A First Principles Approach to the 100,000-year Problem

The 100,000-year problem concerns the dominant period of glacial-interglacial cycles over the past 800,000 years and their correlation with Earth's orbital eccentricity, despite eccentricity's weak influence on solar radiation. Two theories compete: the astronomical theory, in which orbital forcing drives the cycles with amplification from Earth system feedbacks, and the geochemical theory, in which internal dynamics dominate with orbital forcing synchronising oscillations. We investigate these theories using conceptual models. Augmentations to the Budyko energy balance model fail to reproduce the 100,000-year period, revealing formulation limitations. Linearised versions of existing non-linear ice volume models perform comparably to their full counterparts, indicating the data does not necessitate non-linear dynamics. We develop two simple linear models: a feedforward model aligned with the astronomical theory and a feedback model aligned with the geochemical theory. The feedforward model reproduces the ice volume record well and offers a novel explanation for the absence of eccentricity's 400,000-year period, arising from oceanic heat storage and tropospheric energy responding with differing phase lags. Conservative estimates show bulk ocean temperature variation can be explained by eccentricity alone, challenging the geochemical theory's core assumption. We also show that widespread use of Q65 may bias models towards geochemical explanations by underrepresenting eccentricity. The feedback model's improvement is concentrated around Marine Isotope Stage 11, suggesting this anomalous interglacial reflects Earth-based events rather than a general requirement for feedback mechanisms. We conclude that 800,000 years of glacial cycles can be largely reproduced by a linear astronomical model, emphasising the importance of parsimony when interpreting palaeoclimate data.

==> figs/model_landscape.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_landscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.26583454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66028461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_landscape.pdf}}%
    \put(0.82879919,0.32187344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Astronomical\end{tabular}}}}%
    \put(-0.00149651,0.3202197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geochemical\end{tabular}}}}%
    \put(0.44899614,0.64003617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Complex\end{tabular}}}}%
    \put(0.46830764,0.00536139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simple\end{tabular}}}}%
    \put(0.62147091,0.55787417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IIL11\end{tabular}}}}%
    \put(0.70229797,0.47843069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BW13\end{tabular}}}}%
    \put(0.27722732,0.55791483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C11\end{tabular}}}}%
    \put(0.27044095,0.47802404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PP04\end{tabular}}}}%
    \put(0.34989623,0.39753333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCV18\end{tabular}}}}%
    \put(0.63006792,0.15048652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II80\end{tabular}}}}%
    \put(0.38041204,0.07406932){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FB}\end{tabular}}}}%
    \put(0.73680445,0.07406932){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FF}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/pgfs/Q65_benth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521300in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957816in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436592in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553985in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225285in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009283in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581973in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084228in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211013in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656919in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239001in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112217in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877432in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511167in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295164in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088553in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{4.178970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{4.178970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340586in, y=4.130745in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{4.733400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340586in, y=4.685174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285030in,y=4.514485in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eccentricity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{4.178970in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919507in}{4.575497in}}%
\pgfpathlineto{\pgfqpoint{0.947693in}{4.661185in}}%
\pgfpathlineto{\pgfqpoint{0.961786in}{4.698822in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{4.725628in}}%
\pgfpathlineto{\pgfqpoint{0.989971in}{4.759973in}}%
\pgfpathlineto{\pgfqpoint{1.005473in}{4.784453in}}%
\pgfpathlineto{\pgfqpoint{1.026612in}{4.807482in}}%
\pgfpathlineto{\pgfqpoint{1.036477in}{4.814259in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{4.818898in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{4.819873in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{4.819160in}}%
\pgfpathlineto{\pgfqpoint{1.074528in}{4.817235in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{4.813913in}}%
\pgfpathlineto{\pgfqpoint{1.094258in}{4.805656in}}%
\pgfpathlineto{\pgfqpoint{1.104123in}{4.797234in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{4.790536in}}%
\pgfpathlineto{\pgfqpoint{1.116806in}{4.783589in}}%
\pgfpathlineto{\pgfqpoint{1.140764in}{4.751126in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{4.717424in}}%
\pgfpathlineto{\pgfqpoint{1.174586in}{4.689986in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{4.617867in}}%
\pgfpathlineto{\pgfqpoint{1.228139in}{4.565192in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{4.464646in}}%
\pgfpathlineto{\pgfqpoint{1.288738in}{4.394017in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{4.349229in}}%
\pgfpathlineto{\pgfqpoint{1.319742in}{4.309379in}}%
\pgfpathlineto{\pgfqpoint{1.331016in}{4.287671in}}%
\pgfpathlineto{\pgfqpoint{1.339472in}{4.278123in}}%
\pgfpathlineto{\pgfqpoint{1.343699in}{4.277003in}}%
\pgfpathlineto{\pgfqpoint{1.349337in}{4.278568in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{4.281748in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{4.289738in}}%
\pgfpathlineto{\pgfqpoint{1.369066in}{4.308495in}}%
\pgfpathlineto{\pgfqpoint{1.383159in}{4.343441in}}%
\pgfpathlineto{\pgfqpoint{1.436712in}{4.484605in}}%
\pgfpathlineto{\pgfqpoint{1.464897in}{4.544407in}}%
\pgfpathlineto{\pgfqpoint{1.476171in}{4.563850in}}%
\pgfpathlineto{\pgfqpoint{1.495901in}{4.589728in}}%
\pgfpathlineto{\pgfqpoint{1.507175in}{4.600316in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{4.609243in}}%
\pgfpathlineto{\pgfqpoint{1.531133in}{4.612397in}}%
\pgfpathlineto{\pgfqpoint{1.536770in}{4.613614in}}%
\pgfpathlineto{\pgfqpoint{1.557909in}{4.610187in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{4.602117in}}%
\pgfpathlineto{\pgfqpoint{1.588913in}{4.586835in}}%
\pgfpathlineto{\pgfqpoint{1.607234in}{4.565388in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{4.529064in}}%
\pgfpathlineto{\pgfqpoint{1.681926in}{4.441933in}}%
\pgfpathlineto{\pgfqpoint{1.694609in}{4.418565in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{4.369341in}}%
\pgfpathlineto{\pgfqpoint{1.758027in}{4.325868in}}%
\pgfpathlineto{\pgfqpoint{1.777756in}{4.312407in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{4.310479in}}%
\pgfpathlineto{\pgfqpoint{1.791849in}{4.310476in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{4.313053in}}%
\pgfpathlineto{\pgfqpoint{1.815807in}{4.319696in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{4.327826in}}%
\pgfpathlineto{\pgfqpoint{1.841174in}{4.339160in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{4.344514in}}%
\pgfpathlineto{\pgfqpoint{1.852448in}{4.349095in}}%
\pgfpathlineto{\pgfqpoint{1.869359in}{4.365470in}}%
\pgfpathlineto{\pgfqpoint{1.883452in}{4.378236in}}%
\pgfpathlineto{\pgfqpoint{1.907410in}{4.395543in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{4.403333in}}%
\pgfpathlineto{\pgfqpoint{1.949688in}{4.405610in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{4.404814in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{4.394394in}}%
\pgfpathlineto{\pgfqpoint{1.996194in}{4.384228in}}%
\pgfpathlineto{\pgfqpoint{2.008878in}{4.371195in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{4.341520in}}%
\pgfpathlineto{\pgfqpoint{2.083569in}{4.264029in}}%
\pgfpathlineto{\pgfqpoint{2.094843in}{4.254107in}}%
\pgfpathlineto{\pgfqpoint{2.103299in}{4.253289in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{4.255241in}}%
\pgfpathlineto{\pgfqpoint{2.115983in}{4.262678in}}%
\pgfpathlineto{\pgfqpoint{2.125848in}{4.277473in}}%
\pgfpathlineto{\pgfqpoint{2.134303in}{4.293257in}}%
\pgfpathlineto{\pgfqpoint{2.151215in}{4.327699in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{4.405103in}}%
\pgfpathlineto{\pgfqpoint{2.216041in}{4.467136in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{4.494892in}}%
\pgfpathlineto{\pgfqpoint{2.255501in}{4.531422in}}%
\pgfpathlineto{\pgfqpoint{2.292142in}{4.575066in}}%
\pgfpathlineto{\pgfqpoint{2.304826in}{4.586621in}}%
\pgfpathlineto{\pgfqpoint{2.328783in}{4.602262in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{4.608959in}}%
\pgfpathlineto{\pgfqpoint{2.362606in}{4.611157in}}%
\pgfpathlineto{\pgfqpoint{2.379517in}{4.610560in}}%
\pgfpathlineto{\pgfqpoint{2.402066in}{4.603732in}}%
\pgfpathlineto{\pgfqpoint{2.421796in}{4.591350in}}%
\pgfpathlineto{\pgfqpoint{2.428842in}{4.585706in}}%
\pgfpathlineto{\pgfqpoint{2.461255in}{4.548931in}}%
\pgfpathlineto{\pgfqpoint{2.492259in}{4.499067in}}%
\pgfpathlineto{\pgfqpoint{2.510580in}{4.463307in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{4.367206in}}%
\pgfpathlineto{\pgfqpoint{2.568360in}{4.345935in}}%
\pgfpathlineto{\pgfqpoint{2.578225in}{4.334043in}}%
\pgfpathlineto{\pgfqpoint{2.586681in}{4.329437in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{4.328546in}}%
\pgfpathlineto{\pgfqpoint{2.595136in}{4.329833in}}%
\pgfpathlineto{\pgfqpoint{2.603592in}{4.335292in}}%
\pgfpathlineto{\pgfqpoint{2.607820in}{4.340575in}}%
\pgfpathlineto{\pgfqpoint{2.621913in}{4.364352in}}%
\pgfpathlineto{\pgfqpoint{2.633187in}{4.389212in}}%
\pgfpathlineto{\pgfqpoint{2.651507in}{4.435251in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{4.589884in}}%
\pgfpathlineto{\pgfqpoint{2.740292in}{4.643451in}}%
\pgfpathlineto{\pgfqpoint{2.755794in}{4.665749in}}%
\pgfpathlineto{\pgfqpoint{2.764250in}{4.675004in}}%
\pgfpathlineto{\pgfqpoint{2.774114in}{4.684903in}}%
\pgfpathlineto{\pgfqpoint{2.792435in}{4.697702in}}%
\pgfpathlineto{\pgfqpoint{2.805119in}{4.702470in}}%
\pgfpathlineto{\pgfqpoint{2.823439in}{4.703272in}}%
\pgfpathlineto{\pgfqpoint{2.844578in}{4.696248in}}%
\pgfpathlineto{\pgfqpoint{2.853034in}{4.691284in}}%
\pgfpathlineto{\pgfqpoint{2.869945in}{4.678644in}}%
\pgfpathlineto{\pgfqpoint{2.906586in}{4.639013in}}%
\pgfpathlineto{\pgfqpoint{2.934772in}{4.598186in}}%
\pgfpathlineto{\pgfqpoint{2.968595in}{4.541934in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{4.472800in}}%
\pgfpathlineto{\pgfqpoint{3.061607in}{4.358082in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{4.335111in}}%
\pgfpathlineto{\pgfqpoint{3.085564in}{4.322910in}}%
\pgfpathlineto{\pgfqpoint{3.095429in}{4.315028in}}%
\pgfpathlineto{\pgfqpoint{3.101066in}{4.313754in}}%
\pgfpathlineto{\pgfqpoint{3.109522in}{4.314070in}}%
\pgfpathlineto{\pgfqpoint{3.117978in}{4.319699in}}%
\pgfpathlineto{\pgfqpoint{3.125024in}{4.326696in}}%
\pgfpathlineto{\pgfqpoint{3.136298in}{4.342663in}}%
\pgfpathlineto{\pgfqpoint{3.151800in}{4.370490in}}%
\pgfpathlineto{\pgfqpoint{3.215218in}{4.493082in}}%
\pgfpathlineto{\pgfqpoint{3.239176in}{4.527731in}}%
\pgfpathlineto{\pgfqpoint{3.251859in}{4.541401in}}%
\pgfpathlineto{\pgfqpoint{3.263133in}{4.551041in}}%
\pgfpathlineto{\pgfqpoint{3.280045in}{4.560332in}}%
\pgfpathlineto{\pgfqpoint{3.292728in}{4.563613in}}%
\pgfpathlineto{\pgfqpoint{3.315276in}{4.560755in}}%
\pgfpathlineto{\pgfqpoint{3.330778in}{4.552411in}}%
\pgfpathlineto{\pgfqpoint{3.340643in}{4.545275in}}%
\pgfpathlineto{\pgfqpoint{3.374466in}{4.509330in}}%
\pgfpathlineto{\pgfqpoint{3.408289in}{4.459561in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{4.407095in}}%
\pgfpathlineto{\pgfqpoint{3.456204in}{4.378026in}}%
\pgfpathlineto{\pgfqpoint{3.481571in}{4.335658in}}%
\pgfpathlineto{\pgfqpoint{3.509756in}{4.292852in}}%
\pgfpathlineto{\pgfqpoint{3.522440in}{4.276872in}}%
\pgfpathlineto{\pgfqpoint{3.529486in}{4.270149in}}%
\pgfpathlineto{\pgfqpoint{3.542170in}{4.259740in}}%
\pgfpathlineto{\pgfqpoint{3.552035in}{4.255353in}}%
\pgfpathlineto{\pgfqpoint{3.560490in}{4.254356in}}%
\pgfpathlineto{\pgfqpoint{3.574583in}{4.258136in}}%
\pgfpathlineto{\pgfqpoint{3.587267in}{4.265962in}}%
\pgfpathlineto{\pgfqpoint{3.605587in}{4.281852in}}%
\pgfpathlineto{\pgfqpoint{3.652093in}{4.326158in}}%
\pgfpathlineto{\pgfqpoint{3.660549in}{4.333091in}}%
\pgfpathlineto{\pgfqpoint{3.666186in}{4.336731in}}%
\pgfpathlineto{\pgfqpoint{3.695781in}{4.353059in}}%
\pgfpathlineto{\pgfqpoint{3.711283in}{4.356905in}}%
\pgfpathlineto{\pgfqpoint{3.723966in}{4.357070in}}%
\pgfpathlineto{\pgfqpoint{3.736650in}{4.354376in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{4.347816in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{4.338676in}}%
\pgfpathlineto{\pgfqpoint{3.777519in}{4.328074in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{4.310081in}}%
\pgfpathlineto{\pgfqpoint{3.811342in}{4.286915in}}%
\pgfpathlineto{\pgfqpoint{3.836708in}{4.249311in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{4.231286in}}%
\pgfpathlineto{\pgfqpoint{3.859257in}{4.225662in}}%
\pgfpathlineto{\pgfqpoint{3.863485in}{4.225021in}}%
\pgfpathlineto{\pgfqpoint{3.869122in}{4.226990in}}%
\pgfpathlineto{\pgfqpoint{3.873350in}{4.230134in}}%
\pgfpathlineto{\pgfqpoint{3.884624in}{4.244299in}}%
\pgfpathlineto{\pgfqpoint{3.900126in}{4.272094in}}%
\pgfpathlineto{\pgfqpoint{3.933949in}{4.341787in}}%
\pgfpathlineto{\pgfqpoint{3.956497in}{4.387617in}}%
\pgfpathlineto{\pgfqpoint{3.974818in}{4.422284in}}%
\pgfpathlineto{\pgfqpoint{4.012868in}{4.483594in}}%
\pgfpathlineto{\pgfqpoint{4.038235in}{4.516152in}}%
\pgfpathlineto{\pgfqpoint{4.059374in}{4.537747in}}%
\pgfpathlineto{\pgfqpoint{4.084741in}{4.558548in}}%
\pgfpathlineto{\pgfqpoint{4.111517in}{4.573013in}}%
\pgfpathlineto{\pgfqpoint{4.124201in}{4.577737in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{4.581100in}}%
\pgfpathlineto{\pgfqpoint{4.159433in}{4.582804in}}%
\pgfpathlineto{\pgfqpoint{4.180572in}{4.580176in}}%
\pgfpathlineto{\pgfqpoint{4.207348in}{4.568654in}}%
\pgfpathlineto{\pgfqpoint{4.231306in}{4.550027in}}%
\pgfpathlineto{\pgfqpoint{4.253854in}{4.525371in}}%
\pgfpathlineto{\pgfqpoint{4.265128in}{4.510772in}}%
\pgfpathlineto{\pgfqpoint{4.280630in}{4.489139in}}%
\pgfpathlineto{\pgfqpoint{4.301770in}{4.458922in}}%
\pgfpathlineto{\pgfqpoint{4.331364in}{4.421762in}}%
\pgfpathlineto{\pgfqpoint{4.337001in}{4.416940in}}%
\pgfpathlineto{\pgfqpoint{4.349685in}{4.408928in}}%
\pgfpathlineto{\pgfqpoint{4.362368in}{4.407218in}}%
\pgfpathlineto{\pgfqpoint{4.373643in}{4.411855in}}%
\pgfpathlineto{\pgfqpoint{4.382098in}{4.419225in}}%
\pgfpathlineto{\pgfqpoint{4.391963in}{4.431137in}}%
\pgfpathlineto{\pgfqpoint{4.400419in}{4.444462in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{4.464769in}}%
\pgfpathlineto{\pgfqpoint{4.439879in}{4.525264in}}%
\pgfpathlineto{\pgfqpoint{4.477929in}{4.608400in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{4.650396in}}%
\pgfpathlineto{\pgfqpoint{4.514570in}{4.673079in}}%
\pgfpathlineto{\pgfqpoint{4.534300in}{4.698526in}}%
\pgfpathlineto{\pgfqpoint{4.542756in}{4.707603in}}%
\pgfpathlineto{\pgfqpoint{4.548393in}{4.712723in}}%
\pgfpathlineto{\pgfqpoint{4.555439in}{4.718055in}}%
\pgfpathlineto{\pgfqpoint{4.566713in}{4.724688in}}%
\pgfpathlineto{\pgfqpoint{4.577988in}{4.729318in}}%
\pgfpathlineto{\pgfqpoint{4.599127in}{4.732789in}}%
\pgfpathlineto{\pgfqpoint{4.608992in}{4.732327in}}%
\pgfpathlineto{\pgfqpoint{4.623084in}{4.729642in}}%
\pgfpathlineto{\pgfqpoint{4.649861in}{4.718841in}}%
\pgfpathlineto{\pgfqpoint{4.686502in}{4.694738in}}%
\pgfpathlineto{\pgfqpoint{4.707641in}{4.676952in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{4.669217in}}%
\pgfpathlineto{\pgfqpoint{4.749919in}{4.632851in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{4.608525in}}%
\pgfpathlineto{\pgfqpoint{4.793607in}{4.577833in}}%
\pgfpathlineto{\pgfqpoint{4.848569in}{4.509330in}}%
\pgfpathlineto{\pgfqpoint{4.859843in}{4.499236in}}%
\pgfpathlineto{\pgfqpoint{4.866889in}{4.493925in}}%
\pgfpathlineto{\pgfqpoint{4.880982in}{4.487728in}}%
\pgfpathlineto{\pgfqpoint{4.895075in}{4.487386in}}%
\pgfpathlineto{\pgfqpoint{4.902121in}{4.489777in}}%
\pgfpathlineto{\pgfqpoint{4.911986in}{4.495085in}}%
\pgfpathlineto{\pgfqpoint{4.921851in}{4.503531in}}%
\pgfpathlineto{\pgfqpoint{4.930307in}{4.512203in}}%
\pgfpathlineto{\pgfqpoint{4.969766in}{4.566761in}}%
\pgfpathlineto{\pgfqpoint{5.009226in}{4.622210in}}%
\pgfpathlineto{\pgfqpoint{5.027547in}{4.642425in}}%
\pgfpathlineto{\pgfqpoint{5.034593in}{4.648543in}}%
\pgfpathlineto{\pgfqpoint{5.055732in}{4.661892in}}%
\pgfpathlineto{\pgfqpoint{5.064188in}{4.664493in}}%
\pgfpathlineto{\pgfqpoint{5.076871in}{4.665908in}}%
\pgfpathlineto{\pgfqpoint{5.092373in}{4.663393in}}%
\pgfpathlineto{\pgfqpoint{5.096601in}{4.661594in}}%
\pgfpathlineto{\pgfqpoint{5.105057in}{4.657826in}}%
\pgfpathlineto{\pgfqpoint{5.112103in}{4.653179in}}%
\pgfpathlineto{\pgfqpoint{5.127605in}{4.641472in}}%
\pgfpathlineto{\pgfqpoint{5.143107in}{4.626280in}}%
\pgfpathlineto{\pgfqpoint{5.192432in}{4.564475in}}%
\pgfpathlineto{\pgfqpoint{5.210752in}{4.538460in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{4.516994in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{4.453655in}}%
\pgfpathlineto{\pgfqpoint{5.295309in}{4.426867in}}%
\pgfpathlineto{\pgfqpoint{5.334769in}{4.382374in}}%
\pgfpathlineto{\pgfqpoint{5.371410in}{4.347464in}}%
\pgfpathlineto{\pgfqpoint{5.379866in}{4.341294in}}%
\pgfpathlineto{\pgfqpoint{5.386912in}{4.337656in}}%
\pgfpathlineto{\pgfqpoint{5.399595in}{4.332399in}}%
\pgfpathlineto{\pgfqpoint{5.416507in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{5.423553in}{4.332489in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{4.336939in}}%
\pgfpathlineto{\pgfqpoint{5.451739in}{4.345180in}}%
\pgfpathlineto{\pgfqpoint{5.463013in}{4.352469in}}%
\pgfpathlineto{\pgfqpoint{5.486971in}{4.369620in}}%
\pgfpathlineto{\pgfqpoint{5.516565in}{4.387812in}}%
\pgfpathlineto{\pgfqpoint{5.540523in}{4.395935in}}%
\pgfpathlineto{\pgfqpoint{5.551797in}{4.397107in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{4.394755in}}%
\pgfpathlineto{\pgfqpoint{5.589848in}{4.384922in}}%
\pgfpathlineto{\pgfqpoint{5.610987in}{4.368811in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{4.364176in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{4.364176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{4.178970in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.178970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521300in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957816in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436592in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553985in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225285in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009283in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581973in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084228in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211013in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656919in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239001in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112217in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877432in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511167in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295164in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088553in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{3.275508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{3.286479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384760in, y=3.238254in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{3.799223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384760in, y=3.750997in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329205in,y=3.611023in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Obliquity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{3.275508in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919507in}{3.703893in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{3.745195in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{3.765767in}}%
\pgfpathlineto{\pgfqpoint{0.942056in}{3.775825in}}%
\pgfpathlineto{\pgfqpoint{0.946284in}{3.779400in}}%
\pgfpathlineto{\pgfqpoint{0.949102in}{3.779837in}}%
\pgfpathlineto{\pgfqpoint{0.953330in}{3.777616in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{3.772056in}}%
\pgfpathlineto{\pgfqpoint{0.963195in}{3.759603in}}%
\pgfpathlineto{\pgfqpoint{0.970241in}{3.736820in}}%
\pgfpathlineto{\pgfqpoint{0.978697in}{3.700773in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{3.635547in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{3.541278in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{3.507300in}}%
\pgfpathlineto{\pgfqpoint{1.025203in}{3.486807in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{3.476363in}}%
\pgfpathlineto{\pgfqpoint{1.035068in}{3.472197in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{3.471227in}}%
\pgfpathlineto{\pgfqpoint{1.043524in}{3.473368in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{3.478492in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{3.489717in}}%
\pgfpathlineto{\pgfqpoint{1.060435in}{3.509993in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{3.541774in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{3.605585in}}%
\pgfpathlineto{\pgfqpoint{1.104123in}{3.700920in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{3.735854in}}%
\pgfpathlineto{\pgfqpoint{1.122443in}{3.758243in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{3.770870in}}%
\pgfpathlineto{\pgfqpoint{1.135127in}{3.776785in}}%
\pgfpathlineto{\pgfqpoint{1.139354in}{3.778704in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{3.778432in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{3.775960in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{3.769289in}}%
\pgfpathlineto{\pgfqpoint{1.159084in}{3.758818in}}%
\pgfpathlineto{\pgfqpoint{1.166131in}{3.740771in}}%
\pgfpathlineto{\pgfqpoint{1.174586in}{3.712633in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{3.666458in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{3.566903in}}%
\pgfpathlineto{\pgfqpoint{1.221092in}{3.504857in}}%
\pgfpathlineto{\pgfqpoint{1.230957in}{3.471087in}}%
\pgfpathlineto{\pgfqpoint{1.238004in}{3.454585in}}%
\pgfpathlineto{\pgfqpoint{1.243641in}{3.446931in}}%
\pgfpathlineto{\pgfqpoint{1.247869in}{3.444776in}}%
\pgfpathlineto{\pgfqpoint{1.252097in}{3.445851in}}%
\pgfpathlineto{\pgfqpoint{1.256324in}{3.450160in}}%
\pgfpathlineto{\pgfqpoint{1.260552in}{3.457733in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{3.472717in}}%
\pgfpathlineto{\pgfqpoint{1.273236in}{3.498630in}}%
\pgfpathlineto{\pgfqpoint{1.281691in}{3.538762in}}%
\pgfpathlineto{\pgfqpoint{1.294375in}{3.611623in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{3.752889in}}%
\pgfpathlineto{\pgfqpoint{1.326788in}{3.790818in}}%
\pgfpathlineto{\pgfqpoint{1.333835in}{3.813637in}}%
\pgfpathlineto{\pgfqpoint{1.339472in}{3.825124in}}%
\pgfpathlineto{\pgfqpoint{1.343699in}{3.829563in}}%
\pgfpathlineto{\pgfqpoint{1.346518in}{3.830499in}}%
\pgfpathlineto{\pgfqpoint{1.349337in}{3.829779in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{3.825658in}}%
\pgfpathlineto{\pgfqpoint{1.357792in}{3.818031in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{3.802662in}}%
\pgfpathlineto{\pgfqpoint{1.370476in}{3.775827in}}%
\pgfpathlineto{\pgfqpoint{1.378931in}{3.734366in}}%
\pgfpathlineto{\pgfqpoint{1.391615in}{3.659641in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{3.534438in}}%
\pgfpathlineto{\pgfqpoint{1.421210in}{3.496116in}}%
\pgfpathlineto{\pgfqpoint{1.428256in}{3.473000in}}%
\pgfpathlineto{\pgfqpoint{1.433893in}{3.461016in}}%
\pgfpathlineto{\pgfqpoint{1.438121in}{3.455997in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{3.454398in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{3.456095in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{3.460933in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.471925in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{3.491963in}}%
\pgfpathlineto{\pgfqpoint{1.471944in}{3.523304in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{3.664610in}}%
\pgfpathlineto{\pgfqpoint{1.514222in}{3.698209in}}%
\pgfpathlineto{\pgfqpoint{1.522677in}{3.719506in}}%
\pgfpathlineto{\pgfqpoint{1.529724in}{3.731536in}}%
\pgfpathlineto{\pgfqpoint{1.535361in}{3.737354in}}%
\pgfpathlineto{\pgfqpoint{1.540998in}{3.739878in}}%
\pgfpathlineto{\pgfqpoint{1.545226in}{3.739658in}}%
\pgfpathlineto{\pgfqpoint{1.550863in}{3.736697in}}%
\pgfpathlineto{\pgfqpoint{1.556500in}{3.730891in}}%
\pgfpathlineto{\pgfqpoint{1.563546in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{3.702612in}}%
\pgfpathlineto{\pgfqpoint{1.583276in}{3.674006in}}%
\pgfpathlineto{\pgfqpoint{1.622736in}{3.568539in}}%
\pgfpathlineto{\pgfqpoint{1.631192in}{3.553027in}}%
\pgfpathlineto{\pgfqpoint{1.638238in}{3.544041in}}%
\pgfpathlineto{\pgfqpoint{1.643875in}{3.539855in}}%
\pgfpathlineto{\pgfqpoint{1.649512in}{3.538558in}}%
\pgfpathlineto{\pgfqpoint{1.653740in}{3.539553in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{3.543511in}}%
\pgfpathlineto{\pgfqpoint{1.665014in}{3.550419in}}%
\pgfpathlineto{\pgfqpoint{1.672061in}{3.562911in}}%
\pgfpathlineto{\pgfqpoint{1.680516in}{3.582800in}}%
\pgfpathlineto{\pgfqpoint{1.693200in}{3.619587in}}%
\pgfpathlineto{\pgfqpoint{1.715748in}{3.686636in}}%
\pgfpathlineto{\pgfqpoint{1.724204in}{3.705138in}}%
\pgfpathlineto{\pgfqpoint{1.731250in}{3.715334in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{3.719420in}}%
\pgfpathlineto{\pgfqpoint{1.741115in}{3.719896in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{3.718125in}}%
\pgfpathlineto{\pgfqpoint{1.749571in}{3.714090in}}%
\pgfpathlineto{\pgfqpoint{1.755208in}{3.705312in}}%
\pgfpathlineto{\pgfqpoint{1.762254in}{3.689336in}}%
\pgfpathlineto{\pgfqpoint{1.770710in}{3.664002in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{3.617986in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{3.551764in}}%
\pgfpathlineto{\pgfqpoint{1.810170in}{3.528819in}}%
\pgfpathlineto{\pgfqpoint{1.817216in}{3.516207in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{3.511944in}}%
\pgfpathlineto{\pgfqpoint{1.825672in}{3.510374in}}%
\pgfpathlineto{\pgfqpoint{1.829900in}{3.511534in}}%
\pgfpathlineto{\pgfqpoint{1.834127in}{3.515401in}}%
\pgfpathlineto{\pgfqpoint{1.839765in}{3.524660in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{3.542197in}}%
\pgfpathlineto{\pgfqpoint{1.855267in}{3.570463in}}%
\pgfpathlineto{\pgfqpoint{1.867950in}{3.622188in}}%
\pgfpathlineto{\pgfqpoint{1.887680in}{3.703347in}}%
\pgfpathlineto{\pgfqpoint{1.897545in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{1.904591in}{3.749972in}}%
\pgfpathlineto{\pgfqpoint{1.910228in}{3.757767in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{3.760709in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{3.761150in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{3.759142in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{3.754719in}}%
\pgfpathlineto{\pgfqpoint{1.932777in}{3.745287in}}%
\pgfpathlineto{\pgfqpoint{1.939823in}{3.728424in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{3.701976in}}%
\pgfpathlineto{\pgfqpoint{1.960962in}{3.653530in}}%
\pgfpathlineto{\pgfqpoint{1.990557in}{3.536567in}}%
\pgfpathlineto{\pgfqpoint{2.000422in}{3.508439in}}%
\pgfpathlineto{\pgfqpoint{2.007468in}{3.494307in}}%
\pgfpathlineto{\pgfqpoint{2.013105in}{3.486968in}}%
\pgfpathlineto{\pgfqpoint{2.018743in}{3.483334in}}%
\pgfpathlineto{\pgfqpoint{2.022970in}{3.483087in}}%
\pgfpathlineto{\pgfqpoint{2.027198in}{3.484964in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{3.488975in}}%
\pgfpathlineto{\pgfqpoint{2.037063in}{3.497599in}}%
\pgfpathlineto{\pgfqpoint{2.044110in}{3.513423in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{3.539257in}}%
\pgfpathlineto{\pgfqpoint{2.062430in}{3.577258in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{3.653723in}}%
\pgfpathlineto{\pgfqpoint{2.097662in}{3.733873in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{3.767754in}}%
\pgfpathlineto{\pgfqpoint{2.114573in}{3.785525in}}%
\pgfpathlineto{\pgfqpoint{2.120210in}{3.795141in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{3.799348in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{3.800825in}}%
\pgfpathlineto{\pgfqpoint{2.132894in}{3.799489in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{3.795244in}}%
\pgfpathlineto{\pgfqpoint{2.142759in}{3.785072in}}%
\pgfpathlineto{\pgfqpoint{2.148396in}{3.769919in}}%
\pgfpathlineto{\pgfqpoint{2.155442in}{3.744419in}}%
\pgfpathlineto{\pgfqpoint{2.165307in}{3.698589in}}%
\pgfpathlineto{\pgfqpoint{2.180809in}{3.612180in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{3.512512in}}%
\pgfpathlineto{\pgfqpoint{2.207586in}{3.476823in}}%
\pgfpathlineto{\pgfqpoint{2.214632in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{2.220269in}{3.444702in}}%
\pgfpathlineto{\pgfqpoint{2.224497in}{3.440735in}}%
\pgfpathlineto{\pgfqpoint{2.227315in}{3.440105in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{3.441078in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{3.445462in}}%
\pgfpathlineto{\pgfqpoint{2.238590in}{3.453262in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{3.468668in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{3.494828in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{3.541439in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{3.735023in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{3.761898in}}%
\pgfpathlineto{\pgfqpoint{2.313281in}{3.774099in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{3.781411in}}%
\pgfpathlineto{\pgfqpoint{2.323146in}{3.783670in}}%
\pgfpathlineto{\pgfqpoint{2.327374in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{2.331602in}{3.780162in}}%
\pgfpathlineto{\pgfqpoint{2.337239in}{3.772217in}}%
\pgfpathlineto{\pgfqpoint{2.342876in}{3.760267in}}%
\pgfpathlineto{\pgfqpoint{2.351332in}{3.735895in}}%
\pgfpathlineto{\pgfqpoint{2.361197in}{3.700017in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{3.611541in}}%
\pgfpathlineto{\pgfqpoint{2.396429in}{3.558078in}}%
\pgfpathlineto{\pgfqpoint{2.406293in}{3.529539in}}%
\pgfpathlineto{\pgfqpoint{2.413340in}{3.515196in}}%
\pgfpathlineto{\pgfqpoint{2.418977in}{3.507729in}}%
\pgfpathlineto{\pgfqpoint{2.424614in}{3.503972in}}%
\pgfpathlineto{\pgfqpoint{2.428842in}{3.503616in}}%
\pgfpathlineto{\pgfqpoint{2.433070in}{3.505350in}}%
\pgfpathlineto{\pgfqpoint{2.438707in}{3.510880in}}%
\pgfpathlineto{\pgfqpoint{2.444344in}{3.519917in}}%
\pgfpathlineto{\pgfqpoint{2.451390in}{3.535766in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{2.472529in}{3.605381in}}%
\pgfpathlineto{\pgfqpoint{2.495078in}{3.686698in}}%
\pgfpathlineto{\pgfqpoint{2.504943in}{3.714032in}}%
\pgfpathlineto{\pgfqpoint{2.511989in}{3.728045in}}%
\pgfpathlineto{\pgfqpoint{2.517626in}{3.735288in}}%
\pgfpathlineto{\pgfqpoint{2.521854in}{3.738191in}}%
\pgfpathlineto{\pgfqpoint{2.526082in}{3.738794in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{3.737038in}}%
\pgfpathlineto{\pgfqpoint{2.534538in}{3.732914in}}%
\pgfpathlineto{\pgfqpoint{2.540175in}{3.723752in}}%
\pgfpathlineto{\pgfqpoint{2.547221in}{3.706796in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{3.679517in}}%
\pgfpathlineto{\pgfqpoint{2.568360in}{3.629362in}}%
\pgfpathlineto{\pgfqpoint{2.588090in}{3.551432in}}%
\pgfpathlineto{\pgfqpoint{2.596546in}{3.526397in}}%
\pgfpathlineto{\pgfqpoint{2.603592in}{3.512171in}}%
\pgfpathlineto{\pgfqpoint{2.609229in}{3.505894in}}%
\pgfpathlineto{\pgfqpoint{2.613457in}{3.504450in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{3.505903in}}%
\pgfpathlineto{\pgfqpoint{2.621913in}{3.510251in}}%
\pgfpathlineto{\pgfqpoint{2.627550in}{3.520489in}}%
\pgfpathlineto{\pgfqpoint{2.634596in}{3.539872in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{3.571133in}}%
\pgfpathlineto{\pgfqpoint{2.657145in}{3.634429in}}%
\pgfpathlineto{\pgfqpoint{2.674056in}{3.708411in}}%
\pgfpathlineto{\pgfqpoint{2.682512in}{3.737029in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{3.754169in}}%
\pgfpathlineto{\pgfqpoint{2.695195in}{3.762757in}}%
\pgfpathlineto{\pgfqpoint{2.699423in}{3.765975in}}%
\pgfpathlineto{\pgfqpoint{2.703651in}{3.766306in}}%
\pgfpathlineto{\pgfqpoint{2.707879in}{3.763756in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{3.758336in}}%
\pgfpathlineto{\pgfqpoint{2.717743in}{3.746795in}}%
\pgfpathlineto{\pgfqpoint{2.724790in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{2.733245in}{3.693454in}}%
\pgfpathlineto{\pgfqpoint{2.745929in}{3.634562in}}%
\pgfpathlineto{\pgfqpoint{2.767068in}{3.535946in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{3.500606in}}%
\pgfpathlineto{\pgfqpoint{2.783979in}{3.482492in}}%
\pgfpathlineto{\pgfqpoint{2.789617in}{3.473015in}}%
\pgfpathlineto{\pgfqpoint{2.793844in}{3.469089in}}%
\pgfpathlineto{\pgfqpoint{2.798072in}{3.467946in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{3.474146in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{3.484364in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{3.503419in}}%
\pgfpathlineto{\pgfqpoint{2.827667in}{3.534141in}}%
\pgfpathlineto{\pgfqpoint{2.838941in}{3.584825in}}%
\pgfpathlineto{\pgfqpoint{2.876992in}{3.765513in}}%
\pgfpathlineto{\pgfqpoint{2.885447in}{3.792311in}}%
\pgfpathlineto{\pgfqpoint{2.892494in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{2.898131in}{3.813906in}}%
\pgfpathlineto{\pgfqpoint{2.902359in}{3.815454in}}%
\pgfpathlineto{\pgfqpoint{2.906586in}{3.814000in}}%
\pgfpathlineto{\pgfqpoint{2.910814in}{3.809481in}}%
\pgfpathlineto{\pgfqpoint{2.916451in}{3.798729in}}%
\pgfpathlineto{\pgfqpoint{2.922088in}{3.782674in}}%
\pgfpathlineto{\pgfqpoint{2.929135in}{3.755500in}}%
\pgfpathlineto{\pgfqpoint{2.937590in}{3.713656in}}%
\pgfpathlineto{\pgfqpoint{2.948865in}{3.645864in}}%
\pgfpathlineto{\pgfqpoint{2.978459in}{3.460784in}}%
\pgfpathlineto{\pgfqpoint{2.986915in}{3.424451in}}%
\pgfpathlineto{\pgfqpoint{2.992552in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{3.400426in}}%
\pgfpathlineto{\pgfqpoint{3.001008in}{3.397111in}}%
\pgfpathlineto{\pgfqpoint{3.003826in}{3.397348in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{3.399546in}}%
\pgfpathlineto{\pgfqpoint{3.010873in}{3.406554in}}%
\pgfpathlineto{\pgfqpoint{3.015101in}{3.417971in}}%
\pgfpathlineto{\pgfqpoint{3.020738in}{3.439635in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{3.476077in}}%
\pgfpathlineto{\pgfqpoint{3.037649in}{3.540865in}}%
\pgfpathlineto{\pgfqpoint{3.072881in}{3.790462in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{3.823030in}}%
\pgfpathlineto{\pgfqpoint{3.085564in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{3.853103in}}%
\pgfpathlineto{\pgfqpoint{3.095429in}{3.856817in}}%
\pgfpathlineto{\pgfqpoint{3.098248in}{3.856971in}}%
\pgfpathlineto{\pgfqpoint{3.101066in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{3.105294in}{3.849144in}}%
\pgfpathlineto{\pgfqpoint{3.109522in}{3.839045in}}%
\pgfpathlineto{\pgfqpoint{3.115159in}{3.819697in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{3.787009in}}%
\pgfpathlineto{\pgfqpoint{3.132071in}{3.728950in}}%
\pgfpathlineto{\pgfqpoint{3.168712in}{3.497878in}}%
\pgfpathlineto{\pgfqpoint{3.175758in}{3.469646in}}%
\pgfpathlineto{\pgfqpoint{3.181395in}{3.453687in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{3.191260in}{3.440897in}}%
\pgfpathlineto{\pgfqpoint{3.194079in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{3.198307in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{3.202534in}{3.449864in}}%
\pgfpathlineto{\pgfqpoint{3.208171in}{3.463031in}}%
\pgfpathlineto{\pgfqpoint{3.215218in}{3.486349in}}%
\pgfpathlineto{\pgfqpoint{3.225083in}{3.528812in}}%
\pgfpathlineto{\pgfqpoint{3.244813in}{3.628252in}}%
\pgfpathlineto{\pgfqpoint{3.258905in}{3.693234in}}%
\pgfpathlineto{\pgfqpoint{3.268770in}{3.729107in}}%
\pgfpathlineto{\pgfqpoint{3.277226in}{3.751362in}}%
\pgfpathlineto{\pgfqpoint{3.282863in}{3.761252in}}%
\pgfpathlineto{\pgfqpoint{3.288500in}{3.766902in}}%
\pgfpathlineto{\pgfqpoint{3.292728in}{3.768284in}}%
\pgfpathlineto{\pgfqpoint{3.296956in}{3.767194in}}%
\pgfpathlineto{\pgfqpoint{3.301184in}{3.763651in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{3.755224in}}%
\pgfpathlineto{\pgfqpoint{3.313867in}{3.739125in}}%
\pgfpathlineto{\pgfqpoint{3.322323in}{3.712617in}}%
\pgfpathlineto{\pgfqpoint{3.332188in}{3.673816in}}%
\pgfpathlineto{\pgfqpoint{3.351918in}{3.584075in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{3.525357in}}%
\pgfpathlineto{\pgfqpoint{3.374466in}{3.498925in}}%
\pgfpathlineto{\pgfqpoint{3.380103in}{3.486706in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{3.479568in}}%
\pgfpathlineto{\pgfqpoint{3.389968in}{3.477863in}}%
\pgfpathlineto{\pgfqpoint{3.394196in}{3.479400in}}%
\pgfpathlineto{\pgfqpoint{3.398424in}{3.484250in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{3.495788in}}%
\pgfpathlineto{\pgfqpoint{3.409698in}{3.512824in}}%
\pgfpathlineto{\pgfqpoint{3.416744in}{3.541057in}}%
\pgfpathlineto{\pgfqpoint{3.426609in}{3.590677in}}%
\pgfpathlineto{\pgfqpoint{3.460432in}{3.771627in}}%
\pgfpathlineto{\pgfqpoint{3.467478in}{3.794721in}}%
\pgfpathlineto{\pgfqpoint{3.473115in}{3.806342in}}%
\pgfpathlineto{\pgfqpoint{3.477343in}{3.810582in}}%
\pgfpathlineto{\pgfqpoint{3.480162in}{3.811197in}}%
\pgfpathlineto{\pgfqpoint{3.482980in}{3.810016in}}%
\pgfpathlineto{\pgfqpoint{3.487208in}{3.804830in}}%
\pgfpathlineto{\pgfqpoint{3.491436in}{3.795547in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{3.777136in}}%
\pgfpathlineto{\pgfqpoint{3.504119in}{3.745092in}}%
\pgfpathlineto{\pgfqpoint{3.512575in}{3.695612in}}%
\pgfpathlineto{\pgfqpoint{3.526668in}{3.596608in}}%
\pgfpathlineto{\pgfqpoint{3.543579in}{3.480072in}}%
\pgfpathlineto{\pgfqpoint{3.552035in}{3.435928in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{3.563309in}{3.402456in}}%
\pgfpathlineto{\pgfqpoint{3.567537in}{3.398733in}}%
\pgfpathlineto{\pgfqpoint{3.570355in}{3.399044in}}%
\pgfpathlineto{\pgfqpoint{3.573174in}{3.401606in}}%
\pgfpathlineto{\pgfqpoint{3.577402in}{3.409647in}}%
\pgfpathlineto{\pgfqpoint{3.583039in}{3.427858in}}%
\pgfpathlineto{\pgfqpoint{3.590085in}{3.461445in}}%
\pgfpathlineto{\pgfqpoint{3.598541in}{3.514758in}}%
\pgfpathlineto{\pgfqpoint{3.612634in}{3.622050in}}%
\pgfpathlineto{\pgfqpoint{3.630954in}{3.759258in}}%
\pgfpathlineto{\pgfqpoint{3.640819in}{3.815750in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{3.844269in}}%
\pgfpathlineto{\pgfqpoint{3.653503in}{3.858943in}}%
\pgfpathlineto{\pgfqpoint{3.657730in}{3.864949in}}%
\pgfpathlineto{\pgfqpoint{3.660549in}{3.866589in}}%
\pgfpathlineto{\pgfqpoint{3.663368in}{3.866308in}}%
\pgfpathlineto{\pgfqpoint{3.666186in}{3.864121in}}%
\pgfpathlineto{\pgfqpoint{3.670414in}{3.857394in}}%
\pgfpathlineto{\pgfqpoint{3.676051in}{3.842290in}}%
\pgfpathlineto{\pgfqpoint{3.683097in}{3.814339in}}%
\pgfpathlineto{\pgfqpoint{3.691553in}{3.769506in}}%
\pgfpathlineto{\pgfqpoint{3.702827in}{3.695821in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{3.483768in}}%
\pgfpathlineto{\pgfqpoint{3.742287in}{3.442178in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{3.417171in}}%
\pgfpathlineto{\pgfqpoint{3.754970in}{3.404130in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{3.398669in}}%
\pgfpathlineto{\pgfqpoint{3.763426in}{3.396910in}}%
\pgfpathlineto{\pgfqpoint{3.766245in}{3.397812in}}%
\pgfpathlineto{\pgfqpoint{3.770473in}{3.402289in}}%
\pgfpathlineto{\pgfqpoint{3.774700in}{3.410411in}}%
\pgfpathlineto{\pgfqpoint{3.780337in}{3.426695in}}%
\pgfpathlineto{\pgfqpoint{3.787384in}{3.455199in}}%
\pgfpathlineto{\pgfqpoint{3.795839in}{3.499610in}}%
\pgfpathlineto{\pgfqpoint{3.808523in}{3.581098in}}%
\pgfpathlineto{\pgfqpoint{3.838118in}{3.778595in}}%
\pgfpathlineto{\pgfqpoint{3.847983in}{3.827449in}}%
\pgfpathlineto{\pgfqpoint{3.855029in}{3.852567in}}%
\pgfpathlineto{\pgfqpoint{3.860666in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{3.864894in}{3.871253in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{3.872691in}}%
\pgfpathlineto{\pgfqpoint{3.870531in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{3.873350in}{3.870065in}}%
\pgfpathlineto{\pgfqpoint{3.877577in}{3.863154in}}%
\pgfpathlineto{\pgfqpoint{3.883215in}{3.847413in}}%
\pgfpathlineto{\pgfqpoint{3.888852in}{3.824438in}}%
\pgfpathlineto{\pgfqpoint{3.895898in}{3.786300in}}%
\pgfpathlineto{\pgfqpoint{3.905763in}{3.718373in}}%
\pgfpathlineto{\pgfqpoint{3.921265in}{3.591733in}}%
\pgfpathlineto{\pgfqpoint{3.936767in}{3.468889in}}%
\pgfpathlineto{\pgfqpoint{3.945223in}{3.416035in}}%
\pgfpathlineto{\pgfqpoint{3.952269in}{3.384620in}}%
\pgfpathlineto{\pgfqpoint{3.957906in}{3.369510in}}%
\pgfpathlineto{\pgfqpoint{3.962134in}{3.364545in}}%
\pgfpathlineto{\pgfqpoint{3.964953in}{3.364432in}}%
\pgfpathlineto{\pgfqpoint{3.967771in}{3.366875in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{3.375232in}}%
\pgfpathlineto{\pgfqpoint{3.976227in}{3.389075in}}%
\pgfpathlineto{\pgfqpoint{3.981864in}{3.415572in}}%
\pgfpathlineto{\pgfqpoint{3.988910in}{3.459756in}}%
\pgfpathlineto{\pgfqpoint{3.998775in}{3.536923in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{3.779794in}}%
\pgfpathlineto{\pgfqpoint{4.036826in}{3.826794in}}%
\pgfpathlineto{\pgfqpoint{4.042463in}{3.848199in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{3.860858in}}%
\pgfpathlineto{\pgfqpoint{4.052328in}{3.864382in}}%
\pgfpathlineto{\pgfqpoint{4.055146in}{3.863829in}}%
\pgfpathlineto{\pgfqpoint{4.057965in}{3.861011in}}%
\pgfpathlineto{\pgfqpoint{4.062193in}{3.852642in}}%
\pgfpathlineto{\pgfqpoint{4.067830in}{3.834065in}}%
\pgfpathlineto{\pgfqpoint{4.074876in}{3.800217in}}%
\pgfpathlineto{\pgfqpoint{4.083332in}{3.747055in}}%
\pgfpathlineto{\pgfqpoint{4.097425in}{3.641324in}}%
\pgfpathlineto{\pgfqpoint{4.112927in}{3.527964in}}%
\pgfpathlineto{\pgfqpoint{4.121382in}{3.479278in}}%
\pgfpathlineto{\pgfqpoint{4.128429in}{3.449995in}}%
\pgfpathlineto{\pgfqpoint{4.134066in}{3.435232in}}%
\pgfpathlineto{\pgfqpoint{4.138294in}{3.429493in}}%
\pgfpathlineto{\pgfqpoint{4.141112in}{3.428261in}}%
\pgfpathlineto{\pgfqpoint{4.143931in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{4.146749in}{3.431886in}}%
\pgfpathlineto{\pgfqpoint{4.150977in}{3.439667in}}%
\pgfpathlineto{\pgfqpoint{4.156614in}{3.456256in}}%
\pgfpathlineto{\pgfqpoint{4.163660in}{3.485534in}}%
\pgfpathlineto{\pgfqpoint{4.173525in}{3.538207in}}%
\pgfpathlineto{\pgfqpoint{4.207348in}{3.731692in}}%
\pgfpathlineto{\pgfqpoint{4.215804in}{3.763963in}}%
\pgfpathlineto{\pgfqpoint{4.222850in}{3.782271in}}%
\pgfpathlineto{\pgfqpoint{4.228487in}{3.790928in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{3.793864in}}%
\pgfpathlineto{\pgfqpoint{4.236943in}{3.793795in}}%
\pgfpathlineto{\pgfqpoint{4.241171in}{3.790792in}}%
\pgfpathlineto{\pgfqpoint{4.245398in}{3.784952in}}%
\pgfpathlineto{\pgfqpoint{4.251036in}{3.772995in}}%
\pgfpathlineto{\pgfqpoint{4.258082in}{3.751910in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{3.718761in}}%
\pgfpathlineto{\pgfqpoint{4.277812in}{3.664279in}}%
\pgfpathlineto{\pgfqpoint{4.315862in}{3.469012in}}%
\pgfpathlineto{\pgfqpoint{4.322909in}{3.445875in}}%
\pgfpathlineto{\pgfqpoint{4.328546in}{3.433142in}}%
\pgfpathlineto{\pgfqpoint{4.332774in}{3.427350in}}%
\pgfpathlineto{\pgfqpoint{4.337001in}{3.425014in}}%
\pgfpathlineto{\pgfqpoint{4.339820in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{3.429169in}}%
\pgfpathlineto{\pgfqpoint{4.348276in}{3.436632in}}%
\pgfpathlineto{\pgfqpoint{4.353913in}{3.452448in}}%
\pgfpathlineto{\pgfqpoint{4.360959in}{3.481343in}}%
\pgfpathlineto{\pgfqpoint{4.369415in}{3.528337in}}%
\pgfpathlineto{\pgfqpoint{4.380689in}{3.607212in}}%
\pgfpathlineto{\pgfqpoint{4.410284in}{3.826789in}}%
\pgfpathlineto{\pgfqpoint{4.418739in}{3.870057in}}%
\pgfpathlineto{\pgfqpoint{4.424377in}{3.889838in}}%
\pgfpathlineto{\pgfqpoint{4.428604in}{3.899175in}}%
\pgfpathlineto{\pgfqpoint{4.432832in}{3.903536in}}%
\pgfpathlineto{\pgfqpoint{4.435651in}{3.903567in}}%
\pgfpathlineto{\pgfqpoint{4.438469in}{3.901226in}}%
\pgfpathlineto{\pgfqpoint{4.442697in}{3.893236in}}%
\pgfpathlineto{\pgfqpoint{4.446925in}{3.879937in}}%
\pgfpathlineto{\pgfqpoint{4.452562in}{3.854117in}}%
\pgfpathlineto{\pgfqpoint{4.459608in}{3.809617in}}%
\pgfpathlineto{\pgfqpoint{4.468064in}{3.740923in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{3.616887in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{3.423402in}}%
\pgfpathlineto{\pgfqpoint{4.508933in}{3.360864in}}%
\pgfpathlineto{\pgfqpoint{4.515979in}{3.325322in}}%
\pgfpathlineto{\pgfqpoint{4.520207in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{4.524435in}{3.306466in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{3.306352in}}%
\pgfpathlineto{\pgfqpoint{4.530072in}{3.309397in}}%
\pgfpathlineto{\pgfqpoint{4.534300in}{3.319692in}}%
\pgfpathlineto{\pgfqpoint{4.538528in}{3.336640in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{3.368911in}}%
\pgfpathlineto{\pgfqpoint{4.551211in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{4.561076in}{3.515216in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{3.792744in}}%
\pgfpathlineto{\pgfqpoint{4.597717in}{3.852843in}}%
\pgfpathlineto{\pgfqpoint{4.604764in}{3.888585in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{3.906759in}}%
\pgfpathlineto{\pgfqpoint{4.614629in}{3.914125in}}%
\pgfpathlineto{\pgfqpoint{4.617447in}{3.916001in}}%
\pgfpathlineto{\pgfqpoint{4.620266in}{3.915480in}}%
\pgfpathlineto{\pgfqpoint{4.623084in}{3.912622in}}%
\pgfpathlineto{\pgfqpoint{4.627312in}{3.904094in}}%
\pgfpathlineto{\pgfqpoint{4.632949in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{4.639996in}{3.850632in}}%
\pgfpathlineto{\pgfqpoint{4.648451in}{3.796212in}}%
\pgfpathlineto{\pgfqpoint{4.661135in}{3.697715in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{3.521118in}}%
\pgfpathlineto{\pgfqpoint{4.693548in}{3.461766in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{3.430586in}}%
\pgfpathlineto{\pgfqpoint{4.706232in}{3.413238in}}%
\pgfpathlineto{\pgfqpoint{4.711869in}{3.402983in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{3.399949in}}%
\pgfpathlineto{\pgfqpoint{4.718915in}{3.400117in}}%
\pgfpathlineto{\pgfqpoint{4.721734in}{3.402007in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.407967in}}%
\pgfpathlineto{\pgfqpoint{4.731599in}{3.421364in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{3.446070in}}%
\pgfpathlineto{\pgfqpoint{4.747101in}{3.485397in}}%
\pgfpathlineto{\pgfqpoint{4.758375in}{3.549648in}}%
\pgfpathlineto{\pgfqpoint{4.793607in}{3.760403in}}%
\pgfpathlineto{\pgfqpoint{4.802062in}{3.795743in}}%
\pgfpathlineto{\pgfqpoint{4.809109in}{3.816492in}}%
\pgfpathlineto{\pgfqpoint{4.814746in}{3.826605in}}%
\pgfpathlineto{\pgfqpoint{4.818974in}{3.830144in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{3.830534in}}%
\pgfpathlineto{\pgfqpoint{4.824611in}{3.829309in}}%
\pgfpathlineto{\pgfqpoint{4.828839in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{4.833067in}{3.815907in}}%
\pgfpathlineto{\pgfqpoint{4.838704in}{3.799050in}}%
\pgfpathlineto{\pgfqpoint{4.845750in}{3.769512in}}%
\pgfpathlineto{\pgfqpoint{4.854206in}{3.723151in}}%
\pgfpathlineto{\pgfqpoint{4.865480in}{3.647366in}}%
\pgfpathlineto{\pgfqpoint{4.890847in}{3.470079in}}%
\pgfpathlineto{\pgfqpoint{4.899302in}{3.428256in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{3.409706in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{3.401436in}}%
\pgfpathlineto{\pgfqpoint{4.911986in}{3.398776in}}%
\pgfpathlineto{\pgfqpoint{4.914805in}{3.398481in}}%
\pgfpathlineto{\pgfqpoint{4.917623in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{4.921851in}{3.408185in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{3.420948in}}%
\pgfpathlineto{\pgfqpoint{4.931716in}{3.445615in}}%
\pgfpathlineto{\pgfqpoint{4.938762in}{3.487150in}}%
\pgfpathlineto{\pgfqpoint{4.948627in}{3.560470in}}%
\pgfpathlineto{\pgfqpoint{4.978222in}{3.794500in}}%
\pgfpathlineto{\pgfqpoint{4.985268in}{3.832769in}}%
\pgfpathlineto{\pgfqpoint{4.990905in}{3.854303in}}%
\pgfpathlineto{\pgfqpoint{4.995133in}{3.864546in}}%
\pgfpathlineto{\pgfqpoint{4.999361in}{3.869490in}}%
\pgfpathlineto{\pgfqpoint{5.002180in}{3.869735in}}%
\pgfpathlineto{\pgfqpoint{5.004998in}{3.867530in}}%
\pgfpathlineto{\pgfqpoint{5.009226in}{3.859707in}}%
\pgfpathlineto{\pgfqpoint{5.013454in}{3.846614in}}%
\pgfpathlineto{\pgfqpoint{5.019091in}{3.821346in}}%
\pgfpathlineto{\pgfqpoint{5.026137in}{3.778632in}}%
\pgfpathlineto{\pgfqpoint{5.036002in}{3.702626in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{5.075462in}{3.399693in}}%
\pgfpathlineto{\pgfqpoint{5.081099in}{3.380780in}}%
\pgfpathlineto{\pgfqpoint{5.085327in}{3.373042in}}%
\pgfpathlineto{\pgfqpoint{5.088145in}{3.371037in}}%
\pgfpathlineto{\pgfqpoint{5.090964in}{3.371608in}}%
\pgfpathlineto{\pgfqpoint{5.093783in}{3.374726in}}%
\pgfpathlineto{\pgfqpoint{5.098010in}{3.383990in}}%
\pgfpathlineto{\pgfqpoint{5.103647in}{3.404432in}}%
\pgfpathlineto{\pgfqpoint{5.110694in}{3.441576in}}%
\pgfpathlineto{\pgfqpoint{5.119150in}{3.499400in}}%
\pgfpathlineto{\pgfqpoint{5.134652in}{3.625104in}}%
\pgfpathlineto{\pgfqpoint{5.150154in}{3.746027in}}%
\pgfpathlineto{\pgfqpoint{5.160019in}{3.806542in}}%
\pgfpathlineto{\pgfqpoint{5.167065in}{3.838275in}}%
\pgfpathlineto{\pgfqpoint{5.172702in}{3.855777in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{3.865974in}}%
\pgfpathlineto{\pgfqpoint{5.182567in}{3.868739in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{3.868268in}}%
\pgfpathlineto{\pgfqpoint{5.188204in}{3.865993in}}%
\pgfpathlineto{\pgfqpoint{5.192432in}{3.859280in}}%
\pgfpathlineto{\pgfqpoint{5.198069in}{3.844335in}}%
\pgfpathlineto{\pgfqpoint{5.205115in}{3.816934in}}%
\pgfpathlineto{\pgfqpoint{5.213571in}{3.772929in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{3.700232in}}%
\pgfpathlineto{\pgfqpoint{5.261486in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{5.269942in}{3.409571in}}%
\pgfpathlineto{\pgfqpoint{5.276988in}{3.386986in}}%
\pgfpathlineto{\pgfqpoint{5.282626in}{3.376736in}}%
\pgfpathlineto{\pgfqpoint{5.286853in}{3.373965in}}%
\pgfpathlineto{\pgfqpoint{5.289672in}{3.374555in}}%
\pgfpathlineto{\pgfqpoint{5.292490in}{3.377083in}}%
\pgfpathlineto{\pgfqpoint{5.296718in}{3.384516in}}%
\pgfpathlineto{\pgfqpoint{5.302355in}{3.401200in}}%
\pgfpathlineto{\pgfqpoint{5.307992in}{3.425183in}}%
\pgfpathlineto{\pgfqpoint{5.315039in}{3.464461in}}%
\pgfpathlineto{\pgfqpoint{5.324904in}{3.533581in}}%
\pgfpathlineto{\pgfqpoint{5.341815in}{3.672813in}}%
\pgfpathlineto{\pgfqpoint{5.357317in}{3.795172in}}%
\pgfpathlineto{\pgfqpoint{5.367182in}{3.856305in}}%
\pgfpathlineto{\pgfqpoint{5.374228in}{3.887536in}}%
\pgfpathlineto{\pgfqpoint{5.379866in}{3.903544in}}%
\pgfpathlineto{\pgfqpoint{5.384093in}{3.909868in}}%
\pgfpathlineto{\pgfqpoint{5.386912in}{3.911265in}}%
\pgfpathlineto{\pgfqpoint{5.389730in}{3.910343in}}%
\pgfpathlineto{\pgfqpoint{5.392549in}{3.907067in}}%
\pgfpathlineto{\pgfqpoint{5.396777in}{3.897835in}}%
\pgfpathlineto{\pgfqpoint{5.402414in}{3.877600in}}%
\pgfpathlineto{\pgfqpoint{5.409460in}{3.840227in}}%
\pgfpathlineto{\pgfqpoint{5.417916in}{3.780059in}}%
\pgfpathlineto{\pgfqpoint{5.429190in}{3.680848in}}%
\pgfpathlineto{\pgfqpoint{5.455966in}{3.436469in}}%
\pgfpathlineto{\pgfqpoint{5.464422in}{3.382137in}}%
\pgfpathlineto{\pgfqpoint{5.470059in}{3.357374in}}%
\pgfpathlineto{\pgfqpoint{5.474287in}{3.345539in}}%
\pgfpathlineto{\pgfqpoint{5.478515in}{3.339870in}}%
\pgfpathlineto{\pgfqpoint{5.481333in}{3.339596in}}%
\pgfpathlineto{\pgfqpoint{5.484152in}{3.342091in}}%
\pgfpathlineto{\pgfqpoint{5.488380in}{3.350906in}}%
\pgfpathlineto{\pgfqpoint{5.492608in}{3.365631in}}%
\pgfpathlineto{\pgfqpoint{5.498245in}{3.393710in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{3.440262in}}%
\pgfpathlineto{\pgfqpoint{5.516565in}{3.533307in}}%
\pgfpathlineto{\pgfqpoint{5.541932in}{3.750392in}}%
\pgfpathlineto{\pgfqpoint{5.550388in}{3.803561in}}%
\pgfpathlineto{\pgfqpoint{5.557434in}{3.835173in}}%
\pgfpathlineto{\pgfqpoint{5.563071in}{3.851212in}}%
\pgfpathlineto{\pgfqpoint{5.567299in}{3.857603in}}%
\pgfpathlineto{\pgfqpoint{5.570118in}{3.859150in}}%
\pgfpathlineto{\pgfqpoint{5.572936in}{3.858562in}}%
\pgfpathlineto{\pgfqpoint{5.575755in}{3.855889in}}%
\pgfpathlineto{\pgfqpoint{5.579983in}{3.848074in}}%
\pgfpathlineto{\pgfqpoint{5.585620in}{3.830924in}}%
\pgfpathlineto{\pgfqpoint{5.592666in}{3.800007in}}%
\pgfpathlineto{\pgfqpoint{5.601122in}{3.751667in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{3.655473in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{3.655473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{3.946538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.946538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{3.275508in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.275508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{3.946538in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.946538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521300in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957816in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436592in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553985in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225285in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009283in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581973in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084228in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211013in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656919in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239001in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112217in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877432in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511167in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295164in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088553in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{2.372047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{2.402547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471759in, y=2.354322in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{2.707561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518055in, y=2.659336in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{3.012575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518055in, y=2.964350in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=2.427469in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cosine of}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=2.393132in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precession}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{2.372047in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919507in}{2.995521in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{2.961280in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{2.891824in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{2.750851in}}%
\pgfpathlineto{\pgfqpoint{0.951921in}{2.509723in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{2.443393in}}%
\pgfpathlineto{\pgfqpoint{0.961786in}{2.413273in}}%
\pgfpathlineto{\pgfqpoint{0.964604in}{2.403922in}}%
\pgfpathlineto{\pgfqpoint{0.966014in}{2.402560in}}%
\pgfpathlineto{\pgfqpoint{0.967423in}{2.403448in}}%
\pgfpathlineto{\pgfqpoint{0.970241in}{2.412037in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{2.429478in}}%
\pgfpathlineto{\pgfqpoint{0.977288in}{2.470929in}}%
\pgfpathlineto{\pgfqpoint{0.982925in}{2.550748in}}%
\pgfpathlineto{\pgfqpoint{0.994199in}{2.756404in}}%
\pgfpathlineto{\pgfqpoint{1.004064in}{2.921928in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{2.983898in}}%
\pgfpathlineto{\pgfqpoint{1.013929in}{3.008189in}}%
\pgfpathlineto{\pgfqpoint{1.016747in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{3.011122in}}%
\pgfpathlineto{\pgfqpoint{1.020975in}{3.001012in}}%
\pgfpathlineto{\pgfqpoint{1.025203in}{2.968434in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.896745in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{2.747254in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{2.496575in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{2.432965in}}%
\pgfpathlineto{\pgfqpoint{1.063254in}{2.407630in}}%
\pgfpathlineto{\pgfqpoint{1.066072in}{2.402551in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{2.403607in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{2.412862in}}%
\pgfpathlineto{\pgfqpoint{1.073118in}{2.431421in}}%
\pgfpathlineto{\pgfqpoint{1.077346in}{2.474909in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{2.557525in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{2.973534in}}%
\pgfpathlineto{\pgfqpoint{1.112578in}{3.002987in}}%
\pgfpathlineto{\pgfqpoint{1.115397in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{1.116806in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{1.118215in}{3.011191in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{3.001678in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{2.971265in}}%
\pgfpathlineto{\pgfqpoint{1.130899in}{2.903719in}}%
\pgfpathlineto{\pgfqpoint{1.139354in}{2.763181in}}%
\pgfpathlineto{\pgfqpoint{1.154856in}{2.496946in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{2.434981in}}%
\pgfpathlineto{\pgfqpoint{1.164721in}{2.409087in}}%
\pgfpathlineto{\pgfqpoint{1.167540in}{2.402740in}}%
\pgfpathlineto{\pgfqpoint{1.168949in}{2.402933in}}%
\pgfpathlineto{\pgfqpoint{1.170359in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{1.173177in}{2.416889in}}%
\pgfpathlineto{\pgfqpoint{1.177405in}{2.450237in}}%
\pgfpathlineto{\pgfqpoint{1.183042in}{2.520704in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{2.664524in}}%
\pgfpathlineto{\pgfqpoint{1.205590in}{2.909792in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{2.975590in}}%
\pgfpathlineto{\pgfqpoint{1.215455in}{3.003987in}}%
\pgfpathlineto{\pgfqpoint{1.218274in}{3.011967in}}%
\pgfpathlineto{\pgfqpoint{1.219683in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{1.221092in}{3.010686in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{3.000267in}}%
\pgfpathlineto{\pgfqpoint{1.228139in}{2.968121in}}%
\pgfpathlineto{\pgfqpoint{1.233776in}{2.898301in}}%
\pgfpathlineto{\pgfqpoint{1.242232in}{2.754245in}}%
\pgfpathlineto{\pgfqpoint{1.256324in}{2.508302in}}%
\pgfpathlineto{\pgfqpoint{1.261961in}{2.442613in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{2.413043in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{2.403859in}}%
\pgfpathlineto{\pgfqpoint{1.270417in}{2.402557in}}%
\pgfpathlineto{\pgfqpoint{1.271826in}{2.403423in}}%
\pgfpathlineto{\pgfqpoint{1.274645in}{2.411441in}}%
\pgfpathlineto{\pgfqpoint{1.277463in}{2.427603in}}%
\pgfpathlineto{\pgfqpoint{1.281691in}{2.465916in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{2.537624in}}%
\pgfpathlineto{\pgfqpoint{1.300012in}{2.741006in}}%
\pgfpathlineto{\pgfqpoint{1.309877in}{2.884348in}}%
\pgfpathlineto{\pgfqpoint{1.316923in}{2.955778in}}%
\pgfpathlineto{\pgfqpoint{1.322560in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{1.326788in}{3.005451in}}%
\pgfpathlineto{\pgfqpoint{1.331016in}{3.011886in}}%
\pgfpathlineto{\pgfqpoint{1.333835in}{3.012480in}}%
\pgfpathlineto{\pgfqpoint{1.336653in}{3.010699in}}%
\pgfpathlineto{\pgfqpoint{1.340881in}{3.004858in}}%
\pgfpathlineto{\pgfqpoint{1.345109in}{2.994786in}}%
\pgfpathlineto{\pgfqpoint{1.352155in}{2.969846in}}%
\pgfpathlineto{\pgfqpoint{1.357792in}{2.937509in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{2.892601in}}%
\pgfpathlineto{\pgfqpoint{1.370476in}{2.814190in}}%
\pgfpathlineto{\pgfqpoint{1.378931in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{1.393024in}{2.492871in}}%
\pgfpathlineto{\pgfqpoint{1.398661in}{2.436045in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{2.410652in}}%
\pgfpathlineto{\pgfqpoint{1.405708in}{2.403186in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{2.404162in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{2.413611in}}%
\pgfpathlineto{\pgfqpoint{1.414163in}{2.431552in}}%
\pgfpathlineto{\pgfqpoint{1.418391in}{2.473687in}}%
\pgfpathlineto{\pgfqpoint{1.424028in}{2.553986in}}%
\pgfpathlineto{\pgfqpoint{1.435302in}{2.760805in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{2.986696in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{3.009316in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.457851in}{3.012396in}}%
\pgfpathlineto{\pgfqpoint{1.459260in}{3.010217in}}%
\pgfpathlineto{\pgfqpoint{1.462079in}{2.998652in}}%
\pgfpathlineto{\pgfqpoint{1.466306in}{2.963975in}}%
\pgfpathlineto{\pgfqpoint{1.471944in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{2.737678in}}%
\pgfpathlineto{\pgfqpoint{1.493083in}{2.508678in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{2.440257in}}%
\pgfpathlineto{\pgfqpoint{1.502948in}{2.410774in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{2.402950in}}%
\pgfpathlineto{\pgfqpoint{1.507175in}{2.402771in}}%
\pgfpathlineto{\pgfqpoint{1.508585in}{2.405013in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{2.416638in}}%
\pgfpathlineto{\pgfqpoint{1.515631in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{2.526271in}}%
\pgfpathlineto{\pgfqpoint{1.529724in}{2.677801in}}%
\pgfpathlineto{\pgfqpoint{1.542407in}{2.906394in}}%
\pgfpathlineto{\pgfqpoint{1.548044in}{2.974762in}}%
\pgfpathlineto{\pgfqpoint{1.552272in}{3.004400in}}%
\pgfpathlineto{\pgfqpoint{1.555091in}{3.012165in}}%
\pgfpathlineto{\pgfqpoint{1.556500in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{1.557909in}{3.010110in}}%
\pgfpathlineto{\pgfqpoint{1.560728in}{2.998329in}}%
\pgfpathlineto{\pgfqpoint{1.564956in}{2.963011in}}%
\pgfpathlineto{\pgfqpoint{1.570593in}{2.887699in}}%
\pgfpathlineto{\pgfqpoint{1.579049in}{2.734303in}}%
\pgfpathlineto{\pgfqpoint{1.591732in}{2.503665in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{2.436111in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{2.408441in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{2.402576in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{2.403475in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{1.611462in}{2.432423in}}%
\pgfpathlineto{\pgfqpoint{1.615690in}{2.478932in}}%
\pgfpathlineto{\pgfqpoint{1.621327in}{2.567576in}}%
\pgfpathlineto{\pgfqpoint{1.643875in}{2.965909in}}%
\pgfpathlineto{\pgfqpoint{1.648103in}{3.000711in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{3.011301in}}%
\pgfpathlineto{\pgfqpoint{1.652331in}{3.012575in}}%
\pgfpathlineto{\pgfqpoint{1.653740in}{3.011187in}}%
\pgfpathlineto{\pgfqpoint{1.656559in}{3.000562in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{2.979548in}}%
\pgfpathlineto{\pgfqpoint{1.663605in}{2.930175in}}%
\pgfpathlineto{\pgfqpoint{1.670651in}{2.811373in}}%
\pgfpathlineto{\pgfqpoint{1.688972in}{2.470688in}}%
\pgfpathlineto{\pgfqpoint{1.693200in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{1.696018in}{2.408874in}}%
\pgfpathlineto{\pgfqpoint{1.698837in}{2.402560in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{2.403711in}}%
\pgfpathlineto{\pgfqpoint{1.703065in}{2.414301in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{2.435642in}}%
\pgfpathlineto{\pgfqpoint{1.710111in}{2.486968in}}%
\pgfpathlineto{\pgfqpoint{1.717158in}{2.611114in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{2.939958in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{2.988022in}}%
\pgfpathlineto{\pgfqpoint{1.741115in}{3.006335in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{3.012575in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{3.010914in}}%
\pgfpathlineto{\pgfqpoint{1.748162in}{2.997857in}}%
\pgfpathlineto{\pgfqpoint{1.752389in}{2.955560in}}%
\pgfpathlineto{\pgfqpoint{1.758027in}{2.862176in}}%
\pgfpathlineto{\pgfqpoint{1.779166in}{2.437175in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{2.405826in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{2.402758in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{2.403325in}}%
\pgfpathlineto{\pgfqpoint{1.787621in}{2.407474in}}%
\pgfpathlineto{\pgfqpoint{1.790440in}{2.426625in}}%
\pgfpathlineto{\pgfqpoint{1.794668in}{2.481301in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{2.620272in}}%
\pgfpathlineto{\pgfqpoint{1.815807in}{2.925419in}}%
\pgfpathlineto{\pgfqpoint{1.820035in}{2.981542in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{3.009618in}}%
\pgfpathlineto{\pgfqpoint{1.825672in}{3.012399in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{3.011788in}}%
\pgfpathlineto{\pgfqpoint{1.829900in}{3.000375in}}%
\pgfpathlineto{\pgfqpoint{1.832718in}{2.976241in}}%
\pgfpathlineto{\pgfqpoint{1.836946in}{2.919720in}}%
\pgfpathlineto{\pgfqpoint{1.843992in}{2.783685in}}%
\pgfpathlineto{\pgfqpoint{1.858085in}{2.498088in}}%
\pgfpathlineto{\pgfqpoint{1.863722in}{2.428668in}}%
\pgfpathlineto{\pgfqpoint{1.866541in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{1.869359in}{2.402629in}}%
\pgfpathlineto{\pgfqpoint{1.870769in}{2.403358in}}%
\pgfpathlineto{\pgfqpoint{1.873587in}{2.413336in}}%
\pgfpathlineto{\pgfqpoint{1.876406in}{2.434757in}}%
\pgfpathlineto{\pgfqpoint{1.880634in}{2.484995in}}%
\pgfpathlineto{\pgfqpoint{1.886271in}{2.578410in}}%
\pgfpathlineto{\pgfqpoint{1.906001in}{2.944020in}}%
\pgfpathlineto{\pgfqpoint{1.910228in}{2.988058in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{3.010387in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{3.012467in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{3.011920in}}%
\pgfpathlineto{\pgfqpoint{1.920093in}{3.003082in}}%
\pgfpathlineto{\pgfqpoint{1.922912in}{2.983778in}}%
\pgfpathlineto{\pgfqpoint{1.927140in}{2.936622in}}%
\pgfpathlineto{\pgfqpoint{1.934186in}{2.822097in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{2.480967in}}%
\pgfpathlineto{\pgfqpoint{1.958144in}{2.421766in}}%
\pgfpathlineto{\pgfqpoint{1.960962in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{1.963781in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{2.404564in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{2.416442in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{2.453731in}}%
\pgfpathlineto{\pgfqpoint{1.977874in}{2.534815in}}%
\pgfpathlineto{\pgfqpoint{1.986329in}{2.697920in}}%
\pgfpathlineto{\pgfqpoint{1.997603in}{2.912584in}}%
\pgfpathlineto{\pgfqpoint{2.003241in}{2.982515in}}%
\pgfpathlineto{\pgfqpoint{2.007468in}{3.008942in}}%
\pgfpathlineto{\pgfqpoint{2.008878in}{3.012093in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{3.012311in}}%
\pgfpathlineto{\pgfqpoint{2.011696in}{3.009629in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{2.995769in}}%
\pgfpathlineto{\pgfqpoint{2.018743in}{2.954399in}}%
\pgfpathlineto{\pgfqpoint{2.024380in}{2.865242in}}%
\pgfpathlineto{\pgfqpoint{2.034245in}{2.659925in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{2.495552in}}%
\pgfpathlineto{\pgfqpoint{2.048337in}{2.425474in}}%
\pgfpathlineto{\pgfqpoint{2.051156in}{2.407541in}}%
\pgfpathlineto{\pgfqpoint{2.053974in}{2.402677in}}%
\pgfpathlineto{\pgfqpoint{2.055384in}{2.405334in}}%
\pgfpathlineto{\pgfqpoint{2.058202in}{2.421058in}}%
\pgfpathlineto{\pgfqpoint{2.062430in}{2.469025in}}%
\pgfpathlineto{\pgfqpoint{2.068067in}{2.572886in}}%
\pgfpathlineto{\pgfqpoint{2.086388in}{2.978322in}}%
\pgfpathlineto{\pgfqpoint{2.089206in}{3.005272in}}%
\pgfpathlineto{\pgfqpoint{2.090616in}{3.011441in}}%
\pgfpathlineto{\pgfqpoint{2.092025in}{3.012225in}}%
\pgfpathlineto{\pgfqpoint{2.093434in}{3.007520in}}%
\pgfpathlineto{\pgfqpoint{2.096253in}{2.982233in}}%
\pgfpathlineto{\pgfqpoint{2.100481in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{2.713136in}}%
\pgfpathlineto{\pgfqpoint{2.115983in}{2.494991in}}%
\pgfpathlineto{\pgfqpoint{2.120210in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{2.407596in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{2.403137in}}%
\pgfpathlineto{\pgfqpoint{2.125848in}{2.403028in}}%
\pgfpathlineto{\pgfqpoint{2.127257in}{2.407078in}}%
\pgfpathlineto{\pgfqpoint{2.130075in}{2.426583in}}%
\pgfpathlineto{\pgfqpoint{2.134303in}{2.480309in}}%
\pgfpathlineto{\pgfqpoint{2.139940in}{2.587855in}}%
\pgfpathlineto{\pgfqpoint{2.156852in}{2.932482in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{2.165307in}{3.009262in}}%
\pgfpathlineto{\pgfqpoint{2.166717in}{3.012195in}}%
\pgfpathlineto{\pgfqpoint{2.168126in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{2.169535in}{3.009393in}}%
\pgfpathlineto{\pgfqpoint{2.172354in}{2.995175in}}%
\pgfpathlineto{\pgfqpoint{2.176581in}{2.953592in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{2.868660in}}%
\pgfpathlineto{\pgfqpoint{2.192084in}{2.672432in}}%
\pgfpathlineto{\pgfqpoint{2.201948in}{2.493157in}}%
\pgfpathlineto{\pgfqpoint{2.207586in}{2.428173in}}%
\pgfpathlineto{\pgfqpoint{2.211813in}{2.405149in}}%
\pgfpathlineto{\pgfqpoint{2.213223in}{2.402759in}}%
\pgfpathlineto{\pgfqpoint{2.214632in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{2.216041in}{2.405977in}}%
\pgfpathlineto{\pgfqpoint{2.218860in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{2.223088in}{2.459319in}}%
\pgfpathlineto{\pgfqpoint{2.228725in}{2.540980in}}%
\pgfpathlineto{\pgfqpoint{2.238590in}{2.730207in}}%
\pgfpathlineto{\pgfqpoint{2.248455in}{2.908618in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{2.977643in}}%
\pgfpathlineto{\pgfqpoint{2.258319in}{3.005912in}}%
\pgfpathlineto{\pgfqpoint{2.261138in}{3.012463in}}%
\pgfpathlineto{\pgfqpoint{2.262547in}{3.011953in}}%
\pgfpathlineto{\pgfqpoint{2.265366in}{3.003421in}}%
\pgfpathlineto{\pgfqpoint{2.268184in}{2.985231in}}%
\pgfpathlineto{\pgfqpoint{2.272412in}{2.941339in}}%
\pgfpathlineto{\pgfqpoint{2.278049in}{2.857605in}}%
\pgfpathlineto{\pgfqpoint{2.289324in}{2.647442in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{2.485406in}}%
\pgfpathlineto{\pgfqpoint{2.304826in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{2.405656in}}%
\pgfpathlineto{\pgfqpoint{2.311872in}{2.402701in}}%
\pgfpathlineto{\pgfqpoint{2.313281in}{2.404697in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{2.415528in}}%
\pgfpathlineto{\pgfqpoint{2.320328in}{2.448200in}}%
\pgfpathlineto{\pgfqpoint{2.325965in}{2.518380in}}%
\pgfpathlineto{\pgfqpoint{2.334420in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{2.348513in}{2.909239in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{2.975065in}}%
\pgfpathlineto{\pgfqpoint{2.358378in}{3.003886in}}%
\pgfpathlineto{\pgfqpoint{2.361197in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{2.362606in}{3.012493in}}%
\pgfpathlineto{\pgfqpoint{2.364015in}{3.010722in}}%
\pgfpathlineto{\pgfqpoint{2.366834in}{3.000265in}}%
\pgfpathlineto{\pgfqpoint{2.371062in}{2.967878in}}%
\pgfpathlineto{\pgfqpoint{2.376699in}{2.897691in}}%
\pgfpathlineto{\pgfqpoint{2.385154in}{2.751828in}}%
\pgfpathlineto{\pgfqpoint{2.399247in}{2.503298in}}%
\pgfpathlineto{\pgfqpoint{2.404884in}{2.437728in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{2.409939in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{2.402840in}}%
\pgfpathlineto{\pgfqpoint{2.413340in}{2.402848in}}%
\pgfpathlineto{\pgfqpoint{2.414749in}{2.405218in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{2.416946in}}%
\pgfpathlineto{\pgfqpoint{2.421796in}{2.451305in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{2.523996in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{2.671722in}}%
\pgfpathlineto{\pgfqpoint{2.449981in}{2.917600in}}%
\pgfpathlineto{\pgfqpoint{2.455618in}{2.980583in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{3.006540in}}%
\pgfpathlineto{\pgfqpoint{2.462665in}{3.012468in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{3.012031in}}%
\pgfpathlineto{\pgfqpoint{2.466892in}{3.004327in}}%
\pgfpathlineto{\pgfqpoint{2.469711in}{2.987721in}}%
\pgfpathlineto{\pgfqpoint{2.473939in}{2.947673in}}%
\pgfpathlineto{\pgfqpoint{2.479576in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{2.490850in}{2.672471in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{2.510984in}}%
\pgfpathlineto{\pgfqpoint{2.506352in}{2.445524in}}%
\pgfpathlineto{\pgfqpoint{2.510580in}{2.415372in}}%
\pgfpathlineto{\pgfqpoint{2.513398in}{2.405092in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.402711in}}%
\pgfpathlineto{\pgfqpoint{2.517626in}{2.404549in}}%
\pgfpathlineto{\pgfqpoint{2.520445in}{2.414226in}}%
\pgfpathlineto{\pgfqpoint{2.524673in}{2.442137in}}%
\pgfpathlineto{\pgfqpoint{2.530310in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{2.538765in}{2.624979in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{2.883193in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{2.956975in}}%
\pgfpathlineto{\pgfqpoint{2.568360in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{3.009071in}}%
\pgfpathlineto{\pgfqpoint{2.575407in}{3.012447in}}%
\pgfpathlineto{\pgfqpoint{2.576816in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{2.579634in}{3.008920in}}%
\pgfpathlineto{\pgfqpoint{2.582453in}{3.000928in}}%
\pgfpathlineto{\pgfqpoint{2.586681in}{2.981635in}}%
\pgfpathlineto{\pgfqpoint{2.592318in}{2.943263in}}%
\pgfpathlineto{\pgfqpoint{2.599364in}{2.876432in}}%
\pgfpathlineto{\pgfqpoint{2.607820in}{2.774059in}}%
\pgfpathlineto{\pgfqpoint{2.633187in}{2.447215in}}%
\pgfpathlineto{\pgfqpoint{2.637415in}{2.418599in}}%
\pgfpathlineto{\pgfqpoint{2.641643in}{2.403929in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{2.402590in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{2.403124in}}%
\pgfpathlineto{\pgfqpoint{2.647280in}{2.409783in}}%
\pgfpathlineto{\pgfqpoint{2.650098in}{2.423813in}}%
\pgfpathlineto{\pgfqpoint{2.654326in}{2.458408in}}%
\pgfpathlineto{\pgfqpoint{2.659963in}{2.527311in}}%
\pgfpathlineto{\pgfqpoint{2.668419in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{2.682512in}{2.901184in}}%
\pgfpathlineto{\pgfqpoint{2.688149in}{2.967669in}}%
\pgfpathlineto{\pgfqpoint{2.692376in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{2.695195in}{3.010077in}}%
\pgfpathlineto{\pgfqpoint{2.696604in}{3.012283in}}%
\pgfpathlineto{\pgfqpoint{2.698014in}{3.012326in}}%
\pgfpathlineto{\pgfqpoint{2.699423in}{3.010209in}}%
\pgfpathlineto{\pgfqpoint{2.702241in}{2.999561in}}%
\pgfpathlineto{\pgfqpoint{2.706469in}{2.967877in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{2.899892in}}%
\pgfpathlineto{\pgfqpoint{2.720562in}{2.759080in}}%
\pgfpathlineto{\pgfqpoint{2.736064in}{2.493452in}}%
\pgfpathlineto{\pgfqpoint{2.741701in}{2.432027in}}%
\pgfpathlineto{\pgfqpoint{2.745929in}{2.407585in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{2.402556in}}%
\pgfpathlineto{\pgfqpoint{2.750157in}{2.403527in}}%
\pgfpathlineto{\pgfqpoint{2.752975in}{2.412523in}}%
\pgfpathlineto{\pgfqpoint{2.755794in}{2.430697in}}%
\pgfpathlineto{\pgfqpoint{2.760022in}{2.473661in}}%
\pgfpathlineto{\pgfqpoint{2.765659in}{2.556022in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{2.765368in}}%
\pgfpathlineto{\pgfqpoint{2.786798in}{2.929310in}}%
\pgfpathlineto{\pgfqpoint{2.792435in}{2.988644in}}%
\pgfpathlineto{\pgfqpoint{2.796663in}{3.009892in}}%
\pgfpathlineto{\pgfqpoint{2.798072in}{3.012282in}}%
\pgfpathlineto{\pgfqpoint{2.799481in}{3.012260in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{3.009792in}}%
\pgfpathlineto{\pgfqpoint{2.803709in}{2.997641in}}%
\pgfpathlineto{\pgfqpoint{2.807937in}{2.962581in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{2.888508in}}%
\pgfpathlineto{\pgfqpoint{2.822030in}{2.738987in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{2.513384in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{2.444258in}}%
\pgfpathlineto{\pgfqpoint{2.844578in}{2.413395in}}%
\pgfpathlineto{\pgfqpoint{2.847397in}{2.403873in}}%
\pgfpathlineto{\pgfqpoint{2.848806in}{2.402553in}}%
\pgfpathlineto{\pgfqpoint{2.850215in}{2.403557in}}%
\pgfpathlineto{\pgfqpoint{2.853034in}{2.412498in}}%
\pgfpathlineto{\pgfqpoint{2.857262in}{2.442187in}}%
\pgfpathlineto{\pgfqpoint{2.862899in}{2.508943in}}%
\pgfpathlineto{\pgfqpoint{2.871355in}{2.649300in}}%
\pgfpathlineto{\pgfqpoint{2.886857in}{2.915019in}}%
\pgfpathlineto{\pgfqpoint{2.892494in}{2.977729in}}%
\pgfpathlineto{\pgfqpoint{2.896721in}{3.004611in}}%
\pgfpathlineto{\pgfqpoint{2.899540in}{3.012047in}}%
\pgfpathlineto{\pgfqpoint{2.900949in}{3.012471in}}%
\pgfpathlineto{\pgfqpoint{2.902359in}{3.010704in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{3.000749in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{2.970424in}}%
\pgfpathlineto{\pgfqpoint{2.915042in}{2.904032in}}%
\pgfpathlineto{\pgfqpoint{2.923498in}{2.766404in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{2.502760in}}%
\pgfpathlineto{\pgfqpoint{2.944637in}{2.439289in}}%
\pgfpathlineto{\pgfqpoint{2.948865in}{2.411290in}}%
\pgfpathlineto{\pgfqpoint{2.951683in}{2.403291in}}%
\pgfpathlineto{\pgfqpoint{2.953093in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{2.954502in}{2.404057in}}%
\pgfpathlineto{\pgfqpoint{2.957320in}{2.413538in}}%
\pgfpathlineto{\pgfqpoint{2.961548in}{2.443878in}}%
\pgfpathlineto{\pgfqpoint{2.967185in}{2.510602in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{2.625184in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{2.916843in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{2.979429in}}%
\pgfpathlineto{\pgfqpoint{3.001008in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{3.003826in}{3.012272in}}%
\pgfpathlineto{\pgfqpoint{3.005236in}{3.012328in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{3.010175in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{2.999274in}}%
\pgfpathlineto{\pgfqpoint{3.013691in}{2.967430in}}%
\pgfpathlineto{\pgfqpoint{3.019328in}{2.900865in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{2.764313in}}%
\pgfpathlineto{\pgfqpoint{3.043286in}{2.512125in}}%
\pgfpathlineto{\pgfqpoint{3.048923in}{2.449921in}}%
\pgfpathlineto{\pgfqpoint{3.053151in}{2.419775in}}%
\pgfpathlineto{\pgfqpoint{3.057379in}{2.404526in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{3.063016in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{3.065835in}{2.417827in}}%
\pgfpathlineto{\pgfqpoint{3.070062in}{2.443334in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.494121in}}%
\pgfpathlineto{\pgfqpoint{3.084155in}{2.589475in}}%
\pgfpathlineto{\pgfqpoint{3.106704in}{2.862763in}}%
\pgfpathlineto{\pgfqpoint{3.116569in}{2.954427in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{2.990474in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{3.006934in}}%
\pgfpathlineto{\pgfqpoint{3.129252in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{3.130661in}{3.012575in}}%
\pgfpathlineto{\pgfqpoint{3.132071in}{3.011883in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{3.006105in}}%
\pgfpathlineto{\pgfqpoint{3.139117in}{2.986743in}}%
\pgfpathlineto{\pgfqpoint{3.143345in}{2.954509in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{2.890919in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{2.763903in}}%
\pgfpathlineto{\pgfqpoint{3.175758in}{2.473962in}}%
\pgfpathlineto{\pgfqpoint{3.181395in}{2.422289in}}%
\pgfpathlineto{\pgfqpoint{3.185623in}{2.404258in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{2.402611in}}%
\pgfpathlineto{\pgfqpoint{3.188442in}{2.403186in}}%
\pgfpathlineto{\pgfqpoint{3.191260in}{2.410945in}}%
\pgfpathlineto{\pgfqpoint{3.194079in}{2.427617in}}%
\pgfpathlineto{\pgfqpoint{3.198307in}{2.468461in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{2.547073in}}%
\pgfpathlineto{\pgfqpoint{3.213809in}{2.726053in}}%
\pgfpathlineto{\pgfqpoint{3.225083in}{2.918749in}}%
\pgfpathlineto{\pgfqpoint{3.230720in}{2.981696in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{3.007161in}}%
\pgfpathlineto{\pgfqpoint{3.237766in}{3.012551in}}%
\pgfpathlineto{\pgfqpoint{3.239176in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{3.241994in}{3.002933in}}%
\pgfpathlineto{\pgfqpoint{3.244813in}{2.984897in}}%
\pgfpathlineto{\pgfqpoint{3.249040in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{2.860222in}}%
\pgfpathlineto{\pgfqpoint{3.265952in}{2.652220in}}%
\pgfpathlineto{\pgfqpoint{3.275817in}{2.488481in}}%
\pgfpathlineto{\pgfqpoint{3.281454in}{2.428681in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{2.406025in}}%
\pgfpathlineto{\pgfqpoint{3.288500in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{3.289909in}{2.404482in}}%
\pgfpathlineto{\pgfqpoint{3.292728in}{2.415309in}}%
\pgfpathlineto{\pgfqpoint{3.296956in}{2.448612in}}%
\pgfpathlineto{\pgfqpoint{3.302593in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{3.311049in}{2.668729in}}%
\pgfpathlineto{\pgfqpoint{3.325141in}{2.918330in}}%
\pgfpathlineto{\pgfqpoint{3.330778in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{3.335006in}{3.007590in}}%
\pgfpathlineto{\pgfqpoint{3.337825in}{3.012575in}}%
\pgfpathlineto{\pgfqpoint{3.339234in}{3.011379in}}%
\pgfpathlineto{\pgfqpoint{3.342053in}{3.001607in}}%
\pgfpathlineto{\pgfqpoint{3.344871in}{2.982185in}}%
\pgfpathlineto{\pgfqpoint{3.349099in}{2.936669in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{2.850139in}}%
\pgfpathlineto{\pgfqpoint{3.378694in}{2.440244in}}%
\pgfpathlineto{\pgfqpoint{3.382922in}{2.410346in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{2.402820in}}%
\pgfpathlineto{\pgfqpoint{3.387149in}{2.402934in}}%
\pgfpathlineto{\pgfqpoint{3.388559in}{2.405662in}}%
\pgfpathlineto{\pgfqpoint{3.391377in}{2.418767in}}%
\pgfpathlineto{\pgfqpoint{3.395605in}{2.456508in}}%
\pgfpathlineto{\pgfqpoint{3.401242in}{2.536129in}}%
\pgfpathlineto{\pgfqpoint{3.411107in}{2.722651in}}%
\pgfpathlineto{\pgfqpoint{3.422381in}{2.923825in}}%
\pgfpathlineto{\pgfqpoint{3.428018in}{2.986592in}}%
\pgfpathlineto{\pgfqpoint{3.432246in}{3.009606in}}%
\pgfpathlineto{\pgfqpoint{3.433656in}{3.012231in}}%
\pgfpathlineto{\pgfqpoint{3.435065in}{3.012273in}}%
\pgfpathlineto{\pgfqpoint{3.436474in}{3.009741in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{2.997105in}}%
\pgfpathlineto{\pgfqpoint{3.443521in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.449158in}{2.882149in}}%
\pgfpathlineto{\pgfqpoint{3.457613in}{2.724925in}}%
\pgfpathlineto{\pgfqpoint{3.470297in}{2.494206in}}%
\pgfpathlineto{\pgfqpoint{3.475934in}{2.430045in}}%
\pgfpathlineto{\pgfqpoint{3.480162in}{2.405731in}}%
\pgfpathlineto{\pgfqpoint{3.481571in}{2.402955in}}%
\pgfpathlineto{\pgfqpoint{3.482980in}{2.402807in}}%
\pgfpathlineto{\pgfqpoint{3.484390in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{3.487208in}{2.418463in}}%
\pgfpathlineto{\pgfqpoint{3.491436in}{2.457831in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{2.541132in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{2.712454in}}%
\pgfpathlineto{\pgfqpoint{3.516803in}{2.933087in}}%
\pgfpathlineto{\pgfqpoint{3.521031in}{2.985224in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{3.005557in}}%
\pgfpathlineto{\pgfqpoint{3.526668in}{3.012574in}}%
\pgfpathlineto{\pgfqpoint{3.528077in}{3.010633in}}%
\pgfpathlineto{\pgfqpoint{3.530896in}{2.995632in}}%
\pgfpathlineto{\pgfqpoint{3.533714in}{2.966451in}}%
\pgfpathlineto{\pgfqpoint{3.537942in}{2.897238in}}%
\pgfpathlineto{\pgfqpoint{3.544988in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{3.554853in}{2.500260in}}%
\pgfpathlineto{\pgfqpoint{3.560490in}{2.420452in}}%
\pgfpathlineto{\pgfqpoint{3.563309in}{2.403968in}}%
\pgfpathlineto{\pgfqpoint{3.564718in}{2.402627in}}%
\pgfpathlineto{\pgfqpoint{3.566128in}{2.405544in}}%
\pgfpathlineto{\pgfqpoint{3.568946in}{2.423862in}}%
\pgfpathlineto{\pgfqpoint{3.573174in}{2.481244in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{2.596011in}}%
\pgfpathlineto{\pgfqpoint{3.594313in}{2.937725in}}%
\pgfpathlineto{\pgfqpoint{3.598541in}{2.989871in}}%
\pgfpathlineto{\pgfqpoint{3.601359in}{3.007824in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{3.012438in}}%
\pgfpathlineto{\pgfqpoint{3.605587in}{3.009883in}}%
\pgfpathlineto{\pgfqpoint{3.608406in}{2.995182in}}%
\pgfpathlineto{\pgfqpoint{3.612634in}{2.951033in}}%
\pgfpathlineto{\pgfqpoint{3.618271in}{2.860424in}}%
\pgfpathlineto{\pgfqpoint{3.640819in}{2.447930in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{2.413406in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{2.403502in}}%
\pgfpathlineto{\pgfqpoint{3.649275in}{2.402576in}}%
\pgfpathlineto{\pgfqpoint{3.650684in}{2.404263in}}%
\pgfpathlineto{\pgfqpoint{3.653503in}{2.415404in}}%
\pgfpathlineto{\pgfqpoint{3.657730in}{2.450832in}}%
\pgfpathlineto{\pgfqpoint{3.663368in}{2.527477in}}%
\pgfpathlineto{\pgfqpoint{3.671823in}{2.683741in}}%
\pgfpathlineto{\pgfqpoint{3.684507in}{2.915584in}}%
\pgfpathlineto{\pgfqpoint{3.690144in}{2.981301in}}%
\pgfpathlineto{\pgfqpoint{3.694372in}{3.007885in}}%
\pgfpathlineto{\pgfqpoint{3.697190in}{3.012566in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{3.011093in}}%
\pgfpathlineto{\pgfqpoint{3.701418in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{3.704237in}{2.979699in}}%
\pgfpathlineto{\pgfqpoint{3.708464in}{2.931338in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{2.841037in}}%
\pgfpathlineto{\pgfqpoint{3.735241in}{2.458198in}}%
\pgfpathlineto{\pgfqpoint{3.739468in}{2.418903in}}%
\pgfpathlineto{\pgfqpoint{3.742287in}{2.405412in}}%
\pgfpathlineto{\pgfqpoint{3.743696in}{2.402807in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{2.403000in}}%
\pgfpathlineto{\pgfqpoint{3.746515in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{3.749333in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{3.753561in}{2.460758in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{2.546615in}}%
\pgfpathlineto{\pgfqpoint{3.769063in}{2.744377in}}%
\pgfpathlineto{\pgfqpoint{3.778928in}{2.927028in}}%
\pgfpathlineto{\pgfqpoint{3.784565in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{3.787384in}{3.007237in}}%
\pgfpathlineto{\pgfqpoint{3.790202in}{3.012561in}}%
\pgfpathlineto{\pgfqpoint{3.791612in}{3.010802in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{2.998603in}}%
\pgfpathlineto{\pgfqpoint{3.798658in}{2.959873in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{2.874600in}}%
\pgfpathlineto{\pgfqpoint{3.814160in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{3.824025in}{2.479856in}}%
\pgfpathlineto{\pgfqpoint{3.828253in}{2.427169in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{2.408032in}}%
\pgfpathlineto{\pgfqpoint{3.833890in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{3.835299in}{2.405446in}}%
\pgfpathlineto{\pgfqpoint{3.838118in}{2.423670in}}%
\pgfpathlineto{\pgfqpoint{3.842346in}{2.481223in}}%
\pgfpathlineto{\pgfqpoint{3.846573in}{2.571632in}}%
\pgfpathlineto{\pgfqpoint{3.863485in}{2.999215in}}%
\pgfpathlineto{\pgfqpoint{3.866303in}{3.012574in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{3.009039in}}%
\pgfpathlineto{\pgfqpoint{3.870531in}{2.981809in}}%
\pgfpathlineto{\pgfqpoint{3.874759in}{2.900347in}}%
\pgfpathlineto{\pgfqpoint{3.894489in}{2.444237in}}%
\pgfpathlineto{\pgfqpoint{3.898717in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{3.901535in}{2.402551in}}%
\pgfpathlineto{\pgfqpoint{3.902944in}{2.404383in}}%
\pgfpathlineto{\pgfqpoint{3.905763in}{2.418030in}}%
\pgfpathlineto{\pgfqpoint{3.909991in}{2.461047in}}%
\pgfpathlineto{\pgfqpoint{3.915628in}{2.550382in}}%
\pgfpathlineto{\pgfqpoint{3.938176in}{2.967301in}}%
\pgfpathlineto{\pgfqpoint{3.942404in}{3.002224in}}%
\pgfpathlineto{\pgfqpoint{3.945223in}{3.011868in}}%
\pgfpathlineto{\pgfqpoint{3.946632in}{3.012460in}}%
\pgfpathlineto{\pgfqpoint{3.948041in}{3.010292in}}%
\pgfpathlineto{\pgfqpoint{3.950860in}{2.997897in}}%
\pgfpathlineto{\pgfqpoint{3.955088in}{2.959458in}}%
\pgfpathlineto{\pgfqpoint{3.960725in}{2.877502in}}%
\pgfpathlineto{\pgfqpoint{3.969180in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{3.980455in}{2.504646in}}%
\pgfpathlineto{\pgfqpoint{3.986092in}{2.435916in}}%
\pgfpathlineto{\pgfqpoint{3.990320in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{3.993138in}{2.402563in}}%
\pgfpathlineto{\pgfqpoint{3.994547in}{2.403562in}}%
\pgfpathlineto{\pgfqpoint{3.997366in}{2.413067in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{2.432199in}}%
\pgfpathlineto{\pgfqpoint{4.004412in}{2.477642in}}%
\pgfpathlineto{\pgfqpoint{4.011459in}{2.587284in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{4.038235in}{2.998076in}}%
\pgfpathlineto{\pgfqpoint{4.041053in}{3.009740in}}%
\pgfpathlineto{\pgfqpoint{4.042463in}{3.012192in}}%
\pgfpathlineto{\pgfqpoint{4.043872in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{4.045281in}{3.010317in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{2.999587in}}%
\pgfpathlineto{\pgfqpoint{4.052328in}{2.967511in}}%
\pgfpathlineto{\pgfqpoint{4.057965in}{2.898420in}}%
\pgfpathlineto{\pgfqpoint{4.065011in}{2.782611in}}%
\pgfpathlineto{\pgfqpoint{4.081922in}{2.492768in}}%
\pgfpathlineto{\pgfqpoint{4.087560in}{2.432164in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{2.407707in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{2.402568in}}%
\pgfpathlineto{\pgfqpoint{4.096015in}{2.403398in}}%
\pgfpathlineto{\pgfqpoint{4.098834in}{2.411909in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{2.429554in}}%
\pgfpathlineto{\pgfqpoint{4.105880in}{2.471601in}}%
\pgfpathlineto{\pgfqpoint{4.111517in}{2.551885in}}%
\pgfpathlineto{\pgfqpoint{4.122791in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{4.132656in}{2.923905in}}%
\pgfpathlineto{\pgfqpoint{4.138294in}{2.985130in}}%
\pgfpathlineto{\pgfqpoint{4.142521in}{3.008555in}}%
\pgfpathlineto{\pgfqpoint{4.145340in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{4.146749in}{3.010997in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{3.000694in}}%
\pgfpathlineto{\pgfqpoint{4.153796in}{2.968530in}}%
\pgfpathlineto{\pgfqpoint{4.159433in}{2.898294in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{2.753006in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{2.507042in}}%
\pgfpathlineto{\pgfqpoint{4.187618in}{2.441307in}}%
\pgfpathlineto{\pgfqpoint{4.191846in}{2.412321in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{2.403599in}}%
\pgfpathlineto{\pgfqpoint{4.196074in}{2.402548in}}%
\pgfpathlineto{\pgfqpoint{4.197483in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{4.200302in}{2.412586in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{2.441425in}}%
\pgfpathlineto{\pgfqpoint{4.210167in}{2.505639in}}%
\pgfpathlineto{\pgfqpoint{4.218622in}{2.640989in}}%
\pgfpathlineto{\pgfqpoint{4.235534in}{2.921822in}}%
\pgfpathlineto{\pgfqpoint{4.241171in}{2.980853in}}%
\pgfpathlineto{\pgfqpoint{4.245398in}{3.005717in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.012254in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{3.012369in}}%
\pgfpathlineto{\pgfqpoint{4.251036in}{3.010421in}}%
\pgfpathlineto{\pgfqpoint{4.253854in}{3.000482in}}%
\pgfpathlineto{\pgfqpoint{4.258082in}{2.970827in}}%
\pgfpathlineto{\pgfqpoint{4.263719in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{4.272175in}{2.774533in}}%
\pgfpathlineto{\pgfqpoint{4.287677in}{2.517229in}}%
\pgfpathlineto{\pgfqpoint{4.293314in}{2.451683in}}%
\pgfpathlineto{\pgfqpoint{4.297542in}{2.419487in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{2.407194in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{2.402595in}}%
\pgfpathlineto{\pgfqpoint{4.304588in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{4.307407in}{2.409825in}}%
\pgfpathlineto{\pgfqpoint{4.310225in}{2.424006in}}%
\pgfpathlineto{\pgfqpoint{4.314453in}{2.457534in}}%
\pgfpathlineto{\pgfqpoint{4.320090in}{2.521952in}}%
\pgfpathlineto{\pgfqpoint{4.329955in}{2.669820in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{2.883001in}}%
\pgfpathlineto{\pgfqpoint{4.351094in}{2.959882in}}%
\pgfpathlineto{\pgfqpoint{4.356731in}{2.997765in}}%
\pgfpathlineto{\pgfqpoint{4.360959in}{3.011101in}}%
\pgfpathlineto{\pgfqpoint{4.363778in}{3.012299in}}%
\pgfpathlineto{\pgfqpoint{4.366596in}{3.007492in}}%
\pgfpathlineto{\pgfqpoint{4.369415in}{2.996631in}}%
\pgfpathlineto{\pgfqpoint{4.373643in}{2.969416in}}%
\pgfpathlineto{\pgfqpoint{4.379280in}{2.915527in}}%
\pgfpathlineto{\pgfqpoint{4.386326in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{4.411693in}{2.463788in}}%
\pgfpathlineto{\pgfqpoint{4.417330in}{2.420382in}}%
\pgfpathlineto{\pgfqpoint{4.421558in}{2.404615in}}%
\pgfpathlineto{\pgfqpoint{4.424377in}{2.402744in}}%
\pgfpathlineto{\pgfqpoint{4.425786in}{2.404474in}}%
\pgfpathlineto{\pgfqpoint{4.428604in}{2.413267in}}%
\pgfpathlineto{\pgfqpoint{4.432832in}{2.439566in}}%
\pgfpathlineto{\pgfqpoint{4.438469in}{2.497113in}}%
\pgfpathlineto{\pgfqpoint{4.445516in}{2.597653in}}%
\pgfpathlineto{\pgfqpoint{4.468064in}{2.950990in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{2.997518in}}%
\pgfpathlineto{\pgfqpoint{4.476520in}{3.009234in}}%
\pgfpathlineto{\pgfqpoint{4.479338in}{3.012513in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{3.010907in}}%
\pgfpathlineto{\pgfqpoint{4.483566in}{3.001208in}}%
\pgfpathlineto{\pgfqpoint{4.487794in}{2.970868in}}%
\pgfpathlineto{\pgfqpoint{4.493431in}{2.903557in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.517389in}{2.490116in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{2.429148in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{2.406140in}}%
\pgfpathlineto{\pgfqpoint{4.530072in}{2.402637in}}%
\pgfpathlineto{\pgfqpoint{4.531481in}{2.404504in}}%
\pgfpathlineto{\pgfqpoint{4.534300in}{2.415415in}}%
\pgfpathlineto{\pgfqpoint{4.538528in}{2.448736in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{2.520968in}}%
\pgfpathlineto{\pgfqpoint{4.552621in}{2.667793in}}%
\pgfpathlineto{\pgfqpoint{4.566713in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{4.572350in}{2.977175in}}%
\pgfpathlineto{\pgfqpoint{4.576578in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{4.579397in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{3.012488in}}%
\pgfpathlineto{\pgfqpoint{4.582215in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{4.585034in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{2.970772in}}%
\pgfpathlineto{\pgfqpoint{4.594899in}{2.905317in}}%
\pgfpathlineto{\pgfqpoint{4.603355in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{4.618857in}{2.510008in}}%
\pgfpathlineto{\pgfqpoint{4.624494in}{2.445341in}}%
\pgfpathlineto{\pgfqpoint{4.628722in}{2.415168in}}%
\pgfpathlineto{\pgfqpoint{4.631540in}{2.404863in}}%
\pgfpathlineto{\pgfqpoint{4.632949in}{2.402798in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{2.402819in}}%
\pgfpathlineto{\pgfqpoint{4.635768in}{2.404926in}}%
\pgfpathlineto{\pgfqpoint{4.638586in}{2.415339in}}%
\pgfpathlineto{\pgfqpoint{4.642814in}{2.445889in}}%
\pgfpathlineto{\pgfqpoint{4.648451in}{2.511289in}}%
\pgfpathlineto{\pgfqpoint{4.656907in}{2.647724in}}%
\pgfpathlineto{\pgfqpoint{4.672409in}{2.910790in}}%
\pgfpathlineto{\pgfqpoint{4.678046in}{2.974740in}}%
\pgfpathlineto{\pgfqpoint{4.682274in}{3.003269in}}%
\pgfpathlineto{\pgfqpoint{4.685093in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{4.686502in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{4.687911in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.690730in}{3.002018in}}%
\pgfpathlineto{\pgfqpoint{4.694957in}{2.972104in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{2.905826in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{2.766203in}}%
\pgfpathlineto{\pgfqpoint{4.724552in}{2.500380in}}%
\pgfpathlineto{\pgfqpoint{4.730189in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{4.734417in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{4.737236in}{2.403078in}}%
\pgfpathlineto{\pgfqpoint{4.738645in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{4.740054in}{2.404396in}}%
\pgfpathlineto{\pgfqpoint{4.742873in}{2.414392in}}%
\pgfpathlineto{\pgfqpoint{4.747101in}{2.444806in}}%
\pgfpathlineto{\pgfqpoint{4.752738in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{2.646166in}}%
\pgfpathlineto{\pgfqpoint{4.776695in}{2.905107in}}%
\pgfpathlineto{\pgfqpoint{4.782333in}{2.969249in}}%
\pgfpathlineto{\pgfqpoint{4.786560in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{4.789379in}{3.009721in}}%
\pgfpathlineto{\pgfqpoint{4.792198in}{3.012479in}}%
\pgfpathlineto{\pgfqpoint{4.793607in}{3.010880in}}%
\pgfpathlineto{\pgfqpoint{4.796425in}{3.001993in}}%
\pgfpathlineto{\pgfqpoint{4.800653in}{2.974857in}}%
\pgfpathlineto{\pgfqpoint{4.806290in}{2.915990in}}%
\pgfpathlineto{\pgfqpoint{4.813337in}{2.815014in}}%
\pgfpathlineto{\pgfqpoint{4.834476in}{2.489988in}}%
\pgfpathlineto{\pgfqpoint{4.840113in}{2.435996in}}%
\pgfpathlineto{\pgfqpoint{4.844341in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{4.847159in}{2.403919in}}%
\pgfpathlineto{\pgfqpoint{4.848569in}{2.402610in}}%
\pgfpathlineto{\pgfqpoint{4.849978in}{2.403000in}}%
\pgfpathlineto{\pgfqpoint{4.852796in}{2.408964in}}%
\pgfpathlineto{\pgfqpoint{4.855615in}{2.421724in}}%
\pgfpathlineto{\pgfqpoint{4.859843in}{2.452609in}}%
\pgfpathlineto{\pgfqpoint{4.865480in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{4.873936in}{2.635040in}}%
\pgfpathlineto{\pgfqpoint{4.892256in}{2.914065in}}%
\pgfpathlineto{\pgfqpoint{4.897893in}{2.971770in}}%
\pgfpathlineto{\pgfqpoint{4.902121in}{2.999600in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{3.009742in}}%
\pgfpathlineto{\pgfqpoint{4.907758in}{3.012527in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{4.911986in}{3.003223in}}%
\pgfpathlineto{\pgfqpoint{4.916214in}{2.977528in}}%
\pgfpathlineto{\pgfqpoint{4.921851in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{4.928897in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{2.470375in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{2.422173in}}%
\pgfpathlineto{\pgfqpoint{4.961311in}{2.404799in}}%
\pgfpathlineto{\pgfqpoint{4.962720in}{2.402809in}}%
\pgfpathlineto{\pgfqpoint{4.964129in}{2.402779in}}%
\pgfpathlineto{\pgfqpoint{4.965538in}{2.404721in}}%
\pgfpathlineto{\pgfqpoint{4.968357in}{2.414435in}}%
\pgfpathlineto{\pgfqpoint{4.972585in}{2.442870in}}%
\pgfpathlineto{\pgfqpoint{4.978222in}{2.504262in}}%
\pgfpathlineto{\pgfqpoint{4.986678in}{2.633239in}}%
\pgfpathlineto{\pgfqpoint{5.004998in}{2.928284in}}%
\pgfpathlineto{\pgfqpoint{5.010635in}{2.984100in}}%
\pgfpathlineto{\pgfqpoint{5.014863in}{3.007257in}}%
\pgfpathlineto{\pgfqpoint{5.017682in}{3.012498in}}%
\pgfpathlineto{\pgfqpoint{5.019091in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{5.021909in}{3.004864in}}%
\pgfpathlineto{\pgfqpoint{5.024728in}{2.989431in}}%
\pgfpathlineto{\pgfqpoint{5.028956in}{2.951578in}}%
\pgfpathlineto{\pgfqpoint{5.034593in}{2.877612in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{2.732553in}}%
\pgfpathlineto{\pgfqpoint{5.055732in}{2.512851in}}%
\pgfpathlineto{\pgfqpoint{5.061369in}{2.444390in}}%
\pgfpathlineto{\pgfqpoint{5.065597in}{2.413319in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{2.403834in}}%
\pgfpathlineto{\pgfqpoint{5.069825in}{2.402550in}}%
\pgfpathlineto{\pgfqpoint{5.071234in}{2.403611in}}%
\pgfpathlineto{\pgfqpoint{5.074053in}{2.412865in}}%
\pgfpathlineto{\pgfqpoint{5.076871in}{2.431368in}}%
\pgfpathlineto{\pgfqpoint{5.081099in}{2.474916in}}%
\pgfpathlineto{\pgfqpoint{5.086736in}{2.557842in}}%
\pgfpathlineto{\pgfqpoint{5.100829in}{2.818750in}}%
\pgfpathlineto{\pgfqpoint{5.109285in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{5.114922in}{2.997286in}}%
\pgfpathlineto{\pgfqpoint{5.117740in}{3.009426in}}%
\pgfpathlineto{\pgfqpoint{5.120559in}{3.012443in}}%
\pgfpathlineto{\pgfqpoint{5.121968in}{3.010517in}}%
\pgfpathlineto{\pgfqpoint{5.124787in}{2.999774in}}%
\pgfpathlineto{\pgfqpoint{5.129014in}{2.967643in}}%
\pgfpathlineto{\pgfqpoint{5.134652in}{2.899174in}}%
\pgfpathlineto{\pgfqpoint{5.143107in}{2.758548in}}%
\pgfpathlineto{\pgfqpoint{5.157200in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{2.449815in}}%
\pgfpathlineto{\pgfqpoint{5.167065in}{2.417651in}}%
\pgfpathlineto{\pgfqpoint{5.169883in}{2.406010in}}%
\pgfpathlineto{\pgfqpoint{5.172702in}{2.402584in}}%
\pgfpathlineto{\pgfqpoint{5.174111in}{2.404023in}}%
\pgfpathlineto{\pgfqpoint{5.176930in}{2.413042in}}%
\pgfpathlineto{\pgfqpoint{5.181158in}{2.441119in}}%
\pgfpathlineto{\pgfqpoint{5.186795in}{2.503451in}}%
\pgfpathlineto{\pgfqpoint{5.195250in}{2.634195in}}%
\pgfpathlineto{\pgfqpoint{5.212162in}{2.912740in}}%
\pgfpathlineto{\pgfqpoint{5.217799in}{2.974321in}}%
\pgfpathlineto{\pgfqpoint{5.222027in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{3.011177in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{3.012544in}}%
\pgfpathlineto{\pgfqpoint{5.227664in}{3.011894in}}%
\pgfpathlineto{\pgfqpoint{5.230482in}{3.004557in}}%
\pgfpathlineto{\pgfqpoint{5.233301in}{2.989087in}}%
\pgfpathlineto{\pgfqpoint{5.237529in}{2.951725in}}%
\pgfpathlineto{\pgfqpoint{5.243166in}{2.879974in}}%
\pgfpathlineto{\pgfqpoint{5.253031in}{2.714192in}}%
\pgfpathlineto{\pgfqpoint{5.265714in}{2.505345in}}%
\pgfpathlineto{\pgfqpoint{5.271351in}{2.441719in}}%
\pgfpathlineto{\pgfqpoint{5.275579in}{2.413094in}}%
\pgfpathlineto{\pgfqpoint{5.278398in}{2.404004in}}%
\pgfpathlineto{\pgfqpoint{5.279807in}{2.402579in}}%
\pgfpathlineto{\pgfqpoint{5.281216in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{5.284035in}{2.411031in}}%
\pgfpathlineto{\pgfqpoint{5.286853in}{2.426954in}}%
\pgfpathlineto{\pgfqpoint{5.291081in}{2.464697in}}%
\pgfpathlineto{\pgfqpoint{5.296718in}{2.538101in}}%
\pgfpathlineto{\pgfqpoint{5.307992in}{2.727999in}}%
\pgfpathlineto{\pgfqpoint{5.317857in}{2.888242in}}%
\pgfpathlineto{\pgfqpoint{5.324904in}{2.969536in}}%
\pgfpathlineto{\pgfqpoint{5.329132in}{2.998886in}}%
\pgfpathlineto{\pgfqpoint{5.331950in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{5.334769in}{3.012548in}}%
\pgfpathlineto{\pgfqpoint{5.336178in}{3.011305in}}%
\pgfpathlineto{\pgfqpoint{5.338997in}{3.003477in}}%
\pgfpathlineto{\pgfqpoint{5.343224in}{2.978988in}}%
\pgfpathlineto{\pgfqpoint{5.348861in}{2.924120in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{2.831688in}}%
\pgfpathlineto{\pgfqpoint{5.379866in}{2.486877in}}%
\pgfpathlineto{\pgfqpoint{5.385503in}{2.436798in}}%
\pgfpathlineto{\pgfqpoint{5.389730in}{2.413692in}}%
\pgfpathlineto{\pgfqpoint{5.392549in}{2.405185in}}%
\pgfpathlineto{\pgfqpoint{5.395368in}{2.402559in}}%
\pgfpathlineto{\pgfqpoint{5.396777in}{2.403490in}}%
\pgfpathlineto{\pgfqpoint{5.399595in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{2.429146in}}%
\pgfpathlineto{\pgfqpoint{5.408051in}{2.461763in}}%
\pgfpathlineto{\pgfqpoint{5.415097in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{5.423553in}{2.657510in}}%
\pgfpathlineto{\pgfqpoint{5.441874in}{2.923021in}}%
\pgfpathlineto{\pgfqpoint{5.447511in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{5.451739in}{3.003044in}}%
\pgfpathlineto{\pgfqpoint{5.454557in}{3.011207in}}%
\pgfpathlineto{\pgfqpoint{5.455966in}{3.012538in}}%
\pgfpathlineto{\pgfqpoint{5.457376in}{3.011950in}}%
\pgfpathlineto{\pgfqpoint{5.460194in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{5.463013in}{2.990656in}}%
\pgfpathlineto{\pgfqpoint{5.467241in}{2.955146in}}%
\pgfpathlineto{\pgfqpoint{5.472878in}{2.884108in}}%
\pgfpathlineto{\pgfqpoint{5.481333in}{2.744440in}}%
\pgfpathlineto{\pgfqpoint{5.495426in}{2.505385in}}%
\pgfpathlineto{\pgfqpoint{5.501063in}{2.440367in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{2.411821in}}%
\pgfpathlineto{\pgfqpoint{5.508110in}{2.403422in}}%
\pgfpathlineto{\pgfqpoint{5.509519in}{2.402562in}}%
\pgfpathlineto{\pgfqpoint{5.510928in}{2.403939in}}%
\pgfpathlineto{\pgfqpoint{5.513747in}{2.413319in}}%
\pgfpathlineto{\pgfqpoint{5.516565in}{2.431342in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{2.473637in}}%
\pgfpathlineto{\pgfqpoint{5.526430in}{2.552335in}}%
\pgfpathlineto{\pgfqpoint{5.537704in}{2.753714in}}%
\pgfpathlineto{\pgfqpoint{5.547569in}{2.915757in}}%
\pgfpathlineto{\pgfqpoint{5.553207in}{2.978306in}}%
\pgfpathlineto{\pgfqpoint{5.557434in}{3.005206in}}%
\pgfpathlineto{\pgfqpoint{5.560253in}{3.012207in}}%
\pgfpathlineto{\pgfqpoint{5.561662in}{3.012380in}}%
\pgfpathlineto{\pgfqpoint{5.563071in}{3.010340in}}%
\pgfpathlineto{\pgfqpoint{5.565890in}{2.999425in}}%
\pgfpathlineto{\pgfqpoint{5.570118in}{2.966913in}}%
\pgfpathlineto{\pgfqpoint{5.575755in}{2.897716in}}%
\pgfpathlineto{\pgfqpoint{5.584211in}{2.752979in}}%
\pgfpathlineto{\pgfqpoint{5.598303in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{5.603940in}{2.438465in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{2.410026in}}%
\pgfpathlineto{\pgfqpoint{5.610987in}{2.402832in}}%
\pgfpathlineto{\pgfqpoint{5.612396in}{2.402870in}}%
\pgfpathlineto{\pgfqpoint{5.613805in}{2.405341in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{2.410267in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{2.410267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{3.043077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.043077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.372047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{3.043077in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.043077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521300in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957816in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436592in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553985in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225285in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009283in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581973in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084228in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211013in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656919in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239001in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112217in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877432in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511167in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295164in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088553in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{1.591251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379166in, y=1.543025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}450}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{1.829030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379166in, y=1.780805in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{2.066809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379166in, y=2.018584in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}550}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323610in,y=1.804100in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}$ (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{1.468585in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919507in}{1.981487in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{1.974774in}}%
\pgfpathlineto{\pgfqpoint{0.925145in}{1.962873in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{0.957558in}{1.649084in}}%
\pgfpathlineto{\pgfqpoint{0.961786in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{0.964604in}{1.617197in}}%
\pgfpathlineto{\pgfqpoint{0.967423in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{0.970241in}{1.619411in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{0.977288in}{1.657316in}}%
\pgfpathlineto{\pgfqpoint{0.981516in}{1.696776in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.822565in}}%
\pgfpathlineto{\pgfqpoint{1.002655in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{1.008292in}{2.015832in}}%
\pgfpathlineto{\pgfqpoint{1.012520in}{2.033701in}}%
\pgfpathlineto{\pgfqpoint{1.013929in}{2.035713in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{2.035452in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{1.020975in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.025203in}{1.976499in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{1.768002in}}%
\pgfpathlineto{\pgfqpoint{1.050570in}{1.598508in}}%
\pgfpathlineto{\pgfqpoint{1.056207in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.060435in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{1.063254in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{1.074528in}{1.574036in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{1.090030in}{1.813804in}}%
\pgfpathlineto{\pgfqpoint{1.101304in}{2.003059in}}%
\pgfpathlineto{\pgfqpoint{1.106941in}{2.068098in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{2.107650in}}%
\pgfpathlineto{\pgfqpoint{1.115397in}{2.109114in}}%
\pgfpathlineto{\pgfqpoint{1.116806in}{2.108340in}}%
\pgfpathlineto{\pgfqpoint{1.118215in}{2.105638in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{2.062717in}}%
\pgfpathlineto{\pgfqpoint{1.130899in}{1.997398in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{1.152038in}{1.700949in}}%
\pgfpathlineto{\pgfqpoint{1.157675in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.164721in}{1.617009in}}%
\pgfpathlineto{\pgfqpoint{1.167540in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{1.168949in}{1.616504in}}%
\pgfpathlineto{\pgfqpoint{1.171768in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{1.175996in}{1.644950in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{1.675875in}}%
\pgfpathlineto{\pgfqpoint{1.190088in}{1.775063in}}%
\pgfpathlineto{\pgfqpoint{1.202772in}{1.895931in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.927973in}}%
\pgfpathlineto{\pgfqpoint{1.211228in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{1.214046in}{1.939092in}}%
\pgfpathlineto{\pgfqpoint{1.215455in}{1.938679in}}%
\pgfpathlineto{\pgfqpoint{1.218274in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{1.222502in}{1.916637in}}%
\pgfpathlineto{\pgfqpoint{1.228139in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{1.247869in}{1.700921in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.656737in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.261961in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.639306in}}%
\pgfpathlineto{\pgfqpoint{1.271826in}{1.647087in}}%
\pgfpathlineto{\pgfqpoint{1.277463in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{1.284510in}{1.713237in}}%
\pgfpathlineto{\pgfqpoint{1.302830in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{1.309877in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{1.316923in}{1.879445in}}%
\pgfpathlineto{\pgfqpoint{1.322560in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{1.328197in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{1.333835in}{1.895803in}}%
\pgfpathlineto{\pgfqpoint{1.342290in}{1.895790in}}%
\pgfpathlineto{\pgfqpoint{1.349337in}{1.893161in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{1.889900in}}%
\pgfpathlineto{\pgfqpoint{1.359201in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{1.373294in}{1.842469in}}%
\pgfpathlineto{\pgfqpoint{1.383159in}{1.792597in}}%
\pgfpathlineto{\pgfqpoint{1.402889in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{1.674956in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{1.414163in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{1.416982in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{1.419800in}{1.681270in}}%
\pgfpathlineto{\pgfqpoint{1.425437in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{1.449395in}{1.872152in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{1.889551in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{1.459260in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{1.462079in}{1.894945in}}%
\pgfpathlineto{\pgfqpoint{1.464897in}{1.887322in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.476171in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{1.665268in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{1.502948in}{1.635669in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.508585in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{1.511403in}{1.653068in}}%
\pgfpathlineto{\pgfqpoint{1.515631in}{1.679616in}}%
\pgfpathlineto{\pgfqpoint{1.521268in}{1.730162in}}%
\pgfpathlineto{\pgfqpoint{1.533952in}{1.878363in}}%
\pgfpathlineto{\pgfqpoint{1.542407in}{1.967832in}}%
\pgfpathlineto{\pgfqpoint{1.548044in}{2.005385in}}%
\pgfpathlineto{\pgfqpoint{1.552272in}{2.018576in}}%
\pgfpathlineto{\pgfqpoint{1.553682in}{2.019594in}}%
\pgfpathlineto{\pgfqpoint{1.555091in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{1.557909in}{2.013176in}}%
\pgfpathlineto{\pgfqpoint{1.560728in}{2.000747in}}%
\pgfpathlineto{\pgfqpoint{1.564956in}{1.971866in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{1.901354in}}%
\pgfpathlineto{\pgfqpoint{1.591732in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{1.597369in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{1.601597in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{1.630261in}}%
\pgfpathlineto{\pgfqpoint{1.607234in}{1.633965in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{1.643030in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{1.621327in}{1.719027in}}%
\pgfpathlineto{\pgfqpoint{1.638238in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{1.643875in}{1.891193in}}%
\pgfpathlineto{\pgfqpoint{1.648103in}{1.900658in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{1.901205in}}%
\pgfpathlineto{\pgfqpoint{1.653740in}{1.897412in}}%
\pgfpathlineto{\pgfqpoint{1.656559in}{1.888983in}}%
\pgfpathlineto{\pgfqpoint{1.660787in}{1.869469in}}%
\pgfpathlineto{\pgfqpoint{1.666424in}{1.834891in}}%
\pgfpathlineto{\pgfqpoint{1.681926in}{1.729571in}}%
\pgfpathlineto{\pgfqpoint{1.687563in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{1.691791in}{1.696995in}}%
\pgfpathlineto{\pgfqpoint{1.694609in}{1.695616in}}%
\pgfpathlineto{\pgfqpoint{1.697428in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{1.700246in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{1.710111in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{1.729841in}{1.866167in}}%
\pgfpathlineto{\pgfqpoint{1.735478in}{1.884911in}}%
\pgfpathlineto{\pgfqpoint{1.739706in}{1.890576in}}%
\pgfpathlineto{\pgfqpoint{1.742525in}{1.890319in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{1.886925in}}%
\pgfpathlineto{\pgfqpoint{1.749571in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{1.755208in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{1.763664in}{1.809035in}}%
\pgfpathlineto{\pgfqpoint{1.773529in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.779166in}{1.740200in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{1.731708in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{1.729134in}}%
\pgfpathlineto{\pgfqpoint{1.791849in}{1.731531in}}%
\pgfpathlineto{\pgfqpoint{1.796077in}{1.739413in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{1.815807in}{1.802520in}}%
\pgfpathlineto{\pgfqpoint{1.820035in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{1.827081in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{1.829900in}{1.814954in}}%
\pgfpathlineto{\pgfqpoint{1.834127in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{1.839765in}{1.791095in}}%
\pgfpathlineto{\pgfqpoint{1.848220in}{1.757933in}}%
\pgfpathlineto{\pgfqpoint{1.858085in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{1.862313in}{1.715548in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{1.713289in}}%
\pgfpathlineto{\pgfqpoint{1.867950in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{1.870769in}{1.717116in}}%
\pgfpathlineto{\pgfqpoint{1.873587in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{1.877815in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{1.883452in}{1.767930in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{1.823753in}}%
\pgfpathlineto{\pgfqpoint{1.904591in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{1.910228in}{1.923313in}}%
\pgfpathlineto{\pgfqpoint{1.913047in}{1.928706in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{1.918684in}{1.928184in}}%
\pgfpathlineto{\pgfqpoint{1.921503in}{1.922095in}}%
\pgfpathlineto{\pgfqpoint{1.925730in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{1.932777in}{1.867145in}}%
\pgfpathlineto{\pgfqpoint{1.953916in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{1.958144in}{1.711519in}}%
\pgfpathlineto{\pgfqpoint{1.962372in}{1.703130in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{1.968009in}{1.703225in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{1.977874in}{1.731373in}}%
\pgfpathlineto{\pgfqpoint{1.986329in}{1.771359in}}%
\pgfpathlineto{\pgfqpoint{1.996194in}{1.813876in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{1.827929in}}%
\pgfpathlineto{\pgfqpoint{2.004650in}{1.830768in}}%
\pgfpathlineto{\pgfqpoint{2.007468in}{1.830479in}}%
\pgfpathlineto{\pgfqpoint{2.010287in}{1.827534in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{2.039882in}{1.716518in}}%
\pgfpathlineto{\pgfqpoint{2.044110in}{1.708919in}}%
\pgfpathlineto{\pgfqpoint{2.046928in}{1.707128in}}%
\pgfpathlineto{\pgfqpoint{2.049747in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{1.711342in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{2.062430in}{1.742348in}}%
\pgfpathlineto{\pgfqpoint{2.072295in}{1.789390in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{2.092025in}{1.850532in}}%
\pgfpathlineto{\pgfqpoint{2.094843in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{2.097662in}{1.850127in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{1.844554in}}%
\pgfpathlineto{\pgfqpoint{2.108936in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{2.120210in}{1.806902in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{1.803448in}}%
\pgfpathlineto{\pgfqpoint{2.132894in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{1.843495in}}%
\pgfpathlineto{\pgfqpoint{2.156852in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{2.161079in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.890159in}}%
\pgfpathlineto{\pgfqpoint{2.166717in}{1.889351in}}%
\pgfpathlineto{\pgfqpoint{2.169535in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{2.173763in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{2.179400in}{1.844301in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.793902in}}%
\pgfpathlineto{\pgfqpoint{2.204767in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{2.213223in}{1.624929in}}%
\pgfpathlineto{\pgfqpoint{2.216041in}{1.623785in}}%
\pgfpathlineto{\pgfqpoint{2.218860in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{2.223088in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{2.228725in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.235771in}{1.734319in}}%
\pgfpathlineto{\pgfqpoint{2.255501in}{1.903053in}}%
\pgfpathlineto{\pgfqpoint{2.259729in}{1.920338in}}%
\pgfpathlineto{\pgfqpoint{2.262547in}{1.925720in}}%
\pgfpathlineto{\pgfqpoint{2.263957in}{1.926721in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{2.269594in}{1.917341in}}%
\pgfpathlineto{\pgfqpoint{2.273822in}{1.897959in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{1.848798in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{1.699800in}}%
\pgfpathlineto{\pgfqpoint{2.303416in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{2.310463in}{1.667498in}}%
\pgfpathlineto{\pgfqpoint{2.313281in}{1.671028in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{2.320328in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{2.325965in}{1.743877in}}%
\pgfpathlineto{\pgfqpoint{2.334420in}{1.828668in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{2.352741in}{1.991983in}}%
\pgfpathlineto{\pgfqpoint{2.356969in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{2.359787in}{2.008368in}}%
\pgfpathlineto{\pgfqpoint{2.361197in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{2.364015in}{2.000492in}}%
\pgfpathlineto{\pgfqpoint{2.368243in}{1.979206in}}%
\pgfpathlineto{\pgfqpoint{2.373880in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{2.380927in}{1.854747in}}%
\pgfpathlineto{\pgfqpoint{2.399247in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{2.404884in}{1.608925in}}%
\pgfpathlineto{\pgfqpoint{2.409112in}{1.594235in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{1.591110in}}%
\pgfpathlineto{\pgfqpoint{2.414749in}{1.593992in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.602001in}}%
\pgfpathlineto{\pgfqpoint{2.421796in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{2.427433in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.750468in}}%
\pgfpathlineto{\pgfqpoint{2.447162in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{2.454209in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.929054in}}%
\pgfpathlineto{\pgfqpoint{2.461255in}{1.934086in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.934455in}}%
\pgfpathlineto{\pgfqpoint{2.466892in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{2.471120in}{1.916623in}}%
\pgfpathlineto{\pgfqpoint{2.476757in}{1.886437in}}%
\pgfpathlineto{\pgfqpoint{2.497896in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{2.503534in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{2.507761in}{1.710921in}}%
\pgfpathlineto{\pgfqpoint{2.510580in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{2.513398in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{2.520445in}{1.723022in}}%
\pgfpathlineto{\pgfqpoint{2.526082in}{1.743401in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{2.557086in}{1.857787in}}%
\pgfpathlineto{\pgfqpoint{2.561314in}{1.860730in}}%
\pgfpathlineto{\pgfqpoint{2.565542in}{1.860180in}}%
\pgfpathlineto{\pgfqpoint{2.569769in}{1.856686in}}%
\pgfpathlineto{\pgfqpoint{2.575407in}{1.848033in}}%
\pgfpathlineto{\pgfqpoint{2.583862in}{1.830663in}}%
\pgfpathlineto{\pgfqpoint{2.599364in}{1.790854in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{1.690537in}}%
\pgfpathlineto{\pgfqpoint{2.636005in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{2.640233in}{1.678025in}}%
\pgfpathlineto{\pgfqpoint{2.643052in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{2.645870in}{1.680456in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{1.685778in}}%
\pgfpathlineto{\pgfqpoint{2.652917in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{2.657145in}{1.719217in}}%
\pgfpathlineto{\pgfqpoint{2.662782in}{1.755637in}}%
\pgfpathlineto{\pgfqpoint{2.674056in}{1.853453in}}%
\pgfpathlineto{\pgfqpoint{2.686739in}{1.962033in}}%
\pgfpathlineto{\pgfqpoint{2.692376in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{2.696604in}{2.004316in}}%
\pgfpathlineto{\pgfqpoint{2.698014in}{2.005679in}}%
\pgfpathlineto{\pgfqpoint{2.700832in}{2.003736in}}%
\pgfpathlineto{\pgfqpoint{2.703651in}{1.996644in}}%
\pgfpathlineto{\pgfqpoint{2.707879in}{1.976033in}}%
\pgfpathlineto{\pgfqpoint{2.713516in}{1.929694in}}%
\pgfpathlineto{\pgfqpoint{2.721971in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{1.685507in}}%
\pgfpathlineto{\pgfqpoint{2.740292in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.610287in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{1.598033in}}%
\pgfpathlineto{\pgfqpoint{2.750157in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{2.751566in}{1.597322in}}%
\pgfpathlineto{\pgfqpoint{2.752975in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{2.755794in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{2.760022in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{2.765659in}{1.679443in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{2.785389in}{1.907677in}}%
\pgfpathlineto{\pgfqpoint{2.791026in}{1.951348in}}%
\pgfpathlineto{\pgfqpoint{2.795254in}{1.969240in}}%
\pgfpathlineto{\pgfqpoint{2.798072in}{1.972858in}}%
\pgfpathlineto{\pgfqpoint{2.799481in}{1.972177in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{2.805119in}{1.951982in}}%
\pgfpathlineto{\pgfqpoint{2.809346in}{1.921039in}}%
\pgfpathlineto{\pgfqpoint{2.814983in}{1.863709in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{1.635674in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.843169in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{2.845988in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{2.847397in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{2.850215in}{1.594966in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{1.616283in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.650741in}}%
\pgfpathlineto{\pgfqpoint{2.865717in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{2.885447in}{1.991113in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{2.039883in}}%
\pgfpathlineto{\pgfqpoint{2.895312in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.898131in}{2.065503in}}%
\pgfpathlineto{\pgfqpoint{2.899540in}{2.065865in}}%
\pgfpathlineto{\pgfqpoint{2.900949in}{2.064454in}}%
\pgfpathlineto{\pgfqpoint{2.903768in}{2.057106in}}%
\pgfpathlineto{\pgfqpoint{2.907996in}{2.033992in}}%
\pgfpathlineto{\pgfqpoint{2.912224in}{1.999489in}}%
\pgfpathlineto{\pgfqpoint{2.917861in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{2.950274in}{1.634885in}}%
\pgfpathlineto{\pgfqpoint{2.953093in}{1.630762in}}%
\pgfpathlineto{\pgfqpoint{2.954502in}{1.630375in}}%
\pgfpathlineto{\pgfqpoint{2.957320in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{2.961548in}{1.644052in}}%
\pgfpathlineto{\pgfqpoint{2.967185in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{2.975641in}{1.727228in}}%
\pgfpathlineto{\pgfqpoint{2.985506in}{1.794172in}}%
\pgfpathlineto{\pgfqpoint{2.992552in}{1.828768in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{1.841125in}}%
\pgfpathlineto{\pgfqpoint{3.001008in}{1.846310in}}%
\pgfpathlineto{\pgfqpoint{3.003826in}{1.845693in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{1.842260in}}%
\pgfpathlineto{\pgfqpoint{3.010873in}{1.832049in}}%
\pgfpathlineto{\pgfqpoint{3.017919in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{3.040468in}{1.723319in}}%
\pgfpathlineto{\pgfqpoint{3.044695in}{1.719112in}}%
\pgfpathlineto{\pgfqpoint{3.047514in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{3.054560in}{1.727990in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{3.067244in}{1.768626in}}%
\pgfpathlineto{\pgfqpoint{3.086974in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{3.095429in}{1.870645in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{1.885792in}}%
\pgfpathlineto{\pgfqpoint{3.109522in}{1.895026in}}%
\pgfpathlineto{\pgfqpoint{3.115159in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{3.119387in}{1.900239in}}%
\pgfpathlineto{\pgfqpoint{3.123615in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.895797in}}%
\pgfpathlineto{\pgfqpoint{3.132071in}{1.889718in}}%
\pgfpathlineto{\pgfqpoint{3.137708in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{3.143345in}{1.857162in}}%
\pgfpathlineto{\pgfqpoint{3.150391in}{1.823277in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{1.781243in}}%
\pgfpathlineto{\pgfqpoint{3.178577in}{1.651385in}}%
\pgfpathlineto{\pgfqpoint{3.184214in}{1.633410in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{3.189851in}{1.628354in}}%
\pgfpathlineto{\pgfqpoint{3.191260in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{3.194079in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{3.198307in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{3.202534in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{3.232129in}{1.913418in}}%
\pgfpathlineto{\pgfqpoint{3.236357in}{1.930433in}}%
\pgfpathlineto{\pgfqpoint{3.239176in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{3.240585in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{1.935062in}}%
\pgfpathlineto{\pgfqpoint{3.246222in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{3.250450in}{1.909806in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.883428in}}%
\pgfpathlineto{\pgfqpoint{3.265952in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{3.275817in}{1.713629in}}%
\pgfpathlineto{\pgfqpoint{3.280045in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{3.284272in}{1.680114in}}%
\pgfpathlineto{\pgfqpoint{3.287091in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{3.288500in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{3.291319in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{3.295547in}{1.698506in}}%
\pgfpathlineto{\pgfqpoint{3.299774in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{1.779570in}}%
\pgfpathlineto{\pgfqpoint{3.320914in}{1.908078in}}%
\pgfpathlineto{\pgfqpoint{3.327960in}{1.950160in}}%
\pgfpathlineto{\pgfqpoint{3.330778in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{3.333597in}{1.963715in}}%
\pgfpathlineto{\pgfqpoint{3.335006in}{1.963769in}}%
\pgfpathlineto{\pgfqpoint{3.337825in}{1.959943in}}%
\pgfpathlineto{\pgfqpoint{3.342053in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{3.347690in}{1.906275in}}%
\pgfpathlineto{\pgfqpoint{3.353327in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{3.373057in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{3.377285in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{3.381512in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{3.384331in}{1.619997in}}%
\pgfpathlineto{\pgfqpoint{3.387149in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{3.389968in}{1.627263in}}%
\pgfpathlineto{\pgfqpoint{3.394196in}{1.643788in}}%
\pgfpathlineto{\pgfqpoint{3.399833in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{3.408289in}{1.747248in}}%
\pgfpathlineto{\pgfqpoint{3.422381in}{1.855820in}}%
\pgfpathlineto{\pgfqpoint{3.428018in}{1.882620in}}%
\pgfpathlineto{\pgfqpoint{3.432246in}{1.894047in}}%
\pgfpathlineto{\pgfqpoint{3.435065in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{3.437883in}{1.897108in}}%
\pgfpathlineto{\pgfqpoint{3.440702in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{3.446339in}{1.880165in}}%
\pgfpathlineto{\pgfqpoint{3.453385in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{3.470297in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{3.475934in}{1.783665in}}%
\pgfpathlineto{\pgfqpoint{3.478752in}{1.782176in}}%
\pgfpathlineto{\pgfqpoint{3.481571in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{3.485799in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{3.492845in}{1.799313in}}%
\pgfpathlineto{\pgfqpoint{3.508347in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{3.513984in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{3.516803in}{1.836173in}}%
\pgfpathlineto{\pgfqpoint{3.521031in}{1.831559in}}%
\pgfpathlineto{\pgfqpoint{3.525259in}{1.822615in}}%
\pgfpathlineto{\pgfqpoint{3.530896in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{3.539351in}{1.768447in}}%
\pgfpathlineto{\pgfqpoint{3.553444in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{1.695590in}}%
\pgfpathlineto{\pgfqpoint{3.563309in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{3.566128in}{1.690085in}}%
\pgfpathlineto{\pgfqpoint{3.568946in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{3.573174in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{3.577402in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{3.601359in}{1.804958in}}%
\pgfpathlineto{\pgfqpoint{3.606997in}{1.819276in}}%
\pgfpathlineto{\pgfqpoint{3.611224in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{3.615452in}{1.827772in}}%
\pgfpathlineto{\pgfqpoint{3.618271in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{3.621089in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.820931in}}%
\pgfpathlineto{\pgfqpoint{3.632363in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{3.638001in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{3.642228in}{1.799134in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{3.649275in}{1.799436in}}%
\pgfpathlineto{\pgfqpoint{3.653503in}{1.804511in}}%
\pgfpathlineto{\pgfqpoint{3.659140in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{3.666186in}{1.839746in}}%
\pgfpathlineto{\pgfqpoint{3.683097in}{1.897007in}}%
\pgfpathlineto{\pgfqpoint{3.687325in}{1.904284in}}%
\pgfpathlineto{\pgfqpoint{3.690144in}{1.906211in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{3.695781in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{3.700009in}{1.891345in}}%
\pgfpathlineto{\pgfqpoint{3.705646in}{1.867711in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{1.826099in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{3.738059in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{3.742287in}{1.663509in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{3.747924in}{1.661138in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{1.664210in}}%
\pgfpathlineto{\pgfqpoint{3.754970in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{3.762017in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{3.780337in}{1.778766in}}%
\pgfpathlineto{\pgfqpoint{3.785975in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{3.790202in}{1.799330in}}%
\pgfpathlineto{\pgfqpoint{3.793021in}{1.800914in}}%
\pgfpathlineto{\pgfqpoint{3.795839in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{3.800067in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{3.818388in}{1.780342in}}%
\pgfpathlineto{\pgfqpoint{3.822616in}{1.781085in}}%
\pgfpathlineto{\pgfqpoint{3.826844in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{3.836708in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{3.847983in}{1.848298in}}%
\pgfpathlineto{\pgfqpoint{3.856438in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{3.862075in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{3.866303in}{1.889178in}}%
\pgfpathlineto{\pgfqpoint{3.869122in}{1.888566in}}%
\pgfpathlineto{\pgfqpoint{3.873350in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{3.877577in}{1.874203in}}%
\pgfpathlineto{\pgfqpoint{3.884624in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{3.904354in}{1.779352in}}%
\pgfpathlineto{\pgfqpoint{3.909991in}{1.769916in}}%
\pgfpathlineto{\pgfqpoint{3.914219in}{1.767580in}}%
\pgfpathlineto{\pgfqpoint{3.918446in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{3.940995in}{1.803529in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{3.946632in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{3.950860in}{1.795512in}}%
\pgfpathlineto{\pgfqpoint{3.956497in}{1.777845in}}%
\pgfpathlineto{\pgfqpoint{3.963543in}{1.744784in}}%
\pgfpathlineto{\pgfqpoint{3.980455in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{3.986092in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{3.988910in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{3.991729in}{1.637516in}}%
\pgfpathlineto{\pgfqpoint{3.994547in}{1.642457in}}%
\pgfpathlineto{\pgfqpoint{3.998775in}{1.658160in}}%
\pgfpathlineto{\pgfqpoint{4.003003in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{4.010049in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{4.035416in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{4.039644in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{4.042463in}{2.017050in}}%
\pgfpathlineto{\pgfqpoint{4.045281in}{2.019091in}}%
\pgfpathlineto{\pgfqpoint{4.046691in}{2.018192in}}%
\pgfpathlineto{\pgfqpoint{4.049509in}{2.012323in}}%
\pgfpathlineto{\pgfqpoint{4.052328in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{4.056556in}{1.975264in}}%
\pgfpathlineto{\pgfqpoint{4.063602in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{4.074876in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{4.083332in}{1.707051in}}%
\pgfpathlineto{\pgfqpoint{4.090378in}{1.660259in}}%
\pgfpathlineto{\pgfqpoint{4.094606in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{4.097425in}{1.641083in}}%
\pgfpathlineto{\pgfqpoint{4.100243in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{4.103062in}{1.647223in}}%
\pgfpathlineto{\pgfqpoint{4.107289in}{1.663297in}}%
\pgfpathlineto{\pgfqpoint{4.112927in}{1.698221in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{1.884982in}}%
\pgfpathlineto{\pgfqpoint{4.141112in}{1.900207in}}%
\pgfpathlineto{\pgfqpoint{4.143931in}{1.904779in}}%
\pgfpathlineto{\pgfqpoint{4.146749in}{1.904545in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{4.152386in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{4.156614in}{1.867942in}}%
\pgfpathlineto{\pgfqpoint{4.162251in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{4.179163in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{1.658954in}}%
\pgfpathlineto{\pgfqpoint{4.189027in}{1.645786in}}%
\pgfpathlineto{\pgfqpoint{4.191846in}{1.642606in}}%
\pgfpathlineto{\pgfqpoint{4.194665in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{4.197483in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{4.201711in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{4.207348in}{1.704197in}}%
\pgfpathlineto{\pgfqpoint{4.214394in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{4.235534in}{1.964121in}}%
\pgfpathlineto{\pgfqpoint{4.241171in}{1.990643in}}%
\pgfpathlineto{\pgfqpoint{4.243989in}{1.996993in}}%
\pgfpathlineto{\pgfqpoint{4.246808in}{1.998482in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{1.997551in}}%
\pgfpathlineto{\pgfqpoint{4.251036in}{1.991961in}}%
\pgfpathlineto{\pgfqpoint{4.253854in}{1.982311in}}%
\pgfpathlineto{\pgfqpoint{4.259491in}{1.950330in}}%
\pgfpathlineto{\pgfqpoint{4.267947in}{1.880382in}}%
\pgfpathlineto{\pgfqpoint{4.287677in}{1.707279in}}%
\pgfpathlineto{\pgfqpoint{4.294723in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{4.305997in}{1.646126in}}%
\pgfpathlineto{\pgfqpoint{4.308816in}{1.647867in}}%
\pgfpathlineto{\pgfqpoint{4.313044in}{1.655269in}}%
\pgfpathlineto{\pgfqpoint{4.318681in}{1.672301in}}%
\pgfpathlineto{\pgfqpoint{4.325727in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{4.352503in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{4.359550in}{1.840191in}}%
\pgfpathlineto{\pgfqpoint{4.366596in}{1.851672in}}%
\pgfpathlineto{\pgfqpoint{4.370824in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{4.373643in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{4.377870in}{1.852273in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{1.844437in}}%
\pgfpathlineto{\pgfqpoint{4.389145in}{1.831521in}}%
\pgfpathlineto{\pgfqpoint{4.396191in}{1.810425in}}%
\pgfpathlineto{\pgfqpoint{4.404647in}{1.781670in}}%
\pgfpathlineto{\pgfqpoint{4.413102in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{4.417330in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{4.421558in}{1.743963in}}%
\pgfpathlineto{\pgfqpoint{4.424377in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{4.427195in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{4.430014in}{1.750950in}}%
\pgfpathlineto{\pgfqpoint{4.435651in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{4.444106in}{1.815162in}}%
\pgfpathlineto{\pgfqpoint{4.451153in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{4.463836in}{1.955911in}}%
\pgfpathlineto{\pgfqpoint{4.469473in}{1.981570in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{1.990205in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{4.477929in}{1.987788in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{4.484975in}{1.955863in}}%
\pgfpathlineto{\pgfqpoint{4.489203in}{1.920678in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{4.515979in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{4.521617in}{1.525585in}}%
\pgfpathlineto{\pgfqpoint{4.525844in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{4.528663in}{1.499223in}}%
\pgfpathlineto{\pgfqpoint{4.530072in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{4.532891in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{4.535709in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{4.539937in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{4.545574in}{1.613354in}}%
\pgfpathlineto{\pgfqpoint{4.555439in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{1.966544in}}%
\pgfpathlineto{\pgfqpoint{4.573760in}{2.030761in}}%
\pgfpathlineto{\pgfqpoint{4.577988in}{2.061922in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{2.073573in}}%
\pgfpathlineto{\pgfqpoint{4.583625in}{2.077632in}}%
\pgfpathlineto{\pgfqpoint{4.585034in}{2.077071in}}%
\pgfpathlineto{\pgfqpoint{4.586443in}{2.074860in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{2.064526in}}%
\pgfpathlineto{\pgfqpoint{4.593490in}{2.036642in}}%
\pgfpathlineto{\pgfqpoint{4.600536in}{1.965105in}}%
\pgfpathlineto{\pgfqpoint{4.621675in}{1.709544in}}%
\pgfpathlineto{\pgfqpoint{4.627312in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{4.631540in}{1.652640in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{1.648797in}}%
\pgfpathlineto{\pgfqpoint{4.635768in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{4.637177in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{4.639996in}{1.657989in}}%
\pgfpathlineto{\pgfqpoint{4.644224in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{4.649861in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{4.658316in}{1.808040in}}%
\pgfpathlineto{\pgfqpoint{4.668181in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{4.673818in}{1.956824in}}%
\pgfpathlineto{\pgfqpoint{4.678046in}{1.977635in}}%
\pgfpathlineto{\pgfqpoint{4.680865in}{1.984854in}}%
\pgfpathlineto{\pgfqpoint{4.682274in}{1.986170in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{1.985946in}}%
\pgfpathlineto{\pgfqpoint{4.686502in}{1.980991in}}%
\pgfpathlineto{\pgfqpoint{4.689320in}{1.969589in}}%
\pgfpathlineto{\pgfqpoint{4.693548in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{4.724552in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{4.730189in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{4.733008in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{4.735826in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{4.737236in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{4.740054in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{4.742873in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{4.747101in}{1.595849in}}%
\pgfpathlineto{\pgfqpoint{4.752738in}{1.647349in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.727819in}}%
\pgfpathlineto{\pgfqpoint{4.775286in}{1.915344in}}%
\pgfpathlineto{\pgfqpoint{4.782333in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{4.786560in}{1.998426in}}%
\pgfpathlineto{\pgfqpoint{4.790788in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{4.793607in}{2.012235in}}%
\pgfpathlineto{\pgfqpoint{4.795016in}{2.011444in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{2.006227in}}%
\pgfpathlineto{\pgfqpoint{4.802062in}{1.989921in}}%
\pgfpathlineto{\pgfqpoint{4.807700in}{1.957213in}}%
\pgfpathlineto{\pgfqpoint{4.817564in}{1.877840in}}%
\pgfpathlineto{\pgfqpoint{4.828839in}{1.784133in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{1.738226in}}%
\pgfpathlineto{\pgfqpoint{4.841522in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{4.845750in}{1.699549in}}%
\pgfpathlineto{\pgfqpoint{4.849978in}{1.693351in}}%
\pgfpathlineto{\pgfqpoint{4.852796in}{1.692431in}}%
\pgfpathlineto{\pgfqpoint{4.855615in}{1.694080in}}%
\pgfpathlineto{\pgfqpoint{4.859843in}{1.701037in}}%
\pgfpathlineto{\pgfqpoint{4.864071in}{1.712429in}}%
\pgfpathlineto{\pgfqpoint{4.869708in}{1.732910in}}%
\pgfpathlineto{\pgfqpoint{4.879573in}{1.777148in}}%
\pgfpathlineto{\pgfqpoint{4.890847in}{1.826253in}}%
\pgfpathlineto{\pgfqpoint{4.899302in}{1.849988in}}%
\pgfpathlineto{\pgfqpoint{4.903530in}{1.855500in}}%
\pgfpathlineto{\pgfqpoint{4.906349in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{4.909167in}{1.854816in}}%
\pgfpathlineto{\pgfqpoint{4.913395in}{1.848304in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{1.831665in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{1.799543in}}%
\pgfpathlineto{\pgfqpoint{4.950036in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{4.955674in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{4.958492in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{4.961311in}{1.652600in}}%
\pgfpathlineto{\pgfqpoint{4.964129in}{1.657242in}}%
\pgfpathlineto{\pgfqpoint{4.968357in}{1.671461in}}%
\pgfpathlineto{\pgfqpoint{4.973994in}{1.703795in}}%
\pgfpathlineto{\pgfqpoint{4.981040in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{4.990905in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{5.003589in}{2.005305in}}%
\pgfpathlineto{\pgfqpoint{5.009226in}{2.044854in}}%
\pgfpathlineto{\pgfqpoint{5.013454in}{2.060513in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{2.063649in}}%
\pgfpathlineto{\pgfqpoint{5.017682in}{2.063088in}}%
\pgfpathlineto{\pgfqpoint{5.019091in}{2.060946in}}%
\pgfpathlineto{\pgfqpoint{5.021909in}{2.051172in}}%
\pgfpathlineto{\pgfqpoint{5.026137in}{2.025335in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{1.986701in}}%
\pgfpathlineto{\pgfqpoint{5.038821in}{1.878657in}}%
\pgfpathlineto{\pgfqpoint{5.058551in}{1.608726in}}%
\pgfpathlineto{\pgfqpoint{5.064188in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{5.071234in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{5.072643in}{1.540491in}}%
\pgfpathlineto{\pgfqpoint{5.075462in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{5.079690in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{5.085327in}{1.612132in}}%
\pgfpathlineto{\pgfqpoint{5.093783in}{1.710448in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{1.884260in}}%
\pgfpathlineto{\pgfqpoint{5.113512in}{1.931689in}}%
\pgfpathlineto{\pgfqpoint{5.117740in}{1.954263in}}%
\pgfpathlineto{\pgfqpoint{5.120559in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{5.123377in}{1.963601in}}%
\pgfpathlineto{\pgfqpoint{5.124787in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{5.127605in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{5.131833in}{1.936878in}}%
\pgfpathlineto{\pgfqpoint{5.137470in}{1.897474in}}%
\pgfpathlineto{\pgfqpoint{5.161428in}{1.710223in}}%
\pgfpathlineto{\pgfqpoint{5.165656in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{5.168474in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{5.171293in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{5.174111in}{1.696474in}}%
\pgfpathlineto{\pgfqpoint{5.176930in}{1.704665in}}%
\pgfpathlineto{\pgfqpoint{5.182567in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{5.189613in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{5.210752in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{5.214980in}{1.960043in}}%
\pgfpathlineto{\pgfqpoint{5.217799in}{1.966635in}}%
\pgfpathlineto{\pgfqpoint{5.220617in}{1.968841in}}%
\pgfpathlineto{\pgfqpoint{5.223436in}{1.966648in}}%
\pgfpathlineto{\pgfqpoint{5.226254in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{5.230482in}{1.943493in}}%
\pgfpathlineto{\pgfqpoint{5.236119in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{5.245984in}{1.823249in}}%
\pgfpathlineto{\pgfqpoint{5.261486in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{5.267123in}{1.646009in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{1.621614in}}%
\pgfpathlineto{\pgfqpoint{5.276988in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{5.279807in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{5.282626in}{1.611501in}}%
\pgfpathlineto{\pgfqpoint{5.285444in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{5.289672in}{1.629151in}}%
\pgfpathlineto{\pgfqpoint{5.295309in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{5.303765in}{1.708359in}}%
\pgfpathlineto{\pgfqpoint{5.323495in}{1.834249in}}%
\pgfpathlineto{\pgfqpoint{5.330541in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{5.336178in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{5.340406in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{1.884160in}}%
\pgfpathlineto{\pgfqpoint{5.348861in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{5.351680in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{1.868177in}}%
\pgfpathlineto{\pgfqpoint{5.379866in}{1.828515in}}%
\pgfpathlineto{\pgfqpoint{5.386912in}{1.818684in}}%
\pgfpathlineto{\pgfqpoint{5.395368in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{5.401005in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{5.406642in}{1.808656in}}%
\pgfpathlineto{\pgfqpoint{5.419325in}{1.811603in}}%
\pgfpathlineto{\pgfqpoint{5.429190in}{1.816019in}}%
\pgfpathlineto{\pgfqpoint{5.434827in}{1.818152in}}%
\pgfpathlineto{\pgfqpoint{5.441874in}{1.817820in}}%
\pgfpathlineto{\pgfqpoint{5.446102in}{1.815587in}}%
\pgfpathlineto{\pgfqpoint{5.450329in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{5.454557in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{5.461604in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{5.468650in}{1.765598in}}%
\pgfpathlineto{\pgfqpoint{5.495426in}{1.662688in}}%
\pgfpathlineto{\pgfqpoint{5.499654in}{1.655322in}}%
\pgfpathlineto{\pgfqpoint{5.502473in}{1.653391in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{5.508110in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{5.512337in}{1.668164in}}%
\pgfpathlineto{\pgfqpoint{5.517975in}{1.691874in}}%
\pgfpathlineto{\pgfqpoint{5.525021in}{1.735169in}}%
\pgfpathlineto{\pgfqpoint{5.536295in}{1.823608in}}%
\pgfpathlineto{\pgfqpoint{5.547569in}{1.907882in}}%
\pgfpathlineto{\pgfqpoint{5.553207in}{1.937196in}}%
\pgfpathlineto{\pgfqpoint{5.557434in}{1.951364in}}%
\pgfpathlineto{\pgfqpoint{5.560253in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{5.563071in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{5.565890in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{5.568709in}{1.950279in}}%
\pgfpathlineto{\pgfqpoint{5.574346in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{5.582801in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{5.599713in}{1.771950in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{1.741293in}}%
\pgfpathlineto{\pgfqpoint{5.610987in}{1.729984in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{1.724673in}}%
\pgfpathlineto{\pgfqpoint{5.615215in}{1.724673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{2.139615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.139615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.468585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{2.139615in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.139615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.591736in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{5.521300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957816in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.957816in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436592in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.436592in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553985in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600942in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.272242in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.225285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.079718in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{4.009283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.699366in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084228in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.154664in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.084228in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.211013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656919in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.750833in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.656919in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.239001in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112217in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.177957in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.112217in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.952563in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511167in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295164in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.295164in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088553in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{1.088553in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919507in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919507in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858649in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858649in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797790in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797790in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736932in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736932in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676073in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676073in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615215in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615215in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267361in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{0.618099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518055in, y=0.569874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{0.912411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518055in, y=0.864186in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684722in}{1.206722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518055in, y=1.158497in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462500in,y=0.900638in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta^{18}$O ($\permil$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684722in}{0.565123in}}{\pgfqpoint{5.165278in}{0.671030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615215in}{1.139031in}}%
\pgfpathlineto{\pgfqpoint{5.610987in}{1.139031in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.146397in}}%
\pgfpathlineto{\pgfqpoint{5.606759in}{1.150814in}}%
\pgfpathlineto{\pgfqpoint{5.605350in}{1.150482in}}%
\pgfpathlineto{\pgfqpoint{5.601122in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{5.596894in}{1.118718in}}%
\pgfpathlineto{\pgfqpoint{5.594076in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{5.592666in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{5.591257in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{5.585620in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{5.577164in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{5.572936in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{5.565890in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{5.564481in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{5.563071in}{1.020299in}}%
\pgfpathlineto{\pgfqpoint{5.557434in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{5.553207in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{5.536295in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{5.530658in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{5.526430in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{5.525021in}{0.628038in}}%
\pgfpathlineto{\pgfqpoint{5.522202in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{5.520793in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{5.515156in}{0.647311in}}%
\pgfpathlineto{\pgfqpoint{5.509519in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{5.506700in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{5.502473in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{5.498245in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{5.495426in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{5.492608in}{0.712622in}}%
\pgfpathlineto{\pgfqpoint{5.488380in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{5.484152in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{5.479924in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{5.478515in}{0.701178in}}%
\pgfpathlineto{\pgfqpoint{5.474287in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{5.470059in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{5.465831in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{5.460194in}{0.741671in}}%
\pgfpathlineto{\pgfqpoint{5.455966in}{0.739021in}}%
\pgfpathlineto{\pgfqpoint{5.453148in}{0.746328in}}%
\pgfpathlineto{\pgfqpoint{5.450329in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{5.446102in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{5.441874in}{0.777278in}}%
\pgfpathlineto{\pgfqpoint{5.439055in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{5.437646in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{5.432009in}{0.750540in}}%
\pgfpathlineto{\pgfqpoint{5.427781in}{0.750540in}}%
\pgfpathlineto{\pgfqpoint{5.419325in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{5.417916in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{5.413688in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{5.412279in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{5.409460in}{0.772215in}}%
\pgfpathlineto{\pgfqpoint{5.408051in}{0.776335in}}%
\pgfpathlineto{\pgfqpoint{5.403823in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{5.396777in}{0.803406in}}%
\pgfpathlineto{\pgfqpoint{5.393958in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{5.389730in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{5.385503in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{5.382684in}{0.795386in}}%
\pgfpathlineto{\pgfqpoint{5.379866in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{5.374228in}{0.817175in}}%
\pgfpathlineto{\pgfqpoint{5.371410in}{0.820708in}}%
\pgfpathlineto{\pgfqpoint{5.368591in}{0.801240in}}%
\pgfpathlineto{\pgfqpoint{5.365773in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{5.357317in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{5.355908in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{5.351680in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{5.343224in}{0.769555in}}%
\pgfpathlineto{\pgfqpoint{5.341815in}{0.772141in}}%
\pgfpathlineto{\pgfqpoint{5.338997in}{0.782741in}}%
\pgfpathlineto{\pgfqpoint{5.337587in}{0.779670in}}%
\pgfpathlineto{\pgfqpoint{5.333359in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{5.329132in}{0.760309in}}%
\pgfpathlineto{\pgfqpoint{5.327722in}{0.756366in}}%
\pgfpathlineto{\pgfqpoint{5.323495in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{5.319267in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{5.315039in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{5.306583in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{5.305174in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{5.299537in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{5.296718in}{0.787782in}}%
\pgfpathlineto{\pgfqpoint{5.295309in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{5.291081in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{5.284035in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{5.281216in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{5.276988in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{5.272761in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{5.264305in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{5.262896in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{5.257259in}{0.893395in}}%
\pgfpathlineto{\pgfqpoint{5.254440in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{5.253031in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{5.248803in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{5.244575in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{5.234710in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{5.230482in}{0.970877in}}%
\pgfpathlineto{\pgfqpoint{5.227664in}{0.966567in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{5.222027in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{5.220617in}{0.964101in}}%
\pgfpathlineto{\pgfqpoint{5.207934in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{5.206525in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{5.200888in}{0.882114in}}%
\pgfpathlineto{\pgfqpoint{5.193841in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{5.189613in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{5.186795in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{5.182567in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{5.174111in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{5.168474in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{5.164246in}{0.985084in}}%
\pgfpathlineto{\pgfqpoint{5.155791in}{0.945156in}}%
\pgfpathlineto{\pgfqpoint{5.154381in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{5.150154in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{5.145926in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{5.140289in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{5.136061in}{0.953374in}}%
\pgfpathlineto{\pgfqpoint{5.130424in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{5.127605in}{0.937821in}}%
\pgfpathlineto{\pgfqpoint{5.126196in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{5.121968in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{5.116331in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{5.112103in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{0.879909in}}%
\pgfpathlineto{\pgfqpoint{5.103647in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{5.096601in}{0.903253in}}%
\pgfpathlineto{\pgfqpoint{5.093783in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{5.089555in}{0.903744in}}%
\pgfpathlineto{\pgfqpoint{5.085327in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{5.068416in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{5.065597in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{5.058551in}{1.099781in}}%
\pgfpathlineto{\pgfqpoint{5.055732in}{1.119732in}}%
\pgfpathlineto{\pgfqpoint{5.050095in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{5.047276in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{5.040230in}{1.164317in}}%
\pgfpathlineto{\pgfqpoint{5.037412in}{1.174828in}}%
\pgfpathlineto{\pgfqpoint{5.033184in}{1.129781in}}%
\pgfpathlineto{\pgfqpoint{5.030365in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{5.027547in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{5.024728in}{1.161102in}}%
\pgfpathlineto{\pgfqpoint{5.023319in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{5.017682in}{1.072720in}}%
\pgfpathlineto{\pgfqpoint{5.012045in}{0.972520in}}%
\pgfpathlineto{\pgfqpoint{5.009226in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{5.004998in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{5.002180in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{5.000770in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{4.997952in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{4.993724in}{0.831735in}}%
\pgfpathlineto{\pgfqpoint{4.988087in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{4.983859in}{0.685024in}}%
\pgfpathlineto{\pgfqpoint{4.981040in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{0.672573in}}%
\pgfpathlineto{\pgfqpoint{4.972585in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{4.971176in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{4.966948in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{4.962720in}{0.656098in}}%
\pgfpathlineto{\pgfqpoint{4.958492in}{0.628649in}}%
\pgfpathlineto{\pgfqpoint{4.957083in}{0.631794in}}%
\pgfpathlineto{\pgfqpoint{4.951446in}{0.680315in}}%
\pgfpathlineto{\pgfqpoint{4.948627in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{4.945809in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{4.938762in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{4.934534in}{0.693631in}}%
\pgfpathlineto{\pgfqpoint{4.931716in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{4.928897in}{0.683459in}}%
\pgfpathlineto{\pgfqpoint{4.924669in}{0.672980in}}%
\pgfpathlineto{\pgfqpoint{4.920442in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{4.919032in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{4.914805in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{4.911986in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{4.910577in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{0.719699in}}%
\pgfpathlineto{\pgfqpoint{4.896484in}{0.729217in}}%
\pgfpathlineto{\pgfqpoint{4.892256in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{4.888028in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{4.886619in}{0.749434in}}%
\pgfpathlineto{\pgfqpoint{4.882391in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{4.868298in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{4.864071in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{4.858433in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{4.854206in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{4.849978in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{4.840113in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{4.834476in}{0.776632in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{4.830248in}{0.788305in}}%
\pgfpathlineto{\pgfqpoint{4.826020in}{0.770746in}}%
\pgfpathlineto{\pgfqpoint{4.820383in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{4.817564in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{4.814746in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{4.811927in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{4.802062in}{0.805554in}}%
\pgfpathlineto{\pgfqpoint{4.797835in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{4.792198in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{4.783742in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{4.779514in}{0.782744in}}%
\pgfpathlineto{\pgfqpoint{4.775286in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{4.773877in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{4.769649in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{4.764012in}{0.775423in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.776738in}}%
\pgfpathlineto{\pgfqpoint{4.755556in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{4.751329in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{4.745691in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{4.740054in}{0.781801in}}%
\pgfpathlineto{\pgfqpoint{4.737236in}{0.794167in}}%
\pgfpathlineto{\pgfqpoint{4.733008in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{4.731599in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{4.720324in}{0.855442in}}%
\pgfpathlineto{\pgfqpoint{4.718915in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{4.713278in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{4.704822in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{0.955840in}}%
\pgfpathlineto{\pgfqpoint{4.699185in}{0.940966in}}%
\pgfpathlineto{\pgfqpoint{4.690730in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{4.689320in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{4.686502in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{4.685093in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{4.679455in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{4.675228in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{4.672409in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{4.671000in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{4.666772in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{4.662544in}{1.026493in}}%
\pgfpathlineto{\pgfqpoint{4.659726in}{1.003107in}}%
\pgfpathlineto{\pgfqpoint{4.656907in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{4.652679in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.647042in}{0.979565in}}%
\pgfpathlineto{\pgfqpoint{4.644224in}{0.977799in}}%
\pgfpathlineto{\pgfqpoint{4.642814in}{0.978866in}}%
\pgfpathlineto{\pgfqpoint{4.628722in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.623084in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{4.620266in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{4.614629in}{1.017677in}}%
\pgfpathlineto{\pgfqpoint{4.608992in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{4.603355in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{4.600536in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{4.596308in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{4.586443in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{4.582215in}{0.918438in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{0.823149in}}%
\pgfpathlineto{\pgfqpoint{4.570941in}{0.793704in}}%
\pgfpathlineto{\pgfqpoint{4.568123in}{0.783105in}}%
\pgfpathlineto{\pgfqpoint{4.563895in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{4.558258in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.556848in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{4.554030in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{4.548393in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{4.545574in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{4.544165in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{4.539937in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{4.534300in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{4.528663in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{4.525844in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{4.518798in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{4.510342in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{4.507524in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{4.501887in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{4.497659in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{4.492022in}{1.077225in}}%
\pgfpathlineto{\pgfqpoint{4.489203in}{1.077225in}}%
\pgfpathlineto{\pgfqpoint{4.487794in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{4.480748in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{4.472292in}{0.945584in}}%
\pgfpathlineto{\pgfqpoint{4.468064in}{0.887181in}}%
\pgfpathlineto{\pgfqpoint{4.463836in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{4.459608in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{4.455381in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{4.451153in}{0.802650in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{4.446925in}{0.805279in}}%
\pgfpathlineto{\pgfqpoint{4.445516in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{4.439879in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{4.434241in}{0.734344in}}%
\pgfpathlineto{\pgfqpoint{4.432832in}{0.729927in}}%
\pgfpathlineto{\pgfqpoint{4.431423in}{0.730259in}}%
\pgfpathlineto{\pgfqpoint{4.427195in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{4.422967in}{0.746102in}}%
\pgfpathlineto{\pgfqpoint{4.420149in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{4.417330in}{0.801714in}}%
\pgfpathlineto{\pgfqpoint{4.413102in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{4.408874in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{4.407465in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{4.403237in}{0.762008in}}%
\pgfpathlineto{\pgfqpoint{4.399010in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{4.394782in}{0.775332in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{4.389145in}{0.761521in}}%
\pgfpathlineto{\pgfqpoint{4.384917in}{0.779957in}}%
\pgfpathlineto{\pgfqpoint{4.380689in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{4.377870in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{4.375052in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{4.370824in}{0.782808in}}%
\pgfpathlineto{\pgfqpoint{4.365187in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{4.362368in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{4.360959in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{4.356731in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{4.351094in}{0.759980in}}%
\pgfpathlineto{\pgfqpoint{4.342639in}{0.765403in}}%
\pgfpathlineto{\pgfqpoint{4.337001in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{4.334183in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{4.332774in}{0.784843in}}%
\pgfpathlineto{\pgfqpoint{4.328546in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{4.320090in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{4.318681in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{4.314453in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{4.307407in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{0.870960in}}%
\pgfpathlineto{\pgfqpoint{4.296132in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{4.293314in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{4.289086in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{4.286267in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{4.280630in}{0.954872in}}%
\pgfpathlineto{\pgfqpoint{4.272175in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{0.936563in}}%
\pgfpathlineto{\pgfqpoint{4.262310in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{4.252445in}{0.882344in}}%
\pgfpathlineto{\pgfqpoint{4.249626in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{4.243989in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{4.239761in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{4.236943in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{4.234124in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{4.229896in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{4.225669in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{4.224259in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{4.221441in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{4.220032in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{4.215804in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{4.211576in}{0.846139in}}%
\pgfpathlineto{\pgfqpoint{4.208757in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{4.205939in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{4.201711in}{0.894752in}}%
\pgfpathlineto{\pgfqpoint{4.197483in}{0.894752in}}%
\pgfpathlineto{\pgfqpoint{4.191846in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{4.187618in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{4.183390in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{4.179163in}{0.896649in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{4.173525in}{0.913418in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{0.953166in}}%
\pgfpathlineto{\pgfqpoint{4.167888in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{4.165070in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{4.163660in}{0.955798in}}%
\pgfpathlineto{\pgfqpoint{4.158023in}{0.980813in}}%
\pgfpathlineto{\pgfqpoint{4.155205in}{0.998478in}}%
\pgfpathlineto{\pgfqpoint{4.153796in}{0.994758in}}%
\pgfpathlineto{\pgfqpoint{4.150977in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{4.149568in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.145340in}{1.003054in}}%
\pgfpathlineto{\pgfqpoint{4.141112in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{4.138294in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{4.135475in}{1.021652in}}%
\pgfpathlineto{\pgfqpoint{4.131247in}{1.002093in}}%
\pgfpathlineto{\pgfqpoint{4.127019in}{0.949095in}}%
\pgfpathlineto{\pgfqpoint{4.125610in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{4.119973in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{4.117154in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{4.112927in}{1.014173in}}%
\pgfpathlineto{\pgfqpoint{4.110108in}{1.032686in}}%
\pgfpathlineto{\pgfqpoint{4.107289in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{4.103062in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{4.098834in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{4.093197in}{1.141101in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{1.116192in}}%
\pgfpathlineto{\pgfqpoint{4.083332in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{4.079104in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{4.074876in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{4.070648in}{1.149997in}}%
\pgfpathlineto{\pgfqpoint{4.067830in}{1.133586in}}%
\pgfpathlineto{\pgfqpoint{4.065011in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{4.060783in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{4.056556in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{4.055146in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{4.052328in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{4.050918in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{4.046691in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{4.039644in}{0.934104in}}%
\pgfpathlineto{\pgfqpoint{4.036826in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{4.024142in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{4.014277in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{4.012868in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{4.008640in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{4.001594in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{4.000184in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{3.997366in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{3.995957in}{0.681336in}}%
\pgfpathlineto{\pgfqpoint{3.994547in}{0.684374in}}%
\pgfpathlineto{\pgfqpoint{3.987501in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{3.984682in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{3.981864in}{0.766304in}}%
\pgfpathlineto{\pgfqpoint{3.980455in}{0.762870in}}%
\pgfpathlineto{\pgfqpoint{3.974818in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{3.969180in}{0.719992in}}%
\pgfpathlineto{\pgfqpoint{3.967771in}{0.722642in}}%
\pgfpathlineto{\pgfqpoint{3.964953in}{0.746095in}}%
\pgfpathlineto{\pgfqpoint{3.962134in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{3.957906in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{3.953678in}{0.791422in}}%
\pgfpathlineto{\pgfqpoint{3.952269in}{0.786765in}}%
\pgfpathlineto{\pgfqpoint{3.948041in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{3.943813in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{3.942404in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{3.938176in}{0.749278in}}%
\pgfpathlineto{\pgfqpoint{3.933949in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{3.929721in}{0.766704in}}%
\pgfpathlineto{\pgfqpoint{3.928311in}{0.764612in}}%
\pgfpathlineto{\pgfqpoint{3.925493in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{3.924084in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{3.919856in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{3.915628in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{3.911400in}{0.757793in}}%
\pgfpathlineto{\pgfqpoint{3.909991in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{3.905763in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{3.901535in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{3.898717in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{3.895898in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{3.890261in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{3.887442in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{3.884624in}{0.797908in}}%
\pgfpathlineto{\pgfqpoint{3.877577in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{3.873350in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{3.867713in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{3.863485in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{3.859257in}{0.813087in}}%
\pgfpathlineto{\pgfqpoint{3.853620in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{3.849392in}{0.850754in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{0.857382in}}%
\pgfpathlineto{\pgfqpoint{3.835299in}{0.862074in}}%
\pgfpathlineto{\pgfqpoint{3.831071in}{0.856774in}}%
\pgfpathlineto{\pgfqpoint{3.826844in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{3.824025in}{0.881584in}}%
\pgfpathlineto{\pgfqpoint{3.821206in}{0.896607in}}%
\pgfpathlineto{\pgfqpoint{3.816979in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{3.814160in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{3.812751in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{3.811342in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{3.807114in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{3.801477in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{3.797249in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{3.791612in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{3.788793in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{3.778928in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{3.774700in}{0.920859in}}%
\pgfpathlineto{\pgfqpoint{3.769063in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{0.986084in}}%
\pgfpathlineto{\pgfqpoint{3.756380in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{3.753561in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{3.750743in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{3.746515in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{3.742287in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{3.739468in}{1.087104in}}%
\pgfpathlineto{\pgfqpoint{3.733831in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{3.731013in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{3.723966in}{1.161169in}}%
\pgfpathlineto{\pgfqpoint{3.722557in}{1.161675in}}%
\pgfpathlineto{\pgfqpoint{3.718329in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{3.708464in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{3.704237in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{3.700009in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{3.694372in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.690144in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{3.683097in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{3.680279in}{1.114150in}}%
\pgfpathlineto{\pgfqpoint{3.674642in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{3.670414in}{1.086055in}}%
\pgfpathlineto{\pgfqpoint{3.667595in}{1.086055in}}%
\pgfpathlineto{\pgfqpoint{3.666186in}{1.084111in}}%
\pgfpathlineto{\pgfqpoint{3.659140in}{1.046617in}}%
\pgfpathlineto{\pgfqpoint{3.657730in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{3.654912in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{3.652093in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{3.647866in}{0.968902in}}%
\pgfpathlineto{\pgfqpoint{3.643638in}{0.978548in}}%
\pgfpathlineto{\pgfqpoint{3.642228in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{3.629545in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{3.628136in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{0.929172in}}%
\pgfpathlineto{\pgfqpoint{3.623908in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{3.618271in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{3.615452in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{3.614043in}{0.775289in}}%
\pgfpathlineto{\pgfqpoint{3.609815in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{3.604178in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{3.599950in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{3.591494in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{3.581630in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{3.577402in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{3.573174in}{0.609987in}}%
\pgfpathlineto{\pgfqpoint{3.571765in}{0.609652in}}%
\pgfpathlineto{\pgfqpoint{3.568946in}{0.600819in}}%
\pgfpathlineto{\pgfqpoint{3.567537in}{0.601222in}}%
\pgfpathlineto{\pgfqpoint{3.560490in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{3.557672in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{3.553444in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{3.549216in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{3.543579in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{3.540761in}{0.630529in}}%
\pgfpathlineto{\pgfqpoint{3.539351in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{3.533714in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{3.530896in}{0.667832in}}%
\pgfpathlineto{\pgfqpoint{3.529486in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{3.525259in}{0.646654in}}%
\pgfpathlineto{\pgfqpoint{3.521031in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{3.516803in}{0.751250in}}%
\pgfpathlineto{\pgfqpoint{3.515394in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{3.511166in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{3.506938in}{0.697323in}}%
\pgfpathlineto{\pgfqpoint{3.502710in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{3.492845in}{0.698411in}}%
\pgfpathlineto{\pgfqpoint{3.487208in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{3.484390in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{3.482980in}{0.740389in}}%
\pgfpathlineto{\pgfqpoint{3.478752in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{3.473115in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{3.470297in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{3.468887in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{3.464660in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{3.460432in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{3.459023in}{0.730779in}}%
\pgfpathlineto{\pgfqpoint{3.454795in}{0.746854in}}%
\pgfpathlineto{\pgfqpoint{3.447748in}{0.735326in}}%
\pgfpathlineto{\pgfqpoint{3.444930in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{3.442111in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{3.440702in}{0.737145in}}%
\pgfpathlineto{\pgfqpoint{3.436474in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{3.432246in}{0.749017in}}%
\pgfpathlineto{\pgfqpoint{3.430837in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{3.426609in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{3.422381in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{3.418154in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{3.416744in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{3.412516in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{3.406879in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{0.836204in}}%
\pgfpathlineto{\pgfqpoint{3.402652in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{3.397014in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{3.389968in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{3.388559in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{3.371647in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{3.368829in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{3.366010in}{0.876846in}}%
\pgfpathlineto{\pgfqpoint{3.361783in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{3.358964in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{3.357555in}{0.865434in}}%
\pgfpathlineto{\pgfqpoint{3.356145in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{3.350508in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{3.347690in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{3.342053in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{3.340643in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{3.337825in}{0.968365in}}%
\pgfpathlineto{\pgfqpoint{3.320914in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{3.309639in}{1.068322in}}%
\pgfpathlineto{\pgfqpoint{3.302593in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{3.294137in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{3.287091in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{3.285682in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{3.281454in}{1.006537in}}%
\pgfpathlineto{\pgfqpoint{3.277226in}{0.969542in}}%
\pgfpathlineto{\pgfqpoint{3.275817in}{0.969492in}}%
\pgfpathlineto{\pgfqpoint{3.271589in}{0.983349in}}%
\pgfpathlineto{\pgfqpoint{3.267361in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{3.261724in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{3.258905in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{3.251859in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{3.249040in}{0.941796in}}%
\pgfpathlineto{\pgfqpoint{3.247631in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{3.244813in}{0.950700in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{3.239176in}{0.909524in}}%
\pgfpathlineto{\pgfqpoint{3.234948in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{3.232129in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{3.229311in}{0.868359in}}%
\pgfpathlineto{\pgfqpoint{3.225083in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{3.220855in}{0.873468in}}%
\pgfpathlineto{\pgfqpoint{3.219446in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{3.216627in}{0.890145in}}%
\pgfpathlineto{\pgfqpoint{3.215218in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{3.210990in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{3.206762in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{3.201125in}{0.882980in}}%
\pgfpathlineto{\pgfqpoint{3.196897in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{3.189851in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{3.188442in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{3.187032in}{0.920724in}}%
\pgfpathlineto{\pgfqpoint{3.182804in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{3.177167in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{3.172940in}{0.928398in}}%
\pgfpathlineto{\pgfqpoint{3.164484in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{3.163075in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{3.160256in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{3.158847in}{0.936228in}}%
\pgfpathlineto{\pgfqpoint{3.154619in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{3.147573in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{3.144754in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{3.140526in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{3.136298in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{0.931603in}}%
\pgfpathlineto{\pgfqpoint{3.130661in}{0.916011in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{0.921417in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{3.120796in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{3.112341in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{3.106704in}{0.831689in}}%
\pgfpathlineto{\pgfqpoint{3.103885in}{0.828156in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{3.098248in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{3.094020in}{0.782847in}}%
\pgfpathlineto{\pgfqpoint{3.092611in}{0.778900in}}%
\pgfpathlineto{\pgfqpoint{3.088383in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{3.084155in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{3.078518in}{0.758334in}}%
\pgfpathlineto{\pgfqpoint{3.074290in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{3.070062in}{0.779971in}}%
\pgfpathlineto{\pgfqpoint{3.064425in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{3.061607in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{3.055970in}{0.785433in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{0.761026in}}%
\pgfpathlineto{\pgfqpoint{3.041877in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{0.761015in}}%
\pgfpathlineto{\pgfqpoint{3.032012in}{0.767022in}}%
\pgfpathlineto{\pgfqpoint{3.027784in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{3.023556in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{3.017919in}{0.783094in}}%
\pgfpathlineto{\pgfqpoint{3.013691in}{0.827315in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{3.003826in}{0.799071in}}%
\pgfpathlineto{\pgfqpoint{2.999599in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{0.858223in}}%
\pgfpathlineto{\pgfqpoint{2.988324in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{2.985506in}{0.870713in}}%
\pgfpathlineto{\pgfqpoint{2.981278in}{0.852164in}}%
\pgfpathlineto{\pgfqpoint{2.979869in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{2.975641in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{2.971413in}{0.863565in}}%
\pgfpathlineto{\pgfqpoint{2.965776in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{2.961548in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{2.957320in}{0.952993in}}%
\pgfpathlineto{\pgfqpoint{2.948865in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{2.947455in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{2.943228in}{0.921728in}}%
\pgfpathlineto{\pgfqpoint{2.937590in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{2.934772in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{2.933363in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{2.929135in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.922088in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{2.919270in}{1.004849in}}%
\pgfpathlineto{\pgfqpoint{2.915042in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{2.909405in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{2.900949in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{2.895312in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{0.991599in}}%
\pgfpathlineto{\pgfqpoint{2.885447in}{0.899688in}}%
\pgfpathlineto{\pgfqpoint{2.875582in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.868536in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{0.879217in}}%
\pgfpathlineto{\pgfqpoint{2.854443in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{2.851625in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{2.848806in}{0.891010in}}%
\pgfpathlineto{\pgfqpoint{2.844578in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{2.840350in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{2.829076in}{0.924289in}}%
\pgfpathlineto{\pgfqpoint{2.824848in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{2.820621in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{2.816393in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.809346in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{2.806528in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.901525in}}%
\pgfpathlineto{\pgfqpoint{2.798072in}{0.892692in}}%
\pgfpathlineto{\pgfqpoint{2.795254in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{2.788207in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{2.778342in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.761431in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.760022in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{2.750157in}{1.061874in}}%
\pgfpathlineto{\pgfqpoint{2.740292in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.716334in}{0.982745in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{2.699423in}{0.855220in}}%
\pgfpathlineto{\pgfqpoint{2.692376in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{2.678284in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{2.674056in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{2.664191in}{0.610507in}}%
\pgfpathlineto{\pgfqpoint{2.657145in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{2.654326in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{2.647280in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{2.637415in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{2.628959in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{2.623322in}{0.652088in}}%
\pgfpathlineto{\pgfqpoint{2.619094in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{2.610638in}{0.619608in}}%
\pgfpathlineto{\pgfqpoint{2.609229in}{0.621127in}}%
\pgfpathlineto{\pgfqpoint{2.599364in}{0.694324in}}%
\pgfpathlineto{\pgfqpoint{2.590909in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{2.576816in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{0.691857in}}%
\pgfpathlineto{\pgfqpoint{2.566951in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{2.552858in}{0.680378in}}%
\pgfpathlineto{\pgfqpoint{2.544403in}{0.685678in}}%
\pgfpathlineto{\pgfqpoint{2.534538in}{0.744561in}}%
\pgfpathlineto{\pgfqpoint{2.533128in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{2.526082in}{0.741912in}}%
\pgfpathlineto{\pgfqpoint{2.523263in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{2.506352in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{2.496487in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{2.488031in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{2.482394in}{0.739498in}}%
\pgfpathlineto{\pgfqpoint{2.478167in}{0.723384in}}%
\pgfpathlineto{\pgfqpoint{2.469711in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{2.468302in}{0.786327in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{0.759828in}}%
\pgfpathlineto{\pgfqpoint{2.455618in}{0.767043in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{0.798198in}}%
\pgfpathlineto{\pgfqpoint{2.424614in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{2.421796in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{2.413340in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{2.410521in}{0.876616in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.903115in}}%
\pgfpathlineto{\pgfqpoint{2.397838in}{0.886304in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{0.944615in}}%
\pgfpathlineto{\pgfqpoint{2.375289in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{2.372471in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{2.365424in}{0.998553in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{2.347104in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{2.330193in}{1.020366in}}%
\pgfpathlineto{\pgfqpoint{2.325965in}{1.007647in}}%
\pgfpathlineto{\pgfqpoint{2.314691in}{0.972672in}}%
\pgfpathlineto{\pgfqpoint{2.300598in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{2.290733in}{0.903829in}}%
\pgfpathlineto{\pgfqpoint{2.283686in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{2.272412in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{2.268184in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{2.259729in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{0.694158in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{2.224497in}{0.723854in}}%
\pgfpathlineto{\pgfqpoint{2.213223in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{2.196311in}{0.865321in}}%
\pgfpathlineto{\pgfqpoint{2.187856in}{0.865321in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.177991in}{0.906376in}}%
\pgfpathlineto{\pgfqpoint{2.166717in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{2.156852in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{2.149805in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{2.139940in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{2.131485in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{2.127257in}{0.826015in}}%
\pgfpathlineto{\pgfqpoint{2.118801in}{0.754426in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{2.101890in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{2.093434in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{2.083569in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.072295in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{2.065249in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{2.055384in}{0.834826in}}%
\pgfpathlineto{\pgfqpoint{2.046928in}{0.816277in}}%
\pgfpathlineto{\pgfqpoint{2.044110in}{0.831611in}}%
\pgfpathlineto{\pgfqpoint{2.037063in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{2.027198in}{0.832646in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{2.008878in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.997603in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{1.970827in}{1.019663in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{1.065347in}}%
\pgfpathlineto{\pgfqpoint{1.942642in}{1.047628in}}%
\pgfpathlineto{\pgfqpoint{1.934186in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.929958in}{1.029280in}}%
\pgfpathlineto{\pgfqpoint{1.924321in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{1.904591in}{0.861823in}}%
\pgfpathlineto{\pgfqpoint{1.896136in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{1.886271in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{1.876406in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{1.865132in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{1.858085in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{1.849629in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{0.711364in}}%
\pgfpathlineto{\pgfqpoint{1.839765in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{0.767746in}}%
\pgfpathlineto{\pgfqpoint{1.815807in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{1.811579in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{0.802378in}}%
\pgfpathlineto{\pgfqpoint{1.801714in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{1.791849in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.783394in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.773529in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{1.765073in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{1.762254in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{1.755208in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{0.936457in}}%
\pgfpathlineto{\pgfqpoint{1.745343in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{1.736887in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{1.735478in}{0.885463in}}%
\pgfpathlineto{\pgfqpoint{1.727022in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{1.717158in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{1.708702in}{0.892106in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{1.688972in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{1.679107in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{1.670651in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{1.659377in}{0.977332in}}%
\pgfpathlineto{\pgfqpoint{1.649512in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{1.642466in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{1.634010in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{1.624145in}{1.058418in}}%
\pgfpathlineto{\pgfqpoint{1.621327in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.614280in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{1.605825in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{1.024850in}}%
\pgfpathlineto{\pgfqpoint{1.594551in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{1.586095in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{1.577639in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{1.069406in}}%
\pgfpathlineto{\pgfqpoint{1.567774in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{1.010194in}}%
\pgfpathlineto{\pgfqpoint{1.559319in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{1.557909in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{0.877666in}}%
\pgfpathlineto{\pgfqpoint{1.535361in}{0.794534in}}%
\pgfpathlineto{\pgfqpoint{1.524087in}{0.732916in}}%
\pgfpathlineto{\pgfqpoint{1.519859in}{0.715003in}}%
\pgfpathlineto{\pgfqpoint{1.501538in}{0.710078in}}%
\pgfpathlineto{\pgfqpoint{1.493083in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{1.483218in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{1.478990in}{0.744890in}}%
\pgfpathlineto{\pgfqpoint{1.473353in}{0.788411in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{0.774833in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{1.429665in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{1.426847in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{1.422619in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{1.416982in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{0.794478in}}%
\pgfpathlineto{\pgfqpoint{1.405708in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{1.395843in}{0.818581in}}%
\pgfpathlineto{\pgfqpoint{1.388796in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{1.378931in}{0.863088in}}%
\pgfpathlineto{\pgfqpoint{1.366248in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{0.878288in}}%
\pgfpathlineto{\pgfqpoint{1.350746in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{1.342290in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{1.332425in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{1.322560in}{0.902850in}}%
\pgfpathlineto{\pgfqpoint{1.314105in}{0.894900in}}%
\pgfpathlineto{\pgfqpoint{1.301421in}{0.789765in}}%
\pgfpathlineto{\pgfqpoint{1.294375in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.285919in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{1.271826in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{1.266189in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.247869in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{1.239413in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{1.235185in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{1.229548in}{0.917947in}}%
\pgfpathlineto{\pgfqpoint{1.225320in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{1.221092in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.219683in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.209818in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{1.020903in}}%
\pgfpathlineto{\pgfqpoint{1.183042in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{1.181633in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.173177in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{1.067686in}}%
\pgfpathlineto{\pgfqpoint{1.154856in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{1.144992in}{1.118033in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{1.135127in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{1.126671in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{1.102713in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{1.095667in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{1.088621in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{1.077346in}{0.829237in}}%
\pgfpathlineto{\pgfqpoint{1.067481in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{1.032249in}{0.979961in}}%
\pgfpathlineto{\pgfqpoint{1.022385in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.013929in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{1.011110in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.001245in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.985743in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{0.984334in}{0.842635in}}%
\pgfpathlineto{\pgfqpoint{0.975878in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{0.964604in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{0.956149in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{0.942056in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{0.937828in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{0.929372in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{0.926554in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{0.930069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.684722in}{1.236153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.236153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684722in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.236153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/alpha_bifurcation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551927in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585862in}{3.002312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585862in,y=3.099534in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016929in}{3.002312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016929in,y=3.099534in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447996in}{3.002312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447996in,y=3.099534in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879063in}{3.002312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879063in,y=3.099534in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647123in,y=3.361879in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651490in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651490in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220423in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220423in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789356in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789356in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358289in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358289in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647123in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{0.554989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=0.506764in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{1.021394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=0.973168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{1.487798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=1.439573in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{1.954203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=1.905977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{2.420607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=2.372382in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551927in}{2.887012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277235in, y=2.838787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110568in,y=1.721836in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785654in}{2.885905in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{2.795302in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{2.692272in}}%
\pgfpathlineto{\pgfqpoint{2.008899in}{2.555513in}}%
\pgfpathlineto{\pgfqpoint{2.154407in}{2.333350in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{2.249612in}}%
\pgfpathlineto{\pgfqpoint{2.260050in}{2.184171in}}%
\pgfpathlineto{\pgfqpoint{2.301908in}{2.130509in}}%
\pgfpathlineto{\pgfqpoint{2.341773in}{2.082946in}}%
\pgfpathlineto{\pgfqpoint{2.379645in}{2.041179in}}%
\pgfpathlineto{\pgfqpoint{2.415524in}{2.004752in}}%
\pgfpathlineto{\pgfqpoint{2.451403in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{2.487281in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{2.525153in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{2.563025in}{1.885423in}}%
\pgfpathlineto{\pgfqpoint{2.602890in}{1.860552in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{1.838277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651490in}{1.439772in}}%
\pgfpathlineto{\pgfqpoint{0.828890in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{0.980378in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{1.111933in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{1.225548in}{1.393466in}}%
\pgfpathlineto{\pgfqpoint{1.325211in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{1.412915in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{1.490652in}{1.352091in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{1.336954in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{1.682005in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{1.733829in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.781668in}{1.268200in}}%
\pgfpathlineto{\pgfqpoint{1.825519in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{1.867378in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{1.907243in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{1.183788in}}%
\pgfpathlineto{\pgfqpoint{1.977007in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{2.010892in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{2.042785in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{2.074677in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{2.104576in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{2.134474in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{2.164373in}{0.969148in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.929286in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{0.885746in}}%
\pgfpathlineto{\pgfqpoint{2.248090in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{2.277989in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{2.307888in}{0.722713in}}%
\pgfpathlineto{\pgfqpoint{2.337787in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{2.369679in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{2.379645in}{0.557768in}}%
\pgfpathlineto{\pgfqpoint{2.379645in}{0.557768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651490in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{3.012312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.277316in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{1.277316in}{3.012312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.903143in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{1.903143in}{3.012312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551927in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.528969in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{2.528969in}{3.012312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551927in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551927in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551927in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{2.742319in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649149in}{2.503855in}}%
\pgfpathlineto{\pgfqpoint{1.630631in}{2.503855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658409in}{2.503855in}}{\pgfqpoint{1.658409in}{2.531633in}}%
\pgfpathlineto{\pgfqpoint{1.658409in}{2.905089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658409in}{2.932867in}}{\pgfqpoint{1.630631in}{2.932867in}}%
\pgfpathlineto{\pgfqpoint{0.649149in}{2.932867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621371in}{2.932867in}}{\pgfqpoint{0.621371in}{2.905089in}}%
\pgfpathlineto{\pgfqpoint{0.621371in}{2.531633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621371in}{2.503855in}}{\pgfqpoint{0.649149in}{2.503855in}}%
\pgfpathlineto{\pgfqpoint{0.649149in}{2.503855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676927in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{2.828701in}}%
\pgfpathlineto{\pgfqpoint{0.954704in}{2.828701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065815in,y=2.780089in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676927in}{2.635028in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{2.635028in}}%
\pgfpathlineto{\pgfqpoint{0.954704in}{2.635028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065815in,y=2.586417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unstable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744480in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.934872in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.934872in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{3.744480in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{3.744480in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844044in}{0.557768in}}%
\pgfpathlineto{\pgfqpoint{3.939634in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{4.029648in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{4.115082in}{1.109827in}}%
\pgfpathlineto{\pgfqpoint{4.196533in}{1.265992in}}%
\pgfpathlineto{\pgfqpoint{4.274399in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{4.349079in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{4.420772in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{4.489676in}{1.783496in}}%
\pgfpathlineto{\pgfqpoint{4.556191in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{4.620516in}{1.989093in}}%
\pgfpathlineto{\pgfqpoint{4.682649in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{4.742792in}{2.165334in}}%
\pgfpathlineto{\pgfqpoint{4.800942in}{2.243423in}}%
\pgfpathlineto{\pgfqpoint{4.857301in}{2.315426in}}%
\pgfpathlineto{\pgfqpoint{4.912066in}{2.381818in}}%
\pgfpathlineto{\pgfqpoint{4.965039in}{2.442588in}}%
\pgfpathlineto{\pgfqpoint{5.016618in}{2.498411in}}%
\pgfpathlineto{\pgfqpoint{5.066803in}{2.549474in}}%
\pgfpathlineto{\pgfqpoint{5.115594in}{2.595970in}}%
\pgfpathlineto{\pgfqpoint{5.162991in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.676209in}}%
\pgfpathlineto{\pgfqpoint{5.254200in}{2.710480in}}%
\pgfpathlineto{\pgfqpoint{5.298012in}{2.741078in}}%
\pgfpathlineto{\pgfqpoint{5.340828in}{2.768297in}}%
\pgfpathlineto{\pgfqpoint{5.382649in}{2.792275in}}%
\pgfpathlineto{\pgfqpoint{5.423673in}{2.813249in}}%
\pgfpathlineto{\pgfqpoint{5.463702in}{2.831240in}}%
\pgfpathlineto{\pgfqpoint{5.502934in}{2.846464in}}%
\pgfpathlineto{\pgfqpoint{5.541568in}{2.859090in}}%
\pgfpathlineto{\pgfqpoint{5.579605in}{2.869190in}}%
\pgfpathlineto{\pgfqpoint{5.617045in}{2.876842in}}%
\pgfpathlineto{\pgfqpoint{5.654086in}{2.882145in}}%
\pgfpathlineto{\pgfqpoint{5.690530in}{2.885130in}}%
\pgfpathlineto{\pgfqpoint{5.726774in}{2.885873in}}%
\pgfpathlineto{\pgfqpoint{5.762820in}{2.884382in}}%
\pgfpathlineto{\pgfqpoint{5.798666in}{2.880665in}}%
\pgfpathlineto{\pgfqpoint{5.834313in}{2.874730in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{2.874532in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{2.874532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844044in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{3.928283in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.301977in}}%
\pgfpathlineto{\pgfqpoint{4.086604in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{4.161284in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{4.233375in}{1.598009in}}%
\pgfpathlineto{\pgfqpoint{4.303076in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{4.370587in}{1.761466in}}%
\pgfpathlineto{\pgfqpoint{4.435907in}{1.834201in}}%
\pgfpathlineto{\pgfqpoint{4.499435in}{1.901639in}}%
\pgfpathlineto{\pgfqpoint{4.560971in}{1.963754in}}%
\pgfpathlineto{\pgfqpoint{4.620914in}{2.021126in}}%
\pgfpathlineto{\pgfqpoint{4.679065in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{4.735821in}{2.122117in}}%
\pgfpathlineto{\pgfqpoint{4.790985in}{2.166246in}}%
\pgfpathlineto{\pgfqpoint{4.844755in}{2.206447in}}%
\pgfpathlineto{\pgfqpoint{4.897329in}{2.243004in}}%
\pgfpathlineto{\pgfqpoint{4.948709in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{4.998894in}{2.305690in}}%
\pgfpathlineto{\pgfqpoint{5.048083in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{5.096277in}{2.355620in}}%
\pgfpathlineto{\pgfqpoint{5.143474in}{2.376115in}}%
\pgfpathlineto{\pgfqpoint{5.189676in}{2.393775in}}%
\pgfpathlineto{\pgfqpoint{5.235082in}{2.408774in}}%
\pgfpathlineto{\pgfqpoint{5.279890in}{2.421244in}}%
\pgfpathlineto{\pgfqpoint{5.323901in}{2.431201in}}%
\pgfpathlineto{\pgfqpoint{5.367315in}{2.438761in}}%
\pgfpathlineto{\pgfqpoint{5.410331in}{2.444001in}}%
\pgfpathlineto{\pgfqpoint{5.452749in}{2.446942in}}%
\pgfpathlineto{\pgfqpoint{5.494968in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{5.536789in}{2.446106in}}%
\pgfpathlineto{\pgfqpoint{5.578410in}{2.442350in}}%
\pgfpathlineto{\pgfqpoint{5.619833in}{2.436372in}}%
\pgfpathlineto{\pgfqpoint{5.661056in}{2.428175in}}%
\pgfpathlineto{\pgfqpoint{5.702279in}{2.417703in}}%
\pgfpathlineto{\pgfqpoint{5.743503in}{2.404928in}}%
\pgfpathlineto{\pgfqpoint{5.784726in}{2.389818in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{2.372253in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{2.368043in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{2.368043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844044in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{3.916533in}{1.631555in}}%
\pgfpathlineto{\pgfqpoint{3.987230in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{4.056135in}{1.740168in}}%
\pgfpathlineto{\pgfqpoint{4.123446in}{1.788380in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.832741in}}%
\pgfpathlineto{\pgfqpoint{4.253489in}{1.873500in}}%
\pgfpathlineto{\pgfqpoint{4.316419in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{4.378154in}{1.944749in}}%
\pgfpathlineto{\pgfqpoint{4.438496in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{4.497841in}{2.003161in}}%
\pgfpathlineto{\pgfqpoint{4.555992in}{2.027877in}}%
\pgfpathlineto{\pgfqpoint{4.613147in}{2.049772in}}%
\pgfpathlineto{\pgfqpoint{4.669307in}{2.068922in}}%
\pgfpathlineto{\pgfqpoint{4.724669in}{2.085466in}}%
\pgfpathlineto{\pgfqpoint{4.779235in}{2.099461in}}%
\pgfpathlineto{\pgfqpoint{4.833005in}{2.110969in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{2.120082in}}%
\pgfpathlineto{\pgfqpoint{4.938752in}{2.126838in}}%
\pgfpathlineto{\pgfqpoint{4.990729in}{2.131279in}}%
\pgfpathlineto{\pgfqpoint{5.042109in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{5.093090in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{5.143673in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{2.126603in}}%
\pgfpathlineto{\pgfqpoint{5.244043in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{5.293830in}{2.111015in}}%
\pgfpathlineto{\pgfqpoint{5.343617in}{2.099853in}}%
\pgfpathlineto{\pgfqpoint{5.393204in}{2.086457in}}%
\pgfpathlineto{\pgfqpoint{5.442791in}{2.070756in}}%
\pgfpathlineto{\pgfqpoint{5.492379in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{5.541966in}{2.032314in}}%
\pgfpathlineto{\pgfqpoint{5.591753in}{2.009416in}}%
\pgfpathlineto{\pgfqpoint{5.641739in}{1.983965in}}%
\pgfpathlineto{\pgfqpoint{5.691924in}{1.955899in}}%
\pgfpathlineto{\pgfqpoint{5.742308in}{1.925157in}}%
\pgfpathlineto{\pgfqpoint{5.792891in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{1.861555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844044in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{3.908368in}{2.090828in}}%
\pgfpathlineto{\pgfqpoint{3.972095in}{2.102035in}}%
\pgfpathlineto{\pgfqpoint{4.035423in}{2.110923in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{2.117520in}}%
\pgfpathlineto{\pgfqpoint{4.161085in}{2.121861in}}%
\pgfpathlineto{\pgfqpoint{4.223418in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{4.285551in}{2.123804in}}%
\pgfpathlineto{\pgfqpoint{4.347486in}{2.121434in}}%
\pgfpathlineto{\pgfqpoint{4.409221in}{2.116843in}}%
\pgfpathlineto{\pgfqpoint{4.470758in}{2.110038in}}%
\pgfpathlineto{\pgfqpoint{4.532294in}{2.100992in}}%
\pgfpathlineto{\pgfqpoint{4.593631in}{2.089729in}}%
\pgfpathlineto{\pgfqpoint{4.654968in}{2.076208in}}%
\pgfpathlineto{\pgfqpoint{4.716305in}{2.060415in}}%
\pgfpathlineto{\pgfqpoint{4.777841in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{4.839378in}{2.021808in}}%
\pgfpathlineto{\pgfqpoint{4.901113in}{1.998933in}}%
\pgfpathlineto{\pgfqpoint{4.963048in}{1.973607in}}%
\pgfpathlineto{\pgfqpoint{5.025181in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{5.087514in}{1.915449in}}%
\pgfpathlineto{\pgfqpoint{5.150245in}{1.882429in}}%
\pgfpathlineto{\pgfqpoint{5.213176in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{5.276504in}{1.808349in}}%
\pgfpathlineto{\pgfqpoint{5.340231in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{5.404356in}{1.722847in}}%
\pgfpathlineto{\pgfqpoint{5.468880in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{5.533801in}{1.625385in}}%
\pgfpathlineto{\pgfqpoint{5.599121in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{5.665039in}{1.515236in}}%
\pgfpathlineto{\pgfqpoint{5.731355in}{1.455187in}}%
\pgfpathlineto{\pgfqpoint{5.798268in}{1.391583in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{1.355066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844044in}{1.957284in}}%
\pgfpathlineto{\pgfqpoint{5.835309in}{1.957284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599406in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599605in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554200in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554399in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554598in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401853in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402052in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402251in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402450in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402649in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689136in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689335in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689534in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689733in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689932in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.744480in}{0.441361in}}{\pgfqpoint{2.190392in}{2.560951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999691in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999890in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000089in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000288in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000487in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000686in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844044in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844044in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341860in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341860in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839676in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839676in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337493in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337493in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835309in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.835309in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839676in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{0.689075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392628in, y=0.640850in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{1.111811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392628in, y=1.063586in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{1.534547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462072in, y=1.486322in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{1.957284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577813in, y=1.909058in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{2.380020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508369in, y=2.331795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744480in}{2.802756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438924in, y=2.754531in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323183in,y=1.721836in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744480in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.744480in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934872in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.934872in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744480in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.934872in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744480in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{5.934872in}{3.002312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141825in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.837650in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.865428in}{0.510806in}}{\pgfqpoint{5.865428in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{5.865428in}{1.299386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.865428in}{1.327163in}}{\pgfqpoint{5.837650in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{4.141825in}{1.327163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114047in}{1.327163in}}{\pgfqpoint{4.114047in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{4.114047in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114047in}{0.510806in}}{\pgfqpoint{4.141825in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{4.141825in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169602in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{4.308491in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{4.447380in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558491in,y=1.174386in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1 = 0.10,\,\alpha_2 = 0.84$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169602in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{4.308491in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{4.447380in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558491in,y=0.980713in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1 = 0.21,\,\alpha_2 = 0.73$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169602in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{4.308491in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{4.447380in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558491in,y=0.787040in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1 = 0.32,\,\alpha_2 = 0.62$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169602in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{4.308491in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{4.447380in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558491in,y=0.593367in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1 = 0.43,\,\alpha_2 = 0.51$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/benth_and_power_specs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.315000in}{3.214810in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.315000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.315000in}{3.214810in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.214810in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763256in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{0.763256in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160349in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{2.064207in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.094810in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.160349in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183288in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.248827in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833763in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.365159in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.833763in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856702in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{3.922241in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{3.856702in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{2.881937in}}{\pgfqpoint{4.650000in}{0.123341in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003636in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.962296in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{4.938097in}{2.887544in}}%
\pgfpathlineto{\pgfqpoint{5.003636in}{2.943608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446554in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont After MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524910in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979006in,y=3.018360in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003636in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003636in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184397in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184397in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365159in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365159in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545920in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545920in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726681in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726681in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907442in}{1.901377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907442in,y=1.804154in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890000in,y=1.625142in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{1.969256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=1.921031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{2.323303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=2.275078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565000in}{2.677350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398333in, y=2.629125in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342777in,y=2.333070in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta^{18}\)O (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{1.901377in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003636in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{4.999405in}{2.055673in}}%
\pgfpathlineto{\pgfqpoint{4.995173in}{2.065402in}}%
\pgfpathlineto{\pgfqpoint{4.986710in}{2.162717in}}%
\pgfpathlineto{\pgfqpoint{4.974016in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.965553in}{2.623478in}}%
\pgfpathlineto{\pgfqpoint{4.961321in}{2.569765in}}%
\pgfpathlineto{\pgfqpoint{4.957090in}{2.585947in}}%
\pgfpathlineto{\pgfqpoint{4.952858in}{2.542812in}}%
\pgfpathlineto{\pgfqpoint{4.948627in}{2.530681in}}%
\pgfpathlineto{\pgfqpoint{4.944395in}{2.483177in}}%
\pgfpathlineto{\pgfqpoint{4.940164in}{2.505079in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{2.502730in}}%
\pgfpathlineto{\pgfqpoint{4.931701in}{2.492565in}}%
\pgfpathlineto{\pgfqpoint{4.927469in}{2.454205in}}%
\pgfpathlineto{\pgfqpoint{4.923238in}{2.483230in}}%
\pgfpathlineto{\pgfqpoint{4.919006in}{2.435524in}}%
\pgfpathlineto{\pgfqpoint{4.910543in}{2.470355in}}%
\pgfpathlineto{\pgfqpoint{4.902080in}{2.535157in}}%
\pgfpathlineto{\pgfqpoint{4.897849in}{2.474746in}}%
\pgfpathlineto{\pgfqpoint{4.893617in}{2.478042in}}%
\pgfpathlineto{\pgfqpoint{4.889386in}{2.450952in}}%
\pgfpathlineto{\pgfqpoint{4.885154in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{4.880923in}{2.308578in}}%
\pgfpathlineto{\pgfqpoint{4.876691in}{2.346555in}}%
\pgfpathlineto{\pgfqpoint{4.872460in}{2.286197in}}%
\pgfpathlineto{\pgfqpoint{4.868228in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{4.859765in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{4.855534in}{2.340399in}}%
\pgfpathlineto{\pgfqpoint{4.847071in}{2.237938in}}%
\pgfpathlineto{\pgfqpoint{4.842839in}{2.282030in}}%
\pgfpathlineto{\pgfqpoint{4.834376in}{2.285113in}}%
\pgfpathlineto{\pgfqpoint{4.830145in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{4.825913in}{2.363907in}}%
\pgfpathlineto{\pgfqpoint{4.821682in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{4.817450in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{4.808987in}{2.085443in}}%
\pgfpathlineto{\pgfqpoint{4.804756in}{2.050506in}}%
\pgfpathlineto{\pgfqpoint{4.800524in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{4.796293in}{2.066539in}}%
\pgfpathlineto{\pgfqpoint{4.792061in}{2.277383in}}%
\pgfpathlineto{\pgfqpoint{4.787830in}{2.354306in}}%
\pgfpathlineto{\pgfqpoint{4.783598in}{2.587807in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{2.607413in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{2.649218in}}%
\pgfpathlineto{\pgfqpoint{4.770904in}{2.589285in}}%
\pgfpathlineto{\pgfqpoint{4.766672in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{4.762441in}{2.605552in}}%
\pgfpathlineto{\pgfqpoint{4.758209in}{2.588839in}}%
\pgfpathlineto{\pgfqpoint{4.749746in}{2.506259in}}%
\pgfpathlineto{\pgfqpoint{4.745515in}{2.575782in}}%
\pgfpathlineto{\pgfqpoint{4.741283in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{4.737052in}{2.566926in}}%
\pgfpathlineto{\pgfqpoint{4.732820in}{2.543854in}}%
\pgfpathlineto{\pgfqpoint{4.728589in}{2.489971in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{2.505111in}}%
\pgfpathlineto{\pgfqpoint{4.720126in}{2.456672in}}%
\pgfpathlineto{\pgfqpoint{4.715894in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{4.711663in}{2.481891in}}%
\pgfpathlineto{\pgfqpoint{4.707431in}{2.480732in}}%
\pgfpathlineto{\pgfqpoint{4.703200in}{2.458160in}}%
\pgfpathlineto{\pgfqpoint{4.698968in}{2.492002in}}%
\pgfpathlineto{\pgfqpoint{4.694737in}{2.473066in}}%
\pgfpathlineto{\pgfqpoint{4.690505in}{2.354774in}}%
\pgfpathlineto{\pgfqpoint{4.686274in}{2.275331in}}%
\pgfpathlineto{\pgfqpoint{4.682042in}{2.251749in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{4.673579in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{4.669348in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{4.665116in}{2.244020in}}%
\pgfpathlineto{\pgfqpoint{4.660885in}{2.191157in}}%
\pgfpathlineto{\pgfqpoint{4.656653in}{2.184417in}}%
\pgfpathlineto{\pgfqpoint{4.652422in}{2.165013in}}%
\pgfpathlineto{\pgfqpoint{4.648190in}{2.140315in}}%
\pgfpathlineto{\pgfqpoint{4.639727in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{4.635495in}{2.434716in}}%
\pgfpathlineto{\pgfqpoint{4.631264in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.627032in}{2.414632in}}%
\pgfpathlineto{\pgfqpoint{4.622801in}{2.352871in}}%
\pgfpathlineto{\pgfqpoint{4.618569in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{4.614338in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{4.610106in}{2.131416in}}%
\pgfpathlineto{\pgfqpoint{4.605875in}{2.237013in}}%
\pgfpathlineto{\pgfqpoint{4.601643in}{2.409168in}}%
\pgfpathlineto{\pgfqpoint{4.593180in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{4.588949in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{4.584717in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{4.580486in}{2.504782in}}%
\pgfpathlineto{\pgfqpoint{4.576254in}{2.504027in}}%
\pgfpathlineto{\pgfqpoint{4.572023in}{2.480168in}}%
\pgfpathlineto{\pgfqpoint{4.567791in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{4.563560in}{2.479732in}}%
\pgfpathlineto{\pgfqpoint{4.559328in}{2.496691in}}%
\pgfpathlineto{\pgfqpoint{4.555097in}{2.463072in}}%
\pgfpathlineto{\pgfqpoint{4.550865in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{4.546634in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{4.542402in}{2.356815in}}%
\pgfpathlineto{\pgfqpoint{4.538171in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{4.533939in}{2.276097in}}%
\pgfpathlineto{\pgfqpoint{4.525476in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{4.521245in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{4.517013in}{2.429443in}}%
\pgfpathlineto{\pgfqpoint{4.512782in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{4.508550in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{4.504319in}{2.348086in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{2.231517in}}%
\pgfpathlineto{\pgfqpoint{4.487393in}{2.190626in}}%
\pgfpathlineto{\pgfqpoint{4.483161in}{2.254089in}}%
\pgfpathlineto{\pgfqpoint{4.470467in}{2.067528in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{2.050644in}}%
\pgfpathlineto{\pgfqpoint{4.462004in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{4.457772in}{2.110843in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{2.320751in}}%
\pgfpathlineto{\pgfqpoint{4.449309in}{2.411666in}}%
\pgfpathlineto{\pgfqpoint{4.445078in}{2.612282in}}%
\pgfpathlineto{\pgfqpoint{4.440846in}{2.599694in}}%
\pgfpathlineto{\pgfqpoint{4.432383in}{2.526641in}}%
\pgfpathlineto{\pgfqpoint{4.428152in}{2.535976in}}%
\pgfpathlineto{\pgfqpoint{4.423920in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{4.419689in}{2.498796in}}%
\pgfpathlineto{\pgfqpoint{4.415457in}{2.497456in}}%
\pgfpathlineto{\pgfqpoint{4.411226in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{4.406994in}{2.455864in}}%
\pgfpathlineto{\pgfqpoint{4.402763in}{2.449463in}}%
\pgfpathlineto{\pgfqpoint{4.398531in}{2.455651in}}%
\pgfpathlineto{\pgfqpoint{4.394300in}{2.466262in}}%
\pgfpathlineto{\pgfqpoint{4.390068in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{4.385837in}{2.393911in}}%
\pgfpathlineto{\pgfqpoint{4.381605in}{2.388020in}}%
\pgfpathlineto{\pgfqpoint{4.377374in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{4.373142in}{2.368723in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{4.364679in}{2.308397in}}%
\pgfpathlineto{\pgfqpoint{4.360448in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{4.356216in}{2.236418in}}%
\pgfpathlineto{\pgfqpoint{4.347753in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{4.343522in}{2.023192in}}%
\pgfpathlineto{\pgfqpoint{4.339290in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{4.335059in}{2.030295in}}%
\pgfpathlineto{\pgfqpoint{4.330827in}{2.053621in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{4.322364in}{2.142590in}}%
\pgfpathlineto{\pgfqpoint{4.318133in}{2.242829in}}%
\pgfpathlineto{\pgfqpoint{4.313901in}{2.269090in}}%
\pgfpathlineto{\pgfqpoint{4.309670in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{4.301207in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{4.296975in}{2.695053in}}%
\pgfpathlineto{\pgfqpoint{4.292744in}{2.705674in}}%
\pgfpathlineto{\pgfqpoint{4.288512in}{2.674660in}}%
\pgfpathlineto{\pgfqpoint{4.284281in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{4.280049in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{4.275818in}{2.620129in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{2.527268in}}%
\pgfpathlineto{\pgfqpoint{4.267355in}{2.584373in}}%
\pgfpathlineto{\pgfqpoint{4.263123in}{2.579206in}}%
\pgfpathlineto{\pgfqpoint{4.258892in}{2.499774in}}%
\pgfpathlineto{\pgfqpoint{4.254660in}{2.543036in}}%
\pgfpathlineto{\pgfqpoint{4.250429in}{2.529012in}}%
\pgfpathlineto{\pgfqpoint{4.246197in}{2.539272in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{2.518890in}}%
\pgfpathlineto{\pgfqpoint{4.237734in}{2.469579in}}%
\pgfpathlineto{\pgfqpoint{4.233503in}{2.439288in}}%
\pgfpathlineto{\pgfqpoint{4.229271in}{2.445274in}}%
\pgfpathlineto{\pgfqpoint{4.225040in}{2.443764in}}%
\pgfpathlineto{\pgfqpoint{4.216577in}{2.372168in}}%
\pgfpathlineto{\pgfqpoint{4.199651in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{4.195419in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{4.191188in}{2.263115in}}%
\pgfpathlineto{\pgfqpoint{4.186956in}{2.248709in}}%
\pgfpathlineto{\pgfqpoint{4.182725in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{4.174262in}{2.321570in}}%
\pgfpathlineto{\pgfqpoint{4.170030in}{2.352733in}}%
\pgfpathlineto{\pgfqpoint{4.165799in}{2.364449in}}%
\pgfpathlineto{\pgfqpoint{4.161567in}{2.362216in}}%
\pgfpathlineto{\pgfqpoint{4.157336in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.308790in}}%
\pgfpathlineto{\pgfqpoint{4.148873in}{2.284198in}}%
\pgfpathlineto{\pgfqpoint{4.144641in}{2.271536in}}%
\pgfpathlineto{\pgfqpoint{4.140410in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{4.136178in}{2.316722in}}%
\pgfpathlineto{\pgfqpoint{4.131946in}{2.327269in}}%
\pgfpathlineto{\pgfqpoint{4.127715in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{2.482444in}}%
\pgfpathlineto{\pgfqpoint{4.119252in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{4.115020in}{2.482624in}}%
\pgfpathlineto{\pgfqpoint{4.110789in}{2.476341in}}%
\pgfpathlineto{\pgfqpoint{4.106557in}{2.514542in}}%
\pgfpathlineto{\pgfqpoint{4.102326in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{4.098094in}{2.493118in}}%
\pgfpathlineto{\pgfqpoint{4.093863in}{2.424467in}}%
\pgfpathlineto{\pgfqpoint{4.089631in}{2.417556in}}%
\pgfpathlineto{\pgfqpoint{4.085400in}{2.383289in}}%
\pgfpathlineto{\pgfqpoint{4.081168in}{2.383321in}}%
\pgfpathlineto{\pgfqpoint{4.076937in}{2.288409in}}%
\pgfpathlineto{\pgfqpoint{4.072705in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{4.068474in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{4.060011in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{4.055779in}{2.158634in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{2.327035in}}%
\pgfpathlineto{\pgfqpoint{4.047316in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{4.043085in}{2.380929in}}%
\pgfpathlineto{\pgfqpoint{4.038853in}{2.355359in}}%
\pgfpathlineto{\pgfqpoint{4.034622in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{4.030390in}{2.288090in}}%
\pgfpathlineto{\pgfqpoint{4.026159in}{2.265986in}}%
\pgfpathlineto{\pgfqpoint{4.021927in}{2.333202in}}%
\pgfpathlineto{\pgfqpoint{4.017696in}{2.317254in}}%
\pgfpathlineto{\pgfqpoint{4.013464in}{2.243595in}}%
\pgfpathlineto{\pgfqpoint{4.009233in}{2.252494in}}%
\pgfpathlineto{\pgfqpoint{4.005001in}{2.170755in}}%
\pgfpathlineto{\pgfqpoint{4.000770in}{2.153488in}}%
\pgfpathlineto{\pgfqpoint{3.996538in}{2.171967in}}%
\pgfpathlineto{\pgfqpoint{3.992307in}{2.235780in}}%
\pgfpathlineto{\pgfqpoint{3.975381in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{3.971149in}{2.704877in}}%
\pgfpathlineto{\pgfqpoint{3.966918in}{2.679487in}}%
\pgfpathlineto{\pgfqpoint{3.962686in}{2.668866in}}%
\pgfpathlineto{\pgfqpoint{3.958455in}{2.610156in}}%
\pgfpathlineto{\pgfqpoint{3.954223in}{2.658776in}}%
\pgfpathlineto{\pgfqpoint{3.949992in}{2.575665in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{2.575708in}}%
\pgfpathlineto{\pgfqpoint{3.941529in}{2.587222in}}%
\pgfpathlineto{\pgfqpoint{3.937297in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{3.933066in}{2.598067in}}%
\pgfpathlineto{\pgfqpoint{3.928834in}{2.525961in}}%
\pgfpathlineto{\pgfqpoint{3.924603in}{2.534583in}}%
\pgfpathlineto{\pgfqpoint{3.920371in}{2.582215in}}%
\pgfpathlineto{\pgfqpoint{3.916140in}{2.539410in}}%
\pgfpathlineto{\pgfqpoint{3.911908in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{3.907677in}{2.517242in}}%
\pgfpathlineto{\pgfqpoint{3.903445in}{2.498051in}}%
\pgfpathlineto{\pgfqpoint{3.899214in}{2.485591in}}%
\pgfpathlineto{\pgfqpoint{3.894982in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{2.389456in}}%
\pgfpathlineto{\pgfqpoint{3.886519in}{2.376059in}}%
\pgfpathlineto{\pgfqpoint{3.882288in}{2.340729in}}%
\pgfpathlineto{\pgfqpoint{3.878056in}{2.338518in}}%
\pgfpathlineto{\pgfqpoint{3.873825in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{3.869593in}{2.218992in}}%
\pgfpathlineto{\pgfqpoint{3.865362in}{2.178133in}}%
\pgfpathlineto{\pgfqpoint{3.861130in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{3.856899in}{2.197686in}}%
\pgfpathlineto{\pgfqpoint{3.844204in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{3.839973in}{2.319199in}}%
\pgfpathlineto{\pgfqpoint{3.835741in}{2.376825in}}%
\pgfpathlineto{\pgfqpoint{3.831510in}{2.503888in}}%
\pgfpathlineto{\pgfqpoint{3.827278in}{2.587797in}}%
\pgfpathlineto{\pgfqpoint{3.823047in}{2.556017in}}%
\pgfpathlineto{\pgfqpoint{3.818815in}{2.511682in}}%
\pgfpathlineto{\pgfqpoint{3.810352in}{2.379951in}}%
\pgfpathlineto{\pgfqpoint{3.806121in}{2.358368in}}%
\pgfpathlineto{\pgfqpoint{3.801889in}{2.363833in}}%
\pgfpathlineto{\pgfqpoint{3.797658in}{2.390700in}}%
\pgfpathlineto{\pgfqpoint{3.793426in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{2.375007in}}%
\pgfpathlineto{\pgfqpoint{3.784963in}{2.481380in}}%
\pgfpathlineto{\pgfqpoint{3.780732in}{2.555326in}}%
\pgfpathlineto{\pgfqpoint{3.776500in}{2.533871in}}%
\pgfpathlineto{\pgfqpoint{3.772269in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{3.768037in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{3.763806in}{2.491491in}}%
\pgfpathlineto{\pgfqpoint{3.755343in}{2.367628in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{2.409061in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{2.354976in}}%
\pgfpathlineto{\pgfqpoint{3.742648in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{3.729954in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.725722in}{2.140049in}}%
\pgfpathlineto{\pgfqpoint{3.721491in}{2.161366in}}%
\pgfpathlineto{\pgfqpoint{3.713028in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{3.708796in}{2.385214in}}%
\pgfpathlineto{\pgfqpoint{3.700333in}{2.567511in}}%
\pgfpathlineto{\pgfqpoint{3.696102in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{3.691870in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{3.687639in}{2.544056in}}%
\pgfpathlineto{\pgfqpoint{3.674944in}{2.444594in}}%
\pgfpathlineto{\pgfqpoint{3.670713in}{2.388180in}}%
\pgfpathlineto{\pgfqpoint{3.666481in}{2.348565in}}%
\pgfpathlineto{\pgfqpoint{3.662250in}{2.295107in}}%
\pgfpathlineto{\pgfqpoint{3.658018in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{3.653787in}{2.294427in}}%
\pgfpathlineto{\pgfqpoint{3.649555in}{2.350170in}}%
\pgfpathlineto{\pgfqpoint{3.645324in}{2.321676in}}%
\pgfpathlineto{\pgfqpoint{3.641092in}{2.345918in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{3.632629in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{3.619934in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{3.615703in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{2.153881in}}%
\pgfpathlineto{\pgfqpoint{3.607240in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{3.603008in}{2.167182in}}%
\pgfpathlineto{\pgfqpoint{3.598777in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{3.594545in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{3.586082in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{3.581851in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{3.577619in}{2.513223in}}%
\pgfpathlineto{\pgfqpoint{3.573388in}{2.562131in}}%
\pgfpathlineto{\pgfqpoint{3.569156in}{2.566703in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{2.533435in}}%
\pgfpathlineto{\pgfqpoint{3.560693in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{3.556462in}{2.483007in}}%
\pgfpathlineto{\pgfqpoint{3.552230in}{2.489705in}}%
\pgfpathlineto{\pgfqpoint{3.547999in}{2.478286in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{3.539536in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{3.535304in}{2.462987in}}%
\pgfpathlineto{\pgfqpoint{3.531073in}{2.434908in}}%
\pgfpathlineto{\pgfqpoint{3.526841in}{2.397908in}}%
\pgfpathlineto{\pgfqpoint{3.514147in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{3.509915in}{2.349001in}}%
\pgfpathlineto{\pgfqpoint{3.505684in}{2.335169in}}%
\pgfpathlineto{\pgfqpoint{3.501452in}{2.389371in}}%
\pgfpathlineto{\pgfqpoint{3.497221in}{2.488982in}}%
\pgfpathlineto{\pgfqpoint{3.492989in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{3.480295in}{2.366363in}}%
\pgfpathlineto{\pgfqpoint{3.471832in}{2.322559in}}%
\pgfpathlineto{\pgfqpoint{3.467600in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{3.463369in}{2.282232in}}%
\pgfpathlineto{\pgfqpoint{3.459137in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{3.454906in}{2.184077in}}%
\pgfpathlineto{\pgfqpoint{3.450674in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{3.442211in}{2.090972in}}%
\pgfpathlineto{\pgfqpoint{3.437980in}{2.090812in}}%
\pgfpathlineto{\pgfqpoint{3.425285in}{2.508917in}}%
\pgfpathlineto{\pgfqpoint{3.421054in}{2.435174in}}%
\pgfpathlineto{\pgfqpoint{3.404128in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{3.399896in}{2.229826in}}%
\pgfpathlineto{\pgfqpoint{3.391433in}{2.375390in}}%
\pgfpathlineto{\pgfqpoint{3.387202in}{2.405372in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{2.347098in}}%
\pgfpathlineto{\pgfqpoint{3.374507in}{2.296851in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{3.366044in}{2.292491in}}%
\pgfpathlineto{\pgfqpoint{3.361813in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{3.357581in}{2.415802in}}%
\pgfpathlineto{\pgfqpoint{3.353350in}{2.401194in}}%
\pgfpathlineto{\pgfqpoint{3.349118in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{2.360101in}}%
\pgfpathlineto{\pgfqpoint{3.340655in}{2.275810in}}%
\pgfpathlineto{\pgfqpoint{3.336424in}{2.241319in}}%
\pgfpathlineto{\pgfqpoint{3.332192in}{2.257586in}}%
\pgfpathlineto{\pgfqpoint{3.327961in}{2.179771in}}%
\pgfpathlineto{\pgfqpoint{3.323729in}{2.248177in}}%
\pgfpathlineto{\pgfqpoint{3.319498in}{2.267357in}}%
\pgfpathlineto{\pgfqpoint{3.315266in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{3.311035in}{2.402831in}}%
\pgfpathlineto{\pgfqpoint{3.306803in}{2.442180in}}%
\pgfpathlineto{\pgfqpoint{3.302572in}{2.507121in}}%
\pgfpathlineto{\pgfqpoint{3.298340in}{2.426317in}}%
\pgfpathlineto{\pgfqpoint{3.294109in}{2.440936in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{2.402725in}}%
\pgfpathlineto{\pgfqpoint{3.285646in}{2.415685in}}%
\pgfpathlineto{\pgfqpoint{3.281414in}{2.404734in}}%
\pgfpathlineto{\pgfqpoint{3.277183in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{3.272951in}{2.371169in}}%
\pgfpathlineto{\pgfqpoint{3.268720in}{2.381928in}}%
\pgfpathlineto{\pgfqpoint{3.264488in}{2.315903in}}%
\pgfpathlineto{\pgfqpoint{3.260257in}{2.202162in}}%
\pgfpathlineto{\pgfqpoint{3.256025in}{2.123091in}}%
\pgfpathlineto{\pgfqpoint{3.247562in}{2.048858in}}%
\pgfpathlineto{\pgfqpoint{3.243331in}{2.121720in}}%
\pgfpathlineto{\pgfqpoint{3.234868in}{2.179271in}}%
\pgfpathlineto{\pgfqpoint{3.230636in}{2.254046in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{3.222173in}{2.288845in}}%
\pgfpathlineto{\pgfqpoint{3.217942in}{2.304538in}}%
\pgfpathlineto{\pgfqpoint{3.213710in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.209479in}{2.328694in}}%
\pgfpathlineto{\pgfqpoint{3.205247in}{2.407456in}}%
\pgfpathlineto{\pgfqpoint{3.201016in}{2.350032in}}%
\pgfpathlineto{\pgfqpoint{3.196784in}{2.320422in}}%
\pgfpathlineto{\pgfqpoint{3.192553in}{2.274704in}}%
\pgfpathlineto{\pgfqpoint{3.188321in}{2.208509in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{3.175627in}{2.371721in}}%
\pgfpathlineto{\pgfqpoint{3.171395in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{2.500199in}}%
\pgfpathlineto{\pgfqpoint{3.154469in}{2.451589in}}%
\pgfpathlineto{\pgfqpoint{3.150238in}{2.380621in}}%
\pgfpathlineto{\pgfqpoint{3.146006in}{2.393783in}}%
\pgfpathlineto{\pgfqpoint{3.141775in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{3.137543in}{2.330384in}}%
\pgfpathlineto{\pgfqpoint{3.133311in}{2.317094in}}%
\pgfpathlineto{\pgfqpoint{3.129080in}{2.317828in}}%
\pgfpathlineto{\pgfqpoint{3.124848in}{2.292619in}}%
\pgfpathlineto{\pgfqpoint{3.120617in}{2.286155in}}%
\pgfpathlineto{\pgfqpoint{3.116385in}{2.236875in}}%
\pgfpathlineto{\pgfqpoint{3.112154in}{2.240533in}}%
\pgfpathlineto{\pgfqpoint{3.107922in}{2.229539in}}%
\pgfpathlineto{\pgfqpoint{3.103691in}{2.187638in}}%
\pgfpathlineto{\pgfqpoint{3.099459in}{2.183407in}}%
\pgfpathlineto{\pgfqpoint{3.095228in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{2.163950in}}%
\pgfpathlineto{\pgfqpoint{3.086765in}{2.181046in}}%
\pgfpathlineto{\pgfqpoint{3.082533in}{2.230326in}}%
\pgfpathlineto{\pgfqpoint{3.078302in}{2.234526in}}%
\pgfpathlineto{\pgfqpoint{3.074070in}{2.248858in}}%
\pgfpathlineto{\pgfqpoint{3.069839in}{2.191891in}}%
\pgfpathlineto{\pgfqpoint{3.065607in}{2.238980in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.229241in}}%
\pgfpathlineto{\pgfqpoint{3.057144in}{2.206680in}}%
\pgfpathlineto{\pgfqpoint{3.052913in}{2.350096in}}%
\pgfpathlineto{\pgfqpoint{3.048681in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{3.044450in}{2.421969in}}%
\pgfpathlineto{\pgfqpoint{3.040218in}{2.474980in}}%
\pgfpathlineto{\pgfqpoint{3.035987in}{2.436917in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{2.430878in}}%
\pgfpathlineto{\pgfqpoint{3.027524in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{3.019061in}{2.367958in}}%
\pgfpathlineto{\pgfqpoint{3.014829in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{2.253259in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{3.002135in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{2.133851in}}%
\pgfpathlineto{\pgfqpoint{2.980977in}{2.092992in}}%
\pgfpathlineto{\pgfqpoint{2.976746in}{2.098180in}}%
\pgfpathlineto{\pgfqpoint{2.972514in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{2.968283in}{2.150607in}}%
\pgfpathlineto{\pgfqpoint{2.959820in}{2.422564in}}%
\pgfpathlineto{\pgfqpoint{2.955588in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{2.951357in}{2.413771in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{2.386745in}}%
\pgfpathlineto{\pgfqpoint{2.942894in}{2.298392in}}%
\pgfpathlineto{\pgfqpoint{2.938662in}{2.287909in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{2.330894in}}%
\pgfpathlineto{\pgfqpoint{2.930199in}{2.296170in}}%
\pgfpathlineto{\pgfqpoint{2.925968in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{2.921736in}{2.263307in}}%
\pgfpathlineto{\pgfqpoint{2.917505in}{2.262477in}}%
\pgfpathlineto{\pgfqpoint{2.913273in}{2.225329in}}%
\pgfpathlineto{\pgfqpoint{2.909042in}{2.199100in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{2.896347in}{2.319157in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{2.426647in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.399216in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{2.879421in}{2.390072in}}%
\pgfpathlineto{\pgfqpoint{2.875190in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{2.870958in}{2.345216in}}%
\pgfpathlineto{\pgfqpoint{2.862495in}{2.273970in}}%
\pgfpathlineto{\pgfqpoint{2.858264in}{2.216132in}}%
\pgfpathlineto{\pgfqpoint{2.849801in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{2.845569in}{2.205830in}}%
\pgfpathlineto{\pgfqpoint{2.841338in}{2.293906in}}%
\pgfpathlineto{\pgfqpoint{2.837106in}{2.304559in}}%
\pgfpathlineto{\pgfqpoint{2.832875in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{2.828643in}{2.346364in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{2.820180in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{2.811717in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{2.807486in}{2.382917in}}%
\pgfpathlineto{\pgfqpoint{2.803254in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{2.799023in}{2.275416in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{2.204937in}}%
\pgfpathlineto{\pgfqpoint{2.786328in}{2.124707in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{2.143983in}}%
\pgfpathlineto{\pgfqpoint{2.777865in}{2.170191in}}%
\pgfpathlineto{\pgfqpoint{2.773634in}{2.223032in}}%
\pgfpathlineto{\pgfqpoint{2.769402in}{2.303591in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{2.326684in}}%
\pgfpathlineto{\pgfqpoint{2.760939in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{2.756708in}{2.390094in}}%
\pgfpathlineto{\pgfqpoint{2.752476in}{2.398238in}}%
\pgfpathlineto{\pgfqpoint{2.748245in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{2.744013in}{2.364928in}}%
\pgfpathlineto{\pgfqpoint{2.731319in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{2.727087in}{2.215590in}}%
\pgfpathlineto{\pgfqpoint{2.722856in}{2.178378in}}%
\pgfpathlineto{\pgfqpoint{2.718624in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{2.714393in}{2.150022in}}%
\pgfpathlineto{\pgfqpoint{2.710161in}{2.164545in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{2.198972in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{2.697467in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{2.397302in}}%
\pgfpathlineto{\pgfqpoint{2.689004in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{2.684772in}{2.343419in}}%
\pgfpathlineto{\pgfqpoint{2.680541in}{2.270100in}}%
\pgfpathlineto{\pgfqpoint{2.676309in}{2.299466in}}%
\pgfpathlineto{\pgfqpoint{2.672078in}{2.243584in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{2.056311in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{2.057757in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{2.079872in}}%
\pgfpathlineto{\pgfqpoint{2.638225in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{2.629762in}{2.113714in}}%
\pgfpathlineto{\pgfqpoint{2.625531in}{2.220194in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{2.393687in}}%
\pgfpathlineto{\pgfqpoint{2.617068in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.612836in}{2.379547in}}%
\pgfpathlineto{\pgfqpoint{2.608605in}{2.349458in}}%
\pgfpathlineto{\pgfqpoint{2.604373in}{2.387989in}}%
\pgfpathlineto{\pgfqpoint{2.591679in}{2.127684in}}%
\pgfpathlineto{\pgfqpoint{2.587447in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{2.578984in}{2.108291in}}%
\pgfpathlineto{\pgfqpoint{2.574753in}{2.134297in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{2.144908in}}%
\pgfpathlineto{\pgfqpoint{2.566290in}{2.117956in}}%
\pgfpathlineto{\pgfqpoint{2.562058in}{2.156731in}}%
\pgfpathlineto{\pgfqpoint{2.553595in}{2.413186in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{2.403097in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{2.415611in}}%
\pgfpathlineto{\pgfqpoint{2.536669in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{2.532438in}{2.363003in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{2.224925in}}%
\pgfpathlineto{\pgfqpoint{2.519743in}{2.227370in}}%
\pgfpathlineto{\pgfqpoint{2.515512in}{2.226466in}}%
\pgfpathlineto{\pgfqpoint{2.511280in}{2.200694in}}%
\pgfpathlineto{\pgfqpoint{2.507049in}{2.211667in}}%
\pgfpathlineto{\pgfqpoint{2.498586in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{2.494354in}{2.359154in}}%
\pgfpathlineto{\pgfqpoint{2.490123in}{2.440330in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{2.454556in}}%
\pgfpathlineto{\pgfqpoint{2.481660in}{2.454524in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{2.437428in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{2.368138in}}%
\pgfpathlineto{\pgfqpoint{2.460502in}{2.217302in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{2.222554in}}%
\pgfpathlineto{\pgfqpoint{2.452039in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{2.238842in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{2.175560in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{2.430882in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{2.426650in}{2.386394in}}%
\pgfpathlineto{\pgfqpoint{2.422419in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{2.418187in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{2.413956in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{2.409724in}{2.302996in}}%
\pgfpathlineto{\pgfqpoint{2.405493in}{2.238502in}}%
\pgfpathlineto{\pgfqpoint{2.401261in}{2.209625in}}%
\pgfpathlineto{\pgfqpoint{2.397030in}{2.241436in}}%
\pgfpathlineto{\pgfqpoint{2.392798in}{2.253483in}}%
\pgfpathlineto{\pgfqpoint{2.388567in}{2.205957in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.172551in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{2.129683in}}%
\pgfpathlineto{\pgfqpoint{2.375872in}{2.132979in}}%
\pgfpathlineto{\pgfqpoint{2.371641in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{2.202927in}}%
\pgfpathlineto{\pgfqpoint{2.363178in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{2.358946in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{2.354715in}{2.281073in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{2.224904in}}%
\pgfpathlineto{\pgfqpoint{2.346252in}{2.207297in}}%
\pgfpathlineto{\pgfqpoint{2.342020in}{2.232038in}}%
\pgfpathlineto{\pgfqpoint{2.337789in}{2.310098in}}%
\pgfpathlineto{\pgfqpoint{2.333557in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{2.329326in}{2.170191in}}%
\pgfpathlineto{\pgfqpoint{2.325094in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.320863in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{2.316631in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{2.308168in}{2.342792in}}%
\pgfpathlineto{\pgfqpoint{2.303937in}{2.383757in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{2.389711in}}%
\pgfpathlineto{\pgfqpoint{2.295474in}{2.413314in}}%
\pgfpathlineto{\pgfqpoint{2.291242in}{2.411953in}}%
\pgfpathlineto{\pgfqpoint{2.287011in}{2.363716in}}%
\pgfpathlineto{\pgfqpoint{2.282779in}{2.365076in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{2.270085in}{2.287835in}}%
\pgfpathlineto{\pgfqpoint{2.265853in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{2.190371in}}%
\pgfpathlineto{\pgfqpoint{2.253159in}{2.212485in}}%
\pgfpathlineto{\pgfqpoint{2.248927in}{2.185097in}}%
\pgfpathlineto{\pgfqpoint{2.244696in}{2.174869in}}%
\pgfpathlineto{\pgfqpoint{2.240464in}{2.208445in}}%
\pgfpathlineto{\pgfqpoint{2.236233in}{2.226977in}}%
\pgfpathlineto{\pgfqpoint{2.232001in}{2.230932in}}%
\pgfpathlineto{\pgfqpoint{2.227770in}{2.251388in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{2.247135in}}%
\pgfpathlineto{\pgfqpoint{2.219307in}{2.325228in}}%
\pgfpathlineto{\pgfqpoint{2.215075in}{2.371498in}}%
\pgfpathlineto{\pgfqpoint{2.210844in}{2.367894in}}%
\pgfpathlineto{\pgfqpoint{2.206612in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{2.276193in}}%
\pgfpathlineto{\pgfqpoint{2.193918in}{2.263817in}}%
\pgfpathlineto{\pgfqpoint{2.189686in}{2.174104in}}%
\pgfpathlineto{\pgfqpoint{2.185455in}{2.153361in}}%
\pgfpathlineto{\pgfqpoint{2.181223in}{2.224989in}}%
\pgfpathlineto{\pgfqpoint{2.176992in}{2.249187in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{2.250389in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{2.236865in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.258533in}}%
\pgfpathlineto{\pgfqpoint{2.160066in}{2.181684in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{2.190690in}}%
\pgfpathlineto{\pgfqpoint{2.151603in}{2.218758in}}%
\pgfpathlineto{\pgfqpoint{2.147371in}{2.259862in}}%
\pgfpathlineto{\pgfqpoint{2.143140in}{2.378685in}}%
\pgfpathlineto{\pgfqpoint{2.138908in}{2.391221in}}%
\pgfpathlineto{\pgfqpoint{2.134676in}{2.336444in}}%
\pgfpathlineto{\pgfqpoint{2.130445in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{2.126213in}{2.245987in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{2.113519in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{2.109287in}{2.149055in}}%
\pgfpathlineto{\pgfqpoint{2.105056in}{2.144472in}}%
\pgfpathlineto{\pgfqpoint{2.100824in}{2.115808in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{2.192582in}}%
\pgfpathlineto{\pgfqpoint{2.083898in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{2.243722in}}%
\pgfpathlineto{\pgfqpoint{2.075435in}{2.266198in}}%
\pgfpathlineto{\pgfqpoint{2.071204in}{2.314404in}}%
\pgfpathlineto{\pgfqpoint{2.066972in}{2.342685in}}%
\pgfpathlineto{\pgfqpoint{2.062741in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{2.058509in}{2.284996in}}%
\pgfpathlineto{\pgfqpoint{2.054278in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{2.045815in}{2.209370in}}%
\pgfpathlineto{\pgfqpoint{2.041583in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{2.037352in}{2.162206in}}%
\pgfpathlineto{\pgfqpoint{2.033120in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{2.028889in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{2.301763in}}%
\pgfpathlineto{\pgfqpoint{2.020426in}{2.250389in}}%
\pgfpathlineto{\pgfqpoint{2.016194in}{2.226573in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{2.149214in}}%
\pgfpathlineto{\pgfqpoint{1.999268in}{2.200333in}}%
\pgfpathlineto{\pgfqpoint{1.995037in}{2.191062in}}%
\pgfpathlineto{\pgfqpoint{1.990805in}{2.171063in}}%
\pgfpathlineto{\pgfqpoint{1.986574in}{2.171063in}}%
\pgfpathlineto{\pgfqpoint{1.982342in}{2.179356in}}%
\pgfpathlineto{\pgfqpoint{1.978111in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{2.210965in}}%
\pgfpathlineto{\pgfqpoint{1.969648in}{2.186341in}}%
\pgfpathlineto{\pgfqpoint{1.965416in}{2.172519in}}%
\pgfpathlineto{\pgfqpoint{1.961185in}{2.188786in}}%
\pgfpathlineto{\pgfqpoint{1.956953in}{2.265220in}}%
\pgfpathlineto{\pgfqpoint{1.952722in}{2.371115in}}%
\pgfpathlineto{\pgfqpoint{1.948490in}{2.381546in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{2.320560in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{2.306196in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{2.265284in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{1.927333in}{2.227923in}}%
\pgfpathlineto{\pgfqpoint{1.923101in}{2.240511in}}%
\pgfpathlineto{\pgfqpoint{1.918870in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{1.914638in}{2.228327in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{1.906175in}{2.205543in}}%
\pgfpathlineto{\pgfqpoint{1.901944in}{2.195038in}}%
\pgfpathlineto{\pgfqpoint{1.897712in}{2.226892in}}%
\pgfpathlineto{\pgfqpoint{1.893481in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{1.889249in}{2.320432in}}%
\pgfpathlineto{\pgfqpoint{1.885018in}{2.308301in}}%
\pgfpathlineto{\pgfqpoint{1.880786in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.260202in}}%
\pgfpathlineto{\pgfqpoint{1.872323in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{1.868092in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{2.206244in}}%
\pgfpathlineto{\pgfqpoint{1.859629in}{2.207393in}}%
\pgfpathlineto{\pgfqpoint{1.855397in}{2.206882in}}%
\pgfpathlineto{\pgfqpoint{1.851166in}{2.167012in}}%
\pgfpathlineto{\pgfqpoint{1.846934in}{2.141729in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.146375in}}%
\pgfpathlineto{\pgfqpoint{1.838471in}{2.134765in}}%
\pgfpathlineto{\pgfqpoint{1.834240in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.830008in}{2.169819in}}%
\pgfpathlineto{\pgfqpoint{1.825777in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{1.821545in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.817314in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{1.813082in}{2.378877in}}%
\pgfpathlineto{\pgfqpoint{1.808851in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.804619in}{2.331150in}}%
\pgfpathlineto{\pgfqpoint{1.796156in}{2.243116in}}%
\pgfpathlineto{\pgfqpoint{1.791925in}{2.274757in}}%
\pgfpathlineto{\pgfqpoint{1.787693in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.783462in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{2.193709in}}%
\pgfpathlineto{\pgfqpoint{1.774999in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.150479in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{2.154413in}}%
\pgfpathlineto{\pgfqpoint{1.762304in}{2.115691in}}%
\pgfpathlineto{\pgfqpoint{1.758073in}{2.092046in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{2.119508in}}%
\pgfpathlineto{\pgfqpoint{1.745378in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{1.741147in}{2.204362in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{1.732684in}{2.195421in}}%
\pgfpathlineto{\pgfqpoint{1.728452in}{2.245700in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{2.280711in}}%
\pgfpathlineto{\pgfqpoint{1.715758in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{1.711526in}{2.200131in}}%
\pgfpathlineto{\pgfqpoint{1.707295in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{1.703063in}{2.241107in}}%
\pgfpathlineto{\pgfqpoint{1.698832in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{1.694600in}{2.169277in}}%
\pgfpathlineto{\pgfqpoint{1.690369in}{2.137381in}}%
\pgfpathlineto{\pgfqpoint{1.686137in}{2.062180in}}%
\pgfpathlineto{\pgfqpoint{1.681906in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{1.677674in}{2.090908in}}%
\pgfpathlineto{\pgfqpoint{1.673443in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{1.669211in}{2.168267in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{2.193199in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.204766in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{1.648054in}{2.240575in}}%
\pgfpathlineto{\pgfqpoint{1.639590in}{2.186915in}}%
\pgfpathlineto{\pgfqpoint{1.635359in}{2.194188in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{2.226488in}}%
\pgfpathlineto{\pgfqpoint{1.626896in}{2.249113in}}%
\pgfpathlineto{\pgfqpoint{1.618433in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{2.391912in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{2.409859in}}%
\pgfpathlineto{\pgfqpoint{1.605738in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{1.597275in}{2.336614in}}%
\pgfpathlineto{\pgfqpoint{1.593044in}{2.315776in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{2.287165in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{2.277532in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{2.153159in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{2.134000in}}%
\pgfpathlineto{\pgfqpoint{1.563423in}{2.126057in}}%
\pgfpathlineto{\pgfqpoint{1.554960in}{2.199886in}}%
\pgfpathlineto{\pgfqpoint{1.550729in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{1.546497in}{2.150330in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{2.146280in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{2.150490in}}%
\pgfpathlineto{\pgfqpoint{1.533803in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{1.525340in}{2.200248in}}%
\pgfpathlineto{\pgfqpoint{1.521108in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{2.079872in}}%
\pgfpathlineto{\pgfqpoint{1.508414in}{2.071930in}}%
\pgfpathlineto{\pgfqpoint{1.504182in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{1.499951in}{2.075949in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{1.491488in}{2.148682in}}%
\pgfpathlineto{\pgfqpoint{1.483025in}{2.348980in}}%
\pgfpathlineto{\pgfqpoint{1.478793in}{2.389211in}}%
\pgfpathlineto{\pgfqpoint{1.474562in}{2.403139in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{1.466099in}{2.369606in}}%
\pgfpathlineto{\pgfqpoint{1.453404in}{2.252983in}}%
\pgfpathlineto{\pgfqpoint{1.449173in}{2.220693in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{2.208020in}}%
\pgfpathlineto{\pgfqpoint{1.432247in}{2.102667in}}%
\pgfpathlineto{\pgfqpoint{1.428015in}{2.112874in}}%
\pgfpathlineto{\pgfqpoint{1.423784in}{2.117764in}}%
\pgfpathlineto{\pgfqpoint{1.419552in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{2.168033in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.243531in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{2.264295in}}%
\pgfpathlineto{\pgfqpoint{1.398395in}{2.272206in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{2.180823in}}%
\pgfpathlineto{\pgfqpoint{1.377237in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{2.180568in}}%
\pgfpathlineto{\pgfqpoint{1.368774in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{1.364543in}{2.159495in}}%
\pgfpathlineto{\pgfqpoint{1.360311in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{2.112374in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{1.343385in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{1.339154in}{2.219067in}}%
\pgfpathlineto{\pgfqpoint{1.334922in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{1.330691in}{2.293502in}}%
\pgfpathlineto{\pgfqpoint{1.317996in}{2.194113in}}%
\pgfpathlineto{\pgfqpoint{1.313765in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{1.301070in}{2.047348in}}%
\pgfpathlineto{\pgfqpoint{1.296839in}{2.073461in}}%
\pgfpathlineto{\pgfqpoint{1.292607in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{1.288376in}{2.100370in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{1.279913in}{2.155327in}}%
\pgfpathlineto{\pgfqpoint{1.275681in}{2.274747in}}%
\pgfpathlineto{\pgfqpoint{1.271450in}{2.254407in}}%
\pgfpathlineto{\pgfqpoint{1.262987in}{2.283603in}}%
\pgfpathlineto{\pgfqpoint{1.254524in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{1.246061in}{2.130938in}}%
\pgfpathlineto{\pgfqpoint{1.241829in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{1.237598in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{2.107292in}}%
\pgfpathlineto{\pgfqpoint{1.216440in}{2.203214in}}%
\pgfpathlineto{\pgfqpoint{1.212209in}{2.225552in}}%
\pgfpathlineto{\pgfqpoint{1.207977in}{2.233484in}}%
\pgfpathlineto{\pgfqpoint{1.203746in}{2.237141in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{2.161016in}}%
\pgfpathlineto{\pgfqpoint{1.191051in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{1.186820in}{2.195846in}}%
\pgfpathlineto{\pgfqpoint{1.182588in}{2.160633in}}%
\pgfpathlineto{\pgfqpoint{1.174125in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{1.169894in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.084295in}}%
\pgfpathlineto{\pgfqpoint{1.161431in}{2.100168in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{2.060926in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{2.177580in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{2.226807in}}%
\pgfpathlineto{\pgfqpoint{1.144505in}{2.259638in}}%
\pgfpathlineto{\pgfqpoint{1.140273in}{2.306887in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{2.284092in}}%
\pgfpathlineto{\pgfqpoint{1.131810in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{1.127578in}{2.255332in}}%
\pgfpathlineto{\pgfqpoint{1.123347in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{1.106421in}{2.102295in}}%
\pgfpathlineto{\pgfqpoint{1.102189in}{2.079245in}}%
\pgfpathlineto{\pgfqpoint{1.097958in}{2.069825in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{1.085263in}{2.172945in}}%
\pgfpathlineto{\pgfqpoint{1.081032in}{2.139868in}}%
\pgfpathlineto{\pgfqpoint{1.076800in}{2.126004in}}%
\pgfpathlineto{\pgfqpoint{1.072569in}{2.136987in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{2.187681in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{2.211805in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{1.055643in}{2.079585in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{2.096086in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{2.100253in}}%
\pgfpathlineto{\pgfqpoint{1.042948in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{1.038717in}{2.092832in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{2.155944in}}%
\pgfpathlineto{\pgfqpoint{1.030254in}{2.143824in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{2.207807in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{2.380174in}}%
\pgfpathlineto{\pgfqpoint{1.013328in}{2.357825in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{1.004865in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{2.318891in}}%
\pgfpathlineto{\pgfqpoint{0.996402in}{2.301603in}}%
\pgfpathlineto{\pgfqpoint{0.992170in}{2.271344in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{2.119774in}}%
\pgfpathlineto{\pgfqpoint{0.975244in}{2.107334in}}%
\pgfpathlineto{\pgfqpoint{0.966781in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{2.069378in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{2.106409in}}%
\pgfpathlineto{\pgfqpoint{0.945624in}{2.202300in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{2.217089in}}%
\pgfpathlineto{\pgfqpoint{0.937161in}{2.285644in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{2.317402in}}%
\pgfpathlineto{\pgfqpoint{0.928698in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{2.207233in}}%
\pgfpathlineto{\pgfqpoint{0.916003in}{2.189722in}}%
\pgfpathlineto{\pgfqpoint{0.911772in}{2.125334in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{0.899077in}{2.138306in}}%
\pgfpathlineto{\pgfqpoint{0.894846in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{0.890614in}{2.203597in}}%
\pgfpathlineto{\pgfqpoint{0.886383in}{2.244828in}}%
\pgfpathlineto{\pgfqpoint{0.882151in}{2.298541in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{2.366522in}}%
\pgfpathlineto{\pgfqpoint{0.873688in}{2.363375in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{2.351319in}}%
\pgfpathlineto{\pgfqpoint{0.865225in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{0.860994in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{2.289631in}}%
\pgfpathlineto{\pgfqpoint{0.852531in}{2.269813in}}%
\pgfpathlineto{\pgfqpoint{0.848299in}{2.229263in}}%
\pgfpathlineto{\pgfqpoint{0.844068in}{2.212889in}}%
\pgfpathlineto{\pgfqpoint{0.835605in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{0.831373in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{0.827142in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{0.822910in}{2.059384in}}%
\pgfpathlineto{\pgfqpoint{0.818679in}{2.103953in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{0.810216in}{2.102125in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{2.102975in}}%
\pgfpathlineto{\pgfqpoint{0.801753in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{0.797521in}{2.162749in}}%
\pgfpathlineto{\pgfqpoint{0.793290in}{2.138465in}}%
\pgfpathlineto{\pgfqpoint{0.789058in}{2.135658in}}%
\pgfpathlineto{\pgfqpoint{0.784827in}{2.115819in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{2.050687in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{2.050687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.901377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{2.764763in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.764763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.980610in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.409262in}}%
\pgfpathlineto{\pgfqpoint{0.587260in}{0.431849in}}%
\pgfpathlineto{\pgfqpoint{0.704418in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{0.821576in}{0.365747in}}%
\pgfpathlineto{\pgfqpoint{0.938734in}{0.388572in}}%
\pgfpathlineto{\pgfqpoint{1.055892in}{0.414909in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{0.434729in}}%
\pgfpathlineto{\pgfqpoint{1.290208in}{0.440890in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{1.524524in}{0.449110in}}%
\pgfpathlineto{\pgfqpoint{1.641682in}{0.424150in}}%
\pgfpathlineto{\pgfqpoint{1.758840in}{0.492683in}}%
\pgfpathlineto{\pgfqpoint{1.875998in}{0.476775in}}%
\pgfpathlineto{\pgfqpoint{1.993156in}{0.377990in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{0.367789in}}%
\pgfpathlineto{\pgfqpoint{2.227472in}{0.418863in}}%
\pgfpathlineto{\pgfqpoint{2.344630in}{0.521924in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{2.578946in}{0.359663in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{2.813262in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{2.930420in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{3.047577in}{0.418393in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{0.394035in}}%
\pgfpathlineto{\pgfqpoint{3.281893in}{0.365644in}}%
\pgfpathlineto{\pgfqpoint{3.399051in}{0.352546in}}%
\pgfpathlineto{\pgfqpoint{3.516209in}{0.353267in}}%
\pgfpathlineto{\pgfqpoint{3.633367in}{0.361499in}}%
\pgfpathlineto{\pgfqpoint{3.867683in}{0.361880in}}%
\pgfpathlineto{\pgfqpoint{4.101999in}{0.359170in}}%
\pgfpathlineto{\pgfqpoint{4.219157in}{0.367863in}}%
\pgfpathlineto{\pgfqpoint{4.336315in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{4.453473in}{0.360864in}}%
\pgfpathlineto{\pgfqpoint{4.570631in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{4.687789in}{0.384520in}}%
\pgfpathlineto{\pgfqpoint{4.804947in}{0.369214in}}%
\pgfpathlineto{\pgfqpoint{4.922105in}{0.361966in}}%
\pgfpathlineto{\pgfqpoint{5.039263in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{5.156421in}{0.354977in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.357750in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.357750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419082in}{1.173665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419082in,y=1.270887in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784686in}{1.173665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784686in,y=1.270887in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 41\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890000in,y=0.254723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509444in,y=0.741972in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.400491in}}%
\pgfpathlineto{\pgfqpoint{0.590226in}{0.421023in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{0.364167in}}%
\pgfpathlineto{\pgfqpoint{0.830474in}{0.390180in}}%
\pgfpathlineto{\pgfqpoint{0.950598in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{0.401461in}}%
\pgfpathlineto{\pgfqpoint{1.190846in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.310970in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{1.431094in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{1.551218in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.671342in}{0.499598in}}%
\pgfpathlineto{\pgfqpoint{1.791466in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{1.911590in}{0.405198in}}%
\pgfpathlineto{\pgfqpoint{2.031714in}{0.388297in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{0.397183in}}%
\pgfpathlineto{\pgfqpoint{2.271962in}{0.415401in}}%
\pgfpathlineto{\pgfqpoint{2.392086in}{0.405988in}}%
\pgfpathlineto{\pgfqpoint{2.512210in}{0.378415in}}%
\pgfpathlineto{\pgfqpoint{2.632334in}{0.431057in}}%
\pgfpathlineto{\pgfqpoint{2.752458in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{2.872582in}{0.574009in}}%
\pgfpathlineto{\pgfqpoint{2.992706in}{0.370157in}}%
\pgfpathlineto{\pgfqpoint{3.112830in}{0.367152in}}%
\pgfpathlineto{\pgfqpoint{3.232954in}{0.365397in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{0.360554in}}%
\pgfpathlineto{\pgfqpoint{3.473202in}{0.366266in}}%
\pgfpathlineto{\pgfqpoint{3.593326in}{0.359771in}}%
\pgfpathlineto{\pgfqpoint{3.953698in}{0.358291in}}%
\pgfpathlineto{\pgfqpoint{4.073822in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{4.193946in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{4.314070in}{0.359730in}}%
\pgfpathlineto{\pgfqpoint{4.434194in}{0.382191in}}%
\pgfpathlineto{\pgfqpoint{4.554318in}{0.372530in}}%
\pgfpathlineto{\pgfqpoint{4.674442in}{0.375956in}}%
\pgfpathlineto{\pgfqpoint{4.794566in}{0.372366in}}%
\pgfpathlineto{\pgfqpoint{4.914690in}{0.359151in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{0.352210in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.352966in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.352966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.310278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565000in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{0.605671in}{0.368399in}}%
\pgfpathlineto{\pgfqpoint{0.741239in}{0.371895in}}%
\pgfpathlineto{\pgfqpoint{0.876808in}{0.373421in}}%
\pgfpathlineto{\pgfqpoint{1.012376in}{0.380327in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{0.389519in}}%
\pgfpathlineto{\pgfqpoint{1.283513in}{0.403285in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.554650in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{1.690219in}{0.518411in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{0.471931in}}%
\pgfpathlineto{\pgfqpoint{1.961356in}{0.380074in}}%
\pgfpathlineto{\pgfqpoint{2.096924in}{0.358620in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{0.350802in}}%
\pgfpathlineto{\pgfqpoint{2.368061in}{0.375218in}}%
\pgfpathlineto{\pgfqpoint{2.503630in}{0.379050in}}%
\pgfpathlineto{\pgfqpoint{2.639198in}{0.421235in}}%
\pgfpathlineto{\pgfqpoint{2.774767in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{2.910335in}{0.418856in}}%
\pgfpathlineto{\pgfqpoint{3.045904in}{0.353305in}}%
\pgfpathlineto{\pgfqpoint{3.181472in}{0.351117in}}%
\pgfpathlineto{\pgfqpoint{3.317041in}{0.350089in}}%
\pgfpathlineto{\pgfqpoint{3.452609in}{0.353885in}}%
\pgfpathlineto{\pgfqpoint{3.588178in}{0.362140in}}%
\pgfpathlineto{\pgfqpoint{3.723746in}{0.372883in}}%
\pgfpathlineto{\pgfqpoint{3.859315in}{0.363059in}}%
\pgfpathlineto{\pgfqpoint{3.994883in}{0.349886in}}%
\pgfpathlineto{\pgfqpoint{4.130452in}{0.352031in}}%
\pgfpathlineto{\pgfqpoint{4.266020in}{0.351459in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{0.362998in}}%
\pgfpathlineto{\pgfqpoint{4.537157in}{0.390074in}}%
\pgfpathlineto{\pgfqpoint{4.672726in}{0.397579in}}%
\pgfpathlineto{\pgfqpoint{4.808294in}{0.368284in}}%
\pgfpathlineto{\pgfqpoint{4.943863in}{0.350425in}}%
\pgfpathlineto{\pgfqpoint{5.079431in}{0.351612in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.349700in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.349700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.389512in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565000in}{0.310278in}}{\pgfqpoint{4.650000in}{0.863387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784686in}{0.310278in}}%
\pgfpathlineto{\pgfqpoint{2.784686in}{1.173665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{5.117778in}{0.481535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145556in}{0.481535in}}{\pgfqpoint{5.145556in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{5.145556in}{1.076443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145556in}{1.104220in}}{\pgfqpoint{5.117778in}{1.104220in}}%
\pgfpathlineto{\pgfqpoint{3.916773in}{1.104220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888996in}{1.104220in}}{\pgfqpoint{3.888996in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{3.888996in}{0.509313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888996in}{0.481535in}}{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{3.916773in}{0.481535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{1.000054in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{1.000054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.951443in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quaternary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{0.806381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.757770in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Before MPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944551in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{4.083440in}{0.612708in}}%
\pgfpathlineto{\pgfqpoint{4.222329in}{0.612708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333440in,y=0.564097in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont After MPT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/beta_eps_effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.420328in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.420328in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.557504in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.557504in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687633in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687633in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068770in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068770in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543851in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543851in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988916in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988916in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433981in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433981in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909062in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909062in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290200in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290200in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988916in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557504in}{0.519067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390838in, y=0.470842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557504in}{1.055533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=1.007308in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557504in}{1.591999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=1.543773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557504in}{2.128465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=2.080239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557504in}{2.664931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=2.616705in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196393in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Yearly Insolation (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557504in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687795in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.690226in}{0.665783in}}%
\pgfpathlineto{\pgfqpoint{0.695570in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{0.714941in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{0.728925in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{0.745734in}{1.206021in}}%
\pgfpathlineto{\pgfqpoint{0.765331in}{1.310406in}}%
\pgfpathlineto{\pgfqpoint{0.787672in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{0.812707in}{1.513620in}}%
\pgfpathlineto{\pgfqpoint{0.840380in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{0.870629in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{0.903385in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{0.963350in}{1.950114in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{2.007244in}}%
\pgfpathlineto{\pgfqpoint{1.015940in}{2.062891in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{2.116999in}}%
\pgfpathlineto{\pgfqpoint{1.072409in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{2.220385in}}%
\pgfpathlineto{\pgfqpoint{1.132530in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{2.316988in}}%
\pgfpathlineto{\pgfqpoint{1.196066in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{1.229035in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{1.297213in}{2.488337in}}%
\pgfpathlineto{\pgfqpoint{1.332353in}{2.526368in}}%
\pgfpathlineto{\pgfqpoint{1.368148in}{2.562399in}}%
\pgfpathlineto{\pgfqpoint{1.404561in}{2.596393in}}%
\pgfpathlineto{\pgfqpoint{1.441557in}{2.628316in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{2.658137in}}%
\pgfpathlineto{\pgfqpoint{1.517149in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{2.711354in}}%
\pgfpathlineto{\pgfqpoint{1.594621in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{2.755832in}}%
\pgfpathlineto{\pgfqpoint{1.673664in}{2.774737in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{2.791393in}}%
\pgfpathlineto{\pgfqpoint{1.753965in}{2.805785in}}%
\pgfpathlineto{\pgfqpoint{1.794486in}{2.817897in}}%
\pgfpathlineto{\pgfqpoint{1.835202in}{2.827717in}}%
\pgfpathlineto{\pgfqpoint{1.876070in}{2.835236in}}%
\pgfpathlineto{\pgfqpoint{1.917051in}{2.840447in}}%
\pgfpathlineto{\pgfqpoint{1.958104in}{2.843343in}}%
\pgfpathlineto{\pgfqpoint{1.999188in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{2.040261in}{2.842184in}}%
\pgfpathlineto{\pgfqpoint{2.081283in}{2.838130in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{2.831765in}}%
\pgfpathlineto{\pgfqpoint{2.163010in}{2.823094in}}%
\pgfpathlineto{\pgfqpoint{2.203634in}{2.812127in}}%
\pgfpathlineto{\pgfqpoint{2.244043in}{2.798873in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{2.783347in}}%
\pgfpathlineto{\pgfqpoint{2.324059in}{2.765564in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{2.745542in}}%
\pgfpathlineto{\pgfqpoint{2.402739in}{2.723300in}}%
\pgfpathlineto{\pgfqpoint{2.441480in}{2.698861in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{2.672250in}}%
\pgfpathlineto{\pgfqpoint{2.517570in}{2.643492in}}%
\pgfpathlineto{\pgfqpoint{2.554844in}{2.612616in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{2.579653in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{2.544636in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{2.697933in}{2.468582in}}%
\pgfpathlineto{\pgfqpoint{2.732026in}{2.427621in}}%
\pgfpathlineto{\pgfqpoint{2.765378in}{2.384757in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{2.340033in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{2.293494in}}%
\pgfpathlineto{\pgfqpoint{2.860662in}{2.245187in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{2.195158in}}%
\pgfpathlineto{\pgfqpoint{2.919892in}{2.143459in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{2.090141in}}%
\pgfpathlineto{\pgfqpoint{2.975412in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{3.001710in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{3.026999in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{3.051252in}{1.861762in}}%
\pgfpathlineto{\pgfqpoint{3.085640in}{1.770399in}}%
\pgfpathlineto{\pgfqpoint{3.117569in}{1.676229in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.579465in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{3.197909in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{3.219341in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{1.170873in}}%
\pgfpathlineto{\pgfqpoint{3.253884in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{3.266919in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{3.277087in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{3.284366in}{0.738958in}}%
\pgfpathlineto{\pgfqpoint{3.288740in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{3.290037in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{3.290037in}{0.555769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557504in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687633in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{0.719286in}{1.476616in}}%
\pgfpathlineto{\pgfqpoint{0.751958in}{1.534589in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.589215in}}%
\pgfpathlineto{\pgfqpoint{0.795720in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{0.870629in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{0.903385in}{1.872637in}}%
\pgfpathlineto{\pgfqpoint{0.938576in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{0.976122in}{2.013858in}}%
\pgfpathlineto{\pgfqpoint{1.015940in}{2.082624in}}%
\pgfpathlineto{\pgfqpoint{1.057940in}{2.149465in}}%
\pgfpathlineto{\pgfqpoint{1.102027in}{2.213983in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{2.275843in}}%
\pgfpathlineto{\pgfqpoint{1.179876in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{1.212454in}{2.353701in}}%
\pgfpathlineto{\pgfqpoint{1.245806in}{2.390485in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{1.314699in}{2.459445in}}%
\pgfpathlineto{\pgfqpoint{1.350171in}{2.491510in}}%
\pgfpathlineto{\pgfqpoint{1.386279in}{2.521898in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{2.550563in}}%
\pgfpathlineto{\pgfqpoint{1.460262in}{2.577462in}}%
\pgfpathlineto{\pgfqpoint{1.498063in}{2.602558in}}%
\pgfpathlineto{\pgfqpoint{1.536352in}{2.625815in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{2.647200in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{2.666685in}}%
\pgfpathlineto{\pgfqpoint{1.653773in}{2.684244in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{2.699852in}}%
\pgfpathlineto{\pgfqpoint{1.733789in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{1.774199in}{2.725138in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{1.855619in}{2.742410in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{1.937571in}{2.751580in}}%
\pgfpathlineto{\pgfqpoint{1.978645in}{2.753110in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{2.752600in}}%
\pgfpathlineto{\pgfqpoint{2.060781in}{2.750050in}}%
\pgfpathlineto{\pgfqpoint{2.101762in}{2.745465in}}%
\pgfpathlineto{\pgfqpoint{2.142631in}{2.738849in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{2.730211in}}%
\pgfpathlineto{\pgfqpoint{2.223868in}{2.719563in}}%
\pgfpathlineto{\pgfqpoint{2.264155in}{2.706918in}}%
\pgfpathlineto{\pgfqpoint{2.304168in}{2.692293in}}%
\pgfpathlineto{\pgfqpoint{2.343867in}{2.675707in}}%
\pgfpathlineto{\pgfqpoint{2.383212in}{2.657182in}}%
\pgfpathlineto{\pgfqpoint{2.422164in}{2.636743in}}%
\pgfpathlineto{\pgfqpoint{2.460684in}{2.614418in}}%
\pgfpathlineto{\pgfqpoint{2.498734in}{2.590238in}}%
\pgfpathlineto{\pgfqpoint{2.536275in}{2.564235in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{2.536448in}}%
\pgfpathlineto{\pgfqpoint{2.609685in}{2.506917in}}%
\pgfpathlineto{\pgfqpoint{2.645479in}{2.475685in}}%
\pgfpathlineto{\pgfqpoint{2.680619in}{2.442799in}}%
\pgfpathlineto{\pgfqpoint{2.715070in}{2.408312in}}%
\pgfpathlineto{\pgfqpoint{2.748797in}{2.372279in}}%
\pgfpathlineto{\pgfqpoint{2.781766in}{2.334760in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{2.295822in}}%
\pgfpathlineto{\pgfqpoint{2.860662in}{2.234914in}}%
\pgfpathlineto{\pgfqpoint{2.905424in}{2.171247in}}%
\pgfpathlineto{\pgfqpoint{2.948130in}{2.105139in}}%
\pgfpathlineto{\pgfqpoint{2.988685in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{3.026999in}{1.967181in}}%
\pgfpathlineto{\pgfqpoint{3.062984in}{1.896355in}}%
\pgfpathlineto{\pgfqpoint{3.096560in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{3.127652in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{3.205357in}{1.574045in}}%
\pgfpathlineto{\pgfqpoint{3.232099in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{3.266919in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{1.424436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557504in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687633in}{2.186868in}}%
\pgfpathlineto{\pgfqpoint{0.751958in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{0.812707in}{2.186345in}}%
\pgfpathlineto{\pgfqpoint{0.870629in}{2.189308in}}%
\pgfpathlineto{\pgfqpoint{0.926580in}{2.194614in}}%
\pgfpathlineto{\pgfqpoint{0.976122in}{2.201776in}}%
\pgfpathlineto{\pgfqpoint{1.015940in}{2.209644in}}%
\pgfpathlineto{\pgfqpoint{1.057940in}{2.220672in}}%
\pgfpathlineto{\pgfqpoint{1.087106in}{2.230918in}}%
\pgfpathlineto{\pgfqpoint{1.117170in}{2.244552in}}%
\pgfpathlineto{\pgfqpoint{1.179876in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{2.327246in}}%
\pgfpathlineto{\pgfqpoint{1.350171in}{2.360569in}}%
\pgfpathlineto{\pgfqpoint{1.404561in}{2.384318in}}%
\pgfpathlineto{\pgfqpoint{1.460262in}{2.406592in}}%
\pgfpathlineto{\pgfqpoint{1.517149in}{2.427100in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{2.445608in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{2.461925in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.753965in}{2.487404in}}%
\pgfpathlineto{\pgfqpoint{1.814822in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{1.876070in}{2.502650in}}%
\pgfpathlineto{\pgfqpoint{1.937571in}{2.506270in}}%
\pgfpathlineto{\pgfqpoint{1.999188in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{2.060781in}{2.505364in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{2.493654in}}%
\pgfpathlineto{\pgfqpoint{2.244043in}{2.483849in}}%
\pgfpathlineto{\pgfqpoint{2.304168in}{2.471509in}}%
\pgfpathlineto{\pgfqpoint{2.363586in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{2.422164in}{2.439673in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{2.536275in}{2.399350in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{2.376550in}}%
\pgfpathlineto{\pgfqpoint{2.663133in}{2.344091in}}%
\pgfpathlineto{\pgfqpoint{2.732026in}{2.310190in}}%
\pgfpathlineto{\pgfqpoint{2.875805in}{2.237443in}}%
\pgfpathlineto{\pgfqpoint{2.905424in}{2.225369in}}%
\pgfpathlineto{\pgfqpoint{2.934129in}{2.216554in}}%
\pgfpathlineto{\pgfqpoint{2.975412in}{2.206730in}}%
\pgfpathlineto{\pgfqpoint{3.014482in}{2.199677in}}%
\pgfpathlineto{\pgfqpoint{3.062984in}{2.193278in}}%
\pgfpathlineto{\pgfqpoint{3.117569in}{2.188603in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.186096in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{2.185630in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{2.186868in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{2.186868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557504in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687633in}{2.685991in}}%
\pgfpathlineto{\pgfqpoint{0.795720in}{2.610899in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{2.546298in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{2.484046in}}%
\pgfpathlineto{\pgfqpoint{1.072409in}{2.433068in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{2.389039in}}%
\pgfpathlineto{\pgfqpoint{1.229035in}{2.344821in}}%
\pgfpathlineto{\pgfqpoint{1.297213in}{2.310278in}}%
\pgfpathlineto{\pgfqpoint{1.350171in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{1.404561in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{1.460262in}{2.241213in}}%
\pgfpathlineto{\pgfqpoint{1.498063in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{1.536352in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{1.575093in}{2.212695in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{2.205105in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{1.774199in}{2.195068in}}%
\pgfpathlineto{\pgfqpoint{1.876070in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{1.978645in}{2.190759in}}%
\pgfpathlineto{\pgfqpoint{2.101762in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{2.203634in}{2.195068in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{2.343867in}{2.205105in}}%
\pgfpathlineto{\pgfqpoint{2.402739in}{2.212695in}}%
\pgfpathlineto{\pgfqpoint{2.441480in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{2.517570in}{2.241213in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{2.627661in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{2.680619in}{2.310278in}}%
\pgfpathlineto{\pgfqpoint{2.748797in}{2.344821in}}%
\pgfpathlineto{\pgfqpoint{2.813945in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{2.890727in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{2.975412in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{3.062984in}{2.531496in}}%
\pgfpathlineto{\pgfqpoint{3.165125in}{2.599349in}}%
\pgfpathlineto{\pgfqpoint{3.274018in}{2.674582in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{2.685991in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{2.685991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.557504in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420328in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.420328in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.420328in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557504in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{3.420328in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542423in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.435410in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.463187in}{0.510806in}}{\pgfqpoint{2.463187in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{2.463187in}{1.299386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.463187in}{1.327163in}}{\pgfqpoint{2.435410in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{1.327163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.514645in}{1.327163in}}{\pgfqpoint{1.514645in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.514645in}{0.510806in}}{\pgfqpoint{1.542423in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.542423in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570200in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959089in,y=1.174386in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570200in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959089in,y=0.980713in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570200in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959089in,y=0.787040in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570200in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959089in,y=0.593367in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta = 1.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095507in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225635in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225635in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606772in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606772in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081853in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081853in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526918in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526918in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971983in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971983in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447065in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447065in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.828202in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.828202in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.526918in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095507in}{0.519067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928840in, y=0.470842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095507in}{1.055533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789950in, y=1.007308in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095507in}{1.591999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789950in, y=1.543773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095507in}{2.128465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789950in, y=2.080239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095507in}{2.664931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789950in, y=2.616705in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095507in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225635in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{4.261950in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{4.289961in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{4.317925in}{1.601243in}}%
\pgfpathlineto{\pgfqpoint{4.333723in}{1.633749in}}%
\pgfpathlineto{\pgfqpoint{4.378382in}{1.737760in}}%
\pgfpathlineto{\pgfqpoint{4.419274in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{4.488836in}{1.969325in}}%
\pgfpathlineto{\pgfqpoint{4.527149in}{2.038306in}}%
\pgfpathlineto{\pgfqpoint{4.567704in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{4.610411in}{2.171238in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{2.234331in}}%
\pgfpathlineto{\pgfqpoint{4.701889in}{2.294722in}}%
\pgfpathlineto{\pgfqpoint{4.734068in}{2.333342in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{2.370564in}}%
\pgfpathlineto{\pgfqpoint{4.800764in}{2.406319in}}%
\pgfpathlineto{\pgfqpoint{4.835215in}{2.440546in}}%
\pgfpathlineto{\pgfqpoint{4.870355in}{2.473189in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{2.504195in}}%
\pgfpathlineto{\pgfqpoint{4.942563in}{2.533516in}}%
\pgfpathlineto{\pgfqpoint{4.979559in}{2.561109in}}%
\pgfpathlineto{\pgfqpoint{5.017101in}{2.586932in}}%
\pgfpathlineto{\pgfqpoint{5.055151in}{2.610947in}}%
\pgfpathlineto{\pgfqpoint{5.093671in}{2.633122in}}%
\pgfpathlineto{\pgfqpoint{5.132623in}{2.653424in}}%
\pgfpathlineto{\pgfqpoint{5.171968in}{2.671827in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{5.251679in}{2.702834in}}%
\pgfpathlineto{\pgfqpoint{5.291967in}{2.715397in}}%
\pgfpathlineto{\pgfqpoint{5.332488in}{2.725976in}}%
\pgfpathlineto{\pgfqpoint{5.373204in}{2.734558in}}%
\pgfpathlineto{\pgfqpoint{5.414072in}{2.741132in}}%
\pgfpathlineto{\pgfqpoint{5.455054in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{2.748222in}}%
\pgfpathlineto{\pgfqpoint{5.537190in}{2.748728in}}%
\pgfpathlineto{\pgfqpoint{5.578263in}{2.747208in}}%
\pgfpathlineto{\pgfqpoint{5.619285in}{2.743663in}}%
\pgfpathlineto{\pgfqpoint{5.660215in}{2.738097in}}%
\pgfpathlineto{\pgfqpoint{5.701012in}{2.730518in}}%
\pgfpathlineto{\pgfqpoint{5.741636in}{2.720935in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{2.709362in}}%
\pgfpathlineto{\pgfqpoint{5.822200in}{2.695813in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{2.680307in}}%
\pgfpathlineto{\pgfqpoint{5.901588in}{2.662865in}}%
\pgfpathlineto{\pgfqpoint{5.940741in}{2.643509in}}%
\pgfpathlineto{\pgfqpoint{5.979482in}{2.622267in}}%
\pgfpathlineto{\pgfqpoint{6.017772in}{2.599168in}}%
\pgfpathlineto{\pgfqpoint{6.055572in}{2.574244in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{2.547531in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{2.519069in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.488899in}}%
\pgfpathlineto{\pgfqpoint{6.201135in}{2.457069in}}%
\pgfpathlineto{\pgfqpoint{6.235935in}{2.423627in}}%
\pgfpathlineto{\pgfqpoint{6.270028in}{2.388628in}}%
\pgfpathlineto{\pgfqpoint{6.303380in}{2.352132in}}%
\pgfpathlineto{\pgfqpoint{6.335959in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{6.383304in}{2.254776in}}%
\pgfpathlineto{\pgfqpoint{6.428729in}{2.192550in}}%
\pgfpathlineto{\pgfqpoint{6.472131in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{6.513414in}{2.060987in}}%
\pgfpathlineto{\pgfqpoint{6.552484in}{1.992454in}}%
\pgfpathlineto{\pgfqpoint{6.589254in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{6.623642in}{1.852677in}}%
\pgfpathlineto{\pgfqpoint{6.655571in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{6.703127in}{1.672899in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{1.616753in}}%
\pgfpathlineto{\pgfqpoint{6.750503in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{6.781619in}{1.518605in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.443741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095507in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225635in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{4.261950in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{4.289961in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{4.317925in}{1.603197in}}%
\pgfpathlineto{\pgfqpoint{4.333723in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{4.378382in}{1.739960in}}%
\pgfpathlineto{\pgfqpoint{4.419274in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{1.901910in}}%
\pgfpathlineto{\pgfqpoint{4.488836in}{1.971942in}}%
\pgfpathlineto{\pgfqpoint{4.527149in}{2.041048in}}%
\pgfpathlineto{\pgfqpoint{4.567704in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{4.610411in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{2.237427in}}%
\pgfpathlineto{\pgfqpoint{4.701889in}{2.297927in}}%
\pgfpathlineto{\pgfqpoint{4.734068in}{2.336617in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{4.800764in}{2.409725in}}%
\pgfpathlineto{\pgfqpoint{4.835215in}{2.444014in}}%
\pgfpathlineto{\pgfqpoint{4.870355in}{2.476716in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{2.507778in}}%
\pgfpathlineto{\pgfqpoint{4.942563in}{2.537152in}}%
\pgfpathlineto{\pgfqpoint{4.979559in}{2.564795in}}%
\pgfpathlineto{\pgfqpoint{5.017101in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{5.055151in}{2.614723in}}%
\pgfpathlineto{\pgfqpoint{5.093671in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{5.132623in}{2.657277in}}%
\pgfpathlineto{\pgfqpoint{5.171968in}{2.675712in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{2.692219in}}%
\pgfpathlineto{\pgfqpoint{5.251679in}{2.706775in}}%
\pgfpathlineto{\pgfqpoint{5.291967in}{2.719361in}}%
\pgfpathlineto{\pgfqpoint{5.332488in}{2.729959in}}%
\pgfpathlineto{\pgfqpoint{5.373204in}{2.738557in}}%
\pgfpathlineto{\pgfqpoint{5.414072in}{2.745142in}}%
\pgfpathlineto{\pgfqpoint{5.455054in}{2.749707in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{2.752245in}}%
\pgfpathlineto{\pgfqpoint{5.537190in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{5.578263in}{2.751230in}}%
\pgfpathlineto{\pgfqpoint{5.619285in}{2.747678in}}%
\pgfpathlineto{\pgfqpoint{5.660215in}{2.742102in}}%
\pgfpathlineto{\pgfqpoint{5.701012in}{2.734509in}}%
\pgfpathlineto{\pgfqpoint{5.741636in}{2.724909in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{5.822200in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{2.684208in}}%
\pgfpathlineto{\pgfqpoint{5.901588in}{2.666734in}}%
\pgfpathlineto{\pgfqpoint{5.940741in}{2.647343in}}%
\pgfpathlineto{\pgfqpoint{5.979482in}{2.626063in}}%
\pgfpathlineto{\pgfqpoint{6.017772in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{6.055572in}{2.577953in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{2.551193in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{2.522679in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.492455in}}%
\pgfpathlineto{\pgfqpoint{6.201135in}{2.460566in}}%
\pgfpathlineto{\pgfqpoint{6.235935in}{2.427064in}}%
\pgfpathlineto{\pgfqpoint{6.270028in}{2.392003in}}%
\pgfpathlineto{\pgfqpoint{6.303380in}{2.355441in}}%
\pgfpathlineto{\pgfqpoint{6.335959in}{2.317443in}}%
\pgfpathlineto{\pgfqpoint{6.383304in}{2.257909in}}%
\pgfpathlineto{\pgfqpoint{6.428729in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{6.472131in}{2.130736in}}%
\pgfpathlineto{\pgfqpoint{6.513414in}{2.063770in}}%
\pgfpathlineto{\pgfqpoint{6.552484in}{1.995113in}}%
\pgfpathlineto{\pgfqpoint{6.589254in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{6.623642in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{6.655571in}{1.785408in}}%
\pgfpathlineto{\pgfqpoint{6.703127in}{1.674981in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{1.618734in}}%
\pgfpathlineto{\pgfqpoint{6.750503in}{1.575389in}}%
\pgfpathlineto{\pgfqpoint{6.781619in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{1.461497in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.445410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095507in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225635in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{4.261950in}{1.508612in}}%
\pgfpathlineto{\pgfqpoint{4.289961in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{4.317925in}{1.609120in}}%
\pgfpathlineto{\pgfqpoint{4.333723in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{4.378382in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{4.419274in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{1.909466in}}%
\pgfpathlineto{\pgfqpoint{4.488836in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{4.527149in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{4.567704in}{2.117316in}}%
\pgfpathlineto{\pgfqpoint{4.610411in}{2.183263in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{4.701889in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{4.734068in}{2.346548in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{2.384040in}}%
\pgfpathlineto{\pgfqpoint{4.800764in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{4.835215in}{2.454532in}}%
\pgfpathlineto{\pgfqpoint{4.870355in}{2.487412in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{4.942563in}{2.548179in}}%
\pgfpathlineto{\pgfqpoint{4.979559in}{2.575972in}}%
\pgfpathlineto{\pgfqpoint{5.017101in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{5.055151in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{5.093671in}{2.648509in}}%
\pgfpathlineto{\pgfqpoint{5.132623in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{5.171968in}{2.687496in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{2.704093in}}%
\pgfpathlineto{\pgfqpoint{5.251679in}{2.718729in}}%
\pgfpathlineto{\pgfqpoint{5.291967in}{2.731383in}}%
\pgfpathlineto{\pgfqpoint{5.332488in}{2.742040in}}%
\pgfpathlineto{\pgfqpoint{5.373204in}{2.750684in}}%
\pgfpathlineto{\pgfqpoint{5.414072in}{2.757306in}}%
\pgfpathlineto{\pgfqpoint{5.455054in}{2.761895in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{5.537190in}{2.764957in}}%
\pgfpathlineto{\pgfqpoint{5.578263in}{2.763426in}}%
\pgfpathlineto{\pgfqpoint{5.619285in}{2.759855in}}%
\pgfpathlineto{\pgfqpoint{5.660215in}{2.754248in}}%
\pgfpathlineto{\pgfqpoint{5.701012in}{2.746614in}}%
\pgfpathlineto{\pgfqpoint{5.741636in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{5.822200in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{2.696038in}}%
\pgfpathlineto{\pgfqpoint{5.901588in}{2.678469in}}%
\pgfpathlineto{\pgfqpoint{5.940741in}{2.658972in}}%
\pgfpathlineto{\pgfqpoint{5.979482in}{2.637575in}}%
\pgfpathlineto{\pgfqpoint{6.017772in}{2.614308in}}%
\pgfpathlineto{\pgfqpoint{6.055572in}{2.589203in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{2.562296in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{2.533627in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.503237in}}%
\pgfpathlineto{\pgfqpoint{6.201135in}{2.471175in}}%
\pgfpathlineto{\pgfqpoint{6.235935in}{2.437490in}}%
\pgfpathlineto{\pgfqpoint{6.270028in}{2.402236in}}%
\pgfpathlineto{\pgfqpoint{6.303380in}{2.365475in}}%
\pgfpathlineto{\pgfqpoint{6.335959in}{2.327269in}}%
\pgfpathlineto{\pgfqpoint{6.383304in}{2.267410in}}%
\pgfpathlineto{\pgfqpoint{6.428729in}{2.204731in}}%
\pgfpathlineto{\pgfqpoint{6.472131in}{2.139542in}}%
\pgfpathlineto{\pgfqpoint{6.513414in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{6.552484in}{2.003178in}}%
\pgfpathlineto{\pgfqpoint{6.589254in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{6.623642in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{6.655571in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{6.703127in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{1.624743in}}%
\pgfpathlineto{\pgfqpoint{6.750503in}{1.581161in}}%
\pgfpathlineto{\pgfqpoint{6.781619in}{1.525880in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.450472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095507in}{0.441361in}}{\pgfqpoint{2.862823in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225635in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{4.261950in}{1.517774in}}%
\pgfpathlineto{\pgfqpoint{4.289961in}{1.566398in}}%
\pgfpathlineto{\pgfqpoint{4.317925in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{4.333723in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{4.378382in}{1.757996in}}%
\pgfpathlineto{\pgfqpoint{4.419274in}{1.851130in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{4.488836in}{1.993405in}}%
\pgfpathlineto{\pgfqpoint{4.527149in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{4.567704in}{2.132114in}}%
\pgfpathlineto{\pgfqpoint{4.610411in}{2.198671in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{2.262813in}}%
\pgfpathlineto{\pgfqpoint{4.701889in}{2.324206in}}%
\pgfpathlineto{\pgfqpoint{4.734068in}{2.363468in}}%
\pgfpathlineto{\pgfqpoint{4.767038in}{2.401307in}}%
\pgfpathlineto{\pgfqpoint{4.800764in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{4.835215in}{2.472451in}}%
\pgfpathlineto{\pgfqpoint{4.870355in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{2.537157in}}%
\pgfpathlineto{\pgfqpoint{4.942563in}{2.566966in}}%
\pgfpathlineto{\pgfqpoint{4.979559in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{5.017101in}{2.621268in}}%
\pgfpathlineto{\pgfqpoint{5.055151in}{2.645682in}}%
\pgfpathlineto{\pgfqpoint{5.093671in}{2.668225in}}%
\pgfpathlineto{\pgfqpoint{5.132623in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{5.171968in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{5.211666in}{2.724323in}}%
\pgfpathlineto{\pgfqpoint{5.251679in}{2.739094in}}%
\pgfpathlineto{\pgfqpoint{5.291967in}{2.751866in}}%
\pgfpathlineto{\pgfqpoint{5.332488in}{2.762621in}}%
\pgfpathlineto{\pgfqpoint{5.373204in}{2.771346in}}%
\pgfpathlineto{\pgfqpoint{5.414072in}{2.778028in}}%
\pgfpathlineto{\pgfqpoint{5.455054in}{2.782660in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{2.785236in}}%
\pgfpathlineto{\pgfqpoint{5.537190in}{2.785751in}}%
\pgfpathlineto{\pgfqpoint{5.578263in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{5.619285in}{2.780601in}}%
\pgfpathlineto{\pgfqpoint{5.660215in}{2.774943in}}%
\pgfpathlineto{\pgfqpoint{5.701012in}{2.767238in}}%
\pgfpathlineto{\pgfqpoint{5.741636in}{2.757496in}}%
\pgfpathlineto{\pgfqpoint{5.782045in}{2.745731in}}%
\pgfpathlineto{\pgfqpoint{5.822200in}{2.731957in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{5.901588in}{2.698462in}}%
\pgfpathlineto{\pgfqpoint{5.940741in}{2.678784in}}%
\pgfpathlineto{\pgfqpoint{5.979482in}{2.657190in}}%
\pgfpathlineto{\pgfqpoint{6.017772in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{6.055572in}{2.608369in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{2.581213in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{2.552278in}}%
\pgfpathlineto{\pgfqpoint{6.165664in}{2.521608in}}%
\pgfpathlineto{\pgfqpoint{6.201135in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{6.235935in}{2.455251in}}%
\pgfpathlineto{\pgfqpoint{6.270028in}{2.419672in}}%
\pgfpathlineto{\pgfqpoint{6.303380in}{2.382570in}}%
\pgfpathlineto{\pgfqpoint{6.335959in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{6.367730in}{2.304065in}}%
\pgfpathlineto{\pgfqpoint{6.413807in}{2.241722in}}%
\pgfpathlineto{\pgfqpoint{6.457895in}{2.176736in}}%
\pgfpathlineto{\pgfqpoint{6.499894in}{2.109456in}}%
\pgfpathlineto{\pgfqpoint{6.539712in}{2.040301in}}%
\pgfpathlineto{\pgfqpoint{6.577258in}{1.969786in}}%
\pgfpathlineto{\pgfqpoint{6.612449in}{1.898571in}}%
\pgfpathlineto{\pgfqpoint{6.645206in}{1.827544in}}%
\pgfpathlineto{\pgfqpoint{6.684968in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{6.728162in}{1.634980in}}%
\pgfpathlineto{\pgfqpoint{6.750503in}{1.590994in}}%
\pgfpathlineto{\pgfqpoint{6.781619in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{6.817837in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.459095in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.459095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095507in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095507in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095507in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056264in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.997573in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.025350in}{0.510806in}}{\pgfqpoint{6.025350in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{6.025350in}{1.299386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.025350in}{1.327163in}}{\pgfqpoint{5.997573in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{1.327163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.028486in}{1.327163in}}{\pgfqpoint{5.028486in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{5.028486in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.028486in}{0.510806in}}{\pgfqpoint{5.056264in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.056264in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084042in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.222931in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{5.361819in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472931in,y=1.174386in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084042in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.222931in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{5.361819in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472931in,y=0.980713in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon = 0.06$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084042in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.222931in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{5.361819in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472931in,y=0.787040in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon = 0.12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084042in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.222931in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{5.361819in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.472931in,y=0.593367in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon = 0.18$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/both_daily_ave_insolation_all_lats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.607058in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.604344in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.602261in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{0.599106in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.587038in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{0.633307in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{0.647192in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.570584in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.568571in}}%
\pgfpathlineto{\pgfqpoint{0.659822in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.566524in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{0.671514in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{0.682466in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{0.692822in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.544755in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.540169in}}%
\pgfpathlineto{\pgfqpoint{0.702684in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.535556in}}%
\pgfpathlineto{\pgfqpoint{0.712123in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{0.721190in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.523880in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{0.729951in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.519196in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.746638in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.509861in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.507567in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.505251in}}%
\pgfpathlineto{\pgfqpoint{0.754626in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.502978in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{0.762402in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.496204in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{0.777394in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.489592in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.487449in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.485301in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.791705in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.481116in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.479086in}}%
\pgfpathlineto{\pgfqpoint{0.798621in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.477049in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.473113in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.471212in}}%
\pgfpathlineto{\pgfqpoint{0.811994in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.818451in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.463912in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.462194in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.458881in}}%
\pgfpathlineto{\pgfqpoint{0.836861in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.455743in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.454241in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{0.848188in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.451395in}}%
\pgfpathlineto{\pgfqpoint{0.853496in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.450032in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.448721in}}%
\pgfpathlineto{\pgfqpoint{0.858517in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.447476in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{0.870935in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.443841in}}%
\pgfpathlineto{\pgfqpoint{0.873543in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.874346in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.874323in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.814506in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.813781in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.813795in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.493029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.493043in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.493066in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{1.489558in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.906946in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.903369in}}%
\pgfpathlineto{\pgfqpoint{1.476954in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{1.471874in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.898020in}}%
\pgfpathlineto{\pgfqpoint{1.460884in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.896590in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.895061in}}%
\pgfpathlineto{\pgfqpoint{1.455046in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.893521in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.891923in}}%
\pgfpathlineto{\pgfqpoint{1.449028in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.890277in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.888608in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.886864in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.885121in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.881460in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{1.416573in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{1.409640in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{1.402559in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{1.395324in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{1.387924in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{1.380345in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.843068in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.840758in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.838416in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{1.356421in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{1.347970in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.829050in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.824362in}}%
\pgfpathlineto{\pgfqpoint{1.339244in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.822003in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.819666in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{1.310870in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.803582in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.801344in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.799140in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.790527in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.788439in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{1.277498in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.771319in}}%
\pgfpathlineto{\pgfqpoint{1.249936in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.767977in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{1.232957in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.761896in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.756663in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.755503in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.754404in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.748411in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.747285in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.746822in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.745634in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.745457in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.745895in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{1.135943in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.746940in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.747420in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.747966in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.748578in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{1.097819in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.756937in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.758165in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.760793in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.763634in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{1.059090in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.769928in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{1.044432in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.780696in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.782633in}}%
\pgfpathlineto{\pgfqpoint{1.031317in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.790715in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.794924in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.801437in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.803654in}}%
\pgfpathlineto{\pgfqpoint{0.997635in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.805892in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.812681in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.814962in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{0.978120in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.821882in}}%
\pgfpathlineto{\pgfqpoint{0.968957in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.828850in}}%
\pgfpathlineto{\pgfqpoint{0.960135in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.835822in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.845000in}}%
\pgfpathlineto{\pgfqpoint{0.935239in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.847282in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{0.927379in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.851794in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{0.919718in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.864842in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.869004in}}%
\pgfpathlineto{\pgfqpoint{0.897746in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.873053in}}%
\pgfpathlineto{\pgfqpoint{0.890732in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.882610in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{0.870582in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.886176in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.887914in}}%
\pgfpathlineto{\pgfqpoint{0.864166in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.889582in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.891250in}}%
\pgfpathlineto{\pgfqpoint{0.857910in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.892823in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.894392in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.897355in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{0.840280in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{0.834868in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.902761in}}%
\pgfpathlineto{\pgfqpoint{0.829746in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.905179in}}%
\pgfpathlineto{\pgfqpoint{0.820735in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{0.817120in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.907559in}}%
\pgfpathlineto{\pgfqpoint{0.814506in}{1.908316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.434291in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.434278in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.434255in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.437806in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.444951in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.446146in}}%
\pgfpathlineto{\pgfqpoint{1.445569in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.447362in}}%
\pgfpathlineto{\pgfqpoint{1.450196in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.448605in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.452684in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.454159in}}%
\pgfpathlineto{\pgfqpoint{1.465974in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.455668in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.457209in}}%
\pgfpathlineto{\pgfqpoint{1.471690in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.458833in}}%
\pgfpathlineto{\pgfqpoint{1.477598in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.483681in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.463911in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.465693in}}%
\pgfpathlineto{\pgfqpoint{1.489920in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{1.496310in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.471290in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.473211in}}%
\pgfpathlineto{\pgfqpoint{1.502849in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.475206in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.477193in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.479258in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.481308in}}%
\pgfpathlineto{\pgfqpoint{1.516379in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.483435in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.485544in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.487725in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.489890in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.494331in}}%
\pgfpathlineto{\pgfqpoint{1.537858in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.496594in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.498855in}}%
\pgfpathlineto{\pgfqpoint{1.545362in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.505758in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.519857in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.522218in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{1.586122in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.529325in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.531684in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.536388in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{1.604446in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.541046in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{1.614205in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.547946in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.624462in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.554688in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.556897in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{1.635318in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.561230in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{1.646908in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.567530in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.569580in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.571588in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{1.659437in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.581086in}}%
\pgfpathlineto{\pgfqpoint{1.673217in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.586321in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{1.688783in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{1.707194in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.602944in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.731297in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.605893in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.607576in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.609019in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.609649in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.611555in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.612333in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.612550in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.612205in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.610387in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.608561in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.607831in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.434295in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.714295in}}%
\pgfpathlineto{\pgfqpoint{0.579301in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{0.602253in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.696679in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{0.620120in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{0.635329in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.681399in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.676506in}}%
\pgfpathlineto{\pgfqpoint{0.648826in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.671413in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{0.661113in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.657781in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.646077in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{0.693151in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.633765in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{0.702700in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.624175in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{0.720579in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.607667in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.604287in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{0.737171in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.590670in}}%
\pgfpathlineto{\pgfqpoint{0.745065in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{0.752733in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.576889in}}%
\pgfpathlineto{\pgfqpoint{0.760192in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{0.767459in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.563048in}}%
\pgfpathlineto{\pgfqpoint{0.774549in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{0.781472in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{0.788240in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.545827in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{0.801348in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.532305in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{0.813930in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.515848in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.509474in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.506341in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{0.837632in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.494114in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.491161in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{0.854148in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{0.859397in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.479766in}}%
\pgfpathlineto{\pgfqpoint{0.864514in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.477007in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.474326in}}%
\pgfpathlineto{\pgfqpoint{0.869480in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.471687in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.469077in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.466505in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{0.883357in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.459094in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.451742in}}%
\pgfpathlineto{\pgfqpoint{0.901303in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{0.903541in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.904867in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.904897in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.904794in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.904710in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.904597in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.904569in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.904560in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.874323in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.874346in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.873543in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.443841in}}%
\pgfpathlineto{\pgfqpoint{0.870935in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{0.867367in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.447476in}}%
\pgfpathlineto{\pgfqpoint{0.858517in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.448721in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.450032in}}%
\pgfpathlineto{\pgfqpoint{0.853496in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.451395in}}%
\pgfpathlineto{\pgfqpoint{0.848188in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.454241in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.455743in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{0.836861in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.458881in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.462194in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.463912in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{0.818451in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.467486in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.469319in}}%
\pgfpathlineto{\pgfqpoint{0.811994in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.471212in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.473113in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.477049in}}%
\pgfpathlineto{\pgfqpoint{0.798621in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.479086in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.481116in}}%
\pgfpathlineto{\pgfqpoint{0.791705in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.485301in}}%
\pgfpathlineto{\pgfqpoint{0.784631in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.487449in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.489592in}}%
\pgfpathlineto{\pgfqpoint{0.777394in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{0.769987in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.496204in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{0.762402in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.502978in}}%
\pgfpathlineto{\pgfqpoint{0.754626in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.505251in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.507567in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.509861in}}%
\pgfpathlineto{\pgfqpoint{0.746638in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.519196in}}%
\pgfpathlineto{\pgfqpoint{0.729951in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.523880in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.526216in}}%
\pgfpathlineto{\pgfqpoint{0.721190in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{0.712123in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.535556in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{0.702684in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.540169in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.544755in}}%
\pgfpathlineto{\pgfqpoint{0.692822in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.549281in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{0.682466in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.555925in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{0.671514in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.560235in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.566524in}}%
\pgfpathlineto{\pgfqpoint{0.659822in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.568571in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.570584in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{0.647192in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.633307in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.587038in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{0.617628in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{0.599106in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.598715in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.602261in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.604344in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.607058in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.613171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.781710in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{0.781807in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.781917in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.782076in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.782165in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.813795in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.813781in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.814506in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.907559in}}%
\pgfpathlineto{\pgfqpoint{0.817120in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{0.820735in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.905179in}}%
\pgfpathlineto{\pgfqpoint{0.825006in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{0.829746in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.902761in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{0.834868in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{0.840280in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.897355in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.894392in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.892823in}}%
\pgfpathlineto{\pgfqpoint{0.857910in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.891250in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.889582in}}%
\pgfpathlineto{\pgfqpoint{0.864166in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.887914in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.886176in}}%
\pgfpathlineto{\pgfqpoint{0.870582in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.884418in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.882610in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{0.890732in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.873053in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{0.897746in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.869004in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{0.904911in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.864842in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{0.919718in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.854001in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.851794in}}%
\pgfpathlineto{\pgfqpoint{0.927379in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.849529in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.847282in}}%
\pgfpathlineto{\pgfqpoint{0.935239in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.845000in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.835822in}}%
\pgfpathlineto{\pgfqpoint{0.951584in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{0.960135in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.828850in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{0.968957in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.821882in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{0.978120in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.817271in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.814962in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.812681in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.805892in}}%
\pgfpathlineto{\pgfqpoint{0.997635in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.803654in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.801437in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{1.008149in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.794924in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.790715in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.788641in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.784614in}}%
\pgfpathlineto{\pgfqpoint{1.031317in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.782633in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.780696in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{1.044432in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.771610in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.769928in}}%
\pgfpathlineto{\pgfqpoint{1.059090in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.763634in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.760793in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.758165in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.756937in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{1.097819in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.753605in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.752608in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.748578in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.747966in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.747420in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.746940in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{1.135943in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.745895in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.745535in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.745457in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.745448in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.745506in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.745634in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.746822in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.747285in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.747815in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.748411in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.752371in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.754404in}}%
\pgfpathlineto{\pgfqpoint{1.211445in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.755503in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.756663in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.759162in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.761896in}}%
\pgfpathlineto{\pgfqpoint{1.232957in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.766376in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.767977in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{1.249936in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.771319in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.774840in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{1.277498in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.788439in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.790527in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.794773in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.796943in}}%
\pgfpathlineto{\pgfqpoint{1.300459in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.799140in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.801344in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.803582in}}%
\pgfpathlineto{\pgfqpoint{1.310870in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{1.320747in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.819666in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.822003in}}%
\pgfpathlineto{\pgfqpoint{1.339244in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.824362in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.829050in}}%
\pgfpathlineto{\pgfqpoint{1.347970in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{1.356421in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.836095in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.838416in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.840758in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.843068in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{1.380345in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{1.387924in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.858915in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{1.395324in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{1.402559in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.867521in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.869619in}}%
\pgfpathlineto{\pgfqpoint{1.409640in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{1.416573in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.877649in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.879554in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.881460in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{1.436503in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.885121in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.886864in}}%
\pgfpathlineto{\pgfqpoint{1.442844in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.888608in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.890277in}}%
\pgfpathlineto{\pgfqpoint{1.449028in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.891923in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.893521in}}%
\pgfpathlineto{\pgfqpoint{1.455046in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.895061in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.896590in}}%
\pgfpathlineto{\pgfqpoint{1.460884in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.898020in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{1.471874in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{1.476954in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.903369in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.905777in}}%
\pgfpathlineto{\pgfqpoint{1.485936in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.906946in}}%
\pgfpathlineto{\pgfqpoint{1.489558in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.493066in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.493043in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.493029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.523738in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.523748in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.523777in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.523825in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.523893in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.523980in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.524087in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.524083in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.903448in}}%
\pgfpathlineto{\pgfqpoint{1.522767in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.520488in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.900490in}}%
\pgfpathlineto{\pgfqpoint{1.517579in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{1.514192in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.893305in}}%
\pgfpathlineto{\pgfqpoint{1.506332in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.890961in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.888585in}}%
\pgfpathlineto{\pgfqpoint{1.501972in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{1.497376in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.881236in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{1.487600in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{1.482455in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{1.477159in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{1.460458in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.854011in}}%
\pgfpathlineto{\pgfqpoint{1.454637in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{1.448696in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.838967in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.835890in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{1.430158in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{1.423732in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.823191in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.819951in}}%
\pgfpathlineto{\pgfqpoint{1.417177in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.813434in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.796876in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.793531in}}%
\pgfpathlineto{\pgfqpoint{1.389546in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.786827in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.770080in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.766718in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{1.359121in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.760070in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.756761in}}%
\pgfpathlineto{\pgfqpoint{1.350949in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.753477in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.746943in}}%
\pgfpathlineto{\pgfqpoint{1.342498in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{1.333724in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.730970in}}%
\pgfpathlineto{\pgfqpoint{1.324586in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.727849in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.724761in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{1.315025in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{1.304955in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.704205in}}%
\pgfpathlineto{\pgfqpoint{1.294265in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.698683in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{1.282803in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.693379in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.690790in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{1.270363in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.681008in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.676480in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.674284in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.240746in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.666199in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.664332in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.662540in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.659179in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.653303in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.649695in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.648649in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.645227in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.644571in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.642514in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.642261in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.642744in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.643068in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.643474in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.643961in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.645178in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.646718in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{1.113759in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.648568in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.650716in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.658992in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.664087in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{1.051254in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.680567in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.682901in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{1.037342in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.687736in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.690224in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{1.024785in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.703459in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.002439in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.714820in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.717754in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{0.992265in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.723743in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.739245in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{0.964504in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{0.955960in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.761879in}}%
\pgfpathlineto{\pgfqpoint{0.947697in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.765150in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.781708in}}%
\pgfpathlineto{\pgfqpoint{0.924329in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.788346in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{0.909726in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{0.902674in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{0.895774in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.814639in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{0.889016in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.821078in}}%
\pgfpathlineto{\pgfqpoint{0.882396in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{0.875908in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.833705in}}%
\pgfpathlineto{\pgfqpoint{0.869547in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.863310in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.842906in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{0.857194in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.848884in}}%
\pgfpathlineto{\pgfqpoint{0.851200in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{0.845334in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{0.839592in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.863232in}}%
\pgfpathlineto{\pgfqpoint{0.833978in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.866012in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{0.828506in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{0.823173in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.876610in}}%
\pgfpathlineto{\pgfqpoint{0.818003in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{0.812995in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.886576in}}%
\pgfpathlineto{\pgfqpoint{0.803576in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.888983in}}%
\pgfpathlineto{\pgfqpoint{0.799207in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{0.795121in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.896061in}}%
\pgfpathlineto{\pgfqpoint{0.791363in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{0.788000in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.900995in}}%
\pgfpathlineto{\pgfqpoint{0.785131in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.782929in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{0.781710in}{1.904631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.404886in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.404813in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.404750in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.404567in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.404676in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.447736in}}%
\pgfpathlineto{\pgfqpoint{1.406119in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.408409in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{1.411281in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.453283in}}%
\pgfpathlineto{\pgfqpoint{1.414592in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.455715in}}%
\pgfpathlineto{\pgfqpoint{1.418257in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{1.422215in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.463013in}}%
\pgfpathlineto{\pgfqpoint{1.426424in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.465532in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{1.435471in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.470671in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.473295in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.476005in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.478742in}}%
\pgfpathlineto{\pgfqpoint{1.450285in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{1.455508in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.490125in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.493117in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.496118in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.502256in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.508533in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.511724in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.514939in}}%
\pgfpathlineto{\pgfqpoint{1.489367in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.521467in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{1.501594in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{1.507894in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.538279in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.548590in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{1.527592in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{1.534451in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{1.548672in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.586918in}}%
\pgfpathlineto{\pgfqpoint{1.563654in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.590379in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.600731in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{1.579552in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{1.587911in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.617618in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{1.596586in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.624208in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.605627in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.640157in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.625047in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.646865in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.669151in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{1.672452in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.686485in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.687572in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.699046in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.700911in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.705345in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.707712in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.710693in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.712073in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.715798in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.716895in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.717917in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.723342in}}%
\pgfpathlineto{\pgfqpoint{1.771966in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.724250in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{1.800001in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.723221in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.718585in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.607831in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.608561in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.610387in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.612205in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.612550in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.612333in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.611555in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.611171in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.609649in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.609019in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.607576in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.605893in}}%
\pgfpathlineto{\pgfqpoint{1.731297in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.602944in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{1.707194in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{1.688783in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.586321in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{1.673217in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.581086in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.659437in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.571588in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.569580in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.567530in}}%
\pgfpathlineto{\pgfqpoint{1.646908in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.561230in}}%
\pgfpathlineto{\pgfqpoint{1.635318in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.559070in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.556897in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.554688in}}%
\pgfpathlineto{\pgfqpoint{1.624462in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.550216in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.547946in}}%
\pgfpathlineto{\pgfqpoint{1.614205in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.545655in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.541046in}}%
\pgfpathlineto{\pgfqpoint{1.604446in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.538717in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.536388in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{1.595102in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.531684in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.529325in}}%
\pgfpathlineto{\pgfqpoint{1.586122in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.522218in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.519857in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.512781in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.508094in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.505758in}}%
\pgfpathlineto{\pgfqpoint{1.553055in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.503447in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{1.545362in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.498855in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.496594in}}%
\pgfpathlineto{\pgfqpoint{1.537858in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.494331in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.492116in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.489890in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.487725in}}%
\pgfpathlineto{\pgfqpoint{1.523375in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.485544in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.483435in}}%
\pgfpathlineto{\pgfqpoint{1.516379in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.481308in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.479258in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.477193in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.475206in}}%
\pgfpathlineto{\pgfqpoint{1.502849in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.473211in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.471290in}}%
\pgfpathlineto{\pgfqpoint{1.496310in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.469374in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{1.489920in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.465693in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.463911in}}%
\pgfpathlineto{\pgfqpoint{1.483681in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.462177in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{1.477598in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.458833in}}%
\pgfpathlineto{\pgfqpoint{1.471690in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.457209in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.455668in}}%
\pgfpathlineto{\pgfqpoint{1.465974in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.454159in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.452684in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{1.455191in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.448605in}}%
\pgfpathlineto{\pgfqpoint{1.450196in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.447362in}}%
\pgfpathlineto{\pgfqpoint{1.445569in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.446146in}}%
\pgfpathlineto{\pgfqpoint{1.441382in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.444951in}}%
\pgfpathlineto{\pgfqpoint{1.437806in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.443728in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.434255in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.434278in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.434295in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.404895in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.404886in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.843731in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.837442in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{0.606587in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{0.624307in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.811044in}}%
\pgfpathlineto{\pgfqpoint{0.639437in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.802789in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{0.652861in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.784405in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.777758in}}%
\pgfpathlineto{\pgfqpoint{0.676351in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{0.686895in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{0.696833in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.748809in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{0.706266in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.737052in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{0.723881in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.720715in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.716522in}}%
\pgfpathlineto{\pgfqpoint{0.732171in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{0.740171in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.699366in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{0.762680in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.668091in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{0.776671in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.649713in}}%
\pgfpathlineto{\pgfqpoint{0.783410in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{0.789994in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{0.802739in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{0.808914in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{0.814969in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{0.820910in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.593835in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.575391in}}%
\pgfpathlineto{\pgfqpoint{0.838097in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{0.843626in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.561783in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.557300in}}%
\pgfpathlineto{\pgfqpoint{0.854401in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{0.859647in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{0.864805in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{0.869867in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{0.874839in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.522572in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{0.884493in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.506171in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{0.898203in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.498236in}}%
\pgfpathlineto{\pgfqpoint{0.902545in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.490451in}}%
\pgfpathlineto{\pgfqpoint{0.906757in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.486637in}}%
\pgfpathlineto{\pgfqpoint{0.910827in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{0.914743in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.479078in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.475316in}}%
\pgfpathlineto{\pgfqpoint{0.922035in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.471540in}}%
\pgfpathlineto{\pgfqpoint{0.925362in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{0.928433in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.463738in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{0.935569in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.937283in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.936525in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.935862in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.935818in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.904560in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.904569in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.904597in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.904644in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.904710in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.904794in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.904897in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.904867in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.903541in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{0.901303in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.451742in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.459094in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{0.883357in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.466505in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.469077in}}%
\pgfpathlineto{\pgfqpoint{0.874288in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.471687in}}%
\pgfpathlineto{\pgfqpoint{0.869480in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.474326in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.477007in}}%
\pgfpathlineto{\pgfqpoint{0.864514in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.479766in}}%
\pgfpathlineto{\pgfqpoint{0.859397in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{0.854148in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.491161in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.494114in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{0.837632in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.506341in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.509474in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.515848in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.519110in}}%
\pgfpathlineto{\pgfqpoint{0.813930in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.532305in}}%
\pgfpathlineto{\pgfqpoint{0.801348in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.545827in}}%
\pgfpathlineto{\pgfqpoint{0.788240in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.549269in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.552678in}}%
\pgfpathlineto{\pgfqpoint{0.781472in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.559569in}}%
\pgfpathlineto{\pgfqpoint{0.774549in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.563048in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{0.767459in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{0.760192in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.576889in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{0.752733in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{0.745065in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.590670in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{0.737171in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.597500in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.604287in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.607667in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{0.720579in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.614330in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.624175in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.702700in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.633765in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{0.693151in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.646077in}}%
\pgfpathlineto{\pgfqpoint{0.683108in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.652023in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.657781in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{0.661113in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.671413in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{0.648826in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.676506in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.681399in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{0.635329in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{0.620120in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.696679in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.698620in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{0.602253in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{0.579301in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.714295in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.723608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.746751in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.746789in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.901069in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.747628in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.747839in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.748275in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.748356in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.748404in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.748420in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.782165in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.782076in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.782006in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.781917in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.781807in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{0.781710in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.904560in}}%
\pgfpathlineto{\pgfqpoint{0.782929in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.785131in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.900995in}}%
\pgfpathlineto{\pgfqpoint{0.788000in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{0.791363in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.896061in}}%
\pgfpathlineto{\pgfqpoint{0.795121in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{0.799207in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.888983in}}%
\pgfpathlineto{\pgfqpoint{0.803576in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.886576in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.884148in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{0.812995in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{0.818003in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.876610in}}%
\pgfpathlineto{\pgfqpoint{0.823173in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.871384in}}%
\pgfpathlineto{\pgfqpoint{0.828506in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.866012in}}%
\pgfpathlineto{\pgfqpoint{0.833978in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.863232in}}%
\pgfpathlineto{\pgfqpoint{0.839592in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.860447in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{0.845334in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{0.851200in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.848884in}}%
\pgfpathlineto{\pgfqpoint{0.857194in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.842906in}}%
\pgfpathlineto{\pgfqpoint{0.863310in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.836809in}}%
\pgfpathlineto{\pgfqpoint{0.869547in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.833705in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{0.875908in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.824294in}}%
\pgfpathlineto{\pgfqpoint{0.882396in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.821078in}}%
\pgfpathlineto{\pgfqpoint{0.889016in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.814639in}}%
\pgfpathlineto{\pgfqpoint{0.895774in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{0.902674in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{0.909726in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.788346in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{0.924329in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.781708in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{0.939690in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.765150in}}%
\pgfpathlineto{\pgfqpoint{0.947697in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.761879in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{0.955960in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{0.964504in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.745621in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.739245in}}%
\pgfpathlineto{\pgfqpoint{0.973370in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.736084in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.726781in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.723743in}}%
\pgfpathlineto{\pgfqpoint{0.992265in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.717754in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.714820in}}%
\pgfpathlineto{\pgfqpoint{1.002439in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.703459in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{1.024785in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.690224in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.687736in}}%
\pgfpathlineto{\pgfqpoint{1.037342in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.682901in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.680567in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{1.051254in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{1.067171in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.664087in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.658992in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.651907in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.650716in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.648568in}}%
\pgfpathlineto{\pgfqpoint{1.113759in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.646718in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.645178in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.643961in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.643474in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.643068in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.642744in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.642501in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.642261in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.642514in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.642762in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.643503in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.644571in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.645227in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.648649in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.649695in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.653303in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.659179in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.662540in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.664332in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.666199in}}%
\pgfpathlineto{\pgfqpoint{1.240746in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.674284in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.676480in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.681008in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{1.270363in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.690790in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.693379in}}%
\pgfpathlineto{\pgfqpoint{1.282803in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.698683in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.294265in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.704205in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.712792in}}%
\pgfpathlineto{\pgfqpoint{1.304955in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{1.315025in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.724761in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.727849in}}%
\pgfpathlineto{\pgfqpoint{1.324586in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.730970in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.734100in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{1.333724in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.743686in}}%
\pgfpathlineto{\pgfqpoint{1.342498in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.746943in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.753477in}}%
\pgfpathlineto{\pgfqpoint{1.350949in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.756761in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.760070in}}%
\pgfpathlineto{\pgfqpoint{1.359121in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.766718in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.770080in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.786827in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{1.389546in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.793531in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.796876in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{1.403661in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.813434in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.816707in}}%
\pgfpathlineto{\pgfqpoint{1.417177in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.819951in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.823191in}}%
\pgfpathlineto{\pgfqpoint{1.423732in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.829591in}}%
\pgfpathlineto{\pgfqpoint{1.430158in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.835890in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.838967in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{1.448696in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{1.454637in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.854011in}}%
\pgfpathlineto{\pgfqpoint{1.460458in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.865412in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.868136in}}%
\pgfpathlineto{\pgfqpoint{1.477159in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{1.482455in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{1.487600in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.881236in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{1.497376in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.886159in}}%
\pgfpathlineto{\pgfqpoint{1.501972in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.888585in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.890961in}}%
\pgfpathlineto{\pgfqpoint{1.506332in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.893305in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.895648in}}%
\pgfpathlineto{\pgfqpoint{1.514192in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{1.517579in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.900490in}}%
\pgfpathlineto{\pgfqpoint{1.520488in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.522767in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.903448in}}%
\pgfpathlineto{\pgfqpoint{1.524083in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.524087in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.523980in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.523893in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.523825in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.523777in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.523748in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.523738in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.556536in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.556552in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.556599in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.556787in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.556928in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.557102in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.557307in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.557545in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.896306in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.554742in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{1.552280in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.886731in}}%
\pgfpathlineto{\pgfqpoint{1.549418in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{1.546221in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.879297in}}%
\pgfpathlineto{\pgfqpoint{1.542740in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.539011in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{1.535067in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{1.530932in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.526626in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{1.522163in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.850317in}}%
\pgfpathlineto{\pgfqpoint{1.512824in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.507965in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.838961in}}%
\pgfpathlineto{\pgfqpoint{1.502991in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.835121in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.831219in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.823326in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.487423in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.482030in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.811230in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.807114in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.802984in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.798853in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.786219in}}%
\pgfpathlineto{\pgfqpoint{1.459457in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.777715in}}%
\pgfpathlineto{\pgfqpoint{1.453560in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.756117in}}%
\pgfpathlineto{\pgfqpoint{1.435216in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{1.428870in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.738699in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{1.409045in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.712549in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{1.395086in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.699556in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.387848in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.686750in}}%
\pgfpathlineto{\pgfqpoint{1.380419in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{1.372779in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{1.364909in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.633945in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{1.330515in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{1.320970in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.615386in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.608313in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.604841in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.598092in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.594792in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{1.288826in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.585278in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.579231in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{1.276440in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.570667in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.567954in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.565322in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.228723in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.533224in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{1.204034in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.530666in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.529506in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.527450in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.525021in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.523839in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.523176in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.524091in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.526116in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.531224in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.532494in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.545587in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.547576in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.549647in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{1.059047in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.566225in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.574379in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{1.017115in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.595648in}}%
\pgfpathlineto{\pgfqpoint{1.005592in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{0.994824in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.616122in}}%
\pgfpathlineto{\pgfqpoint{0.984672in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.623342in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.627048in}}%
\pgfpathlineto{\pgfqpoint{0.975032in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.638375in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.642209in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{0.957004in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.650046in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.658034in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{0.932354in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.682658in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{0.917142in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.695333in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.703859in}}%
\pgfpathlineto{\pgfqpoint{0.909838in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.708113in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{0.902714in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{0.895755in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.725352in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.747023in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.751324in}}%
\pgfpathlineto{\pgfqpoint{0.869374in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{0.850902in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{0.844969in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{0.833418in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{0.827797in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.810464in}}%
\pgfpathlineto{\pgfqpoint{0.822279in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{0.816863in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.818554in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{0.811551in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{0.806345in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.834314in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{0.796265in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.842003in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.845788in}}%
\pgfpathlineto{\pgfqpoint{0.791401in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.860595in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{0.773309in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.867818in}}%
\pgfpathlineto{\pgfqpoint{0.769190in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.871416in}}%
\pgfpathlineto{\pgfqpoint{0.765267in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{0.758120in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{0.754968in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.886119in}}%
\pgfpathlineto{\pgfqpoint{0.752161in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{0.749771in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.747904in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{1.896612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374131in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.373043in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.373589in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.456004in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.377084in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{1.379550in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.465027in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.468885in}}%
\pgfpathlineto{\pgfqpoint{1.385471in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.472655in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.476397in}}%
\pgfpathlineto{\pgfqpoint{1.392399in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.404171in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.408388in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.499295in}}%
\pgfpathlineto{\pgfqpoint{1.412731in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.503269in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.507279in}}%
\pgfpathlineto{\pgfqpoint{1.421761in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.426433in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.519564in}}%
\pgfpathlineto{\pgfqpoint{1.431205in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{1.436070in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{1.441030in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.536565in}}%
\pgfpathlineto{\pgfqpoint{1.446079in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{1.456447in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.554162in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.461767in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{1.467177in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.483982in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.600087in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.604741in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.609457in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.618843in}}%
\pgfpathlineto{\pgfqpoint{1.507857in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{1.514123in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.637603in}}%
\pgfpathlineto{\pgfqpoint{1.520521in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.642299in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.527062in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{1.533756in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.670096in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{1.554885in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.688210in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{1.562331in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{1.570011in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{1.577948in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.586177in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.743210in}}%
\pgfpathlineto{\pgfqpoint{1.603666in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{1.613025in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.762277in}}%
\pgfpathlineto{\pgfqpoint{1.622895in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.765907in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.773028in}}%
\pgfpathlineto{\pgfqpoint{1.633365in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.779897in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{1.644565in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.789711in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.670048in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.817961in}}%
\pgfpathlineto{\pgfqpoint{1.685082in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{1.702708in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{1.725121in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.843408in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.852253in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.855108in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{1.810241in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.717620in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.718585in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.723221in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{1.800001in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.724069in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.724250in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.723676in}}%
\pgfpathlineto{\pgfqpoint{1.771966in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.723342in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.721241in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.720525in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.717917in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.716895in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.715798in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.712073in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.710693in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.707712in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.704437in}}%
\pgfpathlineto{\pgfqpoint{1.705345in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.700911in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.699046in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{1.687572in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.686485in}}%
\pgfpathlineto{\pgfqpoint{1.672452in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.679394in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.669151in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.646865in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{1.635594in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.625047in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.640157in}}%
\pgfpathlineto{\pgfqpoint{1.615091in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{1.605627in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.627461in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.624208in}}%
\pgfpathlineto{\pgfqpoint{1.596586in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.617618in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.614270in}}%
\pgfpathlineto{\pgfqpoint{1.587911in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{1.579552in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.604133in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.600731in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{1.571473in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.590379in}}%
\pgfpathlineto{\pgfqpoint{1.563654in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.586918in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{1.548672in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{1.534451in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{1.527592in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.548590in}}%
\pgfpathlineto{\pgfqpoint{1.520885in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{1.514322in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.538279in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{1.507894in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{1.501594in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.521467in}}%
\pgfpathlineto{\pgfqpoint{1.495417in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{1.489367in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.514939in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.511724in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.508533in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.502256in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.496118in}}%
\pgfpathlineto{\pgfqpoint{1.466324in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.493117in}}%
\pgfpathlineto{\pgfqpoint{1.460851in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.490125in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{1.455508in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{1.450285in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.478742in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.476005in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.473295in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.470671in}}%
\pgfpathlineto{\pgfqpoint{1.435471in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{1.430854in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.465532in}}%
\pgfpathlineto{\pgfqpoint{1.426424in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.463013in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.460555in}}%
\pgfpathlineto{\pgfqpoint{1.422215in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{1.418257in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.455715in}}%
\pgfpathlineto{\pgfqpoint{1.414592in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.453283in}}%
\pgfpathlineto{\pgfqpoint{1.411281in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{1.408409in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.406119in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.447736in}}%
\pgfpathlineto{\pgfqpoint{1.404676in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.404567in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.404750in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.404813in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.404886in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.404895in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.374474in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.374431in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.374260in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.443479in}}%
\pgfpathlineto{\pgfqpoint{1.374131in}{0.444156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{0.593390in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.990093in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{0.615776in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{0.633634in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{0.648928in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.950718in}}%
\pgfpathlineto{\pgfqpoint{0.662506in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{0.674835in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.929932in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{0.686190in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.918476in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{0.696772in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.893502in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{0.716119in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{0.725055in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.870672in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.865863in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{0.741772in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.846104in}}%
\pgfpathlineto{\pgfqpoint{0.749640in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{0.771659in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.785251in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.780950in}}%
\pgfpathlineto{\pgfqpoint{0.791773in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.775152in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{0.798133in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.804342in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.745729in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.739755in}}%
\pgfpathlineto{\pgfqpoint{0.816351in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.733694in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{0.822166in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.721596in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{0.833462in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.703233in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{0.838954in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.690958in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{0.849654in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{0.854872in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.653938in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{0.865063in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{0.870042in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{0.874947in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.629378in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{0.879781in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.617252in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{0.889240in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{0.907350in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{0.915998in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{0.920216in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.547160in}}%
\pgfpathlineto{\pgfqpoint{0.924359in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{0.928424in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.536112in}}%
\pgfpathlineto{\pgfqpoint{0.932407in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{0.525223in}}%
\pgfpathlineto{\pgfqpoint{0.940103in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{0.943801in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{0.947388in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{0.503837in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{0.498512in}}%
\pgfpathlineto{\pgfqpoint{0.957355in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.493143in}}%
\pgfpathlineto{\pgfqpoint{0.960357in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.487671in}}%
\pgfpathlineto{\pgfqpoint{0.963163in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{0.481985in}}%
\pgfpathlineto{\pgfqpoint{0.965743in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.968061in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.475830in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.971698in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{0.972850in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.972791in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{0.972231in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.971723in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.970479in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.969874in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.969637in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.969294in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.969124in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.935803in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.935818in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.935862in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.936525in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.937283in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.936934in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.935569in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.931205in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.463738in}}%
\pgfpathlineto{\pgfqpoint{0.928433in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.467710in}}%
\pgfpathlineto{\pgfqpoint{0.925362in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.471540in}}%
\pgfpathlineto{\pgfqpoint{0.922035in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.475316in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.479078in}}%
\pgfpathlineto{\pgfqpoint{0.914743in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.482848in}}%
\pgfpathlineto{\pgfqpoint{0.910827in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.486637in}}%
\pgfpathlineto{\pgfqpoint{0.906757in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.490451in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.494318in}}%
\pgfpathlineto{\pgfqpoint{0.902545in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.498236in}}%
\pgfpathlineto{\pgfqpoint{0.898203in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{0.893743in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.506171in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.514287in}}%
\pgfpathlineto{\pgfqpoint{0.884493in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.522572in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{0.874839in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{0.869867in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{0.864805in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{0.859647in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{0.854401in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.557300in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.561783in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{0.843626in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{0.838097in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.575391in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{0.832470in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.593835in}}%
\pgfpathlineto{\pgfqpoint{0.820910in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.603123in}}%
\pgfpathlineto{\pgfqpoint{0.814969in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{0.808914in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{0.802739in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{0.789994in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{0.783410in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.649713in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{0.776671in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.668091in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{0.762680in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.690573in}}%
\pgfpathlineto{\pgfqpoint{0.747902in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.699366in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{0.740171in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{0.732171in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.716522in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.720715in}}%
\pgfpathlineto{\pgfqpoint{0.723881in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.737052in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{0.706266in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.748809in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.696833in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{0.686895in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{0.676351in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.777758in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.784405in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{0.652861in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.799887in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.802789in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{0.639437in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.811044in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{0.624307in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{0.606587in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.837442in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{0.843731in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.853806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.707942in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.705797in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.706820in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.707464in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.708052in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.708586in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.900741in}}%
\pgfpathlineto{\pgfqpoint{0.709066in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.709859in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.710449in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.710670in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.710841in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.710963in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.711036in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.711061in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.748420in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.748404in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.748356in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.748275in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.747839in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.747628in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.747383in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.901069in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.746789in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{0.747904in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.749771in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{0.752161in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.886119in}}%
\pgfpathlineto{\pgfqpoint{0.754968in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.882312in}}%
\pgfpathlineto{\pgfqpoint{0.758120in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{0.765267in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.871416in}}%
\pgfpathlineto{\pgfqpoint{0.769190in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.867818in}}%
\pgfpathlineto{\pgfqpoint{0.773309in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.860595in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.856949in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{0.791401in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.845788in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.842003in}}%
\pgfpathlineto{\pgfqpoint{0.796265in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.834314in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{0.806345in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{0.811551in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.818554in}}%
\pgfpathlineto{\pgfqpoint{0.816863in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{0.822279in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.810464in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{0.827797in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{0.833418in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{0.844969in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{0.850902in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.772823in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{0.863102in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{0.869374in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.751324in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.747023in}}%
\pgfpathlineto{\pgfqpoint{0.875768in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.742670in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.725352in}}%
\pgfpathlineto{\pgfqpoint{0.895755in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{0.902714in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.708113in}}%
\pgfpathlineto{\pgfqpoint{0.909838in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.703859in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.695333in}}%
\pgfpathlineto{\pgfqpoint{0.917142in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.924641in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.682658in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.932354in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.658034in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.650046in}}%
\pgfpathlineto{\pgfqpoint{0.957004in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.642209in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.638375in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{0.975032in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.627048in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.623342in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{0.984672in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.616122in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{0.994824in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.605643in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{1.005592in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.595648in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{1.017115in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.580131in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.574379in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.566225in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{1.059047in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.549647in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.547576in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.545587in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{1.077699in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.532494in}}%
\pgfpathlineto{\pgfqpoint{1.102511in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.531224in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.526964in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.526116in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.525354in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.524091in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.523176in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.522849in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.523839in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.525021in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.527450in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.529506in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.530666in}}%
\pgfpathlineto{\pgfqpoint{1.204034in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.533224in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.534623in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{1.228723in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.544790in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.262762in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.565322in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.567954in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.570667in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.276440in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.576327in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.579231in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.585278in}}%
\pgfpathlineto{\pgfqpoint{1.288826in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.594792in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.598092in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.601427in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.604841in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.608313in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.615386in}}%
\pgfpathlineto{\pgfqpoint{1.320970in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.330515in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.633945in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{1.339631in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{1.348368in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.649590in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{1.364909in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{1.372779in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{1.380419in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.686750in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{1.387848in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.699556in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{1.395086in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.712549in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.721247in}}%
\pgfpathlineto{\pgfqpoint{1.409045in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.738699in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{1.428870in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.435216in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.756117in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.769118in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.773401in}}%
\pgfpathlineto{\pgfqpoint{1.453560in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.777715in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{1.459457in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.786219in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.790453in}}%
\pgfpathlineto{\pgfqpoint{1.465251in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.798853in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.802984in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.807114in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.811230in}}%
\pgfpathlineto{\pgfqpoint{1.482030in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.487423in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.823326in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.831219in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.835121in}}%
\pgfpathlineto{\pgfqpoint{1.502991in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.838961in}}%
\pgfpathlineto{\pgfqpoint{1.507965in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.846595in}}%
\pgfpathlineto{\pgfqpoint{1.512824in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.850317in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{1.522163in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{1.526626in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.861368in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.864966in}}%
\pgfpathlineto{\pgfqpoint{1.530932in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{1.535067in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.872124in}}%
\pgfpathlineto{\pgfqpoint{1.539011in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.875700in}}%
\pgfpathlineto{\pgfqpoint{1.542740in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.879297in}}%
\pgfpathlineto{\pgfqpoint{1.546221in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{1.549418in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.886731in}}%
\pgfpathlineto{\pgfqpoint{1.552280in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.890827in}}%
\pgfpathlineto{\pgfqpoint{1.554742in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.896306in}}%
\pgfpathlineto{\pgfqpoint{1.557989in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.557545in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.557307in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.557102in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.556928in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.556787in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.556599in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.556552in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.556536in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.592921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.592945in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.593016in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.593303in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.593519in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.594098in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.594461in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{1.596430in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.597060in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.597815in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{1.591071in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{1.588411in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{1.585479in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{1.575386in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.841356in}}%
\pgfpathlineto{\pgfqpoint{1.571666in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.826466in}}%
\pgfpathlineto{\pgfqpoint{1.559679in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.821476in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.816469in}}%
\pgfpathlineto{\pgfqpoint{1.551100in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.811447in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{1.546661in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{1.542128in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.796101in}}%
\pgfpathlineto{\pgfqpoint{1.537504in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.780489in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{1.523125in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.764611in}}%
\pgfpathlineto{\pgfqpoint{1.518170in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{1.513131in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{1.508012in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{1.502809in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.732185in}}%
\pgfpathlineto{\pgfqpoint{1.497525in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.726709in}}%
\pgfpathlineto{\pgfqpoint{1.492152in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.704747in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.699206in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.693711in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.688185in}}%
\pgfpathlineto{\pgfqpoint{1.469757in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.682665in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{1.463911in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.666181in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.660676in}}%
\pgfpathlineto{\pgfqpoint{1.451889in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.644309in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.638911in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{1.432929in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{1.426329in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{1.419574in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.606902in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.596466in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.591267in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{1.398240in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{1.390721in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.561103in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{1.382967in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{1.374952in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{1.366650in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.358023in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{1.349034in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.501730in}}%
\pgfpathlineto{\pgfqpoint{1.339630in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.497589in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.489401in}}%
\pgfpathlineto{\pgfqpoint{1.329743in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.481489in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{1.319294in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.470116in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{1.308170in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.449213in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{1.268796in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.422668in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.417602in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.412843in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.404259in}}%
\pgfpathlineto{\pgfqpoint{1.232778in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.398641in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.392304in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{1.206602in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.388400in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.380101in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.381018in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.381462in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.382597in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.385864in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.397976in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.399729in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.429473in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.432278in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.438148in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.444260in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{1.006828in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.460839in}}%
\pgfpathlineto{\pgfqpoint{0.994770in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.464359in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.471590in}}%
\pgfpathlineto{\pgfqpoint{0.983545in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.479085in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.482939in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.490819in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.494865in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{0.953557in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{0.935813in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.533869in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.538468in}}%
\pgfpathlineto{\pgfqpoint{0.927455in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.543166in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.552634in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{0.911597in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.567206in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{0.904041in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.582181in}}%
\pgfpathlineto{\pgfqpoint{0.896706in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{0.889573in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.597562in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.607979in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.613206in}}%
\pgfpathlineto{\pgfqpoint{0.875853in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.618523in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{0.869239in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.629182in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.639942in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{0.856450in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.650790in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{0.850258in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.661712in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.667237in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.672696in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{0.832396in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{0.826661in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{0.821025in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.705821in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.711345in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.727854in}}%
\pgfpathlineto{\pgfqpoint{0.804687in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.733330in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.749690in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{0.784126in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{0.779195in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{0.774347in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{0.769582in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{0.764905in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.792333in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{0.760314in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{0.751413in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.838126in}}%
\pgfpathlineto{\pgfqpoint{0.731069in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{0.727404in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{0.723906in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{0.720595in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{0.714640in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.709808in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.878016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.339442in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.338014in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.468946in}}%
\pgfpathlineto{\pgfqpoint{1.339903in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{1.343709in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{0.487604in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{1.354652in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.357874in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{1.368376in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{1.372111in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.530050in}}%
\pgfpathlineto{\pgfqpoint{1.379874in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.535462in}}%
\pgfpathlineto{\pgfqpoint{1.383888in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.546406in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{1.392154in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.557601in}}%
\pgfpathlineto{\pgfqpoint{1.396399in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.563260in}}%
\pgfpathlineto{\pgfqpoint{1.400715in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.568955in}}%
\pgfpathlineto{\pgfqpoint{1.405099in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{1.409550in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{1.414068in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{1.418652in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.423302in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.610040in}}%
\pgfpathlineto{\pgfqpoint{1.428018in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.432803in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.442580in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.640315in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{1.447578in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{1.452651in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{1.457803in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{1.473766in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{1.479272in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.720075in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.502364in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{1.508441in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.779430in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.785144in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.790848in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{1.534247in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.823896in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.555561in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{1.563137in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{1.570991in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.864659in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.869489in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{1.587674in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{1.596589in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{1.605962in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.913595in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{1.626419in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{1.637732in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.943468in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.950122in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{1.663540in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{1.678767in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.985588in}}%
\pgfpathlineto{\pgfqpoint{1.696558in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.989841in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.993739in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.006022in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.008255in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.011737in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.014247in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.011783in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{1.823253in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.010210in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{0.853723in}}%
\pgfpathlineto{\pgfqpoint{1.810241in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{0.855108in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{0.855575in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.852253in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{0.843408in}}%
\pgfpathlineto{\pgfqpoint{1.725121in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{1.702708in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{1.685082in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.817961in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.812896in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{1.670048in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.789711in}}%
\pgfpathlineto{\pgfqpoint{1.644565in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.779897in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.633365in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.773028in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.765907in}}%
\pgfpathlineto{\pgfqpoint{1.622895in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.762277in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.613025in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.603666in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.743210in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.739260in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.727059in}}%
\pgfpathlineto{\pgfqpoint{1.586177in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{1.577948in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{1.570011in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{1.562331in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.688210in}}%
\pgfpathlineto{\pgfqpoint{1.554885in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.670096in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.533756in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{1.527062in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.642299in}}%
\pgfpathlineto{\pgfqpoint{1.520521in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.637603in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.514123in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.507857in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.618843in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.501715in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.609457in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.604741in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.600087in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{1.483982in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.478281in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{1.472683in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{1.467177in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{1.461767in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.554162in}}%
\pgfpathlineto{\pgfqpoint{1.456447in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.549722in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{1.446079in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.536565in}}%
\pgfpathlineto{\pgfqpoint{1.441030in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.527963in}}%
\pgfpathlineto{\pgfqpoint{1.436070in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{1.431205in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.519564in}}%
\pgfpathlineto{\pgfqpoint{1.426433in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{1.421761in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.507279in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.503269in}}%
\pgfpathlineto{\pgfqpoint{1.412731in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.499295in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{1.408388in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.404171in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.400091in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.483910in}}%
\pgfpathlineto{\pgfqpoint{1.396161in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.392399in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.476397in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.472655in}}%
\pgfpathlineto{\pgfqpoint{1.385471in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.468885in}}%
\pgfpathlineto{\pgfqpoint{1.382365in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.465027in}}%
\pgfpathlineto{\pgfqpoint{1.379550in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{1.377084in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.375054in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.456004in}}%
\pgfpathlineto{\pgfqpoint{1.373589in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.373043in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.373783in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.374131in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.443479in}}%
\pgfpathlineto{\pgfqpoint{1.374260in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.374431in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.374474in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.374488in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.341998in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.341977in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.341915in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.341811in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.341477in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.340657in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.454854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.574498in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.207578in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{1.206364in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.614244in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{1.200858in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{1.196114in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{1.194391in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{1.192594in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.640080in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{1.186791in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{1.170806in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{1.168218in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.162752in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{1.159955in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{1.150928in}}%
\pgfpathlineto{\pgfqpoint{0.692563in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{0.705893in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{0.717947in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{0.728969in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.106538in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{0.739136in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{0.748582in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{0.757410in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.068254in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.046119in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{0.794793in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{0.801264in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{0.807482in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.981670in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{0.813473in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{0.824868in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{0.830305in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.840746in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{0.860216in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.862374in}}%
\pgfpathlineto{\pgfqpoint{0.864841in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{0.873864in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.818452in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.809542in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{0.891118in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.782736in}}%
\pgfpathlineto{\pgfqpoint{0.895293in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.773745in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{0.903505in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{0.907547in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.729051in}}%
\pgfpathlineto{\pgfqpoint{0.915513in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.702517in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{0.938590in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{0.942327in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{0.946034in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{0.949710in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{0.956966in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{0.960545in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{0.967593in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{0.971057in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.586467in}}%
\pgfpathlineto{\pgfqpoint{0.974478in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.578775in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{0.981173in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{0.984435in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.556124in}}%
\pgfpathlineto{\pgfqpoint{0.987633in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.548681in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{0.993801in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{0.533840in}}%
\pgfpathlineto{\pgfqpoint{0.996750in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.526397in}}%
\pgfpathlineto{\pgfqpoint{1.002326in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{1.007343in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.009592in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{0.502790in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.016711in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.015817in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{0.467272in}}%
\pgfpathlineto{\pgfqpoint{1.013619in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.010931in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{0.455686in}}%
\pgfpathlineto{\pgfqpoint{1.010183in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.008369in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.007487in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.443499in}}%
\pgfpathlineto{\pgfqpoint{1.006863in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.006648in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.006403in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.006373in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.969124in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{0.969294in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.969637in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.969874in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{0.970154in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{0.970479in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{0.971723in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{0.972231in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.457813in}}%
\pgfpathlineto{\pgfqpoint{0.972791in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{0.972850in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{0.971698in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.475830in}}%
\pgfpathlineto{\pgfqpoint{0.968061in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{0.965743in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{0.481985in}}%
\pgfpathlineto{\pgfqpoint{0.963163in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.487671in}}%
\pgfpathlineto{\pgfqpoint{0.960357in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.493143in}}%
\pgfpathlineto{\pgfqpoint{0.957355in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{0.498512in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{0.503837in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{0.947388in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{0.943801in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{0.940103in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{0.525223in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{0.932407in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.536112in}}%
\pgfpathlineto{\pgfqpoint{0.928424in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.541616in}}%
\pgfpathlineto{\pgfqpoint{0.924359in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.547160in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{0.920216in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{0.915998in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{0.907350in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{0.889240in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.617252in}}%
\pgfpathlineto{\pgfqpoint{0.879781in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.629378in}}%
\pgfpathlineto{\pgfqpoint{0.874947in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{0.870042in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{0.865063in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.653938in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{0.854872in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.849654in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.690958in}}%
\pgfpathlineto{\pgfqpoint{0.838954in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.697116in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.703233in}}%
\pgfpathlineto{\pgfqpoint{0.833462in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.721596in}}%
\pgfpathlineto{\pgfqpoint{0.822166in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.733694in}}%
\pgfpathlineto{\pgfqpoint{0.816351in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.739755in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.745729in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.751700in}}%
\pgfpathlineto{\pgfqpoint{0.804342in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{0.798133in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{0.775152in}}%
\pgfpathlineto{\pgfqpoint{0.791773in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{0.780950in}}%
\pgfpathlineto{\pgfqpoint{0.785251in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{0.792345in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{0.771659in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{0.764558in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{0.757226in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{0.749640in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{0.846104in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{0.741772in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.865863in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{0.870672in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{0.725055in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{0.716119in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{0.893502in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{0.696772in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{0.918476in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{0.686190in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{0.929932in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{0.674835in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{0.662506in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.950718in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{0.953921in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{0.648928in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{0.968662in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{0.633634in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{0.615776in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{0.990093in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{0.993957in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{0.593390in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.010535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.652585in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.652099in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.652345in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.655299in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{0.658042in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.659253in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.660372in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{0.661383in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.662304in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.663141in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.663894in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.901228in}}%
\pgfpathlineto{\pgfqpoint{0.664552in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.665628in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.666048in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.666658in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.666848in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.666962in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.667000in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.711061in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.711036in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.710963in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.710841in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.710670in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.710449in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.709859in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.709488in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.709066in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.900741in}}%
\pgfpathlineto{\pgfqpoint{0.708586in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.708052in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.707464in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.706820in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.705797in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.706553in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.707942in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{0.709808in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.712062in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{0.714640in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.863771in}}%
\pgfpathlineto{\pgfqpoint{0.717497in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.858435in}}%
\pgfpathlineto{\pgfqpoint{0.720595in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{0.723906in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{0.727404in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.843143in}}%
\pgfpathlineto{\pgfqpoint{0.731069in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.838126in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.833114in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.812938in}}%
\pgfpathlineto{\pgfqpoint{0.751413in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{0.760314in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.797528in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.792333in}}%
\pgfpathlineto{\pgfqpoint{0.764905in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{0.769582in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{0.774347in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{0.779195in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.765867in}}%
\pgfpathlineto{\pgfqpoint{0.784126in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.760510in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{0.789141in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.749690in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.733330in}}%
\pgfpathlineto{\pgfqpoint{0.804687in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.727854in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.722373in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.711345in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.705821in}}%
\pgfpathlineto{\pgfqpoint{0.821025in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{0.826661in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.694797in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{0.832396in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.672696in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.667237in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.661712in}}%
\pgfpathlineto{\pgfqpoint{0.850258in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.650790in}}%
\pgfpathlineto{\pgfqpoint{0.856450in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.639942in}}%
\pgfpathlineto{\pgfqpoint{0.862775in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.634537in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.629182in}}%
\pgfpathlineto{\pgfqpoint{0.869239in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.618523in}}%
\pgfpathlineto{\pgfqpoint{0.875853in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.613206in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.607979in}}%
\pgfpathlineto{\pgfqpoint{0.882627in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.597562in}}%
\pgfpathlineto{\pgfqpoint{0.889573in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{0.896706in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.582181in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{0.904041in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.572150in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.567206in}}%
\pgfpathlineto{\pgfqpoint{0.911597in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{0.919393in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.552634in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.543166in}}%
\pgfpathlineto{\pgfqpoint{0.927455in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.538468in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.533869in}}%
\pgfpathlineto{\pgfqpoint{0.935813in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.515949in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{0.953557in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.494865in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.490819in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.486869in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.482939in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.479085in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{0.983545in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.471590in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.464359in}}%
\pgfpathlineto{\pgfqpoint{0.994770in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.460839in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{1.006828in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.444260in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.438148in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.432278in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.429473in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.426751in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.411851in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.399729in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.397976in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.385864in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.384922in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.382597in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.381462in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.381018in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.380658in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.380101in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.380763in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.387258in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.388400in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{1.206602in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.392304in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.398641in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{1.232778in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.404259in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.410569in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.412843in}}%
\pgfpathlineto{\pgfqpoint{1.252392in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.417602in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.422668in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{1.268796in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.430846in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{1.283206in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.445957in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.449213in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.308170in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.470116in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{1.319294in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.481489in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.329743in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.489401in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.497589in}}%
\pgfpathlineto{\pgfqpoint{1.339630in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.501730in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{1.349034in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{1.358023in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{1.366650in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{1.374952in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{1.382967in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.561103in}}%
\pgfpathlineto{\pgfqpoint{1.390721in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{1.398240in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.591267in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.596466in}}%
\pgfpathlineto{\pgfqpoint{1.412650in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.606902in}}%
\pgfpathlineto{\pgfqpoint{1.419574in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{1.426329in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{1.432929in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{1.439383in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.638911in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.644309in}}%
\pgfpathlineto{\pgfqpoint{1.445700in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{1.451889in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.660676in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.666181in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{1.463911in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.682665in}}%
\pgfpathlineto{\pgfqpoint{1.469757in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.688185in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.693711in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.699206in}}%
\pgfpathlineto{\pgfqpoint{1.481144in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.704747in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.492152in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.726709in}}%
\pgfpathlineto{\pgfqpoint{1.497525in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.732185in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{1.502809in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{1.508012in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.513131in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{1.518170in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.764611in}}%
\pgfpathlineto{\pgfqpoint{1.523125in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.775231in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.780489in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{1.537504in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.796101in}}%
\pgfpathlineto{\pgfqpoint{1.542128in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{1.546661in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.811447in}}%
\pgfpathlineto{\pgfqpoint{1.551100in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.816469in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.821476in}}%
\pgfpathlineto{\pgfqpoint{1.559679in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.826466in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{1.571666in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.841356in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{1.575386in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{1.578941in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.856314in}}%
\pgfpathlineto{\pgfqpoint{1.582314in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.585479in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{1.588411in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{1.591071in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.879352in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.597815in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.597060in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.596430in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.594461in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.594098in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.593519in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.593303in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.593016in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.592945in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.592921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.635992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.636029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.636139in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.636324in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.636582in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.636915in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.637324in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.905446in}}%
\pgfpathlineto{\pgfqpoint{1.637814in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.638386in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.639038in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.639769in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.640582in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.895415in}}%
\pgfpathlineto{\pgfqpoint{1.641488in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.642489in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.643577in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.885866in}}%
\pgfpathlineto{\pgfqpoint{1.644760in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.876772in}}%
\pgfpathlineto{\pgfqpoint{1.648965in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.650126in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.650143in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.649483in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.837734in}}%
\pgfpathlineto{\pgfqpoint{1.640116in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{1.637426in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{1.628340in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{1.625035in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.802528in}}%
\pgfpathlineto{\pgfqpoint{1.621619in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.788944in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.607061in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{1.768424in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.761516in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.747530in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.587381in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.726170in}}%
\pgfpathlineto{\pgfqpoint{1.583285in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.718974in}}%
\pgfpathlineto{\pgfqpoint{1.579139in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.574944in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.697106in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.689723in}}%
\pgfpathlineto{\pgfqpoint{1.566415in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.682323in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.557676in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{1.553233in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.548730in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.644970in}}%
\pgfpathlineto{\pgfqpoint{1.544164in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.622414in}}%
\pgfpathlineto{\pgfqpoint{1.534854in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{1.530089in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{1.525258in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{1.520340in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{1.515339in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.562955in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{1.505047in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{1.499742in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.534104in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.488769in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.483085in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.506196in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{1.477246in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.471241in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.472979in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.466541in}}%
\pgfpathlineto{\pgfqpoint{1.458693in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{1.445289in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.418435in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.423201in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.401913in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.391318in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.381053in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.371151in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.366387in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.330860in}}%
\pgfpathlineto{\pgfqpoint{1.368658in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{1.333105in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.271520in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{1.304087in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.252851in}}%
\pgfpathlineto{\pgfqpoint{1.287089in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.250416in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.243530in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{1.267551in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.231453in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.221580in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.211823in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.209142in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.205894in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.204669in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.204150in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.203979in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.203868in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.205518in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.207782in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.211946in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.082765in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.215143in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.224597in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.226196in}}%
\pgfpathlineto{\pgfqpoint{1.050399in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.238918in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.243061in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.259529in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.264836in}}%
\pgfpathlineto{\pgfqpoint{0.989136in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{0.959695in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.302017in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.312913in}}%
\pgfpathlineto{\pgfqpoint{0.935005in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.320569in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.324531in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{0.913672in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{0.903991in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.364081in}}%
\pgfpathlineto{\pgfqpoint{0.894870in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.368915in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{0.886245in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.378950in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.389344in}}%
\pgfpathlineto{\pgfqpoint{0.878059in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.394654in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.400126in}}%
\pgfpathlineto{\pgfqpoint{0.870268in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{0.862833in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.422963in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.435014in}}%
\pgfpathlineto{\pgfqpoint{0.848889in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.441214in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{0.835988in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.480377in}}%
\pgfpathlineto{\pgfqpoint{0.823943in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.487292in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.508426in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{0.807153in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.545125in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{0.786591in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{0.781711in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.583263in}}%
\pgfpathlineto{\pgfqpoint{0.776910in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{0.772194in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.598794in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.606604in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.614365in}}%
\pgfpathlineto{\pgfqpoint{0.762977in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{0.758468in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.630004in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{0.745286in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{0.740999in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{0.736763in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.728420in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{0.724318in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.707149in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{0.716253in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.722175in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.729601in}}%
\pgfpathlineto{\pgfqpoint{0.712288in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{0.708368in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{0.704496in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.751501in}}%
\pgfpathlineto{\pgfqpoint{0.700678in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{0.696914in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{1.765863in}}%
\pgfpathlineto{\pgfqpoint{0.693210in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{0.689570in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{0.686002in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{1.787088in}}%
\pgfpathlineto{\pgfqpoint{0.682511in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{0.679108in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{0.675802in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{0.672608in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{0.669540in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{0.666617in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.829865in}}%
\pgfpathlineto{\pgfqpoint{0.663861in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.837636in}}%
\pgfpathlineto{\pgfqpoint{0.658935in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.846154in}}%
\pgfpathlineto{\pgfqpoint{0.656845in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{0.652585in}{1.861328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.297381in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.295754in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.296568in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.301288in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.500159in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{1.313736in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{0.530651in}}%
\pgfpathlineto{\pgfqpoint{1.316660in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{0.537876in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.322812in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.332631in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{1.336030in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.339482in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.342982in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{0.589356in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{1.346528in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{0.612479in}}%
\pgfpathlineto{\pgfqpoint{1.353742in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{1.357405in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{1.361104in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{1.364838in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{1.368606in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{1.372407in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{1.384011in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.685830in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.719935in}}%
\pgfpathlineto{\pgfqpoint{1.399970in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.404056in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.737176in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{1.412359in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.420844in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{1.429547in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{1.443064in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{1.452442in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{1.457262in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.873926in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{1.467188in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.890157in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.472314in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.921689in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{1.494149in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{1.500005in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.506052in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{1.518794in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{1.525538in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.047940in}}%
\pgfpathlineto{\pgfqpoint{1.547626in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.053480in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.064088in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.069236in}}%
\pgfpathlineto{\pgfqpoint{1.564303in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.074221in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{1.573393in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.093284in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{1.583086in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{1.118673in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.604708in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{1.130044in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{1.147158in}}%
\pgfpathlineto{\pgfqpoint{1.630403in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{1.150290in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.159321in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{1.645462in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{1.170199in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.662663in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.179846in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{1.182081in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{1.683015in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{1.708777in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.206110in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.209608in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.211621in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.213385in}}%
\pgfpathlineto{\pgfqpoint{1.748366in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.215610in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.218133in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.218459in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.219209in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.219100in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.218958in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.217370in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.010210in}}%
\pgfpathlineto{\pgfqpoint{1.823253in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.011783in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.014755in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.014247in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.011737in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.008255in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.006022in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.004778in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.000535in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{0.993739in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{0.989841in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{0.987759in}}%
\pgfpathlineto{\pgfqpoint{1.696558in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{0.985588in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{0.981056in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{1.678767in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{1.663540in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.950122in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{0.943468in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{1.637732in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.626419in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{0.913595in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{1.605962in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{1.596589in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{1.587674in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{0.869489in}}%
\pgfpathlineto{\pgfqpoint{1.579156in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.864659in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{1.570991in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{1.563137in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{1.555561in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.823896in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{1.534247in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{0.790848in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{0.785144in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{0.779430in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{1.508441in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{1.502364in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.496417in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.720075in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.707883in}}%
\pgfpathlineto{\pgfqpoint{1.479272in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.701747in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.473766in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{1.457803in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.664842in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{1.452651in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{1.447578in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.640315in}}%
\pgfpathlineto{\pgfqpoint{1.442580in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.437656in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.432803in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.428018in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.610040in}}%
\pgfpathlineto{\pgfqpoint{1.423302in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{1.418652in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{1.414068in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{1.409550in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{1.405099in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.568955in}}%
\pgfpathlineto{\pgfqpoint{1.400715in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.563260in}}%
\pgfpathlineto{\pgfqpoint{1.396399in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.557601in}}%
\pgfpathlineto{\pgfqpoint{1.392154in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.546406in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{1.383888in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.535462in}}%
\pgfpathlineto{\pgfqpoint{1.379874in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.530050in}}%
\pgfpathlineto{\pgfqpoint{1.375946in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{1.372111in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.519347in}}%
\pgfpathlineto{\pgfqpoint{1.368376in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{1.357874in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.354652in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{0.487604in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.343709in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.339903in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.468946in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.338014in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.338941in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{1.339893in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.340297in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.340657in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.341477in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.341665in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.341811in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.341915in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.341977in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.341998in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.305525in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.305405in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.305255in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.304433in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.304032in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.303568in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.303040in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.301788in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.301055in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.300247in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.299368in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.298417in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{0.469809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{0.566944in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{0.572222in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{0.576789in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.874661in}}%
\pgfpathlineto{\pgfqpoint{0.580774in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{0.584276in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.587375in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{0.590132in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.889541in}}%
\pgfpathlineto{\pgfqpoint{0.592600in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{0.594818in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.596765in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{0.598517in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.601403in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{0.602558in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.603550in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.604386in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{0.605068in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.605579in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.605942in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.606160in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.606233in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.667000in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.666962in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.666848in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.666658in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.666048in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.665628in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.664552in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.901228in}}%
\pgfpathlineto{\pgfqpoint{0.663894in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.663141in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.662304in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.661383in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.891592in}}%
\pgfpathlineto{\pgfqpoint{0.660372in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.659253in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.658042in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.655299in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.653767in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{0.652345in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.652099in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.652585in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.856846in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{0.656845in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.846154in}}%
\pgfpathlineto{\pgfqpoint{0.658935in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.837636in}}%
\pgfpathlineto{\pgfqpoint{0.661287in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{0.663861in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.829865in}}%
\pgfpathlineto{\pgfqpoint{0.666617in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{0.669540in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{0.672608in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.808154in}}%
\pgfpathlineto{\pgfqpoint{0.675802in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{0.679108in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{1.794106in}}%
\pgfpathlineto{\pgfqpoint{0.682511in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{1.787088in}}%
\pgfpathlineto{\pgfqpoint{0.686002in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{1.780048in}}%
\pgfpathlineto{\pgfqpoint{0.689570in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{0.693210in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{1.765863in}}%
\pgfpathlineto{\pgfqpoint{0.696914in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{0.700678in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.751501in}}%
\pgfpathlineto{\pgfqpoint{0.704496in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{0.708368in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{0.712288in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.729601in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.722175in}}%
\pgfpathlineto{\pgfqpoint{0.716253in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{0.720263in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.707149in}}%
\pgfpathlineto{\pgfqpoint{0.724318in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{0.728420in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{0.736763in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{0.740999in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{0.745286in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.630004in}}%
\pgfpathlineto{\pgfqpoint{0.758468in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{0.762977in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.614365in}}%
\pgfpathlineto{\pgfqpoint{0.767553in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.606604in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.598794in}}%
\pgfpathlineto{\pgfqpoint{0.772194in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.590996in}}%
\pgfpathlineto{\pgfqpoint{0.776910in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.583263in}}%
\pgfpathlineto{\pgfqpoint{0.781711in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.575607in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{0.786591in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.545125in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{0.807153in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{1.515573in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{1.508426in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.494213in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{1.487292in}}%
\pgfpathlineto{\pgfqpoint{0.823943in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{1.480377in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{0.835988in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{0.842320in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{1.441214in}}%
\pgfpathlineto{\pgfqpoint{0.848889in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{1.435014in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{1.422963in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{0.862833in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{0.870268in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.400126in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{1.394654in}}%
\pgfpathlineto{\pgfqpoint{0.878059in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{1.389344in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{1.378950in}}%
\pgfpathlineto{\pgfqpoint{0.886245in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.368915in}}%
\pgfpathlineto{\pgfqpoint{0.894870in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{1.364081in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{0.903991in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{0.913672in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.923980in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{1.324531in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{1.320569in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{0.935005in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.312913in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{1.302017in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{0.959695in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.270317in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{0.989136in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.264836in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.259529in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{1.256994in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{1.243061in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.238918in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{1.050399in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.226196in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{1.224597in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{1.220179in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.216312in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.215143in}}%
\pgfpathlineto{\pgfqpoint{1.082765in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{1.211946in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.209269in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.207782in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{1.205518in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{1.203822in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{1.203868in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.203979in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{1.204150in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{1.204669in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{1.205894in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{1.209142in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{1.209974in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{1.211823in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{1.221580in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{1.231453in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{1.267551in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.243530in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{1.248047in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.250416in}}%
\pgfpathlineto{\pgfqpoint{1.287089in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{1.252851in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{1.304087in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{1.268663in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.271520in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{1.319284in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{1.333105in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{1.293477in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{1.368658in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.330860in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{1.379017in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{1.388788in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{1.356978in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{1.366387in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{1.371151in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{1.376076in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{1.381053in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.391318in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{1.401913in}}%
\pgfpathlineto{\pgfqpoint{1.423201in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{1.418435in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{1.445289in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.458693in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{1.466541in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{1.472979in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.479430in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{1.486069in}}%
\pgfpathlineto{\pgfqpoint{1.471241in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.477246in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.506196in}}%
\pgfpathlineto{\pgfqpoint{1.483085in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{1.488769in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.534104in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{1.499742in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{1.505047in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.562955in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{1.515339in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{1.520340in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{1.525258in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{1.530089in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.607472in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{1.534854in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.622414in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{1.544164in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.644970in}}%
\pgfpathlineto{\pgfqpoint{1.548730in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{1.553233in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{1.557676in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.674915in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.682323in}}%
\pgfpathlineto{\pgfqpoint{1.566415in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.689723in}}%
\pgfpathlineto{\pgfqpoint{1.570705in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.697106in}}%
\pgfpathlineto{\pgfqpoint{1.574944in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.711745in}}%
\pgfpathlineto{\pgfqpoint{1.579139in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.718974in}}%
\pgfpathlineto{\pgfqpoint{1.583285in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.726170in}}%
\pgfpathlineto{\pgfqpoint{1.587381in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.747530in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.761516in}}%
\pgfpathlineto{\pgfqpoint{1.603239in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{1.768424in}}%
\pgfpathlineto{\pgfqpoint{1.607061in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{1.782133in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.788944in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{1.621619in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.802528in}}%
\pgfpathlineto{\pgfqpoint{1.625035in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{1.628340in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{1.634554in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.637426in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.830294in}}%
\pgfpathlineto{\pgfqpoint{1.640116in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.837734in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.644803in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.646733in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.649483in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.650143in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.650126in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.648965in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.876772in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.644760in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.885866in}}%
\pgfpathlineto{\pgfqpoint{1.643577in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.642489in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.641488in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.895415in}}%
\pgfpathlineto{\pgfqpoint{1.640582in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.639769in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.639038in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.638386in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.637814in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.905446in}}%
\pgfpathlineto{\pgfqpoint{1.637324in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.636915in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.636582in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.636324in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.636139in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.636029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.635992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.695795in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.696009in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{1.908989in}}%
\pgfpathlineto{\pgfqpoint{1.696884in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.697555in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.698377in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{1.903814in}}%
\pgfpathlineto{\pgfqpoint{1.700503in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.701840in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.703341in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{1.898913in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{1.707004in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.709195in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{1.711639in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{1.717437in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{1.720905in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.874809in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.871611in}}%
\pgfpathlineto{\pgfqpoint{1.729378in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.734616in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.863312in}}%
\pgfpathlineto{\pgfqpoint{1.740936in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{1.748867in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.849501in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.847800in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.847299in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.847010in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.846924in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.847353in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.847875in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.849596in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.850840in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.852225in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.858853in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{1.825132in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{1.831494in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.216321in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.217370in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.218958in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.219100in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.219209in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.218459in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.218133in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.217748in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.216234in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.215610in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.748366in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.213385in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.211621in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.209608in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.207341in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.206110in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{1.708777in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{1.692971in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{1.686042in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{1.683015in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{1.675648in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{1.672183in}{1.182081in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.179846in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{1.177526in}}%
\pgfpathlineto{\pgfqpoint{1.662663in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.658324in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{1.170199in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{1.645462in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.159321in}}%
\pgfpathlineto{\pgfqpoint{1.637536in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{1.630606in}{1.150290in}}%
\pgfpathlineto{\pgfqpoint{1.630403in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{1.627142in}{1.147158in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.616936in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{1.613283in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{1.130044in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.604708in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.602889in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.599424in}{1.118673in}}%
\pgfpathlineto{\pgfqpoint{1.595959in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{1.592495in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.583086in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{1.582100in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{1.093284in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.573393in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{1.568242in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{1.564777in}{1.074221in}}%
\pgfpathlineto{\pgfqpoint{1.564303in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{1.561312in}{1.069236in}}%
\pgfpathlineto{\pgfqpoint{1.557847in}{1.064088in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{1.554383in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{1.053480in}}%
\pgfpathlineto{\pgfqpoint{1.547626in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.047940in}}%
\pgfpathlineto{\pgfqpoint{1.543989in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{1.540524in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{1.530130in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.525538in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{1.523200in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{1.519736in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.518794in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.516271in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{1.506052in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{1.505877in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.502412in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{1.500005in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{1.498947in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{0.951656in}}%
\pgfpathlineto{\pgfqpoint{1.494149in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.492018in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{1.488553in}{0.936832in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.485089in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{0.921689in}}%
\pgfpathlineto{\pgfqpoint{1.478159in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{1.477563in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{1.472314in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.471230in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{0.890157in}}%
\pgfpathlineto{\pgfqpoint{1.467188in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.464300in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{0.873926in}}%
\pgfpathlineto{\pgfqpoint{1.457371in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{1.457262in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{1.452442in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.450441in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.446977in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{1.443512in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.443064in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.440047in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.436583in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{1.429547in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.426188in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.420844in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{1.412359in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{1.408865in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.405400in}{0.737176in}}%
\pgfpathlineto{\pgfqpoint{1.404056in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.401936in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.399970in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.398471in}{0.719935in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.395006in}{0.711342in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.391541in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.388077in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.685830in}}%
\pgfpathlineto{\pgfqpoint{1.384011in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.381147in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{1.380109in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.377683in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.374218in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{1.372407in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{1.368606in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{1.364838in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{1.361104in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{1.357405in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{1.353742in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.353430in}{0.612479in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.346528in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{1.343035in}{0.589356in}}%
\pgfpathlineto{\pgfqpoint{1.342982in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.339482in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.336106in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.336030in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.332641in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{1.332631in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.329177in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.322812in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.322247in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.318782in}{0.537876in}}%
\pgfpathlineto{\pgfqpoint{1.316660in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{0.530651in}}%
\pgfpathlineto{\pgfqpoint{1.313736in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{0.523369in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.308388in}{0.515956in}}%
\pgfpathlineto{\pgfqpoint{1.308263in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.500159in}}%
\pgfpathlineto{\pgfqpoint{1.301288in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{0.490680in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.296568in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.295754in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.296260in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{1.298417in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.299368in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.300247in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.301055in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{1.301788in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.303040in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.303568in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.304032in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.304433in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.304771in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.305255in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.305405in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.305525in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.297994in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.260321in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.260272in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.260127in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.259886in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.257126in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.255263in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.254155in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.457372in}}%
\pgfpathlineto{\pgfqpoint{1.252935in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.250057in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.464304in}}%
\pgfpathlineto{\pgfqpoint{1.248399in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.470879in}}%
\pgfpathlineto{\pgfqpoint{1.244602in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.477111in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.240063in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{1.237463in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{1.234619in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{1.231982in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.230697in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.231001in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.233376in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.535598in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{1.240994in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{1.243259in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.245606in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{1.248003in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{1.250454in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.252940in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{1.255418in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{1.257907in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.262860in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{1.265292in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{1.267699in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{1.272375in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{0.661990in}}%
\pgfpathlineto{\pgfqpoint{1.274637in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.276840in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{0.676534in}}%
\pgfpathlineto{\pgfqpoint{1.278963in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.281024in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.282989in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{0.709745in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.286646in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{0.729464in}}%
\pgfpathlineto{\pgfqpoint{1.288313in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.289853in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{1.291267in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.292514in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.294505in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.295753in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.295568in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.294994in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.292310in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{1.289958in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{1.286669in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{1.275766in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{0.915568in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{0.924374in}}%
\pgfpathlineto{\pgfqpoint{1.266640in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.933782in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.252464in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{1.225404in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.951318in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{0.953476in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{0.953845in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{0.954745in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{0.954878in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{0.954732in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{0.954590in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.954404in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{0.954173in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{0.950617in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{1.119565in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{0.946502in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.085747in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.931003in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{1.067507in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.055537in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.907919in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{0.890304in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{1.030189in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.028304in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.026998in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.025647in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.026315in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{1.027885in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.030189in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.033067in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.034678in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.036417in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{1.038234in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.040157in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{0.668136in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{1.046347in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.048523in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{1.050768in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{1.057685in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{1.060030in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.589152in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.067033in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.069296in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{1.071524in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.073656in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.544275in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.079277in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.531634in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.082885in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.083365in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.503451in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.492451in}}%
\pgfpathlineto{\pgfqpoint{1.078384in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.072864in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{1.068281in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.066266in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{1.064439in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.462481in}}%
\pgfpathlineto{\pgfqpoint{1.061239in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.057484in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.056481in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.055587in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.448247in}}%
\pgfpathlineto{\pgfqpoint{1.054822in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.054164in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.052805in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.052554in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.052403in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.024282in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.006373in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.006403in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.006495in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.006648in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.006863in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.443499in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.007487in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.008369in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.009511in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.010183in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{0.455686in}}%
\pgfpathlineto{\pgfqpoint{1.010931in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.011755in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.012650in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.013619in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{0.467272in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.015817in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.016711in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.013888in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{0.502790in}}%
\pgfpathlineto{\pgfqpoint{1.009592in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.007343in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.511053in}}%
\pgfpathlineto{\pgfqpoint{1.004915in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{1.002326in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.526397in}}%
\pgfpathlineto{\pgfqpoint{0.999597in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{0.996750in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{0.533840in}}%
\pgfpathlineto{\pgfqpoint{0.993801in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.548681in}}%
\pgfpathlineto{\pgfqpoint{0.987633in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.556124in}}%
\pgfpathlineto{\pgfqpoint{0.984435in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{0.981173in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.578775in}}%
\pgfpathlineto{\pgfqpoint{0.974478in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{0.972311in}{0.586467in}}%
\pgfpathlineto{\pgfqpoint{0.971057in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{0.968847in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{0.967593in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{0.965382in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{0.960545in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{0.956966in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.954988in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{0.953354in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{0.949710in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{0.948059in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{0.946034in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.944594in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{0.942327in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.941129in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{0.938590in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{0.931024in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{0.927270in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{0.923806in}{0.702517in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.920341in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{0.916876in}{0.720172in}}%
\pgfpathlineto{\pgfqpoint{0.915513in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.729051in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{0.909947in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{0.907547in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{0.903505in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{0.899553in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{0.773745in}}%
\pgfpathlineto{\pgfqpoint{0.895293in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{0.782736in}}%
\pgfpathlineto{\pgfqpoint{0.891118in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.889158in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{0.885694in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.809542in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.818452in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.875300in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{0.873864in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.836198in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{0.868370in}{0.844963in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{0.864841in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{0.862374in}}%
\pgfpathlineto{\pgfqpoint{0.860216in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{0.857976in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{0.845776in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{0.840746in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{0.830305in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{0.830258in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{0.826794in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{0.824868in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{0.823329in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{0.813473in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.812935in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{0.809470in}{0.981670in}}%
\pgfpathlineto{\pgfqpoint{0.807482in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{0.806005in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{0.802541in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{0.801264in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{0.799076in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{0.794793in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{0.792147in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{0.785217in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{0.781752in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{1.046119in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{0.764429in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{1.068254in}}%
\pgfpathlineto{\pgfqpoint{0.757499in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{0.757410in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.748582in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{0.740176in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{0.739136in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{1.102147in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.106538in}}%
\pgfpathlineto{\pgfqpoint{0.729782in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{0.728969in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{0.726317in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{0.719388in}{1.122922in}}%
\pgfpathlineto{\pgfqpoint{0.717947in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{0.715923in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{0.712458in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{0.705893in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{0.705529in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{0.698599in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{0.695135in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{0.692563in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{0.691670in}{1.150928in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{0.681276in}{1.159955in}}%
\pgfpathlineto{\pgfqpoint{0.677811in}{1.162752in}}%
\pgfpathlineto{\pgfqpoint{0.677603in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.670882in}{1.168218in}}%
\pgfpathlineto{\pgfqpoint{0.667417in}{1.170806in}}%
\pgfpathlineto{\pgfqpoint{0.663952in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{0.650093in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{0.646629in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{1.186791in}}%
\pgfpathlineto{\pgfqpoint{0.640080in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{0.639699in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.636235in}{1.190721in}}%
\pgfpathlineto{\pgfqpoint{0.632770in}{1.192594in}}%
\pgfpathlineto{\pgfqpoint{0.629305in}{1.194391in}}%
\pgfpathlineto{\pgfqpoint{0.625840in}{1.196114in}}%
\pgfpathlineto{\pgfqpoint{0.622376in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{0.618911in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{0.615446in}{1.200858in}}%
\pgfpathlineto{\pgfqpoint{0.614244in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{0.611982in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{0.608517in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{1.206364in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.207578in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{0.574498in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.226960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.734548in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.737053in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{1.740518in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.609180in}}%
\pgfpathlineto{\pgfqpoint{1.746072in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.594947in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.593095in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.590632in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.589743in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.595371in}}%
\pgfpathlineto{\pgfqpoint{1.799347in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.608549in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{1.816221in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{1.820361in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.825906in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.825601in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.821966in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{1.817605in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{1.811615in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.747699in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.754017in}}%
\pgfpathlineto{\pgfqpoint{1.803588in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{1.798105in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.767203in}}%
\pgfpathlineto{\pgfqpoint{1.790010in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.771389in}}%
\pgfpathlineto{\pgfqpoint{1.773171in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.769578in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.763404in}}%
\pgfpathlineto{\pgfqpoint{1.764761in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.759078in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.748058in}}%
\pgfpathlineto{\pgfqpoint{1.754485in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.741176in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.733273in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.744029in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{1.741329in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.739034in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{1.737074in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.678575in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.733587in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.733774in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.640800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.606233in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{0.606160in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{0.605942in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{0.605579in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{0.605068in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{0.605052in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{0.604386in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{0.603550in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{0.602558in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{0.601588in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{0.601403in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{0.600043in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{0.598517in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{0.596765in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{0.594818in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{0.594658in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{0.592600in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{0.591193in}{1.889541in}}%
\pgfpathlineto{\pgfqpoint{0.590132in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{0.587729in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{0.587375in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{0.584276in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{0.580799in}{1.878041in}}%
\pgfpathlineto{\pgfqpoint{0.580774in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{0.577335in}{1.874661in}}%
\pgfpathlineto{\pgfqpoint{0.576789in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.871500in}}%
\pgfpathlineto{\pgfqpoint{0.572222in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{0.570405in}{1.868552in}}%
\pgfpathlineto{\pgfqpoint{0.566944in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.865817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.027001in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.026315in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.025647in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.026998in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.028304in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.030189in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.036257in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.040889in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{0.890304in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.907919in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{1.055537in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.916349in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{1.067507in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.931003in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{1.085747in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{0.946502in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{1.119565in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{0.950617in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{0.952323in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{0.953574in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{0.954173in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.954404in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{0.954590in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{0.954732in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{0.954878in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{0.954745in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{0.953845in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{0.953476in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.951318in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{1.225404in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.940458in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{1.252464in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.933782in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.266640in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{0.924374in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{0.915568in}}%
\pgfpathlineto{\pgfqpoint{1.275766in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{1.282115in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{1.286669in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{1.289958in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{1.292310in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{1.294994in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.295568in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{1.295753in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.294530in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.294505in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.293602in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.292514in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{1.291267in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.291065in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{1.289853in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.288313in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.287600in}{0.729464in}}%
\pgfpathlineto{\pgfqpoint{1.286646in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{0.709745in}}%
\pgfpathlineto{\pgfqpoint{1.282989in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.281024in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.280671in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.278963in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.277206in}{0.676534in}}%
\pgfpathlineto{\pgfqpoint{1.276840in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.274637in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{0.661990in}}%
\pgfpathlineto{\pgfqpoint{1.272375in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.267699in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.266812in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{1.265292in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.263347in}{0.623200in}}%
\pgfpathlineto{\pgfqpoint{1.262860in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.260396in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.257907in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.600244in}}%
\pgfpathlineto{\pgfqpoint{1.255418in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{1.252940in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.250454in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.578677in}}%
\pgfpathlineto{\pgfqpoint{1.248003in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{1.245606in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.243259in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{1.240994in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.535598in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.233376in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.231001in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.230372in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.230697in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.231982in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{1.234619in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.488591in}}%
\pgfpathlineto{\pgfqpoint{1.237463in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.483011in}}%
\pgfpathlineto{\pgfqpoint{1.240063in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.477111in}}%
\pgfpathlineto{\pgfqpoint{1.244602in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.470879in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.248399in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.464304in}}%
\pgfpathlineto{\pgfqpoint{1.250057in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.252935in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.457372in}}%
\pgfpathlineto{\pgfqpoint{1.254155in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.255263in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.450067in}}%
\pgfpathlineto{\pgfqpoint{1.257126in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.257883in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.259886in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.260127in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.260272in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.260321in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.259882in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.252953in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.249488in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.235629in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.228700in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.225235in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.221771in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.218306in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.211376in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.207912in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.204447in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.200982in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.194053in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.183659in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.176729in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.173265in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.169800in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.166335in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.152476in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.149012in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.145547in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.124759in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.121294in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.090112in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.086647in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.052403in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.052554in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{1.052805in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{1.053156in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.054164in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{1.054822in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.448247in}}%
\pgfpathlineto{\pgfqpoint{1.055587in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.056481in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{1.057484in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.455545in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.061239in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.462481in}}%
\pgfpathlineto{\pgfqpoint{1.062756in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.064439in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.469068in}}%
\pgfpathlineto{\pgfqpoint{1.066266in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.068281in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{1.072864in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{1.078384in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.492451in}}%
\pgfpathlineto{\pgfqpoint{1.081255in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.503451in}}%
\pgfpathlineto{\pgfqpoint{1.083365in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{1.083182in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.082885in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{1.082001in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{1.080777in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.531634in}}%
\pgfpathlineto{\pgfqpoint{1.079277in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.077573in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.544275in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{1.073656in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.071524in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{1.069323in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{1.069296in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.067033in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{1.065859in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{1.062394in}{0.589152in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{1.060030in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{1.057685in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.055465in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{1.050768in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{1.048523in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{1.046347in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{0.668136in}}%
\pgfpathlineto{\pgfqpoint{1.040157in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.038234in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.038141in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{1.036417in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{1.034678in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.033067in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{1.030189in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.027885in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{0.765077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.696366in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.696009in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.695795in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.865865in}}%
\pgfpathlineto{\pgfqpoint{1.831494in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.828095in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{1.825132in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.858853in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.855159in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.853598in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.852225in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.850840in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.849596in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.847875in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.847353in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.846924in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.847010in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.847299in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.847800in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.849501in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{1.748867in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{1.740936in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.863312in}}%
\pgfpathlineto{\pgfqpoint{1.734616in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{1.731083in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{1.729378in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{1.871611in}}%
\pgfpathlineto{\pgfqpoint{1.724852in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{1.724154in}{1.874809in}}%
\pgfpathlineto{\pgfqpoint{1.720905in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{1.720689in}{1.878231in}}%
\pgfpathlineto{\pgfqpoint{1.717437in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{1.714370in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.885769in}}%
\pgfpathlineto{\pgfqpoint{1.711639in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{1.709195in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{1.707004in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{1.706830in}{1.894278in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.703365in}{1.898913in}}%
\pgfpathlineto{\pgfqpoint{1.703341in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{1.701840in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{1.700503in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.699901in}{1.903814in}}%
\pgfpathlineto{\pgfqpoint{1.699351in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.698377in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.697555in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{1.696884in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{1.908989in}}%
\pgfpathlineto{\pgfqpoint{1.696366in}{1.909098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.733774in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.733587in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.678575in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.737074in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{1.739034in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.741329in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{1.744029in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.724110in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.733273in}}%
\pgfpathlineto{\pgfqpoint{1.750547in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.741176in}}%
\pgfpathlineto{\pgfqpoint{1.754485in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.748058in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{1.759057in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.759078in}}%
\pgfpathlineto{\pgfqpoint{1.764761in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.763404in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.769578in}}%
\pgfpathlineto{\pgfqpoint{1.773171in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.771389in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{1.790010in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.767203in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{1.798105in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{1.803588in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.754017in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.747699in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{1.811615in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{1.817605in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{1.821966in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.823585in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{1.824829in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{1.825601in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.825906in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.824793in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.823072in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.821165in}{1.630579in}}%
\pgfpathlineto{\pgfqpoint{1.820361in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.817701in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{1.816221in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.814236in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{1.810771in}{1.608549in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.807307in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.800377in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{1.799347in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.796912in}{1.595371in}}%
\pgfpathlineto{\pgfqpoint{1.793448in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{1.789983in}{1.592033in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{1.590916in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.590154in}}%
\pgfpathlineto{\pgfqpoint{1.779589in}{1.589743in}}%
\pgfpathlineto{\pgfqpoint{1.776124in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{1.772659in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{1.769195in}{1.590632in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.593095in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{1.594947in}}%
\pgfpathlineto{\pgfqpoint{1.755782in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{1.751871in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{1.746072in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.609180in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{1.740518in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{1.738012in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{1.737053in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{1.733774in}{1.647778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566940in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199250in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199250in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}183}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828104in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828104in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}365}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199250in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Days Since Aphelion}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.656454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.608228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.924563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.876338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.175733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336423in, y=1.127508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.426903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.378678in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.695012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.646787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.175733in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831560in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{1.831560in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.609382in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.608230in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.604478in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.597322in}}%
\pgfpathlineto{\pgfqpoint{2.421387in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.594168in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.578032in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{2.477827in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.565804in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.489262in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.550456in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.548187in}}%
\pgfpathlineto{\pgfqpoint{2.510296in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.541304in}}%
\pgfpathlineto{\pgfqpoint{2.520079in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.536667in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{2.529467in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.531990in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.529651in}}%
\pgfpathlineto{\pgfqpoint{2.538513in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.524954in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{2.547232in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.517910in}}%
\pgfpathlineto{\pgfqpoint{2.555688in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{2.563877in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{2.571841in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.501680in}}%
\pgfpathlineto{\pgfqpoint{2.579596in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.494888in}}%
\pgfpathlineto{\pgfqpoint{2.587153in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{2.594516in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.486139in}}%
\pgfpathlineto{\pgfqpoint{2.601704in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{2.608726in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.477783in}}%
\pgfpathlineto{\pgfqpoint{2.615585in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.473781in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.471849in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.469912in}}%
\pgfpathlineto{\pgfqpoint{2.628830in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.468059in}}%
\pgfpathlineto{\pgfqpoint{2.635211in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.466198in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.462651in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.459272in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.457628in}}%
\pgfpathlineto{\pgfqpoint{2.653356in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.456068in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.453043in}}%
\pgfpathlineto{\pgfqpoint{2.664493in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.451616in}}%
\pgfpathlineto{\pgfqpoint{2.669715in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.448886in}}%
\pgfpathlineto{\pgfqpoint{2.674639in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.447607in}}%
\pgfpathlineto{\pgfqpoint{2.679208in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{2.683332in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.445138in}}%
\pgfpathlineto{\pgfqpoint{2.686837in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.443904in}}%
\pgfpathlineto{\pgfqpoint{2.689401in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.690192in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.690169in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.690151in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.628449in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.627875in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.627916in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.627921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.273783in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.273797in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.273820in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.908451in}}%
\pgfpathlineto{\pgfqpoint{3.272890in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.270122in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.266416in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.905990in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.903622in}}%
\pgfpathlineto{\pgfqpoint{3.257268in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{3.252117in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.899774in}}%
\pgfpathlineto{\pgfqpoint{3.246667in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.898402in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.896980in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.895492in}}%
\pgfpathlineto{\pgfqpoint{3.235108in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.893995in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{3.229042in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.890796in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.889127in}}%
\pgfpathlineto{\pgfqpoint{3.222819in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{3.216451in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.882060in}}%
\pgfpathlineto{\pgfqpoint{3.209944in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.878281in}}%
\pgfpathlineto{\pgfqpoint{3.203302in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{3.196527in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{3.189618in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.868174in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{3.182570in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.863915in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.861758in}}%
\pgfpathlineto{\pgfqpoint{3.175377in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{3.168032in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{3.160523in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.848230in}}%
\pgfpathlineto{\pgfqpoint{3.152838in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.845920in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.843578in}}%
\pgfpathlineto{\pgfqpoint{3.144959in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.119846in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{3.110867in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{3.101485in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.808312in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.803787in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{3.081176in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.795027in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.792919in}}%
\pgfpathlineto{\pgfqpoint{3.069966in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.790843in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.786795in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.777451in}}%
\pgfpathlineto{\pgfqpoint{3.044100in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.772429in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.769372in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.766541in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{3.008028in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.760612in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.759628in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.758715in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.757875in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.755795in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.755251in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.971989in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.754068in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.753658in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.753975in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{2.938985in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.754634in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.755587in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.756173in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.759236in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.902476in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.764593in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{2.881938in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.776283in}}%
\pgfpathlineto{\pgfqpoint{2.865663in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{2.839015in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.793061in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.797181in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.799286in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.803557in}}%
\pgfpathlineto{\pgfqpoint{2.816589in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.810123in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.816829in}}%
\pgfpathlineto{\pgfqpoint{2.796601in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.819086in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.821342in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{2.778230in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.834987in}}%
\pgfpathlineto{\pgfqpoint{2.769510in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{2.761042in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.846235in}}%
\pgfpathlineto{\pgfqpoint{2.752800in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.848436in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{2.744765in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.854987in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.857146in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.859259in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.861385in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.869546in}}%
\pgfpathlineto{\pgfqpoint{2.714334in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.871509in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{2.707110in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.875368in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.877256in}}%
\pgfpathlineto{\pgfqpoint{2.700029in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.879099in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.880918in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{2.686299in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.679659in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.892571in}}%
\pgfpathlineto{\pgfqpoint{2.666878in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.895544in}}%
\pgfpathlineto{\pgfqpoint{2.660779in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.898353in}}%
\pgfpathlineto{\pgfqpoint{2.654904in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.899686in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.901003in}}%
\pgfpathlineto{\pgfqpoint{2.649284in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{2.643997in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{2.639092in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{2.634719in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.906929in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.908224in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{1.908316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.217862in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.217849in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.217835in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.218955in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.443977in}}%
\pgfpathlineto{\pgfqpoint{3.221650in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{3.225184in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.446418in}}%
\pgfpathlineto{\pgfqpoint{3.229277in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{3.233777in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.448995in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.450346in}}%
\pgfpathlineto{\pgfqpoint{3.238590in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{3.243689in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.456398in}}%
\pgfpathlineto{\pgfqpoint{3.254515in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.458030in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.459717in}}%
\pgfpathlineto{\pgfqpoint{3.260206in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{3.266055in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.463231in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{3.272077in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.466956in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.468883in}}%
\pgfpathlineto{\pgfqpoint{3.278244in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.472840in}}%
\pgfpathlineto{\pgfqpoint{3.284557in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.476949in}}%
\pgfpathlineto{\pgfqpoint{3.291017in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.479076in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{3.297628in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.485572in}}%
\pgfpathlineto{\pgfqpoint{3.304395in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.487824in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{3.311324in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.492360in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.494643in}}%
\pgfpathlineto{\pgfqpoint{3.318425in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.496985in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{3.325705in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.501685in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.504050in}}%
\pgfpathlineto{\pgfqpoint{3.333178in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{3.340854in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{3.348750in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.518531in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.356898in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.525830in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.528260in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.530699in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{3.374041in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.535542in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.537952in}}%
\pgfpathlineto{\pgfqpoint{3.383113in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{3.392577in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.547480in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{3.402491in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.554471in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{3.412941in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.561278in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.565695in}}%
\pgfpathlineto{\pgfqpoint{3.424031in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.570013in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{3.435895in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.574191in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.578270in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.580245in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.582186in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{3.462974in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.591349in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.594725in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{3.479050in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{3.498058in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.606411in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.607658in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.609994in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{3.522830in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.614031in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.618481in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.620646in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.621360in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.621396in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.217866in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.217862in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.381105in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.725975in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{2.404867in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.717097in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{2.423394in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.711017in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.708876in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.702079in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.697279in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.694780in}}%
\pgfpathlineto{\pgfqpoint{2.453084in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{2.477441in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{2.488358in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.657965in}}%
\pgfpathlineto{\pgfqpoint{2.498642in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.645191in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{2.517705in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.635254in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{2.526606in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{2.535176in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.618116in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.600437in}}%
\pgfpathlineto{\pgfqpoint{2.559151in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{2.566660in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{2.573962in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.575162in}}%
\pgfpathlineto{\pgfqpoint{2.581075in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{2.588011in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.564300in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{2.594785in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.557072in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.553450in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.549879in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.546272in}}%
\pgfpathlineto{\pgfqpoint{2.607880in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{2.614212in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.535656in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.532140in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.528654in}}%
\pgfpathlineto{\pgfqpoint{2.626491in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.521742in}}%
\pgfpathlineto{\pgfqpoint{2.632450in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.638286in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.514964in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{2.644005in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{2.649617in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{2.655105in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.498605in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.495441in}}%
\pgfpathlineto{\pgfqpoint{2.660485in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.492344in}}%
\pgfpathlineto{\pgfqpoint{2.665745in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.489265in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.486237in}}%
\pgfpathlineto{\pgfqpoint{2.670888in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{2.675904in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.480346in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.680796in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.474649in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.471878in}}%
\pgfpathlineto{\pgfqpoint{2.690137in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.466459in}}%
\pgfpathlineto{\pgfqpoint{2.694574in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.463851in}}%
\pgfpathlineto{\pgfqpoint{2.698819in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{2.702859in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.458738in}}%
\pgfpathlineto{\pgfqpoint{2.706661in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.456219in}}%
\pgfpathlineto{\pgfqpoint{2.710183in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.453694in}}%
\pgfpathlineto{\pgfqpoint{2.713365in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.451090in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.718340in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.719821in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.719643in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.719580in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.690151in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.690156in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.690169in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.690192in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.689401in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.443904in}}%
\pgfpathlineto{\pgfqpoint{2.686837in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.445138in}}%
\pgfpathlineto{\pgfqpoint{2.683332in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.446359in}}%
\pgfpathlineto{\pgfqpoint{2.679208in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.447607in}}%
\pgfpathlineto{\pgfqpoint{2.674639in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.448886in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{2.669715in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.451616in}}%
\pgfpathlineto{\pgfqpoint{2.664493in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.453043in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{2.659032in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.456068in}}%
\pgfpathlineto{\pgfqpoint{2.653356in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.457628in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.459272in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.462651in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.464419in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.466198in}}%
\pgfpathlineto{\pgfqpoint{2.635211in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.468059in}}%
\pgfpathlineto{\pgfqpoint{2.628830in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.469912in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.471849in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.473781in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.615585in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.477783in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{2.608726in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.481906in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.484023in}}%
\pgfpathlineto{\pgfqpoint{2.601704in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.486139in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{2.594516in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.490471in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.492689in}}%
\pgfpathlineto{\pgfqpoint{2.587153in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.494888in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.497150in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{2.579596in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.501680in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.503959in}}%
\pgfpathlineto{\pgfqpoint{2.571841in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{2.563877in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{2.555688in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.517910in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.520250in}}%
\pgfpathlineto{\pgfqpoint{2.547232in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.524954in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{2.538513in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.529651in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.531990in}}%
\pgfpathlineto{\pgfqpoint{2.529467in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.536667in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.538982in}}%
\pgfpathlineto{\pgfqpoint{2.520079in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.541304in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{2.510296in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.548187in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.550456in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.559342in}}%
\pgfpathlineto{\pgfqpoint{2.489262in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.565804in}}%
\pgfpathlineto{\pgfqpoint{2.477827in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{2.465612in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.578032in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.581853in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.594168in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{2.421387in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.597322in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.604478in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.608230in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.609382in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.621495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.593556in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.592939in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.593162in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.593240in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.593329in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.627921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.627916in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.627901in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.627875in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.908224in}}%
\pgfpathlineto{\pgfqpoint{2.631050in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.906929in}}%
\pgfpathlineto{\pgfqpoint{2.634719in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{2.639092in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{2.643997in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{2.649284in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.901003in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.899686in}}%
\pgfpathlineto{\pgfqpoint{2.654904in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.898353in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{2.660779in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.895544in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{2.666878in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.892571in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{2.679659in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{2.686299in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.884441in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.880918in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.879099in}}%
\pgfpathlineto{\pgfqpoint{2.700029in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.877256in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.875368in}}%
\pgfpathlineto{\pgfqpoint{2.707110in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.871509in}}%
\pgfpathlineto{\pgfqpoint{2.714334in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.869546in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{2.721704in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.861385in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.859259in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.857146in}}%
\pgfpathlineto{\pgfqpoint{2.736910in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.854987in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{2.744765in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.848436in}}%
\pgfpathlineto{\pgfqpoint{2.752800in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.846235in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.841765in}}%
\pgfpathlineto{\pgfqpoint{2.761042in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{2.769510in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.834987in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{2.778230in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.828161in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.821342in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.819086in}}%
\pgfpathlineto{\pgfqpoint{2.796601in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.816829in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.814576in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.810123in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{2.816589in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.803557in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.799286in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.797181in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.793061in}}%
\pgfpathlineto{\pgfqpoint{2.839015in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.785213in}}%
\pgfpathlineto{\pgfqpoint{2.851622in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.783339in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.781504in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{2.865663in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.776283in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{2.881938in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.764593in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{2.902476in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.760177in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.759236in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.758364in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.756173in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.755587in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.754634in}}%
\pgfpathlineto{\pgfqpoint{2.938985in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.753975in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.753658in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.754068in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{2.971989in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.755251in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.755795in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.757875in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.758715in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.759628in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.760612in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{3.008028in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.766541in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.769372in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.770872in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.772429in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.775720in}}%
\pgfpathlineto{\pgfqpoint{3.044100in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.777451in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.779220in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.786795in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.790843in}}%
\pgfpathlineto{\pgfqpoint{3.069966in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.792919in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.795027in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{3.081176in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.803787in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.808312in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{3.101485in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.815248in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{3.110867in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.822302in}}%
\pgfpathlineto{\pgfqpoint{3.119846in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{3.144959in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.843578in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.845920in}}%
\pgfpathlineto{\pgfqpoint{3.152838in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.848230in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{3.160523in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{3.168032in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{3.175377in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.861758in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.863915in}}%
\pgfpathlineto{\pgfqpoint{3.182570in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.868174in}}%
\pgfpathlineto{\pgfqpoint{3.189618in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.872311in}}%
\pgfpathlineto{\pgfqpoint{3.196527in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{3.203302in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.878281in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{3.209944in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.882060in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{3.216451in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{3.222819in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.889127in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.890796in}}%
\pgfpathlineto{\pgfqpoint{3.229042in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.893995in}}%
\pgfpathlineto{\pgfqpoint{3.235108in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.895492in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.896980in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.898402in}}%
\pgfpathlineto{\pgfqpoint{3.246667in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.899774in}}%
\pgfpathlineto{\pgfqpoint{3.252117in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.901127in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{3.257268in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.903622in}}%
\pgfpathlineto{\pgfqpoint{3.262073in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.905990in}}%
\pgfpathlineto{\pgfqpoint{3.266416in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.270122in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.272890in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.908451in}}%
\pgfpathlineto{\pgfqpoint{3.273820in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.273797in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.273783in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.304737in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.304767in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.304816in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.304976in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.305086in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.305084in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.903565in}}%
\pgfpathlineto{\pgfqpoint{3.303717in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.301348in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{3.298314in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.898282in}}%
\pgfpathlineto{\pgfqpoint{3.294775in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.896011in}}%
\pgfpathlineto{\pgfqpoint{3.290831in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.891531in}}%
\pgfpathlineto{\pgfqpoint{3.286550in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.889253in}}%
\pgfpathlineto{\pgfqpoint{3.281984in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{3.277177in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.884646in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{3.272156in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.879866in}}%
\pgfpathlineto{\pgfqpoint{3.266948in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.877440in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.874954in}}%
\pgfpathlineto{\pgfqpoint{3.261571in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{3.256040in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{3.250366in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.864618in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.861945in}}%
\pgfpathlineto{\pgfqpoint{3.244560in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.859208in}}%
\pgfpathlineto{\pgfqpoint{3.238629in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.853654in}}%
\pgfpathlineto{\pgfqpoint{3.232574in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{3.226402in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.845061in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{3.220113in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{3.213707in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.207182in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{3.200534in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.823956in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{3.193760in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.814513in}}%
\pgfpathlineto{\pgfqpoint{3.186852in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.808145in}}%
\pgfpathlineto{\pgfqpoint{3.179805in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.804962in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{3.172606in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{3.165243in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.788764in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{3.157701in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.782264in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.779016in}}%
\pgfpathlineto{\pgfqpoint{3.149963in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.766055in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.762857in}}%
\pgfpathlineto{\pgfqpoint{3.133809in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.756456in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.750132in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.747021in}}%
\pgfpathlineto{\pgfqpoint{3.116526in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.743903in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.740826in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.728826in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.725900in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{3.087541in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.720198in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.076686in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.706704in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{3.064954in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.052011in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.688003in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.685966in}}%
\pgfpathlineto{\pgfqpoint{3.037318in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.683976in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.682062in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.680228in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.678473in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{3.019674in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.675185in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.672200in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.670834in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.669552in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{2.995501in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.665256in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.660689in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.660654in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.660771in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.661269in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.661650in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.663319in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.666749in}}%
\pgfpathlineto{\pgfqpoint{2.911543in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.670163in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{2.886916in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{2.868830in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.686491in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.688490in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.853683in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.701792in}}%
\pgfpathlineto{\pgfqpoint{2.840313in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.709158in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.714315in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{2.816875in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.727891in}}%
\pgfpathlineto{\pgfqpoint{2.806285in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.733562in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{2.786666in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.751235in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{2.777466in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.757293in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{2.768602in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.766482in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.769589in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.751697in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.778870in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.781970in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.785093in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.791307in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.800572in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.803655in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{2.713096in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.698800in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.824865in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.827811in}}%
\pgfpathlineto{\pgfqpoint{2.691863in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{2.685060in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.671848in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{2.665438in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.856098in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.858749in}}%
\pgfpathlineto{\pgfqpoint{2.653020in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{2.647024in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.866574in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.874097in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{2.629980in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.878911in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.883606in}}%
\pgfpathlineto{\pgfqpoint{2.619553in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{2.614683in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{2.610092in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{2.605819in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{2.601925in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{2.598491in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.899674in}}%
\pgfpathlineto{\pgfqpoint{2.595638in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{1.902958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.191278in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.191254in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.191214in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.191157in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.191084in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.190995in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.193147in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.448723in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{3.198398in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.453934in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{3.205198in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.458934in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{3.213034in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.464071in}}%
\pgfpathlineto{\pgfqpoint{3.217248in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.466707in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.469414in}}%
\pgfpathlineto{\pgfqpoint{3.221635in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.475012in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.480808in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.483811in}}%
\pgfpathlineto{\pgfqpoint{3.240581in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.486846in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{3.245617in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{3.250773in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{3.256029in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.502804in}}%
\pgfpathlineto{\pgfqpoint{3.261401in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.509483in}}%
\pgfpathlineto{\pgfqpoint{3.266873in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.512905in}}%
\pgfpathlineto{\pgfqpoint{3.272455in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.516330in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{3.278150in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.526851in}}%
\pgfpathlineto{\pgfqpoint{3.283951in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{3.289871in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.534011in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{3.295914in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.541275in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.544929in}}%
\pgfpathlineto{\pgfqpoint{3.302079in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.548610in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.552282in}}%
\pgfpathlineto{\pgfqpoint{3.308374in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.555999in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.559684in}}%
\pgfpathlineto{\pgfqpoint{3.314809in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.563428in}}%
\pgfpathlineto{\pgfqpoint{3.321395in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{3.328141in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{3.335057in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.585790in}}%
\pgfpathlineto{\pgfqpoint{3.342157in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{3.349457in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.604249in}}%
\pgfpathlineto{\pgfqpoint{3.356982in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{3.364748in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.622317in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{3.381109in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{3.389782in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{3.398840in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{3.408339in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.659557in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.665810in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.671918in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{3.429022in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.680693in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{3.440454in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.689004in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{3.452840in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.694255in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{3.466509in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.708687in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{3.481967in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.717065in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.722661in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.726073in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{3.523655in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.740683in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.743259in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{3.567313in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.744681in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.744942in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{3.601742in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.744033in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.620075in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.621396in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.621360in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.620646in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.618481in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.614031in}}%
\pgfpathlineto{\pgfqpoint{3.522830in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.612115in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.609994in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.607658in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.606411in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{3.498058in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{3.479050in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.594725in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.591349in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{3.462974in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.582186in}}%
\pgfpathlineto{\pgfqpoint{3.448779in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.580245in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.578270in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.576252in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.574191in}}%
\pgfpathlineto{\pgfqpoint{3.435895in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.570013in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{3.424031in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.565695in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.561278in}}%
\pgfpathlineto{\pgfqpoint{3.412941in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.554471in}}%
\pgfpathlineto{\pgfqpoint{3.402491in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.552155in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.547480in}}%
\pgfpathlineto{\pgfqpoint{3.392577in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{3.383113in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.537952in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.535542in}}%
\pgfpathlineto{\pgfqpoint{3.374041in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.530699in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.528260in}}%
\pgfpathlineto{\pgfqpoint{3.365322in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.525830in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{3.356898in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.518531in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{3.348750in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.513674in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{3.340854in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.508842in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{3.333178in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.504050in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.501685in}}%
\pgfpathlineto{\pgfqpoint{3.325705in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.499312in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.496985in}}%
\pgfpathlineto{\pgfqpoint{3.318425in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.494643in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.492360in}}%
\pgfpathlineto{\pgfqpoint{3.311324in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.487824in}}%
\pgfpathlineto{\pgfqpoint{3.304395in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.485572in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.483392in}}%
\pgfpathlineto{\pgfqpoint{3.297628in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.479076in}}%
\pgfpathlineto{\pgfqpoint{3.291017in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.476949in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{3.284557in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.472840in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{3.278244in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.468883in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.466956in}}%
\pgfpathlineto{\pgfqpoint{3.272077in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.463231in}}%
\pgfpathlineto{\pgfqpoint{3.266055in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{3.260206in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.459717in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.458030in}}%
\pgfpathlineto{\pgfqpoint{3.254515in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.456398in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{3.243689in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{3.238590in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.450346in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.448995in}}%
\pgfpathlineto{\pgfqpoint{3.233777in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{3.229277in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.446418in}}%
\pgfpathlineto{\pgfqpoint{3.225184in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{3.221650in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.443977in}}%
\pgfpathlineto{\pgfqpoint{3.218955in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.217835in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.217849in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.217862in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.217866in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.191287in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.191278in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{2.413710in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.865297in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{2.431072in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{2.445989in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.840304in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{2.459286in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.828223in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{2.482561in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.785345in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{2.512141in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{2.521020in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{2.537662in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.742922in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.738413in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{2.545521in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.724539in}}%
\pgfpathlineto{\pgfqpoint{2.553104in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{2.560447in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{2.567571in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.695777in}}%
\pgfpathlineto{\pgfqpoint{2.574494in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.690873in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{2.581233in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{2.587802in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.670968in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{2.600478in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{2.606603in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.640552in}}%
\pgfpathlineto{\pgfqpoint{2.612601in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{2.618482in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.624243in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{2.629898in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{2.635453in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{2.640903in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.594731in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{2.646265in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.574676in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{2.666821in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.555099in}}%
\pgfpathlineto{\pgfqpoint{2.671746in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.545499in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.540773in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{2.690650in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.526850in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{2.695168in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{2.699599in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.513409in}}%
\pgfpathlineto{\pgfqpoint{2.703944in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{2.712347in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{2.716392in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{2.720325in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.487957in}}%
\pgfpathlineto{\pgfqpoint{2.724135in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{2.727809in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.479874in}}%
\pgfpathlineto{\pgfqpoint{2.731333in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{2.734687in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.471900in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{2.740786in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.463767in}}%
\pgfpathlineto{\pgfqpoint{2.743464in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.745826in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{2.747797in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.452711in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{2.749713in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.749482in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.749279in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.749103in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.748834in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.748673in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.748633in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.748620in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.719536in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.719580in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.719643in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.719821in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{2.718340in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.451090in}}%
\pgfpathlineto{\pgfqpoint{2.713365in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.453694in}}%
\pgfpathlineto{\pgfqpoint{2.710183in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.456219in}}%
\pgfpathlineto{\pgfqpoint{2.706661in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.458738in}}%
\pgfpathlineto{\pgfqpoint{2.702859in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{2.698819in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.463851in}}%
\pgfpathlineto{\pgfqpoint{2.694574in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.466459in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{2.690137in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.471878in}}%
\pgfpathlineto{\pgfqpoint{2.685538in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.474649in}}%
\pgfpathlineto{\pgfqpoint{2.680796in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.477452in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.480346in}}%
\pgfpathlineto{\pgfqpoint{2.675904in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{2.670888in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.486237in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.489265in}}%
\pgfpathlineto{\pgfqpoint{2.665745in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.492344in}}%
\pgfpathlineto{\pgfqpoint{2.660485in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.495441in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.498605in}}%
\pgfpathlineto{\pgfqpoint{2.655105in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{2.649617in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.508321in}}%
\pgfpathlineto{\pgfqpoint{2.644005in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.514964in}}%
\pgfpathlineto{\pgfqpoint{2.638286in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.518357in}}%
\pgfpathlineto{\pgfqpoint{2.632450in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.521742in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.525199in}}%
\pgfpathlineto{\pgfqpoint{2.626491in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.528654in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.532140in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.535656in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{2.614212in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.542736in}}%
\pgfpathlineto{\pgfqpoint{2.607880in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.546272in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.549879in}}%
\pgfpathlineto{\pgfqpoint{2.601404in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.553450in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.557072in}}%
\pgfpathlineto{\pgfqpoint{2.594785in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.564300in}}%
\pgfpathlineto{\pgfqpoint{2.588011in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.567910in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.581075in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.575162in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{2.573962in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{2.566660in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{2.559151in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.600437in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{2.551411in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{2.543427in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.618116in}}%
\pgfpathlineto{\pgfqpoint{2.535176in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{2.526606in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.635254in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{2.517705in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.645191in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{2.498642in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.657965in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{2.488358in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{2.477441in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.678787in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{2.453084in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.694780in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.697279in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.702079in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.706668in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.708876in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.711017in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{2.423394in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.717097in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{2.404867in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.725975in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{2.381105in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.738799in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.744080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.552372in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.552782in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.553478in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.554015in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.554225in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.554396in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.554529in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.554681in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.593329in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.593240in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.593162in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.592939in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{2.595638in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.899674in}}%
\pgfpathlineto{\pgfqpoint{2.598491in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.897262in}}%
\pgfpathlineto{\pgfqpoint{2.601925in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{2.605819in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{2.610092in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{2.614683in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{2.619553in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.883606in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.878911in}}%
\pgfpathlineto{\pgfqpoint{2.629980in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.874097in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.869107in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.866574in}}%
\pgfpathlineto{\pgfqpoint{2.647024in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{2.653020in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.858749in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.856098in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{2.665438in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.847893in}}%
\pgfpathlineto{\pgfqpoint{2.671848in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.845101in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.842289in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.839436in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{2.685060in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.830766in}}%
\pgfpathlineto{\pgfqpoint{2.691863in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.827811in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.824865in}}%
\pgfpathlineto{\pgfqpoint{2.698800in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{2.713096in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.806725in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.803655in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.800572in}}%
\pgfpathlineto{\pgfqpoint{2.727999in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{2.735703in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.791307in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.785093in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.781970in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.778870in}}%
\pgfpathlineto{\pgfqpoint{2.751697in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{2.760020in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.769589in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.766482in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.768602in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.757293in}}%
\pgfpathlineto{\pgfqpoint{2.777466in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.751235in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.748240in}}%
\pgfpathlineto{\pgfqpoint{2.786666in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.733562in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.730723in}}%
\pgfpathlineto{\pgfqpoint{2.806285in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.727891in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{2.816875in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.714315in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.709158in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.706655in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{2.840313in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.701792in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{2.853683in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.694898in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.690558in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.688490in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.686491in}}%
\pgfpathlineto{\pgfqpoint{2.868830in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{2.886916in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.675834in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.670163in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{2.911543in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.666749in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.663319in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.661650in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.661269in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.660976in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.660771in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.660654in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.660689in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.661080in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.661409in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.661828in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.665256in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.666207in}}%
\pgfpathlineto{\pgfqpoint{2.995501in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.667245in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.669552in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.670834in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.672200in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.673650in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.675185in}}%
\pgfpathlineto{\pgfqpoint{3.019674in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.678473in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.680228in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.682062in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.683976in}}%
\pgfpathlineto{\pgfqpoint{3.037318in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.685966in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.688003in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.692303in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{3.052011in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.701671in}}%
\pgfpathlineto{\pgfqpoint{3.064954in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.706704in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{3.076686in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.717396in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.720198in}}%
\pgfpathlineto{\pgfqpoint{3.087541in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.725900in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.728826in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.737790in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.740826in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.743903in}}%
\pgfpathlineto{\pgfqpoint{3.116526in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.747021in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.750132in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{3.125327in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.756456in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{3.133809in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.762857in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.766055in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.769300in}}%
\pgfpathlineto{\pgfqpoint{3.142010in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{3.149963in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.779016in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.782264in}}%
\pgfpathlineto{\pgfqpoint{3.157701in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.788764in}}%
\pgfpathlineto{\pgfqpoint{3.165243in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{3.172606in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.804962in}}%
\pgfpathlineto{\pgfqpoint{3.179805in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.808145in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{3.186852in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.814513in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{3.193760in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.823956in}}%
\pgfpathlineto{\pgfqpoint{3.200534in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{3.207182in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{3.213707in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{3.220113in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.845061in}}%
\pgfpathlineto{\pgfqpoint{3.226402in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{3.232574in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.853654in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.856475in}}%
\pgfpathlineto{\pgfqpoint{3.238629in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.859208in}}%
\pgfpathlineto{\pgfqpoint{3.244560in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.861945in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.864618in}}%
\pgfpathlineto{\pgfqpoint{3.250366in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{3.256040in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{3.261571in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.874954in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.877440in}}%
\pgfpathlineto{\pgfqpoint{3.266948in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.879866in}}%
\pgfpathlineto{\pgfqpoint{3.272156in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.884646in}}%
\pgfpathlineto{\pgfqpoint{3.277177in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{3.281984in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.889253in}}%
\pgfpathlineto{\pgfqpoint{3.286550in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.891531in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{3.290831in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.896011in}}%
\pgfpathlineto{\pgfqpoint{3.294775in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.898282in}}%
\pgfpathlineto{\pgfqpoint{3.298314in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{3.301348in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.303717in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.903565in}}%
\pgfpathlineto{\pgfqpoint{3.305084in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.305086in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.304976in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.304886in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.304816in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.304767in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.304737in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.304727in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.339346in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.339363in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.339414in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.339500in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.339619in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.339774in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.339963in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.340187in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.340447in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.340742in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.341074in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.341128in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.339928in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{3.337944in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{3.335386in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.332367in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{3.328965in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.325238in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.874502in}}%
\pgfpathlineto{\pgfqpoint{3.321230in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.871176in}}%
\pgfpathlineto{\pgfqpoint{3.316977in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.867857in}}%
\pgfpathlineto{\pgfqpoint{3.312506in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{3.307840in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.857845in}}%
\pgfpathlineto{\pgfqpoint{3.303000in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.851060in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{3.292854in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{3.287572in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{3.282163in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.826324in}}%
\pgfpathlineto{\pgfqpoint{3.270989in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.818999in}}%
\pgfpathlineto{\pgfqpoint{3.265234in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.815272in}}%
\pgfpathlineto{\pgfqpoint{3.259369in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.811562in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.807766in}}%
\pgfpathlineto{\pgfqpoint{3.253400in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.800163in}}%
\pgfpathlineto{\pgfqpoint{3.247325in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.792468in}}%
\pgfpathlineto{\pgfqpoint{3.241143in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.788565in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.784690in}}%
\pgfpathlineto{\pgfqpoint{3.234853in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{3.228456in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{3.221945in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{3.215318in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.760905in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.208569in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{3.201691in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.744843in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.194677in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.187518in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{3.180203in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.720698in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.716666in}}%
\pgfpathlineto{\pgfqpoint{3.172719in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.708670in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{3.165049in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.688931in}}%
\pgfpathlineto{\pgfqpoint{3.149075in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.685055in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.681167in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{3.140722in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.673510in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{3.132081in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.662236in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.658563in}}%
\pgfpathlineto{\pgfqpoint{3.123111in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{3.113761in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.647725in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{3.093605in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.623939in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{3.082585in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{3.070694in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.597411in}}%
\pgfpathlineto{\pgfqpoint{3.057663in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.594777in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.589741in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.042979in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.570920in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.569241in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.566152in}}%
\pgfpathlineto{\pgfqpoint{3.003203in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.554452in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.555187in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.557422in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.561096in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{2.898625in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.566163in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.574328in}}%
\pgfpathlineto{\pgfqpoint{2.875581in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.578133in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{2.857726in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.596243in}}%
\pgfpathlineto{\pgfqpoint{2.842511in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.604093in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.606851in}}%
\pgfpathlineto{\pgfqpoint{2.828946in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.618369in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{2.805021in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.630691in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{2.794185in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.650515in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.653950in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{2.774094in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{2.755613in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.682570in}}%
\pgfpathlineto{\pgfqpoint{2.746846in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.701241in}}%
\pgfpathlineto{\pgfqpoint{2.730094in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.712663in}}%
\pgfpathlineto{\pgfqpoint{2.722059in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.716457in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{2.714225in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.724135in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{2.706576in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{2.699100in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.743413in}}%
\pgfpathlineto{\pgfqpoint{2.691786in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{2.677607in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.766538in}}%
\pgfpathlineto{\pgfqpoint{2.670728in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{2.663982in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.778035in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.781820in}}%
\pgfpathlineto{\pgfqpoint{2.657364in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{2.650873in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.796909in}}%
\pgfpathlineto{\pgfqpoint{2.644505in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.804360in}}%
\pgfpathlineto{\pgfqpoint{2.638261in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{2.632139in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.811742in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.822611in}}%
\pgfpathlineto{\pgfqpoint{2.620265in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.829780in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.836822in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{2.592938in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{2.587935in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{2.583113in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.864187in}}%
\pgfpathlineto{\pgfqpoint{2.578490in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.867550in}}%
\pgfpathlineto{\pgfqpoint{2.574087in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.870931in}}%
\pgfpathlineto{\pgfqpoint{2.569931in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.877777in}}%
\pgfpathlineto{\pgfqpoint{2.566051in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{2.562490in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.885015in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.556541in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.554319in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.552781in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.552372in}{1.896612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.164708in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.164610in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.164413in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.164116in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.163930in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.163717in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.163810in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{3.171343in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.464659in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{3.177178in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.472484in}}%
\pgfpathlineto{\pgfqpoint{3.180418in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.476386in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{3.187410in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.484301in}}%
\pgfpathlineto{\pgfqpoint{3.191123in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{3.194961in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.492423in}}%
\pgfpathlineto{\pgfqpoint{3.198913in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{3.202969in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{3.207122in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{3.211371in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.513773in}}%
\pgfpathlineto{\pgfqpoint{3.215706in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.518228in}}%
\pgfpathlineto{\pgfqpoint{3.220122in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.224618in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{3.229198in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.550904in}}%
\pgfpathlineto{\pgfqpoint{3.243391in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.565589in}}%
\pgfpathlineto{\pgfqpoint{3.253240in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{3.258284in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{3.263409in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{3.268620in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{3.273917in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.600975in}}%
\pgfpathlineto{\pgfqpoint{3.279305in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.611253in}}%
\pgfpathlineto{\pgfqpoint{3.284789in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{3.290368in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{3.296060in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{3.307771in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{3.313815in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{3.319991in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.667990in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{3.326308in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.683209in}}%
\pgfpathlineto{\pgfqpoint{3.332779in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{3.339416in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{3.346234in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.708077in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.712925in}}%
\pgfpathlineto{\pgfqpoint{3.353249in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{3.360482in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{3.367952in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{3.375685in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.750398in}}%
\pgfpathlineto{\pgfqpoint{3.383708in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.759277in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{3.392073in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{3.400807in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{3.409985in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{3.419665in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.803913in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{3.429949in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{3.440969in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.828140in}}%
\pgfpathlineto{\pgfqpoint{3.452894in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{3.466018in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{3.480754in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.858882in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{3.497929in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.871647in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{3.519342in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.878528in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.881495in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.888368in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.892294in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.893132in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.893244in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.893274in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.893085in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.892179in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.889009in}}%
\pgfpathlineto{\pgfqpoint{3.623877in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.743153in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.744033in}}%
\pgfpathlineto{\pgfqpoint{3.601742in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.744942in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.744681in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.744433in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{3.567313in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.743259in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.740683in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{3.523655in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.726073in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.722661in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.717065in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{3.481967in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.708687in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{3.466509in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.694255in}}%
\pgfpathlineto{\pgfqpoint{3.452840in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.689004in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{3.440454in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.680693in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{3.429022in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.671918in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.665810in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.662714in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.659557in}}%
\pgfpathlineto{\pgfqpoint{3.408339in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{3.398840in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{3.389782in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.632881in}}%
\pgfpathlineto{\pgfqpoint{3.381109in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.622317in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{3.364748in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{3.356982in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.604249in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{3.349457in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{3.342157in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.585790in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{3.335057in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{3.328141in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{3.321395in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.563428in}}%
\pgfpathlineto{\pgfqpoint{3.314809in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.559684in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.555999in}}%
\pgfpathlineto{\pgfqpoint{3.308374in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.552282in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.548610in}}%
\pgfpathlineto{\pgfqpoint{3.302079in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.544929in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.541275in}}%
\pgfpathlineto{\pgfqpoint{3.295914in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.534011in}}%
\pgfpathlineto{\pgfqpoint{3.289871in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{3.283951in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.526851in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{3.278150in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.516330in}}%
\pgfpathlineto{\pgfqpoint{3.272455in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.512905in}}%
\pgfpathlineto{\pgfqpoint{3.266873in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.509483in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{3.261401in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.502804in}}%
\pgfpathlineto{\pgfqpoint{3.256029in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{3.250773in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{3.245617in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.486846in}}%
\pgfpathlineto{\pgfqpoint{3.240581in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.483811in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.480808in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.475012in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{3.221635in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.469414in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.466707in}}%
\pgfpathlineto{\pgfqpoint{3.217248in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.464071in}}%
\pgfpathlineto{\pgfqpoint{3.213034in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.458934in}}%
\pgfpathlineto{\pgfqpoint{3.205198in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{3.201644in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.453934in}}%
\pgfpathlineto{\pgfqpoint{3.198398in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.448723in}}%
\pgfpathlineto{\pgfqpoint{3.193147in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.191471in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.190995in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.191084in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.191157in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.191214in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.191254in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.191278in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.191287in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.164720in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.164708in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{1.072385in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.070309in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.067886in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{1.063588in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{2.398800in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{1.058519in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{1.054718in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{1.048308in}}%
\pgfpathlineto{\pgfqpoint{2.420914in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.038584in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.033171in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{2.453410in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.021262in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{2.466633in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.007905in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.004347in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.996907in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.976773in}}%
\pgfpathlineto{\pgfqpoint{2.499754in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.963575in}}%
\pgfpathlineto{\pgfqpoint{2.509300in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{2.518308in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.526848in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{2.534991in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{2.542775in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{2.550249in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.897124in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.557445in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{2.564391in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{2.571111in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.855528in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.836646in}}%
\pgfpathlineto{\pgfqpoint{2.590112in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{2.596109in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.810550in}}%
\pgfpathlineto{\pgfqpoint{2.601962in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{2.607682in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{2.618750in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{2.624116in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.762969in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{2.629382in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{2.634551in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.742028in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.734989in}}%
\pgfpathlineto{\pgfqpoint{2.639631in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.727966in}}%
\pgfpathlineto{\pgfqpoint{2.644625in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{2.649541in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{2.663841in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.677547in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.650279in}}%
\pgfpathlineto{\pgfqpoint{2.681995in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{2.686387in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{2.690725in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.622558in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.615745in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{2.703415in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{2.707542in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.595534in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.588889in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{2.715639in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{2.719609in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.569399in}}%
\pgfpathlineto{\pgfqpoint{2.723525in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.563025in}}%
\pgfpathlineto{\pgfqpoint{2.727387in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.556716in}}%
\pgfpathlineto{\pgfqpoint{2.731192in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{2.734938in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{2.738622in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{2.745788in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{2.749259in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.520312in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{2.755949in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{2.759150in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.502959in}}%
\pgfpathlineto{\pgfqpoint{2.762241in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.773202in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{0.479677in}}%
\pgfpathlineto{\pgfqpoint{2.775481in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{2.779245in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.780609in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{2.781479in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.781501in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.457875in}}%
\pgfpathlineto{\pgfqpoint{2.781018in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.780577in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.780178in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.779818in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.779498in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.779217in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.778974in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.778769in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.778601in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.778471in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.778323in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.778305in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.748620in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.748633in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.748673in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.748834in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.749103in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.749279in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.749482in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.749713in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{2.749965in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.452711in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.747797in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.459338in}}%
\pgfpathlineto{\pgfqpoint{2.745826in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.743464in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.463767in}}%
\pgfpathlineto{\pgfqpoint{2.740786in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.467888in}}%
\pgfpathlineto{\pgfqpoint{2.737848in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.471900in}}%
\pgfpathlineto{\pgfqpoint{2.734687in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{2.731333in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.479874in}}%
\pgfpathlineto{\pgfqpoint{2.727809in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{2.724135in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.487957in}}%
\pgfpathlineto{\pgfqpoint{2.720325in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{2.716392in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{2.712347in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{2.703944in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.513409in}}%
\pgfpathlineto{\pgfqpoint{2.699599in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{2.695168in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.526850in}}%
\pgfpathlineto{\pgfqpoint{2.690650in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.540773in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.545499in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{2.671746in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.555099in}}%
\pgfpathlineto{\pgfqpoint{2.666821in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.574676in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{2.646265in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.594731in}}%
\pgfpathlineto{\pgfqpoint{2.640903in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{2.635453in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{2.629898in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{2.624243in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.618482in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{2.612601in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.640552in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{2.606603in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{2.600478in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.670968in}}%
\pgfpathlineto{\pgfqpoint{2.587802in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.675962in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{2.581233in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.690873in}}%
\pgfpathlineto{\pgfqpoint{2.574494in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.695777in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{2.567571in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{2.560447in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{2.553104in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.724539in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{2.545521in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.738413in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.742922in}}%
\pgfpathlineto{\pgfqpoint{2.537662in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.747416in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.764807in}}%
\pgfpathlineto{\pgfqpoint{2.521020in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{2.512141in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.785345in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.793157in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.804377in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{2.482561in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{2.471379in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{0.828223in}}%
\pgfpathlineto{\pgfqpoint{2.459286in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{0.840304in}}%
\pgfpathlineto{\pgfqpoint{2.445989in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.431072in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{0.858618in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{0.865297in}}%
\pgfpathlineto{\pgfqpoint{2.413710in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{0.888791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.503387in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.501530in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.502224in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.890732in}}%
\pgfpathlineto{\pgfqpoint{2.504083in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.504891in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.506302in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.506906in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.902751in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.507909in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.508649in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.508926in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.509140in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.509293in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.509385in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.554681in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.554624in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.554529in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.554396in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.554225in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.554015in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.553478in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.552782in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.552372in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.552781in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.554319in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.556541in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.885015in}}%
\pgfpathlineto{\pgfqpoint{2.562490in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{2.566051in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.877777in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{2.569931in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.870931in}}%
\pgfpathlineto{\pgfqpoint{2.574087in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.867550in}}%
\pgfpathlineto{\pgfqpoint{2.578490in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.864187in}}%
\pgfpathlineto{\pgfqpoint{2.583113in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{2.587935in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{2.592938in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.850657in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{2.598109in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{2.603436in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.836822in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.829780in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.826193in}}%
\pgfpathlineto{\pgfqpoint{2.620265in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.822611in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{2.626139in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.811742in}}%
\pgfpathlineto{\pgfqpoint{2.632139in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{2.638261in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.804360in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{2.644505in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.796909in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.793162in}}%
\pgfpathlineto{\pgfqpoint{2.650873in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{2.657364in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.781820in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.778035in}}%
\pgfpathlineto{\pgfqpoint{2.663982in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{2.670728in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.766538in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{2.677607in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{2.691786in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.743413in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{2.699100in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{2.706576in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.724135in}}%
\pgfpathlineto{\pgfqpoint{2.714225in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.720306in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.716457in}}%
\pgfpathlineto{\pgfqpoint{2.722059in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.712663in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{2.730094in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.701241in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{2.746846in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.682570in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{2.755613in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{2.774094in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.653950in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.650515in}}%
\pgfpathlineto{\pgfqpoint{2.783906in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{2.794185in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.630691in}}%
\pgfpathlineto{\pgfqpoint{2.805021in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.618369in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{2.828946in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.606851in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.604093in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{2.842511in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.596243in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.593731in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{2.857726in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.582235in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.578133in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{2.875581in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.574328in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.566163in}}%
\pgfpathlineto{\pgfqpoint{2.898625in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.561096in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.560044in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.557422in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.555187in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.554452in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.555122in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.564741in}}%
\pgfpathlineto{\pgfqpoint{3.003203in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.566152in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.567651in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.569241in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.570920in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{3.025681in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.582752in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.585015in}}%
\pgfpathlineto{\pgfqpoint{3.042979in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.589741in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.594777in}}%
\pgfpathlineto{\pgfqpoint{3.057663in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.597411in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{3.070694in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.617637in}}%
\pgfpathlineto{\pgfqpoint{3.082585in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.623939in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{3.093605in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{3.103954in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.647725in}}%
\pgfpathlineto{\pgfqpoint{3.113761in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.651277in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{3.123111in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.658563in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.662236in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.132081in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.673510in}}%
\pgfpathlineto{\pgfqpoint{3.140722in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.681167in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.685055in}}%
\pgfpathlineto{\pgfqpoint{3.149075in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.688931in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.696784in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{3.165049in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.708670in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{3.172719in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.716666in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.720698in}}%
\pgfpathlineto{\pgfqpoint{3.180203in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.728735in}}%
\pgfpathlineto{\pgfqpoint{3.187518in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.736788in}}%
\pgfpathlineto{\pgfqpoint{3.194677in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.744843in}}%
\pgfpathlineto{\pgfqpoint{3.201691in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{3.208569in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.756891in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.760905in}}%
\pgfpathlineto{\pgfqpoint{3.215318in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.764889in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{3.221945in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{3.228456in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{3.234853in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.784690in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.788565in}}%
\pgfpathlineto{\pgfqpoint{3.241143in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.792468in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{3.247325in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.800163in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.803985in}}%
\pgfpathlineto{\pgfqpoint{3.253400in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.807766in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.811562in}}%
\pgfpathlineto{\pgfqpoint{3.259369in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.815272in}}%
\pgfpathlineto{\pgfqpoint{3.265234in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.818999in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{3.270989in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.826324in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{3.276633in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{3.282163in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{3.287572in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{3.292854in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.851060in}}%
\pgfpathlineto{\pgfqpoint{3.298000in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{3.303000in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.857845in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{3.307840in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{3.312506in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.867857in}}%
\pgfpathlineto{\pgfqpoint{3.316977in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.871176in}}%
\pgfpathlineto{\pgfqpoint{3.321230in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.874502in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.877838in}}%
\pgfpathlineto{\pgfqpoint{3.325238in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.328965in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{3.332367in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.335386in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{3.337944in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{3.339928in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.341128in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.341074in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.340742in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.340447in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.340187in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.339963in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.339774in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.339619in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.339500in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.339414in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.339363in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.339346in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.380152in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.380180in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.380399in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{3.380594in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.380847in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.381524in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.382434in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.382977in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.383581in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.895165in}}%
\pgfpathlineto{\pgfqpoint{3.384252in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.385801in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.386545in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.386098in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.384813in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{3.382926in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{3.374644in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{3.371209in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.855135in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{3.363568in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.841660in}}%
\pgfpathlineto{\pgfqpoint{3.359418in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.837236in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{3.350569in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{3.345896in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{3.341084in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.815240in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.810833in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.806390in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{3.325861in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.320552in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.788437in}}%
\pgfpathlineto{\pgfqpoint{3.315132in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.779363in}}%
\pgfpathlineto{\pgfqpoint{3.309609in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.774792in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{3.303978in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.760999in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.756356in}}%
\pgfpathlineto{\pgfqpoint{3.292417in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.747064in}}%
\pgfpathlineto{\pgfqpoint{3.286481in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.742362in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{3.274307in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{3.268061in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.704703in}}%
\pgfpathlineto{\pgfqpoint{3.255239in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.699946in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{3.248655in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{3.241951in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.681048in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.662244in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.657605in}}%
\pgfpathlineto{\pgfqpoint{3.221055in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.648285in}}%
\pgfpathlineto{\pgfqpoint{3.213804in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.643620in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{3.206394in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{3.198813in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{3.191047in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.616225in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{3.183082in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{3.174902in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.157798in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.572624in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.568447in}}%
\pgfpathlineto{\pgfqpoint{3.148819in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.564336in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.560214in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{3.139505in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.552164in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.532800in}}%
\pgfpathlineto{\pgfqpoint{3.119670in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.521769in}}%
\pgfpathlineto{\pgfqpoint{3.109005in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.504468in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{3.085626in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.491717in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.488697in}}%
\pgfpathlineto{\pgfqpoint{3.072530in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{3.058064in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.469404in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.464553in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{3.021787in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.444891in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.441943in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{2.994629in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.437057in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.435116in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.434277in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.432862in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.432286in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.431080in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.432115in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.441218in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{2.870447in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.454096in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.456028in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.458036in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.464479in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.471498in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{2.832465in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.476505in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.484469in}}%
\pgfpathlineto{\pgfqpoint{2.817194in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{2.803328in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.505040in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{2.790512in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.511415in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.514663in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{2.778522in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.528197in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.756452in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.546154in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.549872in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.553667in}}%
\pgfpathlineto{\pgfqpoint{2.746184in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.565203in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{2.726865in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.581092in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{2.717728in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{2.708895in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{2.700337in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.614603in}}%
\pgfpathlineto{\pgfqpoint{2.692033in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.627703in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.632075in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.636531in}}%
\pgfpathlineto{\pgfqpoint{2.676113in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.640975in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.661009in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.668207in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.672785in}}%
\pgfpathlineto{\pgfqpoint{2.646624in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.686707in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.691338in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.696031in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{2.619721in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.719486in}}%
\pgfpathlineto{\pgfqpoint{2.613346in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{2.607100in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.733608in}}%
\pgfpathlineto{\pgfqpoint{2.600982in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{2.594982in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.752453in}}%
\pgfpathlineto{\pgfqpoint{2.589105in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{2.583349in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.766523in}}%
\pgfpathlineto{\pgfqpoint{2.577707in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.794462in}}%
\pgfpathlineto{\pgfqpoint{2.556345in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.799110in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.803711in}}%
\pgfpathlineto{\pgfqpoint{2.551315in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.808309in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{2.541670in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{2.537065in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.532625in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.840715in}}%
\pgfpathlineto{\pgfqpoint{2.524285in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.520419in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{2.516787in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.855299in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.860536in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.507609in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{2.505265in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.874162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.137381in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.137330in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.137244in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.137124in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.136969in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.136779in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.136554in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.136294in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.135997in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.135664in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.135295in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.134583in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.135219in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.469604in}}%
\pgfpathlineto{\pgfqpoint{3.138066in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.140027in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{3.142255in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.144709in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.481675in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.487268in}}%
\pgfpathlineto{\pgfqpoint{3.150173in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.492780in}}%
\pgfpathlineto{\pgfqpoint{3.153134in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.159430in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{3.162738in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{3.166139in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.520628in}}%
\pgfpathlineto{\pgfqpoint{3.169625in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.526374in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.538086in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.544052in}}%
\pgfpathlineto{\pgfqpoint{3.184293in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{3.188118in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{3.195938in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{3.199929in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.581289in}}%
\pgfpathlineto{\pgfqpoint{3.203972in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.587748in}}%
\pgfpathlineto{\pgfqpoint{3.208068in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{3.212215in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{3.216413in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{3.220661in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.620768in}}%
\pgfpathlineto{\pgfqpoint{3.224963in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{3.229318in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{3.233727in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{3.238190in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{3.242712in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{3.247294in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.668716in}}%
\pgfpathlineto{\pgfqpoint{3.251935in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.675635in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{3.261416in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{3.266257in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.710492in}}%
\pgfpathlineto{\pgfqpoint{3.271176in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{3.276169in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.731350in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.738288in}}%
\pgfpathlineto{\pgfqpoint{3.286407in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{3.297011in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{3.302467in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{3.308029in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{3.319522in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.825418in}}%
\pgfpathlineto{\pgfqpoint{3.331558in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{3.337810in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{3.350846in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{3.357664in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{3.372002in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.903155in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{3.379574in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{3.387454in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{3.395695in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.944606in}}%
\pgfpathlineto{\pgfqpoint{3.404330in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.963278in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{3.433354in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.988665in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.992591in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{3.444417in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{3.456444in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{3.469745in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{3.484766in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{3.502383in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{1.064752in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{1.066203in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.067566in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{3.559044in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.074130in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{3.623877in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{0.889009in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{0.891160in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{0.892179in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.893085in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{0.893274in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{0.893244in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{0.893132in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{0.892294in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{3.551984in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{0.888368in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{0.881495in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{0.878528in}}%
\pgfpathlineto{\pgfqpoint{3.519342in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{0.871647in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{3.497929in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{0.858882in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.480754in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{0.846060in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{3.466018in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.452894in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{0.828140in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{3.440969in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.818173in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.814723in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{3.429949in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.803913in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{3.419665in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{3.409985in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{3.400807in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{3.392073in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.759277in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{3.383708in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.750398in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{3.375685in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{3.367952in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{3.360482in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{3.353249in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.712925in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.708077in}}%
\pgfpathlineto{\pgfqpoint{3.346234in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.703147in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{3.339416in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{3.332779in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.683209in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{3.326308in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.667990in}}%
\pgfpathlineto{\pgfqpoint{3.319991in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{3.313815in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{3.307771in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{3.296060in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{3.290368in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{3.284789in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.611253in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{3.279305in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.600975in}}%
\pgfpathlineto{\pgfqpoint{3.273917in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{3.268620in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{3.263409in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{3.258284in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.570572in}}%
\pgfpathlineto{\pgfqpoint{3.253240in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.565589in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{3.248275in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{3.243391in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.550904in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{3.229198in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{3.224618in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{3.220122in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.518228in}}%
\pgfpathlineto{\pgfqpoint{3.215706in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.513773in}}%
\pgfpathlineto{\pgfqpoint{3.211371in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{3.207122in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{3.202969in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{3.198913in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.492423in}}%
\pgfpathlineto{\pgfqpoint{3.194961in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{3.191123in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.484301in}}%
\pgfpathlineto{\pgfqpoint{3.187410in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.476386in}}%
\pgfpathlineto{\pgfqpoint{3.180418in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.472484in}}%
\pgfpathlineto{\pgfqpoint{3.177178in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.464659in}}%
\pgfpathlineto{\pgfqpoint{3.171343in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.460580in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.456012in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.163810in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.163717in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.163930in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.164116in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.164413in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.164610in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.164708in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.164720in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.137398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.137381in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{1.336449in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{1.335730in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.334492in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.332712in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{1.331208in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{1.329437in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.325154in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.322583in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.318101in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{2.449608in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{2.471344in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.302337in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.297449in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.488239in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.286143in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{2.514122in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{2.524582in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.252336in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{2.533921in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.232967in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{2.542382in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{2.550139in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{2.557322in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.169750in}}%
\pgfpathlineto{\pgfqpoint{2.576314in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{2.582002in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{2.587442in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{2.592669in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{2.597709in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{2.602586in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{2.607319in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.075234in}}%
\pgfpathlineto{\pgfqpoint{2.611923in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.055664in}}%
\pgfpathlineto{\pgfqpoint{2.620801in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{2.625097in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.035353in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.629311in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{2.633450in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.993452in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{2.645481in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.971801in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{2.653234in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{2.657043in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.927768in}}%
\pgfpathlineto{\pgfqpoint{2.660811in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{2.671903in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{2.679143in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{2.682722in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{2.686277in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{2.689809in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{2.693320in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{2.703731in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.783026in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{2.710581in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{2.713982in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.750597in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{2.720736in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{2.724090in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.708571in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.698318in}}%
\pgfpathlineto{\pgfqpoint{2.734064in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{2.740639in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{2.743904in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{2.750385in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{0.639259in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.756797in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{2.759974in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{2.763131in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.766265in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{2.769374in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{2.772456in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{2.775508in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{2.778527in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{2.781509in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.784450in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{2.790191in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.535169in}}%
\pgfpathlineto{\pgfqpoint{2.795695in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.798338in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.800897in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{2.803357in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{2.809985in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.813552in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.814983in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{2.816110in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.816855in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.816387in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{2.815542in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.814047in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.812784in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.452710in}}%
\pgfpathlineto{\pgfqpoint{2.812236in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.811749in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.811315in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.810326in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.809924in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.809798in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.809723in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.809698in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.778305in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.778323in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.778471in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.778601in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.778769in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.778974in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.779217in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.779498in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.779818in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.780178in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.780577in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.781018in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.457875in}}%
\pgfpathlineto{\pgfqpoint{2.781501in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.781479in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{2.780609in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.779245in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{2.777515in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.775481in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{0.479677in}}%
\pgfpathlineto{\pgfqpoint{2.773202in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{0.485664in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.491489in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{0.497234in}}%
\pgfpathlineto{\pgfqpoint{2.762241in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.502959in}}%
\pgfpathlineto{\pgfqpoint{2.759150in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{2.755949in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{2.752649in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.520312in}}%
\pgfpathlineto{\pgfqpoint{2.749259in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{2.745788in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{2.738622in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{2.734938in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{2.731192in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.556716in}}%
\pgfpathlineto{\pgfqpoint{2.727387in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.563025in}}%
\pgfpathlineto{\pgfqpoint{2.723525in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.569399in}}%
\pgfpathlineto{\pgfqpoint{2.719609in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{2.715639in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.588889in}}%
\pgfpathlineto{\pgfqpoint{2.711617in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.595534in}}%
\pgfpathlineto{\pgfqpoint{2.707542in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{2.703415in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.615745in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.622558in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{2.690725in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{2.686387in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.643308in}}%
\pgfpathlineto{\pgfqpoint{2.681995in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.650279in}}%
\pgfpathlineto{\pgfqpoint{2.677547in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{2.673040in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{2.663841in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.685471in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.699661in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{2.649541in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{2.644625in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.727966in}}%
\pgfpathlineto{\pgfqpoint{2.639631in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.734989in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{0.742028in}}%
\pgfpathlineto{\pgfqpoint{2.634551in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{2.629382in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{0.762969in}}%
\pgfpathlineto{\pgfqpoint{2.624116in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{0.769905in}}%
\pgfpathlineto{\pgfqpoint{2.618750in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{2.607682in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{2.601962in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{0.810550in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{2.596109in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{2.590112in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{0.836646in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{0.855528in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{0.861707in}}%
\pgfpathlineto{\pgfqpoint{2.571111in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{2.564391in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{2.557445in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{0.897124in}}%
\pgfpathlineto{\pgfqpoint{2.550249in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{0.908300in}}%
\pgfpathlineto{\pgfqpoint{2.542775in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{0.919141in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{2.534991in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{2.526848in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{2.518308in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{0.949546in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.509300in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{0.963575in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.972447in}}%
\pgfpathlineto{\pgfqpoint{2.499754in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{0.976773in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{0.996907in}}%
\pgfpathlineto{\pgfqpoint{2.478584in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.004347in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.007905in}}%
\pgfpathlineto{\pgfqpoint{2.466633in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.018074in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.021262in}}%
\pgfpathlineto{\pgfqpoint{2.453410in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.033171in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.038584in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{2.420914in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{1.048308in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{1.054718in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{1.058519in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.398800in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{1.063588in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.067886in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.070309in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{1.072385in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.073528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.423937in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.423323in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.860567in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.426868in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{2.429565in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.434344in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.884573in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.440129in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.443205in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.444537in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.446791in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.904465in}}%
\pgfpathlineto{\pgfqpoint{2.448566in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.449267in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.449858in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.450716in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.450983in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.451196in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.509385in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.509293in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.509140in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.508926in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.508649in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.507909in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.902751in}}%
\pgfpathlineto{\pgfqpoint{2.506906in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.506302in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.504891in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.504083in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.890732in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.502224in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.501530in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{2.505265in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{2.507609in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.860536in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.855299in}}%
\pgfpathlineto{\pgfqpoint{2.516787in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.850304in}}%
\pgfpathlineto{\pgfqpoint{2.520419in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.524285in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.840715in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{2.532625in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.537065in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{2.541670in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{2.546421in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.808309in}}%
\pgfpathlineto{\pgfqpoint{2.551315in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.803711in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.799110in}}%
\pgfpathlineto{\pgfqpoint{2.556345in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.794462in}}%
\pgfpathlineto{\pgfqpoint{2.561500in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.780534in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{2.577707in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.766523in}}%
\pgfpathlineto{\pgfqpoint{2.583349in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{2.589105in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.752453in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.594982in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{2.600982in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.733608in}}%
\pgfpathlineto{\pgfqpoint{2.607100in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.724189in}}%
\pgfpathlineto{\pgfqpoint{2.613346in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.719486in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{2.619721in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{2.626232in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.696031in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.691338in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.686707in}}%
\pgfpathlineto{\pgfqpoint{2.639677in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{2.646624in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.672785in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.668207in}}%
\pgfpathlineto{\pgfqpoint{2.653732in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.663600in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{2.661009in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.640975in}}%
\pgfpathlineto{\pgfqpoint{2.676113in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.636531in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.632075in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.627703in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{2.692033in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.614603in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.700337in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{2.708895in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{2.717728in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.581092in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{2.726865in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.565203in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{2.746184in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.553667in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.549872in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.546154in}}%
\pgfpathlineto{\pgfqpoint{2.756452in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.542498in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.528197in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{2.778522in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.514663in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.511415in}}%
\pgfpathlineto{\pgfqpoint{2.790512in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.505040in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.803328in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{2.817194in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.484469in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.476505in}}%
\pgfpathlineto{\pgfqpoint{2.832465in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.473986in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.471498in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.464479in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.458036in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.456028in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.454096in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{2.870447in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.441218in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.439955in}}%
\pgfpathlineto{\pgfqpoint{2.898499in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.434779in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.432115in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.431080in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.432286in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.432862in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.434277in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.435116in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.437057in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{2.994629in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.441943in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.444891in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{3.021787in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.451809in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.462244in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.464553in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.469404in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{3.058064in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.480005in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{3.072530in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.488697in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.491717in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{3.085626in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.501190in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.504468in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.518191in}}%
\pgfpathlineto{\pgfqpoint{3.109005in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.521769in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.529059in}}%
\pgfpathlineto{\pgfqpoint{3.119670in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.532800in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.552164in}}%
\pgfpathlineto{\pgfqpoint{3.139505in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.560214in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.564336in}}%
\pgfpathlineto{\pgfqpoint{3.148819in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.568447in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.572624in}}%
\pgfpathlineto{\pgfqpoint{3.157798in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{3.174902in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{3.183082in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.616225in}}%
\pgfpathlineto{\pgfqpoint{3.191047in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.625268in}}%
\pgfpathlineto{\pgfqpoint{3.198813in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.634404in}}%
\pgfpathlineto{\pgfqpoint{3.206394in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.643620in}}%
\pgfpathlineto{\pgfqpoint{3.213804in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.648285in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{3.221055in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.657605in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.662244in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.676371in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.681048in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{3.241951in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.690491in}}%
\pgfpathlineto{\pgfqpoint{3.248655in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.699946in}}%
\pgfpathlineto{\pgfqpoint{3.255239in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.704703in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.718856in}}%
\pgfpathlineto{\pgfqpoint{3.268061in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{3.274307in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.742362in}}%
\pgfpathlineto{\pgfqpoint{3.286481in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.747064in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{3.292417in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.756356in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.760999in}}%
\pgfpathlineto{\pgfqpoint{3.298249in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{3.303978in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.774792in}}%
\pgfpathlineto{\pgfqpoint{3.309609in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.779363in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{3.315132in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.788437in}}%
\pgfpathlineto{\pgfqpoint{3.320552in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{3.325861in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.806390in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.810833in}}%
\pgfpathlineto{\pgfqpoint{3.336133in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.815240in}}%
\pgfpathlineto{\pgfqpoint{3.341084in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.819657in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{3.345896in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.828449in}}%
\pgfpathlineto{\pgfqpoint{3.350569in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.832833in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.837236in}}%
\pgfpathlineto{\pgfqpoint{3.359418in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.841660in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.846095in}}%
\pgfpathlineto{\pgfqpoint{3.363568in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.850573in}}%
\pgfpathlineto{\pgfqpoint{3.367508in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.855135in}}%
\pgfpathlineto{\pgfqpoint{3.371209in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{3.374644in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{3.377773in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.870002in}}%
\pgfpathlineto{\pgfqpoint{3.380551in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.382926in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.876224in}}%
\pgfpathlineto{\pgfqpoint{3.384813in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.386098in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.386545in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.385801in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.384252in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.895165in}}%
\pgfpathlineto{\pgfqpoint{3.383581in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.382977in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.382434in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.381524in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.380847in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.380594in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.908718in}}%
\pgfpathlineto{\pgfqpoint{3.380399in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.380180in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.380152in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.433356in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.433405in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.433800in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.434145in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.434591in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.435784in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.437427in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.438411in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.896851in}}%
\pgfpathlineto{\pgfqpoint{3.439508in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.440747in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.442101in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.445235in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.882971in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.448977in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.876517in}}%
\pgfpathlineto{\pgfqpoint{3.451107in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.870368in}}%
\pgfpathlineto{\pgfqpoint{3.453412in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.455772in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.456683in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.456591in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.455768in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.454339in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.843601in}}%
\pgfpathlineto{\pgfqpoint{3.452402in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.835267in}}%
\pgfpathlineto{\pgfqpoint{3.447297in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{3.444240in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.821587in}}%
\pgfpathlineto{\pgfqpoint{3.440904in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{3.437327in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.809293in}}%
\pgfpathlineto{\pgfqpoint{3.433538in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{1.803381in}}%
\pgfpathlineto{\pgfqpoint{3.429563in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{3.425424in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{1.786060in}}%
\pgfpathlineto{\pgfqpoint{3.421149in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.780339in}}%
\pgfpathlineto{\pgfqpoint{3.416738in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.763284in}}%
\pgfpathlineto{\pgfqpoint{3.407560in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{3.402818in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{1.751866in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.746194in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{3.393037in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.388005in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.723227in}}%
\pgfpathlineto{\pgfqpoint{3.382889in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{3.377677in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{3.372377in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{3.366976in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.688629in}}%
\pgfpathlineto{\pgfqpoint{3.361488in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.682865in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{3.355887in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{3.350188in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.665649in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{3.344376in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.338439in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.642834in}}%
\pgfpathlineto{\pgfqpoint{3.332379in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{3.326190in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.626006in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.620430in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{3.313365in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{3.306712in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{3.292876in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{3.285669in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.561602in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{3.278252in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{3.270610in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{3.262725in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.526824in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.522071in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.507995in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.498832in}}%
\pgfpathlineto{\pgfqpoint{3.237534in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.228558in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.485433in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{3.219275in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.472401in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.468127in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{3.209650in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{3.199669in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.447530in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.443527in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{3.189307in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.435672in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.427997in}}%
\pgfpathlineto{\pgfqpoint{3.178533in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.420432in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.416751in}}%
\pgfpathlineto{\pgfqpoint{3.167307in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.398840in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.391996in}}%
\pgfpathlineto{\pgfqpoint{3.143285in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.378793in}}%
\pgfpathlineto{\pgfqpoint{3.130337in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.372414in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{3.116619in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.357352in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.335724in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.330837in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.323875in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.319518in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{3.048648in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{3.024695in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.294239in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{2.991609in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.288002in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.287179in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.282459in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.282331in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.282264in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.282311in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.282597in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.282828in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.283117in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.283464in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.286727in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.289988in}}%
\pgfpathlineto{\pgfqpoint{2.875809in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.300090in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.301448in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.302851in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.304276in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.307237in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.310369in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.811345in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.318866in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.344820in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{2.747221in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.358569in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{2.729307in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{2.712635in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{2.697117in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.398391in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.682680in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.404452in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.407511in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{2.656863in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{2.645359in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.445794in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{2.634702in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.457910in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{2.624825in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.599035in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{2.591487in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.516015in}}%
\pgfpathlineto{\pgfqpoint{2.584355in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.521687in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.527361in}}%
\pgfpathlineto{\pgfqpoint{2.577583in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.533263in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.539188in}}%
\pgfpathlineto{\pgfqpoint{2.571128in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{2.564950in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{2.559017in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{2.553287in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.597600in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{2.537130in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.611385in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.625466in}}%
\pgfpathlineto{\pgfqpoint{2.527029in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.639684in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{2.512620in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.661119in}}%
\pgfpathlineto{\pgfqpoint{2.507982in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{2.503413in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.682614in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{1.689753in}}%
\pgfpathlineto{\pgfqpoint{2.494465in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.696902in}}%
\pgfpathlineto{\pgfqpoint{2.490089in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{1.704050in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{2.485762in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.481496in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{2.477293in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.746040in}}%
\pgfpathlineto{\pgfqpoint{2.469074in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.752913in}}%
\pgfpathlineto{\pgfqpoint{2.465060in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{2.461122in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{2.457267in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.773484in}}%
\pgfpathlineto{\pgfqpoint{2.453504in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.780349in}}%
\pgfpathlineto{\pgfqpoint{2.449844in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.787242in}}%
\pgfpathlineto{\pgfqpoint{2.446302in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.794193in}}%
\pgfpathlineto{\pgfqpoint{2.442893in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.801243in}}%
\pgfpathlineto{\pgfqpoint{2.439639in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{2.436564in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.832969in}}%
\pgfpathlineto{\pgfqpoint{2.426717in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{2.423937in}{1.846615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.102724in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.101965in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.101948in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.102606in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.479992in}}%
\pgfpathlineto{\pgfqpoint{3.103696in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.105119in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{3.110859in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{3.115565in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{0.513673in}}%
\pgfpathlineto{\pgfqpoint{3.118113in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.123519in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{3.126350in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{0.536106in}}%
\pgfpathlineto{\pgfqpoint{3.129256in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{0.543664in}}%
\pgfpathlineto{\pgfqpoint{3.132226in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{3.135255in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.559015in}}%
\pgfpathlineto{\pgfqpoint{3.138335in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.566835in}}%
\pgfpathlineto{\pgfqpoint{3.141462in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.144630in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{3.147837in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{3.151079in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.591026in}}%
\pgfpathlineto{\pgfqpoint{3.154354in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{3.157660in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.607714in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{3.164354in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{3.171151in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{3.174586in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.178044in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{3.181525in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{3.185029in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{3.188556in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.688106in}}%
\pgfpathlineto{\pgfqpoint{3.192105in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{3.195678in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.706984in}}%
\pgfpathlineto{\pgfqpoint{3.199275in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{3.202895in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.206541in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{3.213911in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.755310in}}%
\pgfpathlineto{\pgfqpoint{3.217637in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{3.221392in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{3.225178in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{3.228996in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{3.232847in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{3.240659in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{3.244623in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.844511in}}%
\pgfpathlineto{\pgfqpoint{3.248630in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{3.256779in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{3.260929in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{3.265132in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{3.269393in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{3.273716in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{3.287099in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{3.291717in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{3.296423in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{3.301224in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{3.306129in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{3.311146in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{3.321555in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{3.326971in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{3.332545in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{3.338293in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{3.350386in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{3.363421in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{3.370364in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.161887in}}%
\pgfpathlineto{\pgfqpoint{3.377638in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{3.385285in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{3.393358in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.215029in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{3.420849in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{3.431439in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{1.240941in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{3.442988in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.256005in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.455736in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{3.470006in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{1.289264in}}%
\pgfpathlineto{\pgfqpoint{3.486328in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.291759in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{1.294198in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{1.308968in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.321631in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.325312in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.326412in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.327451in}}%
\pgfpathlineto{\pgfqpoint{3.564084in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.328428in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.333203in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.333796in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.334811in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.335236in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.335604in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{1.336177in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{1.336623in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.336647in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.074130in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.076511in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{3.559044in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.067566in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{1.066203in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{1.064752in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{3.502383in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{3.484766in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{3.469745in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{3.456444in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{3.444417in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{0.992591in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{0.988665in}}%
\pgfpathlineto{\pgfqpoint{3.433354in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{0.963278in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{3.404330in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{0.944606in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{3.395695in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{3.387454in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{3.379574in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{0.903155in}}%
\pgfpathlineto{\pgfqpoint{3.372002in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{0.897612in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{0.886283in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{3.357664in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{3.350846in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{3.337810in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{0.831767in}}%
\pgfpathlineto{\pgfqpoint{3.331558in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{0.825418in}}%
\pgfpathlineto{\pgfqpoint{3.325466in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{3.319522in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{0.805944in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{3.313713in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{3.308029in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{3.302467in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{3.297011in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{3.286407in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.738288in}}%
\pgfpathlineto{\pgfqpoint{3.281246in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.731350in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.724390in}}%
\pgfpathlineto{\pgfqpoint{3.276169in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{3.271176in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.710492in}}%
\pgfpathlineto{\pgfqpoint{3.266257in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{3.261416in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.675635in}}%
\pgfpathlineto{\pgfqpoint{3.251935in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.668716in}}%
\pgfpathlineto{\pgfqpoint{3.247294in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{3.242712in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.654871in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{3.238190in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{3.233727in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{3.229318in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{3.224963in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.620768in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.614065in}}%
\pgfpathlineto{\pgfqpoint{3.220661in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{3.216413in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.600820in}}%
\pgfpathlineto{\pgfqpoint{3.212215in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{3.208068in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.587748in}}%
\pgfpathlineto{\pgfqpoint{3.203972in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.581289in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{3.199929in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{3.195938in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{3.192001in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{3.188118in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{3.184293in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.544052in}}%
\pgfpathlineto{\pgfqpoint{3.180527in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.538086in}}%
\pgfpathlineto{\pgfqpoint{3.176824in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{3.173189in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.526374in}}%
\pgfpathlineto{\pgfqpoint{3.169625in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.520628in}}%
\pgfpathlineto{\pgfqpoint{3.166139in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{3.162738in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{0.509341in}}%
\pgfpathlineto{\pgfqpoint{3.159430in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{3.153134in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.492780in}}%
\pgfpathlineto{\pgfqpoint{3.150173in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.487268in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.481675in}}%
\pgfpathlineto{\pgfqpoint{3.144709in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.142255in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.475903in}}%
\pgfpathlineto{\pgfqpoint{3.140027in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.138066in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.469604in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.135219in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.134583in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.135295in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.135664in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.135997in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.136294in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.136554in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.136779in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.136969in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.137124in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.137244in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.137330in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.137381in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.137398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.108198in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.108174in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.108104in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.107612in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.107353in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.107047in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{3.106690in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.106280in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.105820in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.105308in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.104745in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.104128in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{3.102724in}{0.466384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.451196in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.450983in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.450716in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{2.449858in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.449267in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{2.448566in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.904465in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{2.446791in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{2.444537in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.443205in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.441748in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{2.440129in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.884573in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.878495in}}%
\pgfpathlineto{\pgfqpoint{2.434344in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{2.429565in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{2.426868in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.860567in}}%
\pgfpathlineto{\pgfqpoint{2.423395in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{2.423323in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{2.423937in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{2.425095in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.426717in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.832969in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.815963in}}%
\pgfpathlineto{\pgfqpoint{2.436564in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.808462in}}%
\pgfpathlineto{\pgfqpoint{2.439639in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.801243in}}%
\pgfpathlineto{\pgfqpoint{2.442893in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.794193in}}%
\pgfpathlineto{\pgfqpoint{2.446302in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.787242in}}%
\pgfpathlineto{\pgfqpoint{2.449844in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.780349in}}%
\pgfpathlineto{\pgfqpoint{2.453504in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.773484in}}%
\pgfpathlineto{\pgfqpoint{2.457267in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{2.461122in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{2.465060in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.752913in}}%
\pgfpathlineto{\pgfqpoint{2.469074in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.746040in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{2.477293in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.725127in}}%
\pgfpathlineto{\pgfqpoint{2.481496in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{2.485762in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{1.711083in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{1.704050in}}%
\pgfpathlineto{\pgfqpoint{2.490089in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.696902in}}%
\pgfpathlineto{\pgfqpoint{2.494465in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{1.689753in}}%
\pgfpathlineto{\pgfqpoint{2.498905in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.682614in}}%
\pgfpathlineto{\pgfqpoint{2.503413in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{2.507982in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.661119in}}%
\pgfpathlineto{\pgfqpoint{2.512620in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.639684in}}%
\pgfpathlineto{\pgfqpoint{2.522138in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{2.527029in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.625466in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.611385in}}%
\pgfpathlineto{\pgfqpoint{2.537130in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.604442in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.597600in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{2.553287in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.570663in}}%
\pgfpathlineto{\pgfqpoint{2.559017in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.564240in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{2.564950in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.551487in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{2.571128in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.539188in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.533263in}}%
\pgfpathlineto{\pgfqpoint{2.577583in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.527361in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.521687in}}%
\pgfpathlineto{\pgfqpoint{2.584355in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.516015in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{2.591487in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{2.599035in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{2.607064in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{2.624825in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.457910in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{2.634702in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{1.445794in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{2.645359in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{1.430870in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{2.656863in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{1.407511in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{1.404452in}}%
\pgfpathlineto{\pgfqpoint{2.682680in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{1.398391in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.697117in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{2.712635in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{2.729307in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.360973in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{1.358569in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{2.747221in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{1.347028in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{1.344820in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.318866in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{2.811345in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.313672in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.311999in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.310369in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.307237in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.304276in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.302851in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.301448in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.300090in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.296296in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{2.875809in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.289988in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.286727in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.286045in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.283464in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.283117in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.282828in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.282597in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.282311in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.282264in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.282331in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.282459in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.285097in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.285727in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.287179in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.288002in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{2.991609in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.294239in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{3.024695in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{3.048648in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.319518in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.323875in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.330837in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.335724in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.357352in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{3.116619in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.372414in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{3.130337in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.378793in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.143285in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.391996in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.398840in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{3.167307in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{1.416751in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{1.420432in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{3.178533in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{1.427997in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{1.435672in}}%
\pgfpathlineto{\pgfqpoint{3.189307in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{1.443527in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.447530in}}%
\pgfpathlineto{\pgfqpoint{3.199669in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{3.209650in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{1.468127in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{1.472401in}}%
\pgfpathlineto{\pgfqpoint{3.219275in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{1.485433in}}%
\pgfpathlineto{\pgfqpoint{3.228558in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{3.237534in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{1.498832in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{1.507995in}}%
\pgfpathlineto{\pgfqpoint{3.246209in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{3.254604in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.522071in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{1.526824in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{3.262725in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{3.270610in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{3.278252in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{1.556509in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{1.561602in}}%
\pgfpathlineto{\pgfqpoint{3.285669in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{3.292876in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{1.577192in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{3.306712in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{3.313365in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{3.319854in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.620430in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.626006in}}%
\pgfpathlineto{\pgfqpoint{3.326190in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{3.332379in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.642834in}}%
\pgfpathlineto{\pgfqpoint{3.338439in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{3.344376in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.665649in}}%
\pgfpathlineto{\pgfqpoint{3.350188in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.671354in}}%
\pgfpathlineto{\pgfqpoint{3.355887in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.677150in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.682865in}}%
\pgfpathlineto{\pgfqpoint{3.361488in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.688629in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{3.366976in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.700156in}}%
\pgfpathlineto{\pgfqpoint{3.372377in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.705942in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.711723in}}%
\pgfpathlineto{\pgfqpoint{3.377677in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{3.382889in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.723227in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{3.388005in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.393037in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.746194in}}%
\pgfpathlineto{\pgfqpoint{3.397967in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{1.751866in}}%
\pgfpathlineto{\pgfqpoint{3.402818in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{3.407560in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.763284in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.768978in}}%
\pgfpathlineto{\pgfqpoint{3.412201in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{3.416738in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.780339in}}%
\pgfpathlineto{\pgfqpoint{3.421149in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{1.786060in}}%
\pgfpathlineto{\pgfqpoint{3.425424in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{3.429563in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{1.803381in}}%
\pgfpathlineto{\pgfqpoint{3.433538in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.809293in}}%
\pgfpathlineto{\pgfqpoint{3.437327in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.815339in}}%
\pgfpathlineto{\pgfqpoint{3.440904in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.821587in}}%
\pgfpathlineto{\pgfqpoint{3.444240in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{3.447297in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.835267in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.452402in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.843601in}}%
\pgfpathlineto{\pgfqpoint{3.454339in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.455768in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.456591in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.456683in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.455772in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.453412in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.870368in}}%
\pgfpathlineto{\pgfqpoint{3.451107in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.876517in}}%
\pgfpathlineto{\pgfqpoint{3.448977in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.447023in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.882971in}}%
\pgfpathlineto{\pgfqpoint{3.445235in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.443595in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{3.442101in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.440747in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.439508in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.896851in}}%
\pgfpathlineto{\pgfqpoint{3.438411in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.437427in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.436551in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{3.435784in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.434591in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.434145in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.433800in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.433405in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.433356in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.541177in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.541465in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.542328in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.909266in}}%
\pgfpathlineto{\pgfqpoint{3.543825in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.546111in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.908081in}}%
\pgfpathlineto{\pgfqpoint{3.549401in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.907055in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.906187in}}%
\pgfpathlineto{\pgfqpoint{3.554241in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.904919in}}%
\pgfpathlineto{\pgfqpoint{3.563128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.904515in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.904419in}}%
\pgfpathlineto{\pgfqpoint{3.580062in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.904772in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.905928in}}%
\pgfpathlineto{\pgfqpoint{3.589038in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.906732in}}%
\pgfpathlineto{\pgfqpoint{3.593936in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{3.597269in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.908796in}}%
\pgfpathlineto{\pgfqpoint{3.599601in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.601138in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.602058in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{3.602351in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.336647in}}%
\pgfpathlineto{\pgfqpoint{3.623023in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{3.619558in}{1.336623in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.336529in}}%
\pgfpathlineto{\pgfqpoint{3.612628in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{3.609164in}{1.336177in}}%
\pgfpathlineto{\pgfqpoint{3.605699in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.335604in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.335236in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.334811in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.333796in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.333203in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.331081in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.328428in}}%
\pgfpathlineto{\pgfqpoint{3.564084in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.327451in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.326412in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.325312in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.321631in}}%
\pgfpathlineto{\pgfqpoint{3.539870in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{3.536405in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{3.526011in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{3.522546in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{3.519081in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{3.515617in}{1.308968in}}%
\pgfpathlineto{\pgfqpoint{3.512152in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{3.508687in}{1.305098in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{3.501758in}{1.300963in}}%
\pgfpathlineto{\pgfqpoint{3.498293in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.296543in}}%
\pgfpathlineto{\pgfqpoint{3.491364in}{1.294198in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.291759in}}%
\pgfpathlineto{\pgfqpoint{3.486328in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{3.484434in}{1.289264in}}%
\pgfpathlineto{\pgfqpoint{3.480969in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{3.477505in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{3.474040in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{3.470575in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{3.470006in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{3.467111in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{3.463646in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{3.460181in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{3.456717in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{3.455736in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{3.453252in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.449787in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.256005in}}%
\pgfpathlineto{\pgfqpoint{3.442988in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.442858in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{3.439393in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{3.432464in}{1.240941in}}%
\pgfpathlineto{\pgfqpoint{3.431439in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{3.428999in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{3.425534in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{3.422069in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.420849in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{3.411675in}{1.215029in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{3.408211in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.205474in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{3.401281in}{1.200452in}}%
\pgfpathlineto{\pgfqpoint{3.397816in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{3.394352in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{3.393358in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{3.390887in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{3.385285in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.383958in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{3.380493in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{3.377638in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{3.377028in}{1.161887in}}%
\pgfpathlineto{\pgfqpoint{3.373563in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{3.370364in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{3.366634in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{3.363421in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{3.363169in}{1.136833in}}%
\pgfpathlineto{\pgfqpoint{3.359705in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{3.356772in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{3.356240in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{3.352775in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{3.350386in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.349310in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{3.345846in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{3.342381in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{3.338293in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{3.332545in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{3.328522in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{3.326971in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.325058in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{3.321555in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.314663in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{3.311199in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{3.311146in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{3.306129in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.304269in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{3.301224in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.300805in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{3.297340in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{3.296423in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.293875in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{3.291717in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.290410in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{3.287099in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{3.283481in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.280016in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{3.278104in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.276552in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{3.273716in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.273087in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{0.913210in}}%
\pgfpathlineto{\pgfqpoint{3.269393in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.266157in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{3.265132in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.262693in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{3.260929in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{3.256779in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{3.252681in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.252299in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{3.248834in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{3.248630in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.245369in}{0.844511in}}%
\pgfpathlineto{\pgfqpoint{3.244623in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.241904in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{3.240659in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.238440in}{0.824658in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{3.232847in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.231510in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{3.228996in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.228046in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{3.225178in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{3.221392in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{0.774994in}}%
\pgfpathlineto{\pgfqpoint{3.217652in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{3.217637in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.755310in}}%
\pgfpathlineto{\pgfqpoint{3.213911in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.210722in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{3.206541in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.203793in}{0.726145in}}%
\pgfpathlineto{\pgfqpoint{3.202895in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{3.199275in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{0.706984in}}%
\pgfpathlineto{\pgfqpoint{3.195678in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.193399in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{3.192105in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{0.688106in}}%
\pgfpathlineto{\pgfqpoint{3.188556in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.186469in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{3.185029in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.183004in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{3.181525in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{3.178044in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.176075in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.174586in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.172610in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{3.171151in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{3.167740in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.165681in}{0.624852in}}%
\pgfpathlineto{\pgfqpoint{3.164354in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.607714in}}%
\pgfpathlineto{\pgfqpoint{3.157660in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{3.154354in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.591026in}}%
\pgfpathlineto{\pgfqpoint{3.151079in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{3.147837in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{3.144630in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.141462in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.566835in}}%
\pgfpathlineto{\pgfqpoint{3.138335in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.559015in}}%
\pgfpathlineto{\pgfqpoint{3.135255in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{0.551295in}}%
\pgfpathlineto{\pgfqpoint{3.132226in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{0.543664in}}%
\pgfpathlineto{\pgfqpoint{3.129256in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{0.536106in}}%
\pgfpathlineto{\pgfqpoint{3.126350in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{0.528600in}}%
\pgfpathlineto{\pgfqpoint{3.123519in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{3.118113in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{0.513673in}}%
\pgfpathlineto{\pgfqpoint{3.115565in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{3.113141in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.110859in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{3.105119in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.103696in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.479992in}}%
\pgfpathlineto{\pgfqpoint{3.102606in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.101948in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.101965in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.102724in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.104128in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.104745in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.105308in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.105820in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.106280in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.106690in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{3.107047in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.107353in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.107612in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.107823in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.108104in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.108174in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.108198in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.074989in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.074955in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.074854in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.074685in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.074144in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.073771in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.073329in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.072233in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{0.450726in}}%
\pgfpathlineto{\pgfqpoint{3.071565in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.070820in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.070000in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.067029in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.065862in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{3.064594in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.063217in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.061748in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{0.481403in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.060308in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.060624in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.061352in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{0.501654in}}%
\pgfpathlineto{\pgfqpoint{3.062398in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{3.065253in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.066965in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{3.068847in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.070844in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{3.072958in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{0.547545in}}%
\pgfpathlineto{\pgfqpoint{3.077433in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.082162in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{0.568013in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{3.087041in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{3.089528in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.092020in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{3.094528in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{0.611047in}}%
\pgfpathlineto{\pgfqpoint{3.097046in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.099566in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{0.622469in}}%
\pgfpathlineto{\pgfqpoint{3.102076in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{3.104585in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.109574in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{3.114500in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.116936in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{3.119342in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.121727in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.124088in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{3.126409in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{3.128701in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.130961in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{3.135350in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.137481in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{3.139560in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.143561in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.145475in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.147318in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{3.152395in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.153907in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.888490in}}%
\pgfpathlineto{\pgfqpoint{3.155324in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.156615in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.157785in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{3.158818in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.160365in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.161087in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.159921in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{3.158684in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.156820in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{3.154177in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{3.150458in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{3.145192in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.080207in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.085451in}}%
\pgfpathlineto{\pgfqpoint{3.137386in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{3.124537in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.108956in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.111152in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.112333in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.112388in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.112174in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.109422in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.106798in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.103862in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.103255in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.102027in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{2.975435in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.095015in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.094352in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.090932in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.089485in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.086374in}}%
\pgfpathlineto{\pgfqpoint{2.912180in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.077204in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.074562in}}%
\pgfpathlineto{\pgfqpoint{2.872143in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.068080in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.064147in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.061974in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.040237in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{2.808141in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{2.803298in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.993700in}}%
\pgfpathlineto{\pgfqpoint{2.799493in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.965318in}}%
\pgfpathlineto{\pgfqpoint{2.794180in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.792398in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{2.791068in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.789524in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.789205in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.789302in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.789662in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.790201in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.790900in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{2.791744in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.792726in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.798180in}}%
\pgfpathlineto{\pgfqpoint{2.795029in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.796344in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{2.799235in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{2.802442in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.804152in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.807751in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.708012in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.811562in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.690479in}}%
\pgfpathlineto{\pgfqpoint{2.813538in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{2.817608in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.821808in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{0.643920in}}%
\pgfpathlineto{\pgfqpoint{2.823950in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.826106in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{0.616517in}}%
\pgfpathlineto{\pgfqpoint{2.830480in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.832676in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{0.603605in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{2.837072in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.839258in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{2.841427in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.843562in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.845672in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{0.555640in}}%
\pgfpathlineto{\pgfqpoint{2.847728in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.849725in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{0.544010in}}%
\pgfpathlineto{\pgfqpoint{2.851652in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.853481in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.856795in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{2.858225in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.859460in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.860453in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{2.861164in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.861518in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.487042in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.858880in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{0.477316in}}%
\pgfpathlineto{\pgfqpoint{2.857317in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{0.467897in}}%
\pgfpathlineto{\pgfqpoint{2.853322in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.852194in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.851152in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{2.850198in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.849341in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.847862in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.847238in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{2.846695in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.846232in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.845841in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.845274in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.845098in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.844992in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.844956in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.809698in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.809723in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.809798in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.809924in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.810326in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.810934in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.811315in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.811749in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.812236in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.452710in}}%
\pgfpathlineto{\pgfqpoint{2.812784in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.813387in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.814047in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.814765in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.815542in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{2.816387in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.816855in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.816110in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{2.814983in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.813552in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.809985in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.502660in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{2.803357in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{2.800897in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.798338in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.795695in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.535169in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{2.790191in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.788027in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.784563in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{2.784450in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.781509in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{2.778527in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.777633in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{2.775508in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{2.772456in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{2.769374in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{2.766265in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.763775in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{2.763131in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.760310in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{2.759974in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{2.756797in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.753380in}{0.639259in}}%
\pgfpathlineto{\pgfqpoint{2.750385in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.746451in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{2.743904in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.742986in}{0.668240in}}%
\pgfpathlineto{\pgfqpoint{2.740639in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{2.734064in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.732592in}{0.698318in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.729127in}{0.708571in}}%
\pgfpathlineto{\pgfqpoint{2.727429in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.725663in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{2.724090in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{2.720736in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.718733in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.750597in}}%
\pgfpathlineto{\pgfqpoint{2.713982in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.711804in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{2.710581in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.708339in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{2.707165in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.704874in}{0.783026in}}%
\pgfpathlineto{\pgfqpoint{2.703731in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.701410in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.694480in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{2.693320in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.691016in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{2.689809in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.687551in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{2.686277in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{2.682722in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{2.679143in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.677157in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{2.675537in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{2.671903in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.670227in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.666763in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{2.660811in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.927768in}}%
\pgfpathlineto{\pgfqpoint{2.657043in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.656369in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{2.653234in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.652904in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{2.649439in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.645974in}{0.971801in}}%
\pgfpathlineto{\pgfqpoint{2.645481in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.642510in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.639045in}{0.993452in}}%
\pgfpathlineto{\pgfqpoint{2.637520in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.635580in}{1.004121in}}%
\pgfpathlineto{\pgfqpoint{2.633450in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{2.629311in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.625186in}{1.035353in}}%
\pgfpathlineto{\pgfqpoint{2.625097in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{2.620801in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.618257in}{1.055664in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.614792in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{2.611923in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.075234in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{2.607319in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{2.602586in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{2.600933in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{2.597709in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{2.597468in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{2.592669in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{2.590539in}{1.129877in}}%
\pgfpathlineto{\pgfqpoint{2.587442in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{2.583610in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.582002in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{1.162133in}}%
\pgfpathlineto{\pgfqpoint{2.576314in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.573215in}{1.169750in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{2.569751in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{2.557322in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.204054in}}%
\pgfpathlineto{\pgfqpoint{2.552427in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{2.550139in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{2.548962in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{2.542382in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{2.542033in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{2.538568in}{1.232967in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{2.533921in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.247838in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{1.252336in}}%
\pgfpathlineto{\pgfqpoint{2.524582in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{2.517780in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{2.514315in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{2.514122in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{2.510851in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{2.503921in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.286143in}}%
\pgfpathlineto{\pgfqpoint{2.490062in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{2.488239in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{2.486598in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{2.483133in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.297449in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{1.302337in}}%
\pgfpathlineto{\pgfqpoint{2.471344in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{2.462345in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{1.311008in}}%
\pgfpathlineto{\pgfqpoint{2.455415in}{1.312906in}}%
\pgfpathlineto{\pgfqpoint{2.451951in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.449608in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{2.445021in}{1.318101in}}%
\pgfpathlineto{\pgfqpoint{2.441556in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{2.438092in}{1.321176in}}%
\pgfpathlineto{\pgfqpoint{2.434627in}{1.322583in}}%
\pgfpathlineto{\pgfqpoint{2.431162in}{1.323908in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.325154in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{2.420768in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{2.417397in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{2.417304in}{1.328446in}}%
\pgfpathlineto{\pgfqpoint{2.413839in}{1.329437in}}%
\pgfpathlineto{\pgfqpoint{2.410374in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{1.331208in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.332712in}}%
\pgfpathlineto{\pgfqpoint{2.396515in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{1.333961in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.334492in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{2.379192in}{1.335730in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{1.336449in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.336576in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.340931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790900in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.790201in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{2.789662in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{2.789302in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{2.789205in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{2.789524in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{2.791068in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{2.792398in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{2.794180in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.965318in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{2.799493in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.993700in}}%
\pgfpathlineto{\pgfqpoint{2.803298in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{2.808141in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{1.040237in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{2.833355in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{1.061974in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.064147in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.068080in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{2.872143in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.074562in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{1.077204in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{2.912180in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{1.086374in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{1.089485in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.090932in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{1.093010in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{1.094352in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{1.095015in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{2.975435in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{1.099540in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.101409in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{1.102027in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{1.103255in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{1.103862in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{1.106798in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{1.108934in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.109422in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{3.058140in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{1.112174in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{1.112311in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{1.112388in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.112333in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.111152in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.109838in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{1.108956in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{1.107903in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{1.105200in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{3.124537in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{1.096546in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{3.137386in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{1.085451in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{1.080207in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{3.145192in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{3.150458in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{3.154177in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{3.156820in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.158684in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{3.159921in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{3.161049in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{3.161087in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.160365in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.158818in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{3.157785in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.156615in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{3.155324in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{0.888490in}}%
\pgfpathlineto{\pgfqpoint{3.153907in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{3.152395in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{3.151822in}{0.861318in}}%
\pgfpathlineto{\pgfqpoint{3.150785in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{3.147318in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.145475in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{3.144893in}{0.816354in}}%
\pgfpathlineto{\pgfqpoint{3.143561in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{3.141428in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{3.139560in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{3.137963in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{3.137481in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{3.135350in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{3.134498in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{3.130961in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.128701in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{3.127569in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{3.126409in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{3.124104in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{3.124088in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{3.121727in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{3.120640in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.119342in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{3.116936in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{3.114500in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.113710in}{0.671924in}}%
\pgfpathlineto{\pgfqpoint{3.112044in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{3.110246in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{3.109574in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{3.106781in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{3.104585in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{3.103316in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{3.102076in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{0.622469in}}%
\pgfpathlineto{\pgfqpoint{3.099566in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{3.097046in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{3.096387in}{0.611047in}}%
\pgfpathlineto{\pgfqpoint{3.094528in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{3.092020in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{3.089528in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{3.089457in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{3.087041in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{3.082528in}{0.568013in}}%
\pgfpathlineto{\pgfqpoint{3.082162in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{3.077433in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{0.547545in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{3.072958in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{0.537295in}}%
\pgfpathlineto{\pgfqpoint{3.070844in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.068847in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{0.526765in}}%
\pgfpathlineto{\pgfqpoint{3.066965in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{3.065253in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{3.062398in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{0.501654in}}%
\pgfpathlineto{\pgfqpoint{3.061352in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{3.060624in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{3.060308in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{0.481403in}}%
\pgfpathlineto{\pgfqpoint{3.061748in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.063217in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.064594in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{0.471727in}}%
\pgfpathlineto{\pgfqpoint{3.065862in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.067029in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{0.461514in}}%
\pgfpathlineto{\pgfqpoint{3.069102in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.070000in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.070820in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.071565in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{0.450726in}}%
\pgfpathlineto{\pgfqpoint{3.072233in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.073329in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.073771in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.074144in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.074449in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.074685in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.074854in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.074955in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.074989in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.072134in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.068669in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.065204in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.058275in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.054810in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.040951in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.031358in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.031299in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.031125in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.030833in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{0.442896in}}%
\pgfpathlineto{\pgfqpoint{3.030418in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.029190in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.028389in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.027461in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{0.449171in}}%
\pgfpathlineto{\pgfqpoint{3.026371in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.023742in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.455046in}}%
\pgfpathlineto{\pgfqpoint{3.022143in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.020387in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{3.018380in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{0.465649in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.013666in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{0.470399in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{0.474797in}}%
\pgfpathlineto{\pgfqpoint{3.007631in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{0.478850in}}%
\pgfpathlineto{\pgfqpoint{3.003959in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{0.482568in}}%
\pgfpathlineto{\pgfqpoint{2.999692in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.489028in}}%
\pgfpathlineto{\pgfqpoint{2.994518in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.494232in}}%
\pgfpathlineto{\pgfqpoint{2.988008in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.498222in}}%
\pgfpathlineto{\pgfqpoint{2.978662in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.499786in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.502610in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.503403in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.503954in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.502365in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.501159in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.496172in}}%
\pgfpathlineto{\pgfqpoint{2.934849in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{0.485820in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{0.482482in}}%
\pgfpathlineto{\pgfqpoint{2.918627in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{2.914879in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{0.474872in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{2.908705in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.906135in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.901811in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.899994in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.895633in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.893560in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.892727in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.892024in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.891472in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.891046in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.890742in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.890560in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.890499in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.888504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.881575in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.864251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.844956in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.844992in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.845098in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.845274in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.845522in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.845841in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.846232in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.846695in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{0.447560in}}%
\pgfpathlineto{\pgfqpoint{2.847238in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.847862in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.849341in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.850198in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{2.851152in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.852194in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.853322in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{0.467897in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.857317in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{0.477316in}}%
\pgfpathlineto{\pgfqpoint{2.858880in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.487042in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.861518in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.861164in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.502477in}}%
\pgfpathlineto{\pgfqpoint{2.860453in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{2.859460in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{2.858225in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.857322in}{0.519308in}}%
\pgfpathlineto{\pgfqpoint{2.856795in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{2.853481in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{2.851652in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{2.850392in}{0.544010in}}%
\pgfpathlineto{\pgfqpoint{2.849725in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.847728in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{0.555640in}}%
\pgfpathlineto{\pgfqpoint{2.845672in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{2.843562in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.841427in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{2.839998in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{2.839258in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{2.837072in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.833069in}{0.603605in}}%
\pgfpathlineto{\pgfqpoint{2.832676in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.830480in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{0.616517in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.826139in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{2.826106in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.823950in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.822675in}{0.643920in}}%
\pgfpathlineto{\pgfqpoint{2.821808in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.819210in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.817608in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.815745in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.813538in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.812280in}{0.690479in}}%
\pgfpathlineto{\pgfqpoint{2.811562in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.708012in}}%
\pgfpathlineto{\pgfqpoint{2.807751in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.805921in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{2.804152in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.802442in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.799235in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{2.797745in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.796344in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{2.795029in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{0.798180in}}%
\pgfpathlineto{\pgfqpoint{2.793824in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{2.792726in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{2.791744in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{2.790900in}{0.842335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.937010in}{0.644486in}}%
\pgfpathlineto{\pgfqpoint{2.937863in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.939421in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{2.941304in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.943552in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.611881in}}%
\pgfpathlineto{\pgfqpoint{2.946321in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{2.949719in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{2.954226in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{2.974663in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{2.983417in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{2.986583in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{2.989320in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.991639in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.633275in}}%
\pgfpathlineto{\pgfqpoint{2.993649in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.995388in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.997909in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.998727in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.999201in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.999270in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.998867in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.997917in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.996330in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.737588in}}%
\pgfpathlineto{\pgfqpoint{2.989741in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{2.982639in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.757751in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.759448in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{2.956786in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.747417in}}%
\pgfpathlineto{\pgfqpoint{2.948777in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.741553in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{2.943868in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.940535in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{2.938230in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.706482in}}%
\pgfpathlineto{\pgfqpoint{2.936589in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.935577in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.934893in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.935139in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.935725in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.936614in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.644486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.542328in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.541465in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.541177in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.602351in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.602234in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{3.602058in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{3.601138in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{3.599601in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.598770in}{1.908796in}}%
\pgfpathlineto{\pgfqpoint{3.597269in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{1.907688in}}%
\pgfpathlineto{\pgfqpoint{3.593936in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.591840in}{1.906732in}}%
\pgfpathlineto{\pgfqpoint{3.589038in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{1.905928in}}%
\pgfpathlineto{\pgfqpoint{3.584911in}{1.905275in}}%
\pgfpathlineto{\pgfqpoint{3.581446in}{1.904772in}}%
\pgfpathlineto{\pgfqpoint{3.580062in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.577981in}{1.904419in}}%
\pgfpathlineto{\pgfqpoint{3.574517in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{3.571052in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{3.567587in}{1.904264in}}%
\pgfpathlineto{\pgfqpoint{3.564123in}{1.904515in}}%
\pgfpathlineto{\pgfqpoint{3.563128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{3.560658in}{1.904919in}}%
\pgfpathlineto{\pgfqpoint{3.557193in}{1.905475in}}%
\pgfpathlineto{\pgfqpoint{3.554241in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{3.553728in}{1.906187in}}%
\pgfpathlineto{\pgfqpoint{3.550264in}{1.907055in}}%
\pgfpathlineto{\pgfqpoint{3.549401in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{3.546799in}{1.908081in}}%
\pgfpathlineto{\pgfqpoint{3.546111in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{3.543825in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{3.543334in}{1.909266in}}%
\pgfpathlineto{\pgfqpoint{3.542328in}{1.909657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.361868in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890560in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.890742in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{2.891046in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{2.891472in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{0.444059in}}%
\pgfpathlineto{\pgfqpoint{2.892024in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{2.892727in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{2.893560in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{2.895633in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{2.899994in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{2.901811in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{2.903864in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{2.906135in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{2.908705in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{0.470587in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{0.474872in}}%
\pgfpathlineto{\pgfqpoint{2.914879in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{2.918627in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{0.482482in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{0.485820in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{2.928240in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{2.934849in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.496172in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.498030in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.501159in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.502365in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.503747in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.503954in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.503403in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.502610in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.499786in}}%
\pgfpathlineto{\pgfqpoint{2.978662in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.498222in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.496376in}}%
\pgfpathlineto{\pgfqpoint{2.988008in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.494232in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{2.994518in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.489028in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{0.485958in}}%
\pgfpathlineto{\pgfqpoint{2.999692in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{0.482568in}}%
\pgfpathlineto{\pgfqpoint{3.003959in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{0.478850in}}%
\pgfpathlineto{\pgfqpoint{3.007631in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{0.474797in}}%
\pgfpathlineto{\pgfqpoint{3.010835in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{0.470399in}}%
\pgfpathlineto{\pgfqpoint{3.013666in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{0.465649in}}%
\pgfpathlineto{\pgfqpoint{3.018380in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{0.460535in}}%
\pgfpathlineto{\pgfqpoint{3.020387in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{3.022143in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.455046in}}%
\pgfpathlineto{\pgfqpoint{3.023742in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{3.026371in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{0.449171in}}%
\pgfpathlineto{\pgfqpoint{3.027461in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{3.028389in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{3.029190in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{3.030418in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{0.442896in}}%
\pgfpathlineto{\pgfqpoint{3.030833in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{3.031125in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{3.031299in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{3.031358in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.030557in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.023628in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.020163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.013234in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.009769in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.002839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.999375in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.926616in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.919686in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.909292in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.905828in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.898898in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.890499in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.890560in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.936614in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.935725in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.935139in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.934893in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.935577in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.936589in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.706482in}}%
\pgfpathlineto{\pgfqpoint{2.938230in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.723382in}}%
\pgfpathlineto{\pgfqpoint{2.940535in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.943868in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.741553in}}%
\pgfpathlineto{\pgfqpoint{2.948777in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.747417in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{2.956786in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.755451in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.759448in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.757751in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{2.982639in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.745571in}}%
\pgfpathlineto{\pgfqpoint{2.989741in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.737588in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{2.996330in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{2.997917in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{2.998867in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{2.999270in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.999201in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{2.998727in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{2.997909in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{2.995388in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{2.993649in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{0.633275in}}%
\pgfpathlineto{\pgfqpoint{2.991639in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.989320in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{2.986583in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.985516in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{2.983417in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.982051in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.978587in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{2.975122in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{2.974663in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.971657in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{2.968192in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{2.964728in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{2.961263in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{2.957798in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{2.954334in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{2.954226in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{0.594675in}}%
\pgfpathlineto{\pgfqpoint{2.949719in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.947404in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{2.946321in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{2.943939in}{0.611881in}}%
\pgfpathlineto{\pgfqpoint{2.943552in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.941304in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{2.939421in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{2.937863in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.937010in}{0.644486in}}%
\pgfpathlineto{\pgfqpoint{2.936614in}{0.647470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361868in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994178in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994178in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}183}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623032in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623032in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}365}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994178in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Days Since Aphelion}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015610in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{0.656454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015610in, y=0.608228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{0.924563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015610in, y=0.876338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{1.175733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131351in, y=1.127508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{1.426903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061906in, y=1.378678in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{1.695012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061906in, y=1.646787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361868in}{1.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061906in, y=1.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.361868in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361868in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.626487in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.624954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.808547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.992140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.175733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.359326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.542919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.810538in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.726512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{0.624954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=0.576729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{0.808547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=0.760322in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{0.992140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=0.943915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{1.175733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=1.127508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{1.359326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=1.311101in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{1.542919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=1.494694in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}480}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{1.726512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=1.678286in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}560}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889576in}{1.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986799in, y=1.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}640}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417355in,y=1.175733in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Insolation (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.889576in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{3.810538in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088504,0.321107,0.564937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220492in}{0.441384in}}%
\pgfpathlineto{\pgfqpoint{5.222286in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.441789in}}%
\pgfpathlineto{\pgfqpoint{5.227795in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{5.234313in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.443128in}}%
\pgfpathlineto{\pgfqpoint{5.241494in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{5.249305in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.446591in}}%
\pgfpathlineto{\pgfqpoint{5.267180in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.447221in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{5.278092in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.449230in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.449666in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.450112in}}%
\pgfpathlineto{\pgfqpoint{5.292183in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.450840in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.451057in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.451096in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.450497in}}%
\pgfpathlineto{\pgfqpoint{5.307362in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.307734in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.308060in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.308342in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.308579in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.308773in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.308924in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.309031in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.309096in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.309117in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.441384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.555709,0.754095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927804in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{4.973968in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{4.973881in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{4.973758in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{4.973601in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{4.973409in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{4.973180in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{4.972916in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.972615in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{4.972277in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{4.971901in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{4.971488in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{4.971035in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.891269in}}%
\pgfpathlineto{\pgfqpoint{4.970524in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{4.969971in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.968736in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{4.968051in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.871468in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{4.966500in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{4.965639in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{4.968845in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{4.970210in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.843412in}}%
\pgfpathlineto{\pgfqpoint{4.971575in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{4.972966in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.974420in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{4.975888in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{4.977411in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{1.815788in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{4.982125in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{4.983731in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.786600in}}%
\pgfpathlineto{\pgfqpoint{4.985359in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{4.986984in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{4.990259in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{4.991910in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{4.993536in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{4.995181in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{4.996800in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{5.000038in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.001649in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{5.003242in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.004829in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{1.680859in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{5.009518in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.011047in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.012580in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{5.014076in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.015574in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.018509in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{5.019959in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.022800in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.563291in}}%
\pgfpathlineto{\pgfqpoint{5.024186in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{5.026922in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.028252in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.029576in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.505963in}}%
\pgfpathlineto{\pgfqpoint{5.030867in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.034620in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.035825in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{5.037013in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.038155in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.039280in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{5.040384in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.041436in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.042464in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.043466in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.045324in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.047024in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{5.047786in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.048487in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.049127in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.049699in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.050192in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.050594in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{5.050880in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.051038in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.051053in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.050895in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{5.050517in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.049853in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.047386in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{5.045176in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{5.041861in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{5.036323in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.094765in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.091135in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.088603in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{5.020580in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.085968in}}%
\pgfpathlineto{\pgfqpoint{5.007819in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{1.090184in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.095118in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{4.977871in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.105286in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{1.112068in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{4.939441in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{4.927804in}{1.137299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.214700in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.216041in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{0.442308in}}%
\pgfpathlineto{\pgfqpoint{5.217203in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.218182in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.219055in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.219850in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{5.220591in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.221311in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.222026in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.222758in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.223530in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{5.224385in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.225367in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.226504in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{5.227879in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.229643in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.471970in}}%
\pgfpathlineto{\pgfqpoint{5.231972in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{5.235371in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.481258in}}%
\pgfpathlineto{\pgfqpoint{5.241598in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.483062in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.483217in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.482551in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.481853in}}%
\pgfpathlineto{\pgfqpoint{5.263900in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.481006in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.480062in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.478997in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{5.277310in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.476643in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.475448in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.474190in}}%
\pgfpathlineto{\pgfqpoint{5.288232in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.472950in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.471766in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.470548in}}%
\pgfpathlineto{\pgfqpoint{5.298731in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.468313in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{5.309851in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.466211in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.464565in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.463815in}}%
\pgfpathlineto{\pgfqpoint{5.324258in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.463155in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.462836in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.462600in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.461771in}}%
\pgfpathlineto{\pgfqpoint{5.345069in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.458692in}}%
\pgfpathlineto{\pgfqpoint{5.345339in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.345571in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.345781in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.345971in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.346288in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.346416in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.346524in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.346612in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.346680in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.346729in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.346758in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.346768in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.309117in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.309096in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.309031in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.308924in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.308773in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.308579in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.308342in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.308060in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.307734in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.307362in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.450497in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.451096in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.451057in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.450840in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{5.292183in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.450112in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.449666in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.449230in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.448757in}}%
\pgfpathlineto{\pgfqpoint{5.278092in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.448185in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.447221in}}%
\pgfpathlineto{\pgfqpoint{5.267180in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.446591in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{5.257679in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{5.249305in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.444018in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.443620in}}%
\pgfpathlineto{\pgfqpoint{5.241494in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.443128in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{5.234313in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{5.227795in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.441789in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{5.222286in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.441384in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.214603in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.214700in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.777880in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.777929in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.778012in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.442443in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.442628in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{5.790167in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.442246in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.441886in}}%
\pgfpathlineto{\pgfqpoint{5.800157in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.441446in}}%
\pgfpathlineto{\pgfqpoint{5.811554in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.777864in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.777880in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.062108in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{6.061802in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{6.061576in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{6.061423in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{6.061340in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{6.061323in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{6.061368in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.061471in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{6.061630in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{6.061840in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{6.062404in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{1.597337in}}%
\pgfpathlineto{\pgfqpoint{6.062761in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{6.063162in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{6.063602in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{6.064079in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{6.065137in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{6.065713in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{6.066329in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{6.066978in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{6.067652in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{6.068348in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{6.069065in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{6.069814in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{6.070587in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{6.072172in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{6.072984in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{6.073821in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{6.074661in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{6.075499in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{6.076334in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{6.077185in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{6.078021in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{6.078838in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{6.080412in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{6.081158in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.081856in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{6.083081in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.842527in}}%
\pgfpathlineto{\pgfqpoint{6.083622in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{6.084201in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.084542in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.083591in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{6.082715in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{6.081905in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{6.081144in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{6.080431in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{6.079764in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{6.079166in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.078611in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{6.078098in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{6.077626in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{6.077194in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.076803in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{6.076450in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.902116in}}%
\pgfpathlineto{\pgfqpoint{6.076141in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{6.075875in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.075645in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{6.075451in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{6.075292in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{6.075169in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{6.075082in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{6.075029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.075012in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{1.136958in}}%
\pgfpathlineto{\pgfqpoint{6.186709in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{1.142460in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{1.157032in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{6.156394in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{1.173553in}}%
\pgfpathlineto{\pgfqpoint{6.143479in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{6.132184in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{1.193528in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{6.122456in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{1.208201in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{1.213698in}}%
\pgfpathlineto{\pgfqpoint{6.114105in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{6.106959in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{6.100817in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{1.240385in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{6.095530in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{6.090939in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{6.086940in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{6.083452in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{6.080399in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{6.077718in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{6.075350in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{6.073262in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{6.071431in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{6.069807in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{6.068388in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{6.066042in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{6.065102in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{6.064288in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{6.063588in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{6.062995in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{6.062501in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{6.062108in}{1.474429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606459,0.789773,0.880277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927390in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{4.927804in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{4.939441in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{1.121736in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{1.112068in}}%
\pgfpathlineto{\pgfqpoint{4.957683in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.105286in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{4.977871in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.095118in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{1.090184in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{1.086666in}}%
\pgfpathlineto{\pgfqpoint{5.007819in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.085968in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{1.085559in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{5.020580in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.088603in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.091135in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.094765in}}%
\pgfpathlineto{\pgfqpoint{5.036323in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{5.041861in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{5.045176in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{5.047386in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.049853in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.050517in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{5.050895in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.051053in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.051038in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.050880in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{5.050594in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.050192in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.049699in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.049127in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.048487in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.047786in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{5.047024in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.045324in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.044417in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{5.043466in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.042464in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.041436in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.040384in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.403296in}}%
\pgfpathlineto{\pgfqpoint{5.039280in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.038155in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.037013in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{5.035825in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.034620in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.033403in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.030867in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.505963in}}%
\pgfpathlineto{\pgfqpoint{5.029576in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.028252in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.026922in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.024186in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.563291in}}%
\pgfpathlineto{\pgfqpoint{5.022800in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.019959in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{5.018509in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{5.015574in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.014076in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{5.012580in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.011047in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.009518in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{5.007963in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{1.680859in}}%
\pgfpathlineto{\pgfqpoint{5.004829in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.003242in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{5.001649in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.000038in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{4.998431in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{4.996800in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{4.995181in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{4.993536in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{4.991910in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{4.990259in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{4.986984in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{4.985359in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.786600in}}%
\pgfpathlineto{\pgfqpoint{4.983731in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{4.982125in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{1.801458in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{1.815788in}}%
\pgfpathlineto{\pgfqpoint{4.977411in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{4.975888in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{4.974420in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{4.972966in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{4.971575in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.843412in}}%
\pgfpathlineto{\pgfqpoint{4.970210in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{4.968845in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{4.967297in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{4.965639in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{4.966500in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{4.967310in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{1.871468in}}%
\pgfpathlineto{\pgfqpoint{4.968051in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{4.968736in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{4.969971in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{4.970524in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{1.891269in}}%
\pgfpathlineto{\pgfqpoint{4.971035in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{4.971488in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{4.971901in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{4.972277in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{4.972615in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{4.972916in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{4.973180in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{4.973409in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{4.973601in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{4.973758in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{4.973881in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{4.973968in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{4.974037in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.020217in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.020211in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.020163in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.020120in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.020065in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.019998in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.019919in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.019826in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.019722in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.019604in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.897786in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.019165in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.018991in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.018802in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.018599in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.018381in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.018148in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{5.022594in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.869613in}}%
\pgfpathlineto{\pgfqpoint{5.026028in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.865084in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.859020in}}%
\pgfpathlineto{\pgfqpoint{5.031193in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.852037in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.035838in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.844185in}}%
\pgfpathlineto{\pgfqpoint{5.038090in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.040319in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.835761in}}%
\pgfpathlineto{\pgfqpoint{5.042526in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.046912in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.817025in}}%
\pgfpathlineto{\pgfqpoint{5.049090in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{5.051266in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.053434in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{5.055599in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{5.057763in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.059919in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.062075in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.064229in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{5.066378in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.748236in}}%
\pgfpathlineto{\pgfqpoint{5.068529in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.070675in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{1.735049in}}%
\pgfpathlineto{\pgfqpoint{5.072821in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.074968in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{5.077109in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{5.079253in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.081396in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{5.083538in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{5.085682in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.087824in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{1.662596in}}%
\pgfpathlineto{\pgfqpoint{5.089967in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.092114in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.646928in}}%
\pgfpathlineto{\pgfqpoint{5.094257in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{5.096406in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.098554in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{5.100704in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.105012in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{5.107170in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.109333in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{5.111494in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{5.113663in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.115834in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.528041in}}%
\pgfpathlineto{\pgfqpoint{5.118007in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.510031in}}%
\pgfpathlineto{\pgfqpoint{5.120189in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.122369in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.126750in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{5.128943in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{5.131146in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.135562in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.417223in}}%
\pgfpathlineto{\pgfqpoint{5.137781in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.140001in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{5.142227in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{5.144463in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.146698in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{5.148941in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.151195in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.340914in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.321653in}}%
\pgfpathlineto{\pgfqpoint{5.155705in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.157975in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{5.160241in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.164803in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{5.167086in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.171679in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{5.173976in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{5.176284in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.178598in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.186791in}}%
\pgfpathlineto{\pgfqpoint{5.180908in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.167612in}}%
\pgfpathlineto{\pgfqpoint{5.183228in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.185554in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.148506in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{5.190206in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.192543in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{5.194872in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.091546in}}%
\pgfpathlineto{\pgfqpoint{5.197211in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.199556in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{5.201891in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{5.204235in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.206587in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{5.208925in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{5.211271in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{5.213625in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.215964in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.218310in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{5.220663in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.223003in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{5.225346in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{5.227696in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.230033in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{5.232371in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{5.234715in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.237048in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{5.239379in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.244045in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{5.246368in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.251020in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.805455in}}%
\pgfpathlineto{\pgfqpoint{5.253335in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.789046in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.257973in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{5.262600in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.264909in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{5.267213in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{5.269526in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.710904in}}%
\pgfpathlineto{\pgfqpoint{5.274135in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{5.276448in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.278755in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{5.281060in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{5.283379in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.285693in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{5.288007in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.640762in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.292667in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{5.294998in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.615447in}}%
\pgfpathlineto{\pgfqpoint{5.297349in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.299707in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{5.302067in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{5.304452in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.306854in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{5.309259in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.570287in}}%
\pgfpathlineto{\pgfqpoint{5.311694in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{5.314162in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.316637in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{5.319148in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.541646in}}%
\pgfpathlineto{\pgfqpoint{5.321702in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.324299in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{5.326925in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{5.329611in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{5.332366in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{5.335198in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.338117in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.498796in}}%
\pgfpathlineto{\pgfqpoint{5.344299in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.493558in}}%
\pgfpathlineto{\pgfqpoint{5.347643in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.488851in}}%
\pgfpathlineto{\pgfqpoint{5.351238in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.484674in}}%
\pgfpathlineto{\pgfqpoint{5.355216in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.481019in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.477984in}}%
\pgfpathlineto{\pgfqpoint{5.359867in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.473773in}}%
\pgfpathlineto{\pgfqpoint{5.366806in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.472723in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.471403in}}%
\pgfpathlineto{\pgfqpoint{5.375018in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.375242in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.375372in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.375491in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.375601in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.375702in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.375793in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.375875in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.376013in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.376068in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.376115in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.376153in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.376183in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.376217in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.376221in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.346768in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.346758in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.346729in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.346680in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.346612in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.346524in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.346416in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.346288in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.346139in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.345971in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.345781in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.345571in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.345339in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.458692in}}%
\pgfpathlineto{\pgfqpoint{5.345069in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.461771in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.462600in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.462836in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.463155in}}%
\pgfpathlineto{\pgfqpoint{5.324258in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.463815in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.464565in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.466211in}}%
\pgfpathlineto{\pgfqpoint{5.309851in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.468313in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{5.298731in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.470548in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.471766in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.472950in}}%
\pgfpathlineto{\pgfqpoint{5.288232in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.474190in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.475448in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.476643in}}%
\pgfpathlineto{\pgfqpoint{5.277310in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.478997in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.480062in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.481006in}}%
\pgfpathlineto{\pgfqpoint{5.263900in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.481853in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.482551in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.483217in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.483062in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{5.241598in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.481258in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{5.235371in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{5.231972in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.471970in}}%
\pgfpathlineto{\pgfqpoint{5.229643in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.227879in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{5.226504in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.225367in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.224385in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{5.223530in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.222758in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.222026in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.221311in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.220591in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{5.219850in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.219055in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.218182in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.217203in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{0.442308in}}%
\pgfpathlineto{\pgfqpoint{5.216041in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.214700in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.214603in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.208970in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{0.441594in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{0.441829in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.442185in}}%
\pgfpathlineto{\pgfqpoint{5.197389in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{0.442576in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{0.443032in}}%
\pgfpathlineto{\pgfqpoint{5.191545in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{0.443624in}}%
\pgfpathlineto{\pgfqpoint{5.185960in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{5.180584in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{0.445895in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{5.175300in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{0.449169in}}%
\pgfpathlineto{\pgfqpoint{5.165105in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{0.450425in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{0.451951in}}%
\pgfpathlineto{\pgfqpoint{5.160172in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{0.453553in}}%
\pgfpathlineto{\pgfqpoint{5.155331in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{0.457101in}}%
\pgfpathlineto{\pgfqpoint{5.150587in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{0.459153in}}%
\pgfpathlineto{\pgfqpoint{5.145933in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{5.141361in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{0.463591in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{0.468733in}}%
\pgfpathlineto{\pgfqpoint{5.132439in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{5.128075in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{5.123767in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{0.477587in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{0.480900in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{5.115288in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{0.488044in}}%
\pgfpathlineto{\pgfqpoint{5.111104in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{0.491843in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{0.495793in}}%
\pgfpathlineto{\pgfqpoint{5.102812in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{0.504198in}}%
\pgfpathlineto{\pgfqpoint{5.098689in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{0.508656in}}%
\pgfpathlineto{\pgfqpoint{5.094574in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{0.513248in}}%
\pgfpathlineto{\pgfqpoint{5.090459in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{5.086339in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{5.082207in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{0.532880in}}%
\pgfpathlineto{\pgfqpoint{5.078054in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{0.538111in}}%
\pgfpathlineto{\pgfqpoint{5.073874in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{5.069662in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{5.065411in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{0.554302in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{0.559833in}}%
\pgfpathlineto{\pgfqpoint{5.061113in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{0.571167in}}%
\pgfpathlineto{\pgfqpoint{5.052337in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{5.047847in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{5.043274in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{5.038608in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.033842in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{5.028956in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{5.023942in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{0.623071in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{0.628770in}}%
\pgfpathlineto{\pgfqpoint{5.018782in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{0.645595in}}%
\pgfpathlineto{\pgfqpoint{5.007948in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{5.002235in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{4.990034in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{4.983478in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{4.976544in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{4.969155in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{4.961218in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{0.722357in}}%
\pgfpathlineto{\pgfqpoint{4.952572in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{0.733489in}}%
\pgfpathlineto{\pgfqpoint{4.943024in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{4.932188in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{0.754515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.735752in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.735768in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.735794in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.735831in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.735879in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.735938in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.736007in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.736088in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.449921in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.450152in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{5.751546in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.450772in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.451349in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.451980in}}%
\pgfpathlineto{\pgfqpoint{5.763805in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.452690in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.453587in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{0.454495in}}%
\pgfpathlineto{\pgfqpoint{5.772784in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.456653in}}%
\pgfpathlineto{\pgfqpoint{5.780701in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.459140in}}%
\pgfpathlineto{\pgfqpoint{5.788050in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.460479in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.461958in}}%
\pgfpathlineto{\pgfqpoint{5.795063in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.463463in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{5.801865in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{5.808547in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.470366in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{0.472267in}}%
\pgfpathlineto{\pgfqpoint{5.815195in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.476196in}}%
\pgfpathlineto{\pgfqpoint{5.821927in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.480217in}}%
\pgfpathlineto{\pgfqpoint{5.828963in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.482197in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.484084in}}%
\pgfpathlineto{\pgfqpoint{5.836899in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{0.487186in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{0.487862in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{0.486599in}}%
\pgfpathlineto{\pgfqpoint{5.848206in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.849009in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.848718in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.847981in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{0.472228in}}%
\pgfpathlineto{\pgfqpoint{5.846906in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.845645in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.844304in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{5.842761in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.841176in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{0.456711in}}%
\pgfpathlineto{\pgfqpoint{5.839462in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.837694in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{0.452018in}}%
\pgfpathlineto{\pgfqpoint{5.835814in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.833896in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{5.831853in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.445786in}}%
\pgfpathlineto{\pgfqpoint{5.829770in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.827593in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{5.825335in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.442512in}}%
\pgfpathlineto{\pgfqpoint{5.823019in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.820564in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.441767in}}%
\pgfpathlineto{\pgfqpoint{5.817840in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.817022in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.811554in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.441446in}}%
\pgfpathlineto{\pgfqpoint{5.807891in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{5.800157in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.441886in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.442246in}}%
\pgfpathlineto{\pgfqpoint{5.790167in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.442628in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.442443in}}%
\pgfpathlineto{\pgfqpoint{5.778012in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.777929in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.777880in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.777864in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.735747in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.735752in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.894729in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.894109in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.894168in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.894540in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.895079in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.895718in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.897298in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.898144in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.898997in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{0.681093in}}%
\pgfpathlineto{\pgfqpoint{5.899884in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.900826in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.901755in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.902674in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{0.717446in}}%
\pgfpathlineto{\pgfqpoint{5.903631in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.904602in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.905557in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.906499in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{5.907494in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.908471in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.909433in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{5.910408in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.911400in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.913339in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{5.914336in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.916296in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{5.917275in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.918270in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.919252in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.920224in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{5.921219in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.922209in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.923189in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{5.924172in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.925169in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.926156in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.927135in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{5.928134in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.929129in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.930116in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{5.931107in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.932110in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.933106in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.934096in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{5.935104in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.936108in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.937108in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{5.938113in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.939127in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.940136in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.941142in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{5.942165in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.943185in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.944202in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{5.945227in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.946258in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.947286in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{5.948317in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.949360in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.950400in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.951440in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{1.304524in}}%
\pgfpathlineto{\pgfqpoint{5.952493in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.953547in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{5.955663in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.956731in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.957799in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{1.385886in}}%
\pgfpathlineto{\pgfqpoint{5.958873in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.959956in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.961040in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{1.424818in}}%
\pgfpathlineto{\pgfqpoint{5.962128in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.963227in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.964327in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{5.965430in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.966546in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.967665in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.968785in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{5.969919in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.971057in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.972197in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{5.973350in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.974507in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.975668in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{1.566097in}}%
\pgfpathlineto{\pgfqpoint{5.976841in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.978020in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.979202in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{1.597484in}}%
\pgfpathlineto{\pgfqpoint{5.980399in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.981599in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{5.982805in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.984025in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.985249in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{5.986480in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.987724in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.988972in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{5.990230in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.991498in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{5.994057in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.995351in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{1.729555in}}%
\pgfpathlineto{\pgfqpoint{5.996651in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.997964in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.999284in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{6.000612in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{6.001952in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{6.003298in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{1.771049in}}%
\pgfpathlineto{\pgfqpoint{6.004656in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{6.006022in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{1.789488in}}%
\pgfpathlineto{\pgfqpoint{6.007396in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{6.008783in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{6.010176in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{1.806456in}}%
\pgfpathlineto{\pgfqpoint{6.011583in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{6.013000in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{1.821920in}}%
\pgfpathlineto{\pgfqpoint{6.014429in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.015874in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{6.017336in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{6.018828in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{6.020354in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{1.848169in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.023647in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{6.025631in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.863975in}}%
\pgfpathlineto{\pgfqpoint{6.029284in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{6.029508in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{6.029246in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{6.029001in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{6.028771in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{6.028558in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.028360in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{6.028176in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{6.028008in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{6.027854in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.898019in}}%
\pgfpathlineto{\pgfqpoint{6.027715in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{6.027591in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{6.027480in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{6.027383in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.027299in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{6.027228in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{6.027170in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{6.027125in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{6.027093in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{6.027074in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.027068in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.031234in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.034699in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.038164in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.041628in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.048558in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.052022in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.055487in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.058952in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.075012in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.075029in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.075082in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{6.075169in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{6.075292in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{6.075451in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{6.075645in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{6.075875in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.076141in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.902116in}}%
\pgfpathlineto{\pgfqpoint{6.076450in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{6.076803in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{6.077194in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.077626in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{6.078098in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{6.078611in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{6.079166in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{6.079764in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{6.080431in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{6.081144in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{6.081905in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{6.082715in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{6.083591in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{6.084542in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.084201in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.083622in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.842527in}}%
\pgfpathlineto{\pgfqpoint{6.083081in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{6.081856in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{6.081158in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.080412in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{6.078838in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{6.078021in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{6.077185in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{6.076334in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{6.075499in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{6.074661in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{6.073821in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{6.072984in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{6.072172in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{6.070587in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{6.069814in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{6.069065in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{6.068348in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{6.067652in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{6.066978in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{6.066329in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{6.065713in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{6.065137in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{6.064592in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{6.064079in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{6.063602in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{6.063162in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{6.062761in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{1.597337in}}%
\pgfpathlineto{\pgfqpoint{6.062404in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{6.062098in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{6.061840in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{6.061630in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{6.061471in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{6.061368in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.061323in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{6.061340in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{6.061423in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{6.061576in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{6.061802in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{6.062108in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{6.062501in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{6.062995in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{6.063588in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{6.064288in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{6.065102in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{6.066042in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{6.068388in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{6.069807in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{6.071431in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{6.073262in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{6.075350in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{6.077718in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{6.080399in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{6.083452in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{6.086940in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{6.090939in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{6.095530in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{1.240385in}}%
\pgfpathlineto{\pgfqpoint{6.100817in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{6.106959in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{6.114105in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{1.213698in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{1.208201in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{6.122456in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{1.193528in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{6.132184in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{6.143479in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{1.173553in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{6.156394in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{1.157032in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{6.170881in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{1.142460in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{6.186709in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{1.136958in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.749153in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{6.183749in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{6.167465in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{0.765704in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{0.769183in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{6.140341in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{0.777384in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{0.778157in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{0.777981in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{0.777688in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{0.775994in}}%
\pgfpathlineto{\pgfqpoint{6.099570in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{0.775170in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{0.774218in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{0.770581in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{0.765777in}}%
\pgfpathlineto{\pgfqpoint{6.071496in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{6.058952in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{6.055487in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{6.054251in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{6.052022in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{6.048558in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{0.747782in}}%
\pgfpathlineto{\pgfqpoint{6.041628in}{0.745008in}}%
\pgfpathlineto{\pgfqpoint{6.040504in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{6.038164in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{6.034699in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{6.031234in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{6.028676in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{6.018101in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{6.008419in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{5.999421in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{5.990945in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{5.982914in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{0.684116in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{5.975209in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{5.967786in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{5.960600in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{5.953599in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{5.946738in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{5.939970in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{5.933237in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{5.926455in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{0.610057in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{5.919464in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{0.602187in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{0.598515in}}%
\pgfpathlineto{\pgfqpoint{5.911862in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{5.899924in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{5.899328in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{5.894729in}{0.597040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925992in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.759981in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{4.932188in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{4.943024in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{0.733489in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{0.726207in}}%
\pgfpathlineto{\pgfqpoint{4.952572in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{0.722357in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{4.961218in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{4.969155in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{4.976544in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{0.692041in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{0.687259in}}%
\pgfpathlineto{\pgfqpoint{4.983478in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{0.677376in}}%
\pgfpathlineto{\pgfqpoint{4.990034in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{5.002235in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{5.007948in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{0.645595in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{5.018782in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{0.628770in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{0.623071in}}%
\pgfpathlineto{\pgfqpoint{5.023942in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{5.028956in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{5.033842in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.038608in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{5.043274in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{5.047847in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{5.052337in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{0.571167in}}%
\pgfpathlineto{\pgfqpoint{5.056756in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{5.061113in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{0.559833in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{0.554302in}}%
\pgfpathlineto{\pgfqpoint{5.065411in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{5.069662in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{5.073874in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{0.538111in}}%
\pgfpathlineto{\pgfqpoint{5.078054in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{0.532880in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{5.082207in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{5.086339in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{5.090459in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{0.513248in}}%
\pgfpathlineto{\pgfqpoint{5.094574in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{0.508656in}}%
\pgfpathlineto{\pgfqpoint{5.098689in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{0.504198in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{5.102812in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{0.495793in}}%
\pgfpathlineto{\pgfqpoint{5.106948in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{0.491843in}}%
\pgfpathlineto{\pgfqpoint{5.111104in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{0.488044in}}%
\pgfpathlineto{\pgfqpoint{5.115288in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{0.480900in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{0.477587in}}%
\pgfpathlineto{\pgfqpoint{5.123767in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{5.128075in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{0.471539in}}%
\pgfpathlineto{\pgfqpoint{5.132439in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{0.468733in}}%
\pgfpathlineto{\pgfqpoint{5.136865in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{0.463591in}}%
\pgfpathlineto{\pgfqpoint{5.141361in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{5.145933in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{0.459153in}}%
\pgfpathlineto{\pgfqpoint{5.150587in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{0.457101in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{0.455237in}}%
\pgfpathlineto{\pgfqpoint{5.155331in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{0.453553in}}%
\pgfpathlineto{\pgfqpoint{5.160172in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{0.451951in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{0.450425in}}%
\pgfpathlineto{\pgfqpoint{5.165105in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{0.449169in}}%
\pgfpathlineto{\pgfqpoint{5.170156in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{0.447966in}}%
\pgfpathlineto{\pgfqpoint{5.175300in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{0.445895in}}%
\pgfpathlineto{\pgfqpoint{5.180584in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{5.185960in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{0.443624in}}%
\pgfpathlineto{\pgfqpoint{5.191545in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{0.443032in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{0.442576in}}%
\pgfpathlineto{\pgfqpoint{5.197389in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.442185in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{0.441829in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{0.441594in}}%
\pgfpathlineto{\pgfqpoint{5.208022in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.208970in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.016074in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.009145in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.002215in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.998751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.995286in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.991821in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.988357in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.984892in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.981427in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.977962in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.974498in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.967568in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.964104in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.957174in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.953709in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.946780in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.943315in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.939851in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.929456in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{0.441473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.018148in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.018381in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.018599in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.018802in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.018991in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.019165in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.019472in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.897786in}}%
\pgfpathlineto{\pgfqpoint{5.019604in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.019722in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.019826in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.019919in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.019998in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.020065in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.020120in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.020163in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.020193in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.020211in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.020217in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{1.884896in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{5.065328in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{5.070725in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{5.074786in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{5.078376in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.870013in}}%
\pgfpathlineto{\pgfqpoint{5.081708in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{5.084873in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{5.087921in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{1.855105in}}%
\pgfpathlineto{\pgfqpoint{5.090878in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{5.093766in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{5.096596in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{5.099377in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.102123in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{5.104836in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{5.107517in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.804485in}}%
\pgfpathlineto{\pgfqpoint{5.115419in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.795500in}}%
\pgfpathlineto{\pgfqpoint{5.118015in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.123157in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{5.125710in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{5.128250in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.755551in}}%
\pgfpathlineto{\pgfqpoint{5.130776in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.133296in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{5.135807in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{5.138308in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.140799in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.721461in}}%
\pgfpathlineto{\pgfqpoint{5.143288in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{5.145769in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{5.148242in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.150711in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{5.153176in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{5.155635in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.158087in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.657365in}}%
\pgfpathlineto{\pgfqpoint{5.160540in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{5.165427in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.167867in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.614911in}}%
\pgfpathlineto{\pgfqpoint{5.170303in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.600151in}}%
\pgfpathlineto{\pgfqpoint{5.172734in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.175161in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.585107in}}%
\pgfpathlineto{\pgfqpoint{5.177587in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{5.180009in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.554164in}}%
\pgfpathlineto{\pgfqpoint{5.182425in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.184841in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{5.187253in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{5.189659in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.192064in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{5.194464in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{5.196860in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.199251in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{5.201640in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{5.204023in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{5.208775in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{5.211143in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.213505in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{5.215863in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{5.218214in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{5.220558in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{5.225229in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{5.227553in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.229871in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{5.232180in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{5.239060in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.243604in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.233291in}}%
\pgfpathlineto{\pgfqpoint{5.245862in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.248111in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{5.250349in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{5.252578in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.254796in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{5.257004in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.153603in}}%
\pgfpathlineto{\pgfqpoint{5.259202in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.261388in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{5.263564in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{5.265729in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.267882in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{5.270024in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.272156in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{5.274273in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.050953in}}%
\pgfpathlineto{\pgfqpoint{5.276382in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.278478in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{5.280562in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.282636in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{5.284696in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{5.286747in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.288784in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.292828in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{5.294831in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{5.296827in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.298807in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{5.300780in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.302741in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.883375in}}%
\pgfpathlineto{\pgfqpoint{5.304692in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.306634in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{5.312397in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{5.314304in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.316196in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{5.318084in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.319961in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{5.321832in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.323696in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{5.325552in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{5.329247in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.331090in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.334755in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.703305in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{5.338404in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.340220in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{5.342042in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.343855in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{5.345674in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.347488in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{5.349307in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.351125in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{5.352948in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.354774in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{5.356604in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.358443in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.586627in}}%
\pgfpathlineto{\pgfqpoint{5.360286in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.362143in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{5.364005in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.365888in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{5.367777in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{5.369694in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.371623in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{5.373585in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.375575in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{5.377603in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.379684in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{5.381815in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.386354in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{5.388829in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{0.492386in}}%
\pgfpathlineto{\pgfqpoint{5.391564in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{0.487152in}}%
\pgfpathlineto{\pgfqpoint{5.394829in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{0.483763in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{5.400686in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.376221in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.376217in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.376183in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.376153in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.376115in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.376068in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.376013in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.375875in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.375793in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.375702in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.375601in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.375491in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.375372in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.375242in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.375018in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.471403in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.472723in}}%
\pgfpathlineto{\pgfqpoint{5.366806in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.473773in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.475641in}}%
\pgfpathlineto{\pgfqpoint{5.359867in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.477984in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.481019in}}%
\pgfpathlineto{\pgfqpoint{5.355216in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.484674in}}%
\pgfpathlineto{\pgfqpoint{5.351238in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.488851in}}%
\pgfpathlineto{\pgfqpoint{5.347643in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.493558in}}%
\pgfpathlineto{\pgfqpoint{5.344299in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.498796in}}%
\pgfpathlineto{\pgfqpoint{5.341138in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.504561in}}%
\pgfpathlineto{\pgfqpoint{5.338117in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.335198in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{5.332366in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{5.329611in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{5.326925in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{5.324299in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.321702in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.541646in}}%
\pgfpathlineto{\pgfqpoint{5.319148in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{5.316637in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.314162in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{5.311694in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.570287in}}%
\pgfpathlineto{\pgfqpoint{5.309259in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{5.306854in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.304452in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{5.302067in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{5.299707in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.297349in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.615447in}}%
\pgfpathlineto{\pgfqpoint{5.294998in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{5.292667in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.640762in}}%
\pgfpathlineto{\pgfqpoint{5.288007in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{5.285693in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.283379in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{5.281060in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{5.278755in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.276448in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{5.274135in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{0.710904in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.269526in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{5.267213in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{5.264909in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.262600in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{5.257973in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.255659in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{0.789046in}}%
\pgfpathlineto{\pgfqpoint{5.253335in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{0.805455in}}%
\pgfpathlineto{\pgfqpoint{5.251020in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{5.246368in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{5.244045in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{5.239379in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{5.237048in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.234715in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{5.232371in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{5.230033in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.227696in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{0.925985in}}%
\pgfpathlineto{\pgfqpoint{5.225346in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{5.223003in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.220663in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{5.218310in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.215964in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.213625in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{5.211271in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{5.208925in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{5.206587in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.204235in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{5.201891in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{5.199556in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.197211in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.091546in}}%
\pgfpathlineto{\pgfqpoint{5.194872in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.110465in}}%
\pgfpathlineto{\pgfqpoint{5.192543in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.190206in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.148506in}}%
\pgfpathlineto{\pgfqpoint{5.185554in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.183228in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.167612in}}%
\pgfpathlineto{\pgfqpoint{5.180908in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.186791in}}%
\pgfpathlineto{\pgfqpoint{5.178598in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.176284in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{5.173976in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{5.171679in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{5.167086in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{5.164803in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.283100in}}%
\pgfpathlineto{\pgfqpoint{5.160241in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{5.157975in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.155705in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.321653in}}%
\pgfpathlineto{\pgfqpoint{5.153445in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.340914in}}%
\pgfpathlineto{\pgfqpoint{5.151195in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.148941in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{5.146698in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.144463in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.379222in}}%
\pgfpathlineto{\pgfqpoint{5.142227in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{5.140001in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.137781in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.417223in}}%
\pgfpathlineto{\pgfqpoint{5.135562in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{5.133352in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.131146in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{5.128943in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{5.126750in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{5.122369in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.120189in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.510031in}}%
\pgfpathlineto{\pgfqpoint{5.118007in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.528041in}}%
\pgfpathlineto{\pgfqpoint{5.115834in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.113663in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{5.111494in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.563429in}}%
\pgfpathlineto{\pgfqpoint{5.109333in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.107170in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{5.105012in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{5.100704in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{5.098554in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.096406in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{5.094257in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.646928in}}%
\pgfpathlineto{\pgfqpoint{5.092114in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.089967in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{1.662596in}}%
\pgfpathlineto{\pgfqpoint{5.087824in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.085682in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{5.083538in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{5.081396in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.079253in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{5.077109in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{5.074968in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.072821in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{1.735049in}}%
\pgfpathlineto{\pgfqpoint{5.070675in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.068529in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.748236in}}%
\pgfpathlineto{\pgfqpoint{5.066378in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{5.064229in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.062075in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.059919in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.057763in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{5.055599in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.054186in}{1.796116in}}%
\pgfpathlineto{\pgfqpoint{5.053434in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.051266in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{5.049090in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.047257in}{1.817025in}}%
\pgfpathlineto{\pgfqpoint{5.046912in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.044724in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.043792in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{5.042526in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.040327in}{1.835761in}}%
\pgfpathlineto{\pgfqpoint{5.040319in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.038090in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.036862in}{1.844185in}}%
\pgfpathlineto{\pgfqpoint{5.035838in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.033548in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.033398in}{1.852037in}}%
\pgfpathlineto{\pgfqpoint{5.031193in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.029933in}{1.859020in}}%
\pgfpathlineto{\pgfqpoint{5.028727in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.026468in}{1.865084in}}%
\pgfpathlineto{\pgfqpoint{5.026028in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.023004in}{1.869613in}}%
\pgfpathlineto{\pgfqpoint{5.022594in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.019539in}{1.872568in}}%
\pgfpathlineto{\pgfqpoint{5.018148in}{1.874162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.592737in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{5.583608in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.850689in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.849378in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.847940in}}%
\pgfpathlineto{\pgfqpoint{5.571089in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.846424in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.845560in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.844794in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.843150in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.843394in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.843831in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.845875in}}%
\pgfpathlineto{\pgfqpoint{5.525467in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.703740in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{0.458516in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{0.459744in}}%
\pgfpathlineto{\pgfqpoint{5.710307in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{5.714513in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{0.464577in}}%
\pgfpathlineto{\pgfqpoint{5.717804in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{0.472646in}}%
\pgfpathlineto{\pgfqpoint{5.723492in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.726107in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{0.477686in}}%
\pgfpathlineto{\pgfqpoint{5.728639in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{0.483429in}}%
\pgfpathlineto{\pgfqpoint{5.731091in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{5.733474in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.735823in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.496801in}}%
\pgfpathlineto{\pgfqpoint{5.738125in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.504451in}}%
\pgfpathlineto{\pgfqpoint{5.740378in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.742614in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{5.744813in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.746976in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.521828in}}%
\pgfpathlineto{\pgfqpoint{5.749131in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{5.751248in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.753349in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.541989in}}%
\pgfpathlineto{\pgfqpoint{5.755431in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.757481in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.553091in}}%
\pgfpathlineto{\pgfqpoint{5.759533in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{5.761552in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.763561in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{5.765554in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.767525in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{5.769492in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{5.771430in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.773373in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{5.775289in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.777201in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.780979in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{5.782853in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.784711in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{5.786565in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.788399in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.685959in}}%
\pgfpathlineto{\pgfqpoint{5.790235in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.792046in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{5.793864in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{5.795655in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.797455in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{5.799229in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.801009in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.763873in}}%
\pgfpathlineto{\pgfqpoint{5.802766in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.785098in}}%
\pgfpathlineto{\pgfqpoint{5.806268in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.808013in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{5.809737in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.811466in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{5.813174in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.814887in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{5.816580in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{5.819957in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.821641in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.823305in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{5.824974in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.826626in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{5.828281in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.829921in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.951503in}}%
\pgfpathlineto{\pgfqpoint{5.831561in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.833189in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{5.834815in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.836433in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.004106in}}%
\pgfpathlineto{\pgfqpoint{5.838045in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.839652in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{5.841251in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.842848in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{5.844434in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.846021in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.847596in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{5.849173in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.850739in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{5.852305in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.853862in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{5.855417in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.856967in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{5.858511in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.860053in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.200332in}}%
\pgfpathlineto{\pgfqpoint{5.861587in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.863123in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.864650in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.867698in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.258326in}}%
\pgfpathlineto{\pgfqpoint{5.869217in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.870733in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{5.872245in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.873756in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.875261in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{5.876768in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.878270in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{5.879771in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.881270in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{5.882767in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.884264in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.402327in}}%
\pgfpathlineto{\pgfqpoint{5.885758in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.887252in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{5.890239in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.891731in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{5.893224in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.894717in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.485303in}}%
\pgfpathlineto{\pgfqpoint{5.896211in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.897706in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.899202in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{5.900699in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.902198in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{1.538008in}}%
\pgfpathlineto{\pgfqpoint{5.903700in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.905203in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{5.906710in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.909733in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{5.911249in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.912770in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{1.611858in}}%
\pgfpathlineto{\pgfqpoint{5.914296in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.915826in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{5.917363in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.918904in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{5.920455in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.922008in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.923573in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{5.925142in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.926723in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.698224in}}%
\pgfpathlineto{\pgfqpoint{5.928311in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.929910in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{5.931519in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.933139in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.735476in}}%
\pgfpathlineto{\pgfqpoint{5.934773in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.936417in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{5.938079in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.939751in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{5.941445in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.943151in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.783437in}}%
\pgfpathlineto{\pgfqpoint{5.944881in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.946626in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{5.948399in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.950191in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{1.810033in}}%
\pgfpathlineto{\pgfqpoint{5.952015in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.953864in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{1.821729in}}%
\pgfpathlineto{\pgfqpoint{5.955751in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.957674in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{5.959640in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.961661in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{5.963737in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{1.850555in}}%
\pgfpathlineto{\pgfqpoint{5.965894in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.968142in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{5.970518in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{1.864496in}}%
\pgfpathlineto{\pgfqpoint{5.973083in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{5.975956in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{5.986442in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.027068in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.027074in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{6.027093in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{6.027125in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{6.027170in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{6.027228in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{6.027299in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{6.027383in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{6.027480in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{6.027591in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{6.027715in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.898019in}}%
\pgfpathlineto{\pgfqpoint{6.027854in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{6.028008in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{6.028176in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{6.028360in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{6.028558in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{6.028771in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{6.029001in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{6.029246in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{6.029508in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{6.029284in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.863975in}}%
\pgfpathlineto{\pgfqpoint{6.025631in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{6.023647in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{1.848169in}}%
\pgfpathlineto{\pgfqpoint{6.020354in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{6.018828in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{1.835927in}}%
\pgfpathlineto{\pgfqpoint{6.017336in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{6.015874in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{6.014429in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{1.821920in}}%
\pgfpathlineto{\pgfqpoint{6.013000in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{6.011583in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{1.806456in}}%
\pgfpathlineto{\pgfqpoint{6.010176in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{6.008783in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{6.007396in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{1.789488in}}%
\pgfpathlineto{\pgfqpoint{6.006022in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{6.004656in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{1.771049in}}%
\pgfpathlineto{\pgfqpoint{6.003298in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{6.001952in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{6.000612in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{5.999284in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.997964in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.996651in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{1.729555in}}%
\pgfpathlineto{\pgfqpoint{5.995351in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.994057in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{5.992772in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.991498in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.990230in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{5.988972in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.987724in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.986480in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{5.985249in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.984025in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.982805in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{5.981599in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.980399in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{1.597484in}}%
\pgfpathlineto{\pgfqpoint{5.979202in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.978020in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.976841in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{1.566097in}}%
\pgfpathlineto{\pgfqpoint{5.975668in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.974507in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.973350in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{5.972197in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.971057in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.969919in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{5.968785in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.967665in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.966546in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.965430in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{5.964327in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.963227in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.962128in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{1.424818in}}%
\pgfpathlineto{\pgfqpoint{5.961040in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.959956in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.958873in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{1.385886in}}%
\pgfpathlineto{\pgfqpoint{5.957799in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.956731in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.955663in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{5.954601in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.953547in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.952493in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{1.304524in}}%
\pgfpathlineto{\pgfqpoint{5.951440in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.950400in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.949360in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.948317in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{1.262317in}}%
\pgfpathlineto{\pgfqpoint{5.947286in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.946258in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.945227in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{5.944202in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.943185in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.942165in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{5.941142in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.940136in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.939127in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.938113in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{5.937108in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.936108in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.935104in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{5.934096in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.933106in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.932110in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.931107in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{5.930116in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.929129in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.928134in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.000045in}}%
\pgfpathlineto{\pgfqpoint{5.927135in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.926156in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.925169in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.924172in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{5.923189in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.922209in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.921219in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{5.920224in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.919252in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.918270in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.917275in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{5.916296in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.914336in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{5.913339in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.911400in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.910408in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{5.909433in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.908471in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.907494in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{5.906499in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.905557in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.904602in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.903631in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{0.717446in}}%
\pgfpathlineto{\pgfqpoint{5.902674in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.901755in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.900826in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.899884in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{0.681093in}}%
\pgfpathlineto{\pgfqpoint{5.898997in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.898144in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.897298in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.896464in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{5.895718in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.895079in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.894540in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.894168in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.894109in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.894729in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{5.899328in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{5.899924in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{5.911862in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{0.598515in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{0.602187in}}%
\pgfpathlineto{\pgfqpoint{5.919464in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{0.610057in}}%
\pgfpathlineto{\pgfqpoint{5.926455in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{0.618429in}}%
\pgfpathlineto{\pgfqpoint{5.933237in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{5.939970in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{0.635927in}}%
\pgfpathlineto{\pgfqpoint{5.946738in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{5.953599in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{5.960600in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{5.967786in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{5.975209in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{0.679932in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{0.684116in}}%
\pgfpathlineto{\pgfqpoint{5.982914in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{5.990945in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{5.999421in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{6.008419in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{6.018101in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{6.028676in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{6.031234in}{0.736125in}}%
\pgfpathlineto{\pgfqpoint{6.034699in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{6.038164in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{6.040504in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{6.041628in}{0.745008in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{0.747782in}}%
\pgfpathlineto{\pgfqpoint{6.048558in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{6.052022in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{6.054251in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{6.055487in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{6.058952in}{0.757709in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{6.071496in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{0.765777in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{0.770581in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{0.774218in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{0.775170in}}%
\pgfpathlineto{\pgfqpoint{6.099570in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{0.775994in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{0.777688in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{0.777981in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{0.778157in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{0.777384in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{6.140341in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{0.775355in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{0.774405in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{0.769183in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{0.765704in}}%
\pgfpathlineto{\pgfqpoint{6.167465in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{0.763763in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{6.183749in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.749153in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.187146in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.183681in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.180217in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.176752in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.173287in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.169823in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.166358in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.162893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.155964in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.152499in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.149034in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.145570in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.142105in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.138640in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.135176in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.128246in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.124781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.121317in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.117852in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.114387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.110923in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.107458in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.103993in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.100528in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.097064in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.090134in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.086670in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.079740in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.076275in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.072811in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.069346in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.065881in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.062417in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.058952in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.055487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.052022in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.048558in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.041628in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.038164in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.034699in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.031234in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.024305in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.020840in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.017375in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.013911in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.010446in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.006981in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.003517in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.000052in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.993122in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.989658in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.817022in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.817840in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.441767in}}%
\pgfpathlineto{\pgfqpoint{5.820564in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.823019in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.442512in}}%
\pgfpathlineto{\pgfqpoint{5.825335in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{5.827593in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.829770in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.445786in}}%
\pgfpathlineto{\pgfqpoint{5.831853in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{5.833896in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.835814in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{0.452018in}}%
\pgfpathlineto{\pgfqpoint{5.837694in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.839462in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{0.456711in}}%
\pgfpathlineto{\pgfqpoint{5.841176in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.842761in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{5.844304in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.845645in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.846906in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{0.472228in}}%
\pgfpathlineto{\pgfqpoint{5.847981in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.848718in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.849009in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.848206in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{0.486599in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{0.487862in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{0.487186in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{5.836899in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.484084in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.482197in}}%
\pgfpathlineto{\pgfqpoint{5.828963in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.480217in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{5.821927in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.476196in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{5.815195in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{0.472267in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.470366in}}%
\pgfpathlineto{\pgfqpoint{5.808547in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.466768in}}%
\pgfpathlineto{\pgfqpoint{5.801865in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.465100in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.463463in}}%
\pgfpathlineto{\pgfqpoint{5.795063in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.461958in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.460479in}}%
\pgfpathlineto{\pgfqpoint{5.788050in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.459140in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{5.780701in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.456653in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{0.455535in}}%
\pgfpathlineto{\pgfqpoint{5.772784in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{0.454495in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.453587in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.452690in}}%
\pgfpathlineto{\pgfqpoint{5.763805in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.451980in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.451349in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.450772in}}%
\pgfpathlineto{\pgfqpoint{5.751546in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.450152in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.449921in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{5.736088in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.736007in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.735938in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.735879in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.735831in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.735794in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.735768in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.735752in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.735747in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057430in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.092256in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.092277in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.909229in}}%
\pgfpathlineto{\pgfqpoint{5.092304in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.092341in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.092448in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.092518in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.092599in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.092691in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.092795in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.092909in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.093889in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.892219in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{5.110965in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{5.118831in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.887684in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{5.125031in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{5.130450in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{5.135418in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{5.140030in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{5.152536in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{5.156381in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{5.160104in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.849609in}}%
\pgfpathlineto{\pgfqpoint{5.163720in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.839237in}}%
\pgfpathlineto{\pgfqpoint{5.170685in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{5.174052in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{5.177354in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{5.180594in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.814474in}}%
\pgfpathlineto{\pgfqpoint{5.183779in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{5.186913in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{5.189999in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{5.193039in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.196044in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{5.199018in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.766646in}}%
\pgfpathlineto{\pgfqpoint{5.204856in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{5.207723in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{5.210556in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.213362in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{1.737692in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{1.727261in}}%
\pgfpathlineto{\pgfqpoint{5.218911in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{5.221640in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.705236in}}%
\pgfpathlineto{\pgfqpoint{5.224339in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.227020in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.693624in}}%
\pgfpathlineto{\pgfqpoint{5.229683in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{5.232317in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.669185in}}%
\pgfpathlineto{\pgfqpoint{5.234922in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.237507in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.656347in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{5.242622in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.629404in}}%
\pgfpathlineto{\pgfqpoint{5.245134in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.247634in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{5.250114in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.600728in}}%
\pgfpathlineto{\pgfqpoint{5.252564in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.254988in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{5.257404in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{5.259790in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{5.262144in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.264493in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{5.266812in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{5.269100in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.271380in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{5.273631in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.275851in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{5.278065in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.467270in}}%
\pgfpathlineto{\pgfqpoint{5.280245in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.282403in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{5.284545in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{5.286654in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.288751in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{5.294899in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.366926in}}%
\pgfpathlineto{\pgfqpoint{5.296897in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.298886in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{5.300846in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.302789in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{5.304710in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.306608in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{5.308491in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.310347in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{5.312192in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.314008in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{5.315817in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.227630in}}%
\pgfpathlineto{\pgfqpoint{5.317597in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.319368in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.202430in}}%
\pgfpathlineto{\pgfqpoint{5.321114in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{5.324561in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{5.327943in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.329615in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.331264in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.123744in}}%
\pgfpathlineto{\pgfqpoint{5.332906in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.334528in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.337736in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.069101in}}%
\pgfpathlineto{\pgfqpoint{5.339321in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.340893in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{5.342452in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.344002in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{5.345537in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.347066in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.348580in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{5.350089in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.351585in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{5.353074in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.354554in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{5.356025in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.357490in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.358946in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{5.360397in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.361840in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{5.363277in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.364708in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{5.366134in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.367556in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{5.370384in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.371792in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{5.373197in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.374599in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.375998in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{5.377395in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.378789in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.736110in}}%
\pgfpathlineto{\pgfqpoint{5.380182in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.381573in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.382964in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{0.710966in}}%
\pgfpathlineto{\pgfqpoint{5.384354in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{5.387133in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.388523in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.389914in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{5.391306in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.392699in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{0.640983in}}%
\pgfpathlineto{\pgfqpoint{5.394095in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.396892in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{5.398296in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.399703in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{5.401114in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.402530in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.403951in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{5.405378in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{5.408254in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.409705in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{5.411167in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.412641in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.414132in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{5.415643in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.417180in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{5.418752in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.420375in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{0.506839in}}%
\pgfpathlineto{\pgfqpoint{5.422076in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.423910in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{5.426024in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{0.491534in}}%
\pgfpathlineto{\pgfqpoint{5.429464in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.431255in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.431077in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.430910in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.430753in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.430606in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.430470in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.430343in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.430226in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.430119in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.430020in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.429931in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.429850in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.429779in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.429716in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.429661in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.429615in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.429578in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.429549in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.429528in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.429516in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.429512in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.400686in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{0.481391in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{0.483763in}}%
\pgfpathlineto{\pgfqpoint{5.394829in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{0.487152in}}%
\pgfpathlineto{\pgfqpoint{5.391564in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{0.492386in}}%
\pgfpathlineto{\pgfqpoint{5.388829in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{5.386354in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.384031in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{5.381815in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{5.379684in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.377603in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{5.375575in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.373585in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{5.371623in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.369694in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{5.367777in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{5.365888in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.364005in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{5.362143in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.360286in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.586627in}}%
\pgfpathlineto{\pgfqpoint{5.358443in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.356604in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{5.354774in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.352948in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{5.351125in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.349307in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{5.347488in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.345674in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{5.343855in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.342042in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{5.340220in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.338404in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{5.336577in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.703305in}}%
\pgfpathlineto{\pgfqpoint{5.334755in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{5.331090in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.329247in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{5.327405in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.325552in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{5.323696in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.321832in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{5.319961in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.318084in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{5.316196in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.314304in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{5.312397in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{5.306634in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.304692in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{0.883375in}}%
\pgfpathlineto{\pgfqpoint{5.302741in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.300780in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.904284in}}%
\pgfpathlineto{\pgfqpoint{5.298807in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.296827in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{5.294831in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{5.292828in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.290811in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{0.967267in}}%
\pgfpathlineto{\pgfqpoint{5.288784in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.286747in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{5.284696in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{5.282636in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.280562in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{5.278478in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.276382in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.050953in}}%
\pgfpathlineto{\pgfqpoint{5.274273in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{5.272156in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.270024in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{5.267882in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.265729in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{5.263564in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{5.261388in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.259202in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.153603in}}%
\pgfpathlineto{\pgfqpoint{5.257004in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{5.254796in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.252578in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{5.250349in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{5.248111in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.245862in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.233291in}}%
\pgfpathlineto{\pgfqpoint{5.243604in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.241337in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{5.239060in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{5.236775in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.291336in}}%
\pgfpathlineto{\pgfqpoint{5.232180in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{5.229871in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.227553in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{5.225229in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.220558in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{5.218214in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{5.215863in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{5.213505in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.211143in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{5.208775in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{5.206400in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.204023in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{5.201640in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{5.199251in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.196860in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{5.194464in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{5.192064in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.189659in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{5.187253in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{5.184841in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.182425in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.554164in}}%
\pgfpathlineto{\pgfqpoint{5.180009in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.569761in}}%
\pgfpathlineto{\pgfqpoint{5.177587in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.585107in}}%
\pgfpathlineto{\pgfqpoint{5.175161in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.172734in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.600151in}}%
\pgfpathlineto{\pgfqpoint{5.170303in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.614911in}}%
\pgfpathlineto{\pgfqpoint{5.167867in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.165427in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{5.162986in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.643513in}}%
\pgfpathlineto{\pgfqpoint{5.160540in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.657365in}}%
\pgfpathlineto{\pgfqpoint{5.158087in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.155635in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{5.153176in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{5.150711in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.148242in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{5.145769in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.709320in}}%
\pgfpathlineto{\pgfqpoint{5.143288in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.721461in}}%
\pgfpathlineto{\pgfqpoint{5.140799in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.138308in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{5.135807in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.744558in}}%
\pgfpathlineto{\pgfqpoint{5.133296in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.130776in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.755551in}}%
\pgfpathlineto{\pgfqpoint{5.128250in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{5.125710in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.776345in}}%
\pgfpathlineto{\pgfqpoint{5.123157in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.120593in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{5.118015in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.795500in}}%
\pgfpathlineto{\pgfqpoint{5.115419in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.804485in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.110172in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{5.107517in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{5.104836in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.828813in}}%
\pgfpathlineto{\pgfqpoint{5.102123in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.099377in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.836077in}}%
\pgfpathlineto{\pgfqpoint{5.096596in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{5.093766in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{5.090878in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{1.855105in}}%
\pgfpathlineto{\pgfqpoint{5.087921in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.085368in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{5.084873in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.081904in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{5.081708in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.870013in}}%
\pgfpathlineto{\pgfqpoint{5.078376in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{5.074786in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.071510in}{1.877278in}}%
\pgfpathlineto{\pgfqpoint{5.070725in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{5.065328in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.064580in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{5.061115in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{5.057651in}{1.884896in}}%
\pgfpathlineto{\pgfqpoint{5.057430in}{1.885082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.219080in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.218158in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.525467in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.845875in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.844424in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.843831in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.843394in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.843150in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.843112in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.844794in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.845560in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.846424in}}%
\pgfpathlineto{\pgfqpoint{5.571089in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.847940in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.849378in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.850689in}}%
\pgfpathlineto{\pgfqpoint{5.583608in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{5.592737in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.814494in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.813627in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{1.909861in}}%
\pgfpathlineto{\pgfqpoint{5.810672in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{1.909368in}}%
\pgfpathlineto{\pgfqpoint{5.807877in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.908544in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{5.802146in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.799193in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.906031in}}%
\pgfpathlineto{\pgfqpoint{5.796185in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.904305in}}%
\pgfpathlineto{\pgfqpoint{5.793114in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.902352in}}%
\pgfpathlineto{\pgfqpoint{5.789980in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{5.786785in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.897802in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{5.780219in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.892452in}}%
\pgfpathlineto{\pgfqpoint{5.776851in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.889499in}}%
\pgfpathlineto{\pgfqpoint{5.773428in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.886373in}}%
\pgfpathlineto{\pgfqpoint{5.769951in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{5.766420in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.879630in}}%
\pgfpathlineto{\pgfqpoint{5.762837in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{5.759201in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{5.751770in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{5.747973in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{5.744122in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{5.740213in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.851707in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{1.847225in}}%
\pgfpathlineto{\pgfqpoint{5.736255in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{5.732237in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.837993in}}%
\pgfpathlineto{\pgfqpoint{5.728155in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{1.833261in}}%
\pgfpathlineto{\pgfqpoint{5.724006in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{5.719785in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{1.818663in}}%
\pgfpathlineto{\pgfqpoint{5.715496in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.813649in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.803526in}}%
\pgfpathlineto{\pgfqpoint{5.702141in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.798434in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{5.697512in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.788088in}}%
\pgfpathlineto{\pgfqpoint{5.692774in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.782920in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{5.687919in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{5.682945in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.767371in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{5.677827in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.757072in}}%
\pgfpathlineto{\pgfqpoint{5.672561in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.751963in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.746907in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.741852in}}%
\pgfpathlineto{\pgfqpoint{5.661487in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{5.655631in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{5.649521in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{5.643115in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{5.636352in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{5.629158in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.691025in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{5.621419in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.679207in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.675521in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.671945in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{5.603591in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.659087in}}%
\pgfpathlineto{\pgfqpoint{5.592770in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.653535in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.651000in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{5.579473in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.642493in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.639276in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.637936in}}%
\pgfpathlineto{\pgfqpoint{5.559890in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.636763in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.635774in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.633647in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.633793in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.635395in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{5.513825in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.640255in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.643851in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{5.494905in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.648239in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.653361in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.656223in}}%
\pgfpathlineto{\pgfqpoint{5.482330in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.659257in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.662468in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.665879in}}%
\pgfpathlineto{\pgfqpoint{5.472214in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.673193in}}%
\pgfpathlineto{\pgfqpoint{5.463513in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.681188in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{5.455762in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{5.448698in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{5.442153in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{5.436025in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{5.430225in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{5.424697in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{5.419396in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.740510in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{5.414283in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{5.409327in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{1.757201in}}%
\pgfpathlineto{\pgfqpoint{5.404503in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{5.399786in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{5.395158in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{5.390603in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{1.785080in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{5.386099in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{1.795864in}}%
\pgfpathlineto{\pgfqpoint{5.381634in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.801149in}}%
\pgfpathlineto{\pgfqpoint{5.377196in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{1.811465in}}%
\pgfpathlineto{\pgfqpoint{5.372770in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{5.368339in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.821205in}}%
\pgfpathlineto{\pgfqpoint{5.363897in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{5.359434in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{1.830503in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{5.354930in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{5.350379in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{5.336357in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{5.331535in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.861480in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{5.326614in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{5.321608in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{5.316500in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{5.311297in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.878488in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{5.305989in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{5.300592in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{5.295085in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{5.289506in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{5.283822in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.895979in}}%
\pgfpathlineto{\pgfqpoint{5.278067in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.897408in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.898858in}}%
\pgfpathlineto{\pgfqpoint{5.272260in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.900045in}}%
\pgfpathlineto{\pgfqpoint{5.266365in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.901296in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.903405in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{5.254459in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.905222in}}%
\pgfpathlineto{\pgfqpoint{5.248459in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.906119in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.907437in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{5.236251in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.908934in}}%
\pgfpathlineto{\pgfqpoint{5.229959in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.909298in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.909645in}}%
\pgfpathlineto{\pgfqpoint{5.223872in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.909873in}}%
\pgfpathlineto{\pgfqpoint{5.219080in}{1.909993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.674215in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.674202in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.674179in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.674147in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.674107in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.674057in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.673998in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.673929in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.673851in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.673764in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.673666in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.673559in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.673442in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.673315in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.673177in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{0.468046in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{5.678554in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.680520in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{5.682351in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.684118in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{5.685855in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.687571in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{5.689277in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.690972in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{0.507137in}}%
\pgfpathlineto{\pgfqpoint{5.692662in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.694344in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{0.518479in}}%
\pgfpathlineto{\pgfqpoint{5.696020in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.697691in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.701015in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{5.702666in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.704313in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{5.705952in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.707586in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{5.709210in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.710831in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.712440in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{5.714047in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.715643in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{5.717235in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.718816in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{5.720393in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{5.723522in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.725077in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{5.726622in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.728164in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.729695in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{5.731223in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.732741in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{0.707160in}}%
\pgfpathlineto{\pgfqpoint{5.734254in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.735760in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{5.737259in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.738753in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{5.740238in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.741720in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.743194in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{5.744663in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.746125in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{5.747582in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.749033in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.750478in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{5.751919in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.753354in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{5.754784in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.756209in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{5.757628in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.759044in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.760454in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{5.761860in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.763262in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.766052in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{5.768825in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.770206in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.772957in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.774327in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{5.775694in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.777057in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{5.778419in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.779775in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.781131in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{5.782482in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.783831in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.785180in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{5.786523in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.787865in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.790544in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.791882in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{5.793216in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.794549in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.237350in}}%
\pgfpathlineto{\pgfqpoint{5.795884in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.797212in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.798544in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{5.799873in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.801201in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.802533in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{5.803858in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.805187in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{5.806516in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.807842in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.809175in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{5.810503in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.811834in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{5.813170in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.814500in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.815838in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{5.817176in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.818515in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.819865in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{5.821205in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.822557in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{5.823912in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.825267in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.826636in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{1.521981in}}%
\pgfpathlineto{\pgfqpoint{5.827999in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.829373in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{5.830756in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.832138in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.833539in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{5.834934in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.603279in}}%
\pgfpathlineto{\pgfqpoint{5.837768in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.839192in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.840642in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{5.842084in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.843552in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.651640in}}%
\pgfpathlineto{\pgfqpoint{5.845027in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{5.848031in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.849548in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.694813in}}%
\pgfpathlineto{\pgfqpoint{5.851103in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.852652in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.854245in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{5.855842in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.857478in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.732572in}}%
\pgfpathlineto{\pgfqpoint{5.859130in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.860819in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{5.862532in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.864286in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{5.866068in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.867900in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.779197in}}%
\pgfpathlineto{\pgfqpoint{5.869761in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.792214in}}%
\pgfpathlineto{\pgfqpoint{5.873642in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{5.875675in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.877749in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.814739in}}%
\pgfpathlineto{\pgfqpoint{5.879898in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.882134in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.824443in}}%
\pgfpathlineto{\pgfqpoint{5.884424in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.833125in}}%
\pgfpathlineto{\pgfqpoint{5.886819in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.840975in}}%
\pgfpathlineto{\pgfqpoint{5.889326in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.891924in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.847951in}}%
\pgfpathlineto{\pgfqpoint{5.894651in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{5.897529in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{5.900577in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{5.903821in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{5.907297in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{1.872971in}}%
\pgfpathlineto{\pgfqpoint{5.911063in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{5.915209in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{1.879327in}}%
\pgfpathlineto{\pgfqpoint{5.919907in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{1.881940in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.884084in}}%
\pgfpathlineto{\pgfqpoint{5.925477in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.933336in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.888996in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{5.946106in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.946273in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.946425in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.946564in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.946688in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.946799in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.946897in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.947052in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.947110in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.947155in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.947187in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.947206in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.947213in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.987071in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.986442in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{5.982728in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.979264in}{1.873911in}}%
\pgfpathlineto{\pgfqpoint{5.975956in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.975799in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{5.973083in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.972334in}{1.864496in}}%
\pgfpathlineto{\pgfqpoint{5.970518in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.968869in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{5.968142in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.965894in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.965405in}{1.850555in}}%
\pgfpathlineto{\pgfqpoint{5.963737in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.961940in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{5.961661in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.959640in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.958475in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{5.957674in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.955751in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.955011in}{1.821729in}}%
\pgfpathlineto{\pgfqpoint{5.953864in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.952015in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.951546in}{1.810033in}}%
\pgfpathlineto{\pgfqpoint{5.950191in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.948399in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.948081in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{5.946626in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.944881in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.783437in}}%
\pgfpathlineto{\pgfqpoint{5.943151in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.941445in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{5.939751in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.938079in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{5.936417in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.934773in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.735476in}}%
\pgfpathlineto{\pgfqpoint{5.933139in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.931519in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{5.929910in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.928311in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.698224in}}%
\pgfpathlineto{\pgfqpoint{5.926723in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.925142in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{5.923573in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.922008in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.920455in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{5.918904in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.917363in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{5.915826in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.914296in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{1.611858in}}%
\pgfpathlineto{\pgfqpoint{5.912770in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.911249in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{5.909733in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.906710in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{5.905203in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.903700in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{1.538008in}}%
\pgfpathlineto{\pgfqpoint{5.902198in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.900699in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{5.899202in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.897706in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.896211in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.485303in}}%
\pgfpathlineto{\pgfqpoint{5.894717in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.893224in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{5.891731in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.890239in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{5.888746in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.887252in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.885758in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.402327in}}%
\pgfpathlineto{\pgfqpoint{5.884264in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.882767in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{5.881270in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.879771in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{5.878270in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.876768in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{5.875261in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.873756in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.872245in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{5.870733in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.869217in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.258326in}}%
\pgfpathlineto{\pgfqpoint{5.867698in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.866177in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{5.864650in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.863123in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.861587in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.200332in}}%
\pgfpathlineto{\pgfqpoint{5.860053in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.858511in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{5.856967in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.855417in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{5.853862in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.852305in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{5.850739in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.849173in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{5.847596in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.846021in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.844434in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{5.842848in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.841251in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{5.839652in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.838045in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.004106in}}%
\pgfpathlineto{\pgfqpoint{5.836433in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.834815in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{5.833189in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.831561in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{0.951503in}}%
\pgfpathlineto{\pgfqpoint{5.829921in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.828281in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{5.826626in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.824974in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{5.823305in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.821641in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.819957in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{5.818278in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.816580in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{0.852744in}}%
\pgfpathlineto{\pgfqpoint{5.814887in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.813174in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{5.811466in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.809737in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{5.808013in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.806268in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{0.785098in}}%
\pgfpathlineto{\pgfqpoint{5.804527in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.802766in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{0.763873in}}%
\pgfpathlineto{\pgfqpoint{5.801009in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.799229in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{0.743334in}}%
\pgfpathlineto{\pgfqpoint{5.797455in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.795655in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{5.793864in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{5.792046in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.790235in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{0.685959in}}%
\pgfpathlineto{\pgfqpoint{5.788399in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.786565in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{5.784711in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.782853in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{5.780979in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.779095in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{5.777201in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.775289in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{5.773373in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.771430in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{0.604820in}}%
\pgfpathlineto{\pgfqpoint{5.769492in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.590810in}}%
\pgfpathlineto{\pgfqpoint{5.767525in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.765554in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.577527in}}%
\pgfpathlineto{\pgfqpoint{5.763561in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.761552in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{5.759533in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.553091in}}%
\pgfpathlineto{\pgfqpoint{5.757481in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.755431in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.541989in}}%
\pgfpathlineto{\pgfqpoint{5.753349in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.751248in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{5.749131in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.521828in}}%
\pgfpathlineto{\pgfqpoint{5.746976in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.744813in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{5.742614in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.740378in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.504451in}}%
\pgfpathlineto{\pgfqpoint{5.738125in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.496801in}}%
\pgfpathlineto{\pgfqpoint{5.735823in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.733474in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{0.489759in}}%
\pgfpathlineto{\pgfqpoint{5.731091in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{0.483429in}}%
\pgfpathlineto{\pgfqpoint{5.728639in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{0.477686in}}%
\pgfpathlineto{\pgfqpoint{5.726107in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.723492in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{0.472646in}}%
\pgfpathlineto{\pgfqpoint{5.720748in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{5.717804in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{0.464577in}}%
\pgfpathlineto{\pgfqpoint{5.714513in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{5.710307in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{0.459744in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{0.458516in}}%
\pgfpathlineto{\pgfqpoint{5.703762in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.703740in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.674220in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092277in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.092262in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.092256in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.128345in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.128357in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.128392in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.128450in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.128532in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.128637in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.128766in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.128919in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.902559in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.902390in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.902949in}}%
\pgfpathlineto{\pgfqpoint{5.151361in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{5.182040in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{5.193095in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{5.199497in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.908085in}}%
\pgfpathlineto{\pgfqpoint{5.203932in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{5.207278in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.209958in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{5.212115in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.212255in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.218158in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.219080in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.909873in}}%
\pgfpathlineto{\pgfqpoint{5.223872in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.909645in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.909298in}}%
\pgfpathlineto{\pgfqpoint{5.229959in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.908934in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{5.236251in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.907437in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.906752in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.906119in}}%
\pgfpathlineto{\pgfqpoint{5.248459in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.905222in}}%
\pgfpathlineto{\pgfqpoint{5.254459in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.903405in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.901296in}}%
\pgfpathlineto{\pgfqpoint{5.266365in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.900045in}}%
\pgfpathlineto{\pgfqpoint{5.272260in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.898858in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.897408in}}%
\pgfpathlineto{\pgfqpoint{5.278067in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.895979in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{5.283822in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{5.289506in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.891122in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.295085in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.885307in}}%
\pgfpathlineto{\pgfqpoint{5.300592in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{5.305989in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.880854in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.878488in}}%
\pgfpathlineto{\pgfqpoint{5.311297in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{5.316500in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{5.321608in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{5.326614in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.861480in}}%
\pgfpathlineto{\pgfqpoint{5.331535in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{5.336357in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.854594in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{5.345776in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{1.843222in}}%
\pgfpathlineto{\pgfqpoint{5.350379in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{5.354930in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{1.830503in}}%
\pgfpathlineto{\pgfqpoint{5.359434in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{5.363897in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{1.821205in}}%
\pgfpathlineto{\pgfqpoint{5.368339in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{5.372770in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{1.811465in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{5.377196in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{1.801149in}}%
\pgfpathlineto{\pgfqpoint{5.381634in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{1.795864in}}%
\pgfpathlineto{\pgfqpoint{5.386099in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{1.785080in}}%
\pgfpathlineto{\pgfqpoint{5.390603in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{5.395158in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{5.399786in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{1.762833in}}%
\pgfpathlineto{\pgfqpoint{5.404503in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{1.757201in}}%
\pgfpathlineto{\pgfqpoint{5.409327in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{5.414283in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{1.746067in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.740510in}}%
\pgfpathlineto{\pgfqpoint{5.419396in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{5.424697in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.724264in}}%
\pgfpathlineto{\pgfqpoint{5.430225in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{5.436025in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{5.442153in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{5.448698in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.694381in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.689821in}}%
\pgfpathlineto{\pgfqpoint{5.455762in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.681188in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{5.463513in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.673193in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{5.472214in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.665879in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.662468in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.659257in}}%
\pgfpathlineto{\pgfqpoint{5.482330in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.656223in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.653361in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.650700in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.648239in}}%
\pgfpathlineto{\pgfqpoint{5.494905in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.643851in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.641954in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.640255in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{5.513825in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.635395in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.633793in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.633647in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.634971in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.635774in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.636763in}}%
\pgfpathlineto{\pgfqpoint{5.559890in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.637936in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.639276in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.642493in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{5.579473in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.651000in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.653535in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{5.592770in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.659087in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{5.603591in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.671945in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.675521in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.679207in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{5.621419in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.691025in}}%
\pgfpathlineto{\pgfqpoint{5.629158in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.703872in}}%
\pgfpathlineto{\pgfqpoint{5.636352in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{5.643115in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.712912in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{5.649521in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.722284in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{5.655631in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.731945in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{5.661487in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.741852in}}%
\pgfpathlineto{\pgfqpoint{5.667120in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.746907in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.751963in}}%
\pgfpathlineto{\pgfqpoint{5.672561in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.757072in}}%
\pgfpathlineto{\pgfqpoint{5.677827in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.767371in}}%
\pgfpathlineto{\pgfqpoint{5.682945in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.772545in}}%
\pgfpathlineto{\pgfqpoint{5.687919in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.777751in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.782920in}}%
\pgfpathlineto{\pgfqpoint{5.692774in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.788088in}}%
\pgfpathlineto{\pgfqpoint{5.697512in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.798434in}}%
\pgfpathlineto{\pgfqpoint{5.702141in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.803526in}}%
\pgfpathlineto{\pgfqpoint{5.706684in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{1.808600in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{1.813649in}}%
\pgfpathlineto{\pgfqpoint{5.715496in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{1.818663in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{5.719785in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{1.828462in}}%
\pgfpathlineto{\pgfqpoint{5.724006in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{1.833261in}}%
\pgfpathlineto{\pgfqpoint{5.728155in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{1.837993in}}%
\pgfpathlineto{\pgfqpoint{5.732237in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{5.736255in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{1.847225in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{1.851707in}}%
\pgfpathlineto{\pgfqpoint{5.740213in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{5.744122in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{5.747973in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{5.751770in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{5.755512in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{5.759201in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{5.762837in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{1.879630in}}%
\pgfpathlineto{\pgfqpoint{5.766420in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{1.883080in}}%
\pgfpathlineto{\pgfqpoint{5.769951in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.886373in}}%
\pgfpathlineto{\pgfqpoint{5.773428in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.889499in}}%
\pgfpathlineto{\pgfqpoint{5.776851in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.892452in}}%
\pgfpathlineto{\pgfqpoint{5.780219in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{5.783531in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.897802in}}%
\pgfpathlineto{\pgfqpoint{5.786785in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{5.789980in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.902352in}}%
\pgfpathlineto{\pgfqpoint{5.793114in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.904305in}}%
\pgfpathlineto{\pgfqpoint{5.796185in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.906031in}}%
\pgfpathlineto{\pgfqpoint{5.799193in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.802146in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{5.805040in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.908544in}}%
\pgfpathlineto{\pgfqpoint{5.807877in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{1.909368in}}%
\pgfpathlineto{\pgfqpoint{5.810672in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{1.909861in}}%
\pgfpathlineto{\pgfqpoint{5.813627in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.814494in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.819788in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{1.910098in}}%
\pgfpathlineto{\pgfqpoint{5.822585in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{1.909932in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{1.909750in}}%
\pgfpathlineto{\pgfqpoint{5.828616in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{1.909466in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{5.835339in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{5.842581in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.908039in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.907575in}}%
\pgfpathlineto{\pgfqpoint{5.850618in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.907226in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.906243in}}%
\pgfpathlineto{\pgfqpoint{5.859685in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{5.870616in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.904405in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{5.884325in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.902777in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{5.897448in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.897734in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.898188in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.898358in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.898490in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.898584in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.898640in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.898659in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.947213in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.947206in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.947187in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.947155in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.947110in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.947052in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.946981in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.946897in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.946799in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.946688in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.946564in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.946425in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.946273in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.946106in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.944616in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{5.941152in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{5.937687in}{1.888996in}}%
\pgfpathlineto{\pgfqpoint{5.934222in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{5.933336in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.930758in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.927293in}{1.885893in}}%
\pgfpathlineto{\pgfqpoint{5.925477in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.923828in}{1.884084in}}%
\pgfpathlineto{\pgfqpoint{5.920364in}{1.881940in}}%
\pgfpathlineto{\pgfqpoint{5.919907in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.916899in}{1.879327in}}%
\pgfpathlineto{\pgfqpoint{5.915209in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.913434in}{1.876359in}}%
\pgfpathlineto{\pgfqpoint{5.911063in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.909969in}{1.872971in}}%
\pgfpathlineto{\pgfqpoint{5.907297in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.906505in}{1.869109in}}%
\pgfpathlineto{\pgfqpoint{5.903821in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.903040in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{5.900577in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.899575in}{1.859767in}}%
\pgfpathlineto{\pgfqpoint{5.897529in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{5.894651in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.847951in}}%
\pgfpathlineto{\pgfqpoint{5.891924in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.889326in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.840975in}}%
\pgfpathlineto{\pgfqpoint{5.886819in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.833125in}}%
\pgfpathlineto{\pgfqpoint{5.884424in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.824443in}}%
\pgfpathlineto{\pgfqpoint{5.882134in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.879898in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.814739in}}%
\pgfpathlineto{\pgfqpoint{5.877749in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.875675in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.804036in}}%
\pgfpathlineto{\pgfqpoint{5.873642in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.792214in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.869761in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.779197in}}%
\pgfpathlineto{\pgfqpoint{5.867900in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.866068in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{5.864286in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.862532in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{5.860819in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.859130in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.732572in}}%
\pgfpathlineto{\pgfqpoint{5.857478in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.855842in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{5.854245in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.852652in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.851103in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.694813in}}%
\pgfpathlineto{\pgfqpoint{5.849548in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.848031in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{5.846518in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.845027in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.651640in}}%
\pgfpathlineto{\pgfqpoint{5.843552in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.842084in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{5.840642in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.839192in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.837768in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.603279in}}%
\pgfpathlineto{\pgfqpoint{5.836346in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.834934in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{5.833539in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.832138in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.830756in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{5.829373in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.827999in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{1.521981in}}%
\pgfpathlineto{\pgfqpoint{5.826636in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.825267in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.823912in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{1.492865in}}%
\pgfpathlineto{\pgfqpoint{5.822557in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.821205in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{5.819865in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.818515in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.817176in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.816422in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{5.815838in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.814500in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.813170in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.812958in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{5.811834in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.810503in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.809493in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{5.809175in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.807842in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.806516in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.806028in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{5.805187in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.803858in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.802563in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{5.802533in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.801201in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.799873in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.799099in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{5.798544in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.797212in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.795884in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.795634in}{1.237350in}}%
\pgfpathlineto{\pgfqpoint{5.794549in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.793216in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.792169in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{5.791882in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.790544in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.789207in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.788705in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{5.787865in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.786523in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.137872in}}%
\pgfpathlineto{\pgfqpoint{5.785180in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.783831in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.782482in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.781775in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{5.781131in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.779775in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.778419in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.778310in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{5.777057in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.775694in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.774846in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{5.774327in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.772957in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.771584in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.771381in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{5.770206in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.768825in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.767916in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{5.767440in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.766052in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.764659in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.764452in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{5.763262in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.761860in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{5.760454in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.759044in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.757628in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.757522in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{5.756209in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.754784in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.754057in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{5.753354in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.751919in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.750593in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{5.750478in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.749033in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.747582in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.747128in}{0.805127in}}%
\pgfpathlineto{\pgfqpoint{5.746125in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.744663in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.743663in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{5.743194in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.741720in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.740238in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.740199in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{5.738753in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.737259in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.730235in}}%
\pgfpathlineto{\pgfqpoint{5.735760in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.734254in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{0.707160in}}%
\pgfpathlineto{\pgfqpoint{5.732741in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.731223in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.729804in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{5.729695in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.728164in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.726622in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.726340in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{5.725077in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.723522in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.722875in}{0.643834in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.720393in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.719410in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{5.718816in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.717235in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.715946in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{5.715643in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.714047in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.712481in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{5.712440in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.710831in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.709210in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.709016in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{5.707586in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.705952in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{5.704313in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.702666in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{5.701015in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.699355in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{0.530762in}}%
\pgfpathlineto{\pgfqpoint{5.697691in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.696020in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{0.518479in}}%
\pgfpathlineto{\pgfqpoint{5.694344in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.692662in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{0.507137in}}%
\pgfpathlineto{\pgfqpoint{5.690972in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.689277in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{5.687571in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.685855in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{5.684118in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.682351in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{5.680520in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.678554in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{0.468046in}}%
\pgfpathlineto{\pgfqpoint{5.673177in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.673315in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.673442in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.673559in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.673666in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.673764in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.673851in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.673929in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.673998in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.674057in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.674107in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.674147in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.674179in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.674202in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.674220in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.643550in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.643511in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.643461in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.643392in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.643302in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{0.445455in}}%
\pgfpathlineto{\pgfqpoint{5.643061in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.642908in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.642733in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.642537in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.642320in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.642080in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.641818in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.641533in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.641225in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.640892in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.640536in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.640154in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.641439in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.642528in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{0.488561in}}%
\pgfpathlineto{\pgfqpoint{5.643549in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.644587in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.645663in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{0.504284in}}%
\pgfpathlineto{\pgfqpoint{5.646776in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.647913in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.649082in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{0.520637in}}%
\pgfpathlineto{\pgfqpoint{5.650277in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.651482in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.652708in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{0.537887in}}%
\pgfpathlineto{\pgfqpoint{5.653946in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.655188in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.656441in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{5.657696in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.658950in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.660210in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{0.575958in}}%
\pgfpathlineto{\pgfqpoint{5.661462in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.662712in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.663963in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{0.619967in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.668881in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.670093in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{5.671295in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.672483in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.673664in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{0.671198in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.675989in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.677135in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{5.678269in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.679387in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{5.681591in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.683733in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{5.684789in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.685821in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.686842in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.687851in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{5.688841in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.689813in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.690772in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{5.691718in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.692638in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.693544in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{5.695308in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.697800in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.698596in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{5.699362in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.700107in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.700833in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.701538in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{5.702218in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.702866in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.703488in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.704086in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.704656in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.705197in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{5.705705in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.706173in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.706606in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.707003in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.707360in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.707674in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.707943in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.708163in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.708329in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.708436in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.708478in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.708451in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.708153in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.707865in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.707469in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.706952in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.706298in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.302304in}}%
\pgfpathlineto{\pgfqpoint{5.705485in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.704447in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.703186in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.337599in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.699696in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.359265in}}%
\pgfpathlineto{\pgfqpoint{5.697254in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{5.694102in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{5.689821in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{5.683465in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.409567in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.414747in}}%
\pgfpathlineto{\pgfqpoint{5.670749in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.417285in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.417853in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.417915in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.416868in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{5.639166in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.412518in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{5.611262in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.399525in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.392486in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{5.587099in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.389044in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.387348in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.382476in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{5.560470in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.377967in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.370029in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{5.526166in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.357392in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{5.485618in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.349771in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.348083in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{5.461927in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.335914in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{5.449324in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.328213in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{5.441313in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.310679in}}%
\pgfpathlineto{\pgfqpoint{5.435622in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{5.431359in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{5.428034in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{5.423252in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.421484in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{5.420059in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.418873in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.202594in}}%
\pgfpathlineto{\pgfqpoint{5.417893in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.417111in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.416478in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.415974in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.415586in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.415300in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.414993in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.414954in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.414983in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.415072in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.415216in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.415653in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.415937in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.416260in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.417014in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.417895in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{5.418384in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.418901in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.419442in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.420006in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.420592in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.421198in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{5.421830in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.422484in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.423843in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.424547in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{5.425271in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.426772in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.427543in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.428326in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{5.429132in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.431617in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{0.731148in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.434226in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.435114in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.436937in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.437860in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.439740in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.440695in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.441655in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{5.442625in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.443607in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.444591in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.445577in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{5.446579in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.447582in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.448584in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{5.449592in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.450607in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.451618in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.452625in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{0.546235in}}%
\pgfpathlineto{\pgfqpoint{5.453644in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.454657in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.455665in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{0.524838in}}%
\pgfpathlineto{\pgfqpoint{5.456682in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.457711in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{0.506373in}}%
\pgfpathlineto{\pgfqpoint{5.459875in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.461235in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{0.495283in}}%
\pgfpathlineto{\pgfqpoint{5.463181in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{0.493286in}}%
\pgfpathlineto{\pgfqpoint{5.462708in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.462266in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.461850in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.461459in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.461093in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.460751in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.460432in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.460136in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.459863in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.459611in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{5.459386in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.458999in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.458835in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.458692in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.458568in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.458463in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.458378in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.458312in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.458265in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.458236in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.458227in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.429512in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.429516in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.429528in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.429549in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.429578in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.429615in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.429661in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.429716in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.429779in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.429850in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.429931in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.430020in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.430119in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.430226in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.430343in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.430470in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.430606in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.430753in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.430910in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.431077in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.431255in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.429464in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{0.491534in}}%
\pgfpathlineto{\pgfqpoint{5.426024in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{5.423910in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.422076in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{0.506839in}}%
\pgfpathlineto{\pgfqpoint{5.420375in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.418752in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{5.417180in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.415643in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.414516in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{5.414132in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.412641in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.411167in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.411051in}{0.546788in}}%
\pgfpathlineto{\pgfqpoint{5.409705in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.408254in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.407586in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.405378in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.404122in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{5.403951in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.402530in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.401114in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.400657in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{5.399703in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.398296in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.397192in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{5.396892in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.394095in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.393728in}{0.640983in}}%
\pgfpathlineto{\pgfqpoint{5.392699in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.391306in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.390263in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{5.389914in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.388523in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.387133in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.386798in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{5.385743in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.384354in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.383333in}{0.710966in}}%
\pgfpathlineto{\pgfqpoint{5.382964in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.381573in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.380182in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.379869in}{0.736110in}}%
\pgfpathlineto{\pgfqpoint{5.378789in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.377395in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.376404in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{5.375998in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.374599in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.373197in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.372939in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{5.371792in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.370384in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{5.368972in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.367556in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.366134in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.366010in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{5.364708in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.363277in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.362545in}{0.871337in}}%
\pgfpathlineto{\pgfqpoint{5.361840in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.360397in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.359081in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{5.358946in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.357490in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.356025in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.355616in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{5.354554in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.353074in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.352151in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{5.351585in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.350089in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.348686in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{5.348580in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.347066in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.345537in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.345222in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{5.344002in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.342452in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.341757in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{5.340893in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.339321in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.338292in}{1.069101in}}%
\pgfpathlineto{\pgfqpoint{5.337736in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.336140in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.334528in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.332906in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.331363in}{1.123744in}}%
\pgfpathlineto{\pgfqpoint{5.331264in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.329615in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.327943in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.327898in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{5.326264in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.324561in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.324433in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.321114in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.320969in}{1.202430in}}%
\pgfpathlineto{\pgfqpoint{5.319368in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.317597in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.317504in}{1.227630in}}%
\pgfpathlineto{\pgfqpoint{5.315817in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.314039in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{5.314008in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.312192in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.310575in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{5.310347in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.308491in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.307110in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{5.306608in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.304710in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.303645in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{5.302789in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.300846in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{5.298886in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.296897in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.296716in}{1.366926in}}%
\pgfpathlineto{\pgfqpoint{5.294899in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.293251in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{5.292867in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.289786in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{5.288751in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.286654in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{5.286322in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{5.284545in}{1.438908in}}%
\pgfpathlineto{\pgfqpoint{5.282857in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{5.282403in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{5.280245in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{5.279392in}{1.467270in}}%
\pgfpathlineto{\pgfqpoint{5.278065in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{5.275927in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{5.275851in}{1.486092in}}%
\pgfpathlineto{\pgfqpoint{5.273631in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{5.272463in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{5.271380in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{5.269100in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{5.266812in}{1.531763in}}%
\pgfpathlineto{\pgfqpoint{5.265533in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{5.264493in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{5.262144in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{5.262069in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{5.259790in}{1.564891in}}%
\pgfpathlineto{\pgfqpoint{5.258604in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{5.257404in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{5.255139in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{5.254988in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{5.252564in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{1.600728in}}%
\pgfpathlineto{\pgfqpoint{5.250114in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{5.247634in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{5.245134in}{1.627857in}}%
\pgfpathlineto{\pgfqpoint{5.244745in}{1.629404in}}%
\pgfpathlineto{\pgfqpoint{5.242622in}{1.637888in}}%
\pgfpathlineto{\pgfqpoint{5.241280in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{5.240079in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{5.237816in}{1.656347in}}%
\pgfpathlineto{\pgfqpoint{5.237507in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{5.234922in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.234351in}{1.669185in}}%
\pgfpathlineto{\pgfqpoint{5.232317in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{5.230886in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{5.229683in}{1.685870in}}%
\pgfpathlineto{\pgfqpoint{5.227422in}{1.693624in}}%
\pgfpathlineto{\pgfqpoint{5.227020in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{5.224339in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.223957in}{1.705236in}}%
\pgfpathlineto{\pgfqpoint{5.221640in}{1.712818in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{5.218911in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{5.217027in}{1.727261in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{1.729970in}}%
\pgfpathlineto{\pgfqpoint{5.213563in}{1.737692in}}%
\pgfpathlineto{\pgfqpoint{5.213362in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{5.210556in}{1.746447in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{5.207723in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{5.204856in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.766646in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{5.199018in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{5.196044in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{5.193039in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{5.189999in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{5.186913in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.807414in}}%
\pgfpathlineto{\pgfqpoint{5.183779in}{1.811718in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.814474in}}%
\pgfpathlineto{\pgfqpoint{5.180594in}{1.818029in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{5.177354in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{5.174052in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.833557in}}%
\pgfpathlineto{\pgfqpoint{5.170685in}{1.835782in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.839237in}}%
\pgfpathlineto{\pgfqpoint{5.167243in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.844585in}}%
\pgfpathlineto{\pgfqpoint{5.163720in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.849609in}}%
\pgfpathlineto{\pgfqpoint{5.160104in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{5.156381in}{1.856631in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.858718in}}%
\pgfpathlineto{\pgfqpoint{5.152536in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{5.144382in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.873433in}}%
\pgfpathlineto{\pgfqpoint{5.140030in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{5.135418in}{1.878016in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{5.130450in}{1.881656in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{5.126945in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{5.125031in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{5.123480in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{5.120016in}{1.887684in}}%
\pgfpathlineto{\pgfqpoint{5.118831in}{1.888291in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{5.113086in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{5.110965in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{5.109621in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{5.106157in}{1.892219in}}%
\pgfpathlineto{\pgfqpoint{5.102692in}{1.892658in}}%
\pgfpathlineto{\pgfqpoint{5.099227in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{5.095763in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{5.093889in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{5.092909in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{5.092795in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{5.092691in}{1.901063in}}%
\pgfpathlineto{\pgfqpoint{5.092599in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.092518in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.092448in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.092341in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.092304in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.092298in}{1.909229in}}%
\pgfpathlineto{\pgfqpoint{5.092277in}{1.909657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.332180,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129096in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.128919in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.128766in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.128637in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.128532in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.128450in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.128392in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.128357in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.128345in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.171740in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.171811in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.171928in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.909088in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.908840in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.909007in}}%
\pgfpathlineto{\pgfqpoint{5.184008in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.909191in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.909356in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{5.195025in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.909992in}}%
\pgfpathlineto{\pgfqpoint{5.203188in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.206267in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.212255in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.212115in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.210098in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{5.209958in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.207278in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.206633in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{5.203932in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.908085in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{5.199497in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.906572in}}%
\pgfpathlineto{\pgfqpoint{5.193095in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{5.182040in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.903780in}}%
\pgfpathlineto{\pgfqpoint{5.168521in}{1.903594in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{5.161592in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{5.158127in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{5.154663in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{5.151361in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{1.902949in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{5.144268in}{1.902390in}}%
\pgfpathlineto{\pgfqpoint{5.140804in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{5.137339in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{5.133874in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{5.130410in}{1.902559in}}%
\pgfpathlineto{\pgfqpoint{5.129096in}{1.902958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.417895in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.417014in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.416620in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.416260in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.415937in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.415653in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.415411in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.415216in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.415072in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.414983in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.414954in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.414993in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.415105in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.415300in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.415586in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.415974in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.416478in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.417111in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.417893in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{1.202594in}}%
\pgfpathlineto{\pgfqpoint{5.418873in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.420059in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{5.421484in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.423252in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.428034in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{5.431359in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{5.435622in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{1.310679in}}%
\pgfpathlineto{\pgfqpoint{5.441313in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{1.328213in}}%
\pgfpathlineto{\pgfqpoint{5.449324in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{1.335914in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{5.461927in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{1.348083in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{1.349771in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{5.485618in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{1.357392in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{1.360454in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{5.526166in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{1.370029in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{1.377967in}}%
\pgfpathlineto{\pgfqpoint{5.560470in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{1.379428in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{1.382476in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{1.387348in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{1.389044in}}%
\pgfpathlineto{\pgfqpoint{5.587099in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{1.392486in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{1.399525in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{5.611262in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{1.403040in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{1.412518in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{5.639166in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{1.416868in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{1.417915in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{1.417853in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{1.417285in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{5.670749in}{1.414821in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.414747in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{1.412535in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{1.409567in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{1.405697in}}%
\pgfpathlineto{\pgfqpoint{5.683465in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{5.689821in}{1.390442in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{5.694102in}{1.378153in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{5.697254in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{1.359265in}}%
\pgfpathlineto{\pgfqpoint{5.699696in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.701641in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{1.337599in}}%
\pgfpathlineto{\pgfqpoint{5.703186in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{5.704447in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{5.705485in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.302304in}}%
\pgfpathlineto{\pgfqpoint{5.706298in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{5.706952in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{5.707469in}{1.265230in}}%
\pgfpathlineto{\pgfqpoint{5.707865in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{5.708153in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.708345in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{5.708451in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{5.708478in}{1.201362in}}%
\pgfpathlineto{\pgfqpoint{5.708436in}{1.188549in}}%
\pgfpathlineto{\pgfqpoint{5.708329in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.708163in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{5.707943in}{1.150104in}}%
\pgfpathlineto{\pgfqpoint{5.707674in}{1.137299in}}%
\pgfpathlineto{\pgfqpoint{5.707360in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{5.707003in}{1.111728in}}%
\pgfpathlineto{\pgfqpoint{5.706606in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{5.706173in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{5.705705in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{5.705197in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{5.704656in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{5.704086in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{5.703488in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{5.702866in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{5.702218in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{5.702087in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{5.701538in}{0.985664in}}%
\pgfpathlineto{\pgfqpoint{5.700833in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{5.700107in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.699362in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.698622in}{0.937061in}}%
\pgfpathlineto{\pgfqpoint{5.698596in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.697800in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.696986in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.696155in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.695308in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.695157in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{5.694434in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.693544in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.692638in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.691718in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.691693in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{5.690772in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.689813in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.688841in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.688228in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{5.687851in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.686842in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.685821in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.684789in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.684763in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{5.683733in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.681591in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.681299in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.679387in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.678269in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.677834in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{5.677135in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.675989in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.674369in}{0.671198in}}%
\pgfpathlineto{\pgfqpoint{5.673664in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.672483in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.671295in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{5.670093in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.668881in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.667666in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.667440in}{0.619967in}}%
\pgfpathlineto{\pgfqpoint{5.666435in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.663975in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{5.663963in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.662712in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.661462in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.660510in}{0.575958in}}%
\pgfpathlineto{\pgfqpoint{5.660210in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.658950in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.657696in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.657046in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{5.656441in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.655188in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.653946in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.653581in}{0.537887in}}%
\pgfpathlineto{\pgfqpoint{5.652708in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.651482in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.650277in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.650116in}{0.520637in}}%
\pgfpathlineto{\pgfqpoint{5.649082in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.647913in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.646776in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.646651in}{0.504284in}}%
\pgfpathlineto{\pgfqpoint{5.645663in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.644587in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.643549in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{0.488561in}}%
\pgfpathlineto{\pgfqpoint{5.642528in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.641439in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.640154in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.640536in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.640892in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.641225in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.641533in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.641818in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.642080in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.642320in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.642537in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.642733in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.642908in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.643061in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{0.445455in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.643302in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.643392in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.643461in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.643511in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.643550in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.643187in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.639722in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.636257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.632793in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.629328in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.625863in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.622398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.615469in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.605579in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.605516in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.605410in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.605261in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{5.605069in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.604821in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.604528in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.604188in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.603801in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.603367in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.602884in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.602353in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.601771in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{5.601112in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.599608in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.598770in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.476141in}}%
\pgfpathlineto{\pgfqpoint{5.597856in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.596838in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.595754in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{5.594596in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.592679in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.592397in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.592362in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.592517in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.592826in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.593261in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.593801in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.594428in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{5.595098in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.595807in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.597351in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{5.598168in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.598953in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.599749in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.600552in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.607671in}}%
\pgfpathlineto{\pgfqpoint{5.602119in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.602859in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.604289in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.604970in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.648936in}}%
\pgfpathlineto{\pgfqpoint{5.605592in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.606176in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.606725in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.607233in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.607697in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.608474in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{5.608763in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.608988in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.609148in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.609235in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.609245in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.609171in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.609006in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.608742in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{5.608361in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.607843in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.607189in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.605427in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.857466in}}%
\pgfpathlineto{\pgfqpoint{5.604232in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.602802in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{5.601103in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.599028in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{5.596501in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.593385in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{5.589397in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{5.584026in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{5.575276in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{0.966619in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{5.547516in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{5.537749in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{5.531355in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{5.526488in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{0.921489in}}%
\pgfpathlineto{\pgfqpoint{5.522544in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{0.910484in}}%
\pgfpathlineto{\pgfqpoint{5.519277in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{5.516517in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{5.514138in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.512089in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{0.861904in}}%
\pgfpathlineto{\pgfqpoint{5.510333in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.508795in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{5.507467in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.506333in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.505338in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{5.504481in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.503783in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.503193in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.502704in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.502310in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.502004in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.501782in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.501637in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.501565in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.501561in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.501620in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.501737in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.501908in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.502129in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.502395in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.502702in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.503046in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.503421in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.503824in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.504251in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{5.504702in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.505688in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.506187in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.506682in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.507166in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.507630in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{5.508067in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.508495in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.508870in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.509177in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.509400in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.509518in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.509506in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.509330in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.508954in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.508177in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{5.506832in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.505570in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{5.504396in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.503352in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.502372in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.501453in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{5.500629in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.499183in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.498540in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.497949in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{0.456089in}}%
\pgfpathlineto{\pgfqpoint{5.497423in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.496543in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.496172in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.495846in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.495565in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.495327in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.495133in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.494983in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.494811in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.494790in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.494204in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.490739in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.487275in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.483810in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.476881in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.473416in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.469951in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.466487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.458227in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.458236in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.458265in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.458312in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.458378in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.458463in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.458568in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.458692in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.458835in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.458999in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.459386in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{5.459611in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.459863in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.460136in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.460432in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.460751in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.461093in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.461459in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.461850in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.462266in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.462708in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{0.493286in}}%
\pgfpathlineto{\pgfqpoint{5.463181in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.463022in}{0.495283in}}%
\pgfpathlineto{\pgfqpoint{5.461235in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.459875in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.459557in}{0.506373in}}%
\pgfpathlineto{\pgfqpoint{5.458759in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.457711in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.456682in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.456092in}{0.524838in}}%
\pgfpathlineto{\pgfqpoint{5.455665in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.454657in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.453644in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.452628in}{0.546235in}}%
\pgfpathlineto{\pgfqpoint{5.452625in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.451618in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.450607in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.449592in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{5.448584in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.447582in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.446579in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{5.445577in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.444591in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.443607in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.442625in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.442234in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{5.441655in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.440695in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.439740in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.438791in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.438769in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{5.437860in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.436937in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.436021in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.435304in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{5.435114in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.434226in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.432476in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.431839in}{0.731148in}}%
\pgfpathlineto{\pgfqpoint{5.431617in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.430778in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.429950in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.429132in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.428375in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{5.428326in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.427543in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.426772in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.425271in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.424910in}{0.825319in}}%
\pgfpathlineto{\pgfqpoint{5.424547in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.423843in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.423155in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.422484in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.421830in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.421445in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{5.421198in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.420592in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.420006in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.419442in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.418901in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.418384in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.417981in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{5.417895in}{0.961023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.819788in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.898659in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.898640in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.898584in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.898490in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.898358in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.898188in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.897980in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.897734in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.897448in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.896111in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{5.892646in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{5.889181in}{1.902517in}}%
\pgfpathlineto{\pgfqpoint{5.885716in}{1.902777in}}%
\pgfpathlineto{\pgfqpoint{5.884325in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.882252in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{5.878787in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{5.875322in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{5.871858in}{1.904405in}}%
\pgfpathlineto{\pgfqpoint{5.870616in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{5.868393in}{1.904876in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{5.861463in}{1.905760in}}%
\pgfpathlineto{\pgfqpoint{5.859685in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.857999in}{1.906243in}}%
\pgfpathlineto{\pgfqpoint{5.854534in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{1.907226in}}%
\pgfpathlineto{\pgfqpoint{5.850618in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.847605in}{1.907575in}}%
\pgfpathlineto{\pgfqpoint{5.844140in}{1.908039in}}%
\pgfpathlineto{\pgfqpoint{5.842581in}{1.908316in}}%
\pgfpathlineto{\pgfqpoint{5.840675in}{1.908476in}}%
\pgfpathlineto{\pgfqpoint{5.837210in}{1.908808in}}%
\pgfpathlineto{\pgfqpoint{5.835339in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.833746in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{1.909466in}}%
\pgfpathlineto{\pgfqpoint{5.828616in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.826816in}{1.909750in}}%
\pgfpathlineto{\pgfqpoint{5.823352in}{1.909932in}}%
\pgfpathlineto{\pgfqpoint{5.822585in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{1.910098in}}%
\pgfpathlineto{\pgfqpoint{5.819788in}{1.910105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925992in}{0.441361in}}{\pgfqpoint{1.264619in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576932,0.055363,0.149250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171928in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.171811in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.171740in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.206267in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{5.203188in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{5.203169in}{1.909992in}}%
\pgfpathlineto{\pgfqpoint{5.199704in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{5.196239in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{5.195025in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{5.192774in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{5.189310in}{1.909356in}}%
\pgfpathlineto{\pgfqpoint{5.185845in}{1.909191in}}%
\pgfpathlineto{\pgfqpoint{5.184008in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{5.182380in}{1.909007in}}%
\pgfpathlineto{\pgfqpoint{5.178916in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{5.175451in}{1.908840in}}%
\pgfpathlineto{\pgfqpoint{5.171986in}{1.909088in}}%
\pgfpathlineto{\pgfqpoint{5.171928in}{1.909098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.494811in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.494875in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.494983in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.495133in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.495327in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.495565in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.495846in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.496172in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.496543in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.496960in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.497423in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{0.456089in}}%
\pgfpathlineto{\pgfqpoint{5.497949in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.498540in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.499183in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.499879in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.500629in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{5.501453in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.502372in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.503352in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.504396in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{5.505570in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.506832in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{5.508177in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.508954in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.509330in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.509506in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.509518in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.509400in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.509177in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.508870in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.508495in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.508067in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{5.507630in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.507166in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.506682in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.506187in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.505688in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.505190in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.504702in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{5.504251in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.503824in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.503421in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.503046in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.502702in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.502395in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.502129in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.501908in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.501737in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.501620in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.501561in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.501565in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.501637in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.501782in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.502004in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.502310in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.502704in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.503193in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.503783in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.504481in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{5.505338in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.506333in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.507467in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{5.508795in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.510333in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{0.861904in}}%
\pgfpathlineto{\pgfqpoint{5.512089in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.514138in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{5.516517in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{5.519277in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{0.910484in}}%
\pgfpathlineto{\pgfqpoint{5.522544in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{0.921489in}}%
\pgfpathlineto{\pgfqpoint{5.526488in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{5.531355in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{5.537749in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{5.547516in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{0.965117in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{0.966619in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{5.575276in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{0.958852in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{5.584026in}{0.948800in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{5.589397in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{5.593385in}{0.924563in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{5.596501in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{5.599028in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{5.601103in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{5.602802in}{0.877037in}}%
\pgfpathlineto{\pgfqpoint{5.604232in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.857466in}}%
\pgfpathlineto{\pgfqpoint{5.605427in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{5.606389in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{5.607189in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{5.607843in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{5.608361in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{5.608742in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.609006in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{5.609171in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{5.609245in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{5.609235in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.609148in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{5.608988in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{5.608763in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{5.608540in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{5.608474in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{5.607697in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.607233in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{5.606725in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{5.606176in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{5.605592in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.648936in}}%
\pgfpathlineto{\pgfqpoint{5.604970in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{5.604289in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{5.603584in}{0.629988in}}%
\pgfpathlineto{\pgfqpoint{5.602859in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{5.602119in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.607671in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{5.600552in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{5.599749in}{0.589238in}}%
\pgfpathlineto{\pgfqpoint{5.598953in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{5.598168in}{0.574171in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{5.597351in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{0.559837in}}%
\pgfpathlineto{\pgfqpoint{5.595807in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{5.595098in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{5.594428in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{5.593801in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{5.593261in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.592826in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{5.592517in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.592362in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.592397in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{5.592679in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{5.593321in}{0.494835in}}%
\pgfpathlineto{\pgfqpoint{5.594596in}{0.490138in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.489833in}}%
\pgfpathlineto{\pgfqpoint{5.595754in}{0.485649in}}%
\pgfpathlineto{\pgfqpoint{5.596838in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{5.597856in}{0.477304in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.476141in}}%
\pgfpathlineto{\pgfqpoint{5.598770in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{5.599608in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{5.601112in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{5.601771in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{5.602353in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{5.602884in}{0.454854in}}%
\pgfpathlineto{\pgfqpoint{5.603367in}{0.452518in}}%
\pgfpathlineto{\pgfqpoint{5.603801in}{0.450402in}}%
\pgfpathlineto{\pgfqpoint{5.604188in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{5.604528in}{0.446835in}}%
\pgfpathlineto{\pgfqpoint{5.604821in}{0.445384in}}%
\pgfpathlineto{\pgfqpoint{5.605069in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{5.605261in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{5.605410in}{0.442368in}}%
\pgfpathlineto{\pgfqpoint{5.605516in}{0.441808in}}%
\pgfpathlineto{\pgfqpoint{5.605579in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.605075in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.601610in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.598145in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.594681in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.587751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.584287in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.580822in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.573893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.570428in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.566963in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.563498in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.560034in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.556569in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.549640in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.546175in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.539245in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.535781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.532316in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.528851in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.521922in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.514992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.508063in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.501134in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.494790in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.494811in}{0.441473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925992in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558301in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558301in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}183}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187156in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187156in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}365}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558301in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Days Since Aphelion}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579734in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{0.656454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579734in, y=0.608228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{0.924563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579734in, y=0.876338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{1.175733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695475in, y=1.127508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{1.426903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626030in, y=1.378678in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{1.695012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626030in, y=1.646787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925992in}{1.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626030in, y=1.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.925992in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925992in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925992in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.190611in}{1.910105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088504,0.321107,0.564937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.555709,0.754095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.624954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606459,0.789773,0.880277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.808547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.992140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.897578,0.846828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.175733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960323,0.667820,0.536332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.359326in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.359326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.332180,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.542919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374661in}{0.441361in}}{\pgfqpoint{0.079039in}{1.468744in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576932,0.055363,0.149250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.726512in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.726512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{0.624954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=0.576729in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{0.808547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=0.760322in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{0.992140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=0.943915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{1.175733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=1.127508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{1.359326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=1.311101in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{1.542919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=1.494694in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{1.726512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=1.678286in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453700in}{1.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550922in, y=1.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958330in,y=1.175733in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$ Insolation (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.414181in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.453700in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.414181in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{1.910105in}}%
\pgfpathlineto{\pgfqpoint{6.374661in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/budyko_num_day_insol_overlay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.100000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642827in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.297797in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.297797in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{0.642827in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{0.642827in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642827in}{0.456793in}}{\pgfqpoint{2.654971in}{2.654971in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.642827in}{0.456793in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.660000in,height=2.660000in]{budyko_num_day_insol_overlay-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644486in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644486in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174816in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174816in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705147in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705147in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235477in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235477in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765808in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765808in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296138in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296138in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970312in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{0.458453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412309in, y=0.410227in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{0.964873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342865in, y=0.916648in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{1.551503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342865in, y=1.503277in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{2.116778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342865in, y=2.068553in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{2.649650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342865in, y=2.601425in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642827in}{3.110105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342865in, y=3.061879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134531in,y=1.784279in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642827in}{0.456793in}}{\pgfqpoint{2.654971in}{2.654971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644486in}{2.851423in}}%
\pgfpathlineto{\pgfqpoint{0.651132in}{2.852955in}}%
\pgfpathlineto{\pgfqpoint{0.657777in}{2.852318in}}%
\pgfpathlineto{\pgfqpoint{0.671069in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{0.697652in}{2.830104in}}%
\pgfpathlineto{\pgfqpoint{0.704298in}{2.827403in}}%
\pgfpathlineto{\pgfqpoint{0.710943in}{2.826043in}}%
\pgfpathlineto{\pgfqpoint{0.717589in}{2.826097in}}%
\pgfpathlineto{\pgfqpoint{0.724235in}{2.827561in}}%
\pgfpathlineto{\pgfqpoint{0.737526in}{2.833965in}}%
\pgfpathlineto{\pgfqpoint{0.764109in}{2.849870in}}%
\pgfpathlineto{\pgfqpoint{0.777401in}{2.853582in}}%
\pgfpathlineto{\pgfqpoint{0.790692in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{0.830567in}{2.846594in}}%
\pgfpathlineto{\pgfqpoint{0.843858in}{2.848657in}}%
\pgfpathlineto{\pgfqpoint{0.870441in}{2.855395in}}%
\pgfpathlineto{\pgfqpoint{0.877087in}{2.855702in}}%
\pgfpathlineto{\pgfqpoint{0.883733in}{2.854809in}}%
\pgfpathlineto{\pgfqpoint{0.890379in}{2.852635in}}%
\pgfpathlineto{\pgfqpoint{0.903670in}{2.844704in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{2.824279in}}%
\pgfpathlineto{\pgfqpoint{0.936899in}{2.821134in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{2.819712in}}%
\pgfpathlineto{\pgfqpoint{0.950190in}{2.820215in}}%
\pgfpathlineto{\pgfqpoint{0.956836in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{0.963482in}{2.827039in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{2.839782in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{2.853638in}}%
\pgfpathlineto{\pgfqpoint{0.996710in}{2.859318in}}%
\pgfpathlineto{\pgfqpoint{1.003356in}{2.863198in}}%
\pgfpathlineto{\pgfqpoint{1.010002in}{2.865030in}}%
\pgfpathlineto{\pgfqpoint{1.016648in}{2.864514in}}%
\pgfpathlineto{\pgfqpoint{1.023293in}{2.861786in}}%
\pgfpathlineto{\pgfqpoint{1.029939in}{2.857107in}}%
\pgfpathlineto{\pgfqpoint{1.049876in}{2.836800in}}%
\pgfpathlineto{\pgfqpoint{1.063168in}{2.825116in}}%
\pgfpathlineto{\pgfqpoint{1.069814in}{2.821652in}}%
\pgfpathlineto{\pgfqpoint{1.076459in}{2.820360in}}%
\pgfpathlineto{\pgfqpoint{1.083105in}{2.821341in}}%
\pgfpathlineto{\pgfqpoint{1.089751in}{2.824601in}}%
\pgfpathlineto{\pgfqpoint{1.096397in}{2.830154in}}%
\pgfpathlineto{\pgfqpoint{1.109688in}{2.845587in}}%
\pgfpathlineto{\pgfqpoint{1.129625in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{1.136271in}{2.876761in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{2.880135in}}%
\pgfpathlineto{\pgfqpoint{1.149563in}{2.880749in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.878336in}}%
\pgfpathlineto{\pgfqpoint{1.162854in}{2.872929in}}%
\pgfpathlineto{\pgfqpoint{1.169500in}{2.865040in}}%
\pgfpathlineto{\pgfqpoint{1.182791in}{2.844259in}}%
\pgfpathlineto{\pgfqpoint{1.196083in}{2.822787in}}%
\pgfpathlineto{\pgfqpoint{1.202729in}{2.814011in}}%
\pgfpathlineto{\pgfqpoint{1.209374in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{1.216020in}{2.803949in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{2.803393in}}%
\pgfpathlineto{\pgfqpoint{1.229311in}{2.806013in}}%
\pgfpathlineto{\pgfqpoint{1.235957in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{2.819628in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{2.840571in}}%
\pgfpathlineto{\pgfqpoint{1.269186in}{2.862129in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{2.871024in}}%
\pgfpathlineto{\pgfqpoint{1.282477in}{2.877571in}}%
\pgfpathlineto{\pgfqpoint{1.289123in}{2.881349in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{2.882051in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{2.879780in}}%
\pgfpathlineto{\pgfqpoint{1.309060in}{2.874909in}}%
\pgfpathlineto{\pgfqpoint{1.322352in}{2.859328in}}%
\pgfpathlineto{\pgfqpoint{1.342289in}{2.832549in}}%
\pgfpathlineto{\pgfqpoint{1.348935in}{2.825721in}}%
\pgfpathlineto{\pgfqpoint{1.355581in}{2.820719in}}%
\pgfpathlineto{\pgfqpoint{1.362226in}{2.818006in}}%
\pgfpathlineto{\pgfqpoint{1.368872in}{2.817553in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{2.819319in}}%
\pgfpathlineto{\pgfqpoint{1.382164in}{2.823064in}}%
\pgfpathlineto{\pgfqpoint{1.395455in}{2.834862in}}%
\pgfpathlineto{\pgfqpoint{1.415392in}{2.855215in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{2.860437in}}%
\pgfpathlineto{\pgfqpoint{1.428684in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{2.865915in}}%
\pgfpathlineto{\pgfqpoint{1.441975in}{2.866031in}}%
\pgfpathlineto{\pgfqpoint{1.448621in}{2.864357in}}%
\pgfpathlineto{\pgfqpoint{1.461913in}{2.856764in}}%
\pgfpathlineto{\pgfqpoint{1.501787in}{2.825515in}}%
\pgfpathlineto{\pgfqpoint{1.515078in}{2.820188in}}%
\pgfpathlineto{\pgfqpoint{1.521724in}{2.819170in}}%
\pgfpathlineto{\pgfqpoint{1.528370in}{2.819287in}}%
\pgfpathlineto{\pgfqpoint{1.535016in}{2.820528in}}%
\pgfpathlineto{\pgfqpoint{1.548307in}{2.826462in}}%
\pgfpathlineto{\pgfqpoint{1.561599in}{2.836398in}}%
\pgfpathlineto{\pgfqpoint{1.581536in}{2.856288in}}%
\pgfpathlineto{\pgfqpoint{1.594827in}{2.869375in}}%
\pgfpathlineto{\pgfqpoint{1.608119in}{2.878634in}}%
\pgfpathlineto{\pgfqpoint{1.614765in}{2.880834in}}%
\pgfpathlineto{\pgfqpoint{1.621410in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{1.628056in}{2.878880in}}%
\pgfpathlineto{\pgfqpoint{1.634702in}{2.874431in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{2.867959in}}%
\pgfpathlineto{\pgfqpoint{1.654639in}{2.850457in}}%
\pgfpathlineto{\pgfqpoint{1.674576in}{2.821428in}}%
\pgfpathlineto{\pgfqpoint{1.681222in}{2.813988in}}%
\pgfpathlineto{\pgfqpoint{1.687868in}{2.808829in}}%
\pgfpathlineto{\pgfqpoint{1.694514in}{2.806356in}}%
\pgfpathlineto{\pgfqpoint{1.701159in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{1.707805in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{1.714451in}{2.817016in}}%
\pgfpathlineto{\pgfqpoint{1.727742in}{2.836598in}}%
\pgfpathlineto{\pgfqpoint{1.747680in}{2.869503in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{2.877007in}}%
\pgfpathlineto{\pgfqpoint{1.760971in}{2.881168in}}%
\pgfpathlineto{\pgfqpoint{1.767617in}{2.881536in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{2.877932in}}%
\pgfpathlineto{\pgfqpoint{1.780908in}{2.870911in}}%
\pgfpathlineto{\pgfqpoint{1.794200in}{2.849145in}}%
\pgfpathlineto{\pgfqpoint{1.807491in}{2.824268in}}%
\pgfpathlineto{\pgfqpoint{1.814137in}{2.813789in}}%
\pgfpathlineto{\pgfqpoint{1.820783in}{2.805750in}}%
\pgfpathlineto{\pgfqpoint{1.827428in}{2.800814in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{2.799539in}}%
\pgfpathlineto{\pgfqpoint{1.840720in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{1.854011in}{2.817285in}}%
\pgfpathlineto{\pgfqpoint{1.867303in}{2.842577in}}%
\pgfpathlineto{\pgfqpoint{1.887240in}{2.884140in}}%
\pgfpathlineto{\pgfqpoint{1.893886in}{2.894494in}}%
\pgfpathlineto{\pgfqpoint{1.900532in}{2.901481in}}%
\pgfpathlineto{\pgfqpoint{1.907177in}{2.904683in}}%
\pgfpathlineto{\pgfqpoint{1.913823in}{2.903723in}}%
\pgfpathlineto{\pgfqpoint{1.920469in}{2.898644in}}%
\pgfpathlineto{\pgfqpoint{1.927115in}{2.889815in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{2.878249in}}%
\pgfpathlineto{\pgfqpoint{1.966989in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{1.973635in}{2.802606in}}%
\pgfpathlineto{\pgfqpoint{1.980281in}{2.797716in}}%
\pgfpathlineto{\pgfqpoint{1.986926in}{2.796536in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{2.798969in}}%
\pgfpathlineto{\pgfqpoint{2.000218in}{2.804684in}}%
\pgfpathlineto{\pgfqpoint{2.006864in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{2.020155in}{2.836089in}}%
\pgfpathlineto{\pgfqpoint{2.033447in}{2.859845in}}%
\pgfpathlineto{\pgfqpoint{2.040092in}{2.869570in}}%
\pgfpathlineto{\pgfqpoint{2.046738in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{2.053384in}{2.880738in}}%
\pgfpathlineto{\pgfqpoint{2.060030in}{2.881469in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.878993in}}%
\pgfpathlineto{\pgfqpoint{2.073321in}{2.873518in}}%
\pgfpathlineto{\pgfqpoint{2.086613in}{2.856486in}}%
\pgfpathlineto{\pgfqpoint{2.106550in}{2.827896in}}%
\pgfpathlineto{\pgfqpoint{2.113195in}{2.820619in}}%
\pgfpathlineto{\pgfqpoint{2.119841in}{2.815516in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{2.812820in}}%
\pgfpathlineto{\pgfqpoint{2.133133in}{2.812595in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{2.814816in}}%
\pgfpathlineto{\pgfqpoint{2.146424in}{2.819256in}}%
\pgfpathlineto{\pgfqpoint{2.159716in}{2.833191in}}%
\pgfpathlineto{\pgfqpoint{2.186299in}{2.865907in}}%
\pgfpathlineto{\pgfqpoint{2.192944in}{2.871871in}}%
\pgfpathlineto{\pgfqpoint{2.199590in}{2.876036in}}%
\pgfpathlineto{\pgfqpoint{2.206236in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{2.212882in}{2.878467in}}%
\pgfpathlineto{\pgfqpoint{2.219527in}{2.876609in}}%
\pgfpathlineto{\pgfqpoint{2.226173in}{2.872872in}}%
\pgfpathlineto{\pgfqpoint{2.239465in}{2.860815in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{2.285985in}{2.813037in}}%
\pgfpathlineto{\pgfqpoint{2.292631in}{2.810399in}}%
\pgfpathlineto{\pgfqpoint{2.299276in}{2.809676in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{2.810891in}}%
\pgfpathlineto{\pgfqpoint{2.312568in}{2.814055in}}%
\pgfpathlineto{\pgfqpoint{2.319214in}{2.819124in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{2.833659in}}%
\pgfpathlineto{\pgfqpoint{2.359088in}{2.868346in}}%
\pgfpathlineto{\pgfqpoint{2.365734in}{2.874799in}}%
\pgfpathlineto{\pgfqpoint{2.372380in}{2.879279in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{2.881366in}}%
\pgfpathlineto{\pgfqpoint{2.385671in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{2.877635in}}%
\pgfpathlineto{\pgfqpoint{2.398962in}{2.871992in}}%
\pgfpathlineto{\pgfqpoint{2.412254in}{2.855303in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{2.826616in}}%
\pgfpathlineto{\pgfqpoint{2.438837in}{2.819078in}}%
\pgfpathlineto{\pgfqpoint{2.445483in}{2.813646in}}%
\pgfpathlineto{\pgfqpoint{2.452128in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{2.458774in}{2.810781in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{2.813666in}}%
\pgfpathlineto{\pgfqpoint{2.472066in}{2.819380in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{2.837126in}}%
\pgfpathlineto{\pgfqpoint{2.505294in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{2.511940in}{2.876654in}}%
\pgfpathlineto{\pgfqpoint{2.518586in}{2.881593in}}%
\pgfpathlineto{\pgfqpoint{2.525232in}{2.883070in}}%
\pgfpathlineto{\pgfqpoint{2.531877in}{2.880940in}}%
\pgfpathlineto{\pgfqpoint{2.538523in}{2.875106in}}%
\pgfpathlineto{\pgfqpoint{2.545169in}{2.866267in}}%
\pgfpathlineto{\pgfqpoint{2.558460in}{2.842905in}}%
\pgfpathlineto{\pgfqpoint{2.571752in}{2.819407in}}%
\pgfpathlineto{\pgfqpoint{2.578398in}{2.809985in}}%
\pgfpathlineto{\pgfqpoint{2.585043in}{2.803527in}}%
\pgfpathlineto{\pgfqpoint{2.591689in}{2.800335in}}%
\pgfpathlineto{\pgfqpoint{2.598335in}{2.800568in}}%
\pgfpathlineto{\pgfqpoint{2.604981in}{2.804288in}}%
\pgfpathlineto{\pgfqpoint{2.611626in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{2.624918in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{2.644855in}{2.867424in}}%
\pgfpathlineto{\pgfqpoint{2.651501in}{2.877171in}}%
\pgfpathlineto{\pgfqpoint{2.658147in}{2.884308in}}%
\pgfpathlineto{\pgfqpoint{2.664792in}{2.888618in}}%
\pgfpathlineto{\pgfqpoint{2.671438in}{2.889798in}}%
\pgfpathlineto{\pgfqpoint{2.678084in}{2.887853in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{2.883082in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{2.867136in}}%
\pgfpathlineto{\pgfqpoint{2.717958in}{2.838312in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{2.823438in}}%
\pgfpathlineto{\pgfqpoint{2.737895in}{2.818866in}}%
\pgfpathlineto{\pgfqpoint{2.744541in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{2.751187in}{2.816175in}}%
\pgfpathlineto{\pgfqpoint{2.757833in}{2.817989in}}%
\pgfpathlineto{\pgfqpoint{2.764478in}{2.821632in}}%
\pgfpathlineto{\pgfqpoint{2.777770in}{2.832648in}}%
\pgfpathlineto{\pgfqpoint{2.797707in}{2.850976in}}%
\pgfpathlineto{\pgfqpoint{2.804353in}{2.855537in}}%
\pgfpathlineto{\pgfqpoint{2.810999in}{2.858523in}}%
\pgfpathlineto{\pgfqpoint{2.817644in}{2.859959in}}%
\pgfpathlineto{\pgfqpoint{2.824290in}{2.859619in}}%
\pgfpathlineto{\pgfqpoint{2.830936in}{2.857652in}}%
\pgfpathlineto{\pgfqpoint{2.844227in}{2.849903in}}%
\pgfpathlineto{\pgfqpoint{2.870810in}{2.830277in}}%
\pgfpathlineto{\pgfqpoint{2.884102in}{2.824748in}}%
\pgfpathlineto{\pgfqpoint{2.890748in}{2.823867in}}%
\pgfpathlineto{\pgfqpoint{2.897393in}{2.824418in}}%
\pgfpathlineto{\pgfqpoint{2.910685in}{2.829034in}}%
\pgfpathlineto{\pgfqpoint{2.923976in}{2.837295in}}%
\pgfpathlineto{\pgfqpoint{2.950559in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{2.963851in}{2.862714in}}%
\pgfpathlineto{\pgfqpoint{2.977142in}{2.865989in}}%
\pgfpathlineto{\pgfqpoint{2.990434in}{2.865430in}}%
\pgfpathlineto{\pgfqpoint{3.003725in}{2.861318in}}%
\pgfpathlineto{\pgfqpoint{3.017017in}{2.854438in}}%
\pgfpathlineto{\pgfqpoint{3.063537in}{2.824994in}}%
\pgfpathlineto{\pgfqpoint{3.076828in}{2.821950in}}%
\pgfpathlineto{\pgfqpoint{3.083474in}{2.822142in}}%
\pgfpathlineto{\pgfqpoint{3.090120in}{2.823695in}}%
\pgfpathlineto{\pgfqpoint{3.103411in}{2.830175in}}%
\pgfpathlineto{\pgfqpoint{3.123349in}{2.844670in}}%
\pgfpathlineto{\pgfqpoint{3.136640in}{2.853237in}}%
\pgfpathlineto{\pgfqpoint{3.143286in}{2.856061in}}%
\pgfpathlineto{\pgfqpoint{3.149932in}{2.857574in}}%
\pgfpathlineto{\pgfqpoint{3.156577in}{2.857610in}}%
\pgfpathlineto{\pgfqpoint{3.169869in}{2.853538in}}%
\pgfpathlineto{\pgfqpoint{3.189806in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{3.203098in}{2.833970in}}%
\pgfpathlineto{\pgfqpoint{3.209743in}{2.831729in}}%
\pgfpathlineto{\pgfqpoint{3.216389in}{2.830753in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{2.831173in}}%
\pgfpathlineto{\pgfqpoint{3.236326in}{2.836221in}}%
\pgfpathlineto{\pgfqpoint{3.249618in}{2.845145in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{2.854807in}}%
\pgfpathlineto{\pgfqpoint{3.276201in}{2.861517in}}%
\pgfpathlineto{\pgfqpoint{3.282846in}{2.862837in}}%
\pgfpathlineto{\pgfqpoint{3.289492in}{2.862579in}}%
\pgfpathlineto{\pgfqpoint{3.296138in}{2.860620in}}%
\pgfpathlineto{\pgfqpoint{3.296138in}{2.860620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642827in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.642827in}{3.111764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297797in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.297797in}{3.111764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642827in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.297797in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642827in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.297797in}{3.111764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740049in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.668676in}{0.526238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696454in}{0.526238in}}{\pgfqpoint{1.696454in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.696454in}{0.733799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696454in}{0.761577in}}{\pgfqpoint{1.668676in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{0.740049in}{0.761577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.712271in}{0.761577in}}{\pgfqpoint{0.712271in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{0.712271in}{0.554016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.712271in}{0.526238in}}{\pgfqpoint{0.740049in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.740049in}{0.526238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767827in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.906716in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{0.657411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156716in,y=0.608799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Line}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429958in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.567589in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.567589in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.429958in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.429958in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430000in}{0.460000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=2.650000in]{budyko_num_day_insol_overlay-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{0.763573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=0.715347in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{1.126002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=1.077777in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{1.488432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=1.440206in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{1.850861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=1.802636in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{2.213291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=2.165065in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{2.575720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=2.527495in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567589in}{2.938150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664811in, y=2.889924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058330in,y=1.784279in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429958in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.498774in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.567589in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.567589in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.498774in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.429958in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{3.429958in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/budyko_orig_400k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.912066in}{3.059431in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.912066in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.912066in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.976554in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.976554in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{0.578974in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{0.578974in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578974in}{0.515123in}}{\pgfqpoint{2.397580in}{2.397580in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.578974in}{0.516621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.400000in,height=2.400000in]{budyko_orig_400k-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580472in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580472in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059688in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059688in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538905in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538905in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018121in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018121in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497338in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497338in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976554in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976554in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777764in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.466898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{0.972734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.924509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{1.502824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.454599in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{2.013618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.965392in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{2.495131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.446905in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578974in}{2.911206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.862981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.713913in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.578974in}{2.912703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976554in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.976554in}{2.912703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.976554in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578974in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{2.976554in}{2.912703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131156in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{3.251881in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{3.251881in}{2.921165in}}%
\pgfpathlineto{\pgfqpoint{3.131156in}{2.921165in}}%
\pgfpathlineto{\pgfqpoint{3.131156in}{0.506662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130000in}{0.519431in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.410000in]{budyko_orig_400k-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251881in}{0.626935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349103in, y=0.578709in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251881in}{1.128520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349103in, y=1.080295in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251881in}{1.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349103in, y=1.581880in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251881in}{2.131691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349103in, y=2.083466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251881in}{2.633276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349103in, y=2.585051in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812066in,y=1.713913in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131156in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{3.191518in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{3.251881in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{3.251881in}{2.921165in}}%
\pgfpathlineto{\pgfqpoint{3.191518in}{2.921165in}}%
\pgfpathlineto{\pgfqpoint{3.131156in}{2.921165in}}%
\pgfpathlineto{\pgfqpoint{3.131156in}{0.506662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/combined_time_series_power_spec_with_benthic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.037973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=7.989748in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{8.480714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=8.432488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280863in,y=8.145450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{7.740899in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{8.112187in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{8.191096in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{8.261119in}}%
\pgfpathlineto{\pgfqpoint{1.004693in}{8.292962in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{8.311050in}}%
\pgfpathlineto{\pgfqpoint{1.018432in}{8.321232in}}%
\pgfpathlineto{\pgfqpoint{1.023716in}{8.325678in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{8.326548in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{8.325077in}}%
\pgfpathlineto{\pgfqpoint{1.036926in}{8.320664in}}%
\pgfpathlineto{\pgfqpoint{1.042210in}{8.312454in}}%
\pgfpathlineto{\pgfqpoint{1.049080in}{8.297054in}}%
\pgfpathlineto{\pgfqpoint{1.057006in}{8.273448in}}%
\pgfpathlineto{\pgfqpoint{1.067574in}{8.234345in}}%
\pgfpathlineto{\pgfqpoint{1.083426in}{8.165867in}}%
\pgfpathlineto{\pgfqpoint{1.106148in}{8.068967in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{8.033241in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{8.011751in}}%
\pgfpathlineto{\pgfqpoint{1.132040in}{7.999675in}}%
\pgfpathlineto{\pgfqpoint{1.137852in}{7.993443in}}%
\pgfpathlineto{\pgfqpoint{1.142608in}{7.991171in}}%
\pgfpathlineto{\pgfqpoint{1.146835in}{7.991301in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{7.993865in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{7.999728in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{8.009781in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{8.026328in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{8.053192in}}%
\pgfpathlineto{\pgfqpoint{1.188051in}{8.093083in}}%
\pgfpathlineto{\pgfqpoint{1.202318in}{8.160044in}}%
\pgfpathlineto{\pgfqpoint{1.230324in}{8.293518in}}%
\pgfpathlineto{\pgfqpoint{1.240892in}{8.332675in}}%
\pgfpathlineto{\pgfqpoint{1.248818in}{8.354579in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{8.366613in}}%
\pgfpathlineto{\pgfqpoint{1.260443in}{8.372455in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{8.374212in}}%
\pgfpathlineto{\pgfqpoint{1.268369in}{8.373564in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{8.370253in}}%
\pgfpathlineto{\pgfqpoint{1.277352in}{8.363185in}}%
\pgfpathlineto{\pgfqpoint{1.283165in}{8.349889in}}%
\pgfpathlineto{\pgfqpoint{1.290034in}{8.327757in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{8.291908in}}%
\pgfpathlineto{\pgfqpoint{1.309057in}{8.236355in}}%
\pgfpathlineto{\pgfqpoint{1.327023in}{8.127407in}}%
\pgfpathlineto{\pgfqpoint{1.343932in}{8.029593in}}%
\pgfpathlineto{\pgfqpoint{1.353972in}{7.983815in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{7.959322in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{7.946623in}}%
\pgfpathlineto{\pgfqpoint{1.371938in}{7.940838in}}%
\pgfpathlineto{\pgfqpoint{1.375636in}{7.939340in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{7.940156in}}%
\pgfpathlineto{\pgfqpoint{1.382506in}{7.943499in}}%
\pgfpathlineto{\pgfqpoint{1.386733in}{7.950399in}}%
\pgfpathlineto{\pgfqpoint{1.392017in}{7.963487in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{7.987168in}}%
\pgfpathlineto{\pgfqpoint{1.407341in}{8.024993in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{8.091062in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{8.269190in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{8.308585in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{8.332620in}}%
\pgfpathlineto{\pgfqpoint{1.474977in}{8.345472in}}%
\pgfpathlineto{\pgfqpoint{1.480261in}{8.351654in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{8.353651in}}%
\pgfpathlineto{\pgfqpoint{1.488716in}{8.353093in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{8.350011in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{8.343688in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{8.332167in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{8.312058in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{8.278874in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{8.225663in}}%
\pgfpathlineto{\pgfqpoint{1.566392in}{8.082066in}}%
\pgfpathlineto{\pgfqpoint{1.576432in}{8.050337in}}%
\pgfpathlineto{\pgfqpoint{1.584358in}{8.032074in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{8.022245in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{8.017437in}}%
\pgfpathlineto{\pgfqpoint{1.600739in}{8.015808in}}%
\pgfpathlineto{\pgfqpoint{1.604966in}{8.016472in}}%
\pgfpathlineto{\pgfqpoint{1.609722in}{8.019602in}}%
\pgfpathlineto{\pgfqpoint{1.615006in}{8.025971in}}%
\pgfpathlineto{\pgfqpoint{1.621347in}{8.037439in}}%
\pgfpathlineto{\pgfqpoint{1.628744in}{8.055701in}}%
\pgfpathlineto{\pgfqpoint{1.638256in}{8.085734in}}%
\pgfpathlineto{\pgfqpoint{1.651466in}{8.135808in}}%
\pgfpathlineto{\pgfqpoint{1.678415in}{8.239583in}}%
\pgfpathlineto{\pgfqpoint{1.688455in}{8.269140in}}%
\pgfpathlineto{\pgfqpoint{1.696381in}{8.286176in}}%
\pgfpathlineto{\pgfqpoint{1.702722in}{8.295039in}}%
\pgfpathlineto{\pgfqpoint{1.708006in}{8.298878in}}%
\pgfpathlineto{\pgfqpoint{1.712233in}{8.299489in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{8.297852in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{8.293319in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{8.284938in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{8.270434in}}%
\pgfpathlineto{\pgfqpoint{1.740767in}{8.246167in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{8.207576in}}%
\pgfpathlineto{\pgfqpoint{1.789909in}{8.048392in}}%
\pgfpathlineto{\pgfqpoint{1.797307in}{8.030451in}}%
\pgfpathlineto{\pgfqpoint{1.803119in}{8.021370in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{8.017558in}}%
\pgfpathlineto{\pgfqpoint{1.811574in}{8.016972in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{8.018502in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{8.022835in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{8.030976in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{8.045433in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{8.070225in}}%
\pgfpathlineto{\pgfqpoint{1.846977in}{8.110493in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{8.198664in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{8.266058in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{8.299759in}}%
\pgfpathlineto{\pgfqpoint{1.896648in}{8.318536in}}%
\pgfpathlineto{\pgfqpoint{1.902460in}{8.328031in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{8.332106in}}%
\pgfpathlineto{\pgfqpoint{1.911443in}{8.332811in}}%
\pgfpathlineto{\pgfqpoint{1.915142in}{8.331176in}}%
\pgfpathlineto{\pgfqpoint{1.919369in}{8.326739in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{8.317398in}}%
\pgfpathlineto{\pgfqpoint{1.930994in}{8.300916in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{8.273141in}}%
\pgfpathlineto{\pgfqpoint{1.948960in}{8.228815in}}%
\pgfpathlineto{\pgfqpoint{1.965869in}{8.142023in}}%
\pgfpathlineto{\pgfqpoint{1.983307in}{8.056222in}}%
\pgfpathlineto{\pgfqpoint{1.993347in}{8.016817in}}%
\pgfpathlineto{\pgfqpoint{2.001273in}{7.993641in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{7.981001in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{7.974884in}}%
\pgfpathlineto{\pgfqpoint{2.017125in}{7.972959in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{7.973474in}}%
\pgfpathlineto{\pgfqpoint{2.025051in}{7.976599in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{7.983292in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{7.995818in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{8.016364in}}%
\pgfpathlineto{\pgfqpoint{2.050943in}{8.049013in}}%
\pgfpathlineto{\pgfqpoint{2.062040in}{8.101267in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{8.206206in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{8.300816in}}%
\pgfpathlineto{\pgfqpoint{2.110653in}{8.344234in}}%
\pgfpathlineto{\pgfqpoint{2.119108in}{8.370092in}}%
\pgfpathlineto{\pgfqpoint{2.125449in}{8.383283in}}%
\pgfpathlineto{\pgfqpoint{2.130733in}{8.389734in}}%
\pgfpathlineto{\pgfqpoint{2.134960in}{8.391809in}}%
\pgfpathlineto{\pgfqpoint{2.138659in}{8.391299in}}%
\pgfpathlineto{\pgfqpoint{2.142358in}{8.388563in}}%
\pgfpathlineto{\pgfqpoint{2.147114in}{8.381764in}}%
\pgfpathlineto{\pgfqpoint{2.152398in}{8.369936in}}%
\pgfpathlineto{\pgfqpoint{2.158739in}{8.349906in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{8.318888in}}%
\pgfpathlineto{\pgfqpoint{2.175119in}{8.271378in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{8.193703in}}%
\pgfpathlineto{\pgfqpoint{2.222676in}{7.957992in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{7.919998in}}%
\pgfpathlineto{\pgfqpoint{2.237472in}{7.900411in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{7.890647in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{7.887642in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{7.887623in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{7.889966in}}%
\pgfpathlineto{\pgfqpoint{2.256494in}{7.895707in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{7.907844in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{7.929621in}}%
\pgfpathlineto{\pgfqpoint{2.273932in}{7.964358in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{8.022410in}}%
\pgfpathlineto{\pgfqpoint{2.295597in}{8.120670in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{8.319485in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{8.379317in}}%
\pgfpathlineto{\pgfqpoint{2.338926in}{8.413595in}}%
\pgfpathlineto{\pgfqpoint{2.345267in}{8.431678in}}%
\pgfpathlineto{\pgfqpoint{2.350023in}{8.439412in}}%
\pgfpathlineto{\pgfqpoint{2.353722in}{8.441966in}}%
\pgfpathlineto{\pgfqpoint{2.356892in}{8.441717in}}%
\pgfpathlineto{\pgfqpoint{2.360063in}{8.439190in}}%
\pgfpathlineto{\pgfqpoint{2.364290in}{8.432353in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{8.420111in}}%
\pgfpathlineto{\pgfqpoint{2.374858in}{8.398953in}}%
\pgfpathlineto{\pgfqpoint{2.382256in}{8.363070in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{8.305097in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{8.195345in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{8.062159in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{8.006196in}}%
\pgfpathlineto{\pgfqpoint{2.444080in}{7.972933in}}%
\pgfpathlineto{\pgfqpoint{2.450420in}{7.954365in}}%
\pgfpathlineto{\pgfqpoint{2.455705in}{7.944655in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{7.940734in}}%
\pgfpathlineto{\pgfqpoint{2.463631in}{7.940119in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{7.942080in}}%
\pgfpathlineto{\pgfqpoint{2.471557in}{7.947353in}}%
\pgfpathlineto{\pgfqpoint{2.476841in}{7.958316in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{7.977308in}}%
\pgfpathlineto{\pgfqpoint{2.491108in}{8.008621in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{8.062768in}}%
\pgfpathlineto{\pgfqpoint{2.540778in}{8.260247in}}%
\pgfpathlineto{\pgfqpoint{2.550290in}{8.294618in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{8.315784in}}%
\pgfpathlineto{\pgfqpoint{2.564557in}{8.327290in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{8.332972in}}%
\pgfpathlineto{\pgfqpoint{2.574597in}{8.334975in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{8.334254in}}%
\pgfpathlineto{\pgfqpoint{2.583051in}{8.331192in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{8.324995in}}%
\pgfpathlineto{\pgfqpoint{2.593619in}{8.313640in}}%
\pgfpathlineto{\pgfqpoint{2.600489in}{8.295214in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{8.265975in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{8.218831in}}%
\pgfpathlineto{\pgfqpoint{2.639062in}{8.126074in}}%
\pgfpathlineto{\pgfqpoint{2.655443in}{8.050708in}}%
\pgfpathlineto{\pgfqpoint{2.664955in}{8.016555in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{7.997681in}}%
\pgfpathlineto{\pgfqpoint{2.678165in}{7.988520in}}%
\pgfpathlineto{\pgfqpoint{2.682392in}{7.985328in}}%
\pgfpathlineto{\pgfqpoint{2.686091in}{7.985032in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{7.987122in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{7.992472in}}%
\pgfpathlineto{\pgfqpoint{2.699301in}{8.003532in}}%
\pgfpathlineto{\pgfqpoint{2.705642in}{8.022932in}}%
\pgfpathlineto{\pgfqpoint{2.713040in}{8.053268in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{8.102235in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{8.195022in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{8.303904in}}%
\pgfpathlineto{\pgfqpoint{2.765881in}{8.347158in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{8.370899in}}%
\pgfpathlineto{\pgfqpoint{2.778563in}{8.381567in}}%
\pgfpathlineto{\pgfqpoint{2.782790in}{8.385959in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{8.386689in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{8.384968in}}%
\pgfpathlineto{\pgfqpoint{2.793358in}{8.380187in}}%
\pgfpathlineto{\pgfqpoint{2.798114in}{8.369643in}}%
\pgfpathlineto{\pgfqpoint{2.803926in}{8.350349in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{8.319008in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{8.269371in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{8.186435in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{7.968692in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{7.925478in}}%
\pgfpathlineto{\pgfqpoint{2.875261in}{7.903336in}}%
\pgfpathlineto{\pgfqpoint{2.880017in}{7.893347in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{7.889725in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{7.889534in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{7.892050in}}%
\pgfpathlineto{\pgfqpoint{2.893756in}{7.898412in}}%
\pgfpathlineto{\pgfqpoint{2.898511in}{7.911875in}}%
\pgfpathlineto{\pgfqpoint{2.904324in}{7.935860in}}%
\pgfpathlineto{\pgfqpoint{2.911722in}{7.977127in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{8.044240in}}%
\pgfpathlineto{\pgfqpoint{2.937085in}{8.175377in}}%
\pgfpathlineto{\pgfqpoint{2.955051in}{8.319233in}}%
\pgfpathlineto{\pgfqpoint{2.965091in}{8.382944in}}%
\pgfpathlineto{\pgfqpoint{2.973017in}{8.420145in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{8.440334in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{8.450178in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{8.453300in}}%
\pgfpathlineto{\pgfqpoint{2.991511in}{8.453479in}}%
\pgfpathlineto{\pgfqpoint{2.994682in}{8.451348in}}%
\pgfpathlineto{\pgfqpoint{2.998381in}{8.446036in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{8.434896in}}%
\pgfpathlineto{\pgfqpoint{3.008949in}{8.415034in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{8.380700in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{8.327518in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{8.237154in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{7.999667in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{7.947700in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{7.915770in}}%
\pgfpathlineto{\pgfqpoint{3.094023in}{7.898504in}}%
\pgfpathlineto{\pgfqpoint{3.099307in}{7.890123in}}%
\pgfpathlineto{\pgfqpoint{3.103534in}{7.887396in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{7.887667in}}%
\pgfpathlineto{\pgfqpoint{3.110403in}{7.890536in}}%
\pgfpathlineto{\pgfqpoint{3.114631in}{7.897115in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{7.910147in}}%
\pgfpathlineto{\pgfqpoint{3.126256in}{7.932514in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{7.969931in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{8.026391in}}%
\pgfpathlineto{\pgfqpoint{3.157432in}{8.123178in}}%
\pgfpathlineto{\pgfqpoint{3.187551in}{8.339425in}}%
\pgfpathlineto{\pgfqpoint{3.198119in}{8.397788in}}%
\pgfpathlineto{\pgfqpoint{3.206045in}{8.430546in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{8.448755in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{8.457803in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{8.460834in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{8.460564in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{8.458054in}}%
\pgfpathlineto{\pgfqpoint{3.231938in}{8.452247in}}%
\pgfpathlineto{\pgfqpoint{3.236693in}{8.440255in}}%
\pgfpathlineto{\pgfqpoint{3.242506in}{8.418857in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{8.384332in}}%
\pgfpathlineto{\pgfqpoint{3.257830in}{8.329738in}}%
\pgfpathlineto{\pgfqpoint{3.268926in}{8.242036in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{7.921563in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{7.880033in}}%
\pgfpathlineto{\pgfqpoint{3.321239in}{7.859847in}}%
\pgfpathlineto{\pgfqpoint{3.325994in}{7.850441in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{7.847929in}}%
\pgfpathlineto{\pgfqpoint{3.331807in}{7.848207in}}%
\pgfpathlineto{\pgfqpoint{3.334977in}{7.851356in}}%
\pgfpathlineto{\pgfqpoint{3.338676in}{7.858845in}}%
\pgfpathlineto{\pgfqpoint{3.343432in}{7.874369in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{7.901942in}}%
\pgfpathlineto{\pgfqpoint{3.356642in}{7.949008in}}%
\pgfpathlineto{\pgfqpoint{3.366153in}{8.025028in}}%
\pgfpathlineto{\pgfqpoint{3.384119in}{8.191257in}}%
\pgfpathlineto{\pgfqpoint{3.398915in}{8.319286in}}%
\pgfpathlineto{\pgfqpoint{3.408426in}{8.383914in}}%
\pgfpathlineto{\pgfqpoint{3.415824in}{8.420482in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{8.439488in}}%
\pgfpathlineto{\pgfqpoint{3.426392in}{8.448338in}}%
\pgfpathlineto{\pgfqpoint{3.430091in}{8.450916in}}%
\pgfpathlineto{\pgfqpoint{3.432733in}{8.450425in}}%
\pgfpathlineto{\pgfqpoint{3.435903in}{8.447331in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{8.440344in}}%
\pgfpathlineto{\pgfqpoint{3.444358in}{8.426159in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{8.401373in}}%
\pgfpathlineto{\pgfqpoint{3.457568in}{8.359507in}}%
\pgfpathlineto{\pgfqpoint{3.467608in}{8.288183in}}%
\pgfpathlineto{\pgfqpoint{3.488216in}{8.119974in}}%
\pgfpathlineto{\pgfqpoint{3.501426in}{8.023034in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{7.972603in}}%
\pgfpathlineto{\pgfqpoint{3.517278in}{7.945476in}}%
\pgfpathlineto{\pgfqpoint{3.522563in}{7.932159in}}%
\pgfpathlineto{\pgfqpoint{3.526790in}{7.926433in}}%
\pgfpathlineto{\pgfqpoint{3.529960in}{7.925054in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{7.926143in}}%
\pgfpathlineto{\pgfqpoint{3.536830in}{7.930432in}}%
\pgfpathlineto{\pgfqpoint{3.541057in}{7.939142in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{7.955385in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{7.984330in}}%
\pgfpathlineto{\pgfqpoint{3.562193in}{8.032655in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{8.123538in}}%
\pgfpathlineto{\pgfqpoint{3.597068in}{8.253175in}}%
\pgfpathlineto{\pgfqpoint{3.607636in}{8.305726in}}%
\pgfpathlineto{\pgfqpoint{3.616091in}{8.336959in}}%
\pgfpathlineto{\pgfqpoint{3.622960in}{8.354265in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{8.362424in}}%
\pgfpathlineto{\pgfqpoint{3.632472in}{8.365685in}}%
\pgfpathlineto{\pgfqpoint{3.636170in}{8.366184in}}%
\pgfpathlineto{\pgfqpoint{3.639869in}{8.364529in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{8.360055in}}%
\pgfpathlineto{\pgfqpoint{3.649381in}{8.350741in}}%
\pgfpathlineto{\pgfqpoint{3.655722in}{8.334431in}}%
\pgfpathlineto{\pgfqpoint{3.663119in}{8.308960in}}%
\pgfpathlineto{\pgfqpoint{3.672631in}{8.267408in}}%
\pgfpathlineto{\pgfqpoint{3.684784in}{8.203259in}}%
\pgfpathlineto{\pgfqpoint{3.725472in}{7.978329in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{7.947713in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{7.931874in}}%
\pgfpathlineto{\pgfqpoint{3.745551in}{7.923918in}}%
\pgfpathlineto{\pgfqpoint{3.749778in}{7.921241in}}%
\pgfpathlineto{\pgfqpoint{3.752949in}{7.921471in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{7.924218in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{7.930681in}}%
\pgfpathlineto{\pgfqpoint{3.765631in}{7.942245in}}%
\pgfpathlineto{\pgfqpoint{3.771443in}{7.962506in}}%
\pgfpathlineto{\pgfqpoint{3.778313in}{7.994787in}}%
\pgfpathlineto{\pgfqpoint{3.786767in}{8.045940in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{8.128247in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{8.424999in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{8.464614in}}%
\pgfpathlineto{\pgfqpoint{3.850176in}{8.485984in}}%
\pgfpathlineto{\pgfqpoint{3.854932in}{8.495260in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{8.498281in}}%
\pgfpathlineto{\pgfqpoint{3.861273in}{8.498115in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{8.495291in}}%
\pgfpathlineto{\pgfqpoint{3.868142in}{8.488358in}}%
\pgfpathlineto{\pgfqpoint{3.872898in}{8.473743in}}%
\pgfpathlineto{\pgfqpoint{3.878710in}{8.447335in}}%
\pgfpathlineto{\pgfqpoint{3.885580in}{8.404475in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{8.336464in}}%
\pgfpathlineto{\pgfqpoint{3.905131in}{8.227210in}}%
\pgfpathlineto{\pgfqpoint{3.939477in}{7.874712in}}%
\pgfpathlineto{\pgfqpoint{3.947403in}{7.821441in}}%
\pgfpathlineto{\pgfqpoint{3.953216in}{7.795044in}}%
\pgfpathlineto{\pgfqpoint{3.957972in}{7.782228in}}%
\pgfpathlineto{\pgfqpoint{3.961670in}{7.777952in}}%
\pgfpathlineto{\pgfqpoint{3.964312in}{7.778066in}}%
\pgfpathlineto{\pgfqpoint{3.966955in}{7.780825in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{7.787535in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{7.802103in}}%
\pgfpathlineto{\pgfqpoint{3.979636in}{7.829003in}}%
\pgfpathlineto{\pgfqpoint{3.986506in}{7.877039in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{7.957795in}}%
\pgfpathlineto{\pgfqpoint{4.009227in}{8.105261in}}%
\pgfpathlineto{\pgfqpoint{4.030364in}{8.330460in}}%
\pgfpathlineto{\pgfqpoint{4.040403in}{8.414638in}}%
\pgfpathlineto{\pgfqpoint{4.048330in}{8.464493in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{8.492177in}}%
\pgfpathlineto{\pgfqpoint{4.059955in}{8.506573in}}%
\pgfpathlineto{\pgfqpoint{4.064182in}{8.512289in}}%
\pgfpathlineto{\pgfqpoint{4.067352in}{8.513169in}}%
\pgfpathlineto{\pgfqpoint{4.069994in}{8.511719in}}%
\pgfpathlineto{\pgfqpoint{4.073165in}{8.507423in}}%
\pgfpathlineto{\pgfqpoint{4.077392in}{8.497487in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{8.478544in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{8.444182in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{8.389022in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{8.296603in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{8.008167in}}%
\pgfpathlineto{\pgfqpoint{4.154011in}{7.952153in}}%
\pgfpathlineto{\pgfqpoint{4.161409in}{7.920374in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{7.902137in}}%
\pgfpathlineto{\pgfqpoint{4.172506in}{7.894088in}}%
\pgfpathlineto{\pgfqpoint{4.176733in}{7.890965in}}%
\pgfpathlineto{\pgfqpoint{4.179903in}{7.891084in}}%
\pgfpathlineto{\pgfqpoint{4.183602in}{7.893845in}}%
\pgfpathlineto{\pgfqpoint{4.187830in}{7.900345in}}%
\pgfpathlineto{\pgfqpoint{4.193114in}{7.913180in}}%
\pgfpathlineto{\pgfqpoint{4.199455in}{7.934989in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{7.970806in}}%
\pgfpathlineto{\pgfqpoint{4.217420in}{8.027012in}}%
\pgfpathlineto{\pgfqpoint{4.232744in}{8.127216in}}%
\pgfpathlineto{\pgfqpoint{4.258108in}{8.292952in}}%
\pgfpathlineto{\pgfqpoint{4.268676in}{8.347667in}}%
\pgfpathlineto{\pgfqpoint{4.277131in}{8.380551in}}%
\pgfpathlineto{\pgfqpoint{4.284000in}{8.398771in}}%
\pgfpathlineto{\pgfqpoint{4.289284in}{8.407043in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{8.409925in}}%
\pgfpathlineto{\pgfqpoint{4.297210in}{8.409653in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{8.406721in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{8.400107in}}%
\pgfpathlineto{\pgfqpoint{4.310420in}{8.387024in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{8.364437in}}%
\pgfpathlineto{\pgfqpoint{4.324159in}{8.329106in}}%
\pgfpathlineto{\pgfqpoint{4.333142in}{8.274857in}}%
\pgfpathlineto{\pgfqpoint{4.345295in}{8.186625in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{7.973471in}}%
\pgfpathlineto{\pgfqpoint{4.382284in}{7.928272in}}%
\pgfpathlineto{\pgfqpoint{4.388625in}{7.904771in}}%
\pgfpathlineto{\pgfqpoint{4.393909in}{7.893030in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{7.889347in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{7.889088in}}%
\pgfpathlineto{\pgfqpoint{4.402892in}{7.890843in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{7.896648in}}%
\pgfpathlineto{\pgfqpoint{4.410818in}{7.907929in}}%
\pgfpathlineto{\pgfqpoint{4.416102in}{7.928833in}}%
\pgfpathlineto{\pgfqpoint{4.422972in}{7.966336in}}%
\pgfpathlineto{\pgfqpoint{4.431426in}{8.025910in}}%
\pgfpathlineto{\pgfqpoint{4.444108in}{8.133830in}}%
\pgfpathlineto{\pgfqpoint{4.467886in}{8.338897in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{8.397592in}}%
\pgfpathlineto{\pgfqpoint{4.484267in}{8.432317in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{8.449491in}}%
\pgfpathlineto{\pgfqpoint{4.494307in}{8.456054in}}%
\pgfpathlineto{\pgfqpoint{4.497477in}{8.457575in}}%
\pgfpathlineto{\pgfqpoint{4.500119in}{8.456577in}}%
\pgfpathlineto{\pgfqpoint{4.503290in}{8.452690in}}%
\pgfpathlineto{\pgfqpoint{4.507517in}{8.443027in}}%
\pgfpathlineto{\pgfqpoint{4.512801in}{8.423951in}}%
\pgfpathlineto{\pgfqpoint{4.519142in}{8.391359in}}%
\pgfpathlineto{\pgfqpoint{4.527068in}{8.337649in}}%
\pgfpathlineto{\pgfqpoint{4.537636in}{8.248718in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{7.939932in}}%
\pgfpathlineto{\pgfqpoint{4.580437in}{7.894372in}}%
\pgfpathlineto{\pgfqpoint{4.586778in}{7.870091in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{7.859606in}}%
\pgfpathlineto{\pgfqpoint{4.595233in}{7.856160in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{7.856278in}}%
\pgfpathlineto{\pgfqpoint{4.600517in}{7.858545in}}%
\pgfpathlineto{\pgfqpoint{4.604216in}{7.865215in}}%
\pgfpathlineto{\pgfqpoint{4.608972in}{7.879543in}}%
\pgfpathlineto{\pgfqpoint{4.614784in}{7.905308in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{7.949622in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{8.021221in}}%
\pgfpathlineto{\pgfqpoint{4.649131in}{8.173728in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{8.309741in}}%
\pgfpathlineto{\pgfqpoint{4.675551in}{8.376298in}}%
\pgfpathlineto{\pgfqpoint{4.683477in}{8.415904in}}%
\pgfpathlineto{\pgfqpoint{4.690347in}{8.439624in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{8.450874in}}%
\pgfpathlineto{\pgfqpoint{4.699858in}{8.455395in}}%
\pgfpathlineto{\pgfqpoint{4.703028in}{8.456172in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{8.454739in}}%
\pgfpathlineto{\pgfqpoint{4.709898in}{8.450354in}}%
\pgfpathlineto{\pgfqpoint{4.714653in}{8.440492in}}%
\pgfpathlineto{\pgfqpoint{4.720466in}{8.422267in}}%
\pgfpathlineto{\pgfqpoint{4.727335in}{8.392774in}}%
\pgfpathlineto{\pgfqpoint{4.735790in}{8.346030in}}%
\pgfpathlineto{\pgfqpoint{4.746886in}{8.271157in}}%
\pgfpathlineto{\pgfqpoint{4.766438in}{8.120293in}}%
\pgfpathlineto{\pgfqpoint{4.784403in}{7.988530in}}%
\pgfpathlineto{\pgfqpoint{4.794972in}{7.926434in}}%
\pgfpathlineto{\pgfqpoint{4.802898in}{7.891513in}}%
\pgfpathlineto{\pgfqpoint{4.809239in}{7.872272in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{7.862758in}}%
\pgfpathlineto{\pgfqpoint{4.818222in}{7.859833in}}%
\pgfpathlineto{\pgfqpoint{4.821392in}{7.859867in}}%
\pgfpathlineto{\pgfqpoint{4.824563in}{7.862246in}}%
\pgfpathlineto{\pgfqpoint{4.828261in}{7.867966in}}%
\pgfpathlineto{\pgfqpoint{4.833017in}{7.880027in}}%
\pgfpathlineto{\pgfqpoint{4.838830in}{7.901742in}}%
\pgfpathlineto{\pgfqpoint{4.845699in}{7.936611in}}%
\pgfpathlineto{\pgfqpoint{4.854153in}{7.991711in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{8.079695in}}%
\pgfpathlineto{\pgfqpoint{4.906466in}{8.423051in}}%
\pgfpathlineto{\pgfqpoint{4.914920in}{8.468309in}}%
\pgfpathlineto{\pgfqpoint{4.921261in}{8.491601in}}%
\pgfpathlineto{\pgfqpoint{4.926545in}{8.503232in}}%
\pgfpathlineto{\pgfqpoint{4.930244in}{8.506959in}}%
\pgfpathlineto{\pgfqpoint{4.933415in}{8.507163in}}%
\pgfpathlineto{\pgfqpoint{4.936585in}{8.504542in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{8.497928in}}%
\pgfpathlineto{\pgfqpoint{4.945040in}{8.483938in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{8.458560in}}%
\pgfpathlineto{\pgfqpoint{4.957722in}{8.417597in}}%
\pgfpathlineto{\pgfqpoint{4.966176in}{8.352951in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{8.244695in}}%
\pgfpathlineto{\pgfqpoint{5.011091in}{7.921995in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{5.025886in}{7.837427in}}%
\pgfpathlineto{\pgfqpoint{5.031170in}{7.823042in}}%
\pgfpathlineto{\pgfqpoint{5.034869in}{7.818458in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{7.818003in}}%
\pgfpathlineto{\pgfqpoint{5.040153in}{7.819873in}}%
\pgfpathlineto{\pgfqpoint{5.043324in}{7.825126in}}%
\pgfpathlineto{\pgfqpoint{5.047551in}{7.837144in}}%
\pgfpathlineto{\pgfqpoint{5.052835in}{7.859894in}}%
\pgfpathlineto{\pgfqpoint{5.059705in}{7.900897in}}%
\pgfpathlineto{\pgfqpoint{5.068159in}{7.965951in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{8.087699in}}%
\pgfpathlineto{\pgfqpoint{5.103562in}{8.292884in}}%
\pgfpathlineto{\pgfqpoint{5.113602in}{8.365096in}}%
\pgfpathlineto{\pgfqpoint{5.121528in}{8.407103in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{8.429748in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{8.440040in}}%
\pgfpathlineto{\pgfqpoint{5.136324in}{8.443971in}}%
\pgfpathlineto{\pgfqpoint{5.139494in}{8.444525in}}%
\pgfpathlineto{\pgfqpoint{5.142665in}{8.442537in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{8.437084in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{8.425269in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{8.403977in}}%
\pgfpathlineto{\pgfqpoint{5.164330in}{8.367383in}}%
\pgfpathlineto{\pgfqpoint{5.173841in}{8.307764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.199003in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{8.199003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.740899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{8.550000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{8.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=8.792730in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.815613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=6.767387in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.183603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568624in, y=7.135378in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{7.551593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499180in, y=7.503368in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443624in,y=7.183518in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{6.778968in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{7.274250in}}%
\pgfpathlineto{\pgfqpoint{1.002580in}{6.979586in}}%
\pgfpathlineto{\pgfqpoint{1.025830in}{6.818186in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{7.550562in}}%
\pgfpathlineto{\pgfqpoint{1.027415in}{7.543376in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{7.173385in}}%
\pgfpathlineto{\pgfqpoint{1.130983in}{6.818103in}}%
\pgfpathlineto{\pgfqpoint{1.131511in}{7.550265in}}%
\pgfpathlineto{\pgfqpoint{1.132568in}{7.542642in}}%
\pgfpathlineto{\pgfqpoint{1.172199in}{7.249370in}}%
\pgfpathlineto{\pgfqpoint{1.198619in}{7.039730in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{6.856588in}}%
\pgfpathlineto{\pgfqpoint{1.222926in}{6.820476in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{7.551216in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{7.540721in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{7.163517in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{7.002102in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{6.817898in}}%
\pgfpathlineto{\pgfqpoint{1.309057in}{7.550083in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{7.542495in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{7.140647in}}%
\pgfpathlineto{\pgfqpoint{1.414739in}{6.815745in}}%
\pgfpathlineto{\pgfqpoint{1.415267in}{7.548173in}}%
\pgfpathlineto{\pgfqpoint{1.416324in}{7.541070in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{7.207815in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{6.817075in}}%
\pgfpathlineto{\pgfqpoint{1.528347in}{7.549654in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{7.542856in}}%
\pgfpathlineto{\pgfqpoint{1.641426in}{6.816408in}}%
\pgfpathlineto{\pgfqpoint{1.641955in}{7.549026in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{7.542289in}}%
\pgfpathlineto{\pgfqpoint{1.693739in}{7.225177in}}%
\pgfpathlineto{\pgfqpoint{1.730727in}{7.008941in}}%
\pgfpathlineto{\pgfqpoint{1.752392in}{6.893778in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{6.817618in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{7.551228in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{7.546470in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{7.295057in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{7.183949in}}%
\pgfpathlineto{\pgfqpoint{1.880267in}{6.969553in}}%
\pgfpathlineto{\pgfqpoint{1.905102in}{6.815858in}}%
\pgfpathlineto{\pgfqpoint{1.905631in}{7.548551in}}%
\pgfpathlineto{\pgfqpoint{1.906687in}{7.541977in}}%
\pgfpathlineto{\pgfqpoint{1.961114in}{7.196610in}}%
\pgfpathlineto{\pgfqpoint{2.019239in}{6.815877in}}%
\pgfpathlineto{\pgfqpoint{2.019767in}{7.548366in}}%
\pgfpathlineto{\pgfqpoint{2.020824in}{7.541369in}}%
\pgfpathlineto{\pgfqpoint{2.083176in}{7.135493in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{6.818144in}}%
\pgfpathlineto{\pgfqpoint{2.133903in}{7.550808in}}%
\pgfpathlineto{\pgfqpoint{2.134960in}{7.544187in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{6.816786in}}%
\pgfpathlineto{\pgfqpoint{2.251210in}{7.549451in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{7.542806in}}%
\pgfpathlineto{\pgfqpoint{2.290312in}{7.310132in}}%
\pgfpathlineto{\pgfqpoint{2.316733in}{7.162334in}}%
\pgfpathlineto{\pgfqpoint{2.336284in}{7.065494in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{6.969906in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{6.817871in}}%
\pgfpathlineto{\pgfqpoint{2.392824in}{7.551278in}}%
\pgfpathlineto{\pgfqpoint{2.393881in}{7.546048in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{7.436916in}}%
\pgfpathlineto{\pgfqpoint{2.438795in}{7.294431in}}%
\pgfpathlineto{\pgfqpoint{2.474727in}{7.067726in}}%
\pgfpathlineto{\pgfqpoint{2.513301in}{6.817018in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{7.549565in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{7.542689in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{6.815985in}}%
\pgfpathlineto{\pgfqpoint{2.626381in}{7.548456in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{7.541433in}}%
\pgfpathlineto{\pgfqpoint{2.696131in}{7.077149in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{6.818097in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{7.550485in}}%
\pgfpathlineto{\pgfqpoint{2.735761in}{7.543303in}}%
\pgfpathlineto{\pgfqpoint{2.809210in}{7.037165in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{6.816283in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{7.547964in}}%
\pgfpathlineto{\pgfqpoint{2.839858in}{7.539330in}}%
\pgfpathlineto{\pgfqpoint{2.866278in}{7.313745in}}%
\pgfpathlineto{\pgfqpoint{2.906966in}{6.959779in}}%
\pgfpathlineto{\pgfqpoint{2.924932in}{6.817262in}}%
\pgfpathlineto{\pgfqpoint{2.925460in}{7.549226in}}%
\pgfpathlineto{\pgfqpoint{2.926517in}{7.541196in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{7.304436in}}%
\pgfpathlineto{\pgfqpoint{2.999966in}{7.020674in}}%
\pgfpathlineto{\pgfqpoint{3.030085in}{6.816001in}}%
\pgfpathlineto{\pgfqpoint{3.030614in}{7.548437in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{7.541346in}}%
\pgfpathlineto{\pgfqpoint{3.073943in}{7.249601in}}%
\pgfpathlineto{\pgfqpoint{3.125199in}{6.884587in}}%
\pgfpathlineto{\pgfqpoint{3.134710in}{6.816208in}}%
\pgfpathlineto{\pgfqpoint{3.135239in}{7.548347in}}%
\pgfpathlineto{\pgfqpoint{3.136295in}{7.540668in}}%
\pgfpathlineto{\pgfqpoint{3.176983in}{7.237202in}}%
\pgfpathlineto{\pgfqpoint{3.194949in}{7.085764in}}%
\pgfpathlineto{\pgfqpoint{3.206574in}{6.971427in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{6.818211in}}%
\pgfpathlineto{\pgfqpoint{3.220841in}{7.548371in}}%
\pgfpathlineto{\pgfqpoint{3.221898in}{7.536725in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{7.362273in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{7.226193in}}%
\pgfpathlineto{\pgfqpoint{3.277381in}{7.053515in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{6.818274in}}%
\pgfpathlineto{\pgfqpoint{3.310670in}{7.550528in}}%
\pgfpathlineto{\pgfqpoint{3.311727in}{7.543099in}}%
\pgfpathlineto{\pgfqpoint{3.378307in}{7.084222in}}%
\pgfpathlineto{\pgfqpoint{3.419523in}{6.816984in}}%
\pgfpathlineto{\pgfqpoint{3.420051in}{7.549606in}}%
\pgfpathlineto{\pgfqpoint{3.421108in}{7.542898in}}%
\pgfpathlineto{\pgfqpoint{3.522034in}{6.895993in}}%
\pgfpathlineto{\pgfqpoint{3.534187in}{6.816662in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{7.549198in}}%
\pgfpathlineto{\pgfqpoint{3.535773in}{7.542276in}}%
\pgfpathlineto{\pgfqpoint{3.587028in}{7.212629in}}%
\pgfpathlineto{\pgfqpoint{3.649381in}{6.826944in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{6.817219in}}%
\pgfpathlineto{\pgfqpoint{3.651494in}{7.549974in}}%
\pgfpathlineto{\pgfqpoint{3.652551in}{7.543548in}}%
\pgfpathlineto{\pgfqpoint{3.723886in}{7.117837in}}%
\pgfpathlineto{\pgfqpoint{3.762460in}{6.905104in}}%
\pgfpathlineto{\pgfqpoint{3.779369in}{6.815914in}}%
\pgfpathlineto{\pgfqpoint{3.779898in}{7.549159in}}%
\pgfpathlineto{\pgfqpoint{3.780955in}{7.543696in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{7.311239in}}%
\pgfpathlineto{\pgfqpoint{3.857574in}{7.128305in}}%
\pgfpathlineto{\pgfqpoint{3.898261in}{6.888216in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{6.816640in}}%
\pgfpathlineto{\pgfqpoint{3.910415in}{7.549330in}}%
\pgfpathlineto{\pgfqpoint{3.911472in}{7.542743in}}%
\pgfpathlineto{\pgfqpoint{3.951102in}{7.288668in}}%
\pgfpathlineto{\pgfqpoint{4.024023in}{6.816532in}}%
\pgfpathlineto{\pgfqpoint{4.024551in}{7.549190in}}%
\pgfpathlineto{\pgfqpoint{4.025608in}{7.542555in}}%
\pgfpathlineto{\pgfqpoint{4.082148in}{7.195339in}}%
\pgfpathlineto{\pgfqpoint{4.142915in}{6.818632in}}%
\pgfpathlineto{\pgfqpoint{4.143443in}{7.551291in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{7.544656in}}%
\pgfpathlineto{\pgfqpoint{4.257051in}{6.845188in}}%
\pgfpathlineto{\pgfqpoint{4.261807in}{6.816771in}}%
\pgfpathlineto{\pgfqpoint{4.262335in}{7.549595in}}%
\pgfpathlineto{\pgfqpoint{4.263392in}{7.543306in}}%
\pgfpathlineto{\pgfqpoint{4.306722in}{7.293280in}}%
\pgfpathlineto{\pgfqpoint{4.391795in}{6.817701in}}%
\pgfpathlineto{\pgfqpoint{4.392324in}{7.550697in}}%
\pgfpathlineto{\pgfqpoint{4.393381in}{7.544744in}}%
\pgfpathlineto{\pgfqpoint{4.429312in}{7.336065in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{6.816614in}}%
\pgfpathlineto{\pgfqpoint{4.517028in}{7.549384in}}%
\pgfpathlineto{\pgfqpoint{4.518085in}{7.542953in}}%
\pgfpathlineto{\pgfqpoint{4.559301in}{7.284887in}}%
\pgfpathlineto{\pgfqpoint{4.622182in}{6.875331in}}%
\pgfpathlineto{\pgfqpoint{4.631165in}{6.817503in}}%
\pgfpathlineto{\pgfqpoint{4.631693in}{7.550104in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{7.543337in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{7.238707in}}%
\pgfpathlineto{\pgfqpoint{4.751114in}{6.816234in}}%
\pgfpathlineto{\pgfqpoint{4.751642in}{7.549047in}}%
\pgfpathlineto{\pgfqpoint{4.752699in}{7.542715in}}%
\pgfpathlineto{\pgfqpoint{4.810824in}{7.187618in}}%
\pgfpathlineto{\pgfqpoint{4.864193in}{6.865489in}}%
\pgfpathlineto{\pgfqpoint{4.872648in}{6.816351in}}%
\pgfpathlineto{\pgfqpoint{4.873176in}{7.549285in}}%
\pgfpathlineto{\pgfqpoint{4.874233in}{7.543208in}}%
\pgfpathlineto{\pgfqpoint{4.908051in}{7.355829in}}%
\pgfpathlineto{\pgfqpoint{4.964062in}{7.065764in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{6.910219in}}%
\pgfpathlineto{\pgfqpoint{5.009506in}{6.817034in}}%
\pgfpathlineto{\pgfqpoint{5.010034in}{7.549907in}}%
\pgfpathlineto{\pgfqpoint{5.011091in}{7.543671in}}%
\pgfpathlineto{\pgfqpoint{5.049136in}{7.312227in}}%
\pgfpathlineto{\pgfqpoint{5.096165in}{7.014877in}}%
\pgfpathlineto{\pgfqpoint{5.127341in}{6.817898in}}%
\pgfpathlineto{\pgfqpoint{5.127869in}{7.550564in}}%
\pgfpathlineto{\pgfqpoint{5.128926in}{7.543926in}}%
\pgfpathlineto{\pgfqpoint{5.177540in}{7.230525in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.157194in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{7.157194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.778968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.778968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{7.588069in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{7.588069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.188656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=6.140431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{6.590131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336419in, y=6.541906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280863in,y=6.221587in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{5.817037in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{6.042948in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{6.088574in}}%
\pgfpathlineto{\pgfqpoint{1.018960in}{6.102401in}}%
\pgfpathlineto{\pgfqpoint{1.037983in}{6.112032in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{6.115462in}}%
\pgfpathlineto{\pgfqpoint{1.076028in}{6.113691in}}%
\pgfpathlineto{\pgfqpoint{1.081841in}{6.112021in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{6.109651in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{6.100624in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{6.083126in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{6.068136in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{6.006203in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{5.911808in}}%
\pgfpathlineto{\pgfqpoint{1.225040in}{5.897361in}}%
\pgfpathlineto{\pgfqpoint{1.228739in}{5.895572in}}%
\pgfpathlineto{\pgfqpoint{1.237722in}{5.895166in}}%
\pgfpathlineto{\pgfqpoint{1.241949in}{5.898114in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{5.907611in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{5.915546in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{5.972581in}}%
\pgfpathlineto{\pgfqpoint{1.311699in}{6.062467in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{6.209619in}}%
\pgfpathlineto{\pgfqpoint{1.387261in}{6.257714in}}%
\pgfpathlineto{\pgfqpoint{1.406284in}{6.294882in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{6.342753in}}%
\pgfpathlineto{\pgfqpoint{1.458597in}{6.372480in}}%
\pgfpathlineto{\pgfqpoint{1.474449in}{6.388730in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{6.401292in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{6.410192in}}%
\pgfpathlineto{\pgfqpoint{1.529932in}{6.413154in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{6.411927in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{6.409937in}}%
\pgfpathlineto{\pgfqpoint{1.561108in}{6.408312in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{6.404487in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{6.396202in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{6.391681in}}%
\pgfpathlineto{\pgfqpoint{1.598097in}{6.381898in}}%
\pgfpathlineto{\pgfqpoint{1.603381in}{6.375704in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{6.364137in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{6.351036in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{6.326202in}}%
\pgfpathlineto{\pgfqpoint{1.655165in}{6.293340in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{6.237650in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{6.187749in}}%
\pgfpathlineto{\pgfqpoint{1.731256in}{6.097417in}}%
\pgfpathlineto{\pgfqpoint{1.746051in}{6.059032in}}%
\pgfpathlineto{\pgfqpoint{1.759790in}{6.029355in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{6.011456in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{6.006119in}}%
\pgfpathlineto{\pgfqpoint{1.784625in}{6.003807in}}%
\pgfpathlineto{\pgfqpoint{1.788324in}{6.004629in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{6.009085in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{6.016037in}}%
\pgfpathlineto{\pgfqpoint{1.809460in}{6.030748in}}%
\pgfpathlineto{\pgfqpoint{1.815801in}{6.044372in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{6.083175in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{6.127876in}}%
\pgfpathlineto{\pgfqpoint{1.919898in}{6.377626in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{6.460329in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{6.493435in}}%
\pgfpathlineto{\pgfqpoint{1.979608in}{6.504454in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{6.526326in}}%
\pgfpathlineto{\pgfqpoint{2.006028in}{6.533885in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{6.541466in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{6.545367in}}%
\pgfpathlineto{\pgfqpoint{2.046188in}{6.546795in}}%
\pgfpathlineto{\pgfqpoint{2.066267in}{6.538928in}}%
\pgfpathlineto{\pgfqpoint{2.079477in}{6.529920in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{6.509892in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{6.498067in}}%
\pgfpathlineto{\pgfqpoint{2.114881in}{6.491930in}}%
\pgfpathlineto{\pgfqpoint{2.122807in}{6.480901in}}%
\pgfpathlineto{\pgfqpoint{2.128619in}{6.472280in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{6.424965in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{6.407831in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{6.368478in}}%
\pgfpathlineto{\pgfqpoint{2.201540in}{6.333171in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{6.293417in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{6.234883in}}%
\pgfpathlineto{\pgfqpoint{2.291898in}{6.106003in}}%
\pgfpathlineto{\pgfqpoint{2.317261in}{6.041617in}}%
\pgfpathlineto{\pgfqpoint{2.333114in}{6.009334in}}%
\pgfpathlineto{\pgfqpoint{2.342097in}{5.995543in}}%
\pgfpathlineto{\pgfqpoint{2.353193in}{5.984177in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{5.982511in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{5.982300in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{5.986193in}}%
\pgfpathlineto{\pgfqpoint{2.381727in}{5.994639in}}%
\pgfpathlineto{\pgfqpoint{2.388597in}{6.004760in}}%
\pgfpathlineto{\pgfqpoint{2.402864in}{6.032519in}}%
\pgfpathlineto{\pgfqpoint{2.426114in}{6.088261in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{6.144262in}}%
\pgfpathlineto{\pgfqpoint{2.485824in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{6.270577in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{6.308428in}}%
\pgfpathlineto{\pgfqpoint{2.535494in}{6.319280in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{6.329703in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{6.338188in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{6.343760in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{6.344192in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{6.344327in}}%
\pgfpathlineto{\pgfqpoint{2.589392in}{6.343934in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{6.337565in}}%
\pgfpathlineto{\pgfqpoint{2.614227in}{6.331394in}}%
\pgfpathlineto{\pgfqpoint{2.638006in}{6.307699in}}%
\pgfpathlineto{\pgfqpoint{2.648045in}{6.294345in}}%
\pgfpathlineto{\pgfqpoint{2.664426in}{6.270003in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{6.255633in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{6.200767in}}%
\pgfpathlineto{\pgfqpoint{2.717795in}{6.167237in}}%
\pgfpathlineto{\pgfqpoint{2.739989in}{6.117752in}}%
\pgfpathlineto{\pgfqpoint{2.751085in}{6.093527in}}%
\pgfpathlineto{\pgfqpoint{2.766938in}{6.058329in}}%
\pgfpathlineto{\pgfqpoint{2.812381in}{5.964557in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{5.925960in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{5.911015in}}%
\pgfpathlineto{\pgfqpoint{2.853597in}{5.905832in}}%
\pgfpathlineto{\pgfqpoint{2.865222in}{5.898408in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{5.896056in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{5.897521in}}%
\pgfpathlineto{\pgfqpoint{2.889000in}{5.899855in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{5.905327in}}%
\pgfpathlineto{\pgfqpoint{2.912778in}{5.919822in}}%
\pgfpathlineto{\pgfqpoint{2.929159in}{5.938679in}}%
\pgfpathlineto{\pgfqpoint{2.954523in}{5.971115in}}%
\pgfpathlineto{\pgfqpoint{2.981472in}{6.002044in}}%
\pgfpathlineto{\pgfqpoint{2.987284in}{6.008075in}}%
\pgfpathlineto{\pgfqpoint{2.993097in}{6.014160in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{6.020627in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{6.027958in}}%
\pgfpathlineto{\pgfqpoint{3.031670in}{6.040471in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{6.045067in}}%
\pgfpathlineto{\pgfqpoint{3.063903in}{6.044323in}}%
\pgfpathlineto{\pgfqpoint{3.079756in}{6.038478in}}%
\pgfpathlineto{\pgfqpoint{3.088739in}{6.033346in}}%
\pgfpathlineto{\pgfqpoint{3.094551in}{6.029168in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{6.024522in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{6.002740in}}%
\pgfpathlineto{\pgfqpoint{3.138938in}{5.978256in}}%
\pgfpathlineto{\pgfqpoint{3.154790in}{5.951903in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{5.883844in}}%
\pgfpathlineto{\pgfqpoint{3.203403in}{5.862653in}}%
\pgfpathlineto{\pgfqpoint{3.211858in}{5.855254in}}%
\pgfpathlineto{\pgfqpoint{3.216085in}{5.853823in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{5.858602in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{5.863982in}}%
\pgfpathlineto{\pgfqpoint{3.243562in}{5.886976in}}%
\pgfpathlineto{\pgfqpoint{3.267341in}{5.944139in}}%
\pgfpathlineto{\pgfqpoint{3.310142in}{6.058607in}}%
\pgfpathlineto{\pgfqpoint{3.340261in}{6.134108in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{6.188907in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{6.221398in}}%
\pgfpathlineto{\pgfqpoint{3.408955in}{6.268376in}}%
\pgfpathlineto{\pgfqpoint{3.424807in}{6.290477in}}%
\pgfpathlineto{\pgfqpoint{3.440131in}{6.309339in}}%
\pgfpathlineto{\pgfqpoint{3.457568in}{6.327951in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{6.348180in}}%
\pgfpathlineto{\pgfqpoint{3.497199in}{6.358221in}}%
\pgfpathlineto{\pgfqpoint{3.508824in}{6.363949in}}%
\pgfpathlineto{\pgfqpoint{3.535773in}{6.371959in}}%
\pgfpathlineto{\pgfqpoint{3.560608in}{6.371525in}}%
\pgfpathlineto{\pgfqpoint{3.580159in}{6.365070in}}%
\pgfpathlineto{\pgfqpoint{3.597597in}{6.355914in}}%
\pgfpathlineto{\pgfqpoint{3.607108in}{6.348915in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{6.325129in}}%
\pgfpathlineto{\pgfqpoint{3.652023in}{6.295796in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{6.263124in}}%
\pgfpathlineto{\pgfqpoint{3.702750in}{6.206866in}}%
\pgfpathlineto{\pgfqpoint{3.713847in}{6.187109in}}%
\pgfpathlineto{\pgfqpoint{3.736568in}{6.148903in}}%
\pgfpathlineto{\pgfqpoint{3.752420in}{6.129756in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{6.121169in}}%
\pgfpathlineto{\pgfqpoint{3.773028in}{6.117260in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{6.117404in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{6.121432in}}%
\pgfpathlineto{\pgfqpoint{3.792580in}{6.125482in}}%
\pgfpathlineto{\pgfqpoint{3.801562in}{6.135871in}}%
\pgfpathlineto{\pgfqpoint{3.811074in}{6.150616in}}%
\pgfpathlineto{\pgfqpoint{3.819000in}{6.166049in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{6.203925in}}%
\pgfpathlineto{\pgfqpoint{3.864972in}{6.285638in}}%
\pgfpathlineto{\pgfqpoint{3.904074in}{6.395636in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{6.423978in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{6.476880in}}%
\pgfpathlineto{\pgfqpoint{3.958500in}{6.518031in}}%
\pgfpathlineto{\pgfqpoint{3.967483in}{6.532894in}}%
\pgfpathlineto{\pgfqpoint{3.991790in}{6.564141in}}%
\pgfpathlineto{\pgfqpoint{4.007114in}{6.576499in}}%
\pgfpathlineto{\pgfqpoint{4.021909in}{6.584346in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{6.589122in}}%
\pgfpathlineto{\pgfqpoint{4.052028in}{6.589016in}}%
\pgfpathlineto{\pgfqpoint{4.067881in}{6.586318in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{6.583509in}}%
\pgfpathlineto{\pgfqpoint{4.092187in}{6.574838in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{6.571565in}}%
\pgfpathlineto{\pgfqpoint{4.103284in}{6.568293in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{6.532426in}}%
\pgfpathlineto{\pgfqpoint{4.154540in}{6.522824in}}%
\pgfpathlineto{\pgfqpoint{4.160352in}{6.516561in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{6.506949in}}%
\pgfpathlineto{\pgfqpoint{4.176205in}{6.498076in}}%
\pgfpathlineto{\pgfqpoint{4.194170in}{6.475170in}}%
\pgfpathlineto{\pgfqpoint{4.199983in}{6.466427in}}%
\pgfpathlineto{\pgfqpoint{4.210551in}{6.451447in}}%
\pgfpathlineto{\pgfqpoint{4.229574in}{6.421715in}}%
\pgfpathlineto{\pgfqpoint{4.241199in}{6.402806in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{6.329343in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{6.312069in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{6.275717in}}%
\pgfpathlineto{\pgfqpoint{4.333142in}{6.257074in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{6.242061in}}%
\pgfpathlineto{\pgfqpoint{4.362733in}{6.234304in}}%
\pgfpathlineto{\pgfqpoint{4.378057in}{6.233797in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{6.236322in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{6.243889in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{6.252065in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{6.271216in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{6.284624in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{6.307226in}}%
\pgfpathlineto{\pgfqpoint{4.456261in}{6.336782in}}%
\pgfpathlineto{\pgfqpoint{4.490608in}{6.402083in}}%
\pgfpathlineto{\pgfqpoint{4.509631in}{6.433503in}}%
\pgfpathlineto{\pgfqpoint{4.531295in}{6.463349in}}%
\pgfpathlineto{\pgfqpoint{4.546091in}{6.478127in}}%
\pgfpathlineto{\pgfqpoint{4.564057in}{6.488927in}}%
\pgfpathlineto{\pgfqpoint{4.574097in}{6.491507in}}%
\pgfpathlineto{\pgfqpoint{4.583608in}{6.492291in}}%
\pgfpathlineto{\pgfqpoint{4.598932in}{6.489017in}}%
\pgfpathlineto{\pgfqpoint{4.603687in}{6.487149in}}%
\pgfpathlineto{\pgfqpoint{4.614256in}{6.480862in}}%
\pgfpathlineto{\pgfqpoint{4.620597in}{6.475759in}}%
\pgfpathlineto{\pgfqpoint{4.645960in}{6.449660in}}%
\pgfpathlineto{\pgfqpoint{4.663398in}{6.425751in}}%
\pgfpathlineto{\pgfqpoint{4.682949in}{6.396344in}}%
\pgfpathlineto{\pgfqpoint{4.715182in}{6.340921in}}%
\pgfpathlineto{\pgfqpoint{4.722580in}{6.328462in}}%
\pgfpathlineto{\pgfqpoint{4.728392in}{6.317204in}}%
\pgfpathlineto{\pgfqpoint{4.736847in}{6.302376in}}%
\pgfpathlineto{\pgfqpoint{4.746358in}{6.284669in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{6.167500in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{6.130205in}}%
\pgfpathlineto{\pgfqpoint{4.873705in}{6.080906in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{6.031549in}}%
\pgfpathlineto{\pgfqpoint{4.937114in}{6.013627in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{6.009362in}}%
\pgfpathlineto{\pgfqpoint{4.961949in}{6.007530in}}%
\pgfpathlineto{\pgfqpoint{4.970932in}{6.008826in}}%
\pgfpathlineto{\pgfqpoint{4.985727in}{6.014864in}}%
\pgfpathlineto{\pgfqpoint{4.992068in}{6.018326in}}%
\pgfpathlineto{\pgfqpoint{4.997881in}{6.022029in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{6.058583in}}%
\pgfpathlineto{\pgfqpoint{5.049136in}{6.066715in}}%
\pgfpathlineto{\pgfqpoint{5.053892in}{6.071202in}}%
\pgfpathlineto{\pgfqpoint{5.059705in}{6.076487in}}%
\pgfpathlineto{\pgfqpoint{5.068688in}{6.083062in}}%
\pgfpathlineto{\pgfqpoint{5.078199in}{6.089931in}}%
\pgfpathlineto{\pgfqpoint{5.103562in}{6.101197in}}%
\pgfpathlineto{\pgfqpoint{5.118358in}{6.102976in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{6.099986in}}%
\pgfpathlineto{\pgfqpoint{5.140023in}{6.097801in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{6.095194in}}%
\pgfpathlineto{\pgfqpoint{5.168028in}{6.079141in}}%
\pgfpathlineto{\pgfqpoint{5.184409in}{6.061424in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.055405in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{6.055405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.817037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.817037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{6.626138in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.626138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{4.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=4.757883in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=4.578871in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.159468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.111243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.488065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=5.439840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214024in, y=4.922078in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385030in, y=4.913783in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle \times 10^7\)\,km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{4.855105in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{5.431378in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{5.439585in}}%
\pgfpathlineto{\pgfqpoint{0.976159in}{5.454938in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{5.459490in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{5.457212in}}%
\pgfpathlineto{\pgfqpoint{0.991483in}{5.446207in}}%
\pgfpathlineto{\pgfqpoint{0.994653in}{5.423543in}}%
\pgfpathlineto{\pgfqpoint{1.007335in}{5.309518in}}%
\pgfpathlineto{\pgfqpoint{1.031642in}{5.056003in}}%
\pgfpathlineto{\pgfqpoint{1.036926in}{5.033529in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{5.017489in}}%
\pgfpathlineto{\pgfqpoint{1.058062in}{4.992891in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{4.989076in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{4.985394in}}%
\pgfpathlineto{\pgfqpoint{1.077085in}{4.986366in}}%
\pgfpathlineto{\pgfqpoint{1.080256in}{4.989227in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{5.011097in}}%
\pgfpathlineto{\pgfqpoint{1.117244in}{5.052768in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{5.103085in}}%
\pgfpathlineto{\pgfqpoint{1.142080in}{5.138607in}}%
\pgfpathlineto{\pgfqpoint{1.150006in}{5.171886in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{5.217815in}}%
\pgfpathlineto{\pgfqpoint{1.181182in}{5.285662in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{5.332239in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{5.357817in}}%
\pgfpathlineto{\pgfqpoint{1.203375in}{5.361967in}}%
\pgfpathlineto{\pgfqpoint{1.204960in}{5.362215in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{5.357853in}}%
\pgfpathlineto{\pgfqpoint{1.214472in}{5.359518in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{5.371538in}}%
\pgfpathlineto{\pgfqpoint{1.230324in}{5.372492in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{5.375287in}}%
\pgfpathlineto{\pgfqpoint{1.245648in}{5.380507in}}%
\pgfpathlineto{\pgfqpoint{1.250403in}{5.376764in}}%
\pgfpathlineto{\pgfqpoint{1.253574in}{5.369809in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{5.358955in}}%
\pgfpathlineto{\pgfqpoint{1.260972in}{5.328782in}}%
\pgfpathlineto{\pgfqpoint{1.272597in}{5.254067in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{5.240128in}}%
\pgfpathlineto{\pgfqpoint{1.280523in}{5.234323in}}%
\pgfpathlineto{\pgfqpoint{1.284750in}{5.232114in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{5.229704in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{5.226995in}}%
\pgfpathlineto{\pgfqpoint{1.304301in}{5.219560in}}%
\pgfpathlineto{\pgfqpoint{1.308528in}{5.213032in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{5.193961in}}%
\pgfpathlineto{\pgfqpoint{1.322267in}{5.193605in}}%
\pgfpathlineto{\pgfqpoint{1.325437in}{5.195112in}}%
\pgfpathlineto{\pgfqpoint{1.328608in}{5.197717in}}%
\pgfpathlineto{\pgfqpoint{1.332835in}{5.202882in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{5.217723in}}%
\pgfpathlineto{\pgfqpoint{1.346045in}{5.238339in}}%
\pgfpathlineto{\pgfqpoint{1.351330in}{5.262101in}}%
\pgfpathlineto{\pgfqpoint{1.358199in}{5.304212in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{5.408419in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{5.435393in}}%
\pgfpathlineto{\pgfqpoint{1.386205in}{5.446973in}}%
\pgfpathlineto{\pgfqpoint{1.391489in}{5.453064in}}%
\pgfpathlineto{\pgfqpoint{1.395187in}{5.455662in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{5.452395in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{5.449174in}}%
\pgfpathlineto{\pgfqpoint{1.404170in}{5.432783in}}%
\pgfpathlineto{\pgfqpoint{1.407869in}{5.404875in}}%
\pgfpathlineto{\pgfqpoint{1.419494in}{5.291813in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{5.203498in}}%
\pgfpathlineto{\pgfqpoint{1.434818in}{5.178834in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{5.161886in}}%
\pgfpathlineto{\pgfqpoint{1.448028in}{5.146327in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{5.128190in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{5.086846in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{5.008888in}}%
\pgfpathlineto{\pgfqpoint{1.511966in}{5.003466in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{5.000655in}}%
\pgfpathlineto{\pgfqpoint{1.522006in}{4.999092in}}%
\pgfpathlineto{\pgfqpoint{1.527290in}{4.999758in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{5.000053in}}%
\pgfpathlineto{\pgfqpoint{1.537858in}{5.000901in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{5.004470in}}%
\pgfpathlineto{\pgfqpoint{1.544727in}{5.010026in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{5.023988in}}%
\pgfpathlineto{\pgfqpoint{1.554239in}{5.045702in}}%
\pgfpathlineto{\pgfqpoint{1.565864in}{5.113707in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{5.201391in}}%
\pgfpathlineto{\pgfqpoint{1.604437in}{5.273753in}}%
\pgfpathlineto{\pgfqpoint{1.612364in}{5.305541in}}%
\pgfpathlineto{\pgfqpoint{1.618176in}{5.317998in}}%
\pgfpathlineto{\pgfqpoint{1.629801in}{5.331410in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{5.330160in}}%
\pgfpathlineto{\pgfqpoint{1.639312in}{5.323869in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{5.320588in}}%
\pgfpathlineto{\pgfqpoint{1.644597in}{5.320286in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{5.322055in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{5.352931in}}%
\pgfpathlineto{\pgfqpoint{1.673659in}{5.362770in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{5.367656in}}%
\pgfpathlineto{\pgfqpoint{1.679472in}{5.382711in}}%
\pgfpathlineto{\pgfqpoint{1.691097in}{5.435861in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{5.445912in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{5.449718in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{5.449383in}}%
\pgfpathlineto{\pgfqpoint{1.715932in}{5.428633in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{5.422810in}}%
\pgfpathlineto{\pgfqpoint{1.724915in}{5.424317in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{5.430332in}}%
\pgfpathlineto{\pgfqpoint{1.735483in}{5.444205in}}%
\pgfpathlineto{\pgfqpoint{1.740239in}{5.452797in}}%
\pgfpathlineto{\pgfqpoint{1.743937in}{5.455547in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{5.456545in}}%
\pgfpathlineto{\pgfqpoint{1.760847in}{5.460374in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{5.463088in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{5.462277in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{5.461022in}}%
\pgfpathlineto{\pgfqpoint{1.783568in}{5.460695in}}%
\pgfpathlineto{\pgfqpoint{1.786739in}{5.462904in}}%
\pgfpathlineto{\pgfqpoint{1.791494in}{5.470301in}}%
\pgfpathlineto{\pgfqpoint{1.795193in}{5.482248in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{5.524617in}}%
\pgfpathlineto{\pgfqpoint{1.811045in}{5.531444in}}%
\pgfpathlineto{\pgfqpoint{1.813687in}{5.536261in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{5.560179in}}%
\pgfpathlineto{\pgfqpoint{1.832182in}{5.574952in}}%
\pgfpathlineto{\pgfqpoint{1.839051in}{5.590375in}}%
\pgfpathlineto{\pgfqpoint{1.845392in}{5.601343in}}%
\pgfpathlineto{\pgfqpoint{1.857545in}{5.627294in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{5.626700in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{5.616719in}}%
\pgfpathlineto{\pgfqpoint{1.870756in}{5.602878in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{5.568794in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{5.519307in}}%
\pgfpathlineto{\pgfqpoint{1.892420in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{1.922011in}{5.126960in}}%
\pgfpathlineto{\pgfqpoint{1.927824in}{5.082575in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{5.056705in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{5.040296in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{5.028701in}}%
\pgfpathlineto{\pgfqpoint{1.950545in}{5.020133in}}%
\pgfpathlineto{\pgfqpoint{1.958472in}{5.013498in}}%
\pgfpathlineto{\pgfqpoint{1.961114in}{5.013507in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{5.016184in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{5.024216in}}%
\pgfpathlineto{\pgfqpoint{1.983307in}{5.048179in}}%
\pgfpathlineto{\pgfqpoint{1.987534in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{5.052597in}}%
\pgfpathlineto{\pgfqpoint{1.998102in}{5.056545in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{5.067790in}}%
\pgfpathlineto{\pgfqpoint{2.014483in}{5.083946in}}%
\pgfpathlineto{\pgfqpoint{2.020295in}{5.088272in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{5.088138in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{5.082784in}}%
\pgfpathlineto{\pgfqpoint{2.035091in}{5.081846in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{5.086264in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{5.091686in}}%
\pgfpathlineto{\pgfqpoint{2.060983in}{5.128569in}}%
\pgfpathlineto{\pgfqpoint{2.098500in}{5.248245in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{5.254002in}}%
\pgfpathlineto{\pgfqpoint{2.105369in}{5.253348in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{5.250454in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{5.243024in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{5.222141in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{5.163239in}}%
\pgfpathlineto{\pgfqpoint{2.127034in}{5.064577in}}%
\pgfpathlineto{\pgfqpoint{2.136017in}{4.994691in}}%
\pgfpathlineto{\pgfqpoint{2.141301in}{4.973271in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{4.967202in}}%
\pgfpathlineto{\pgfqpoint{2.147642in}{4.965744in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{4.964680in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{4.967738in}}%
\pgfpathlineto{\pgfqpoint{2.164551in}{4.978832in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{4.997351in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{5.014912in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{5.029742in}}%
\pgfpathlineto{\pgfqpoint{2.186216in}{5.070401in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{5.091083in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{5.111431in}}%
\pgfpathlineto{\pgfqpoint{2.223733in}{5.213276in}}%
\pgfpathlineto{\pgfqpoint{2.228489in}{5.220735in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{5.230374in}}%
\pgfpathlineto{\pgfqpoint{2.240642in}{5.254874in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{5.268928in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{5.276759in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{5.285260in}}%
\pgfpathlineto{\pgfqpoint{2.272347in}{5.327723in}}%
\pgfpathlineto{\pgfqpoint{2.278159in}{5.345835in}}%
\pgfpathlineto{\pgfqpoint{2.283443in}{5.356679in}}%
\pgfpathlineto{\pgfqpoint{2.299295in}{5.381712in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{5.376334in}}%
\pgfpathlineto{\pgfqpoint{2.309335in}{5.373091in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{5.371070in}}%
\pgfpathlineto{\pgfqpoint{2.321489in}{5.364577in}}%
\pgfpathlineto{\pgfqpoint{2.327301in}{5.364699in}}%
\pgfpathlineto{\pgfqpoint{2.331528in}{5.367596in}}%
\pgfpathlineto{\pgfqpoint{2.341040in}{5.369013in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{5.362165in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{5.346277in}}%
\pgfpathlineto{\pgfqpoint{2.359534in}{5.328968in}}%
\pgfpathlineto{\pgfqpoint{2.367989in}{5.275487in}}%
\pgfpathlineto{\pgfqpoint{2.378028in}{5.195604in}}%
\pgfpathlineto{\pgfqpoint{2.383841in}{5.167656in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{2.397580in}{5.135260in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{5.121816in}}%
\pgfpathlineto{\pgfqpoint{2.422415in}{5.120629in}}%
\pgfpathlineto{\pgfqpoint{2.428756in}{5.118923in}}%
\pgfpathlineto{\pgfqpoint{2.431398in}{5.120401in}}%
\pgfpathlineto{\pgfqpoint{2.442494in}{5.135266in}}%
\pgfpathlineto{\pgfqpoint{2.446722in}{5.142908in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{5.158219in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{5.172743in}}%
\pgfpathlineto{\pgfqpoint{2.468915in}{5.190946in}}%
\pgfpathlineto{\pgfqpoint{2.478955in}{5.227295in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{5.235453in}}%
\pgfpathlineto{\pgfqpoint{2.489523in}{5.236532in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{5.234323in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{5.226824in}}%
\pgfpathlineto{\pgfqpoint{2.506960in}{5.210586in}}%
\pgfpathlineto{\pgfqpoint{2.517528in}{5.163195in}}%
\pgfpathlineto{\pgfqpoint{2.522812in}{5.138616in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{5.100934in}}%
\pgfpathlineto{\pgfqpoint{2.539193in}{5.092958in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{5.084869in}}%
\pgfpathlineto{\pgfqpoint{2.552403in}{5.083251in}}%
\pgfpathlineto{\pgfqpoint{2.558216in}{5.079571in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{5.079638in}}%
\pgfpathlineto{\pgfqpoint{2.569841in}{5.083654in}}%
\pgfpathlineto{\pgfqpoint{2.576182in}{5.083118in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{5.080703in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{5.071739in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{5.051994in}}%
\pgfpathlineto{\pgfqpoint{2.593619in}{5.038086in}}%
\pgfpathlineto{\pgfqpoint{2.598903in}{5.030288in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{5.026422in}}%
\pgfpathlineto{\pgfqpoint{2.608943in}{5.026826in}}%
\pgfpathlineto{\pgfqpoint{2.614756in}{5.029042in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{5.032047in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{5.034256in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{5.040682in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{5.050923in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{5.080039in}}%
\pgfpathlineto{\pgfqpoint{2.658085in}{5.150004in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{5.223266in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{5.284555in}}%
\pgfpathlineto{\pgfqpoint{2.685034in}{5.308687in}}%
\pgfpathlineto{\pgfqpoint{2.692432in}{5.325822in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{5.328834in}}%
\pgfpathlineto{\pgfqpoint{2.697716in}{5.329370in}}%
\pgfpathlineto{\pgfqpoint{2.700358in}{5.332435in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{5.338339in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{5.337469in}}%
\pgfpathlineto{\pgfqpoint{2.709869in}{5.338299in}}%
\pgfpathlineto{\pgfqpoint{2.718852in}{5.344631in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{5.348513in}}%
\pgfpathlineto{\pgfqpoint{2.730477in}{5.350989in}}%
\pgfpathlineto{\pgfqpoint{2.733648in}{5.357013in}}%
\pgfpathlineto{\pgfqpoint{2.741045in}{5.372208in}}%
\pgfpathlineto{\pgfqpoint{2.743687in}{5.373162in}}%
\pgfpathlineto{\pgfqpoint{2.746858in}{5.372659in}}%
\pgfpathlineto{\pgfqpoint{2.748972in}{5.374793in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{5.383791in}}%
\pgfpathlineto{\pgfqpoint{2.759011in}{5.384657in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{5.385327in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{5.393836in}}%
\pgfpathlineto{\pgfqpoint{2.775392in}{5.391445in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{5.386866in}}%
\pgfpathlineto{\pgfqpoint{2.781205in}{5.387201in}}%
\pgfpathlineto{\pgfqpoint{2.788074in}{5.390131in}}%
\pgfpathlineto{\pgfqpoint{2.791244in}{5.394787in}}%
\pgfpathlineto{\pgfqpoint{2.802341in}{5.414577in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{5.427830in}}%
\pgfpathlineto{\pgfqpoint{2.812909in}{5.438540in}}%
\pgfpathlineto{\pgfqpoint{2.815551in}{5.439758in}}%
\pgfpathlineto{\pgfqpoint{2.820307in}{5.439878in}}%
\pgfpathlineto{\pgfqpoint{2.822420in}{5.442489in}}%
\pgfpathlineto{\pgfqpoint{2.826119in}{5.451881in}}%
\pgfpathlineto{\pgfqpoint{2.833517in}{5.472311in}}%
\pgfpathlineto{\pgfqpoint{2.836159in}{5.476290in}}%
\pgfpathlineto{\pgfqpoint{2.838273in}{5.483252in}}%
\pgfpathlineto{\pgfqpoint{2.846199in}{5.515297in}}%
\pgfpathlineto{\pgfqpoint{2.849898in}{5.522074in}}%
\pgfpathlineto{\pgfqpoint{2.852011in}{5.522341in}}%
\pgfpathlineto{\pgfqpoint{2.854653in}{5.522102in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{5.522830in}}%
\pgfpathlineto{\pgfqpoint{2.862051in}{5.530218in}}%
\pgfpathlineto{\pgfqpoint{2.864693in}{5.532448in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{5.533319in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{5.533166in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{5.536264in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{5.547484in}}%
\pgfpathlineto{\pgfqpoint{2.884244in}{5.587440in}}%
\pgfpathlineto{\pgfqpoint{2.891114in}{5.610561in}}%
\pgfpathlineto{\pgfqpoint{2.896926in}{5.621998in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{5.624804in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{5.625152in}}%
\pgfpathlineto{\pgfqpoint{2.910136in}{5.620132in}}%
\pgfpathlineto{\pgfqpoint{2.912778in}{5.614470in}}%
\pgfpathlineto{\pgfqpoint{2.917534in}{5.593760in}}%
\pgfpathlineto{\pgfqpoint{2.921233in}{5.564149in}}%
\pgfpathlineto{\pgfqpoint{2.933386in}{5.442355in}}%
\pgfpathlineto{\pgfqpoint{2.938670in}{5.382114in}}%
\pgfpathlineto{\pgfqpoint{2.944483in}{5.307898in}}%
\pgfpathlineto{\pgfqpoint{2.952937in}{5.233801in}}%
\pgfpathlineto{\pgfqpoint{2.961392in}{5.155166in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{5.052823in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{5.032516in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{4.972362in}}%
\pgfpathlineto{\pgfqpoint{3.013705in}{4.928232in}}%
\pgfpathlineto{\pgfqpoint{3.018989in}{4.908420in}}%
\pgfpathlineto{\pgfqpoint{3.023744in}{4.897893in}}%
\pgfpathlineto{\pgfqpoint{3.027972in}{4.893858in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{4.892355in}}%
\pgfpathlineto{\pgfqpoint{3.071830in}{4.892891in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{4.895033in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{4.909959in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{4.926693in}}%
\pgfpathlineto{\pgfqpoint{3.097722in}{4.947471in}}%
\pgfpathlineto{\pgfqpoint{3.105119in}{4.990031in}}%
\pgfpathlineto{\pgfqpoint{3.117801in}{5.066764in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{5.088808in}}%
\pgfpathlineto{\pgfqpoint{3.129955in}{5.105541in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{5.136933in}}%
\pgfpathlineto{\pgfqpoint{3.152148in}{5.162569in}}%
\pgfpathlineto{\pgfqpoint{3.156903in}{5.170351in}}%
\pgfpathlineto{\pgfqpoint{3.174869in}{5.194253in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{5.198112in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{5.207817in}}%
\pgfpathlineto{\pgfqpoint{3.199705in}{5.208285in}}%
\pgfpathlineto{\pgfqpoint{3.203932in}{5.213038in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{5.231221in}}%
\pgfpathlineto{\pgfqpoint{3.229824in}{5.238771in}}%
\pgfpathlineto{\pgfqpoint{3.234580in}{5.243493in}}%
\pgfpathlineto{\pgfqpoint{3.239335in}{5.246601in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{5.275688in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{5.288339in}}%
\pgfpathlineto{\pgfqpoint{3.280023in}{5.336264in}}%
\pgfpathlineto{\pgfqpoint{3.287949in}{5.351617in}}%
\pgfpathlineto{\pgfqpoint{3.292705in}{5.359222in}}%
\pgfpathlineto{\pgfqpoint{3.297460in}{5.364736in}}%
\pgfpathlineto{\pgfqpoint{3.301687in}{5.365613in}}%
\pgfpathlineto{\pgfqpoint{3.308028in}{5.370931in}}%
\pgfpathlineto{\pgfqpoint{3.315426in}{5.364002in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{5.362569in}}%
\pgfpathlineto{\pgfqpoint{3.320710in}{5.363646in}}%
\pgfpathlineto{\pgfqpoint{3.326523in}{5.371605in}}%
\pgfpathlineto{\pgfqpoint{3.329165in}{5.379258in}}%
\pgfpathlineto{\pgfqpoint{3.337091in}{5.408888in}}%
\pgfpathlineto{\pgfqpoint{3.343432in}{5.422810in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{5.430432in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{5.443493in}}%
\pgfpathlineto{\pgfqpoint{3.365097in}{5.477044in}}%
\pgfpathlineto{\pgfqpoint{3.371437in}{5.496091in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{5.502596in}}%
\pgfpathlineto{\pgfqpoint{3.380420in}{5.502930in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{5.501172in}}%
\pgfpathlineto{\pgfqpoint{3.386233in}{5.488997in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{5.472207in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{5.436796in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{5.320668in}}%
\pgfpathlineto{\pgfqpoint{3.410011in}{5.232181in}}%
\pgfpathlineto{\pgfqpoint{3.425335in}{5.014784in}}%
\pgfpathlineto{\pgfqpoint{3.431148in}{4.961632in}}%
\pgfpathlineto{\pgfqpoint{3.435903in}{4.937813in}}%
\pgfpathlineto{\pgfqpoint{3.441187in}{4.923766in}}%
\pgfpathlineto{\pgfqpoint{3.445943in}{4.911699in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{4.898996in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{4.895769in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{4.894564in}}%
\pgfpathlineto{\pgfqpoint{3.475534in}{4.894765in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{4.897911in}}%
\pgfpathlineto{\pgfqpoint{3.485045in}{4.905274in}}%
\pgfpathlineto{\pgfqpoint{3.489801in}{4.910311in}}%
\pgfpathlineto{\pgfqpoint{3.501955in}{4.931981in}}%
\pgfpathlineto{\pgfqpoint{3.505653in}{4.946048in}}%
\pgfpathlineto{\pgfqpoint{3.510409in}{4.963640in}}%
\pgfpathlineto{\pgfqpoint{3.516222in}{4.974834in}}%
\pgfpathlineto{\pgfqpoint{3.527318in}{4.993895in}}%
\pgfpathlineto{\pgfqpoint{3.532074in}{4.996660in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{5.002061in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{5.019065in}}%
\pgfpathlineto{\pgfqpoint{3.556381in}{5.027944in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{5.059357in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{5.147107in}}%
\pgfpathlineto{\pgfqpoint{3.588085in}{5.164072in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{5.171940in}}%
\pgfpathlineto{\pgfqpoint{3.597068in}{5.176358in}}%
\pgfpathlineto{\pgfqpoint{3.600767in}{5.186092in}}%
\pgfpathlineto{\pgfqpoint{3.604994in}{5.195737in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{5.209892in}}%
\pgfpathlineto{\pgfqpoint{3.626659in}{5.224015in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{5.225421in}}%
\pgfpathlineto{\pgfqpoint{3.630886in}{5.224082in}}%
\pgfpathlineto{\pgfqpoint{3.634057in}{5.221137in}}%
\pgfpathlineto{\pgfqpoint{3.640926in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{3.645153in}{5.209640in}}%
\pgfpathlineto{\pgfqpoint{3.648852in}{5.197241in}}%
\pgfpathlineto{\pgfqpoint{3.654136in}{5.179972in}}%
\pgfpathlineto{\pgfqpoint{3.658364in}{5.167322in}}%
\pgfpathlineto{\pgfqpoint{3.677915in}{5.098521in}}%
\pgfpathlineto{\pgfqpoint{3.683199in}{5.089168in}}%
\pgfpathlineto{\pgfqpoint{3.686898in}{5.087134in}}%
\pgfpathlineto{\pgfqpoint{3.688483in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{3.691653in}{5.092591in}}%
\pgfpathlineto{\pgfqpoint{3.694295in}{5.102061in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{5.184658in}}%
\pgfpathlineto{\pgfqpoint{3.723358in}{5.277158in}}%
\pgfpathlineto{\pgfqpoint{3.733926in}{5.316055in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{5.322289in}}%
\pgfpathlineto{\pgfqpoint{3.740267in}{5.325675in}}%
\pgfpathlineto{\pgfqpoint{3.748193in}{5.340815in}}%
\pgfpathlineto{\pgfqpoint{3.755591in}{5.355273in}}%
\pgfpathlineto{\pgfqpoint{3.758233in}{5.357002in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{5.357013in}}%
\pgfpathlineto{\pgfqpoint{3.768273in}{5.351257in}}%
\pgfpathlineto{\pgfqpoint{3.778312in}{5.353894in}}%
\pgfpathlineto{\pgfqpoint{3.784653in}{5.346188in}}%
\pgfpathlineto{\pgfqpoint{3.789937in}{5.347795in}}%
\pgfpathlineto{\pgfqpoint{3.800506in}{5.341902in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{5.349115in}}%
\pgfpathlineto{\pgfqpoint{3.811602in}{5.352462in}}%
\pgfpathlineto{\pgfqpoint{3.819528in}{5.353680in}}%
\pgfpathlineto{\pgfqpoint{3.830097in}{5.359306in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{5.356960in}}%
\pgfpathlineto{\pgfqpoint{3.838023in}{5.359624in}}%
\pgfpathlineto{\pgfqpoint{3.843835in}{5.365639in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{5.369196in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{5.378901in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{5.390815in}}%
\pgfpathlineto{\pgfqpoint{3.858631in}{5.390181in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{5.384590in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{5.370333in}}%
\pgfpathlineto{\pgfqpoint{3.880295in}{5.319664in}}%
\pgfpathlineto{\pgfqpoint{3.887165in}{5.287875in}}%
\pgfpathlineto{\pgfqpoint{3.891920in}{5.257817in}}%
\pgfpathlineto{\pgfqpoint{3.897205in}{5.206880in}}%
\pgfpathlineto{\pgfqpoint{3.914114in}{5.026760in}}%
\pgfpathlineto{\pgfqpoint{3.919398in}{4.998982in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{4.987134in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{4.978835in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{4.976827in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{4.977295in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{4.979169in}}%
\pgfpathlineto{\pgfqpoint{3.942119in}{4.987140in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{5.001124in}}%
\pgfpathlineto{\pgfqpoint{3.949517in}{5.017070in}}%
\pgfpathlineto{\pgfqpoint{3.954801in}{5.064373in}}%
\pgfpathlineto{\pgfqpoint{3.972767in}{5.241217in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{5.267723in}}%
\pgfpathlineto{\pgfqpoint{3.985449in}{5.287319in}}%
\pgfpathlineto{\pgfqpoint{3.988619in}{5.292175in}}%
\pgfpathlineto{\pgfqpoint{3.997602in}{5.312636in}}%
\pgfpathlineto{\pgfqpoint{4.002358in}{5.320449in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{5.321940in}}%
\pgfpathlineto{\pgfqpoint{4.009756in}{5.316780in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{5.313506in}}%
\pgfpathlineto{\pgfqpoint{4.014511in}{5.300186in}}%
\pgfpathlineto{\pgfqpoint{4.017682in}{5.276558in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{5.186465in}}%
\pgfpathlineto{\pgfqpoint{4.038818in}{5.047978in}}%
\pgfpathlineto{\pgfqpoint{4.044631in}{5.014854in}}%
\pgfpathlineto{\pgfqpoint{4.049915in}{4.997286in}}%
\pgfpathlineto{\pgfqpoint{4.053085in}{4.991785in}}%
\pgfpathlineto{\pgfqpoint{4.058369in}{4.989409in}}%
\pgfpathlineto{\pgfqpoint{4.076864in}{4.990414in}}%
\pgfpathlineto{\pgfqpoint{4.081091in}{4.993761in}}%
\pgfpathlineto{\pgfqpoint{4.094301in}{5.010106in}}%
\pgfpathlineto{\pgfqpoint{4.102227in}{5.020200in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{5.021271in}}%
\pgfpathlineto{\pgfqpoint{4.109097in}{5.019386in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{5.014912in}}%
\pgfpathlineto{\pgfqpoint{4.122835in}{5.004814in}}%
\pgfpathlineto{\pgfqpoint{4.128119in}{4.997021in}}%
\pgfpathlineto{\pgfqpoint{4.131290in}{4.996310in}}%
\pgfpathlineto{\pgfqpoint{4.136045in}{4.998513in}}%
\pgfpathlineto{\pgfqpoint{4.145028in}{5.004477in}}%
\pgfpathlineto{\pgfqpoint{4.149256in}{5.010239in}}%
\pgfpathlineto{\pgfqpoint{4.155597in}{5.019801in}}%
\pgfpathlineto{\pgfqpoint{4.167222in}{5.033054in}}%
\pgfpathlineto{\pgfqpoint{4.169335in}{5.038537in}}%
\pgfpathlineto{\pgfqpoint{4.173562in}{5.060423in}}%
\pgfpathlineto{\pgfqpoint{4.177261in}{5.095099in}}%
\pgfpathlineto{\pgfqpoint{4.186773in}{5.203399in}}%
\pgfpathlineto{\pgfqpoint{4.193114in}{5.280106in}}%
\pgfpathlineto{\pgfqpoint{4.202097in}{5.362334in}}%
\pgfpathlineto{\pgfqpoint{4.207381in}{5.399811in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{5.410226in}}%
\pgfpathlineto{\pgfqpoint{4.213193in}{5.411096in}}%
\pgfpathlineto{\pgfqpoint{4.216892in}{5.410655in}}%
\pgfpathlineto{\pgfqpoint{4.222705in}{5.404470in}}%
\pgfpathlineto{\pgfqpoint{4.228517in}{5.385399in}}%
\pgfpathlineto{\pgfqpoint{4.231159in}{5.379035in}}%
\pgfpathlineto{\pgfqpoint{4.236972in}{5.373028in}}%
\pgfpathlineto{\pgfqpoint{4.238028in}{5.371975in}}%
\pgfpathlineto{\pgfqpoint{4.244369in}{5.356260in}}%
\pgfpathlineto{\pgfqpoint{4.248597in}{5.346481in}}%
\pgfpathlineto{\pgfqpoint{4.259693in}{5.317857in}}%
\pgfpathlineto{\pgfqpoint{4.266034in}{5.298848in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{5.294832in}}%
\pgfpathlineto{\pgfqpoint{4.273432in}{5.295032in}}%
\pgfpathlineto{\pgfqpoint{4.275545in}{5.297442in}}%
\pgfpathlineto{\pgfqpoint{4.293511in}{5.326893in}}%
\pgfpathlineto{\pgfqpoint{4.297739in}{5.328433in}}%
\pgfpathlineto{\pgfqpoint{4.301437in}{5.329278in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{5.334699in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{5.344028in}}%
\pgfpathlineto{\pgfqpoint{4.326801in}{5.431243in}}%
\pgfpathlineto{\pgfqpoint{4.331557in}{5.442556in}}%
\pgfpathlineto{\pgfqpoint{4.343710in}{5.464504in}}%
\pgfpathlineto{\pgfqpoint{4.347937in}{5.472895in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{5.493225in}}%
\pgfpathlineto{\pgfqpoint{4.362205in}{5.489410in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{5.488004in}}%
\pgfpathlineto{\pgfqpoint{4.371187in}{5.486278in}}%
\pgfpathlineto{\pgfqpoint{4.373830in}{5.482047in}}%
\pgfpathlineto{\pgfqpoint{4.376472in}{5.476176in}}%
\pgfpathlineto{\pgfqpoint{4.380699in}{5.468233in}}%
\pgfpathlineto{\pgfqpoint{4.383869in}{5.469012in}}%
\pgfpathlineto{\pgfqpoint{4.388097in}{5.469874in}}%
\pgfpathlineto{\pgfqpoint{4.393381in}{5.469732in}}%
\pgfpathlineto{\pgfqpoint{4.398665in}{5.466990in}}%
\pgfpathlineto{\pgfqpoint{4.400778in}{5.468482in}}%
\pgfpathlineto{\pgfqpoint{4.403949in}{5.474799in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{5.481797in}}%
\pgfpathlineto{\pgfqpoint{4.418744in}{5.497560in}}%
\pgfpathlineto{\pgfqpoint{4.426670in}{5.517254in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{5.531511in}}%
\pgfpathlineto{\pgfqpoint{4.438824in}{5.543858in}}%
\pgfpathlineto{\pgfqpoint{4.444108in}{5.560138in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{5.575353in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{5.575554in}}%
\pgfpathlineto{\pgfqpoint{4.459960in}{5.574180in}}%
\pgfpathlineto{\pgfqpoint{4.464187in}{5.568884in}}%
\pgfpathlineto{\pgfqpoint{4.468415in}{5.565478in}}%
\pgfpathlineto{\pgfqpoint{4.470528in}{5.561380in}}%
\pgfpathlineto{\pgfqpoint{4.474227in}{5.545835in}}%
\pgfpathlineto{\pgfqpoint{4.477398in}{5.523345in}}%
\pgfpathlineto{\pgfqpoint{4.482153in}{5.472181in}}%
\pgfpathlineto{\pgfqpoint{4.487437in}{5.383098in}}%
\pgfpathlineto{\pgfqpoint{4.497477in}{5.185394in}}%
\pgfpathlineto{\pgfqpoint{4.503818in}{5.121605in}}%
\pgfpathlineto{\pgfqpoint{4.513858in}{5.019922in}}%
\pgfpathlineto{\pgfqpoint{4.526011in}{4.906479in}}%
\pgfpathlineto{\pgfqpoint{4.529182in}{4.894296in}}%
\pgfpathlineto{\pgfqpoint{4.531295in}{4.891954in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{4.892088in}}%
\pgfpathlineto{\pgfqpoint{4.556659in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{4.896238in}}%
\pgfpathlineto{\pgfqpoint{4.572511in}{4.915649in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{4.930910in}}%
\pgfpathlineto{\pgfqpoint{4.583080in}{4.986197in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{5.168460in}}%
\pgfpathlineto{\pgfqpoint{4.611614in}{5.182449in}}%
\pgfpathlineto{\pgfqpoint{4.614256in}{5.186946in}}%
\pgfpathlineto{\pgfqpoint{4.617426in}{5.188751in}}%
\pgfpathlineto{\pgfqpoint{4.620068in}{5.186130in}}%
\pgfpathlineto{\pgfqpoint{4.622710in}{5.179833in}}%
\pgfpathlineto{\pgfqpoint{4.625881in}{5.164633in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{5.126492in}}%
\pgfpathlineto{\pgfqpoint{4.640148in}{5.106880in}}%
\pgfpathlineto{\pgfqpoint{4.644903in}{5.096760in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{5.090548in}}%
\pgfpathlineto{\pgfqpoint{4.661812in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{4.668153in}{5.068064in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{5.060494in}}%
\pgfpathlineto{\pgfqpoint{4.679250in}{5.059892in}}%
\pgfpathlineto{\pgfqpoint{4.689290in}{5.061763in}}%
\pgfpathlineto{\pgfqpoint{4.692989in}{5.065782in}}%
\pgfpathlineto{\pgfqpoint{4.695631in}{5.071065in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{5.101793in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{5.120334in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{5.129169in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{5.130976in}}%
\pgfpathlineto{\pgfqpoint{4.729977in}{5.130976in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{5.127496in}}%
\pgfpathlineto{\pgfqpoint{4.738432in}{5.119597in}}%
\pgfpathlineto{\pgfqpoint{4.743187in}{5.105546in}}%
\pgfpathlineto{\pgfqpoint{4.752170in}{5.081177in}}%
\pgfpathlineto{\pgfqpoint{4.755869in}{5.075815in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{5.075422in}}%
\pgfpathlineto{\pgfqpoint{4.761682in}{5.077027in}}%
\pgfpathlineto{\pgfqpoint{4.766437in}{5.083217in}}%
\pgfpathlineto{\pgfqpoint{4.773835in}{5.098688in}}%
\pgfpathlineto{\pgfqpoint{4.783875in}{5.123948in}}%
\pgfpathlineto{\pgfqpoint{4.789687in}{5.134492in}}%
\pgfpathlineto{\pgfqpoint{4.793386in}{5.148312in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{5.233587in}}%
\pgfpathlineto{\pgfqpoint{4.821920in}{5.313707in}}%
\pgfpathlineto{\pgfqpoint{4.835659in}{5.370467in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{5.374039in}}%
\pgfpathlineto{\pgfqpoint{4.840943in}{5.373412in}}%
\pgfpathlineto{\pgfqpoint{4.844114in}{5.371806in}}%
\pgfpathlineto{\pgfqpoint{4.846756in}{5.374114in}}%
\pgfpathlineto{\pgfqpoint{4.854682in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.856795in}{5.387201in}}%
\pgfpathlineto{\pgfqpoint{4.859966in}{5.385929in}}%
\pgfpathlineto{\pgfqpoint{4.863665in}{5.389388in}}%
\pgfpathlineto{\pgfqpoint{4.865778in}{5.390915in}}%
\pgfpathlineto{\pgfqpoint{4.867364in}{5.389945in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{5.382716in}}%
\pgfpathlineto{\pgfqpoint{4.874761in}{5.374684in}}%
\pgfpathlineto{\pgfqpoint{4.880045in}{5.362167in}}%
\pgfpathlineto{\pgfqpoint{4.883216in}{5.356612in}}%
\pgfpathlineto{\pgfqpoint{4.897483in}{5.323541in}}%
\pgfpathlineto{\pgfqpoint{4.902239in}{5.320066in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{5.311097in}}%
\pgfpathlineto{\pgfqpoint{4.919676in}{5.307745in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{5.308266in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{5.311788in}}%
\pgfpathlineto{\pgfqpoint{4.932886in}{5.315046in}}%
\pgfpathlineto{\pgfqpoint{4.937642in}{5.314598in}}%
\pgfpathlineto{\pgfqpoint{4.940812in}{5.311948in}}%
\pgfpathlineto{\pgfqpoint{4.944511in}{5.308687in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{5.309810in}}%
\pgfpathlineto{\pgfqpoint{4.952437in}{5.315267in}}%
\pgfpathlineto{\pgfqpoint{4.972517in}{5.346852in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{5.354269in}}%
\pgfpathlineto{\pgfqpoint{4.991011in}{5.365581in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{5.376491in}}%
\pgfpathlineto{\pgfqpoint{5.013205in}{5.407884in}}%
\pgfpathlineto{\pgfqpoint{5.024301in}{5.426497in}}%
\pgfpathlineto{\pgfqpoint{5.028528in}{5.438805in}}%
\pgfpathlineto{\pgfqpoint{5.044381in}{5.492758in}}%
\pgfpathlineto{\pgfqpoint{5.054420in}{5.524282in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{5.554871in}}%
\pgfpathlineto{\pgfqpoint{5.085068in}{5.580909in}}%
\pgfpathlineto{\pgfqpoint{5.088767in}{5.582196in}}%
\pgfpathlineto{\pgfqpoint{5.091409in}{5.578968in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{5.574349in}}%
\pgfpathlineto{\pgfqpoint{5.096693in}{5.559222in}}%
\pgfpathlineto{\pgfqpoint{5.101449in}{5.524214in}}%
\pgfpathlineto{\pgfqpoint{5.106205in}{5.472810in}}%
\pgfpathlineto{\pgfqpoint{5.115187in}{5.341713in}}%
\pgfpathlineto{\pgfqpoint{5.134210in}{5.045555in}}%
\pgfpathlineto{\pgfqpoint{5.143193in}{4.978031in}}%
\pgfpathlineto{\pgfqpoint{5.149006in}{4.955732in}}%
\pgfpathlineto{\pgfqpoint{5.161159in}{4.923815in}}%
\pgfpathlineto{\pgfqpoint{5.165915in}{4.916696in}}%
\pgfpathlineto{\pgfqpoint{5.179125in}{4.903734in}}%
\pgfpathlineto{\pgfqpoint{5.187051in}{4.899075in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.898536in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.898536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.855105in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.855105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.664206in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.664206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=3.452920in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Obliquity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=3.555930in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.335794in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.372775in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{3.372650in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.372591in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{3.372619in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{3.372580in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{3.372577in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{3.372631in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{3.385931in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{3.405699in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{3.379171in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{3.373037in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{3.382855in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{3.852240in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{4.108117in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{3.456101in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{3.373181in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{3.372619in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{3.372577in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{3.374337in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{3.384011in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{3.383081in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{3.372646in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{3.372584in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{3.372580in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{3.372634in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{3.372578in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{3.372574in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{3.372571in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{3.372571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{3.335794in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202943in}{4.108117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.335794in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.335794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.144895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285000in,y=4.387625in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.840111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.840111in}}{\pgfqpoint{5.330556in}{3.867888in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{4.047672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{4.075450in}}{\pgfqpoint{5.302778in}{4.075450in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{4.075450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{4.075450in}}{\pgfqpoint{4.359489in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{3.867888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.840111in}}{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.840111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{3.971283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=3.922672in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=2.463983in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precession}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=2.593999in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.410706in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{2.410739in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.410843in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{2.410770in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{2.410906in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{2.410904in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{2.410878in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{2.410652in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{2.411492in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{2.412309in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{2.411281in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{2.410815in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{2.411288in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{2.413768in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{2.416755in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{2.410781in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{2.414170in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{2.411189in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{2.412104in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{2.419249in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{2.411738in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{2.451527in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{2.435795in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{2.411744in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{2.414241in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{2.410853in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{2.425067in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{2.820373in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{3.070244in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{2.521688in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{3.146186in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{2.506945in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{2.413268in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{2.434832in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{2.498636in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{2.668459in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{3.014071in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{2.567372in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{2.506493in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{2.464509in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{2.444775in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{2.417216in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{2.420670in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{2.425271in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{2.425720in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{2.425195in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{2.422390in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{2.422197in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{2.414631in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{2.412547in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{2.410973in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{2.411417in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{2.411522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220004in}{3.070244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365298in}{3.146186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.373862in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801181in}{3.014071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.373862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.182963in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.182963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.490834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.490834in}}{\pgfqpoint{5.330556in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{3.085741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.113519in}}{\pgfqpoint{5.302778in}{3.113519in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{3.113519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{3.113519in}}{\pgfqpoint{4.359489in}{3.085741in}}%
\pgfpathlineto{\pgfqpoint{4.359489in}{2.518612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359489in}{2.490834in}}{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{4.387266in}{2.490834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{3.009352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.960741in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 23.5\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.815679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.767068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 22.2\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553933in}{2.622007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803933in,y=2.573396in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=1.454598in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eccentricity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=1.632068in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{2.184255in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{1.615225in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{1.450021in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{1.448797in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{1.449139in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{1.449026in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{1.448710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895294in}{2.184255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.411931in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331177in}{1.784769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.411931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.221032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.722576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.722576in}}{\pgfqpoint{5.330556in}{1.750353in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.123810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.151588in}}{\pgfqpoint{5.302778in}{2.151588in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{2.151588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{2.151588in}}{\pgfqpoint{4.290044in}{2.123810in}}%
\pgfpathlineto{\pgfqpoint{4.290044in}{1.750353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290044in}{1.722576in}}{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{4.317822in}{1.722576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{2.047421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=1.998810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400.1\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484488in}{1.853748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734488in,y=1.805137in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100.0\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237500in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818750in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.173766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524692in, y=0.516973in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667438in, y=0.534141in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.450000in}}{\pgfqpoint{4.650000in}{0.809101in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.530651in}}%
\pgfpathlineto{\pgfqpoint{0.822647in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{0.967942in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.681968in}}%
\pgfpathlineto{\pgfqpoint{1.113236in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{1.258530in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{1.403825in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{1.476472in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{1.621766in}{0.685961in}}%
\pgfpathlineto{\pgfqpoint{1.694413in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{0.506748in}}%
\pgfpathlineto{\pgfqpoint{1.839708in}{0.507226in}}%
\pgfpathlineto{\pgfqpoint{1.912355in}{0.619333in}}%
\pgfpathlineto{\pgfqpoint{1.985002in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{2.057649in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{2.130296in}{0.882075in}}%
\pgfpathlineto{\pgfqpoint{2.202943in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{0.534502in}}%
\pgfpathlineto{\pgfqpoint{2.420885in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{2.493532in}{0.492589in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{0.556151in}}%
\pgfpathlineto{\pgfqpoint{2.711474in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{2.784121in}{0.520854in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{2.929415in}{0.497437in}}%
\pgfpathlineto{\pgfqpoint{3.002062in}{0.495182in}}%
\pgfpathlineto{\pgfqpoint{3.074709in}{0.488360in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{3.292651in}{0.581328in}}%
\pgfpathlineto{\pgfqpoint{3.365298in}{0.657300in}}%
\pgfpathlineto{\pgfqpoint{3.437945in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.489859in}}%
\pgfpathlineto{\pgfqpoint{3.655887in}{0.494216in}}%
\pgfpathlineto{\pgfqpoint{3.728534in}{0.487465in}}%
\pgfpathlineto{\pgfqpoint{3.801181in}{0.520500in}}%
\pgfpathlineto{\pgfqpoint{3.873828in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{3.946475in}{0.487027in}}%
\pgfpathlineto{\pgfqpoint{4.019123in}{0.487728in}}%
\pgfpathlineto{\pgfqpoint{4.091770in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{4.164417in}{0.498977in}}%
\pgfpathlineto{\pgfqpoint{4.237064in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{4.455006in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{4.527653in}{0.503311in}}%
\pgfpathlineto{\pgfqpoint{4.600300in}{0.498221in}}%
\pgfpathlineto{\pgfqpoint{4.672947in}{0.491685in}}%
\pgfpathlineto{\pgfqpoint{4.745594in}{0.487584in}}%
\pgfpathlineto{\pgfqpoint{4.818241in}{0.487404in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{0.489515in}}%
\pgfpathlineto{\pgfqpoint{4.963536in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{5.036183in}{0.487213in}}%
\pgfpathlineto{\pgfqpoint{5.108830in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{5.326772in}{0.489048in}}%
\pgfpathlineto{\pgfqpoint{5.399419in}{0.486961in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{0.487053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202943in}{4.108117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202943in}{2.279059in}}{\pgfqpoint{2.202943in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.220004in}{3.070244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220004in}{1.760122in}}{\pgfqpoint{3.220004in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.365298in}{3.146186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365298in}{1.798093in}}{\pgfqpoint{3.365298in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801181in}{3.014071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801181in}{1.732035in}}{\pgfqpoint{3.801181in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895294in}{2.184255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.895294in}{1.317127in}}{\pgfqpoint{0.895294in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.331177in}{1.784769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331177in}{1.117384in}}{\pgfqpoint{1.331177in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.259101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/comp_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.762502in}{4.732561in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.762502in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.762502in}{4.732561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.732561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.694444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.694444in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539899in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539899in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153535in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153535in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767172in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767172in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380808in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380808in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994444in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994444in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608081in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608081in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221717in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221717in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835354in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835354in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448990in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448990in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994444in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.440123in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km³)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.117745in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{1.136792in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.139073in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.050259in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{0.828013in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{0.806473in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{0.771616in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{0.784614in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{0.915341in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.063099in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.067927in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{1.070314in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{1.071216in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{1.076999in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{1.071959in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{1.055830in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{0.963727in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{0.960066in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.930674in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.113660in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{0.928976in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{0.881227in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{0.775170in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.780476in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{0.790397in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{0.935449in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.015562in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.037898in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.064903in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.127932in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{1.132176in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.114403in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.132335in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{1.136845in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.141938in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{1.161515in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{1.180191in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{1.191651in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{1.198176in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{1.260463in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{1.270596in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{1.272984in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.266405in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.237490in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{1.176636in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.046015in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{0.868759in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.838730in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{0.819153in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{0.792625in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{0.788381in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{0.789707in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{0.816659in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{0.841754in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{0.904730in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{0.920434in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{0.959907in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{0.977150in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{0.974338in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{0.812468in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{0.747635in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.749386in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{0.774799in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{0.934918in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{0.963143in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{1.000123in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{1.076681in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.064531in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{1.068563in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.027287in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{0.963780in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.911999in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{0.882394in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{0.872473in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{0.880166in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.893907in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{0.901228in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{0.963250in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{0.894119in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{0.843240in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{0.839048in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{0.832682in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{0.853214in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{0.869714in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.052488in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{1.124324in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{1.191491in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{1.203747in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.257704in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{1.267466in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{1.271339in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.251178in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{1.169474in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{0.797029in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{0.726360in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{0.708427in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{0.690601in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{0.692617in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{0.700893in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{0.712088in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{0.897886in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{0.907966in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{0.940489in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{1.044105in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.066070in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{1.070049in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.066494in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{1.173824in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.161409in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{1.029993in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{0.983994in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{0.692033in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{0.724556in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{0.752197in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{0.787585in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{0.835016in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{0.904942in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{0.917410in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{0.948766in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{0.854912in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{0.896507in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{0.922185in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.058801in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{1.054345in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.056785in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{1.056414in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{1.059597in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{1.059014in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{1.080660in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{0.762437in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{0.758299in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.764718in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.001714in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{1.026332in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{0.769228in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{0.790291in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.792678in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{0.777558in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{0.913378in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.075089in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{1.043575in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{1.010362in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{1.025589in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{1.102041in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{1.166768in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{1.156475in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{1.147138in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{1.178599in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{1.187141in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{1.193454in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{1.231866in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.231495in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.221892in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{1.203800in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{1.166025in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{0.933910in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{0.804616in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{0.704607in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{0.721054in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{0.784720in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{0.909346in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{0.916880in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{0.876080in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{0.848969in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{0.831461in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{0.823768in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{0.823715in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{0.835653in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{0.863400in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{0.848757in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{0.960968in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{1.072383in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{1.060393in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{1.038534in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{1.020973in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{1.024156in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{1.063099in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{1.074240in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{1.100449in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{1.184329in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{1.204702in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.208204in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{1.171065in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{1.053390in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{0.724131in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{0.713786in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{0.703918in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{0.695394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{1.549123in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{1.553526in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{1.556020in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{1.373723in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{1.244747in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{1.223207in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{1.181081in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{1.181983in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{1.228565in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{1.281461in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{1.332075in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{1.356321in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.479833in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.476862in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{1.493733in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{1.488693in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{1.392186in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.370805in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{1.345923in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{1.347408in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.384653in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{1.404760in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{1.489807in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.553791in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.530394in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.375952in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{1.317485in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{1.297961in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.265014in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.193072in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.193072in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.197210in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.274086in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{1.352183in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.443172in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.454632in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{1.446408in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.537185in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.531137in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{1.527901in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.556762in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.558672in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.564402in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{1.608385in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{1.614911in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{1.677197in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{1.672051in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.654224in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{1.593370in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{1.255464in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{1.235887in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{1.209359in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{1.221615in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{1.228831in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{1.261565in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.262414in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{1.257374in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.258488in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{1.280188in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{1.393884in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{1.391072in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{1.368630in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{1.164369in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{1.251538in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.299287in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{1.362476in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{1.379878in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{1.405715in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{1.416857in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{1.473626in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{1.493415in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{1.488428in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{1.484979in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{1.417918in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.299128in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.289207in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{1.287191in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.305230in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.310641in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.339609in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.380090in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{1.379984in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.376907in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{1.366879in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{1.333243in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{1.259974in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{1.258860in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.233765in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.216151in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{1.213445in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.213975in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.219705in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{1.286448in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{1.415902in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{1.434365in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.460733in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.460945in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.463333in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.467790in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{1.481690in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{1.488163in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{1.488163in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{1.496757in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{1.504450in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{1.499198in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{1.526999in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{1.565039in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{1.614964in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{1.620481in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{1.684200in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.667912in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.550714in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.448212in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{1.414363in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{1.329263in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{1.289313in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{1.246392in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{1.107229in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{1.109351in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{1.117628in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.144739in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.243421in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.272707in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{1.314620in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{1.324701in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{1.340564in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.357223in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{1.359292in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{1.375580in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{1.387518in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{1.404813in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{1.423860in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{1.460839in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{1.481584in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{1.491611in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{1.218750in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{1.148293in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.114444in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{1.109935in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.130944in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{1.204319in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{1.213179in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{1.321677in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{1.334144in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{1.345604in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.365500in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{1.371071in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{1.367675in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{1.357595in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{1.330696in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{1.263741in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{1.261565in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{1.397969in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{1.451396in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{1.458770in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{1.475005in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.475536in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{1.467312in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.468638in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{1.476331in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.485192in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{1.497394in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{1.382424in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.175033in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.181453in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{1.222782in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{1.404760in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.425240in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{1.214665in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{1.186440in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{1.185962in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{1.191480in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{1.189729in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{1.205805in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{1.221615in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{1.469275in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{1.517714in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.488003in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{1.460309in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{1.427096in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{1.453199in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{1.518775in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.535647in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{1.577878in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{1.583502in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{1.579364in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{1.573209in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{1.563872in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{1.563288in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{1.572414in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{1.595333in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{1.603875in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{1.610189in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.648229in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.638626in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{1.620534in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.521428in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{1.350644in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.221350in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.106858in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{1.107123in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{1.121342in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{1.137789in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{1.333614in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{1.279710in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{1.269736in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.250159in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{1.296529in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{1.252971in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{1.257799in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{1.287881in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{1.294353in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{1.499888in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.495909in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{1.484767in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{1.437707in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{1.440891in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.460627in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{1.479833in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{1.490974in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{1.501639in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{1.559734in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{1.601063in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{1.621436in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{1.632366in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{1.651253in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{1.647805in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.624938in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{1.262043in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{1.184901in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{1.164210in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{1.140866in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{1.130520in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.112128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.951214in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{1.965857in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.972542in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.955299in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{1.790458in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{1.639941in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{1.605084in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{1.598717in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{1.611557in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{1.618082in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{1.748810in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{1.758996in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.890996in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.894816in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.901395in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{1.903783in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{1.904685in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{1.905427in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{1.889299in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{1.808921in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.793535in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.790617in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.787540in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{1.782818in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{1.766636in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{1.762657in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{1.764142in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.775549in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{1.786532in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.801387in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{1.906542in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.929461in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.960392in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.967183in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.970526in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.947128in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.792686in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{1.762445in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{1.745202in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{1.714695in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{1.619674in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{1.612883in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{1.609806in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{1.608639in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.609806in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.613944in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{1.640790in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.690821in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{1.768917in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.849030in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.871366in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{1.868342in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{1.875080in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.898371in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{1.938109in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.953919in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.947871in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{1.944635in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.965804in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{1.970313in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{1.975990in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{1.994984in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.013659in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{2.025119in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.093931in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{2.104065in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{2.106452in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{2.099873in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{2.088785in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.070958in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{2.010105in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.879484in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{1.702227in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{1.672198in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.640206in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.632036in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{1.621849in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{1.619833in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{1.623176in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{1.645565in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.649226in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{1.674427in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.679149in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{1.674108in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.675223in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{1.678247in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{1.696922in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{1.738199in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{1.753903in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{1.776557in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{1.793376in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{1.804464in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{1.807807in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{1.592351in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{1.582907in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{1.581103in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{1.681483in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{1.716022in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{1.779210in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{1.785789in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{1.833591in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{1.890360in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{1.911847in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{1.905162in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{1.902032in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{1.899804in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{1.895294in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.860755in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{1.834652in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.797249in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{1.766901in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.745467in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.730824in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.715863in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{1.713369in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.705941in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.721964in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.727375in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.756343in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.796824in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{1.796718in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{1.783614in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{1.727588in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{1.696391in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{1.675647in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{1.672517in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{1.673843in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.632885in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{1.630179in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.630710in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.636439in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{1.643230in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{1.654849in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{1.686682in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{1.703182in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.750613in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{1.832636in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{1.863037in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{1.872162in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.877467in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.877680in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.885956in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{1.898424in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{1.913492in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{1.921185in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{1.915932in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{1.917046in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{1.943733in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.954503in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{1.957792in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{1.958747in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{2.007452in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.020556in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{2.024960in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{2.030743in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{2.031698in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.091172in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.100934in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.103905in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.104807in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.099502in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.084647in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.051859in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{2.002942in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.924103in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{1.831098in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{1.706047in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{1.663126in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.649703in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{1.605562in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.530595in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{1.525396in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{1.545557in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{1.583119in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.689441in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{1.763824in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.773958in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{1.776027in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{1.792315in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{1.821548in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{1.840594in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{1.856829in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{1.877574in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.899538in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{1.903517in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{1.925323in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{1.937738in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{1.960817in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{2.001722in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.007505in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{2.007293in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.994878in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.960604in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{1.863461in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.591131in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{1.526669in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{1.558024in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{1.575426in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{1.608426in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{1.621054in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{1.668485in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{1.738411in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{1.745573in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{1.787805in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{1.782871in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{1.758837in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{1.717030in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{1.700742in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{1.688380in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{1.729975in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{1.814704in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{1.850091in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{1.862930in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{1.868130in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{1.875504in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.885213in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.892270in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{1.887813in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.890254in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{1.884046in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{1.888609in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{1.889882in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{1.892482in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.901926in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.902828in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{1.869456in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{1.852266in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{1.830673in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{1.799159in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{1.625086in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{1.595906in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{1.591184in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.591767in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.841974in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{1.859800in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{1.842133in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{1.805154in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{1.613095in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{1.603174in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{1.612246in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.626147in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{1.608214in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{1.606463in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{1.611026in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{1.615324in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{1.746847in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{1.803721in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{1.886009in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{1.934448in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.932061in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.904738in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{1.850516in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{1.842982in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{1.843831in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{1.869191in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{1.869934in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{1.878369in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{1.935509in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{1.969146in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{1.994613in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{2.000236in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{1.996098in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.995461in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{1.982145in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{1.980022in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{1.981243in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{1.989148in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{2.000077in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.052442in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.055360in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{2.037269in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{1.999494in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.938162in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.638084in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{1.553621in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{1.523857in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{1.554523in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{1.719470in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.742814in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{1.755972in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{1.750348in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{1.709549in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{1.696444in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{1.686470in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.682438in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{1.669121in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{1.681165in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{1.696869in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{1.710345in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{1.702015in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{1.677557in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{1.669599in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{1.674533in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{1.704615in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{1.711088in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{1.722919in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{1.846271in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{1.901236in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{1.905852in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{1.904472in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.912218in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{1.916622in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{1.901501in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{1.893861in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{1.872003in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{1.865530in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{1.854442in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{1.853274in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{1.857678in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{1.854123in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{1.857625in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{1.890095in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{1.896567in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{1.907709in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{1.933918in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.948296in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{2.017797in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{2.038171in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{2.049100in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{2.067987in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{2.070852in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{2.064539in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{2.041672in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{1.886858in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{1.678777in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{1.634795in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{1.547254in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{1.530701in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.528862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{2.367948in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{2.382591in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{2.386995in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{2.389488in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{2.389276in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{2.372033in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{2.300462in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{2.207192in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{2.116256in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{2.078216in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{2.056675in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.045534in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.021818in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.018211in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.014550in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{2.015452in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{2.034817in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{2.062034in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.100711in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{2.175730in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{2.189790in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{2.293990in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{2.307731in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{2.311551in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{2.318129in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.320517in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{2.321419in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{2.327202in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{2.327096in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{2.306033in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{2.225655in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{2.210269in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{2.207351in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{2.204274in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{2.199552in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{2.192390in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{2.183370in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{2.179391in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{2.180877in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{2.184750in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{2.192283in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.203266in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{2.218121in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{2.294096in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{2.323276in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{2.346195in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{2.364181in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{2.377126in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{2.383917in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{2.387260in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{2.383228in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{2.363863in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{2.286137in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{2.209420in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{2.179179in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{2.161936in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{2.150954in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.131430in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.098482in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{2.036408in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.026540in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{2.025373in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{2.026540in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.057524in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.107555in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{2.185652in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{2.265764in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{2.288100in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{2.288684in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{2.285076in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{2.279877in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{2.283591in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.291814in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{2.331446in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{2.354843in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{2.370654in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{2.378134in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{2.382379in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.364605in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{2.361369in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.382538in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{2.387048in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{2.390231in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{2.392725in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{2.392141in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.397871in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{2.411718in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.430393in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{2.441853in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{2.448379in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.510665in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{2.520799in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{2.523186in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{2.516608in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{2.505519in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.487693in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.461112in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{2.426839in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{2.296218in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.069355in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.056941in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.048770in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{2.038584in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.036568in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{2.039910in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{2.055084in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.062299in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.065960in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.066862in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.069833in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{2.091161in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{2.095883in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.090843in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.113656in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{2.154933in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{2.170637in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{2.193291in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{2.210110in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.221198in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{2.227353in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{2.224541in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{2.202099in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.009085in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{1.999641in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{1.997837in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.999588in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.025002in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{2.098217in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{2.132756in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{2.169098in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{2.185121in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{2.195944in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{2.202523in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{2.213346in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.239184in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{2.250325in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{2.307094in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{2.328581in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{2.326884in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{2.321896in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{2.314734in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{2.318766in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{2.316538in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{2.312028in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{2.277489in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{2.251386in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{2.213983in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{2.183635in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{2.147558in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{2.130103in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.120659in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.124745in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{2.138698in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.144110in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{2.151431in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{2.173078in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{2.204804in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{2.213558in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{2.213452in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{2.210375in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.113126in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.103364in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.097581in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.093442in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.092381in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.088773in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{2.090577in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.082884in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.067233in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.055402in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.049619in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.047444in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.053174in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.059965in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.071584in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.103417in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.119917in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{2.249370in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{2.267833in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{2.286562in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{2.288896in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{2.294202in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{2.294414in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{2.296801in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{2.301258in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{2.302691in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{2.305502in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{2.315158in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{2.321631in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{2.321631in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{2.327096in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{2.330810in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{2.330226in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{2.332666in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{2.336858in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{2.343065in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.360467in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.371237in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{2.374527in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{2.385562in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{2.398508in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{2.424186in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.437291in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{2.441694in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{2.447477in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{2.448432in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{2.453950in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{2.493316in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.507907in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.517669in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.520640in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.516236in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.501381in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.468593in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{2.419676in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{2.384183in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{2.340837in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{2.281681in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{2.247832in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{2.162732in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.139971in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.122782in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{2.079860in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{2.066437in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.047232in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{2.022296in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{1.991365in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{1.976563in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.958630in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.947329in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{1.940697in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{1.942820in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{1.951096in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.978207in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{2.093655in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{2.131589in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{2.148089in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{2.158169in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{2.174033in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{2.180558in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{2.190692in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{2.190745in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{2.192761in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{2.209049in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{2.220986in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{2.238282in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{2.244542in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.257329in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{2.273563in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{2.294308in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{2.309641in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{2.315052in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{2.316273in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{2.320252in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{2.313408in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.316697in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{2.342057in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{2.354472in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{2.418456in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{2.424027in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{2.411612in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{2.377339in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{2.052219in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.007865in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{1.981762in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.968551in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{1.943403in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{1.943191in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{1.974759in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{1.992161in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.002400in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.019325in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{2.025161in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.037788in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.046648in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{2.085219in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.142624in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{2.155145in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{2.162307in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{2.167613in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.179073in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{2.198968in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{2.204539in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.201144in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{2.191063in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{2.164164in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.117476in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.105114in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.097209in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.103151in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.146709in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{2.172388in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{2.231438in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{2.266825in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{2.279665in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{2.284864in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{2.292239in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{2.301948in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{2.308473in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.306988in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{2.300781in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{2.296695in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{2.305343in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{2.306617in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{2.309800in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{2.310543in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{2.318660in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{2.328263in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{2.335797in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{2.319562in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{2.286190in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{2.269001in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{2.215893in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{2.041820in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{2.022137in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.012640in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.007918in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.008502in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.014921in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.026912in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{2.056251in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{2.219554in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{2.258708in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{2.270274in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{2.277808in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{2.281203in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{2.276534in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{2.221888in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.048133in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{2.028981in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.042881in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{2.024949in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{2.023198in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{2.027760in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{2.032058in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{2.039273in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{2.048717in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.055084in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{2.163581in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{2.220456in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{2.302744in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{2.351183in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{2.351819in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{2.348795in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{2.325292in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{2.321472in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{2.293777in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{2.267250in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{2.259716in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{2.260565in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{2.275792in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{2.285925in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{2.286668in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{2.295104in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{2.352244in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.369115in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{2.401691in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{2.411347in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{2.416971in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.412196in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{2.406678in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{2.397340in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.398879in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{2.396757in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{2.397977in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{2.405882in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{2.416811in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{2.428802in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{2.437344in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{2.443657in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{2.481697in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.472095in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{2.454003in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{2.416228in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{2.354896in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{2.184113in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{2.054818in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{1.970355in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.940326in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{1.954810in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{1.971257in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{2.034923in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.159549in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{2.172706in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{2.175412in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{2.167082in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{2.126283in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.113179in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{2.103204in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.099172in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.083627in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.081664in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{2.073971in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{2.097899in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{2.113603in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{2.128405in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{2.129997in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{2.118749in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.094291in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.086439in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.091267in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.098960in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.121349in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{2.127822in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{2.211171in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{2.263006in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.322586in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.321207in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{2.328953in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{2.333356in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{2.332507in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{2.335797in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{2.329377in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{2.318236in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{2.288737in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{2.271176in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{2.270009in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{2.270592in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{2.274412in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{2.275845in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{2.270858in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{2.274359in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{2.286137in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{2.294096in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{2.324443in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{2.335107in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{2.350652in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{2.365030in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{2.434532in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{2.454905in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{2.465834in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{2.484722in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{2.487587in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{2.481273in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{2.458406in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{2.303592in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{2.095511in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{1.997678in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{1.974334in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{1.963989in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{1.954120in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{1.947435in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.945597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{2.784682in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{2.799325in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{2.803729in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{2.806222in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{2.806010in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{2.788767in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{2.717196in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{2.623926in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{2.532990in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{2.494950in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{2.473410in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.462268in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.438553in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.434945in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.431284in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{2.432186in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{2.445025in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{2.451551in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{2.478768in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.517445in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{2.531664in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{2.592465in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{2.606524in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{2.710724in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{2.724465in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{2.730036in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{2.727065in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{2.728285in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{2.734864in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.737251in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{2.738153in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{2.743936in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{2.743830in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{2.738896in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{2.722767in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{2.642389in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{2.627003in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{2.624085in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{2.621008in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{2.616286in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{2.609124in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{2.600104in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{2.596125in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{2.597611in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{2.601484in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{2.609018in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.620000in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{2.634855in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{2.710830in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{2.740010in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{2.762930in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{2.780915in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{2.793861in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{2.800652in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{2.803994in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{2.799962in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{2.780597in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{2.702872in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{2.626154in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{2.595913in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{2.578670in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{2.567688in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.559358in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.548164in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.515217in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.446352in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.443274in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{2.442107in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{2.443274in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{2.447413in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{2.457334in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.474258in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.524289in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{2.602386in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{2.682499in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{2.704835in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{2.701811in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{2.696611in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{2.700325in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.708549in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{2.731840in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{2.748180in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{2.771578in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{2.787388in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{2.794869in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{2.799113in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.781340in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{2.778103in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{2.803782in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{2.806965in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{2.809459in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{2.808875in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.814605in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{2.828452in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.847128in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{2.858588in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.927400in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{2.937533in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{2.939921in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{2.933342in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{2.922253in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.877846in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{2.843573in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{2.712952in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{2.535696in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.505667in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.486090in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.473675in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.465504in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.459562in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{2.455318in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{2.456644in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{2.471818in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.479033in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.486567in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{2.512617in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.507577in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.508691in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.530390in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{2.571667in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{2.587371in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{2.610026in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{2.626844in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.637933in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{2.644087in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{2.641275in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{2.618833in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{2.479405in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.425819in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{2.416376in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.441736in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{2.454575in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{2.501741in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{2.549490in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{2.585833in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{2.601855in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{2.630080in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.655918in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{2.667060in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{2.723828in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{2.743618in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{2.738631in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{2.731468in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{2.735182in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{2.735500in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{2.728762in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{2.715658in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{2.668121in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{2.630717in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{2.600370in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.578936in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{2.564292in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{2.553416in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{2.549331in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{2.546837in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{2.539410in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.537394in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.541479in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{2.547103in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{2.555432in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{2.621539in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{2.630293in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{2.630187in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{2.627109in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{2.617082in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{2.583445in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{2.561056in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.529860in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.520098in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.514315in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.510177in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.505508in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{2.508373in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{2.509062in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{2.507312in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.499619in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.483967in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.472136in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.466353in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.463647in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.464178in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.469908in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.476699in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.488318in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.536651in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{2.666105in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{2.684568in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{2.696505in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{2.705631in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{2.711148in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{2.713536in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{2.717992in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{2.719425in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{2.722237in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{2.731893in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{2.738365in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{2.738365in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{2.743830in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{2.747544in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{2.746960in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{2.754653in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{2.750515in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{2.753592in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{2.759799in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.777201in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.787972in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{2.791261in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{2.802296in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{2.815242in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{2.840920in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.854025in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{2.858428in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{2.864211in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{2.865166in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{2.870684in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.924641in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.934403in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.937374in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.938276in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.932970in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.918115in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.885327in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{2.836411in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{2.800917in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{2.698415in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{2.579466in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.556706in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.539516in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{2.496594in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{2.483172in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{2.439030in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{2.408099in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{2.393297in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{2.375364in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{2.364064in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{2.358864in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{2.357432in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{2.357538in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{2.359554in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{2.367830in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{2.394941in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{2.416588in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{2.493623in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{2.510389in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{2.522910in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{2.548323in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{2.564823in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{2.574903in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{2.590767in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{2.597293in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{2.607426in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{2.607479in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{2.609495in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{2.625783in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{2.637720in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{2.655016in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{2.661277in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{2.699423in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{2.726375in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{2.731787in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{2.736986in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{2.730142in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.733431in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{2.741814in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{2.758791in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{2.771206in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{2.794285in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{2.835190in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.840973in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{2.840761in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{2.828346in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{2.794073in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{2.696930in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{2.650931in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{2.468953in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.424599in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{2.398496in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{2.364647in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{2.360137in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.358970in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.358705in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{2.359925in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{2.381147in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{2.408895in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.419134in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.436059in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{2.441895in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.454522in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.463382in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{2.501953in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.559358in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{2.571879in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{2.584347in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.595807in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{2.615703in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{2.621273in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.617878in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.616339in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{2.592305in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{2.580899in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.550498in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.521849in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.513943in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.519886in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.563444in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{2.589122in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{2.696399in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{2.708973in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{2.718682in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{2.725208in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{2.725738in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{2.721282in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.723722in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{2.717515in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{2.718841in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{2.713430in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{2.726534in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{2.727277in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{2.725950in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{2.735394in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{2.744997in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{2.736296in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{2.702925in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{2.664142in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{2.632627in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{2.458554in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{2.438871in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.429374in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.424652in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.425236in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.431655in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.443646in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{2.472985in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{2.636288in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{2.668651in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{2.675442in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{2.694542in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{2.697938in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{2.693269in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{2.675601in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{2.638622in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{2.493676in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{2.436643in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.434414in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.434414in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{2.436165in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{2.445715in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{2.457228in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.459615in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.454575in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{2.441683in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{2.439932in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{2.444495in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{2.448792in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{2.456008in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{2.465451in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.471818in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{2.493676in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{2.580315in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{2.637190in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{2.719478in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{2.753486in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{2.767917in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{2.765529in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{2.742026in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{2.738206in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{2.710512in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{2.676450in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{2.677299in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{2.692526in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{2.703402in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{2.711838in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{2.768978in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{2.785849in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{2.802615in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{2.818425in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{2.828081in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{2.833705in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{2.829567in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.828930in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{2.823412in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{2.814075in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.815613in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{2.813491in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{2.814711in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{2.822616in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{2.833546in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{2.845536in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{2.854078in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{2.860391in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.885911in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{2.898803in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{2.898432in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.888829in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{2.870737in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{2.832962in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{2.771631in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{2.600847in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{2.387089in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{2.361146in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{2.357060in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{2.357326in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{2.360509in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{2.371544in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{2.387991in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{2.451657in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.552939in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{2.589440in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{2.592146in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{2.583817in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{2.543017in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.529913in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{2.519939in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.515906in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.500361in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.498398in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{2.490705in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{2.490652in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{2.493730in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{2.514633in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{2.530337in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{2.545140in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{2.546731in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.543813in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{2.535484in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.511025in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.503173in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.503067in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.515694in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.538083in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{2.544556in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.556387in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{2.627905in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{2.679740in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{2.734705in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.739320in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.737941in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{2.745687in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{2.750090in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{2.749242in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{2.746111in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{2.734970in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{2.727330in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{2.705471in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{2.698999in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{2.687910in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{2.686743in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{2.687327in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{2.691147in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{2.692579in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{2.687592in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{2.691093in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{2.702872in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{2.710830in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{2.723563in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{2.730036in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{2.741177in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{2.751841in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{2.767386in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{2.781764in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{2.809936in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{2.851266in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{2.901456in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{2.904321in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{2.898007in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{2.875141in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{2.838002in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{2.720327in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{2.435104in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{2.414413in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{2.370855in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{2.364170in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.362331in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.362331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{3.201416in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{3.216060in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{3.220463in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{3.222957in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{3.222744in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{3.133931in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{3.040660in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{2.949724in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{2.911684in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{2.890144in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.879002in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.855287in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.851679in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.848018in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{2.848920in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{2.861759in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{2.868285in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{2.895502in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.934179in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{2.948398in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{3.023258in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.127458in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.141199in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.146770in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.143799in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{3.145019in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.151598in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{3.153985in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.160670in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{3.160564in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{3.155630in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{3.139501in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.047398in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.043737in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{3.040819in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{3.037742in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{3.033020in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{3.025858in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{3.016839in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.012860in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.014345in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.018218in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.025752in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{3.036734in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{3.051590in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{3.071697in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{3.127564in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{3.156744in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{3.179664in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{3.197650in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{3.210595in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{3.217386in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{3.220728in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{3.216696in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{3.197331in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{3.042889in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{2.995405in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{2.984422in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.976093in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.964898in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.931951in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{2.869877in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.863086in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.860009in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{2.858841in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{2.860009in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{2.864147in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{2.874068in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.890993in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.941023in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{3.019120in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.099233in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.110109in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.121569in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{3.122153in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{3.118545in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{3.113345in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{3.117059in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{3.148574in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{3.164915in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{3.188312in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{3.204122in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{3.211603in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{3.215847in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{3.205077in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{3.198074in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{3.194838in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{3.198658in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{3.216007in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{3.220516in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{3.223699in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{3.225609in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{3.231339in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{3.245187in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{3.263862in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{3.275322in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{3.281848in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{3.344134in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{3.354267in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{3.356655in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{3.350076in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{3.338988in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{3.321161in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{3.294581in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{3.260307in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{3.129686in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{2.952430in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.922401in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.902824in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.890409in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.882239in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.876296in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{2.872052in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.870036in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{2.873378in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{2.888552in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.895768in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.899428in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.903301in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{2.924629in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{2.928502in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{2.929351in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.924311in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.925425in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.928449in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{2.988401in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{3.004106in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.026760in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{3.043578in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{3.054667in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{3.060821in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{3.058009in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{3.035567in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{2.896139in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{2.862767in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.842554in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{2.833110in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{2.831306in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.858470in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{2.871309in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{2.918475in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{2.931686in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{2.966224in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{3.002567in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.035991in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{3.046815in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{3.072652in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.083794in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{3.140563in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{3.162050in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{3.160352in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{3.155365in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{3.148202in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{3.151916in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{3.152235in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{3.150006in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{3.145497in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.132392in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{3.110958in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{3.084855in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{3.047451in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{3.017104in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{2.981027in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{2.966065in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{2.963572in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{2.956144in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.954128in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.958213in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{2.963837in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{2.972167in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.977578in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{2.984900in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{3.006546in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.038273in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.047027in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.046921in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{3.043844in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{3.033816in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{3.000179in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{2.977790in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.946594in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.936832in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.931049in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.926911in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.925850in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.922719in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.922242in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{2.925107in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{2.925797in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{2.924046in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.916353in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.900702in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.888870in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.883087in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.880382in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.880912in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.886642in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.893433in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.905052in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.936885in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.953385in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{3.000816in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{3.082839in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{3.101302in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{3.113239in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{3.122365in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{3.127670in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{3.127882in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{3.130270in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.134727in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{3.138971in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{3.155100in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{3.155100in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{3.160564in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{3.164278in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.163694in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{3.171387in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{3.166135in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{3.167249in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{3.170326in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{3.176534in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{3.193936in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{3.204706in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{3.207995in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{3.208950in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{3.219031in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{3.231976in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{3.239191in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{3.257655in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{3.270759in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{3.275163in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{3.280946in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{3.281901in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{3.287418in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{3.326785in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{3.341375in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{3.351137in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{3.354108in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{3.355010in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{3.349705in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{3.334849in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{3.302061in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{3.253145in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{3.217651in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{3.174305in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{3.115149in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{3.081300in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{2.996200in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.973440in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.956250in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{2.913329in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{2.899906in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.880700in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{2.855764in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{2.824833in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{2.810031in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{2.792098in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{2.780798in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{2.775598in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{2.774166in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{2.774272in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{2.776288in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{2.784565in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.795759in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{2.811676in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{2.833322in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{2.910358in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{2.927123in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{2.939644in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{2.965057in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{2.991638in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{3.007501in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{3.014027in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.024160in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.024213in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.026229in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.054455in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{3.071750in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{3.078011in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.090797in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{3.107032in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{3.116157in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{3.127776in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{3.148521in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{3.149741in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{3.153720in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{3.146876in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.150165in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{3.158548in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{3.175526in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{3.187941in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{3.211019in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{3.251925in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{3.257708in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{3.257495in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{3.245081in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{3.210807in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{3.113664in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{3.067665in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{2.885687in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.841333in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{2.815230in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.802020in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{2.781381in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{2.776872in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.775705in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.775439in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{2.797881in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{2.808227in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{2.825629in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.852793in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{2.858629in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.871256in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{2.918687in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.976093in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{2.995776in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.012541in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.032437in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.038008in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.034612in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.033073in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{3.024532in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{3.009040in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{2.997633in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.950945in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.938583in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.930678in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.928502in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.936620in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.980178in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{3.005856in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{3.064906in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.100294in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{3.113133in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.118333in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{3.125707in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.135416in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{3.141942in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{3.138016in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{3.140456in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{3.134249in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{3.135575in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{3.130164in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{3.138812in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{3.140085in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{3.143268in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{3.144011in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{3.142685in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{3.152129in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{3.161731in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{3.169265in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{3.164331in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{3.153030in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.119659in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{3.102469in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{3.080876in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{3.049361in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{2.875288in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{2.855605in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.846108in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.841970in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.848390in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.860380in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{2.889719in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{3.053022in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.071697in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.085386in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.092177in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.103743in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.114672in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{3.110003in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{3.092336in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{3.055357in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{2.910411in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.881602in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{2.863298in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{2.853377in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.851148in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.851148in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{2.852899in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{2.862449in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{2.873962in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.876350in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.871309in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{2.858417in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{2.856666in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{2.865526in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{2.872742in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{2.882186in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.888552in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{2.910411in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{2.997049in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{3.053924in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{3.136212in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{3.170220in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{3.184651in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{3.182264in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.158760in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.154940in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{3.127246in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{3.093185in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{3.109260in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.119394in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.120136in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.128572in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{3.185712in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{3.202584in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{3.219349in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{3.235159in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{3.244815in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{3.246301in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.245664in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{3.240146in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{3.230809in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{3.232347in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{3.230225in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{3.231445in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{3.250280in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{3.262270in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{3.270812in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{3.277126in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{3.302645in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{3.315537in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{3.315166in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{3.305563in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{3.287471in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{3.249696in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{3.188365in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{3.017581in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{2.888287in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{2.803824in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{2.777880in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{2.773795in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{2.777243in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{2.788279in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{2.804726in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{2.868391in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.969673in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.993017in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.006175in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.008880in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{3.000551in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{2.959752in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.946647in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{2.936673in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.932641in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.917096in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.915133in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{2.907440in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{2.907387in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{2.910464in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{2.919324in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{2.931367in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{2.947072in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{2.961874in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{2.963466in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.960548in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{2.952218in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.919908in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.919801in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.924736in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.932428in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.954818in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{2.961290in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.973122in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{3.096474in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.156055in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.154675in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.162421in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{3.166825in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{3.165976in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{3.169265in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{3.151704in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{3.122206in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{3.104644in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{3.103477in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{3.104061in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{3.107881in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{3.109313in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.107828in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.127564in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.140297in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{3.146770in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{3.157911in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{3.168575in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{3.184121in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{3.198498in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{3.226671in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{3.288373in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{3.299303in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{3.318190in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{3.321055in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{3.314742in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{3.291875in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{3.254737in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{3.137061in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{2.928980in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{2.884997in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{2.851838in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{2.831147in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{2.797457in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{2.787589in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{2.780904in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.779065in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.779065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{3.618151in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{3.632794in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{3.637197in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{3.639691in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{3.639479in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{3.622236in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{3.550665in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{3.366459in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{3.328418in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{3.306878in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{3.272021in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{3.268413in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{3.264753in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{3.265654in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{3.278494in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{3.285019in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{3.312237in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.350914in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{3.365132in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{3.415747in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{3.425933in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{3.439993in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.544192in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.557933in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.563504in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.560533in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{3.561753in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.568332in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{3.570720in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{3.571622in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.577405in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{3.577298in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{3.572364in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{3.556236in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.475858in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.464133in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.460472in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{3.457554in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{3.454477in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{3.449755in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{3.442592in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{3.433573in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.429594in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.434952in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.442486in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{3.468324in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{3.544298in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{3.573479in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{3.596398in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{3.614384in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{3.627329in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{3.634120in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{3.637463in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{3.633430in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{3.614065in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{3.536340in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{3.459623in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{3.429382in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{3.401156in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{3.392827in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{3.381632in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{3.348685in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{3.286611in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.279820in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{3.276743in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{3.275576in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{3.276743in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{3.280881in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{3.290802in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{3.307727in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{3.357758in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{3.435854in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.515967in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.526843in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.538303in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{3.538887in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{3.535279in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{3.530080in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{3.533794in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{3.542017in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{3.565308in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{3.581649in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{3.605046in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{3.620856in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{3.628337in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{3.632582in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{3.621811in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{3.614808in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{3.611572in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{3.615392in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{3.632741in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{3.637250in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{3.640434in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{3.642927in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{3.642344in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{3.648074in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{3.661921in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{3.680596in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{3.692056in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{3.698582in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{3.760868in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{3.771002in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{3.773389in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{3.766810in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{3.755722in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{3.737895in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{3.711315in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{3.677042in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{3.546421in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{3.369164in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{3.339135in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{3.319558in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{3.298973in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{3.293031in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{3.288786in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{3.286770in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{3.290113in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{3.305286in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{3.312502in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{3.316163in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{3.317065in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{3.320036in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{3.341364in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{3.345237in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{3.346086in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{3.342159in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{3.345184in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{3.363859in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{3.405136in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{3.420840in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.443494in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{3.460313in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{3.471401in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{3.474743in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{3.452301in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{3.312873in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{3.279502in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{3.259288in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{3.249844in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{3.248040in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{3.249791in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{3.275204in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{3.288044in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{3.335209in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{3.348420in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{3.382959in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{3.419301in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.435324in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{3.446147in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.452726in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{3.463549in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{3.489387in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.500528in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{3.557297in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{3.578784in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{3.577086in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{3.572099in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{3.564937in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{3.568651in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{3.568969in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{3.566741in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{3.562231in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.549126in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{3.527692in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{3.501589in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{3.464186in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{3.433838in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{3.412404in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{3.397761in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{3.382799in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{3.380306in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{3.372878in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{3.370862in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{3.374947in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{3.380571in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{3.388901in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{3.394312in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{3.401634in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{3.423280in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.455007in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.463761in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.463655in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{3.460578in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{3.416914in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{3.394525in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{3.353566in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{3.347783in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{3.343645in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{3.342584in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{3.339454in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.338976in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{3.341841in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{3.342531in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{3.340780in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{3.333087in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.317436in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{3.305605in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{3.299822in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{3.297116in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{3.297646in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{3.310167in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{3.321786in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{3.353619in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{3.370119in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{3.499573in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{3.518036in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{3.529974in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{3.536765in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{3.539099in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{3.544404in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{3.544617in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{3.547004in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.551461in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.552893in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{3.555705in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{3.565361in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{3.571834in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{3.571834in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{3.577298in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{3.581012in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.580429in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{3.588122in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{3.582869in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{3.583983in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{3.587061in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{3.593268in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{3.610670in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{3.621440in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{3.624729in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{3.625684in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{3.635765in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{3.648710in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{3.655926in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{3.674389in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{3.687493in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{3.691897in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{3.697680in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{3.698635in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{3.704153in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{3.743519in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{3.758109in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{3.767871in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{3.770842in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{3.771744in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{3.766439in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{3.751584in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{3.718796in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{3.669879in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{3.634385in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{3.591040in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{3.531884in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{3.498035in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{3.390174in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.330063in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{3.316640in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{3.272499in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{3.241568in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{3.226765in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{3.208833in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{3.197532in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{3.190900in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{3.191006in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.193022in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{3.201299in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{3.212494in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{3.228410in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{3.250056in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{3.327092in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{3.343857in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{3.356378in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{3.381791in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{3.398291in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{3.424235in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{3.430761in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.440895in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.440948in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.442964in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{3.459251in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.471189in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{3.488485in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{3.494745in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.507531in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{3.523766in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{3.532892in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{3.544511in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.559843in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{3.565255in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{3.566475in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{3.570454in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{3.563610in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.566900in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{3.575282in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{3.592260in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{3.604675in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{3.627754in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{3.668659in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{3.674442in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{3.674230in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{3.661815in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{3.627541in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{3.530398in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{3.258068in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{3.231965in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{3.218754in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{3.198116in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{3.193606in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{3.192439in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{3.192174in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{3.193394in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{3.214616in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{3.224961in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{3.242363in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{3.252603in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{3.269527in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{3.275363in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{3.287991in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{3.296851in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{3.335422in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{3.392827in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{3.405348in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{3.412510in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.429276in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.449171in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.454742in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.451346in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.449808in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{3.441266in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{3.425774in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{3.414367in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{3.383967in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{3.367679in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{3.355317in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{3.347412in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{3.345237in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{3.353354in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{3.396912in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{3.422591in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.517028in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{3.529867in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.535067in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{3.542441in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.552150in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{3.558676in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.559207in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{3.554750in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{3.557191in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{3.550983in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{3.552310in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{3.546898in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{3.555546in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{3.556819in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{3.560003in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{3.560745in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{3.559419in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{3.568863in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{3.578466in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{3.585999in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{3.581065in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{3.569765in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.536393in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{3.519203in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{3.497610in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{3.466096in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{3.292023in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{3.272339in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{3.262843in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.258121in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{3.258704in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.265124in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{3.277114in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{3.306454in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{3.469756in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.502120in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.508911in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.520477in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.528011in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.531406in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{3.526737in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{3.509070in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{3.472091in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{3.327145in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{3.298336in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{3.267883in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{3.279183in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{3.290696in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{3.293084in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{3.288044in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{3.275151in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{3.273400in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{3.277963in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{3.289476in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{3.298920in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{3.305286in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{3.327145in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{3.413783in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{3.470658in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{3.552946in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{3.586954in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{3.601385in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{3.602022in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{3.598998in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.575495in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.571675in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{3.543980in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{3.517453in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{3.509919in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{3.510768in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{3.525994in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.536128in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.536871in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.545306in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{3.602446in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{3.619318in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{3.636083in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{3.651894in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{3.661550in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{3.667173in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{3.663035in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.662398in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{3.656881in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{3.647543in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{3.649082in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{3.646959in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{3.648180in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{3.656085in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{3.679005in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{3.687546in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{3.693860in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{3.732272in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{3.731900in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{3.722297in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{3.704206in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{3.666431in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{3.605099in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{3.434316in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{3.305021in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{3.220558in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{3.194614in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{3.190529in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{3.193977in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{3.205013in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{3.221460in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{3.285126in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{3.386407in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{3.409751in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.422909in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.425615in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{3.417285in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{3.376486in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{3.363381in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{3.349375in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{3.333830in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{3.331867in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{3.324174in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{3.327198in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{3.336058in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{3.348102in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.378608in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{3.380200in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{3.377282in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{3.368952in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{3.344494in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{3.336642in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{3.336536in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{3.341470in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{3.349163in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{3.371552in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{3.378025in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{3.389856in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{3.461374in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{3.513208in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.568173in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.572789in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.571409in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.579155in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{3.583559in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{3.582710in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{3.585999in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{3.579580in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{3.568438in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{3.560798in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{3.538940in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{3.532467in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{3.521379in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{3.520211in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{3.520795in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{3.524615in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{3.526048in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{3.521060in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.524562in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{3.536340in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.544298in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.557032in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{3.563504in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{3.574646in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{3.585310in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{3.600855in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{3.615233in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{3.643405in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{3.684734in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{3.705108in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{3.716037in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{3.734924in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{3.731476in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{3.708609in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{3.671471in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{3.553795in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{3.345714in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{3.301732in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{3.268572in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{3.247881in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{3.224537in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{3.204323in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{3.197638in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.195799in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.195799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{4.034885in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{4.049528in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{4.053932in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{4.056425in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{4.056213in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{4.038970in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{3.967399in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{3.874129in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{3.783193in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{3.745153in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{3.723612in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{3.712471in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{3.688755in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{3.685148in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{3.681487in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{3.682389in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{3.695228in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{3.701754in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{3.728971in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.767648in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{3.781866in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{3.832481in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{3.842667in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.960926in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.974668in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.980238in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.977267in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{3.978488in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.985066in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{3.987454in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{3.988356in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.994139in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{3.994033in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{3.989099in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{3.972970in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.892592in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.880867in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.877206in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{3.874288in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{3.871211in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{3.866489in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{3.859327in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{3.850307in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.846328in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.847814in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.851687in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.859220in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{3.870203in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{3.905166in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{3.961033in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{3.990213in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{4.013132in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{4.031118in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{4.044063in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{4.050854in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{4.054197in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{4.050165in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{4.030800in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{3.953074in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{3.876357in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{3.846116in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{3.828873in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{3.817891in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{3.809561in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{3.798367in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{3.765419in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{3.703345in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.696554in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{3.693477in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{3.692310in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{3.693477in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{3.697615in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{3.707537in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{3.724461in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{3.774492in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{3.852589in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.932701in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.943578in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.955037in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{3.955621in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{3.952013in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{3.946814in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{3.950528in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{3.958751in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{3.982042in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{3.998383in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{4.021780in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{4.037591in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{4.045071in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{4.049316in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{4.038546in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{4.031542in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{4.028306in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{4.032126in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{4.049475in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{4.053985in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{4.057168in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{4.059078in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{4.064808in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{4.078655in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{4.097330in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{4.108790in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{4.115316in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{4.177602in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{4.187736in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{4.190123in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{4.183545in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{4.172456in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{4.128049in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{4.093776in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{3.963155in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{3.785899in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{3.755870in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{3.736292in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{3.723878in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{3.715707in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{3.709765in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{3.705521in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{3.703504in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{3.706847in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{3.722021in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{3.729236in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{3.732897in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{3.733799in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{3.736770in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{3.758098in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{3.761971in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{3.762820in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.757780in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{3.758894in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{3.761918in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{3.780593in}}%
\pgfpathlineto{\pgfqpoint{1.828535in}{3.821870in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{3.837574in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.860228in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{3.877047in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{3.888135in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{3.894290in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{3.891478in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{3.869036in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{3.729607in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{3.696236in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{3.676022in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{3.666578in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{3.664774in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{3.666525in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{3.691939in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{3.704778in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{3.751944in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{3.765154in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{3.799693in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{3.836035in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.852058in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{3.862881in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.869460in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{3.880283in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{3.906121in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.917262in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{3.974031in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{3.995518in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{3.993820in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{3.988833in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{3.981671in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{3.985385in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{3.985703in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{3.983475in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{3.978965in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.965861in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{3.944426in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{3.918323in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{3.880920in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{3.850572in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{3.829138in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{3.814495in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{3.803619in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{3.799534in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{3.797040in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{3.789612in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{3.787596in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{3.791682in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{3.797305in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{3.805635in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{3.811047in}}%
\pgfpathlineto{\pgfqpoint{2.276490in}{3.818368in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{3.840015in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.871741in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.880495in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.880389in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{3.877312in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{3.867285in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{3.833648in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{3.811259in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{3.780063in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{3.770301in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{3.764518in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{3.760379in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{3.759318in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{3.756188in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{3.755710in}}%
\pgfpathlineto{\pgfqpoint{2.405354in}{3.758575in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{3.759265in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{3.757514in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{3.749821in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.734170in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{3.722339in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{3.716556in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{3.713850in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{3.714381in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.720111in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{3.726902in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{3.738521in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{3.770354in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{3.786854in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{3.834285in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{3.916307in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{3.934770in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{3.946708in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{3.953499in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{3.955833in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{3.961139in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{3.961351in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{3.963738in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.968195in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.969627in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{3.972439in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{3.982095in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{3.988568in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{3.988568in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{3.994033in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{3.997747in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.997163in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{4.004856in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{3.999603in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{4.000718in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{4.003795in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{4.010002in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{4.027404in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{4.038174in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{4.041464in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{4.042419in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{4.052499in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{4.065445in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{4.072660in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{4.091123in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{4.104228in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{4.108631in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{4.114414in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{4.115369in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{4.120887in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{4.160253in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{4.174844in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{4.184606in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{4.187577in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{4.188479in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{4.183173in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{4.168318in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{4.135530in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{4.086613in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{4.051120in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{4.007774in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{3.948618in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{3.914769in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{3.829669in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{3.806908in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{3.789719in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.746797in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{3.733374in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{3.714169in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{3.689233in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{3.658302in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{3.643499in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{3.614266in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{3.609067in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{3.607634in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{3.607741in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.609757in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{3.618033in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{3.629228in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{3.645144in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{3.666791in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{3.743826in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{3.760591in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{3.798526in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{3.815026in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{3.825106in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{3.840970in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{3.847495in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.857682in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.859698in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{3.875986in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.887923in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{3.905219in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{3.911479in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.924266in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{3.949626in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{3.961245in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.976578in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{3.981989in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{3.983210in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{3.987189in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{3.980345in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.983634in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{3.992017in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{4.008994in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{4.021409in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{4.044488in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{4.085393in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{4.091176in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{4.090964in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{4.078549in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{4.044276in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{3.947132in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{3.901134in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{3.719156in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{3.674802in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{3.648699in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{3.635488in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{3.614850in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{3.610340in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{3.609173in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{3.608908in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{3.610128in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{3.631350in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{3.641696in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{3.659098in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{3.669337in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{3.686262in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{3.692098in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{3.704725in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{3.713585in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{3.752156in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{3.809561in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{3.822082in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{3.829244in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.834550in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.846010in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.865905in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.871476in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.868081in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.866542in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{3.858000in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{3.842508in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{3.831101in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{3.800701in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{3.784413in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{3.772051in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{3.764146in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{3.761971in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{3.770088in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{3.813646in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{3.839325in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{3.898375in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.933762in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{3.946602in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.951801in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{3.959176in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.968885in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{3.975410in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.975941in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{3.971484in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{3.973925in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{3.967718in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{3.969044in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{3.963632in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{3.972280in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{3.973554in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{3.976737in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{3.977480in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{3.976153in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{3.985597in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{3.995200in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{4.002734in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{3.997800in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{3.986499in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.953127in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{3.935938in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{3.914344in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{3.882830in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{3.708757in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{3.689074in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{3.679577in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.674855in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{3.675438in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.681858in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{3.693849in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{3.723188in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{3.886491in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.905166in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.918854in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.925645in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.937211in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.944745in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.948140in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{3.943471in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{3.888825in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{3.743879in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{3.715070in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{3.696767in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{3.686845in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{3.684617in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{3.684617in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{3.686368in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{3.695918in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{3.707431in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{3.709818in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{3.704778in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{3.691885in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{3.690135in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{3.694697in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{3.698995in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{3.706210in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{3.715654in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{3.722021in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{3.743879in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{3.830518in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{3.887393in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{3.969681in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{4.003689in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{4.018120in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{4.018756in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{4.015732in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.992229in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.988409in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{3.960714in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{3.934187in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{3.926653in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{3.927502in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{3.942729in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.952862in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.953605in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.962041in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{4.019181in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{4.036052in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{4.052817in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{4.068628in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{4.078284in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{4.083908in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{4.079769in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{4.079133in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{4.073615in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{4.064277in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{4.065816in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{4.063694in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{4.064914in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{4.072819in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{4.083748in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{4.095739in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{4.104281in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{4.136114in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{4.149006in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{4.148634in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{4.139032in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{4.120940in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{4.083165in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{4.021833in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{3.851050in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{3.721755in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{3.611348in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{3.607528in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{3.610712in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{3.621747in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{3.638194in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{3.701860in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{3.803141in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{3.826486in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.839643in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.842349in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{3.834019in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{3.793220in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{3.780116in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{3.770141in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{3.766109in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{3.750564in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{3.748601in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{3.740908in}}%
\pgfpathlineto{\pgfqpoint{4.866035in}{3.740855in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{3.743932in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{3.752792in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{3.764836in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{3.780540in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.795342in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{3.796934in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{3.785686in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{3.761228in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{3.753376in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{3.758204in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{3.765897in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{3.794759in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{3.806590in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{3.878108in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{3.929942in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.984907in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.989523in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.988144in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.995890in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{4.000293in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{3.999444in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{4.002734in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{3.996314in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{3.985173in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{3.977533in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{3.955674in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{3.949201in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{3.938113in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{3.936946in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{3.937529in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{3.941349in}}%
\pgfpathlineto{\pgfqpoint{5.154444in}{3.942782in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{3.937795in}}%
\pgfpathlineto{\pgfqpoint{5.172854in}{3.941296in}}%
\pgfpathlineto{\pgfqpoint{5.185126in}{3.953074in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.961033in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.973766in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{3.980238in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{3.991380in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{4.002044in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{4.060139in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{4.101469in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{4.121842in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{4.132771in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{4.151659in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{4.154524in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{4.148210in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{4.125343in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{4.088205in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{3.970529in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{3.762448in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{3.718466in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{3.685307in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{3.664615in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{3.641271in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{3.630926in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{3.621057in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{3.614372in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.612534in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.612534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{4.045802in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{4.060786in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{4.065468in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{4.067858in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{4.064210in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{4.050098in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{4.025133in}}%
\pgfpathlineto{\pgfqpoint{0.595126in}{3.990500in}}%
\pgfpathlineto{\pgfqpoint{0.607399in}{3.899955in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{3.750933in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{3.710377in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{3.690228in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{3.686930in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{3.686694in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{3.689520in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{3.695163in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{3.712870in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{3.753943in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{3.767661in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{3.775957in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{3.786738in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.792347in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{3.799793in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{3.820728in}}%
\pgfpathlineto{\pgfqpoint{0.785354in}{3.862583in}}%
\pgfpathlineto{\pgfqpoint{0.797626in}{3.889674in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.910039in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.916984in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.921821in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.924847in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.927101in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.928332in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.935206in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.932519in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{3.926277in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{3.919160in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{3.916707in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{3.915900in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.917443in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.921890in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.929618in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.940708in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{3.971283in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{4.023349in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{4.037680in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{4.049067in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{4.057225in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{4.062209in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{4.064354in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{4.064203in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{4.062431in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{4.056246in}}%
\pgfpathlineto{\pgfqpoint{1.061490in}{4.039259in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{4.012284in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{3.935723in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{3.805276in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{3.771445in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{3.773187in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{3.796378in}}%
\pgfpathlineto{\pgfqpoint{1.135126in}{3.821550in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{3.831875in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{3.839296in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{3.843166in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{3.843166in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{3.839290in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{3.831876in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{3.794880in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{3.767444in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{3.756309in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{3.748429in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{3.744804in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{3.746226in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{3.753089in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{3.765372in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{3.782529in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{1.270126in}{3.872831in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{3.908666in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{3.920615in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.928456in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.932585in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{3.933638in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.932418in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{3.922358in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{3.922545in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{3.924952in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{3.929773in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{3.936891in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{3.956245in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{3.986983in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{3.994773in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{4.000587in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{4.004310in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{4.006035in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{4.006010in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{4.002237in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{3.991887in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{3.990939in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{3.991160in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{3.992682in}}%
\pgfpathlineto{\pgfqpoint{1.484899in}{3.995554in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{4.005270in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{4.019770in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{4.038052in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{4.087633in}}%
\pgfpathlineto{\pgfqpoint{1.558535in}{4.095175in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{4.100934in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{4.104572in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{4.105367in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{4.096608in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{4.076438in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{4.045640in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{3.958296in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{3.696272in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{3.656484in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{3.632993in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{3.620649in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{3.612199in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{3.608434in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{3.609791in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{3.616295in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{3.627572in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{3.642880in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{3.681191in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{3.720736in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{3.737535in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{3.750587in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{3.759131in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{3.763086in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{3.762839in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{3.759156in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{3.745812in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.730467in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{3.731719in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{3.737584in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{3.748473in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{3.764252in}}%
\pgfpathlineto{\pgfqpoint{1.822399in}{3.806729in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{3.852520in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{3.871834in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.886711in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{3.896286in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{3.900234in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{3.892184in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{3.881318in}}%
\pgfpathlineto{\pgfqpoint{1.889899in}{3.850024in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{3.777869in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{3.764313in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{3.754588in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{3.749408in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{3.749198in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{3.754015in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{3.763499in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{3.776920in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{3.811024in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{3.846288in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{3.874748in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.885396in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.900388in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.928423in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{3.947502in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{3.972542in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{4.012217in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{4.038777in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{4.042926in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{4.044252in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{4.041875in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{4.037460in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{4.024415in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{4.000836in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{3.967957in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{3.882137in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{3.742229in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{3.703955in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{3.681100in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{3.665883in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{3.660606in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{3.657417in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{3.656745in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{3.658937in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{3.664250in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{3.672855in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{3.684748in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{3.717416in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.833744in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{3.845574in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.853656in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.858126in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{3.859355in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{3.857949in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{3.850502in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{3.842939in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{3.841361in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{3.842210in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{3.845934in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{3.852609in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{3.861958in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{3.917962in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{3.923891in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.926592in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{3.926024in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{3.922486in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{3.916507in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{3.878756in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{3.876484in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{3.878057in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{3.884000in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{3.894435in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{3.908980in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{3.946674in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{3.986495in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{4.017958in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{4.028752in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{4.036127in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{4.040392in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{4.042068in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{4.041763in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{4.037736in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{4.032960in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{4.030629in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{4.031707in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{4.038230in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{4.036629in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{4.031930in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{4.023581in}}%
\pgfpathlineto{\pgfqpoint{2.706035in}{4.021986in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{4.021659in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{4.022951in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{4.026081in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{4.031153in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{4.046622in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{4.102890in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{4.108671in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{4.112853in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{4.115525in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{4.113438in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{4.100139in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{4.076098in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{4.042620in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{3.955310in}}%
\pgfpathlineto{\pgfqpoint{2.853308in}{3.811963in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{3.771634in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{3.738888in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{3.732472in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{3.728897in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{3.723957in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{3.709755in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{3.681028in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{3.663059in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{3.656560in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{3.652629in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{3.651789in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{3.654406in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{3.660586in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{3.670218in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{3.682980in}}%
\pgfpathlineto{\pgfqpoint{3.000581in}{3.715589in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{3.787765in}}%
\pgfpathlineto{\pgfqpoint{3.037399in}{3.816412in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{3.838102in}}%
\pgfpathlineto{\pgfqpoint{3.068081in}{3.862805in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{3.908062in}}%
\pgfpathlineto{\pgfqpoint{3.117172in}{3.918391in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{3.921241in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.922307in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.921574in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.919168in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{3.910425in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{3.889077in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.885598in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{3.883567in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{3.883152in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{3.884362in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{3.887060in}}%
\pgfpathlineto{\pgfqpoint{3.221490in}{3.895874in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.918988in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{3.931843in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{3.948100in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.970903in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{4.001581in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{4.070112in}}%
\pgfpathlineto{\pgfqpoint{3.325808in}{4.083043in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{4.092551in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{4.098270in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{4.100075in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{4.093231in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{4.074671in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{4.044890in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{4.005080in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{3.902976in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{3.681606in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{3.620867in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{3.609703in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{3.603008in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{3.601067in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{3.603831in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{3.610912in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{3.621621in}}%
\pgfpathlineto{\pgfqpoint{3.466944in}{3.650150in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{3.694551in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{3.705905in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{3.714495in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{3.720160in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{3.723037in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{3.723607in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{3.719406in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{3.721353in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{3.725998in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{3.733682in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{3.744518in}}%
\pgfpathlineto{\pgfqpoint{3.577399in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{3.826416in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.840498in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.851218in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{3.857959in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{3.860456in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.858786in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{3.853277in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.844429in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.819556in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{3.777038in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{3.765145in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{3.755863in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{3.749893in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{3.747737in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{3.749721in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{3.755852in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{3.765860in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{3.795240in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.883423in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.910475in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.930565in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.945095in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{3.956049in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{3.994620in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{4.010659in}}%
\pgfpathlineto{\pgfqpoint{3.884217in}{4.018391in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{4.020377in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{4.020721in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{4.019211in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{4.015708in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{4.010208in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{3.999098in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.977505in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{3.946378in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{3.862523in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{3.721081in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{3.682924in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{3.669251in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{3.666384in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.669333in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{3.678733in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.694791in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{3.717305in}}%
\pgfpathlineto{\pgfqpoint{4.019217in}{3.778666in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{3.883380in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.911561in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.933374in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.948248in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.956357in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.958312in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.955004in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{3.947477in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{3.923992in}}%
\pgfpathlineto{\pgfqpoint{4.098990in}{3.905034in}}%
\pgfpathlineto{\pgfqpoint{4.105126in}{3.877662in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{3.805240in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{3.701707in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{3.700188in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{3.702917in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{3.709293in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{3.729154in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{3.750603in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{3.758700in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{3.763795in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{3.765406in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{3.763475in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{3.758296in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{3.750445in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{3.711824in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{3.706512in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{3.705337in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{3.709136in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{3.733068in}}%
\pgfpathlineto{\pgfqpoint{4.276944in}{3.753096in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{3.806129in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{3.891761in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{3.914361in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{3.931912in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{3.944028in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{3.950839in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.952802in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.950576in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{3.944944in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{3.926688in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{3.884824in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{3.877531in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{3.872643in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{3.870491in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.871187in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.874642in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.880564in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{3.897756in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{3.936186in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{3.950030in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{3.959088in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{3.967498in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{3.973798in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{3.978347in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{3.984314in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{3.991971in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{4.012834in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{4.039925in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{4.081749in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{4.092605in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{4.100653in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{4.105435in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{4.106026in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{4.096319in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{4.074949in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{4.042592in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{4.000582in}}%
\pgfpathlineto{\pgfqpoint{4.638990in}{3.895553in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{3.671063in}}%
\pgfpathlineto{\pgfqpoint{4.669672in}{3.627145in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{3.595798in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{3.577578in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{3.564157in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{3.555784in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{3.561740in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{3.574291in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{3.592779in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{3.643257in}}%
\pgfpathlineto{\pgfqpoint{4.755581in}{3.756520in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{3.777695in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{3.793550in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{3.803969in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.809336in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.810369in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{3.808031in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{3.797550in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{3.786569in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{3.783269in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{3.782372in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{3.784235in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{3.788898in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{3.796091in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{3.815291in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{3.834511in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{3.841662in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{3.846189in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{3.847659in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{3.845932in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{3.841132in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.833579in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{3.812385in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{3.776594in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{3.767064in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{3.760196in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{3.756775in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{3.757406in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{3.762512in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{3.772247in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{3.786442in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{3.825931in}}%
\pgfpathlineto{\pgfqpoint{5.025581in}{3.939782in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.971155in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.982325in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.990740in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.996744in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{4.000761in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{4.004872in}}%
\pgfpathlineto{\pgfqpoint{5.117626in}{4.002059in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{3.998010in}}%
\pgfpathlineto{\pgfqpoint{5.160581in}{3.992537in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.981909in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.979758in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{3.980656in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{3.982687in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{3.986049in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{3.997429in}}%
\pgfpathlineto{\pgfqpoint{5.252626in}{4.015871in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{4.041071in}}%
\pgfpathlineto{\pgfqpoint{5.295581in}{4.111015in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{4.120841in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{4.127957in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{4.132114in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{4.128202in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{4.112634in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{4.085860in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{4.049013in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{3.952402in}}%
\pgfpathlineto{\pgfqpoint{5.375354in}{3.735104in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{3.690343in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{3.654152in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{3.636457in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{3.613682in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{3.606309in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{3.601965in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{3.600665in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{3.602182in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{3.606108in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.619192in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.619192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{3.570718in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{3.551437in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{3.542795in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{3.531987in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{3.518558in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{3.483298in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{3.438637in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{3.345364in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{3.311131in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{3.299226in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{3.290900in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{3.285901in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{3.283757in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{3.283838in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{3.285538in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{3.288595in}}%
\pgfpathlineto{\pgfqpoint{0.687172in}{3.293906in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{3.333660in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{3.344819in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.354033in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{3.366788in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{3.386568in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{3.413174in}}%
\pgfpathlineto{\pgfqpoint{0.797626in}{3.470608in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.491514in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.498685in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.503724in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.506924in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.509695in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{3.511413in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.515682in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{3.523531in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.540955in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.543075in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.543688in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{3.542753in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{3.537395in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{3.531342in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{3.530051in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.530985in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.534810in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.541981in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.552616in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{3.566530in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{3.601839in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{3.657622in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{3.671467in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{3.678260in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{3.666448in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{3.649591in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{3.605654in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{3.506905in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{3.470524in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{3.458116in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{3.444371in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{3.441810in}}%
\pgfpathlineto{\pgfqpoint{1.135126in}{3.438705in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{3.435158in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{3.428530in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{3.418028in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{3.403170in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{3.383924in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{3.334072in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{3.223409in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{3.204916in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{3.198017in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{3.201231in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{3.210211in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{3.243299in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{3.291270in}}%
\pgfpathlineto{\pgfqpoint{1.270126in}{3.369238in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{3.409943in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{3.424036in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.433458in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.438287in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{3.439018in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.436482in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{3.425908in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{3.415942in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{3.413757in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{3.414380in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{3.418089in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{3.424894in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{3.434516in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{3.459856in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{3.501821in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{3.524166in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{3.532304in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{3.538274in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{3.542173in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{3.544302in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{3.544836in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{3.543192in}}%
\pgfpathlineto{\pgfqpoint{1.484899in}{3.546046in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{3.552841in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{3.579603in}}%
\pgfpathlineto{\pgfqpoint{1.533990in}{3.600164in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{3.638112in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{3.662817in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{3.671462in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{3.672880in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{3.665878in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{3.654947in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{3.640551in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{3.622384in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{3.574636in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{3.514776in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{3.420567in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{3.370504in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{3.352692in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{3.340464in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{3.333844in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{3.332381in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{3.335204in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{3.341091in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{3.362008in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{3.365013in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{3.363936in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{3.357999in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{3.346876in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{3.286924in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{3.238030in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{3.217395in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{3.204981in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{3.204176in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{3.210025in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{3.237726in}}%
\pgfpathlineto{\pgfqpoint{1.816263in}{3.283069in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{3.385448in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.404493in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{3.418348in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{3.426305in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{3.428106in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{3.423957in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{3.414561in}}%
\pgfpathlineto{\pgfqpoint{1.883763in}{3.401025in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{3.335984in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{3.324852in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{3.318244in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{3.316801in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{3.320735in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{3.329861in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{3.343620in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{3.381473in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{3.466772in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{3.498153in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.509090in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{3.516897in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.521942in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{3.524837in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{3.534237in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{3.539599in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{3.555725in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{3.588685in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{3.626707in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{3.635049in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{3.632472in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{3.626034in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{3.613011in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.571818in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{3.397578in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{3.364185in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{3.351086in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{3.340830in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{3.333648in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{3.329587in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{3.328471in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{3.338151in}}%
\pgfpathlineto{\pgfqpoint{2.282626in}{3.347564in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{3.350304in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{3.350548in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.347556in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{3.340837in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.330233in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{3.278519in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{3.220626in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{3.212164in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{3.212242in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{3.216424in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{3.224318in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{3.235837in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{3.267734in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{3.339257in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{3.352249in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{3.361506in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{3.366676in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{3.367784in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{3.365209in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{3.359753in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{3.333162in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{3.331683in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{3.334267in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{3.341344in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{3.352905in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{3.368603in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{3.409249in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{3.476545in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{3.512338in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{3.525040in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{3.533876in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{3.538942in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{3.540630in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.539639in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{3.532986in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{3.525979in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{3.524107in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{3.523912in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{3.525515in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.528822in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{3.539410in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{3.563399in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{3.570640in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{3.577148in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{3.579669in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{3.583641in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{3.589343in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{3.606094in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{3.628485in}}%
\pgfpathlineto{\pgfqpoint{2.767399in}{3.652088in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{3.662022in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{3.668196in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{3.666419in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{3.658227in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{3.635466in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{3.606330in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{3.496121in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{3.413570in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{3.378882in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{3.262298in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{3.248226in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{3.238719in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{3.237094in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{3.245593in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{3.258798in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{3.292748in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{3.389630in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{3.419495in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{3.440989in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{3.456038in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{3.487777in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{3.516279in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{3.526155in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.528881in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.529977in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.529537in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{3.525205in}}%
\pgfpathlineto{\pgfqpoint{3.172399in}{3.517259in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{3.516309in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.516873in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{3.519131in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{3.523101in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{3.535312in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{3.571385in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{3.580893in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{3.592328in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{3.597447in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.604147in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{3.612817in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{3.636370in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{3.678084in}}%
\pgfpathlineto{\pgfqpoint{3.325808in}{3.684628in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{3.684175in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{3.680737in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{3.674157in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{3.663692in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{3.648834in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{3.629371in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{3.577618in}}%
\pgfpathlineto{\pgfqpoint{3.393308in}{3.480213in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{3.416694in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{3.366190in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{3.347980in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{3.334909in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{3.326841in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{3.323269in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{3.323349in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{3.473081in}{3.336819in}}%
\pgfpathlineto{\pgfqpoint{3.479217in}{3.337419in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{3.334963in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{3.328965in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{3.319313in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{3.306244in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{3.272881in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{3.238575in}}%
\pgfpathlineto{\pgfqpoint{3.534444in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{3.224727in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{3.229511in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{3.238099in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{3.250353in}}%
\pgfpathlineto{\pgfqpoint{3.571263in}{3.284671in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.387413in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.402267in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{3.413118in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{3.419547in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{3.419078in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.412993in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.393320in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{3.371277in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{3.362293in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{3.356036in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{3.353234in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{3.354322in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{3.359501in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{3.368637in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{3.381353in}}%
\pgfpathlineto{\pgfqpoint{3.718535in}{3.415177in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.529061in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.555007in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{3.564488in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.571696in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{3.576829in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.580090in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{3.581782in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{3.581821in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{3.578511in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{3.580692in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{3.583650in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{3.593727in}}%
\pgfpathlineto{\pgfqpoint{3.878081in}{3.608370in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{3.631333in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{3.636517in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{3.639057in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{3.637883in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{3.631222in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.615690in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{3.564503in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{3.417241in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{3.394724in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{3.377484in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.366286in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{3.361440in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{3.362804in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{3.369702in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{3.380991in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{3.438203in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.446729in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.446405in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.418407in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.394331in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{3.331241in}}%
\pgfpathlineto{\pgfqpoint{4.105126in}{3.227025in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{3.198977in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{3.180723in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{3.175299in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{3.177043in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{3.184400in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{3.196854in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{3.233322in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{3.315338in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{3.329944in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{3.340212in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{3.346613in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{3.343231in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{3.336494in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{3.309368in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{3.303049in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{3.300396in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{3.302445in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{3.309809in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{3.322643in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{3.340699in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{3.389433in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{3.502247in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{3.525435in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{3.544171in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{3.557713in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{3.565641in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.567919in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.564958in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{3.557465in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{3.546459in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{3.481669in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{3.474355in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{3.470594in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{3.470561in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.474201in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.481241in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.491195in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{3.517342in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{3.574776in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{3.596234in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{3.603772in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{3.609016in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{3.612031in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.613009in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{3.612293in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{3.607754in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{3.603127in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{3.602379in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{3.603420in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{3.606658in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{3.612304in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{3.620380in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{3.642622in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{3.673639in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{3.673056in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{3.669567in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{3.663461in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{3.653939in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{3.640284in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{3.622020in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{3.598974in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{3.539599in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{3.333191in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{3.310251in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{3.293887in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{3.284551in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{3.282211in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{3.286351in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{3.296031in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{3.326568in}}%
\pgfpathlineto{\pgfqpoint{4.743308in}{3.361020in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{3.375493in}}%
\pgfpathlineto{\pgfqpoint{4.755581in}{3.386156in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{3.391901in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{3.392024in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{3.386280in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.374893in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.358583in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{3.316380in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{3.273795in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{3.258504in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{3.252904in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{3.255837in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{3.263151in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{3.274073in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{3.304046in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{3.354877in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{3.380772in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{3.388963in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{3.393491in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{3.394343in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.391815in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{3.386498in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{3.370871in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{3.355519in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{3.350542in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{3.348543in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{3.350133in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{3.355686in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{3.365306in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{3.378817in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{3.415678in}}%
\pgfpathlineto{\pgfqpoint{5.025581in}{3.547967in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.578066in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.588300in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.595265in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.599179in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{3.600404in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{3.599405in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{3.593062in}}%
\pgfpathlineto{\pgfqpoint{5.099217in}{3.580810in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{3.575356in}}%
\pgfpathlineto{\pgfqpoint{5.123763in}{3.573552in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{3.575211in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{3.579404in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.602510in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{3.610548in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{3.617078in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{3.628219in}}%
\pgfpathlineto{\pgfqpoint{5.283308in}{3.657446in}}%
\pgfpathlineto{\pgfqpoint{5.295581in}{3.655638in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{3.652271in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{3.649000in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{3.643731in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{3.635882in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{3.624996in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{3.610769in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{3.572329in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{3.522828in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{3.390676in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{3.351602in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{3.336911in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{3.325441in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{3.316880in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{3.310730in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{3.303297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{3.174592in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{3.179551in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{3.177960in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{3.172819in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{3.163373in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{3.149166in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{3.130166in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{3.079868in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.935776in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{2.914636in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{2.898512in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.887829in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.882562in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{2.882343in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.886375in}}%
\pgfpathlineto{\pgfqpoint{0.674899in}{2.893678in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{2.931591in}}%
\pgfpathlineto{\pgfqpoint{0.705581in}{2.938079in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{2.943826in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{2.943544in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{2.939207in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.940211in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.944252in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{2.952043in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{2.963978in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{2.980038in}}%
\pgfpathlineto{\pgfqpoint{0.785354in}{3.022144in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{3.091078in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{3.109249in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{3.122576in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{3.131628in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{3.127544in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{3.119058in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{3.088586in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{3.083973in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{3.083868in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{3.087661in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{3.106478in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{3.109633in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{3.109152in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.104559in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{3.095972in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{3.004967in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{3.004950in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{3.024259in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{3.057154in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{3.121643in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{3.129991in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{3.133561in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{3.132170in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{3.126038in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{3.115701in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{3.086049in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{3.035486in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{3.008817in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.999178in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{2.992015in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.987019in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{2.981123in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.975438in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{2.970708in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{2.963861in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{2.954515in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.942533in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.911616in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.842090in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{2.829122in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{2.820007in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{2.815533in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.816270in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{2.822383in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.833757in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{2.849937in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{2.991167in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{3.027346in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{3.039705in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{3.048064in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{3.052708in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{3.054197in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{3.053292in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{3.044894in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{3.045992in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{3.049530in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{3.055704in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{3.064452in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{3.088014in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{3.140401in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{3.150234in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{3.157634in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{3.162312in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{3.164215in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{3.163506in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{3.160501in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{3.130078in}}%
\pgfpathlineto{\pgfqpoint{1.491035in}{3.121234in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{3.119202in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{3.119063in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{3.120948in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{3.124940in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{3.131014in}}%
\pgfpathlineto{\pgfqpoint{1.533990in}{3.148993in}}%
\pgfpathlineto{\pgfqpoint{1.546263in}{3.172706in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{3.208774in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{3.217600in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{3.223337in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{3.222358in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{3.214520in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{3.201432in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{3.183174in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{3.133055in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{3.037477in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{2.974233in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.922529in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.903116in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.888606in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.879055in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.874144in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{2.873305in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.875728in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{2.886307in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.897488in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.901060in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.902507in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.901613in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{2.898456in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{2.887142in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{2.874142in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{2.869227in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.866490in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.866549in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.869786in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{2.876315in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.885938in}}%
\pgfpathlineto{\pgfqpoint{1.822399in}{2.912187in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{2.955527in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{2.966863in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{2.975092in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.979553in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{2.976048in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{2.968293in}}%
\pgfpathlineto{\pgfqpoint{1.883763in}{2.957200in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{2.928494in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.898638in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{2.886282in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{2.877118in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{2.872032in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{2.871687in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{2.876427in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.886335in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{2.901180in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{2.943268in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{3.023752in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{3.100600in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{3.140045in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{3.168564in}}%
\pgfpathlineto{\pgfqpoint{2.037172in}{3.189094in}}%
\pgfpathlineto{\pgfqpoint{2.061717in}{3.225973in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{3.249457in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{3.312997in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{3.321649in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{3.327398in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{3.329744in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{3.328350in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{3.323062in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{3.300883in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.264976in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{3.218542in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{3.040397in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{3.022199in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{3.007931in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{2.998078in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{2.992920in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.996608in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{3.004719in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{3.029586in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{3.071224in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{3.081325in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{3.087781in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{3.089888in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{3.087230in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{3.079843in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{3.068003in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{3.033828in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.953067in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.923038in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.912835in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.905917in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.901982in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.900478in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{2.901590in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.902380in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.900708in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.891011in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.842094in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.834618in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.830453in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{2.830531in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.846066in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{2.861940in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{2.882898in}}%
\pgfpathlineto{\pgfqpoint{2.528081in}{2.936812in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{3.056785in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{3.101263in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{3.116405in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{3.126487in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{3.131758in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{3.120935in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{3.111489in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{3.109281in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{3.109531in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{3.112433in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{3.117879in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{3.134420in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{3.153156in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{3.161024in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{3.166764in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{3.169756in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{3.169734in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{3.166868in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{3.154910in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{3.142656in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{3.140161in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{3.142047in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{3.149260in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{3.162168in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{3.180403in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{3.289585in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{3.300607in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{3.304854in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{3.302410in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{3.293958in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{3.280530in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{3.244627in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{3.188146in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{2.877854in}{3.122796in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{3.097880in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{3.064861in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{2.868471in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{2.851885in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{2.840888in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{2.836191in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{2.838025in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{2.846262in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{2.860368in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{2.879346in}}%
\pgfpathlineto{\pgfqpoint{3.006717in}{2.926669in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{2.998365in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{3.017104in}}%
\pgfpathlineto{\pgfqpoint{3.037399in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{3.042492in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{3.049085in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{3.052283in}}%
\pgfpathlineto{\pgfqpoint{3.061944in}{3.052994in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{3.051163in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{3.052692in}}%
\pgfpathlineto{\pgfqpoint{3.092626in}{3.056526in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{3.062855in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{3.081679in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{3.110343in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{3.114083in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{3.112406in}}%
\pgfpathlineto{\pgfqpoint{3.147854in}{3.104412in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{3.090236in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{3.017463in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.008516in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{3.005505in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{3.007770in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{3.014331in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{3.034581in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{3.055292in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{3.063269in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{3.068907in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.072156in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{3.073323in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{3.071930in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.074567in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{3.079878in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{3.088173in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{3.099339in}}%
\pgfpathlineto{\pgfqpoint{3.313535in}{3.128136in}}%
\pgfpathlineto{\pgfqpoint{3.325808in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{3.171776in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{3.181256in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{3.186178in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{3.185626in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{3.179053in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{3.166267in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{3.147467in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{3.094532in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.901921in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{2.879000in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{2.861324in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{2.849224in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{2.842701in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.841397in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.844696in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{2.851762in}}%
\pgfpathlineto{\pgfqpoint{3.473081in}{2.872969in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{2.906866in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{2.915447in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.922008in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{2.926521in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.929288in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{2.935045in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.938732in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.944495in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{2.952583in}}%
\pgfpathlineto{\pgfqpoint{3.571263in}{2.975536in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{3.045916in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{3.055525in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{3.061803in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{3.064266in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{3.062725in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{3.057236in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{3.048105in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{3.021663in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{2.976167in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{2.963914in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.954904in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.949943in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.949610in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.963936in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.978383in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{3.019306in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{3.097565in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{3.149055in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{3.191622in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{3.208086in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{3.220884in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{3.229940in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{3.235378in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{3.237399in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{3.232635in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{3.828990in}{3.210334in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{3.145361in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{3.119237in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{3.067726in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{3.029487in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{2.959369in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{2.890608in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{2.872647in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{2.858906in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.850203in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.850183in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.859108in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.873569in}}%
\pgfpathlineto{\pgfqpoint{4.019217in}{2.915551in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{3.012873in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{3.051605in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{3.052869in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{3.048051in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{3.037592in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{3.022231in}}%
\pgfpathlineto{\pgfqpoint{4.098990in}{2.980966in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{2.890529in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{2.847108in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{2.839807in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.835954in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{2.835138in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{2.844792in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{2.865766in}}%
\pgfpathlineto{\pgfqpoint{4.227854in}{2.873574in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{2.877711in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{2.883835in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{2.892666in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{2.904790in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{2.920668in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.940483in}}%
\pgfpathlineto{\pgfqpoint{4.276944in}{2.991318in}}%
\pgfpathlineto{\pgfqpoint{4.295354in}{3.086150in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{3.149476in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{3.201592in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{3.220880in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{3.234698in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{3.242710in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{3.244885in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{3.241503in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{3.233107in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{3.220488in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{3.186603in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{3.130536in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{3.100986in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{3.090547in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{3.083396in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{3.079554in}}%
\pgfpathlineto{\pgfqpoint{4.430354in}{3.078825in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{3.080852in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{4.454899in}{3.098227in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{3.119617in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{3.129063in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{3.131434in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.132168in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{3.131370in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{3.126314in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{3.116228in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{3.114001in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{3.112957in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{3.113292in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{3.115022in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{3.121981in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{3.133771in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{3.135277in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{3.134264in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{3.130002in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{3.121941in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{3.109637in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{3.092909in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{3.071875in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{3.018434in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{2.836931in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{2.816527in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{2.801910in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{2.793675in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{2.792119in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{2.797175in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{2.808370in}}%
\pgfpathlineto{\pgfqpoint{4.724899in}{2.824910in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{2.869412in}}%
\pgfpathlineto{\pgfqpoint{4.755581in}{2.943669in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.982795in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.996566in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{3.006070in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{3.011401in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{3.013007in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{3.011571in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{3.003045in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.993091in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{2.989530in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.987617in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.987590in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{2.989427in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{2.997618in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{3.013111in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{3.016582in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{3.018268in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{3.017816in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{3.015085in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{3.010115in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.994927in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.969357in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.963733in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.961152in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.962461in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.968305in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{2.979112in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.995038in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{3.015954in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{5.031717in}{3.261155in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{3.283924in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{3.313582in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{3.319886in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{3.320641in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{3.316259in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{3.307345in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{3.294678in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{3.261628in}}%
\pgfpathlineto{\pgfqpoint{5.123763in}{3.171563in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{3.143619in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{3.122037in}}%
\pgfpathlineto{\pgfqpoint{5.160581in}{3.105445in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{3.055301in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{3.013213in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{3.007161in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{3.003129in}}%
\pgfpathlineto{\pgfqpoint{5.252626in}{3.001635in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{3.003142in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{3.007980in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{3.016228in}}%
\pgfpathlineto{\pgfqpoint{5.277172in}{3.027781in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{3.059065in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{3.129158in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{3.141547in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{3.149648in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{3.152641in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{3.150003in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{3.141506in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{3.127335in}}%
\pgfpathlineto{\pgfqpoint{5.356944in}{3.107986in}}%
\pgfpathlineto{\pgfqpoint{5.369217in}{3.057220in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{2.943497in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{2.902077in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{2.888831in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{2.881131in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{2.879015in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{2.882154in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{2.889890in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{2.901302in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.915331in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.915331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{2.906671in}}%
\pgfpathlineto{\pgfqpoint{0.546035in}{2.784759in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{2.716188in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{2.650585in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{2.633689in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{2.610118in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{2.576832in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{2.528069in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.518277in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{2.510710in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{2.505869in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.504095in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.505496in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{2.509976in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.517212in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{2.537595in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{2.571560in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.588703in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{2.599467in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.615705in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.622446in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{2.631247in}}%
\pgfpathlineto{\pgfqpoint{0.773081in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{2.750167in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{2.755945in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{2.758923in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{2.758037in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{2.742000in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{2.738661in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{2.736510in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{2.732984in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{2.727704in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{2.720506in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{2.700667in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{2.646633in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{2.641563in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{2.640046in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.642333in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{2.648381in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{2.657809in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{2.683399in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{2.709801in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{2.719829in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{2.726128in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{2.727857in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{2.724667in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{2.716702in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{2.704521in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{2.671674in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{2.620316in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{2.607401in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{2.598005in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{2.591038in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.593240in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{2.598509in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{2.628456in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{2.631814in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{2.631329in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.626399in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{2.616917in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.603165in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{2.502970in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{2.485161in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{2.470781in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{2.460696in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{2.455466in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{2.455389in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{2.460449in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{2.470268in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{2.484125in}}%
\pgfpathlineto{\pgfqpoint{1.270126in}{2.519622in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{2.556336in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{2.571725in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{2.591777in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{2.595743in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{2.595960in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{2.593143in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{2.582321in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.571950in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{2.569370in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{2.569491in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{2.572677in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{2.579072in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{2.588544in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{2.614834in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{2.675717in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{2.698200in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{2.705972in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{2.711432in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.714869in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{2.716675in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{2.717260in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{2.717097in}}%
\pgfpathlineto{\pgfqpoint{1.491035in}{2.719609in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.734519in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{2.747451in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{2.764222in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{2.817592in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{2.820486in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{2.819498in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{2.813954in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.803417in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.787769in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{2.767202in}}%
\pgfpathlineto{\pgfqpoint{1.626035in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{2.559993in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.535676in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.515924in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.501366in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{2.490329in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.496260in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{2.516547in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.538129in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.545588in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.549229in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.548392in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{2.542958in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{2.533346in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{2.505417in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{2.474804in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.462034in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.452616in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.447508in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{2.447353in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{1.816263in}{2.462664in}}%
\pgfpathlineto{\pgfqpoint{1.822399in}{2.477490in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{2.516773in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{2.558785in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{2.576548in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.590125in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{2.598489in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{2.598152in}}%
\pgfpathlineto{\pgfqpoint{1.883763in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{1.889899in}{2.578036in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{2.504038in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{2.495392in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{2.490981in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{2.491267in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.496440in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{2.506383in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.520695in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{2.559354in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{2.676875in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{2.687740in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.705715in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{2.717765in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{2.723851in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{2.741150in}}%
\pgfpathlineto{\pgfqpoint{2.080126in}{2.764250in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{2.800203in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{2.809630in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{2.816665in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{2.820873in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{2.822007in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{2.819976in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{2.814891in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{2.807004in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{2.754242in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{2.702288in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{2.631479in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{2.578712in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{2.571504in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.567464in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.566798in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{2.569516in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{2.575469in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{2.282626in}{2.607239in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.646518in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{2.649076in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{2.642105in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{2.633044in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{2.607586in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.567512in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.557978in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.551733in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.550471in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.555378in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{2.563344in}}%
\pgfpathlineto{\pgfqpoint{2.411490in}{2.584837in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.605860in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.617191in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.617310in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.613512in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{2.606125in}}%
\pgfpathlineto{\pgfqpoint{2.466717in}{2.583879in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.549045in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{2.541777in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.538282in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.539153in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{2.544636in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{2.554683in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{2.568860in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{2.606132in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{2.665653in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{2.681253in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{2.693129in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{2.700908in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{2.701780in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{2.690859in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{2.679203in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{2.674910in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{2.672250in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{2.671358in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{2.672155in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{2.688731in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.692411in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.689043in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{2.680341in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{2.682765in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{2.686812in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.737036in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.744297in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.749530in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.752295in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.752424in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.749955in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.745102in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{2.730056in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.676876in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.639282in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{2.618308in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{2.591441in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{2.490330in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{2.482746in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{2.478331in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{2.477226in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{2.479394in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{3.000581in}{2.492308in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.513018in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{2.546579in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{2.564324in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{2.577104in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{2.603442in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{2.617730in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{2.647764in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{2.653225in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{2.657172in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{2.659480in}}%
\pgfpathlineto{\pgfqpoint{3.147854in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{2.658043in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{2.652884in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{2.652776in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{2.654171in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{2.657273in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{2.662126in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{2.676268in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{2.709877in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{2.722046in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{2.729839in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{2.736293in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.740522in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{2.746208in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{2.753774in}}%
\pgfpathlineto{\pgfqpoint{3.307399in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{2.834994in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{2.838099in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{2.830957in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{2.817530in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{2.797993in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{2.743359in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{2.639645in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{2.571273in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{2.514146in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{2.491783in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{2.474147in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{2.461383in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.453372in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.449718in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{3.466944in}{2.452684in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{2.471340in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{2.472707in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.471441in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{2.467419in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{2.442822in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{2.423886in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.416468in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{2.409790in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{2.411592in}}%
\pgfpathlineto{\pgfqpoint{3.571263in}{2.417127in}}%
\pgfpathlineto{\pgfqpoint{3.577399in}{2.426290in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.438656in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{2.470051in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{2.517932in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{2.529734in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{2.538110in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{2.542725in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{2.543584in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.541084in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.535890in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{2.506934in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.501071in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.508677in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.518361in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.531949in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.569552in}}%
\pgfpathlineto{\pgfqpoint{3.743081in}{2.641973in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{2.712917in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{2.749627in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{2.763673in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{2.774761in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{2.783048in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{2.788731in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{2.792137in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{2.793647in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{2.793612in}}%
\pgfpathlineto{\pgfqpoint{3.828990in}{2.790580in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{2.784447in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{2.783061in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{2.785292in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{2.793867in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{2.793802in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{2.786092in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{2.777251in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{2.747879in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{2.703875in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.550946in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.535056in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.524876in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.521041in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.523880in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{2.533260in}}%
\pgfpathlineto{\pgfqpoint{4.019217in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{4.031490in}{2.591976in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{2.659971in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{2.682738in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{2.683132in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{2.675856in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{2.661580in}}%
\pgfpathlineto{\pgfqpoint{4.086717in}{2.641453in}}%
\pgfpathlineto{\pgfqpoint{4.098990in}{2.590046in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.509957in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.457191in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{2.448990in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{2.445694in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{2.452184in}}%
\pgfpathlineto{\pgfqpoint{4.172626in}{2.470430in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{2.490751in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.498464in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{2.503115in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.504063in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{2.501077in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{2.422853in}}%
\pgfpathlineto{\pgfqpoint{4.276944in}{2.432306in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{2.447113in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{2.466846in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{2.517607in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{2.623918in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{2.642597in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{2.656036in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{2.663988in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{2.666756in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{2.665011in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{2.659765in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{2.643658in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{2.628121in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{2.623187in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{2.621161in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{2.622570in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{2.627665in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{2.648874in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{2.682448in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{2.781396in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{2.796808in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{2.818166in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{2.823683in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.825849in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{2.821461in}}%
\pgfpathlineto{\pgfqpoint{4.522399in}{2.809138in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{2.787683in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{2.782388in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{2.777470in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.791058in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{2.801771in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{2.804839in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.800784in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{2.791834in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{2.777419in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{2.757316in}}%
\pgfpathlineto{\pgfqpoint{4.638990in}{2.731670in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{2.666026in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{2.402927in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{2.357387in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{2.343645in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{2.336136in}}%
\pgfpathlineto{\pgfqpoint{4.724899in}{2.334632in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{2.338584in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{2.372987in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{2.400854in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.419760in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{2.423741in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{2.420220in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{2.413877in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.380390in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{2.374937in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.372163in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.372460in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{2.375995in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{2.382654in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{2.392090in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{2.416797in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{2.455499in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{2.472636in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{2.477093in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{2.478764in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{4.933535in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.463788in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.461728in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.461984in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{2.472164in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.483078in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{2.498195in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.517469in}}%
\pgfpathlineto{\pgfqpoint{5.001035in}{2.567017in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{2.739409in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.760662in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.777883in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{2.790961in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{2.800095in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{2.805689in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{2.808279in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{2.808524in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{2.804504in}}%
\pgfpathlineto{\pgfqpoint{5.123763in}{2.789536in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{2.784099in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{2.776902in}}%
\pgfpathlineto{\pgfqpoint{5.178990in}{2.770872in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{2.762192in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{2.750629in}}%
\pgfpathlineto{\pgfqpoint{5.221944in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{2.699168in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{2.686943in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{5.277172in}{2.687702in}}%
\pgfpathlineto{\pgfqpoint{5.283308in}{2.690968in}}%
\pgfpathlineto{\pgfqpoint{5.295581in}{2.702001in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{2.721245in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{2.725278in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{2.726749in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{2.725012in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{2.719604in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{2.710269in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{2.697066in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{2.660445in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{2.590027in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{2.520682in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{2.484299in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{2.470253in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{2.459142in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{2.450868in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{2.445173in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{2.441718in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.440036in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.440036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{2.425324in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{2.363966in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{2.323844in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.080030in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{2.065528in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{2.056735in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{2.053659in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{2.102651in}}%
\pgfpathlineto{\pgfqpoint{0.693308in}{2.133771in}}%
\pgfpathlineto{\pgfqpoint{0.705581in}{2.157849in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{2.166360in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{2.178208in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.188241in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.203105in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{2.242397in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{2.341827in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{2.352009in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{2.358969in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{2.362778in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{2.363754in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{2.362399in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.355536in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{2.344197in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{2.337415in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{2.326676in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{2.319690in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{2.310431in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{2.285253in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{2.215044in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{2.204639in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{2.206021in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{2.247317in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{2.273839in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{2.289190in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{2.289820in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{2.284975in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{2.259446in}}%
\pgfpathlineto{\pgfqpoint{1.061490in}{2.218523in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{2.154096in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{2.137998in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{2.126456in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{2.119945in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.118380in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{2.121289in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{2.127716in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{2.160613in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{2.153379in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{2.122089in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.074445in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.982259in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.970472in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{1.968849in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{1.979350in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.996720in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{1.276263in}{2.163028in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{2.185230in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{2.202275in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{2.213702in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{2.219502in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{2.220205in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{2.216782in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{2.202789in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{2.189205in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.185850in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{2.186017in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{2.198104in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{2.209729in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{2.240843in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{2.319608in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.328969in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{2.335305in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{2.338674in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{2.339398in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{2.337910in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{2.330435in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{2.311609in}}%
\pgfpathlineto{\pgfqpoint{1.491035in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{2.303148in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{2.303601in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.305252in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{2.308194in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{2.312507in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.365739in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{2.370065in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{2.371019in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{2.359411in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{2.345686in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{2.110320in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{2.086531in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{2.058746in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{2.059233in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{2.098921in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{2.131880in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{2.144573in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{2.152579in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.154791in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{2.150668in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{2.124498in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{2.082455in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{2.040190in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{2.014376in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{2.015954in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{2.027792in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{2.046110in}}%
\pgfpathlineto{\pgfqpoint{1.822399in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{2.176364in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{2.196179in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{2.209812in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{2.215127in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{2.206562in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{2.191400in}}%
\pgfpathlineto{\pgfqpoint{1.889899in}{2.147156in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{2.076078in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{2.059273in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{2.048543in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{2.044778in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{2.058974in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{1.988081in}{2.265224in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{2.285917in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{2.302492in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{2.314973in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{2.323719in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{2.329409in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.335265in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{2.340159in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{2.344233in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{2.349997in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{2.418943in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{2.430148in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{2.431584in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{2.429927in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{2.417393in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{2.378409in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{2.164477in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{2.137413in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{2.146193in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.165668in}}%
\pgfpathlineto{\pgfqpoint{2.282626in}{2.187924in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{2.203203in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{2.205443in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.203030in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{2.195663in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{2.183421in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{2.166844in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{2.125004in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{2.081286in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{2.062651in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{2.047951in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{2.034381in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{2.039949in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{2.049361in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{2.098235in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{2.106046in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{2.109759in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{2.108881in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{2.093750in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{2.066335in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.038362in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{2.023754in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{2.030618in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{2.043830in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{2.062958in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{2.114907in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{2.232287in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{2.255804in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{2.274863in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{2.289076in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{2.298446in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{2.304581in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{2.290754in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{2.290276in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{2.291664in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{2.294835in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{2.305201in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{2.322177in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{2.325895in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{2.328003in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.328348in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.327007in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{2.320655in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{2.310184in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{2.308851in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.309375in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{2.311911in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{2.316437in}}%
\pgfpathlineto{\pgfqpoint{2.755126in}{2.330228in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{2.353656in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.359270in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.363456in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.361321in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.356277in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.348491in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{2.326456in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.222989in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{2.198340in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{2.169272in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{2.133455in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{2.027230in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{1.982717in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.974047in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{1.976734in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.983748in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{3.000581in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{2.071030in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{2.113871in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{3.074217in}{2.140386in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{2.153690in}}%
\pgfpathlineto{\pgfqpoint{3.117172in}{2.192720in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{2.201426in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{2.202913in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{2.202519in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{2.197403in}}%
\pgfpathlineto{\pgfqpoint{3.172399in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{2.186577in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{2.187365in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{2.195493in}}%
\pgfpathlineto{\pgfqpoint{3.209217in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{2.259671in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{2.294351in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.302506in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{2.312989in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{2.341679in}}%
\pgfpathlineto{\pgfqpoint{3.319672in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{2.433029in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{2.445779in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{2.453670in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{2.455682in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{2.451133in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{2.421677in}}%
\pgfpathlineto{\pgfqpoint{3.374899in}{2.397624in}}%
\pgfpathlineto{\pgfqpoint{3.387172in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{2.165430in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{2.147082in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{3.473081in}{2.186170in}}%
\pgfpathlineto{\pgfqpoint{3.479217in}{2.192096in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{2.194373in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{2.192293in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{2.174475in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{3.534444in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{2.074361in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{2.065100in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{2.061784in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{2.067728in}}%
\pgfpathlineto{\pgfqpoint{3.571263in}{2.078020in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{2.107203in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{2.138544in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{2.151356in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{2.165112in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{2.164496in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{2.158517in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{2.147412in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{2.131903in}}%
\pgfpathlineto{\pgfqpoint{3.651035in}{2.092220in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{2.050843in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{2.033365in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{2.019854in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{2.011303in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{2.008329in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{2.011241in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{2.033873in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{2.052457in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.099608in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{2.228110in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{2.267084in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{2.304281in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{2.311343in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{2.316153in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{2.319078in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{2.320719in}}%
\pgfpathlineto{\pgfqpoint{3.841263in}{2.319265in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{2.320297in}}%
\pgfpathlineto{\pgfqpoint{3.853535in}{2.322524in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{2.326108in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{2.337039in}}%
\pgfpathlineto{\pgfqpoint{3.896490in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{2.366364in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{2.366739in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{2.363420in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{2.355796in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{2.343579in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{2.326787in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{2.281468in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{2.179335in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{2.149698in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{2.145430in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{2.149038in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{2.160452in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{2.178929in}}%
\pgfpathlineto{\pgfqpoint{4.019217in}{2.231269in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{2.338097in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{2.352137in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{2.357634in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{2.353716in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{2.340235in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{2.287706in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{2.097465in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.067728in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{2.044877in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{2.029649in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{2.022073in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{2.021652in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{2.027380in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{2.037798in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{2.091438in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{2.099314in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{2.100109in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{2.092491in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{2.080062in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{2.010037in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{1.996728in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{1.988741in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{1.987436in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{1.993632in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{2.007552in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{2.028892in}}%
\pgfpathlineto{\pgfqpoint{4.276944in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{2.126653in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{2.239414in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{2.318818in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{2.332087in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{2.337077in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{2.329898in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{2.317675in}}%
\pgfpathlineto{\pgfqpoint{4.368990in}{2.284057in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{2.248807in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{2.234215in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{2.223094in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{2.216170in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{2.215847in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{2.222171in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{2.232152in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{2.322250in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{2.343861in}}%
\pgfpathlineto{\pgfqpoint{4.479444in}{2.350443in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{2.353951in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{2.354430in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.352076in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{2.347274in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{2.332574in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{2.308508in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{2.302938in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{2.299651in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{2.299027in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{2.306236in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{2.313631in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{2.360248in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{2.357715in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{2.349360in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{2.313177in}}%
\pgfpathlineto{\pgfqpoint{4.638990in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{4.651263in}{2.214036in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{2.054640in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.999109in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{1.977240in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{1.990097in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{2.007612in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{2.056702in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{2.134238in}}%
\pgfpathlineto{\pgfqpoint{4.755581in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{2.166085in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{2.172360in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{2.171845in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{2.165025in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{2.152973in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{2.119512in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{2.085913in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{2.073357in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{2.065322in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{2.062480in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{2.065007in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.072625in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{2.084595in}}%
\pgfpathlineto{\pgfqpoint{4.859899in}{2.117170in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{2.167351in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{2.179299in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{2.190904in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{2.190039in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{2.185029in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{2.176582in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{2.120221in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{2.121418in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{2.127885in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{2.139768in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{2.156853in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{2.351551in}}%
\pgfpathlineto{\pgfqpoint{5.031717in}{2.398284in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{2.415607in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.428399in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.436584in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{2.440067in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{2.436235in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{2.429497in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{2.409926in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{2.319177in}}%
\pgfpathlineto{\pgfqpoint{5.197399in}{2.221506in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{2.141935in}}%
\pgfpathlineto{\pgfqpoint{5.252626in}{2.137257in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{2.138012in}}%
\pgfpathlineto{\pgfqpoint{5.277172in}{2.143398in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{2.160330in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{2.200035in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{2.206083in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{2.208892in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{2.207853in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{2.202557in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{2.192933in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{2.141653in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{2.054945in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{2.037559in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{2.023842in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{2.014320in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{2.009208in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{2.008468in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{2.018421in}}%
\pgfpathlineto{\pgfqpoint{5.442854in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{2.039057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.904408in}}%
\pgfpathlineto{\pgfqpoint{0.552172in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{1.917367in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.913748in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{1.892788in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.875525in}}%
\pgfpathlineto{\pgfqpoint{0.601263in}{1.830232in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{1.731738in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{1.713626in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{1.692191in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{1.692480in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{1.710698in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{0.705581in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.791070in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{1.793592in}}%
\pgfpathlineto{\pgfqpoint{0.723990in}{1.793963in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.793057in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{1.817412in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{1.851009in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.927042in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.939115in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.945651in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.945929in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.939948in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{1.864795in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{1.847996in}}%
\pgfpathlineto{\pgfqpoint{0.889672in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{1.848463in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.824027in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{1.727103in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{1.696422in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{1.687775in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.684422in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.686580in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{1.693926in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.000126in}{1.737011in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.783449in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.799219in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.795027in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.786435in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.774187in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{1.683937in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{1.668357in}}%
\pgfpathlineto{\pgfqpoint{1.110581in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{1.128990in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{1.662001in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{1.657897in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{1.651386in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{1.642463in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.563058in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{1.569286in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{1.276263in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{1.778945in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.791419in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.799550in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{1.803513in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.803781in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{1.801039in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{1.777259in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.785021in}}%
\pgfpathlineto{\pgfqpoint{1.374444in}{1.792749in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.868974in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{1.875007in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.879141in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{1.872922in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{1.858459in}}%
\pgfpathlineto{\pgfqpoint{1.484899in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{1.491035in}{1.857507in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{1.868141in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{1.882765in}}%
\pgfpathlineto{\pgfqpoint{1.533990in}{1.901830in}}%
\pgfpathlineto{\pgfqpoint{1.552399in}{1.932111in}}%
\pgfpathlineto{\pgfqpoint{1.558535in}{1.940490in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{1.946728in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{1.949321in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{1.944416in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.934854in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{1.920479in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.901325in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.753494in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{1.690125in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{1.619911in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{1.606410in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.598314in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{1.597296in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{1.603095in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{1.653610in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.660929in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{1.665595in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{1.667635in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{1.651838in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{1.668103in}}%
\pgfpathlineto{\pgfqpoint{1.816263in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.834672in}{1.730880in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{1.741262in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{1.748728in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{1.752300in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{1.747740in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{1.739128in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{1.726928in}}%
\pgfpathlineto{\pgfqpoint{1.889899in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{1.644032in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{1.631375in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{1.622612in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{1.618429in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.619258in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{1.625276in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{1.636480in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.841484in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{1.874542in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{2.037172in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{1.934841in}}%
\pgfpathlineto{\pgfqpoint{2.067854in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{2.022943in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{2.029947in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{2.034056in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{2.034761in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{2.025702in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{2.003582in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{1.970653in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.846076in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{2.215126in}{1.797685in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{1.787608in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.781417in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.779460in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{1.788417in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{1.798748in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{2.282626in}{1.875315in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{1.895950in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{1.900087in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{1.899348in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{1.827868in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{1.715118in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{1.706052in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{1.697599in}}%
\pgfpathlineto{\pgfqpoint{2.399217in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{1.699669in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.697500in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.686902in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.668778in}}%
\pgfpathlineto{\pgfqpoint{2.466717in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.640426in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{1.635043in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{1.672426in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{1.830048in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.852581in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.884123in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.891975in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.892343in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.886368in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{1.846280in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{1.832602in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{1.829891in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{1.833237in}}%
\pgfpathlineto{\pgfqpoint{2.650808in}{1.838634in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.866391in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{1.870357in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{1.870950in}}%
\pgfpathlineto{\pgfqpoint{2.699899in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{2.718308in}{1.852792in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{1.852399in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{2.742854in}{1.870767in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.888388in}}%
\pgfpathlineto{\pgfqpoint{2.761263in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{2.773535in}{1.989742in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{2.011844in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{2.028514in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{2.038021in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{2.035315in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{2.024593in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.009119in}}%
\pgfpathlineto{\pgfqpoint{2.853308in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{1.876373in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.837484in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{1.809798in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{1.773155in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{1.689288in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{1.672405in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{1.651394in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{1.649311in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.653490in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{1.725487in}}%
\pgfpathlineto{\pgfqpoint{3.018990in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{1.869834in}}%
\pgfpathlineto{\pgfqpoint{3.037399in}{1.881571in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.888478in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.889802in}}%
\pgfpathlineto{\pgfqpoint{3.068081in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{1.870058in}}%
\pgfpathlineto{\pgfqpoint{3.092626in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{1.883315in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{1.894552in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.896817in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{1.894728in}}%
\pgfpathlineto{\pgfqpoint{3.141717in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{3.147854in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{3.153990in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{1.751307in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{1.745725in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{1.748452in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{3.227626in}{1.773215in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{1.776366in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{1.775819in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.768205in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.760173in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{3.301263in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{3.331944in}{1.837160in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{1.842236in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.825878in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{1.786804in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.729936in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.604146in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{3.442399in}{1.532310in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{3.454672in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{3.466944in}{1.583378in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.635348in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{1.678146in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{1.682796in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{1.693402in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{1.697399in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{1.703113in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{1.774079in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.775762in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{1.765393in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{1.687810in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{1.664281in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{1.658093in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{1.656601in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{1.683092in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{1.701503in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{1.749133in}}%
\pgfpathlineto{\pgfqpoint{3.755354in}{1.883745in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{1.923697in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{1.938264in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{1.955811in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{3.798308in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{1.956115in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.950683in}}%
\pgfpathlineto{\pgfqpoint{3.822854in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{3.841263in}{1.902560in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{1.850131in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.818351in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.760144in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{1.721332in}}%
\pgfpathlineto{\pgfqpoint{3.957854in}{1.617812in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{1.602338in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{1.590848in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{1.583518in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{1.769724in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.806541in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.816411in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.819691in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{1.791332in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{1.748311in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{1.648353in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{1.596850in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{1.587340in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{1.581707in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{4.160354in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{1.594518in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{1.619650in}}%
\pgfpathlineto{\pgfqpoint{4.227854in}{1.630093in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{1.642519in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{1.652440in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{1.681988in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{4.301490in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.924970in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.942561in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.937542in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{4.368990in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{1.780317in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{4.430354in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{1.786759in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{1.882434in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.887597in}}%
\pgfpathlineto{\pgfqpoint{4.503990in}{1.891199in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{1.894826in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{1.898561in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{1.923476in}}%
\pgfpathlineto{\pgfqpoint{4.596035in}{1.921982in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{1.909380in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.897145in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{1.880598in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.835666in}}%
\pgfpathlineto{\pgfqpoint{4.645126in}{1.778468in}}%
\pgfpathlineto{\pgfqpoint{4.669672in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{1.631140in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.596981in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{1.588162in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{1.593888in}}%
\pgfpathlineto{\pgfqpoint{4.712626in}{1.605974in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.623667in}}%
\pgfpathlineto{\pgfqpoint{4.731035in}{1.671532in}}%
\pgfpathlineto{\pgfqpoint{4.755581in}{1.776372in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{1.811912in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{1.828506in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{1.829816in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{1.827124in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{1.821292in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.786761in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{1.779791in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.774584in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{1.771286in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{1.773196in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{1.769452in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{1.747602in}}%
\pgfpathlineto{\pgfqpoint{4.933535in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{1.710669in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{1.715009in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{1.738179in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{1.808215in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{1.904052in}}%
\pgfpathlineto{\pgfqpoint{5.019444in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.031717in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{2.034322in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{2.046646in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{2.054568in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{2.029065in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{1.923422in}}%
\pgfpathlineto{\pgfqpoint{5.123763in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{1.873868in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{1.860452in}}%
\pgfpathlineto{\pgfqpoint{5.160581in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{5.178990in}{1.845397in}}%
\pgfpathlineto{\pgfqpoint{5.197399in}{1.838019in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{1.822504in}}%
\pgfpathlineto{\pgfqpoint{5.234217in}{1.820908in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{1.822477in}}%
\pgfpathlineto{\pgfqpoint{5.252626in}{1.826518in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.833226in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{5.277172in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{5.307854in}{1.952465in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{1.970704in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{1.972743in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{1.969087in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{5.363081in}{1.869807in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{1.747369in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{1.676484in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.675443in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{1.682942in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.726813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{0.558308in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.532439in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.532576in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{0.607399in}{1.374136in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{1.322064in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{1.327332in}}%
\pgfpathlineto{\pgfqpoint{0.656490in}{1.337235in}}%
\pgfpathlineto{\pgfqpoint{0.668763in}{1.351441in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{1.390417in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.402218in}}%
\pgfpathlineto{\pgfqpoint{0.730126in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.429675in}}%
\pgfpathlineto{\pgfqpoint{0.760808in}{1.441838in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{1.464107in}}%
\pgfpathlineto{\pgfqpoint{0.797626in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.500455in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.501222in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{0.840581in}{1.485006in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{1.445532in}}%
\pgfpathlineto{\pgfqpoint{0.865126in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{0.895808in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{1.438471in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.432334in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.385729in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{1.383401in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.416830in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.474044in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.491348in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.497269in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.501245in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.503391in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.061490in}{1.494362in}}%
\pgfpathlineto{\pgfqpoint{1.073763in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{1.456704in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{1.462219in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{1.135126in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{1.493886in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{1.480564in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{1.446503in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{1.243730in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.247841in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{1.380131in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{1.403660in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{1.409651in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{1.408869in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{1.412876in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.435775in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{1.411263in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.458135in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{1.445236in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.484899in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.450550in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{1.459324in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{1.470353in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{1.525104in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{1.534324in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.536829in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.486653in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{1.383659in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{1.233670in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{1.233465in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{1.236734in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.358477in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{1.365889in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{1.371271in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{1.374822in}}%
\pgfpathlineto{\pgfqpoint{1.761035in}{1.378093in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{1.382117in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{1.390651in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{1.479858in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{1.484840in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{1.432600in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{1.125409in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{1.144007in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{1.209675in}}%
\pgfpathlineto{\pgfqpoint{1.988081in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.277271in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{2.055581in}{1.352417in}}%
\pgfpathlineto{\pgfqpoint{2.098535in}{1.411844in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{1.422664in}}%
\pgfpathlineto{\pgfqpoint{2.116944in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{1.426153in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.166035in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{1.294046in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{1.315932in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.454474in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{1.458279in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.460255in}}%
\pgfpathlineto{\pgfqpoint{2.331717in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{2.337854in}{1.449270in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{1.416635in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{1.426484in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{1.451724in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.440089in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{1.378348in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{2.466717in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.317733in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.432781in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.448456in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.458464in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{2.595581in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{1.430488in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{2.712172in}{1.434288in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.463002in}}%
\pgfpathlineto{\pgfqpoint{2.767399in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{2.785808in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{2.828763in}{1.541567in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{2.877854in}{1.463985in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.315798in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.308970in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{1.309721in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{1.315066in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{1.319901in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{3.031263in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.451819in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{3.068081in}{1.474181in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{1.485705in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{1.491697in}}%
\pgfpathlineto{\pgfqpoint{3.111035in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{3.117172in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{1.335875in}}%
\pgfpathlineto{\pgfqpoint{3.166263in}{1.316483in}}%
\pgfpathlineto{\pgfqpoint{3.172399in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{1.303621in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{1.305551in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{1.311031in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{3.233763in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{3.264444in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{1.388072in}}%
\pgfpathlineto{\pgfqpoint{3.288990in}{1.406695in}}%
\pgfpathlineto{\pgfqpoint{3.307399in}{1.440282in}}%
\pgfpathlineto{\pgfqpoint{3.325808in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{3.338081in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.507599in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{1.338020in}}%
\pgfpathlineto{\pgfqpoint{3.393308in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{1.164472in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.165912in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{3.466944in}{1.239816in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{1.298096in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{1.329006in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{3.595808in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{1.435197in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{1.439057in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.434146in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{1.234429in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{1.217428in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{3.706263in}{1.240295in}}%
\pgfpathlineto{\pgfqpoint{3.718535in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{3.767626in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{1.408920in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{1.437164in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.444224in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.445539in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.421987in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{1.396534in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{1.269245in}}%
\pgfpathlineto{\pgfqpoint{3.951717in}{1.249129in}}%
\pgfpathlineto{\pgfqpoint{3.957854in}{1.241631in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{1.242173in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{1.248194in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{1.263788in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{4.006944in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{4.025354in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{4.037626in}{1.411244in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.468022in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{1.433392in}}%
\pgfpathlineto{\pgfqpoint{4.105126in}{1.204044in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{1.178698in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{1.175305in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{1.182918in}}%
\pgfpathlineto{\pgfqpoint{4.148081in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.260597in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{1.269691in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{1.273888in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{1.278052in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{1.325592in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{4.307626in}{1.424323in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.449533in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{1.464379in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{1.441560in}}%
\pgfpathlineto{\pgfqpoint{4.362854in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{4.368990in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{1.226707in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{1.229384in}}%
\pgfpathlineto{\pgfqpoint{4.418081in}{1.238601in}}%
\pgfpathlineto{\pgfqpoint{4.430354in}{1.252364in}}%
\pgfpathlineto{\pgfqpoint{4.448763in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{1.312774in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{4.516263in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{4.534672in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{4.565354in}{1.419186in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{1.456903in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{1.476158in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.479041in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.409572in}}%
\pgfpathlineto{\pgfqpoint{4.657399in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.121309in}}%
\pgfpathlineto{\pgfqpoint{4.669672in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{1.165862in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{1.227581in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{1.315204in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{1.333599in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{1.339209in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{1.346948in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{1.352016in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{1.358870in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{1.369049in}}%
\pgfpathlineto{\pgfqpoint{4.872172in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{1.377631in}}%
\pgfpathlineto{\pgfqpoint{4.927399in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{4.933535in}{1.251546in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{1.275781in}}%
\pgfpathlineto{\pgfqpoint{4.982626in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{1.327569in}}%
\pgfpathlineto{\pgfqpoint{5.025581in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{1.444901in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{1.455405in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{1.458429in}}%
\pgfpathlineto{\pgfqpoint{5.080808in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{5.111490in}{1.406899in}}%
\pgfpathlineto{\pgfqpoint{5.123763in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{1.379925in}}%
\pgfpathlineto{\pgfqpoint{5.136035in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{5.148308in}{1.369347in}}%
\pgfpathlineto{\pgfqpoint{5.160581in}{1.368917in}}%
\pgfpathlineto{\pgfqpoint{5.178990in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{5.215808in}{1.382192in}}%
\pgfpathlineto{\pgfqpoint{5.228081in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{5.240354in}{1.402203in}}%
\pgfpathlineto{\pgfqpoint{5.252626in}{1.417094in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{5.283308in}{1.467952in}}%
\pgfpathlineto{\pgfqpoint{5.301717in}{1.501427in}}%
\pgfpathlineto{\pgfqpoint{5.313990in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{1.527178in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{1.532554in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{1.535964in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{1.537325in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{1.491418in}}%
\pgfpathlineto{\pgfqpoint{5.375354in}{1.295381in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{1.262076in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{1.238694in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{5.424444in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{5.436717in}{1.265744in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{1.282944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294444in}{0.515123in}}{\pgfqpoint{5.400000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539899in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{0.564444in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.124425in}}%
\pgfpathlineto{\pgfqpoint{0.576717in}{1.124287in}}%
\pgfpathlineto{\pgfqpoint{0.582854in}{1.110058in}}%
\pgfpathlineto{\pgfqpoint{0.588990in}{1.081754in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{0.934392in}}%
\pgfpathlineto{\pgfqpoint{0.619672in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{0.625808in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{0.638081in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{0.644217in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{0.650354in}{0.914268in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{0.931984in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{0.705581in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{0.711717in}{1.008136in}}%
\pgfpathlineto{\pgfqpoint{0.717854in}{1.011558in}}%
\pgfpathlineto{\pgfqpoint{0.730126in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{1.018211in}}%
\pgfpathlineto{\pgfqpoint{0.754672in}{1.020869in}}%
\pgfpathlineto{\pgfqpoint{0.766944in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{0.797626in}{1.065234in}}%
\pgfpathlineto{\pgfqpoint{0.809899in}{1.075533in}}%
\pgfpathlineto{\pgfqpoint{0.816035in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.076424in}}%
\pgfpathlineto{\pgfqpoint{0.834444in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{1.030998in}}%
\pgfpathlineto{\pgfqpoint{0.852854in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{1.014819in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{0.883535in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{0.901944in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{0.920354in}{1.019994in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{0.951035in}{0.955202in}}%
\pgfpathlineto{\pgfqpoint{0.957172in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{0.981717in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.066265in}}%
\pgfpathlineto{\pgfqpoint{1.030808in}{1.074132in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{1.049217in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.067626in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{1.073763in}{0.927932in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.914146in}}%
\pgfpathlineto{\pgfqpoint{1.086035in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{0.915912in}}%
\pgfpathlineto{\pgfqpoint{1.098308in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{1.116717in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{1.017373in}}%
\pgfpathlineto{\pgfqpoint{1.159672in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{1.165808in}{1.020954in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.793210in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{1.245581in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{1.282399in}{0.968476in}}%
\pgfpathlineto{\pgfqpoint{1.288535in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.294672in}{0.991063in}}%
\pgfpathlineto{\pgfqpoint{1.300808in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{1.306944in}{0.999323in}}%
\pgfpathlineto{\pgfqpoint{1.313081in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{1.319217in}{0.967407in}}%
\pgfpathlineto{\pgfqpoint{1.331490in}{0.911717in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.896790in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{0.895864in}}%
\pgfpathlineto{\pgfqpoint{1.356035in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{0.904732in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{1.380581in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{1.405126in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{1.423535in}{0.999055in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{1.435808in}{1.005674in}}%
\pgfpathlineto{\pgfqpoint{1.441944in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{1.448081in}{1.006799in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.478763in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{1.491035in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{1.527854in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{1.558535in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{1.583081in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{1.589217in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{1.595354in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.064797in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{1.021220in}}%
\pgfpathlineto{\pgfqpoint{1.632172in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{1.650581in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{1.656717in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{1.662854in}{0.797384in}}%
\pgfpathlineto{\pgfqpoint{1.668990in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.681263in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{1.693535in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{0.947466in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{0.963330in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{1.736490in}{0.984020in}}%
\pgfpathlineto{\pgfqpoint{1.742626in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{1.748763in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{1.767172in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{1.773308in}{0.852808in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.785581in}{0.846091in}}%
\pgfpathlineto{\pgfqpoint{1.791717in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{1.797854in}{0.858285in}}%
\pgfpathlineto{\pgfqpoint{1.803990in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.816263in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{1.853081in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.865354in}{1.019359in}}%
\pgfpathlineto{\pgfqpoint{1.871490in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{0.966045in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{0.778780in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{1.914444in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{1.926717in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.720715in}}%
\pgfpathlineto{\pgfqpoint{1.938990in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{1.951263in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{1.969672in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.981944in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{1.994217in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{2.012626in}{0.938668in}}%
\pgfpathlineto{\pgfqpoint{2.018763in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.951306in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{2.061717in}{0.968507in}}%
\pgfpathlineto{\pgfqpoint{2.073990in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{2.110808in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{2.123081in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{2.135354in}{1.043935in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{0.966265in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{2.196717in}{0.930986in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{2.221263in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{0.937575in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{2.239672in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{2.301035in}{1.067290in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{2.319444in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{0.910379in}}%
\pgfpathlineto{\pgfqpoint{2.356263in}{0.897238in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{0.896870in}}%
\pgfpathlineto{\pgfqpoint{2.368535in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{2.380808in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{2.393081in}{0.931769in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{2.436035in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{2.448308in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.454444in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{2.466717in}{0.890386in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.864498in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{2.485126in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{2.497399in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{2.503535in}{0.872222in}}%
\pgfpathlineto{\pgfqpoint{2.509672in}{0.883959in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{2.564899in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{2.571035in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{2.577172in}{1.024286in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{2.607854in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{2.613990in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{2.620126in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{2.638535in}{0.955779in}}%
\pgfpathlineto{\pgfqpoint{2.656944in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{2.693763in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.003903in}}%
\pgfpathlineto{\pgfqpoint{2.736717in}{1.011585in}}%
\pgfpathlineto{\pgfqpoint{2.748990in}{1.024054in}}%
\pgfpathlineto{\pgfqpoint{2.767399in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.065854in}}%
\pgfpathlineto{\pgfqpoint{2.791944in}{1.079037in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{2.804217in}{1.086633in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.088225in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{2.847172in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{2.859444in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{2.902399in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{1.031516in}}%
\pgfpathlineto{\pgfqpoint{2.920808in}{0.989269in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{0.948192in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{0.935151in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{2.951490in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{2.963763in}{0.936306in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{0.969347in}}%
\pgfpathlineto{\pgfqpoint{3.025126in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{3.037399in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{3.043535in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{3.055808in}{1.065534in}}%
\pgfpathlineto{\pgfqpoint{3.068081in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{3.086490in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{3.135581in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{3.147854in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{3.160126in}{0.980141in}}%
\pgfpathlineto{\pgfqpoint{3.166263in}{0.965342in}}%
\pgfpathlineto{\pgfqpoint{3.172399in}{0.957004in}}%
\pgfpathlineto{\pgfqpoint{3.178535in}{0.955631in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{3.203081in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{3.215354in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{0.999885in}}%
\pgfpathlineto{\pgfqpoint{3.252172in}{1.008443in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{3.295126in}{1.034576in}}%
\pgfpathlineto{\pgfqpoint{3.307399in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{3.344217in}{1.111159in}}%
\pgfpathlineto{\pgfqpoint{3.350354in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{3.356490in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{3.362626in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{3.368763in}{1.063434in}}%
\pgfpathlineto{\pgfqpoint{3.381035in}{0.947090in}}%
\pgfpathlineto{\pgfqpoint{3.393308in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{3.399444in}{0.796687in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{3.411717in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{0.774269in}}%
\pgfpathlineto{\pgfqpoint{3.423990in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{0.786734in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{0.797606in}}%
\pgfpathlineto{\pgfqpoint{3.448535in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{0.934559in}}%
\pgfpathlineto{\pgfqpoint{3.491490in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{3.497626in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{3.503763in}{0.961466in}}%
\pgfpathlineto{\pgfqpoint{3.509899in}{0.964500in}}%
\pgfpathlineto{\pgfqpoint{3.516035in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{3.522172in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{3.528308in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{3.534444in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{3.540581in}{0.932220in}}%
\pgfpathlineto{\pgfqpoint{3.546717in}{0.933999in}}%
\pgfpathlineto{\pgfqpoint{3.552854in}{0.937883in}}%
\pgfpathlineto{\pgfqpoint{3.558990in}{0.944161in}}%
\pgfpathlineto{\pgfqpoint{3.565126in}{0.952858in}}%
\pgfpathlineto{\pgfqpoint{3.577399in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{3.601944in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{3.614217in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{1.051867in}}%
\pgfpathlineto{\pgfqpoint{3.626490in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{3.632626in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{0.992052in}}%
\pgfpathlineto{\pgfqpoint{3.657172in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{3.663308in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{3.669444in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{3.675581in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{3.687854in}{0.806592in}}%
\pgfpathlineto{\pgfqpoint{3.693990in}{0.813562in}}%
\pgfpathlineto{\pgfqpoint{3.700126in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{3.712399in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{3.730808in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{3.749217in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{3.761490in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{3.773763in}{0.997113in}}%
\pgfpathlineto{\pgfqpoint{3.779899in}{1.004101in}}%
\pgfpathlineto{\pgfqpoint{3.786035in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{3.792172in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{3.804444in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{3.816717in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{3.828990in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{3.835126in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{3.859672in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{3.871944in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{3.890354in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{3.908763in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{3.914899in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{3.921035in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{3.927172in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.933308in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{3.945581in}{0.923537in}}%
\pgfpathlineto{\pgfqpoint{3.957854in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{3.970126in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{3.982399in}{0.816872in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{3.994672in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{4.000808in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{4.013081in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{4.043763in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{4.049899in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{4.056035in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{4.062172in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{4.068308in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{4.074444in}{1.031866in}}%
\pgfpathlineto{\pgfqpoint{4.080581in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{4.098990in}{0.758835in}}%
\pgfpathlineto{\pgfqpoint{4.105126in}{0.713731in}}%
\pgfpathlineto{\pgfqpoint{4.111263in}{0.692875in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{0.692413in}}%
\pgfpathlineto{\pgfqpoint{4.123535in}{0.695919in}}%
\pgfpathlineto{\pgfqpoint{4.129672in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{4.135808in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{4.141944in}{0.728046in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{4.197172in}{0.890734in}}%
\pgfpathlineto{\pgfqpoint{4.203308in}{0.897351in}}%
\pgfpathlineto{\pgfqpoint{4.209444in}{0.900357in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{4.221717in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{4.227854in}{0.845307in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{0.822939in}}%
\pgfpathlineto{\pgfqpoint{4.240126in}{0.814497in}}%
\pgfpathlineto{\pgfqpoint{4.246263in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{4.252399in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{0.825971in}}%
\pgfpathlineto{\pgfqpoint{4.264672in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{4.270808in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{0.887368in}}%
\pgfpathlineto{\pgfqpoint{4.313763in}{0.994901in}}%
\pgfpathlineto{\pgfqpoint{4.319899in}{1.011188in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.023850in}}%
\pgfpathlineto{\pgfqpoint{4.332172in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{4.338308in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{4.350581in}{1.003378in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{4.381263in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{4.387399in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{0.780179in}}%
\pgfpathlineto{\pgfqpoint{4.399672in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{4.405808in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{4.411944in}{0.796386in}}%
\pgfpathlineto{\pgfqpoint{4.424217in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{4.436490in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{4.461035in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{4.473308in}{0.934550in}}%
\pgfpathlineto{\pgfqpoint{4.485581in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{4.491717in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{0.964951in}}%
\pgfpathlineto{\pgfqpoint{4.510126in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{4.540808in}{0.977342in}}%
\pgfpathlineto{\pgfqpoint{4.546944in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{4.553081in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{4.559217in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{4.589899in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{4.602172in}{1.063959in}}%
\pgfpathlineto{\pgfqpoint{4.608308in}{1.072897in}}%
\pgfpathlineto{\pgfqpoint{4.614444in}{1.079606in}}%
\pgfpathlineto{\pgfqpoint{4.620581in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{4.626717in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{4.632854in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{4.638990in}{1.010217in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{4.669672in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{4.675808in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{4.681944in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{4.688081in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{4.694217in}{0.716232in}}%
\pgfpathlineto{\pgfqpoint{4.700354in}{0.727019in}}%
\pgfpathlineto{\pgfqpoint{4.706490in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{4.718763in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{4.737172in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{4.749444in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{4.761717in}{0.950901in}}%
\pgfpathlineto{\pgfqpoint{4.767854in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{4.773990in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{4.780126in}{0.977313in}}%
\pgfpathlineto{\pgfqpoint{4.786263in}{0.975553in}}%
\pgfpathlineto{\pgfqpoint{4.792399in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.804672in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{4.816944in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{4.823081in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{4.829217in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{4.835354in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{4.853763in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{4.890581in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{4.896717in}{0.974454in}}%
\pgfpathlineto{\pgfqpoint{4.902854in}{0.977227in}}%
\pgfpathlineto{\pgfqpoint{4.908990in}{0.974412in}}%
\pgfpathlineto{\pgfqpoint{4.915126in}{0.953106in}}%
\pgfpathlineto{\pgfqpoint{4.933535in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{4.951944in}{0.841535in}}%
\pgfpathlineto{\pgfqpoint{4.958081in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{0.850561in}}%
\pgfpathlineto{\pgfqpoint{4.970354in}{0.858920in}}%
\pgfpathlineto{\pgfqpoint{4.976490in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{0.898719in}}%
\pgfpathlineto{\pgfqpoint{5.031717in}{1.015659in}}%
\pgfpathlineto{\pgfqpoint{5.037854in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{5.043990in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{5.056263in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{5.062399in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{5.068535in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{5.074672in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{5.086944in}{0.992293in}}%
\pgfpathlineto{\pgfqpoint{5.093081in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{5.099217in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{0.961284in}}%
\pgfpathlineto{\pgfqpoint{5.117626in}{0.961460in}}%
\pgfpathlineto{\pgfqpoint{5.129899in}{0.964322in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{5.166717in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{5.209672in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{5.246490in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.025319in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{5.283308in}{1.053700in}}%
\pgfpathlineto{\pgfqpoint{5.320126in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{5.326263in}{1.114602in}}%
\pgfpathlineto{\pgfqpoint{5.332399in}{1.118209in}}%
\pgfpathlineto{\pgfqpoint{5.338535in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{5.344672in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{5.350808in}{1.076147in}}%
\pgfpathlineto{\pgfqpoint{5.375354in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{5.381490in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{5.387626in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{5.393763in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{5.412172in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{5.418308in}{0.872634in}}%
\pgfpathlineto{\pgfqpoint{5.430581in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{5.448990in}{0.925057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.365123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.694444in}{4.365123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294444in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.694444in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294444in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{5.694444in}{4.365123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391667in}{3.034568in}}%
\pgfpathlineto{\pgfqpoint{6.634724in}{3.034568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662502in}{3.034568in}}{\pgfqpoint{6.662502in}{3.062346in}}%
\pgfpathlineto{\pgfqpoint{6.662502in}{4.604783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662502in}{4.632561in}}{\pgfqpoint{6.634724in}{4.632561in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{4.632561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363889in}{4.632561in}}{\pgfqpoint{5.363889in}{4.604783in}}%
\pgfpathlineto{\pgfqpoint{5.363889in}{3.062346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363889in}{3.034568in}}{\pgfqpoint{5.391667in}{3.034568in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{3.034568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{4.528394in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{4.528394in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{4.528394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=4.479783in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IIL11: 82%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{4.334722in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{4.334722in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{4.334722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=4.286111in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C11: 75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{4.141049in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{4.141049in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{4.141049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=4.092438in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FB: 68%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.947376in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{3.947376in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{3.947376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=3.898765in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VCV18: 66%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.753703in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{3.753703in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{3.753703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=3.705092in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PP04: 64%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.560031in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{3.560031in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{3.560031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=3.511419in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FF: 59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{3.366358in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{3.366358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=3.317747in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}II80-F: 41%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.165741in}}%
\pgfpathlineto{\pgfqpoint{5.558333in}{3.165741in}}%
\pgfpathlineto{\pgfqpoint{5.697222in}{3.165741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808333in,y=3.117129in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}II80-Q: 38%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/comp_q65_linear_approx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590909in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.590909in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943182in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943182in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295455in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295455in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647727in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647727in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000000in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352273in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352273in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704545in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704545in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056818in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056818in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409091in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409091in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.565123in}}{\pgfqpoint{5.700000in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{1.081212in}}%
\pgfpathlineto{\pgfqpoint{0.415568in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{0.422045in}{1.056972in}}%
\pgfpathlineto{\pgfqpoint{0.428523in}{1.068054in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{0.441477in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{0.454432in}{1.258914in}}%
\pgfpathlineto{\pgfqpoint{0.467386in}{1.386683in}}%
\pgfpathlineto{\pgfqpoint{0.473864in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{0.480341in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{1.495121in}}%
\pgfpathlineto{\pgfqpoint{0.493295in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{0.499773in}{1.469326in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{1.426465in}}%
\pgfpathlineto{\pgfqpoint{0.512727in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{0.538636in}{1.110286in}}%
\pgfpathlineto{\pgfqpoint{0.545114in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{0.551591in}{1.041112in}}%
\pgfpathlineto{\pgfqpoint{0.558068in}{1.033203in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{1.043834in}}%
\pgfpathlineto{\pgfqpoint{0.571023in}{1.070541in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{1.108717in}}%
\pgfpathlineto{\pgfqpoint{0.596932in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.292280in}}%
\pgfpathlineto{\pgfqpoint{0.616364in}{1.293814in}}%
\pgfpathlineto{\pgfqpoint{0.622841in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{1.252201in}}%
\pgfpathlineto{\pgfqpoint{0.642273in}{1.169844in}}%
\pgfpathlineto{\pgfqpoint{0.655227in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{0.661705in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{0.668182in}{1.046194in}}%
\pgfpathlineto{\pgfqpoint{0.674659in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{0.681136in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{0.700568in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{0.713523in}{1.265631in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{0.726477in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{0.739432in}{1.335141in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{0.758864in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{0.765341in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{1.245811in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{0.784773in}{1.241630in}}%
\pgfpathlineto{\pgfqpoint{0.791250in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{0.810682in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{0.817159in}{1.375985in}}%
\pgfpathlineto{\pgfqpoint{0.823636in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{0.843068in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{0.868977in}{1.145385in}}%
\pgfpathlineto{\pgfqpoint{0.881932in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{0.888409in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.901364in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{0.884132in}}%
\pgfpathlineto{\pgfqpoint{0.914318in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{0.920795in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{0.933750in}{1.141060in}}%
\pgfpathlineto{\pgfqpoint{0.946705in}{1.322264in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{1.398579in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.453872in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.484200in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.460629in}}%
\pgfpathlineto{\pgfqpoint{0.985568in}{1.410473in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{1.011477in}{1.098251in}}%
\pgfpathlineto{\pgfqpoint{1.017955in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{1.024432in}{0.987064in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{0.965843in}}%
\pgfpathlineto{\pgfqpoint{1.037386in}{0.970940in}}%
\pgfpathlineto{\pgfqpoint{1.043864in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.056818in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.082727in}{1.528317in}}%
\pgfpathlineto{\pgfqpoint{1.089205in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{1.095682in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{1.108636in}{1.632932in}}%
\pgfpathlineto{\pgfqpoint{1.115114in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{1.497750in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{1.153977in}{0.949801in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{0.827379in}}%
\pgfpathlineto{\pgfqpoint{1.173409in}{0.809784in}}%
\pgfpathlineto{\pgfqpoint{1.179886in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.866240in}}%
\pgfpathlineto{\pgfqpoint{1.192841in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{1.205795in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{1.314604in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.396274in}}%
\pgfpathlineto{\pgfqpoint{1.231705in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.495411in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{1.505373in}}%
\pgfpathlineto{\pgfqpoint{1.251136in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{1.257614in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{1.397556in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.309432in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{1.315909in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{1.322386in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.354773in}{1.276056in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.309446in}}%
\pgfpathlineto{\pgfqpoint{1.367727in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{1.374205in}{1.350126in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.355527in}}%
\pgfpathlineto{\pgfqpoint{1.387159in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{1.308136in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{1.451932in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{1.471364in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{1.477841in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{1.490795in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{1.497273in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{1.510227in}{1.056642in}}%
\pgfpathlineto{\pgfqpoint{1.516705in}{1.113301in}}%
\pgfpathlineto{\pgfqpoint{1.529659in}{1.267042in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.523481in}}%
\pgfpathlineto{\pgfqpoint{1.555568in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{1.587955in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{1.620341in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.626818in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{1.633295in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{1.646250in}{0.834563in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{1.672159in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{1.685114in}{1.396861in}}%
\pgfpathlineto{\pgfqpoint{1.691591in}{1.488470in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.552489in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{1.711023in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.717500in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{1.723977in}{1.447445in}}%
\pgfpathlineto{\pgfqpoint{1.736932in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{1.749886in}{0.997339in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{0.905113in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{1.769318in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{1.782273in}{0.846410in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{0.916960in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{1.821136in}{1.528978in}}%
\pgfpathlineto{\pgfqpoint{1.827614in}{1.634992in}}%
\pgfpathlineto{\pgfqpoint{1.834091in}{1.715006in}}%
\pgfpathlineto{\pgfqpoint{1.840568in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{1.770065in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.743164in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.682767in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{1.879432in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{1.892386in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.898864in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{1.911818in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{0.892299in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{0.892173in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{1.950682in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{1.970114in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{1.976591in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{1.989545in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{1.996023in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{2.015455in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{1.123772in}}%
\pgfpathlineto{\pgfqpoint{2.034886in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{2.060795in}{1.090402in}}%
\pgfpathlineto{\pgfqpoint{2.067273in}{1.116606in}}%
\pgfpathlineto{\pgfqpoint{2.080227in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{2.099659in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{2.112614in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{2.132045in}{1.418698in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{2.151477in}{1.435163in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.419958in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.401077in}}%
\pgfpathlineto{\pgfqpoint{2.177386in}{1.374551in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{0.942420in}}%
\pgfpathlineto{\pgfqpoint{2.235682in}{0.906147in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.886900in}}%
\pgfpathlineto{\pgfqpoint{2.248636in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{2.261591in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{1.015990in}}%
\pgfpathlineto{\pgfqpoint{2.281023in}{1.180878in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.354740in}}%
\pgfpathlineto{\pgfqpoint{2.300455in}{1.425854in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.477966in}}%
\pgfpathlineto{\pgfqpoint{2.313409in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{2.319886in}{1.506887in}}%
\pgfpathlineto{\pgfqpoint{2.326364in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{2.332841in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{1.282487in}}%
\pgfpathlineto{\pgfqpoint{2.358750in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.055711in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{2.384659in}{0.989822in}}%
\pgfpathlineto{\pgfqpoint{2.391136in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{1.145251in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{1.534290in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{1.561515in}}%
\pgfpathlineto{\pgfqpoint{2.449432in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{2.455909in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{2.462386in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{2.468864in}{1.386181in}}%
\pgfpathlineto{\pgfqpoint{2.494773in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.888672in}}%
\pgfpathlineto{\pgfqpoint{2.514205in}{0.868611in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{0.876501in}}%
\pgfpathlineto{\pgfqpoint{2.527159in}{0.908878in}}%
\pgfpathlineto{\pgfqpoint{2.533636in}{0.962392in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.270460in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.336439in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{1.386131in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{2.591932in}{1.423503in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{1.402763in}}%
\pgfpathlineto{\pgfqpoint{2.604886in}{1.370167in}}%
\pgfpathlineto{\pgfqpoint{2.624318in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{2.630795in}{1.225855in}}%
\pgfpathlineto{\pgfqpoint{2.637273in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.197303in}}%
\pgfpathlineto{\pgfqpoint{2.650227in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{2.656705in}{1.210142in}}%
\pgfpathlineto{\pgfqpoint{2.663182in}{1.228098in}}%
\pgfpathlineto{\pgfqpoint{2.682614in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{2.695568in}{1.306709in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{1.298654in}}%
\pgfpathlineto{\pgfqpoint{2.708523in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{2.715000in}{1.251359in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{2.740909in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{1.026095in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{1.011588in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{2.773295in}{1.022844in}}%
\pgfpathlineto{\pgfqpoint{2.779773in}{1.046149in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{2.812159in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{1.261935in}}%
\pgfpathlineto{\pgfqpoint{2.825114in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{2.831591in}{1.288849in}}%
\pgfpathlineto{\pgfqpoint{2.838068in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{2.844545in}{1.279552in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{2.863977in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.230822in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{2.889886in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{2.909318in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{2.922273in}{1.412638in}}%
\pgfpathlineto{\pgfqpoint{2.928750in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{2.941705in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{2.954659in}{1.390807in}}%
\pgfpathlineto{\pgfqpoint{2.961136in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{2.987045in}{1.085480in}}%
\pgfpathlineto{\pgfqpoint{2.993523in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.987706in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.949936in}}%
\pgfpathlineto{\pgfqpoint{3.019432in}{0.956795in}}%
\pgfpathlineto{\pgfqpoint{3.025909in}{0.977675in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{3.058295in}{1.177764in}}%
\pgfpathlineto{\pgfqpoint{3.064773in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.233470in}}%
\pgfpathlineto{\pgfqpoint{3.090682in}{1.225655in}}%
\pgfpathlineto{\pgfqpoint{3.103636in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{3.116591in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{3.123068in}{1.199869in}}%
\pgfpathlineto{\pgfqpoint{3.129545in}{1.215422in}}%
\pgfpathlineto{\pgfqpoint{3.136023in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{1.303707in}}%
\pgfpathlineto{\pgfqpoint{3.161932in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{1.394690in}}%
\pgfpathlineto{\pgfqpoint{3.174886in}{1.409648in}}%
\pgfpathlineto{\pgfqpoint{3.181364in}{1.413256in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{3.194318in}{1.384605in}}%
\pgfpathlineto{\pgfqpoint{3.200795in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{3.226705in}{1.210437in}}%
\pgfpathlineto{\pgfqpoint{3.233182in}{1.186079in}}%
\pgfpathlineto{\pgfqpoint{3.239659in}{1.171260in}}%
\pgfpathlineto{\pgfqpoint{3.246136in}{1.167124in}}%
\pgfpathlineto{\pgfqpoint{3.252614in}{1.172729in}}%
\pgfpathlineto{\pgfqpoint{3.259091in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{3.278523in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.240529in}}%
\pgfpathlineto{\pgfqpoint{3.291477in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{3.297955in}{1.215263in}}%
\pgfpathlineto{\pgfqpoint{3.304432in}{1.182521in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.138695in}}%
\pgfpathlineto{\pgfqpoint{3.336818in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{3.343295in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{3.362727in}{0.951271in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{3.375682in}{1.089195in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{1.285648in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.487329in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{1.571107in}}%
\pgfpathlineto{\pgfqpoint{3.414545in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{3.421023in}{1.669199in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{3.433977in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{3.440455in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{1.523783in}}%
\pgfpathlineto{\pgfqpoint{3.459886in}{1.325884in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{1.120767in}}%
\pgfpathlineto{\pgfqpoint{3.479318in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{3.485795in}{0.968598in}}%
\pgfpathlineto{\pgfqpoint{3.492273in}{0.926109in}}%
\pgfpathlineto{\pgfqpoint{3.498750in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{3.505227in}{0.921290in}}%
\pgfpathlineto{\pgfqpoint{3.511705in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{3.518182in}{1.014612in}}%
\pgfpathlineto{\pgfqpoint{3.531136in}{1.170413in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.329917in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{1.390697in}}%
\pgfpathlineto{\pgfqpoint{3.557045in}{1.430571in}}%
\pgfpathlineto{\pgfqpoint{3.563523in}{1.445589in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{3.576477in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{3.582955in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{3.595909in}{1.182327in}}%
\pgfpathlineto{\pgfqpoint{3.608864in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{3.615341in}{0.968340in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{3.634773in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{3.641250in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{3.660682in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{3.680114in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{1.547452in}}%
\pgfpathlineto{\pgfqpoint{3.693068in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{3.699545in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{1.632282in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{1.608370in}}%
\pgfpathlineto{\pgfqpoint{3.718977in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{3.725455in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{3.738409in}{1.322729in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{3.757841in}{1.070626in}}%
\pgfpathlineto{\pgfqpoint{3.764318in}{1.007972in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{0.962139in}}%
\pgfpathlineto{\pgfqpoint{3.777273in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{3.783750in}{0.921177in}}%
\pgfpathlineto{\pgfqpoint{3.790227in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{3.803182in}{0.974166in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{1.056852in}}%
\pgfpathlineto{\pgfqpoint{3.835568in}{1.193786in}}%
\pgfpathlineto{\pgfqpoint{3.848523in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{3.861477in}{1.320003in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{3.874432in}{1.342629in}}%
\pgfpathlineto{\pgfqpoint{3.880909in}{1.342377in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{3.893864in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{3.900341in}{1.296848in}}%
\pgfpathlineto{\pgfqpoint{3.906818in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{3.932727in}{1.147062in}}%
\pgfpathlineto{\pgfqpoint{3.939205in}{1.127612in}}%
\pgfpathlineto{\pgfqpoint{3.945682in}{1.119147in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{3.958636in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{3.965114in}{1.175018in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{1.222649in}}%
\pgfpathlineto{\pgfqpoint{3.984545in}{1.352027in}}%
\pgfpathlineto{\pgfqpoint{3.997500in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.553994in}}%
\pgfpathlineto{\pgfqpoint{4.010455in}{1.596997in}}%
\pgfpathlineto{\pgfqpoint{4.016932in}{1.617425in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{4.029886in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{1.502252in}}%
\pgfpathlineto{\pgfqpoint{4.042841in}{1.404862in}}%
\pgfpathlineto{\pgfqpoint{4.055795in}{1.152432in}}%
\pgfpathlineto{\pgfqpoint{4.068750in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{4.075227in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{4.081705in}{0.688696in}}%
\pgfpathlineto{\pgfqpoint{4.088182in}{0.636485in}}%
\pgfpathlineto{\pgfqpoint{4.094659in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{4.101136in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{4.107614in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{0.819913in}}%
\pgfpathlineto{\pgfqpoint{4.127045in}{1.101759in}}%
\pgfpathlineto{\pgfqpoint{4.146477in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{1.752959in}}%
\pgfpathlineto{\pgfqpoint{4.165909in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{4.178864in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{4.185341in}{1.667718in}}%
\pgfpathlineto{\pgfqpoint{4.198295in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{4.211250in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{4.217727in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{4.224205in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{4.230682in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{0.927925in}}%
\pgfpathlineto{\pgfqpoint{4.243636in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{4.250114in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{4.256591in}{1.035054in}}%
\pgfpathlineto{\pgfqpoint{4.269545in}{1.219834in}}%
\pgfpathlineto{\pgfqpoint{4.282500in}{1.423258in}}%
\pgfpathlineto{\pgfqpoint{4.288977in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{4.295455in}{1.571405in}}%
\pgfpathlineto{\pgfqpoint{4.301932in}{1.604884in}}%
\pgfpathlineto{\pgfqpoint{4.308409in}{1.605231in}}%
\pgfpathlineto{\pgfqpoint{4.314886in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{4.327841in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{4.366705in}{0.780272in}}%
\pgfpathlineto{\pgfqpoint{4.373182in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{4.379659in}{0.730436in}}%
\pgfpathlineto{\pgfqpoint{4.386136in}{0.753321in}}%
\pgfpathlineto{\pgfqpoint{4.392614in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{4.412045in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{4.431477in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{4.437955in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.444432in}{1.606411in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{4.457386in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{1.612803in}}%
\pgfpathlineto{\pgfqpoint{4.476818in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{4.489773in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{4.509205in}{1.172668in}}%
\pgfpathlineto{\pgfqpoint{4.515682in}{1.112588in}}%
\pgfpathlineto{\pgfqpoint{4.522159in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{4.528636in}{1.033585in}}%
\pgfpathlineto{\pgfqpoint{4.535114in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{4.541591in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{4.548068in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{1.085560in}}%
\pgfpathlineto{\pgfqpoint{4.573977in}{1.169205in}}%
\pgfpathlineto{\pgfqpoint{4.586932in}{1.255082in}}%
\pgfpathlineto{\pgfqpoint{4.593409in}{1.292083in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{1.320528in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.339284in}}%
\pgfpathlineto{\pgfqpoint{4.612841in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{4.619318in}{1.339864in}}%
\pgfpathlineto{\pgfqpoint{4.625795in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{4.632273in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{4.638750in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{4.651705in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{4.664659in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{4.671136in}{0.982736in}}%
\pgfpathlineto{\pgfqpoint{4.677614in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{4.684091in}{0.933634in}}%
\pgfpathlineto{\pgfqpoint{4.690568in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{4.703523in}{1.007548in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.074897in}}%
\pgfpathlineto{\pgfqpoint{4.722955in}{1.259630in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{1.577619in}}%
\pgfpathlineto{\pgfqpoint{4.748864in}{1.664436in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{4.761818in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{4.768295in}{1.762744in}}%
\pgfpathlineto{\pgfqpoint{4.774773in}{1.727063in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{4.787727in}{1.556793in}}%
\pgfpathlineto{\pgfqpoint{4.800682in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{4.813636in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{4.820114in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{4.826591in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{4.833068in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{4.839545in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{4.846023in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{4.852500in}{0.758866in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{4.871932in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{1.296086in}}%
\pgfpathlineto{\pgfqpoint{4.891364in}{1.402800in}}%
\pgfpathlineto{\pgfqpoint{4.897841in}{1.486348in}}%
\pgfpathlineto{\pgfqpoint{4.904318in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{4.910795in}{1.563813in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{4.923750in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{4.962614in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{4.969091in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{1.014190in}}%
\pgfpathlineto{\pgfqpoint{4.982045in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{4.988523in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{5.007955in}{1.244057in}}%
\pgfpathlineto{\pgfqpoint{5.020909in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{5.027386in}{1.472635in}}%
\pgfpathlineto{\pgfqpoint{5.033864in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{5.040341in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{5.046818in}{1.574027in}}%
\pgfpathlineto{\pgfqpoint{5.053295in}{1.562466in}}%
\pgfpathlineto{\pgfqpoint{5.059773in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{1.471622in}}%
\pgfpathlineto{\pgfqpoint{5.079205in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{5.098636in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{5.105114in}{0.975299in}}%
\pgfpathlineto{\pgfqpoint{5.111591in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{5.118068in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{5.124545in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{5.131023in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{5.143977in}{0.898004in}}%
\pgfpathlineto{\pgfqpoint{5.150455in}{0.945051in}}%
\pgfpathlineto{\pgfqpoint{5.163409in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{5.182841in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{5.189318in}{1.306673in}}%
\pgfpathlineto{\pgfqpoint{5.195795in}{1.347547in}}%
\pgfpathlineto{\pgfqpoint{5.202273in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{5.208750in}{1.394947in}}%
\pgfpathlineto{\pgfqpoint{5.215227in}{1.402823in}}%
\pgfpathlineto{\pgfqpoint{5.221705in}{1.400806in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{1.392452in}}%
\pgfpathlineto{\pgfqpoint{5.234659in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{5.267045in}{1.289329in}}%
\pgfpathlineto{\pgfqpoint{5.273523in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{5.286477in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{5.299432in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{5.312386in}{1.252120in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{1.255143in}}%
\pgfpathlineto{\pgfqpoint{5.338295in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{5.344773in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.268495in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{1.264021in}}%
\pgfpathlineto{\pgfqpoint{5.364205in}{1.254989in}}%
\pgfpathlineto{\pgfqpoint{5.370682in}{1.239447in}}%
\pgfpathlineto{\pgfqpoint{5.377159in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.190052in}}%
\pgfpathlineto{\pgfqpoint{5.396591in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{5.416023in}{0.997426in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{0.967039in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.944833in}}%
\pgfpathlineto{\pgfqpoint{5.435455in}{0.936143in}}%
\pgfpathlineto{\pgfqpoint{5.441932in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{5.454886in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{5.461364in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{5.474318in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{5.493750in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{5.506705in}{1.518400in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{1.545508in}}%
\pgfpathlineto{\pgfqpoint{5.519659in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{5.526136in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{5.532614in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{5.539091in}{1.461822in}}%
\pgfpathlineto{\pgfqpoint{5.552045in}{1.339682in}}%
\pgfpathlineto{\pgfqpoint{5.565000in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{5.571477in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{5.577955in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{5.584432in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{1.080048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.565123in}}{\pgfqpoint{5.700000in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409091in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{0.415568in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{0.422045in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{0.428523in}{0.958558in}}%
\pgfpathlineto{\pgfqpoint{0.435000in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{0.441477in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{0.454432in}{1.259310in}}%
\pgfpathlineto{\pgfqpoint{0.467386in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{0.473864in}{1.515921in}}%
\pgfpathlineto{\pgfqpoint{0.480341in}{1.565320in}}%
\pgfpathlineto{\pgfqpoint{0.486818in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{0.493295in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{0.499773in}{1.548649in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{1.489655in}}%
\pgfpathlineto{\pgfqpoint{0.512727in}{1.412204in}}%
\pgfpathlineto{\pgfqpoint{0.538636in}{1.056702in}}%
\pgfpathlineto{\pgfqpoint{0.545114in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{0.551591in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{0.558068in}{0.952160in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{0.571023in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{0.603409in}{1.343653in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.381177in}}%
\pgfpathlineto{\pgfqpoint{0.616364in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{0.622841in}{1.380173in}}%
\pgfpathlineto{\pgfqpoint{0.629318in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{0.635795in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{0.648750in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{0.661705in}{0.950021in}}%
\pgfpathlineto{\pgfqpoint{0.668182in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{0.674659in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{0.681136in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{0.707045in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{0.720000in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{0.726477in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.739432in}{1.507456in}}%
\pgfpathlineto{\pgfqpoint{0.745909in}{1.423872in}}%
\pgfpathlineto{\pgfqpoint{0.758864in}{1.204193in}}%
\pgfpathlineto{\pgfqpoint{0.765341in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.778295in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{0.784773in}{1.089483in}}%
\pgfpathlineto{\pgfqpoint{0.791250in}{1.148625in}}%
\pgfpathlineto{\pgfqpoint{0.817159in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{0.823636in}{1.517085in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{1.529010in}}%
\pgfpathlineto{\pgfqpoint{0.843068in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{1.424175in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{0.881932in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{0.888409in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{0.901364in}{0.826054in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{0.843726in}}%
\pgfpathlineto{\pgfqpoint{0.914318in}{0.888406in}}%
\pgfpathlineto{\pgfqpoint{0.920795in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{0.933750in}{1.130657in}}%
\pgfpathlineto{\pgfqpoint{0.946705in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{1.373699in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.447236in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{0.985568in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{1.269768in}}%
\pgfpathlineto{\pgfqpoint{1.011477in}{1.149023in}}%
\pgfpathlineto{\pgfqpoint{1.017955in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{1.024432in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{1.037386in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{1.043864in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{1.144992in}}%
\pgfpathlineto{\pgfqpoint{1.063295in}{1.277011in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{1.082727in}{1.483517in}}%
\pgfpathlineto{\pgfqpoint{1.089205in}{1.529929in}}%
\pgfpathlineto{\pgfqpoint{1.095682in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.108636in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{1.115114in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{1.121591in}{1.435917in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{1.147500in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{1.153977in}{1.003054in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{0.939597in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{0.897306in}}%
\pgfpathlineto{\pgfqpoint{1.173409in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{1.179886in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{1.186364in}{0.917918in}}%
\pgfpathlineto{\pgfqpoint{1.192841in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{1.205795in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{1.218750in}{1.285439in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.356783in}}%
\pgfpathlineto{\pgfqpoint{1.231705in}{1.413270in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{1.244659in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{1.251136in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.257614in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{1.277045in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.290000in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.302955in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{1.309432in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{1.315909in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{1.322386in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.335341in}{1.112100in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{1.225398in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.342613in}}%
\pgfpathlineto{\pgfqpoint{1.367727in}{1.393054in}}%
\pgfpathlineto{\pgfqpoint{1.374205in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{1.380682in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{1.387159in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{1.475038in}}%
\pgfpathlineto{\pgfqpoint{1.400114in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{1.442126in}}%
\pgfpathlineto{\pgfqpoint{1.413068in}{1.411061in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{1.471364in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{1.477841in}{0.916225in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{0.901315in}}%
\pgfpathlineto{\pgfqpoint{1.490795in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.497273in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{1.510227in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{1.523182in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{1.447980in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{1.555568in}{1.567587in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{1.568523in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{1.585226in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{1.544258in}}%
\pgfpathlineto{\pgfqpoint{1.587955in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{1.322016in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{1.620341in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.626818in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{1.633295in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.953387in}}%
\pgfpathlineto{\pgfqpoint{1.646250in}{0.958983in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{1.672159in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{1.685114in}{1.296835in}}%
\pgfpathlineto{\pgfqpoint{1.691591in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.385787in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{1.401554in}}%
\pgfpathlineto{\pgfqpoint{1.711023in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{1.717500in}{1.369262in}}%
\pgfpathlineto{\pgfqpoint{1.723977in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{1.736932in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{1.749886in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{1.769318in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{1.782273in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{1.795227in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{1.814659in}{1.391236in}}%
\pgfpathlineto{\pgfqpoint{1.827614in}{1.548257in}}%
\pgfpathlineto{\pgfqpoint{1.834091in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{1.840568in}{1.636728in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.632180in}}%
\pgfpathlineto{\pgfqpoint{1.860000in}{1.594508in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{1.536018in}}%
\pgfpathlineto{\pgfqpoint{1.879432in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{1.898864in}{1.110415in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{1.911818in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{0.939212in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{1.020164in}}%
\pgfpathlineto{\pgfqpoint{1.976591in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{1.989545in}{1.334748in}}%
\pgfpathlineto{\pgfqpoint{1.996023in}{1.327647in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{1.303458in}}%
\pgfpathlineto{\pgfqpoint{2.008977in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{1.162456in}}%
\pgfpathlineto{\pgfqpoint{2.034886in}{1.059046in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{1.019279in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{2.054318in}{0.980081in}}%
\pgfpathlineto{\pgfqpoint{2.060795in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{2.067273in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{2.080227in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{2.093182in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{2.112614in}{1.376909in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{1.478035in}}%
\pgfpathlineto{\pgfqpoint{2.138523in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{2.151477in}{1.581916in}}%
\pgfpathlineto{\pgfqpoint{2.157955in}{1.580707in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{2.177386in}{1.489878in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{2.196818in}{1.271741in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{1.004091in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{2.229205in}{0.868816in}}%
\pgfpathlineto{\pgfqpoint{2.235682in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.815345in}}%
\pgfpathlineto{\pgfqpoint{2.248636in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{0.861612in}}%
\pgfpathlineto{\pgfqpoint{2.261591in}{0.919215in}}%
\pgfpathlineto{\pgfqpoint{2.274545in}{1.082382in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{2.300455in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{2.313409in}{1.482695in}}%
\pgfpathlineto{\pgfqpoint{2.319886in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{2.326364in}{1.459311in}}%
\pgfpathlineto{\pgfqpoint{2.332841in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{1.294053in}}%
\pgfpathlineto{\pgfqpoint{2.358750in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.110563in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{2.384659in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{2.391136in}{1.086342in}}%
\pgfpathlineto{\pgfqpoint{2.397614in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{2.410568in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{2.423523in}{1.400340in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{1.501544in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{1.523036in}}%
\pgfpathlineto{\pgfqpoint{2.449432in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{2.455909in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{2.462386in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{2.468864in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{2.481818in}{1.185721in}}%
\pgfpathlineto{\pgfqpoint{2.494773in}{1.000329in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{2.514205in}{0.847434in}}%
\pgfpathlineto{\pgfqpoint{2.520682in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{2.527159in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{2.533636in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{2.540114in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.373090in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{1.506079in}}%
\pgfpathlineto{\pgfqpoint{2.591932in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{2.604886in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{2.617841in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{2.630795in}{1.159609in}}%
\pgfpathlineto{\pgfqpoint{2.637273in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.079116in}}%
\pgfpathlineto{\pgfqpoint{2.650227in}{1.070052in}}%
\pgfpathlineto{\pgfqpoint{2.656705in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{2.663182in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{2.669659in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{2.695568in}{1.436854in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{2.708523in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{2.715000in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{2.721477in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{1.258266in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{0.815427in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{0.773586in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{0.780440in}}%
\pgfpathlineto{\pgfqpoint{2.773295in}{0.832963in}}%
\pgfpathlineto{\pgfqpoint{2.779773in}{0.920649in}}%
\pgfpathlineto{\pgfqpoint{2.805682in}{1.346609in}}%
\pgfpathlineto{\pgfqpoint{2.812159in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{2.818636in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{2.825114in}{1.437837in}}%
\pgfpathlineto{\pgfqpoint{2.831591in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{2.838068in}{1.362171in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{2.863977in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{2.870455in}{1.102045in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{1.109187in}}%
\pgfpathlineto{\pgfqpoint{2.889886in}{1.145940in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.928750in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{2.941705in}{1.574921in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.553332in}}%
\pgfpathlineto{\pgfqpoint{2.954659in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{2.961136in}{1.432177in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.235302in}}%
\pgfpathlineto{\pgfqpoint{2.993523in}{0.930314in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.859447in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{0.814238in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.799070in}}%
\pgfpathlineto{\pgfqpoint{3.019432in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{3.025909in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{3.064773in}{1.328666in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{1.378276in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{3.090682in}{1.325781in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{3.116591in}{1.074640in}}%
\pgfpathlineto{\pgfqpoint{3.123068in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{3.129545in}{1.015966in}}%
\pgfpathlineto{\pgfqpoint{3.136023in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{3.142500in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{1.568867in}}%
\pgfpathlineto{\pgfqpoint{3.174886in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{3.181364in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{3.187841in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{3.194318in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{3.213750in}{1.135331in}}%
\pgfpathlineto{\pgfqpoint{3.220227in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{3.226705in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{3.233182in}{1.014505in}}%
\pgfpathlineto{\pgfqpoint{3.239659in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{3.246136in}{1.075529in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{3.278523in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{3.291477in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{3.297955in}{1.289167in}}%
\pgfpathlineto{\pgfqpoint{3.304432in}{1.230535in}}%
\pgfpathlineto{\pgfqpoint{3.317386in}{1.077892in}}%
\pgfpathlineto{\pgfqpoint{3.330341in}{0.928492in}}%
\pgfpathlineto{\pgfqpoint{3.336818in}{0.875144in}}%
\pgfpathlineto{\pgfqpoint{3.343295in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{3.349773in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{3.356250in}{0.864369in}}%
\pgfpathlineto{\pgfqpoint{3.362727in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{1.188204in}}%
\pgfpathlineto{\pgfqpoint{3.401591in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{3.414545in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{3.421023in}{1.659578in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{3.433977in}{1.639102in}}%
\pgfpathlineto{\pgfqpoint{3.440455in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{3.446932in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{3.459886in}{1.349690in}}%
\pgfpathlineto{\pgfqpoint{3.472841in}{1.167682in}}%
\pgfpathlineto{\pgfqpoint{3.479318in}{1.090166in}}%
\pgfpathlineto{\pgfqpoint{3.485795in}{1.028361in}}%
\pgfpathlineto{\pgfqpoint{3.492273in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{3.498750in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{3.505227in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{3.511705in}{0.995746in}}%
\pgfpathlineto{\pgfqpoint{3.518182in}{1.038057in}}%
\pgfpathlineto{\pgfqpoint{3.531136in}{1.156491in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{3.557045in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{3.563523in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.358003in}}%
\pgfpathlineto{\pgfqpoint{3.576477in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{3.582955in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{3.595909in}{1.173429in}}%
\pgfpathlineto{\pgfqpoint{3.608864in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{3.615341in}{1.016118in}}%
\pgfpathlineto{\pgfqpoint{3.621818in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{3.628295in}{0.982196in}}%
\pgfpathlineto{\pgfqpoint{3.634773in}{0.995380in}}%
\pgfpathlineto{\pgfqpoint{3.641250in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{3.647727in}{1.081150in}}%
\pgfpathlineto{\pgfqpoint{3.660682in}{1.226741in}}%
\pgfpathlineto{\pgfqpoint{3.680114in}{1.468530in}}%
\pgfpathlineto{\pgfqpoint{3.686591in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{3.693068in}{1.579829in}}%
\pgfpathlineto{\pgfqpoint{3.699545in}{1.606858in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{1.611695in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{3.718977in}{1.553528in}}%
\pgfpathlineto{\pgfqpoint{3.725455in}{1.493470in}}%
\pgfpathlineto{\pgfqpoint{3.738409in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{3.757841in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{3.764318in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{3.777273in}{0.890460in}}%
\pgfpathlineto{\pgfqpoint{3.783750in}{0.869790in}}%
\pgfpathlineto{\pgfqpoint{3.790227in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{3.796705in}{0.887384in}}%
\pgfpathlineto{\pgfqpoint{3.803182in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{3.809659in}{0.970630in}}%
\pgfpathlineto{\pgfqpoint{3.822614in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{3.842045in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{3.848523in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{3.861477in}{1.390638in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.405845in}}%
\pgfpathlineto{\pgfqpoint{3.874432in}{1.408652in}}%
\pgfpathlineto{\pgfqpoint{3.880909in}{1.399719in}}%
\pgfpathlineto{\pgfqpoint{3.887386in}{1.380737in}}%
\pgfpathlineto{\pgfqpoint{3.893864in}{1.352236in}}%
\pgfpathlineto{\pgfqpoint{3.906818in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{3.919773in}{1.201675in}}%
\pgfpathlineto{\pgfqpoint{3.926250in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{3.932727in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{3.939205in}{1.134440in}}%
\pgfpathlineto{\pgfqpoint{3.945682in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{3.958636in}{1.176312in}}%
\pgfpathlineto{\pgfqpoint{3.965114in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{3.978068in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{3.991023in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{3.997500in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{4.003977in}{1.517866in}}%
\pgfpathlineto{\pgfqpoint{4.010455in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{4.016932in}{1.537593in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{1.515938in}}%
\pgfpathlineto{\pgfqpoint{4.029886in}{1.471721in}}%
\pgfpathlineto{\pgfqpoint{4.036364in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{4.049318in}{1.225801in}}%
\pgfpathlineto{\pgfqpoint{4.068750in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{4.075227in}{0.838194in}}%
\pgfpathlineto{\pgfqpoint{4.081705in}{0.777671in}}%
\pgfpathlineto{\pgfqpoint{4.088182in}{0.743708in}}%
\pgfpathlineto{\pgfqpoint{4.094659in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{4.101136in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{4.107614in}{0.818608in}}%
\pgfpathlineto{\pgfqpoint{4.114091in}{0.896767in}}%
\pgfpathlineto{\pgfqpoint{4.127045in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.319810in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.496307in}}%
\pgfpathlineto{\pgfqpoint{4.159432in}{1.555140in}}%
\pgfpathlineto{\pgfqpoint{4.165909in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{4.178864in}{1.591207in}}%
\pgfpathlineto{\pgfqpoint{4.185341in}{1.559709in}}%
\pgfpathlineto{\pgfqpoint{4.191818in}{1.512241in}}%
\pgfpathlineto{\pgfqpoint{4.204773in}{1.387789in}}%
\pgfpathlineto{\pgfqpoint{4.217727in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{4.224205in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{4.230682in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{4.237159in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{4.243636in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{4.250114in}{1.156640in}}%
\pgfpathlineto{\pgfqpoint{4.256591in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{4.263068in}{1.221332in}}%
\pgfpathlineto{\pgfqpoint{4.288977in}{1.402178in}}%
\pgfpathlineto{\pgfqpoint{4.295455in}{1.428609in}}%
\pgfpathlineto{\pgfqpoint{4.301932in}{1.439079in}}%
\pgfpathlineto{\pgfqpoint{4.308409in}{1.430926in}}%
\pgfpathlineto{\pgfqpoint{4.314886in}{1.403061in}}%
\pgfpathlineto{\pgfqpoint{4.321364in}{1.356438in}}%
\pgfpathlineto{\pgfqpoint{4.327841in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{1.136650in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{0.910752in}}%
\pgfpathlineto{\pgfqpoint{4.366705in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{4.373182in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{4.379659in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{4.386136in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{4.392614in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{0.954326in}}%
\pgfpathlineto{\pgfqpoint{4.412045in}{1.124730in}}%
\pgfpathlineto{\pgfqpoint{4.431477in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{4.437955in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{4.444432in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{1.581230in}}%
\pgfpathlineto{\pgfqpoint{4.457386in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{4.476818in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{4.483295in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{4.509205in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{4.522159in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{4.528636in}{1.062034in}}%
\pgfpathlineto{\pgfqpoint{4.535114in}{1.039157in}}%
\pgfpathlineto{\pgfqpoint{4.541591in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{4.548068in}{1.037205in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{4.561023in}{1.086261in}}%
\pgfpathlineto{\pgfqpoint{4.573977in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{4.586932in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{4.593409in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{4.599886in}{1.319995in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.337296in}}%
\pgfpathlineto{\pgfqpoint{4.612841in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{4.619318in}{1.332886in}}%
\pgfpathlineto{\pgfqpoint{4.625795in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{4.632273in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{4.645227in}{1.181095in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{4.664659in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{4.671136in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{4.677614in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{4.684091in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{4.690568in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{4.697045in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{4.703523in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.142905in}}%
\pgfpathlineto{\pgfqpoint{4.722955in}{1.305135in}}%
\pgfpathlineto{\pgfqpoint{4.735909in}{1.473208in}}%
\pgfpathlineto{\pgfqpoint{4.742386in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{4.748864in}{1.603728in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{1.642262in}}%
\pgfpathlineto{\pgfqpoint{4.761818in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{4.768295in}{1.650763in}}%
\pgfpathlineto{\pgfqpoint{4.774773in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{4.787727in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{4.800682in}{1.286770in}}%
\pgfpathlineto{\pgfqpoint{4.820114in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{4.826591in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{4.833068in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{4.839545in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{4.846023in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{4.852500in}{0.842102in}}%
\pgfpathlineto{\pgfqpoint{4.858977in}{0.891396in}}%
\pgfpathlineto{\pgfqpoint{4.865455in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{4.897841in}{1.361474in}}%
\pgfpathlineto{\pgfqpoint{4.904318in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{4.910795in}{1.434898in}}%
\pgfpathlineto{\pgfqpoint{4.917273in}{1.440181in}}%
\pgfpathlineto{\pgfqpoint{4.923750in}{1.426212in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{1.395325in}}%
\pgfpathlineto{\pgfqpoint{4.943182in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{4.956136in}{1.200404in}}%
\pgfpathlineto{\pgfqpoint{4.962614in}{1.160118in}}%
\pgfpathlineto{\pgfqpoint{4.969091in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{1.120072in}}%
\pgfpathlineto{\pgfqpoint{4.982045in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{4.988523in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{1.182532in}}%
\pgfpathlineto{\pgfqpoint{5.007955in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{5.027386in}{1.472475in}}%
\pgfpathlineto{\pgfqpoint{5.033864in}{1.517870in}}%
\pgfpathlineto{\pgfqpoint{5.040341in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{5.046818in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{5.053295in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{5.059773in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{5.072727in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{5.085682in}{1.223973in}}%
\pgfpathlineto{\pgfqpoint{5.105114in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{5.111591in}{0.868439in}}%
\pgfpathlineto{\pgfqpoint{5.118068in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{5.124545in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{5.131023in}{0.769864in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{5.143977in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{5.150455in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{5.163409in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{5.182841in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{5.189318in}{1.376045in}}%
\pgfpathlineto{\pgfqpoint{5.195795in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{5.202273in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{5.208750in}{1.497127in}}%
\pgfpathlineto{\pgfqpoint{5.215227in}{1.502765in}}%
\pgfpathlineto{\pgfqpoint{5.221705in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{5.234659in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{5.254091in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{5.267045in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{5.273523in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{5.286477in}{1.136794in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{5.299432in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{5.305909in}{1.152845in}}%
\pgfpathlineto{\pgfqpoint{5.312386in}{1.175019in}}%
\pgfpathlineto{\pgfqpoint{5.318864in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{5.344773in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{5.351250in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{5.357727in}{1.370122in}}%
\pgfpathlineto{\pgfqpoint{5.364205in}{1.369794in}}%
\pgfpathlineto{\pgfqpoint{5.370682in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{5.377159in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{5.383636in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{5.396591in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{5.416023in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{5.435455in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{5.441932in}{0.821328in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{0.849820in}}%
\pgfpathlineto{\pgfqpoint{5.454886in}{0.902107in}}%
\pgfpathlineto{\pgfqpoint{5.461364in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{5.474318in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{5.493750in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{5.506705in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{5.513182in}{1.643306in}}%
\pgfpathlineto{\pgfqpoint{5.519659in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{5.526136in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{5.532614in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{5.539091in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{5.552045in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{5.565000in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{5.571477in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{5.577955in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{5.584432in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{0.968294in}}%
\pgfpathlineto{\pgfqpoint{5.590909in}{0.968294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247222in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{0.932639in}{1.316575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.960417in}{1.316575in}}{\pgfqpoint{0.960417in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{0.960417in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.960417in}{1.780556in}}{\pgfqpoint{0.932639in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{1.780556in}}{\pgfqpoint{0.219444in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{0.219444in}{1.344352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.219444in}{1.316575in}}{\pgfqpoint{0.247222in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{0.247222in}{1.316575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.627778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275000in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{0.413889in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{1.455077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663889in,y=1.406466in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}^{\mathrm{lin}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/comp_q65_orb_sol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.978244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=0.930019in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.424279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=1.376053in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196698in,y=1.114104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.704750in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.347331in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.956419in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.244210in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.077307in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.058954in}}%
\pgfpathlineto{\pgfqpoint{1.168131in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{1.234669in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{1.482675in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.211592in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.205414in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.237032in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{1.615752in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{1.676241in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.388398in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.386763in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.388762in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{1.742779in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.582921in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{1.106562in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{1.063315in}}%
\pgfpathlineto{\pgfqpoint{2.105715in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.716517in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.885419in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{1.279916in}}%
\pgfpathlineto{\pgfqpoint{2.305329in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.260109in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.263108in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{2.396063in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{2.408161in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.923942in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.954742in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{2.480748in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{1.060317in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.910949in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{2.607776in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{2.613825in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.872335in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{2.734803in}{1.144268in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{2.746901in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.221405in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.233125in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.240394in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{2.855782in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.904173in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{1.435916in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{3.037249in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{3.061445in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.115885in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{3.121934in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{3.127983in}{0.627024in}}%
\pgfpathlineto{\pgfqpoint{3.134032in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{3.140081in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{3.200570in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{3.206619in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{3.400185in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{3.412283in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.247480in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.273919in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{3.496968in}{1.337155in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.619937in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{3.672387in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.750315in}}%
\pgfpathlineto{\pgfqpoint{3.714729in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{3.781267in}{0.995173in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{3.829659in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{3.841757in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{3.847806in}{1.017887in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{3.926442in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{3.932490in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.174159in}}%
\pgfpathlineto{\pgfqpoint{3.944588in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{4.005078in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.029273in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.242302in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{4.053469in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{4.059518in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.262926in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.207322in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.120007in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{4.192594in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.216790in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.160531in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.295426in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{4.307524in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{4.349866in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{4.361964in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{4.392209in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{4.398258in}{0.756948in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.784477in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{4.446649in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{4.476894in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{4.488992in}{1.318621in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.319711in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{4.561579in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.365412in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{4.694655in}{1.400300in}}%
\pgfpathlineto{\pgfqpoint{4.700704in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.451543in}}%
\pgfpathlineto{\pgfqpoint{4.736998in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.494700in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.324981in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.833780in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.615031in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.620936in}}%
\pgfpathlineto{\pgfqpoint{4.900319in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.668000in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{4.972906in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{5.027346in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{5.039444in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{5.093884in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{1.078851in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.269649in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{5.251156in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{5.269303in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{5.275352in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{5.299548in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{5.311646in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{5.335841in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.242665in}}%
\pgfpathlineto{\pgfqpoint{5.372135in}{1.247389in}}%
\pgfpathlineto{\pgfqpoint{5.378184in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{5.456820in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{5.462869in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{5.541505in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{5.547554in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{0.811245in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.947435in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{0.869745in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.889881in}{0.808016in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{0.932223in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{0.907442in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{1.010859in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.171536in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.194959in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.204087in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{1.181476in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.167417in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.149145in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.014321in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{1.102515in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.235837in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.155650in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{0.998037in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.349599in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.355648in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.975597in}}%
\pgfpathlineto{\pgfqpoint{1.367746in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{0.954045in}}%
\pgfpathlineto{\pgfqpoint{1.379844in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.686949in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.452431in}{0.695404in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.059786in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.083065in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.567360in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.069910in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.141324in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{1.275985in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{1.682290in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.209567in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.205566in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.226780in}}%
\pgfpathlineto{\pgfqpoint{1.748828in}{1.258246in}}%
\pgfpathlineto{\pgfqpoint{1.766975in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{1.358259in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.391211in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.389427in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{1.833513in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.830770in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{1.924247in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{2.014981in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{0.847103in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{0.955463in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{2.093617in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{2.105715in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.770917in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{0.778488in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.794944in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.281332in}}%
\pgfpathlineto{\pgfqpoint{2.244840in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{2.275085in}{1.400860in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.549562in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.561475in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.567946in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.430110in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{1.028816in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{1.012050in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{1.060333in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.126434in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.120540in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{2.613825in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.711705in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{2.710607in}{0.755527in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{2.728754in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.163411in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.189520in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.218242in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.197805in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.189255in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.207947in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.283023in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.268510in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.261042in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{1.256252in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.266241in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{0.789012in}}%
\pgfpathlineto{\pgfqpoint{3.152179in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.737725in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.726617in}}%
\pgfpathlineto{\pgfqpoint{3.170326in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{3.224766in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.182725in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.174084in}}%
\pgfpathlineto{\pgfqpoint{3.339696in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.105606in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{3.388087in}{1.018421in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.132425in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.155708in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.173827in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.298386in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.895546in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{0.846832in}}%
\pgfpathlineto{\pgfqpoint{3.611897in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.777838in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{3.636093in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{3.666338in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.876062in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.901661in}}%
\pgfpathlineto{\pgfqpoint{3.744974in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{3.763121in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{3.799414in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.954274in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.326402in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.402740in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{3.986931in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.388936in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.198711in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.156955in}}%
\pgfpathlineto{\pgfqpoint{4.101860in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.750537in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{4.198643in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{4.277279in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.815832in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{0.739503in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.721038in}}%
\pgfpathlineto{\pgfqpoint{4.343817in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{4.355915in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.757514in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{0.779401in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{4.428502in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.853707in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{4.452698in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.246638in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{4.507138in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.416973in}}%
\pgfpathlineto{\pgfqpoint{4.525285in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{4.531334in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.179577in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.162166in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{4.603921in}{1.142504in}}%
\pgfpathlineto{\pgfqpoint{4.609970in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.154370in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{4.694655in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{1.201989in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.203288in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.233588in}}%
\pgfpathlineto{\pgfqpoint{4.779340in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.213961in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.194906in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.168380in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.697456in}}%
\pgfpathlineto{\pgfqpoint{4.864025in}{0.672549in}}%
\pgfpathlineto{\pgfqpoint{4.870074in}{0.657331in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{4.894270in}{0.702815in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{4.924514in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{4.966857in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{4.997101in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{5.015248in}{0.975292in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{0.981525in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{5.063640in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{5.069689in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.935346in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{5.160422in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{5.196716in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.513942in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.546874in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.238693in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.182213in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{5.360037in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{5.402379in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{5.414477in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{5.426575in}{1.020062in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{5.438673in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{5.474967in}{1.225558in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{5.517309in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{5.529407in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{5.565700in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.792236in}}%
\pgfpathlineto{\pgfqpoint{5.583847in}{0.788715in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{5.595945in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.827153in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.851145in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.851145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.003020in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{0.811245in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{0.960739in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.763946in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.745185in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{0.737495in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.889881in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{0.908027in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{0.932223in}{1.014321in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{1.024982in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{0.962468in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.036601in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{1.073158in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{1.004810in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{1.022957in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{1.029006in}{1.353556in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.378067in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.356798in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.283294in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.269069in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.275701in}}%
\pgfpathlineto{\pgfqpoint{1.113691in}{1.314029in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{1.320614in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.192668in}}%
\pgfpathlineto{\pgfqpoint{1.168131in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.067359in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.057181in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{1.234669in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.232257in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.224283in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.181155in}}%
\pgfpathlineto{\pgfqpoint{1.283061in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{0.986381in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{0.942961in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{1.355648in}{0.958412in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.958657in}}%
\pgfpathlineto{\pgfqpoint{1.367746in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{0.943642in}}%
\pgfpathlineto{\pgfqpoint{1.379844in}{0.926826in}}%
\pgfpathlineto{\pgfqpoint{1.385893in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{0.842800in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.691621in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.676617in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{1.452431in}{0.702634in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.470578in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{1.494773in}{0.984364in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.075608in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{1.567360in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.074049in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{1.275510in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.329441in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.334348in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.324951in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.312100in}}%
\pgfpathlineto{\pgfqpoint{1.676241in}{1.276053in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.184615in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.174417in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.168599in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.171709in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.181030in}}%
\pgfpathlineto{\pgfqpoint{1.742779in}{1.195450in}}%
\pgfpathlineto{\pgfqpoint{1.748828in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{1.760926in}{1.262836in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{1.339131in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.358237in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.371069in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.335323in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.303076in}}%
\pgfpathlineto{\pgfqpoint{1.833513in}{1.216688in}}%
\pgfpathlineto{\pgfqpoint{1.863758in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.885958in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.893402in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{1.924247in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.973993in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.836301in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.834913in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{2.014981in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{1.016061in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{1.024932in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{2.099666in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.828538in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.833845in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{0.949472in}}%
\pgfpathlineto{\pgfqpoint{2.196449in}{1.126603in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.256938in}{1.267001in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.277205in}}%
\pgfpathlineto{\pgfqpoint{2.269036in}{1.291534in}}%
\pgfpathlineto{\pgfqpoint{2.275085in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.482262in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.495839in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.502772in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{2.408161in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.936164in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.926384in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{2.486797in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.109960in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.095076in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{2.559384in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.859201in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.898528in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.905135in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.906184in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.791824in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.772298in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.788246in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{2.710607in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{2.722705in}{0.934254in}}%
\pgfpathlineto{\pgfqpoint{2.746901in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.177277in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.208461in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.241866in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.244511in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.168336in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.228374in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.272115in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.290082in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.192270in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.231677in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.373117in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.398170in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.412141in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.381082in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.209521in}}%
\pgfpathlineto{\pgfqpoint{3.037249in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{3.073543in}{1.108113in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{1.098074in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{1.083522in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{3.152179in}{0.674561in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{3.170326in}{0.672246in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.694315in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{3.206619in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{0.949794in}}%
\pgfpathlineto{\pgfqpoint{3.224766in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{0.981404in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{3.261060in}{0.960126in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.956416in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{3.315500in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.124400in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.125473in}}%
\pgfpathlineto{\pgfqpoint{3.339696in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{3.357842in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{3.388087in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{3.412283in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.209252in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.222007in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{3.496968in}{1.324234in}}%
\pgfpathlineto{\pgfqpoint{3.515115in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.480701in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.453601in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{1.418216in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.321687in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{3.611897in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.954997in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{3.636093in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{0.984889in}}%
\pgfpathlineto{\pgfqpoint{3.666338in}{0.993019in}}%
\pgfpathlineto{\pgfqpoint{3.672387in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{3.744974in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{3.757072in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{0.918069in}}%
\pgfpathlineto{\pgfqpoint{3.781267in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{0.975922in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{3.799414in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{0.986768in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{3.829659in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{3.847806in}{0.813481in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.788425in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{0.769688in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.758955in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.765838in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.812230in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{3.932490in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{3.944588in}{1.226767in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.258098in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.282365in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.314287in}}%
\pgfpathlineto{\pgfqpoint{3.986931in}{1.309832in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{1.269029in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{4.029273in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{1.264268in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.268643in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.275492in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.308802in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{4.101860in}{1.280298in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.256826in}}%
\pgfpathlineto{\pgfqpoint{4.120007in}{1.194529in}}%
\pgfpathlineto{\pgfqpoint{4.144203in}{1.052582in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{1.025593in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{1.024314in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{4.198643in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{4.210741in}{1.201560in}}%
\pgfpathlineto{\pgfqpoint{4.216790in}{1.234119in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.274800in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.272693in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.225967in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{4.295426in}{0.904597in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{4.307524in}{0.838483in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.789826in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{4.355915in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{4.361964in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.800171in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.794797in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{4.392209in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.721947in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{4.428502in}{0.735675in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.755416in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.784184in}}%
\pgfpathlineto{\pgfqpoint{4.446649in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{4.488992in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.248859in}}%
\pgfpathlineto{\pgfqpoint{4.507138in}{1.268285in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{4.525285in}{1.268761in}}%
\pgfpathlineto{\pgfqpoint{4.531334in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{4.543432in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.158479in}}%
\pgfpathlineto{\pgfqpoint{4.561579in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.105834in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.108270in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{4.609970in}{1.175565in}}%
\pgfpathlineto{\pgfqpoint{4.634166in}{1.277301in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.297527in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.329873in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{4.688606in}{1.292057in}}%
\pgfpathlineto{\pgfqpoint{4.700704in}{1.264788in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.245571in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{1.241385in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{4.736998in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{4.749095in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.307384in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{4.779340in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.291876in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.270539in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.201629in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{4.864025in}{0.727030in}}%
\pgfpathlineto{\pgfqpoint{4.870074in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.718989in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.731568in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{4.900319in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{4.924514in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{0.966202in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{0.977045in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{4.966857in}{0.932695in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{0.881369in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{4.997101in}{0.866643in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{5.015248in}{0.886695in}}%
\pgfpathlineto{\pgfqpoint{5.027346in}{0.920939in}}%
\pgfpathlineto{\pgfqpoint{5.039444in}{0.958557in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.974520in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{0.986659in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{0.993931in}}%
\pgfpathlineto{\pgfqpoint{5.063640in}{0.995758in}}%
\pgfpathlineto{\pgfqpoint{5.069689in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.906050in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.897143in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.900936in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{1.250617in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.367071in}}%
\pgfpathlineto{\pgfqpoint{5.196716in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{5.251156in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{5.269303in}{1.339609in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.278842in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{5.299548in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.250125in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.242154in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{5.335841in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{5.341890in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.210136in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.195541in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{5.378184in}{1.102710in}}%
\pgfpathlineto{\pgfqpoint{5.402379in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{5.414477in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{5.426575in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{5.438673in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{5.444722in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{5.456820in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{5.474967in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.117407in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.104078in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{0.961064in}}%
\pgfpathlineto{\pgfqpoint{5.547554in}{0.767201in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{5.565700in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.677143in}}%
\pgfpathlineto{\pgfqpoint{5.583847in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.767462in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.770656in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.770656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194521in,y=1.727582in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{1.508814in}{0.970954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.536591in}{0.970954in}}{\pgfqpoint{1.536591in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{1.536591in}{1.565861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.536591in}{1.593639in}}{\pgfqpoint{1.508814in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.593639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.593639in}}{\pgfqpoint{0.596390in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{0.998732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{0.970954in}}{\pgfqpoint{0.624167in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{0.970954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.489473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.440861in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.295800in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.295800in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.295800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.247189in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orbital}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.102127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.053516in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/comp_wheen_I_augs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325818in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696364in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696364in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137273in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137273in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578182in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578182in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019091in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019091in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460000in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900909in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900909in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341818in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341818in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782727in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782727in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223636in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223636in,y=0.652778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460000in,y=0.473766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.811802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=0.763577in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.142246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.094021in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.472690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.424465in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.803135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833333in, y=1.754909in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777778in,y=1.350000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=1.991667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223636in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{1.234818in}{1.672488in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.679471in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.683426in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.683089in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{1.542242in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{1.290727in}{1.250113in}}%
\pgfpathlineto{\pgfqpoint{1.296318in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{1.301909in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.137957in}}%
\pgfpathlineto{\pgfqpoint{1.324273in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{1.363409in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{1.385773in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{1.402545in}{1.225461in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{1.436091in}{1.366729in}}%
\pgfpathlineto{\pgfqpoint{1.469636in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{1.475227in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{1.480818in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{1.497591in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{1.503182in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{1.508773in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.576654in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{1.551076in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.423607in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{1.575864in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{1.581455in}{1.389699in}}%
\pgfpathlineto{\pgfqpoint{1.587045in}{1.382211in}}%
\pgfpathlineto{\pgfqpoint{1.592636in}{1.370852in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.358736in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.370684in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{1.637364in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.659727in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{1.674591in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{1.687682in}{1.673498in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{1.642787in}}%
\pgfpathlineto{\pgfqpoint{1.704455in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{1.715636in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{1.721227in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{1.726818in}{1.322557in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{1.305140in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{1.221927in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{1.805091in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{1.810682in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.816273in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.883364in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{1.504464in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.522638in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.509596in}}%
\pgfpathlineto{\pgfqpoint{1.950455in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.528527in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{1.989591in}{1.628484in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{1.665420in}}%
\pgfpathlineto{\pgfqpoint{2.006364in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{2.017545in}{1.655071in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{1.643965in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{1.672404in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.679556in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.681827in}}%
\pgfpathlineto{\pgfqpoint{2.073455in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.688558in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{2.095818in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.696720in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.718680in}}%
\pgfpathlineto{\pgfqpoint{2.112591in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.776819in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.891668in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.895455in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{1.867436in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{1.797013in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{1.742659in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.254405in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{2.257955in}{1.156047in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{2.269136in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{2.274727in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{2.280318in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{2.285909in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{2.302682in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{2.313864in}{1.171781in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.176492in}}%
\pgfpathlineto{\pgfqpoint{2.336227in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{2.364182in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{2.380955in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{2.397727in}{1.311450in}}%
\pgfpathlineto{\pgfqpoint{2.403318in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{2.414500in}{1.372282in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.398954in}}%
\pgfpathlineto{\pgfqpoint{2.425682in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.426299in}}%
\pgfpathlineto{\pgfqpoint{2.436864in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{2.459227in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{2.464818in}{1.112211in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{1.080154in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{1.065177in}}%
\pgfpathlineto{\pgfqpoint{2.487182in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{2.503955in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{2.526318in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{2.537500in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{2.548682in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{2.554273in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{1.386922in}}%
\pgfpathlineto{\pgfqpoint{2.571045in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{2.582227in}{1.445062in}}%
\pgfpathlineto{\pgfqpoint{2.593409in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{2.621364in}{1.552759in}}%
\pgfpathlineto{\pgfqpoint{2.638136in}{1.586835in}}%
\pgfpathlineto{\pgfqpoint{2.643727in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.576234in}}%
\pgfpathlineto{\pgfqpoint{2.654909in}{1.572195in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.566642in}}%
\pgfpathlineto{\pgfqpoint{2.666091in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.570765in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{2.694045in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{2.705227in}{1.505810in}}%
\pgfpathlineto{\pgfqpoint{2.710818in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{2.722000in}{1.356969in}}%
\pgfpathlineto{\pgfqpoint{2.727591in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.299755in}}%
\pgfpathlineto{\pgfqpoint{2.738773in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{2.749955in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{2.761136in}{1.260294in}}%
\pgfpathlineto{\pgfqpoint{2.766727in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{2.783500in}{1.263576in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{2.800273in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{2.805864in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{1.390540in}}%
\pgfpathlineto{\pgfqpoint{2.839409in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{2.845000in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.399375in}}%
\pgfpathlineto{\pgfqpoint{2.856182in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{2.872955in}{1.294623in}}%
\pgfpathlineto{\pgfqpoint{2.884136in}{1.245149in}}%
\pgfpathlineto{\pgfqpoint{2.889727in}{1.229668in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{1.213934in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.212251in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{2.917682in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{1.211073in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{2.940045in}{1.197190in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{2.962409in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{2.995955in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{1.229752in}}%
\pgfpathlineto{\pgfqpoint{3.012727in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{3.023909in}{1.331139in}}%
\pgfpathlineto{\pgfqpoint{3.040682in}{1.461217in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{1.490497in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{3.063045in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{1.532313in}}%
\pgfpathlineto{\pgfqpoint{3.074227in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{3.085409in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.545776in}}%
\pgfpathlineto{\pgfqpoint{3.096591in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{3.102182in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{3.107773in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{3.113364in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{3.118955in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{3.124545in}{1.590369in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.601643in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{3.158091in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{3.163682in}{1.609805in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{3.180455in}{1.654482in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{3.197227in}{1.677200in}}%
\pgfpathlineto{\pgfqpoint{3.202818in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{3.208409in}{1.709172in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.759235in}}%
\pgfpathlineto{\pgfqpoint{3.230773in}{1.766218in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{3.241955in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{3.247545in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{3.258727in}{1.848085in}}%
\pgfpathlineto{\pgfqpoint{3.264318in}{1.871223in}}%
\pgfpathlineto{\pgfqpoint{3.269909in}{1.886704in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.891416in}}%
\pgfpathlineto{\pgfqpoint{3.281091in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{1.884432in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.860874in}}%
\pgfpathlineto{\pgfqpoint{3.297864in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{3.303455in}{1.731301in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{1.675012in}}%
\pgfpathlineto{\pgfqpoint{3.314636in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{1.458777in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{1.287723in}}%
\pgfpathlineto{\pgfqpoint{3.348182in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{3.359364in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{3.364955in}{1.171108in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{1.140650in}}%
\pgfpathlineto{\pgfqpoint{3.376136in}{1.101104in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{3.392909in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{3.404091in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{3.409682in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{3.454409in}{0.971868in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{3.471182in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{3.476773in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{3.482364in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{3.487955in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{3.504727in}{1.187683in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{3.515909in}{1.234127in}}%
\pgfpathlineto{\pgfqpoint{3.532682in}{1.274429in}}%
\pgfpathlineto{\pgfqpoint{3.538273in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{1.316583in}}%
\pgfpathlineto{\pgfqpoint{3.560636in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{3.566227in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{3.588591in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{3.594182in}{1.371441in}}%
\pgfpathlineto{\pgfqpoint{3.610955in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{3.622136in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{3.633318in}{1.416203in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{3.655682in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{3.661273in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{3.666864in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{3.689227in}{1.556798in}}%
\pgfpathlineto{\pgfqpoint{3.694818in}{1.565380in}}%
\pgfpathlineto{\pgfqpoint{3.700409in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.567231in}}%
\pgfpathlineto{\pgfqpoint{3.717182in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{3.722773in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.581282in}}%
\pgfpathlineto{\pgfqpoint{3.733955in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{3.756318in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.729365in}}%
\pgfpathlineto{\pgfqpoint{3.778682in}{1.738537in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.718512in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.664158in}}%
\pgfpathlineto{\pgfqpoint{3.817818in}{1.335430in}}%
\pgfpathlineto{\pgfqpoint{3.829000in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{3.834591in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{1.036823in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{3.856955in}{0.983143in}}%
\pgfpathlineto{\pgfqpoint{3.862545in}{0.975991in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{3.879318in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{3.884909in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{3.912864in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{3.924045in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.096393in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{3.968773in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{3.979955in}{1.200893in}}%
\pgfpathlineto{\pgfqpoint{3.996727in}{1.291930in}}%
\pgfpathlineto{\pgfqpoint{4.002318in}{1.311787in}}%
\pgfpathlineto{\pgfqpoint{4.007909in}{1.323146in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{4.035864in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{4.047045in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{4.052636in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{4.058227in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{4.063818in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.232444in}}%
\pgfpathlineto{\pgfqpoint{4.102955in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{4.108545in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{4.114136in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{4.125318in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{1.339132in}}%
\pgfpathlineto{\pgfqpoint{4.142091in}{1.432778in}}%
\pgfpathlineto{\pgfqpoint{4.153273in}{1.488898in}}%
\pgfpathlineto{\pgfqpoint{4.158864in}{1.509260in}}%
\pgfpathlineto{\pgfqpoint{4.164455in}{1.517505in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{4.175636in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{4.203591in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{4.209182in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{4.225955in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{4.231545in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{4.237136in}{1.548552in}}%
\pgfpathlineto{\pgfqpoint{4.248318in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.557050in}}%
\pgfpathlineto{\pgfqpoint{4.259500in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{4.265091in}{1.556125in}}%
\pgfpathlineto{\pgfqpoint{4.276273in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{4.281864in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{1.590453in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{4.315409in}{1.492348in}}%
\pgfpathlineto{\pgfqpoint{4.321000in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{4.326591in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{4.348955in}{1.132067in}}%
\pgfpathlineto{\pgfqpoint{4.354545in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{4.360136in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{4.365727in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{4.382500in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{4.388091in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{4.410455in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.421636in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.476025in}}%
\pgfpathlineto{\pgfqpoint{4.432818in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{1.506315in}}%
\pgfpathlineto{\pgfqpoint{4.444000in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{4.449591in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{4.455182in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{4.477545in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{4.483136in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{4.488727in}{1.113052in}}%
\pgfpathlineto{\pgfqpoint{4.494318in}{1.097318in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{4.516682in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{4.522273in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{4.544636in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{4.561409in}{1.125757in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{4.578182in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{4.589364in}{1.109771in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.116586in}}%
\pgfpathlineto{\pgfqpoint{4.600545in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{4.617318in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{4.622909in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{4.634091in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.650864in}{1.545860in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{1.599792in}}%
\pgfpathlineto{\pgfqpoint{4.662045in}{1.622678in}}%
\pgfpathlineto{\pgfqpoint{4.667636in}{1.623688in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{4.684409in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{4.690000in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{4.706773in}{1.531640in}}%
\pgfpathlineto{\pgfqpoint{4.717955in}{1.489571in}}%
\pgfpathlineto{\pgfqpoint{4.723545in}{1.477624in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{4.740318in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{4.745909in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.519188in}}%
\pgfpathlineto{\pgfqpoint{4.757091in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{4.779455in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{4.785045in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{4.790636in}{1.666009in}}%
\pgfpathlineto{\pgfqpoint{4.807409in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.727010in}}%
\pgfpathlineto{\pgfqpoint{4.824182in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{4.829773in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{1.695878in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{4.857727in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{4.863318in}{1.696888in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.709425in}}%
\pgfpathlineto{\pgfqpoint{4.880091in}{1.726757in}}%
\pgfpathlineto{\pgfqpoint{4.885682in}{1.745772in}}%
\pgfpathlineto{\pgfqpoint{4.891273in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{4.896864in}{1.769331in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{4.924818in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.814429in}}%
\pgfpathlineto{\pgfqpoint{4.941591in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{4.947182in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.628568in}}%
\pgfpathlineto{\pgfqpoint{4.963955in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{4.997500in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{5.003091in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{5.025455in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{5.031045in}{0.976580in}}%
\pgfpathlineto{\pgfqpoint{5.042227in}{0.994081in}}%
\pgfpathlineto{\pgfqpoint{5.047818in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{5.059000in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{5.075773in}{1.281749in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{5.086955in}{1.339637in}}%
\pgfpathlineto{\pgfqpoint{5.092545in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{5.098136in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{5.109318in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{5.114909in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{1.229415in}}%
\pgfpathlineto{\pgfqpoint{5.126091in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{5.137273in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{5.142864in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{5.154045in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{5.165227in}{1.182971in}}%
\pgfpathlineto{\pgfqpoint{5.170818in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{5.176409in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{5.187591in}{1.234969in}}%
\pgfpathlineto{\pgfqpoint{5.204364in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{5.209955in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{5.215545in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{5.221136in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{5.232318in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{5.243500in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{5.254682in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{1.258191in}}%
\pgfpathlineto{\pgfqpoint{5.271455in}{1.268456in}}%
\pgfpathlineto{\pgfqpoint{5.277045in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{5.293818in}{1.400637in}}%
\pgfpathlineto{\pgfqpoint{5.305000in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{5.327364in}{1.577327in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{1.587424in}}%
\pgfpathlineto{\pgfqpoint{5.344136in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{5.349727in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{5.360909in}{1.588097in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{5.372091in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{5.383273in}{1.523647in}}%
\pgfpathlineto{\pgfqpoint{5.388864in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{5.394455in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{5.400045in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{5.405636in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{5.411227in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{5.416818in}{1.494872in}}%
\pgfpathlineto{\pgfqpoint{5.422409in}{1.500930in}}%
\pgfpathlineto{\pgfqpoint{5.428000in}{1.503202in}}%
\pgfpathlineto{\pgfqpoint{5.433591in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{5.439182in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{5.444773in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{5.455955in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{5.461545in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{1.552338in}}%
\pgfpathlineto{\pgfqpoint{5.478318in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{5.483909in}{1.562603in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{5.511864in}{1.621837in}}%
\pgfpathlineto{\pgfqpoint{5.523045in}{1.644638in}}%
\pgfpathlineto{\pgfqpoint{5.534227in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{5.551000in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{5.567773in}{1.804501in}}%
\pgfpathlineto{\pgfqpoint{5.584545in}{1.834454in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{5.595727in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{5.601318in}{1.792722in}}%
\pgfpathlineto{\pgfqpoint{5.606909in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{5.618091in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{5.634864in}{1.217215in}}%
\pgfpathlineto{\pgfqpoint{5.640455in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{5.646045in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{5.651636in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{5.662818in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{5.690773in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{0.979469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223636in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{1.234818in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.542609in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.533783in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{1.490986in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{1.301909in}{1.275325in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{1.324273in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.221852in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{1.363409in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{1.374591in}{1.378090in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{1.386982in}}%
\pgfpathlineto{\pgfqpoint{1.385773in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.389487in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{1.419318in}{1.400155in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.413511in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.432880in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{1.458455in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.464045in}{1.609365in}}%
\pgfpathlineto{\pgfqpoint{1.469636in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.475227in}{1.638383in}}%
\pgfpathlineto{\pgfqpoint{1.480818in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.628659in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.610180in}}%
\pgfpathlineto{\pgfqpoint{1.514364in}{1.509140in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{1.494253in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{1.486591in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{1.465086in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{1.445406in}}%
\pgfpathlineto{\pgfqpoint{1.575864in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{1.592636in}{1.291491in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.229954in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.363356in}}%
\pgfpathlineto{\pgfqpoint{1.659727in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.402237in}}%
\pgfpathlineto{\pgfqpoint{1.687682in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{1.704455in}{1.318899in}}%
\pgfpathlineto{\pgfqpoint{1.721227in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{1.726818in}{1.225347in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.201006in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.754773in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{1.765955in}{1.195308in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{1.782727in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{1.805091in}{1.121753in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{1.855409in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{1.160380in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{1.319552in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{1.410458in}}%
\pgfpathlineto{\pgfqpoint{1.922500in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.416645in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.972818in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.433494in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{1.491261in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.531442in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.084636in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{2.095818in}{1.504010in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.509761in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{2.129364in}{1.571992in}}%
\pgfpathlineto{\pgfqpoint{2.146136in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{2.151727in}{1.633941in}}%
\pgfpathlineto{\pgfqpoint{2.157318in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.625154in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{1.602107in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{2.230000in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{2.257955in}{1.091312in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{2.269136in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{2.274727in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{2.285909in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{2.302682in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.191694in}}%
\pgfpathlineto{\pgfqpoint{2.313864in}{1.198969in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{2.325045in}{1.201375in}}%
\pgfpathlineto{\pgfqpoint{2.330636in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.176740in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{2.364182in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.189892in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{2.403318in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{2.414500in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{2.425682in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.328824in}}%
\pgfpathlineto{\pgfqpoint{2.436864in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.294839in}}%
\pgfpathlineto{\pgfqpoint{2.453636in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{2.487182in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.123715in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{2.503955in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{1.177342in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{1.245962in}}%
\pgfpathlineto{\pgfqpoint{2.548682in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{1.506366in}}%
\pgfpathlineto{\pgfqpoint{2.571045in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{2.582227in}{1.578497in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{2.615773in}{1.656693in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{2.654909in}{1.777158in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.783400in}}%
\pgfpathlineto{\pgfqpoint{2.666091in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{1.779776in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.680744in}}%
\pgfpathlineto{\pgfqpoint{2.716409in}{1.582451in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.482085in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{2.749955in}{1.405442in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{2.761136in}{1.380325in}}%
\pgfpathlineto{\pgfqpoint{2.766727in}{1.377637in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{2.783500in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{1.531963in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.551365in}}%
\pgfpathlineto{\pgfqpoint{2.822636in}{1.564867in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{1.571215in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{1.569669in}}%
\pgfpathlineto{\pgfqpoint{2.839409in}{1.559946in}}%
\pgfpathlineto{\pgfqpoint{2.845000in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.518297in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{2.889727in}{1.296277in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{1.262496in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.253723in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{1.249493in}}%
\pgfpathlineto{\pgfqpoint{2.917682in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{1.253453in}}%
\pgfpathlineto{\pgfqpoint{2.940045in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{1.231670in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{2.979182in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.157055in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{2.995955in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{3.001545in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{3.012727in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{3.018318in}{1.209197in}}%
\pgfpathlineto{\pgfqpoint{3.029500in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{3.063045in}{1.524085in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{3.074227in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.085409in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{3.102182in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{3.113364in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.118955in}{1.469876in}}%
\pgfpathlineto{\pgfqpoint{3.124545in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.457017in}}%
\pgfpathlineto{\pgfqpoint{3.135727in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.462868in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{1.471578in}}%
\pgfpathlineto{\pgfqpoint{3.169273in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{3.180455in}{1.523736in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.208409in}{1.493104in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.489480in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{3.230773in}{1.521927in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{1.550536in}}%
\pgfpathlineto{\pgfqpoint{3.247545in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{3.258727in}{1.712911in}}%
\pgfpathlineto{\pgfqpoint{3.264318in}{1.747874in}}%
\pgfpathlineto{\pgfqpoint{3.269909in}{1.773698in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{3.281091in}{1.791490in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{1.783424in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{3.303455in}{1.711042in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{1.617422in}}%
\pgfpathlineto{\pgfqpoint{3.331409in}{1.567413in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{1.531003in}}%
\pgfpathlineto{\pgfqpoint{3.364955in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{3.376136in}{1.425022in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{1.366302in}}%
\pgfpathlineto{\pgfqpoint{3.409682in}{1.232554in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{3.420864in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{3.432045in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{1.176944in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.219699in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{3.482364in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{3.487955in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{3.499136in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{3.504727in}{1.550609in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{3.515909in}{1.552187in}}%
\pgfpathlineto{\pgfqpoint{3.521500in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{3.538273in}{1.523819in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.520696in}}%
\pgfpathlineto{\pgfqpoint{3.555045in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{3.560636in}{1.532387in}}%
\pgfpathlineto{\pgfqpoint{3.577409in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.562830in}}%
\pgfpathlineto{\pgfqpoint{3.588591in}{1.559050in}}%
\pgfpathlineto{\pgfqpoint{3.594182in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.523307in}}%
\pgfpathlineto{\pgfqpoint{3.610955in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{3.622136in}{1.376109in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{3.633318in}{1.329673in}}%
\pgfpathlineto{\pgfqpoint{3.638909in}{1.321137in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{1.366333in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{1.371245in}}%
\pgfpathlineto{\pgfqpoint{3.683636in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{3.689227in}{1.369886in}}%
\pgfpathlineto{\pgfqpoint{3.694818in}{1.364712in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{3.717182in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{3.722773in}{1.344363in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{3.733955in}{1.361598in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{3.778682in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{3.806636in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{3.851364in}{1.000294in}}%
\pgfpathlineto{\pgfqpoint{3.856955in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{3.862545in}{0.980778in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{3.873727in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.879318in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{3.890500in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.191176in}}%
\pgfpathlineto{\pgfqpoint{3.924045in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{3.929636in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.223940in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{3.957591in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{3.968773in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.268419in}}%
\pgfpathlineto{\pgfqpoint{3.985545in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{4.002318in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{4.007909in}{1.369796in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{1.380981in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{4.024682in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{4.030273in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{4.035864in}{1.371531in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{4.052636in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{1.231063in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{4.080591in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{4.086182in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{4.091773in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.188232in}}%
\pgfpathlineto{\pgfqpoint{4.102955in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{4.108545in}{1.225078in}}%
\pgfpathlineto{\pgfqpoint{4.114136in}{1.254775in}}%
\pgfpathlineto{\pgfqpoint{4.125318in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{4.153273in}{1.544686in}}%
\pgfpathlineto{\pgfqpoint{4.164455in}{1.607800in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{4.175636in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.658244in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.662988in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{4.203591in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.623019in}}%
\pgfpathlineto{\pgfqpoint{4.231545in}{1.572728in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{4.276273in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.398396in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{4.337773in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{4.343364in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{4.348955in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{4.354545in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{4.360136in}{1.067970in}}%
\pgfpathlineto{\pgfqpoint{4.365727in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{1.093887in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{4.388091in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{4.410455in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{4.421636in}{1.424147in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{4.432818in}{1.444112in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{4.444000in}{1.422527in}}%
\pgfpathlineto{\pgfqpoint{4.449591in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{4.483136in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{4.494318in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{4.505500in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{4.516682in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{4.522273in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.527864in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{4.555818in}{1.112732in}}%
\pgfpathlineto{\pgfqpoint{4.567000in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{1.141824in}}%
\pgfpathlineto{\pgfqpoint{4.589364in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{4.600545in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{4.606136in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.224725in}}%
\pgfpathlineto{\pgfqpoint{4.622909in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{4.662045in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{4.667636in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.629745in}}%
\pgfpathlineto{\pgfqpoint{4.678818in}{1.638829in}}%
\pgfpathlineto{\pgfqpoint{4.684409in}{1.638976in}}%
\pgfpathlineto{\pgfqpoint{4.690000in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{4.695591in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{4.712364in}{1.533977in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{1.441495in}}%
\pgfpathlineto{\pgfqpoint{4.740318in}{1.395100in}}%
\pgfpathlineto{\pgfqpoint{4.745909in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{4.757091in}{1.367726in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{4.768273in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{4.773864in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.785045in}{1.425710in}}%
\pgfpathlineto{\pgfqpoint{4.807409in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{4.824182in}{1.543262in}}%
\pgfpathlineto{\pgfqpoint{4.829773in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{1.560593in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{1.563968in}}%
\pgfpathlineto{\pgfqpoint{4.863318in}{1.566446in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.568709in}}%
\pgfpathlineto{\pgfqpoint{4.874500in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{4.885682in}{1.583011in}}%
\pgfpathlineto{\pgfqpoint{4.902455in}{1.602991in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.607512in}}%
\pgfpathlineto{\pgfqpoint{4.913636in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{4.924818in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{1.586383in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{4.941591in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.468532in}}%
\pgfpathlineto{\pgfqpoint{4.963955in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{4.997500in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{5.003091in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{5.008682in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{5.014273in}{1.076308in}}%
\pgfpathlineto{\pgfqpoint{5.019864in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{5.025455in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{5.031045in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{5.042227in}{1.210472in}}%
\pgfpathlineto{\pgfqpoint{5.064591in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{5.070182in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{5.075773in}{1.433086in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{5.086955in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{5.092545in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{5.098136in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{5.103727in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{5.114909in}{1.419133in}}%
\pgfpathlineto{\pgfqpoint{5.126091in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{5.131682in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{5.137273in}{1.371663in}}%
\pgfpathlineto{\pgfqpoint{5.142864in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{5.148455in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{5.154045in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{5.165227in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{5.176409in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.372651in}}%
\pgfpathlineto{\pgfqpoint{5.187591in}{1.369439in}}%
\pgfpathlineto{\pgfqpoint{5.193182in}{1.363188in}}%
\pgfpathlineto{\pgfqpoint{5.198773in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{5.209955in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{5.226727in}{1.284970in}}%
\pgfpathlineto{\pgfqpoint{5.232318in}{1.274804in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.269132in}}%
\pgfpathlineto{\pgfqpoint{5.243500in}{1.269283in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{5.254682in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.313698in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{5.277045in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{1.756837in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{5.327364in}{1.804192in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{5.344136in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{5.349727in}{1.794427in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{1.721250in}}%
\pgfpathlineto{\pgfqpoint{5.388864in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{5.400045in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{5.411227in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{5.416818in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{5.428000in}{1.499500in}}%
\pgfpathlineto{\pgfqpoint{5.439182in}{1.489910in}}%
\pgfpathlineto{\pgfqpoint{5.467136in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{5.511864in}{1.446088in}}%
\pgfpathlineto{\pgfqpoint{5.517455in}{1.452751in}}%
\pgfpathlineto{\pgfqpoint{5.523045in}{1.463626in}}%
\pgfpathlineto{\pgfqpoint{5.528636in}{1.478943in}}%
\pgfpathlineto{\pgfqpoint{5.539818in}{1.521939in}}%
\pgfpathlineto{\pgfqpoint{5.567773in}{1.654348in}}%
\pgfpathlineto{\pgfqpoint{5.573364in}{1.672248in}}%
\pgfpathlineto{\pgfqpoint{5.578955in}{1.683237in}}%
\pgfpathlineto{\pgfqpoint{5.584545in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.679915in}}%
\pgfpathlineto{\pgfqpoint{5.595727in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{5.601318in}{1.639497in}}%
\pgfpathlineto{\pgfqpoint{5.606909in}{1.606234in}}%
\pgfpathlineto{\pgfqpoint{5.618091in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{5.640455in}{1.325164in}}%
\pgfpathlineto{\pgfqpoint{5.651636in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{5.657227in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{5.662818in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.208528in}}%
\pgfpathlineto{\pgfqpoint{5.674000in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{1.224681in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.294856in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.294856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223636in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{1.234818in}{1.620190in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.619511in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{1.559056in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.301909in}{1.330947in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.280941in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.324273in}{1.264167in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.268339in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.400913in}}%
\pgfpathlineto{\pgfqpoint{1.374591in}{1.413802in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{1.385773in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.421507in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{1.423749in}}%
\pgfpathlineto{\pgfqpoint{1.419318in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.443610in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.462503in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{1.516238in}}%
\pgfpathlineto{\pgfqpoint{1.458455in}{1.611888in}}%
\pgfpathlineto{\pgfqpoint{1.464045in}{1.637994in}}%
\pgfpathlineto{\pgfqpoint{1.469636in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{1.475227in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{1.480818in}{1.669990in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.643694in}}%
\pgfpathlineto{\pgfqpoint{1.503182in}{1.594335in}}%
\pgfpathlineto{\pgfqpoint{1.514364in}{1.546829in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{1.526756in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{1.487770in}}%
\pgfpathlineto{\pgfqpoint{1.575864in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.306267in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.284385in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.264054in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{1.277065in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.391486in}}%
\pgfpathlineto{\pgfqpoint{1.659727in}{1.411419in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.432703in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{1.687682in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{1.389389in}}%
\pgfpathlineto{\pgfqpoint{1.704455in}{1.337640in}}%
\pgfpathlineto{\pgfqpoint{1.721227in}{1.259577in}}%
\pgfpathlineto{\pgfqpoint{1.726818in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{1.224023in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.206269in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.203128in}}%
\pgfpathlineto{\pgfqpoint{1.754773in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{1.765955in}{1.203097in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{1.782727in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.165192in}}%
\pgfpathlineto{\pgfqpoint{1.805091in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.043252in}}%
\pgfpathlineto{\pgfqpoint{1.855409in}{1.061663in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{1.156253in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{1.402763in}}%
\pgfpathlineto{\pgfqpoint{1.922500in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.369436in}}%
\pgfpathlineto{\pgfqpoint{1.972818in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.431732in}}%
\pgfpathlineto{\pgfqpoint{2.011955in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.073455in}{1.521003in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.517972in}}%
\pgfpathlineto{\pgfqpoint{2.084636in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{2.095818in}{1.522250in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.528664in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{2.129364in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{2.146136in}{1.641887in}}%
\pgfpathlineto{\pgfqpoint{2.151727in}{1.654733in}}%
\pgfpathlineto{\pgfqpoint{2.157318in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.660704in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.645518in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.591150in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{1.509177in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{2.230000in}{1.252911in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{2.257955in}{1.103271in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.097605in}}%
\pgfpathlineto{\pgfqpoint{2.269136in}{1.099343in}}%
\pgfpathlineto{\pgfqpoint{2.274727in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{2.280318in}{1.119731in}}%
\pgfpathlineto{\pgfqpoint{2.302682in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{2.313864in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.198015in}}%
\pgfpathlineto{\pgfqpoint{2.325045in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{2.330636in}{1.191158in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{1.164124in}}%
\pgfpathlineto{\pgfqpoint{2.364182in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{2.403318in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.299334in}}%
\pgfpathlineto{\pgfqpoint{2.414500in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{2.425682in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{2.436864in}{1.295565in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{2.453636in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.113643in}}%
\pgfpathlineto{\pgfqpoint{2.487182in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{2.503955in}{1.137823in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{2.554273in}{1.466065in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.576636in}{1.555716in}}%
\pgfpathlineto{\pgfqpoint{2.587818in}{1.581560in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.619073in}}%
\pgfpathlineto{\pgfqpoint{2.615773in}{1.651749in}}%
\pgfpathlineto{\pgfqpoint{2.632545in}{1.712542in}}%
\pgfpathlineto{\pgfqpoint{2.643727in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.767843in}}%
\pgfpathlineto{\pgfqpoint{2.654909in}{1.780435in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.788505in}}%
\pgfpathlineto{\pgfqpoint{2.666091in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.780187in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{2.716409in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.509601in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{1.455838in}}%
\pgfpathlineto{\pgfqpoint{2.749955in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{2.761136in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.766727in}{1.406720in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{2.783500in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{1.554474in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{2.822636in}{1.585492in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{1.591163in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{1.589073in}}%
\pgfpathlineto{\pgfqpoint{2.839409in}{1.578773in}}%
\pgfpathlineto{\pgfqpoint{2.845000in}{1.560662in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.471798in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{1.365896in}}%
\pgfpathlineto{\pgfqpoint{2.889727in}{1.309580in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{2.917682in}{1.258245in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{2.940045in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.256352in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{1.238692in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{1.209238in}}%
\pgfpathlineto{\pgfqpoint{2.979182in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{1.153761in}}%
\pgfpathlineto{\pgfqpoint{2.995955in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{3.001545in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{3.012727in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{3.018318in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{3.029500in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{3.063045in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{3.074227in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.563971in}}%
\pgfpathlineto{\pgfqpoint{3.085409in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.552125in}}%
\pgfpathlineto{\pgfqpoint{3.102182in}{1.523782in}}%
\pgfpathlineto{\pgfqpoint{3.113364in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{3.118955in}{1.480918in}}%
\pgfpathlineto{\pgfqpoint{3.124545in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.469953in}}%
\pgfpathlineto{\pgfqpoint{3.135727in}{1.471502in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{1.487029in}}%
\pgfpathlineto{\pgfqpoint{3.169273in}{1.535791in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{1.543283in}}%
\pgfpathlineto{\pgfqpoint{3.180455in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.546695in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.542833in}}%
\pgfpathlineto{\pgfqpoint{3.208409in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{1.533531in}}%
\pgfpathlineto{\pgfqpoint{3.230773in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.247545in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{3.258727in}{1.744367in}}%
\pgfpathlineto{\pgfqpoint{3.264318in}{1.780122in}}%
\pgfpathlineto{\pgfqpoint{3.269909in}{1.807312in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{3.281091in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{1.818740in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{3.297864in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{1.698544in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{3.353773in}{1.384613in}}%
\pgfpathlineto{\pgfqpoint{3.364955in}{1.276622in}}%
\pgfpathlineto{\pgfqpoint{3.376136in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{3.398500in}{1.057999in}}%
\pgfpathlineto{\pgfqpoint{3.404091in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.409682in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{3.420864in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{3.432045in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{1.030317in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{3.460000in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{3.471182in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.316534in}}%
\pgfpathlineto{\pgfqpoint{3.504727in}{1.363386in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{1.378823in}}%
\pgfpathlineto{\pgfqpoint{3.515909in}{1.389198in}}%
\pgfpathlineto{\pgfqpoint{3.521500in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{3.538273in}{1.406613in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{3.555045in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{3.588591in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{3.594182in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.492981in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{1.467656in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.344786in}}%
\pgfpathlineto{\pgfqpoint{3.633318in}{1.330582in}}%
\pgfpathlineto{\pgfqpoint{3.638909in}{1.325345in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{1.391042in}}%
\pgfpathlineto{\pgfqpoint{3.683636in}{1.393636in}}%
\pgfpathlineto{\pgfqpoint{3.689227in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{3.694818in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{3.717182in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{3.722773in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.373617in}}%
\pgfpathlineto{\pgfqpoint{3.733955in}{1.384174in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{1.398984in}}%
\pgfpathlineto{\pgfqpoint{3.750727in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{3.761909in}{1.474783in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{3.778682in}{1.495910in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{1.487004in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{3.806636in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{3.823409in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{3.834591in}{1.115696in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{3.851364in}{1.017385in}}%
\pgfpathlineto{\pgfqpoint{3.856955in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{3.862545in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{3.873727in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{3.879318in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{3.890500in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{3.924045in}{1.211144in}}%
\pgfpathlineto{\pgfqpoint{3.929636in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{3.957591in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.246743in}}%
\pgfpathlineto{\pgfqpoint{3.968773in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{3.985545in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{4.007909in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{4.024682in}{1.384528in}}%
\pgfpathlineto{\pgfqpoint{4.030273in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{4.035864in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{4.052636in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{1.231905in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{4.080591in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{4.086182in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{4.091773in}{1.184669in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{4.102955in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{4.108545in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{4.114136in}{1.257417in}}%
\pgfpathlineto{\pgfqpoint{4.125318in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{4.153273in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{4.164455in}{1.612005in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{4.175636in}{1.652636in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.665632in}}%
\pgfpathlineto{\pgfqpoint{4.203591in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.632979in}}%
\pgfpathlineto{\pgfqpoint{4.231545in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{4.259500in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{4.276273in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{1.300977in}}%
\pgfpathlineto{\pgfqpoint{4.337773in}{1.133569in}}%
\pgfpathlineto{\pgfqpoint{4.343364in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{4.348955in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{4.354545in}{1.077990in}}%
\pgfpathlineto{\pgfqpoint{4.360136in}{1.075051in}}%
\pgfpathlineto{\pgfqpoint{4.365727in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{1.096965in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{1.121359in}}%
\pgfpathlineto{\pgfqpoint{4.388091in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{4.410455in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.386771in}}%
\pgfpathlineto{\pgfqpoint{4.421636in}{1.410380in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{4.432818in}{1.428359in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{4.444000in}{1.405618in}}%
\pgfpathlineto{\pgfqpoint{4.449591in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.483136in}{1.151458in}}%
\pgfpathlineto{\pgfqpoint{4.494318in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.069538in}}%
\pgfpathlineto{\pgfqpoint{4.505500in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{4.516682in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{4.522273in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{4.527864in}{1.048627in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{4.555818in}{1.091790in}}%
\pgfpathlineto{\pgfqpoint{4.567000in}{1.104100in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{4.589364in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{4.600545in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{4.606136in}{1.174517in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{4.622909in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{4.634091in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{1.525015in}}%
\pgfpathlineto{\pgfqpoint{4.662045in}{1.558562in}}%
\pgfpathlineto{\pgfqpoint{4.667636in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.603450in}}%
\pgfpathlineto{\pgfqpoint{4.678818in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{4.684409in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{4.690000in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{4.695591in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{4.712364in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{4.740318in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{4.745909in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.359244in}}%
\pgfpathlineto{\pgfqpoint{4.757091in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{1.360657in}}%
\pgfpathlineto{\pgfqpoint{4.768273in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{4.773864in}{1.382897in}}%
\pgfpathlineto{\pgfqpoint{4.785045in}{1.419030in}}%
\pgfpathlineto{\pgfqpoint{4.807409in}{1.498844in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.529293in}}%
\pgfpathlineto{\pgfqpoint{4.824182in}{1.540575in}}%
\pgfpathlineto{\pgfqpoint{4.829773in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{4.880091in}{1.576049in}}%
\pgfpathlineto{\pgfqpoint{4.896864in}{1.594884in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{4.913636in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{1.605310in}}%
\pgfpathlineto{\pgfqpoint{4.924818in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.566370in}}%
\pgfpathlineto{\pgfqpoint{4.941591in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{4.963955in}{1.377301in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{4.997500in}{1.111494in}}%
\pgfpathlineto{\pgfqpoint{5.003091in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{5.008682in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.014273in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{5.019864in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{5.025455in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{5.031045in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{5.042227in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{5.064591in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{5.070182in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{5.075773in}{1.416862in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.432977in}}%
\pgfpathlineto{\pgfqpoint{5.086955in}{1.441527in}}%
\pgfpathlineto{\pgfqpoint{5.092545in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{5.098136in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{5.103727in}{1.428796in}}%
\pgfpathlineto{\pgfqpoint{5.114909in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{5.126091in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{5.131682in}{1.362897in}}%
\pgfpathlineto{\pgfqpoint{5.137273in}{1.354746in}}%
\pgfpathlineto{\pgfqpoint{5.142864in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{5.148455in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{5.154045in}{1.348674in}}%
\pgfpathlineto{\pgfqpoint{5.165227in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{5.176409in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.360742in}}%
\pgfpathlineto{\pgfqpoint{5.187591in}{1.358461in}}%
\pgfpathlineto{\pgfqpoint{5.193182in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{5.198773in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{5.209955in}{1.321115in}}%
\pgfpathlineto{\pgfqpoint{5.226727in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{5.232318in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{5.243500in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.274010in}}%
\pgfpathlineto{\pgfqpoint{5.254682in}{1.288962in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{5.277045in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{5.293818in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{5.305000in}{1.676520in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{1.756426in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{1.785116in}}%
\pgfpathlineto{\pgfqpoint{5.327364in}{1.805130in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{5.344136in}{1.812513in}}%
\pgfpathlineto{\pgfqpoint{5.349727in}{1.799379in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{1.780206in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{1.730059in}}%
\pgfpathlineto{\pgfqpoint{5.388864in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{5.400045in}{1.577344in}}%
\pgfpathlineto{\pgfqpoint{5.411227in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{5.416818in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{5.422409in}{1.528006in}}%
\pgfpathlineto{\pgfqpoint{5.433591in}{1.517864in}}%
\pgfpathlineto{\pgfqpoint{5.450364in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{5.461545in}{1.503648in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{1.495116in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.473268in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{5.511864in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{5.517455in}{1.482178in}}%
\pgfpathlineto{\pgfqpoint{5.523045in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{5.528636in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{5.534227in}{1.525614in}}%
\pgfpathlineto{\pgfqpoint{5.545409in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{5.567773in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{5.573364in}{1.695421in}}%
\pgfpathlineto{\pgfqpoint{5.578955in}{1.706544in}}%
\pgfpathlineto{\pgfqpoint{5.584545in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{5.595727in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{5.601318in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{5.606909in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{5.618091in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{5.640455in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{5.651636in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{5.657227in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{5.662818in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.237440in}}%
\pgfpathlineto{\pgfqpoint{5.674000in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.322813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223636in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{1.234818in}{1.632185in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.637587in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.632897in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.620487in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.600567in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{1.301909in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{1.324273in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.302411in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{1.342744in}}%
\pgfpathlineto{\pgfqpoint{1.363409in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{1.374591in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{1.385773in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{1.419318in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.468134in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{1.464045in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{1.469636in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{1.475227in}{1.693666in}}%
\pgfpathlineto{\pgfqpoint{1.480818in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.514364in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.549494in}}%
\pgfpathlineto{\pgfqpoint{1.542318in}{1.553938in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.547704in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{1.516673in}}%
\pgfpathlineto{\pgfqpoint{1.575864in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.314108in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.300104in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.423492in}}%
\pgfpathlineto{\pgfqpoint{1.659727in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.463831in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{1.687682in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{1.698864in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{1.721227in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.726818in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.765955in}{1.230648in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{1.782727in}{1.218982in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.207966in}}%
\pgfpathlineto{\pgfqpoint{1.793909in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{1.805091in}{1.153640in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{1.059595in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.067171in}}%
\pgfpathlineto{\pgfqpoint{1.855409in}{1.085262in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{1.905727in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{1.922500in}{1.423785in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{1.417605in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{1.376858in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.376212in}}%
\pgfpathlineto{\pgfqpoint{1.972818in}{1.380097in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{1.388683in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.401776in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.437677in}}%
\pgfpathlineto{\pgfqpoint{2.017545in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{1.529427in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.073455in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{2.084636in}{1.520721in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.521975in}}%
\pgfpathlineto{\pgfqpoint{2.095818in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{2.129364in}{1.597314in}}%
\pgfpathlineto{\pgfqpoint{2.146136in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{2.151727in}{1.659591in}}%
\pgfpathlineto{\pgfqpoint{2.157318in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.674671in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{1.628714in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.598069in}}%
\pgfpathlineto{\pgfqpoint{2.202045in}{1.516111in}}%
\pgfpathlineto{\pgfqpoint{2.218818in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{2.230000in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{2.257955in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{2.269136in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{2.274727in}{1.121607in}}%
\pgfpathlineto{\pgfqpoint{2.280318in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{2.302682in}{1.196420in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{2.313864in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{2.325045in}{1.210674in}}%
\pgfpathlineto{\pgfqpoint{2.330636in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.181442in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.176304in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{2.364182in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.230324in}}%
\pgfpathlineto{\pgfqpoint{2.403318in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{2.414500in}{1.317680in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.425682in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.314366in}}%
\pgfpathlineto{\pgfqpoint{2.436864in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{2.453636in}{1.228225in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{2.487182in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.110552in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{2.503955in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.548682in}{1.432866in}}%
\pgfpathlineto{\pgfqpoint{2.559864in}{1.493288in}}%
\pgfpathlineto{\pgfqpoint{2.571045in}{1.535520in}}%
\pgfpathlineto{\pgfqpoint{2.582227in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{2.604591in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{2.615773in}{1.640963in}}%
\pgfpathlineto{\pgfqpoint{2.632545in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{2.643727in}{1.740924in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.757403in}}%
\pgfpathlineto{\pgfqpoint{2.654909in}{1.770366in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{2.666091in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.741069in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.716409in}{1.601983in}}%
\pgfpathlineto{\pgfqpoint{2.733182in}{1.507364in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{2.749955in}{1.434905in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{2.761136in}{1.411301in}}%
\pgfpathlineto{\pgfqpoint{2.766727in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.424609in}}%
\pgfpathlineto{\pgfqpoint{2.783500in}{1.441438in}}%
\pgfpathlineto{\pgfqpoint{2.794682in}{1.487774in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.581436in}}%
\pgfpathlineto{\pgfqpoint{2.822636in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{1.597847in}}%
\pgfpathlineto{\pgfqpoint{2.839409in}{1.587405in}}%
\pgfpathlineto{\pgfqpoint{2.845000in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.544273in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{1.374488in}}%
\pgfpathlineto{\pgfqpoint{2.889727in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.299227in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{1.272373in}}%
\pgfpathlineto{\pgfqpoint{2.917682in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{2.940045in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{2.979182in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.180462in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{1.170853in}}%
\pgfpathlineto{\pgfqpoint{2.995955in}{1.167223in}}%
\pgfpathlineto{\pgfqpoint{3.001545in}{1.170641in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{3.012727in}{1.201492in}}%
\pgfpathlineto{\pgfqpoint{3.018318in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{3.029500in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{3.063045in}{1.540206in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{3.074227in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{3.085409in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{3.102182in}{1.532119in}}%
\pgfpathlineto{\pgfqpoint{3.113364in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{3.118955in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{3.124545in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.135727in}{1.480049in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{1.497200in}}%
\pgfpathlineto{\pgfqpoint{3.169273in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{3.180455in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{3.208409in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.528259in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{3.230773in}{1.557532in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{1.584610in}}%
\pgfpathlineto{\pgfqpoint{3.247545in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{3.258727in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.264318in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{3.269909in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{3.281091in}{1.789691in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.748847in}}%
\pgfpathlineto{\pgfqpoint{3.303455in}{1.673881in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{1.499825in}}%
\pgfpathlineto{\pgfqpoint{3.342591in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{3.364955in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{3.376136in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{3.392909in}{1.038782in}}%
\pgfpathlineto{\pgfqpoint{3.409682in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{3.415273in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{3.420864in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{3.432045in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{0.849617in}}%
\pgfpathlineto{\pgfqpoint{3.454409in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{3.487955in}{1.173656in}}%
\pgfpathlineto{\pgfqpoint{3.499136in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{3.504727in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{3.515909in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{3.527091in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.532682in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{3.538273in}{1.323829in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{1.334644in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.349035in}}%
\pgfpathlineto{\pgfqpoint{3.560636in}{1.388226in}}%
\pgfpathlineto{\pgfqpoint{3.577409in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{3.588591in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{3.594182in}{1.477571in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{3.622136in}{1.356917in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.336611in}}%
\pgfpathlineto{\pgfqpoint{3.633318in}{1.325639in}}%
\pgfpathlineto{\pgfqpoint{3.638909in}{1.323994in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.330005in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{1.341719in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{1.400173in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{1.408451in}}%
\pgfpathlineto{\pgfqpoint{3.683636in}{1.412503in}}%
\pgfpathlineto{\pgfqpoint{3.689227in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{3.694818in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{3.717182in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{3.722773in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{3.733955in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.516161in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.524039in}}%
\pgfpathlineto{\pgfqpoint{3.778682in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.497353in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.470058in}}%
\pgfpathlineto{\pgfqpoint{3.806636in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{3.851364in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{3.856955in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{3.862545in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{3.873727in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{3.879318in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{3.890500in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{3.924045in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{3.929636in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.256824in}}%
\pgfpathlineto{\pgfqpoint{3.940818in}{1.259781in}}%
\pgfpathlineto{\pgfqpoint{3.957591in}{1.265454in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{3.968773in}{1.277815in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{3.985545in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{4.007909in}{1.384539in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{1.395453in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.401515in}}%
\pgfpathlineto{\pgfqpoint{4.024682in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{4.030273in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{4.035864in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.368609in}}%
\pgfpathlineto{\pgfqpoint{4.052636in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{4.069409in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{4.080591in}{1.208503in}}%
\pgfpathlineto{\pgfqpoint{4.086182in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{4.091773in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{4.102955in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{4.108545in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{4.114136in}{1.270151in}}%
\pgfpathlineto{\pgfqpoint{4.125318in}{1.346591in}}%
\pgfpathlineto{\pgfqpoint{4.153273in}{1.559076in}}%
\pgfpathlineto{\pgfqpoint{4.164455in}{1.621613in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{4.175636in}{1.660327in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.675192in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{4.203591in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.634199in}}%
\pgfpathlineto{\pgfqpoint{4.276273in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.371166in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{4.337773in}{1.145337in}}%
\pgfpathlineto{\pgfqpoint{4.343364in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{4.348955in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{4.354545in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{4.360136in}{1.086724in}}%
\pgfpathlineto{\pgfqpoint{4.365727in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{4.388091in}{1.202459in}}%
\pgfpathlineto{\pgfqpoint{4.410455in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.395763in}}%
\pgfpathlineto{\pgfqpoint{4.421636in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.431852in}}%
\pgfpathlineto{\pgfqpoint{4.432818in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{4.444000in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{4.449591in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{4.460773in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{4.483136in}{1.151731in}}%
\pgfpathlineto{\pgfqpoint{4.494318in}{1.091403in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{4.505500in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{4.516682in}{1.044515in}}%
\pgfpathlineto{\pgfqpoint{4.522273in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{4.527864in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{4.550227in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{4.561409in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{1.120020in}}%
\pgfpathlineto{\pgfqpoint{4.589364in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{4.600545in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{4.606136in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.196086in}}%
\pgfpathlineto{\pgfqpoint{4.622909in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{4.639682in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{4.656455in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{4.662045in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{4.667636in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.590402in}}%
\pgfpathlineto{\pgfqpoint{4.678818in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{4.684409in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{4.690000in}{1.591207in}}%
\pgfpathlineto{\pgfqpoint{4.695591in}{1.575313in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{4.712364in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{1.407107in}}%
\pgfpathlineto{\pgfqpoint{4.740318in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{4.745909in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{4.757091in}{1.340798in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{4.768273in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{4.773864in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{4.785045in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{4.807409in}{1.488596in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.519121in}}%
\pgfpathlineto{\pgfqpoint{4.824182in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{4.829773in}{1.538368in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{1.543981in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{4.863318in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{4.874500in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{4.880091in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{4.891273in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{4.902455in}{1.587817in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.592561in}}%
\pgfpathlineto{\pgfqpoint{4.913636in}{1.594647in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{1.592974in}}%
\pgfpathlineto{\pgfqpoint{4.924818in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{1.574197in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.555571in}}%
\pgfpathlineto{\pgfqpoint{4.941591in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{4.963955in}{1.369107in}}%
\pgfpathlineto{\pgfqpoint{4.986318in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{4.997500in}{1.106994in}}%
\pgfpathlineto{\pgfqpoint{5.003091in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{5.008682in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{5.014273in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{5.019864in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{5.025455in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{5.031045in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{5.042227in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{5.064591in}{1.362881in}}%
\pgfpathlineto{\pgfqpoint{5.070182in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{5.075773in}{1.415796in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{5.086955in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{5.092545in}{1.439040in}}%
\pgfpathlineto{\pgfqpoint{5.098136in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{5.103727in}{1.423112in}}%
\pgfpathlineto{\pgfqpoint{5.114909in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{5.126091in}{1.365986in}}%
\pgfpathlineto{\pgfqpoint{5.131682in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{5.137273in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{5.142864in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{5.148455in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{5.154045in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{5.165227in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{5.176409in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{5.187591in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{5.193182in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{5.198773in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{5.209955in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{5.226727in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{5.232318in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{5.243500in}{1.262970in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{5.254682in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{1.340221in}}%
\pgfpathlineto{\pgfqpoint{5.277045in}{1.419447in}}%
\pgfpathlineto{\pgfqpoint{5.293818in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.310591in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{1.750749in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{1.779030in}}%
\pgfpathlineto{\pgfqpoint{5.327364in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{5.344136in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{5.349727in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{5.388864in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{5.400045in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{5.405636in}{1.554653in}}%
\pgfpathlineto{\pgfqpoint{5.411227in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{5.416818in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{5.422409in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{5.428000in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{5.439182in}{1.517723in}}%
\pgfpathlineto{\pgfqpoint{5.461545in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{5.511864in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{5.517455in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{5.523045in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{5.528636in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{5.539818in}{1.560977in}}%
\pgfpathlineto{\pgfqpoint{5.567773in}{1.688664in}}%
\pgfpathlineto{\pgfqpoint{5.573364in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{5.578955in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{5.584545in}{1.722505in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{5.595727in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{5.601318in}{1.677452in}}%
\pgfpathlineto{\pgfqpoint{5.606909in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{5.618091in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{5.640455in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{5.651636in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{5.657227in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{5.662818in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{5.674000in}{1.264076in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{1.297189in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.349811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.750000in}}{\pgfqpoint{4.920000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223636in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{1.234818in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{1.240409in}{1.614590in}}%
\pgfpathlineto{\pgfqpoint{1.246000in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{1.251591in}{1.603914in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.588933in}}%
\pgfpathlineto{\pgfqpoint{1.262773in}{1.566402in}}%
\pgfpathlineto{\pgfqpoint{1.268364in}{1.536272in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{1.227993in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.194467in}}%
\pgfpathlineto{\pgfqpoint{1.318682in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.324273in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{1.329864in}{1.143603in}}%
\pgfpathlineto{\pgfqpoint{1.335455in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.341045in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{1.346636in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{1.374591in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{1.238094in}}%
\pgfpathlineto{\pgfqpoint{1.385773in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{1.391364in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{1.233434in}}%
\pgfpathlineto{\pgfqpoint{1.413727in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{1.419318in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{1.424909in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{1.436091in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{1.447273in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{1.464045in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.469636in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{1.475227in}{1.524234in}}%
\pgfpathlineto{\pgfqpoint{1.480818in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.486409in}{1.538589in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{1.532114in}}%
\pgfpathlineto{\pgfqpoint{1.497591in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{1.514364in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{1.498705in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{1.559091in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{1.564682in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.570273in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{1.575864in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{1.368315in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{1.659727in}{1.502882in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.676500in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.539449in}}%
\pgfpathlineto{\pgfqpoint{1.687682in}{1.529725in}}%
\pgfpathlineto{\pgfqpoint{1.693273in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{1.704455in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.721227in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.328541in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{1.760364in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.771545in}{1.290892in}}%
\pgfpathlineto{\pgfqpoint{1.777136in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{1.782727in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{1.257710in}}%
\pgfpathlineto{\pgfqpoint{1.799500in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.816273in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{1.827455in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.833045in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{1.855409in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{1.861000in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{1.866591in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{1.877773in}{1.160645in}}%
\pgfpathlineto{\pgfqpoint{1.900136in}{1.315837in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{1.916909in}{1.392811in}}%
\pgfpathlineto{\pgfqpoint{1.922500in}{1.406068in}}%
\pgfpathlineto{\pgfqpoint{1.928091in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{1.939273in}{1.414359in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{1.402548in}}%
\pgfpathlineto{\pgfqpoint{1.961636in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{1.967227in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{1.972818in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{1.978409in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.469424in}}%
\pgfpathlineto{\pgfqpoint{2.017545in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{2.039909in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.584379in}}%
\pgfpathlineto{\pgfqpoint{2.056682in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{2.084636in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{2.095818in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{2.112591in}{1.527983in}}%
\pgfpathlineto{\pgfqpoint{2.118182in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{2.134955in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{2.157318in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.674931in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.684028in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.686910in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.682476in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{1.670046in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{1.620336in}}%
\pgfpathlineto{\pgfqpoint{2.207636in}{1.540853in}}%
\pgfpathlineto{\pgfqpoint{2.224409in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{2.246773in}{1.206986in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{2.257955in}{1.153187in}}%
\pgfpathlineto{\pgfqpoint{2.263545in}{1.138040in}}%
\pgfpathlineto{\pgfqpoint{2.269136in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{2.274727in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{2.280318in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{2.285909in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.302682in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.172938in}}%
\pgfpathlineto{\pgfqpoint{2.313864in}{1.175233in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.173815in}}%
\pgfpathlineto{\pgfqpoint{2.325045in}{1.168808in}}%
\pgfpathlineto{\pgfqpoint{2.330636in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.358591in}{1.118114in}}%
\pgfpathlineto{\pgfqpoint{2.364182in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{2.380955in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{2.392136in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.259316in}}%
\pgfpathlineto{\pgfqpoint{2.414500in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{2.420091in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{2.425682in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.297943in}}%
\pgfpathlineto{\pgfqpoint{2.436864in}{1.291859in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{2.448045in}{1.261969in}}%
\pgfpathlineto{\pgfqpoint{2.459227in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{2.470409in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{2.487182in}{1.126904in}}%
\pgfpathlineto{\pgfqpoint{2.492773in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{2.498364in}{1.133873in}}%
\pgfpathlineto{\pgfqpoint{2.503955in}{1.149586in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{1.173129in}}%
\pgfpathlineto{\pgfqpoint{2.520727in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{2.537500in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{2.554273in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{2.565455in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{2.576636in}{1.597165in}}%
\pgfpathlineto{\pgfqpoint{2.587818in}{1.629724in}}%
\pgfpathlineto{\pgfqpoint{2.610182in}{1.688209in}}%
\pgfpathlineto{\pgfqpoint{2.621364in}{1.725452in}}%
\pgfpathlineto{\pgfqpoint{2.649318in}{1.826218in}}%
\pgfpathlineto{\pgfqpoint{2.654909in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.849056in}}%
\pgfpathlineto{\pgfqpoint{2.666091in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{1.850566in}}%
\pgfpathlineto{\pgfqpoint{2.677273in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{2.682864in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{2.710818in}{1.676425in}}%
\pgfpathlineto{\pgfqpoint{2.749955in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.755545in}{1.365050in}}%
\pgfpathlineto{\pgfqpoint{2.761136in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{2.766727in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.318616in}}%
\pgfpathlineto{\pgfqpoint{2.777909in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{2.783500in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{2.789091in}{1.337329in}}%
\pgfpathlineto{\pgfqpoint{2.800273in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{2.822636in}{1.458816in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{1.469055in}}%
\pgfpathlineto{\pgfqpoint{2.833818in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{2.839409in}{1.468181in}}%
\pgfpathlineto{\pgfqpoint{2.845000in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{2.884136in}{1.255415in}}%
\pgfpathlineto{\pgfqpoint{2.895318in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{1.180641in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{2.917682in}{1.172015in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{1.172274in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{2.940045in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{2.956818in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{2.995955in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{3.001545in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{1.069123in}}%
\pgfpathlineto{\pgfqpoint{3.012727in}{1.085724in}}%
\pgfpathlineto{\pgfqpoint{3.018318in}{1.110898in}}%
\pgfpathlineto{\pgfqpoint{3.023909in}{1.144135in}}%
\pgfpathlineto{\pgfqpoint{3.035091in}{1.229636in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{3.068636in}{1.490435in}}%
\pgfpathlineto{\pgfqpoint{3.074227in}{1.514448in}}%
\pgfpathlineto{\pgfqpoint{3.079818in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{3.085409in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{3.096591in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{3.107773in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{3.118955in}{1.506653in}}%
\pgfpathlineto{\pgfqpoint{3.124545in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.503547in}}%
\pgfpathlineto{\pgfqpoint{3.135727in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.141318in}{1.516786in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{3.163682in}{1.572731in}}%
\pgfpathlineto{\pgfqpoint{3.169273in}{1.585209in}}%
\pgfpathlineto{\pgfqpoint{3.174864in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{3.180455in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{3.186045in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{3.191636in}{1.594476in}}%
\pgfpathlineto{\pgfqpoint{3.197227in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.552122in}}%
\pgfpathlineto{\pgfqpoint{3.225182in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{3.230773in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{1.587023in}}%
\pgfpathlineto{\pgfqpoint{3.241955in}{1.615942in}}%
\pgfpathlineto{\pgfqpoint{3.269909in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{1.806570in}}%
\pgfpathlineto{\pgfqpoint{3.281091in}{1.813304in}}%
\pgfpathlineto{\pgfqpoint{3.286682in}{1.809429in}}%
\pgfpathlineto{\pgfqpoint{3.292273in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{3.297864in}{1.774730in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{3.325818in}{1.628220in}}%
\pgfpathlineto{\pgfqpoint{3.337000in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{3.353773in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{3.364955in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{3.376136in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{3.387318in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{3.420864in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{3.432045in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{3.443227in}{1.072972in}}%
\pgfpathlineto{\pgfqpoint{3.448818in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{3.454409in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{3.465591in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.487955in}{1.327251in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.356970in}}%
\pgfpathlineto{\pgfqpoint{3.499136in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{3.504727in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{3.510318in}{1.407688in}}%
\pgfpathlineto{\pgfqpoint{3.515909in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{3.521500in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{3.538273in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{3.543864in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{3.555045in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{3.566227in}{1.459378in}}%
\pgfpathlineto{\pgfqpoint{3.577409in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{3.583000in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{3.588591in}{1.510766in}}%
\pgfpathlineto{\pgfqpoint{3.594182in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{3.599773in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{1.472947in}}%
\pgfpathlineto{\pgfqpoint{3.627727in}{1.357539in}}%
\pgfpathlineto{\pgfqpoint{3.633318in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{3.638909in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{3.644500in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{3.661273in}{1.384685in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{1.417531in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{1.430182in}}%
\pgfpathlineto{\pgfqpoint{3.683636in}{1.439122in}}%
\pgfpathlineto{\pgfqpoint{3.689227in}{1.444275in}}%
\pgfpathlineto{\pgfqpoint{3.694818in}{1.446125in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{3.717182in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{3.722773in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.456521in}}%
\pgfpathlineto{\pgfqpoint{3.733955in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{3.750727in}{1.533051in}}%
\pgfpathlineto{\pgfqpoint{3.761909in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.602260in}}%
\pgfpathlineto{\pgfqpoint{3.773091in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{3.778682in}{1.625099in}}%
\pgfpathlineto{\pgfqpoint{3.784273in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{3.789864in}{1.613800in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.593523in}}%
\pgfpathlineto{\pgfqpoint{3.801045in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{3.812227in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{3.845773in}{1.174303in}}%
\pgfpathlineto{\pgfqpoint{3.851364in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{3.856955in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{3.862545in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{3.873727in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{3.879318in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{3.884909in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{3.896091in}{1.128389in}}%
\pgfpathlineto{\pgfqpoint{3.912864in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.195755in}}%
\pgfpathlineto{\pgfqpoint{3.924045in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{3.929636in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{3.935227in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{3.946409in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{3.952000in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{3.957591in}{1.226833in}}%
\pgfpathlineto{\pgfqpoint{3.963182in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{3.968773in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{3.985545in}{1.291048in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{1.402661in}}%
\pgfpathlineto{\pgfqpoint{4.019091in}{1.417899in}}%
\pgfpathlineto{\pgfqpoint{4.024682in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{4.030273in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{4.035864in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{4.047045in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{4.058227in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{1.292048in}}%
\pgfpathlineto{\pgfqpoint{4.080591in}{1.272616in}}%
\pgfpathlineto{\pgfqpoint{4.086182in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{4.091773in}{1.250461in}}%
\pgfpathlineto{\pgfqpoint{4.097364in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{4.102955in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{4.108545in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{4.114136in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{4.125318in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{4.142091in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{4.158864in}{1.602296in}}%
\pgfpathlineto{\pgfqpoint{4.170045in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{4.175636in}{1.680140in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.703125in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.706330in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{4.203591in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{4.209182in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{1.663408in}}%
\pgfpathlineto{\pgfqpoint{4.259500in}{1.560369in}}%
\pgfpathlineto{\pgfqpoint{4.276273in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{4.287455in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{4.298636in}{1.437250in}}%
\pgfpathlineto{\pgfqpoint{4.309818in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{4.326591in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{4.343364in}{1.156362in}}%
\pgfpathlineto{\pgfqpoint{4.348955in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{4.354545in}{1.106086in}}%
\pgfpathlineto{\pgfqpoint{4.360136in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{4.365727in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{4.382500in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{4.393682in}{1.195919in}}%
\pgfpathlineto{\pgfqpoint{4.416045in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{4.421636in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.399955in}}%
\pgfpathlineto{\pgfqpoint{4.432818in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{1.413689in}}%
\pgfpathlineto{\pgfqpoint{4.444000in}{1.406047in}}%
\pgfpathlineto{\pgfqpoint{4.449591in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{4.455182in}{1.365100in}}%
\pgfpathlineto{\pgfqpoint{4.466364in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{4.488727in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{4.499909in}{1.104732in}}%
\pgfpathlineto{\pgfqpoint{4.505500in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{4.516682in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{4.522273in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{4.527864in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{4.561409in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{4.572591in}{1.120876in}}%
\pgfpathlineto{\pgfqpoint{4.583773in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{4.589364in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{4.600545in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{4.606136in}{1.178853in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.204034in}}%
\pgfpathlineto{\pgfqpoint{4.622909in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{4.634091in}{1.363693in}}%
\pgfpathlineto{\pgfqpoint{4.662045in}{1.611328in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.680133in}}%
\pgfpathlineto{\pgfqpoint{4.678818in}{1.702047in}}%
\pgfpathlineto{\pgfqpoint{4.684409in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{4.690000in}{1.718202in}}%
\pgfpathlineto{\pgfqpoint{4.695591in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{1.699523in}}%
\pgfpathlineto{\pgfqpoint{4.706773in}{1.679511in}}%
\pgfpathlineto{\pgfqpoint{4.717955in}{1.625774in}}%
\pgfpathlineto{\pgfqpoint{4.734727in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{4.745909in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{4.751500in}{1.473441in}}%
\pgfpathlineto{\pgfqpoint{4.757091in}{1.462101in}}%
\pgfpathlineto{\pgfqpoint{4.762682in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.768273in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{4.773864in}{1.458065in}}%
\pgfpathlineto{\pgfqpoint{4.779455in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{4.790636in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{4.807409in}{1.519542in}}%
\pgfpathlineto{\pgfqpoint{4.813000in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{4.824182in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{4.829773in}{1.539446in}}%
\pgfpathlineto{\pgfqpoint{4.835364in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{4.840955in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{4.852136in}{1.524617in}}%
\pgfpathlineto{\pgfqpoint{4.863318in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{4.874500in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{4.880091in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{4.885682in}{1.512255in}}%
\pgfpathlineto{\pgfqpoint{4.891273in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{4.913636in}{1.541988in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{4.924818in}{1.542771in}}%
\pgfpathlineto{\pgfqpoint{4.930409in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{4.936000in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{4.941591in}{1.503715in}}%
\pgfpathlineto{\pgfqpoint{4.947182in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{4.958364in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{4.969545in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{4.991909in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{5.003091in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{5.008682in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{5.014273in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{5.019864in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{5.025455in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{5.031045in}{1.025943in}}%
\pgfpathlineto{\pgfqpoint{5.036636in}{1.052173in}}%
\pgfpathlineto{\pgfqpoint{5.047818in}{1.122748in}}%
\pgfpathlineto{\pgfqpoint{5.064591in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{5.075773in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{1.324399in}}%
\pgfpathlineto{\pgfqpoint{5.086955in}{1.339470in}}%
\pgfpathlineto{\pgfqpoint{5.092545in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{5.098136in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{5.103727in}{1.348194in}}%
\pgfpathlineto{\pgfqpoint{5.109318in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{5.131682in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{5.137273in}{1.310206in}}%
\pgfpathlineto{\pgfqpoint{5.142864in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{5.148455in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{5.154045in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{5.165227in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{5.176409in}{1.350637in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{5.187591in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{5.193182in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{5.198773in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{5.204364in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{5.215545in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{5.232318in}{1.281248in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.272329in}}%
\pgfpathlineto{\pgfqpoint{5.243500in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.270313in}}%
\pgfpathlineto{\pgfqpoint{5.254682in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{5.260273in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{5.265864in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{5.271455in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{5.282636in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{5.321773in}{1.780112in}}%
\pgfpathlineto{\pgfqpoint{5.327364in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{1.827146in}}%
\pgfpathlineto{\pgfqpoint{5.338545in}{1.837144in}}%
\pgfpathlineto{\pgfqpoint{5.344136in}{1.838340in}}%
\pgfpathlineto{\pgfqpoint{5.349727in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{1.817255in}}%
\pgfpathlineto{\pgfqpoint{5.360909in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{5.372091in}{1.744753in}}%
\pgfpathlineto{\pgfqpoint{5.400045in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{5.411227in}{1.557606in}}%
\pgfpathlineto{\pgfqpoint{5.422409in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{5.433591in}{1.497067in}}%
\pgfpathlineto{\pgfqpoint{5.472727in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{5.506273in}{1.341200in}}%
\pgfpathlineto{\pgfqpoint{5.511864in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{5.517455in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{5.523045in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{5.528636in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{5.534227in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{5.539818in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{5.551000in}{1.423514in}}%
\pgfpathlineto{\pgfqpoint{5.573364in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{5.578955in}{1.554320in}}%
\pgfpathlineto{\pgfqpoint{5.584545in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{5.590136in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{5.595727in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{5.601318in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{5.606909in}{1.531781in}}%
\pgfpathlineto{\pgfqpoint{5.612500in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{5.623682in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{5.646045in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{5.657227in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{5.662818in}{1.153545in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{5.674000in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{5.679591in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{5.685182in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{5.690773in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.195569in}}%
\pgfpathlineto{\pgfqpoint{5.696364in}{1.195569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465591in,y=2.001401in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722022in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{7.755831in}{1.455444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.783609in}{1.455444in}}{\pgfqpoint{7.783609in}{1.483222in}}%
\pgfpathlineto{\pgfqpoint{7.783609in}{2.467018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.783609in}{2.494796in}}{\pgfqpoint{7.755831in}{2.494796in}}%
\pgfpathlineto{\pgfqpoint{5.722022in}{2.494796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.694244in}{2.494796in}}{\pgfqpoint{5.694244in}{2.467018in}}%
\pgfpathlineto{\pgfqpoint{5.694244in}{1.483222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.694244in}{1.455444in}}{\pgfqpoint{5.722022in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{5.722022in}{1.455444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749800in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{5.888689in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{6.027578in}{2.390629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138689in,y=2.342018in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749800in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{5.888689in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{6.027578in}{2.196957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138689in,y=2.148346in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward: 59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749800in}{1.996339in}}%
\pgfpathlineto{\pgfqpoint{5.888689in}{1.996339in}}%
\pgfpathlineto{\pgfqpoint{6.027578in}{1.996339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138689in,y=1.947728in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward + $\tau_I(t)$: 67%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749800in}{1.788006in}}%
\pgfpathlineto{\pgfqpoint{5.888689in}{1.788006in}}%
\pgfpathlineto{\pgfqpoint{6.027578in}{1.788006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138689in,y=1.739395in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward + $p_5(t)$: 68%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749800in}{1.586617in}}%
\pgfpathlineto{\pgfqpoint{5.888689in}{1.586617in}}%
\pgfpathlineto{\pgfqpoint{6.027578in}{1.586617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138689in,y=1.538006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback: 68%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/compare_budyko_400k_sim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642309in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{0.642309in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{0.642309in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642309in}{0.456793in}}{\pgfqpoint{2.454845in}{2.454845in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.642309in}{0.458327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.460000in,height=2.460000in]{compare_budyko_400k_sim-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643842in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643842in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134505in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134505in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625167in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625167in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115829in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115829in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606491in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606491in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097154in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097154in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869731in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411792in, y=0.408568in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{0.925334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342347in, y=0.877109in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{1.468084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342347in, y=1.419859in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{1.991078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342347in, y=1.942853in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{2.484092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342347in, y=2.435866in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642309in}{2.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342347in, y=2.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203458in,y=1.684216in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642309in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.642309in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097154in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642309in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642309in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{3.097154in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720083in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{3.720083in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{3.720083in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.720083in}{0.456793in}}{\pgfqpoint{2.454845in}{2.454845in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.720083in}{0.458327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.460000in,height=2.460000in]{compare_budyko_400k_sim-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721616in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721616in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212279in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212279in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702941in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702941in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}240}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193603in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193603in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}160}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684266in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.684266in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174928in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174928in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947505in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489566in, y=0.408568in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{0.925334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420121in, y=0.877109in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{1.468084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420121in, y=1.419859in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{1.991078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420121in, y=1.942853in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{2.484092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420121in, y=2.435866in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720083in}{2.910105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.420121in, y=2.861879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720083in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.720083in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174928in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720083in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720083in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.174928in}{2.911638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348689in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.471431in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.471431in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.348689in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.348689in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.350000in}{0.460000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=2.450000in]{compare_budyko_400k_sim-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471431in}{0.579076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568653in, y=0.530850in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471431in}{1.089042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568653in, y=1.040816in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471431in}{1.599007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568653in, y=1.550782in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471431in}{2.108973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568653in, y=2.060748in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471431in}{2.618939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568653in, y=2.570714in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.962172in,y=1.684216in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348689in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.410060in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.471431in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.471431in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.410060in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.348689in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{6.348689in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/deps_approx_power_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031012in}{3.051944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031012in,y=3.149167in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963050in}{3.051944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963050in,y=3.149167in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720333in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720333in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341769in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341769in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963205in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963205in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584641in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584641in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206077in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206077in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827513in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827513in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448949in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448949in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070385in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070385in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691820in}{2.099012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691820in,y=2.001790in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.040}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=1.822778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=2.233464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=2.391065in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.155748in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{2.148477in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.173485in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.173884in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.163769in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.439930in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.205606in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.197922in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.168095in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.144069in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.225090in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.144148in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.146737in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142912in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142820in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.145718in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.145168in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142339in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.143043in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.241295in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{3.008629in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.143010in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.173424in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.255237in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.338445in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.143410in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.152091in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.143075in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.143874in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.166432in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.143502in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.142618in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.143414in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142835in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142701in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.142341in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.142456in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.142370in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720333in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{0.875673in}{2.148451in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{2.320548in}}%
\pgfpathlineto{\pgfqpoint{1.186352in}{2.142998in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.142506in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{1.807710in}{2.328701in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{2.236697in}}%
\pgfpathlineto{\pgfqpoint{2.273729in}{2.143045in}}%
\pgfpathlineto{\pgfqpoint{2.429068in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.584408in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{3.050427in}{2.164177in}}%
\pgfpathlineto{\pgfqpoint{3.205766in}{2.144837in}}%
\pgfpathlineto{\pgfqpoint{3.361106in}{2.143533in}}%
\pgfpathlineto{\pgfqpoint{3.516445in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{3.671785in}{2.142696in}}%
\pgfpathlineto{\pgfqpoint{3.827124in}{2.142580in}}%
\pgfpathlineto{\pgfqpoint{3.982464in}{2.143266in}}%
\pgfpathlineto{\pgfqpoint{4.137804in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{2.142401in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{2.142605in}}%
\pgfpathlineto{\pgfqpoint{4.603822in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{2.142488in}}%
\pgfpathlineto{\pgfqpoint{4.914501in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{5.069841in}{2.142406in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.142355in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{2.142520in}}%
\pgfpathlineto{\pgfqpoint{5.535860in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{5.691199in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{5.701820in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.031012in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{3.061944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{2.099012in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963050in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{3.061944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{2.099012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{3.051944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210756in,y=3.299707in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathlineto{\pgfqpoint{5.520446in}{2.616373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548223in}{2.616373in}}{\pgfqpoint{5.548223in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{5.548223in}{3.240602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548223in}{3.268380in}}{\pgfqpoint{5.520446in}{3.268380in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{3.268380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717253in}{3.268380in}}{\pgfqpoint{4.717253in}{3.240602in}}%
\pgfpathlineto{\pgfqpoint{4.717253in}{2.644151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717253in}{2.616373in}}{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathlineto{\pgfqpoint{4.745030in}{2.616373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{3.164213in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{3.164213in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{3.164213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=3.115602in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{2.963596in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{2.963596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=2.914985in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772808in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{4.911697in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{2.755262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161697in,y=2.706651in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\varepsilon (t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454545in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454545in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861356in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861356in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268167in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.268167in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674979in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674979in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081790in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488601in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488601in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895412in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895412in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302223in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302223in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709035in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709035in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081790in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.249803in}}%
\pgfpathlineto{\pgfqpoint{0.713780in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{0.726237in}{1.277146in}}%
\pgfpathlineto{\pgfqpoint{0.732169in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{0.738694in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{0.741660in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{0.744626in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{0.756490in}{1.152118in}}%
\pgfpathlineto{\pgfqpoint{0.763608in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{0.779624in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{0.795016in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.779619in}}%
\pgfpathlineto{\pgfqpoint{0.816995in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.822334in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{0.833011in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{0.837163in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{0.764107in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{0.883432in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{0.901821in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{0.911312in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{0.921396in}{0.953830in}}%
\pgfpathlineto{\pgfqpoint{0.933260in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{0.951649in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{0.977156in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{0.980715in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{0.982495in}{1.170450in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{0.993172in}{1.167356in}}%
\pgfpathlineto{\pgfqpoint{1.004443in}{1.181147in}}%
\pgfpathlineto{\pgfqpoint{1.010968in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{1.015713in}{1.184911in}}%
\pgfpathlineto{\pgfqpoint{1.024018in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{1.034102in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.038254in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{1.041813in}{1.156371in}}%
\pgfpathlineto{\pgfqpoint{1.060202in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{1.064948in}{1.026864in}}%
\pgfpathlineto{\pgfqpoint{1.068507in}{1.022717in}}%
\pgfpathlineto{\pgfqpoint{1.072066in}{1.021181in}}%
\pgfpathlineto{\pgfqpoint{1.079184in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{1.086303in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{1.091641in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{1.099946in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{1.110030in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{1.113589in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{1.116555in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{1.123080in}{0.983243in}}%
\pgfpathlineto{\pgfqpoint{1.126046in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.133758in}{1.004670in}}%
\pgfpathlineto{\pgfqpoint{1.140283in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{1.146215in}{1.052471in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{1.173501in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{1.185365in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.191297in}{1.274253in}}%
\pgfpathlineto{\pgfqpoint{1.196636in}{1.277296in}}%
\pgfpathlineto{\pgfqpoint{1.201381in}{1.271920in}}%
\pgfpathlineto{\pgfqpoint{1.204347in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{1.213838in}{1.185344in}}%
\pgfpathlineto{\pgfqpoint{1.232820in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{1.238752in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{1.244091in}{0.948532in}}%
\pgfpathlineto{\pgfqpoint{1.254768in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{1.263073in}{0.913052in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{1.287394in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.318239in}{0.773832in}}%
\pgfpathlineto{\pgfqpoint{1.324765in}{0.761456in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{1.349085in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.355610in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{1.359169in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{1.363322in}{0.765015in}}%
\pgfpathlineto{\pgfqpoint{1.368067in}{0.777952in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.905461in}}%
\pgfpathlineto{\pgfqpoint{1.404252in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.445775in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{1.448741in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{1.463571in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.465943in}{1.132996in}}%
\pgfpathlineto{\pgfqpoint{1.473655in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.478400in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.486705in}{1.140853in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{1.494417in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.509246in}{1.172097in}}%
\pgfpathlineto{\pgfqpoint{1.511619in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.515771in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{1.526449in}{1.250878in}}%
\pgfpathlineto{\pgfqpoint{1.531787in}{1.261659in}}%
\pgfpathlineto{\pgfqpoint{1.535940in}{1.267159in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{1.270797in}}%
\pgfpathlineto{\pgfqpoint{1.541872in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{1.551363in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{1.562040in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{1.565599in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{1.568565in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{1.583988in}{1.275028in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.601190in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{1.621359in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.626698in}{1.283815in}}%
\pgfpathlineto{\pgfqpoint{1.632036in}{1.283440in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{1.640934in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{1.644493in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{1.655171in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{1.661103in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.371525in}}%
\pgfpathlineto{\pgfqpoint{1.686610in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.693728in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{1.702033in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{1.712710in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{1.715083in}{1.474586in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.474509in}}%
\pgfpathlineto{\pgfqpoint{1.720421in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{1.726353in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.731099in}{1.441364in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{1.747708in}{1.329339in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{1.791011in}{0.869892in}}%
\pgfpathlineto{\pgfqpoint{1.796943in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{1.818298in}{0.779196in}}%
\pgfpathlineto{\pgfqpoint{1.826602in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{1.832534in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{1.843212in}{0.787413in}}%
\pgfpathlineto{\pgfqpoint{1.853889in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{1.859228in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{0.816749in}}%
\pgfpathlineto{\pgfqpoint{1.876430in}{0.825658in}}%
\pgfpathlineto{\pgfqpoint{1.888887in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{1.894226in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{1.902530in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{1.914394in}{0.848773in}}%
\pgfpathlineto{\pgfqpoint{1.924478in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{0.904374in}}%
\pgfpathlineto{\pgfqpoint{1.967188in}{0.982396in}}%
\pgfpathlineto{\pgfqpoint{1.971933in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{1.977865in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{1.981425in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{1.988543in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{1.990916in}{1.046374in}}%
\pgfpathlineto{\pgfqpoint{1.994475in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{1.996847in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{2.010491in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.017016in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{2.027100in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{2.032439in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{2.035998in}{0.718923in}}%
\pgfpathlineto{\pgfqpoint{2.038964in}{0.716069in}}%
\pgfpathlineto{\pgfqpoint{2.046675in}{0.714457in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{0.714841in}}%
\pgfpathlineto{\pgfqpoint{2.056759in}{0.719448in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{0.764297in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{2.133281in}{1.011656in}}%
\pgfpathlineto{\pgfqpoint{2.140992in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{2.153449in}{1.068577in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{2.191413in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{2.201498in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{2.207429in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.210395in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{2.213361in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{1.189288in}}%
\pgfpathlineto{\pgfqpoint{2.223446in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.238868in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{2.243614in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{2.268528in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{2.274460in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{2.278612in}{1.132305in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{2.298781in}{0.983013in}}%
\pgfpathlineto{\pgfqpoint{2.304712in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{2.311831in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{2.316576in}{0.915048in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{0.910057in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{2.357506in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{2.359879in}{0.893752in}}%
\pgfpathlineto{\pgfqpoint{2.371150in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{2.376488in}{0.918832in}}%
\pgfpathlineto{\pgfqpoint{2.387759in}{0.936398in}}%
\pgfpathlineto{\pgfqpoint{2.392504in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{2.403182in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{1.012202in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.017034in}}%
\pgfpathlineto{\pgfqpoint{2.425723in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{2.429282in}{1.026173in}}%
\pgfpathlineto{\pgfqpoint{2.432248in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{2.435214in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{2.447671in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{2.455382in}{0.945536in}}%
\pgfpathlineto{\pgfqpoint{2.461907in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{2.474364in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{2.479703in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{2.489194in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.495126in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{2.501058in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{2.507583in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{2.514701in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{0.847461in}}%
\pgfpathlineto{\pgfqpoint{2.529531in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{2.533090in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{2.540802in}{0.799777in}}%
\pgfpathlineto{\pgfqpoint{2.546140in}{0.790952in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{0.785616in}}%
\pgfpathlineto{\pgfqpoint{2.555631in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{2.560970in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{2.577579in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{2.582325in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{2.587070in}{0.813293in}}%
\pgfpathlineto{\pgfqpoint{2.595968in}{0.844339in}}%
\pgfpathlineto{\pgfqpoint{2.609018in}{0.899952in}}%
\pgfpathlineto{\pgfqpoint{2.623255in}{0.986420in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{2.647576in}{1.119096in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{2.658253in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{2.661219in}{1.136283in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{2.668337in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{2.670117in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.686726in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{2.695031in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{2.698590in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{2.706894in}{1.181915in}}%
\pgfpathlineto{\pgfqpoint{2.709860in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{2.713419in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{2.715792in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{2.727063in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{2.734181in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{2.743079in}{1.206731in}}%
\pgfpathlineto{\pgfqpoint{2.745452in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{2.749604in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.751977in}{1.199118in}}%
\pgfpathlineto{\pgfqpoint{2.759688in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{2.763247in}{1.207822in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{1.229345in}}%
\pgfpathlineto{\pgfqpoint{2.780450in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{2.786382in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{2.789941in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{2.795873in}{1.259556in}}%
\pgfpathlineto{\pgfqpoint{2.798245in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{2.801805in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{2.813668in}{1.301333in}}%
\pgfpathlineto{\pgfqpoint{2.816041in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.353862in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.354169in}}%
\pgfpathlineto{\pgfqpoint{2.833837in}{1.353785in}}%
\pgfpathlineto{\pgfqpoint{2.837396in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{2.839769in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{2.843921in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{2.849260in}{1.366764in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.366226in}}%
\pgfpathlineto{\pgfqpoint{2.854598in}{1.368518in}}%
\pgfpathlineto{\pgfqpoint{2.857564in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.874767in}{1.453926in}}%
\pgfpathlineto{\pgfqpoint{2.881885in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{2.887224in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{2.891969in}{1.472128in}}%
\pgfpathlineto{\pgfqpoint{2.896122in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{1.459872in}}%
\pgfpathlineto{\pgfqpoint{2.905019in}{1.436111in}}%
\pgfpathlineto{\pgfqpoint{2.909172in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{2.922222in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{2.928154in}{1.202141in}}%
\pgfpathlineto{\pgfqpoint{2.935865in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{2.954254in}{0.932895in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{2.985100in}{0.795265in}}%
\pgfpathlineto{\pgfqpoint{3.001116in}{0.717145in}}%
\pgfpathlineto{\pgfqpoint{3.012387in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{3.018319in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{3.023657in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{3.049164in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{3.062808in}{0.631210in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{0.634435in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{3.094247in}{0.647450in}}%
\pgfpathlineto{\pgfqpoint{3.097806in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{3.104924in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{3.113229in}{0.727493in}}%
\pgfpathlineto{\pgfqpoint{3.131024in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{3.139329in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{3.152379in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{3.157125in}{0.901804in}}%
\pgfpathlineto{\pgfqpoint{3.161870in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{3.171954in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{3.185598in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.198648in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{3.214664in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{3.221782in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{3.225935in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{3.232460in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{3.236612in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{3.242544in}{1.020157in}}%
\pgfpathlineto{\pgfqpoint{3.255001in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{3.261526in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{3.265085in}{1.036443in}}%
\pgfpathlineto{\pgfqpoint{3.268644in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{3.271610in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{3.275762in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{3.279915in}{1.056737in}}%
\pgfpathlineto{\pgfqpoint{3.284660in}{1.063495in}}%
\pgfpathlineto{\pgfqpoint{3.288813in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{3.291779in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.097110in}}%
\pgfpathlineto{\pgfqpoint{3.301863in}{1.114770in}}%
\pgfpathlineto{\pgfqpoint{3.323218in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{3.331522in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{3.335675in}{1.173852in}}%
\pgfpathlineto{\pgfqpoint{3.338640in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{3.341606in}{1.180840in}}%
\pgfpathlineto{\pgfqpoint{3.343386in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{3.348132in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{3.354063in}{1.170870in}}%
\pgfpathlineto{\pgfqpoint{3.357029in}{1.171548in}}%
\pgfpathlineto{\pgfqpoint{3.361182in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{3.365927in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.368893in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{3.374232in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{3.381350in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{3.387282in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{3.389655in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{3.396180in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{3.406857in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{3.413975in}{1.322913in}}%
\pgfpathlineto{\pgfqpoint{3.419314in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{3.422873in}{1.332341in}}%
\pgfpathlineto{\pgfqpoint{3.424653in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{3.426432in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{3.430585in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{3.432958in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{1.263396in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{3.459058in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{3.470922in}{0.822279in}}%
\pgfpathlineto{\pgfqpoint{3.479226in}{0.728587in}}%
\pgfpathlineto{\pgfqpoint{3.484565in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{3.489310in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{3.504140in}{0.639811in}}%
\pgfpathlineto{\pgfqpoint{3.508292in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{3.514818in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{3.530834in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{3.533800in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{3.544477in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{3.548036in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{3.560493in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{3.564052in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{3.571764in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{3.588373in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{3.597864in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{3.617439in}{0.774642in}}%
\pgfpathlineto{\pgfqpoint{3.620998in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{3.625151in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{3.651844in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{3.657183in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{3.662522in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{0.959821in}}%
\pgfpathlineto{\pgfqpoint{3.680317in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{3.686842in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{3.691588in}{1.003441in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{3.705231in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.709977in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{3.715909in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{3.723620in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.910825in}}%
\pgfpathlineto{\pgfqpoint{3.755652in}{0.876266in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{3.766330in}{0.855839in}}%
\pgfpathlineto{\pgfqpoint{3.769889in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{3.772262in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.774634in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{3.777007in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{3.793023in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{3.811412in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{3.821496in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{3.825055in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{3.828614in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{3.837512in}{1.145898in}}%
\pgfpathlineto{\pgfqpoint{3.845817in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{3.848783in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{3.852935in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{3.871324in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{3.878442in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{3.884374in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{3.895645in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{3.899204in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{3.917000in}{1.160335in}}%
\pgfpathlineto{\pgfqpoint{3.921745in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{3.925897in}{1.166794in}}%
\pgfpathlineto{\pgfqpoint{3.928863in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{3.935982in}{1.164790in}}%
\pgfpathlineto{\pgfqpoint{3.940134in}{1.169816in}}%
\pgfpathlineto{\pgfqpoint{3.949032in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{3.959709in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{3.961489in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{3.965048in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{3.970387in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{3.974539in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{3.993521in}{1.085157in}}%
\pgfpathlineto{\pgfqpoint{3.998860in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{4.004198in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{4.025553in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{4.035044in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{0.730584in}}%
\pgfpathlineto{\pgfqpoint{4.043942in}{0.728280in}}%
\pgfpathlineto{\pgfqpoint{4.047501in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{4.049874in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{4.055213in}{0.740113in}}%
\pgfpathlineto{\pgfqpoint{4.059958in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{4.062924in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{4.068263in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{4.089024in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{4.094956in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{4.100888in}{1.078010in}}%
\pgfpathlineto{\pgfqpoint{4.103854in}{1.084519in}}%
\pgfpathlineto{\pgfqpoint{4.107413in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{4.116904in}{1.112491in}}%
\pgfpathlineto{\pgfqpoint{4.124022in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{4.126395in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{4.133513in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{4.137073in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{4.140632in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{4.148343in}{0.982783in}}%
\pgfpathlineto{\pgfqpoint{4.164359in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{4.170291in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{0.751754in}}%
\pgfpathlineto{\pgfqpoint{4.179782in}{0.745442in}}%
\pgfpathlineto{\pgfqpoint{4.185121in}{0.742794in}}%
\pgfpathlineto{\pgfqpoint{4.192832in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{4.196392in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{4.199951in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{4.207662in}{0.744561in}}%
\pgfpathlineto{\pgfqpoint{4.211221in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{4.225458in}{0.765526in}}%
\pgfpathlineto{\pgfqpoint{4.234356in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{4.237915in}{0.779282in}}%
\pgfpathlineto{\pgfqpoint{4.240881in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{4.252151in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{4.259863in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{4.264015in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{4.266981in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{4.271133in}{0.752159in}}%
\pgfpathlineto{\pgfqpoint{4.281811in}{0.758965in}}%
\pgfpathlineto{\pgfqpoint{4.285963in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{0.785647in}}%
\pgfpathlineto{\pgfqpoint{4.308504in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{4.310877in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{4.315622in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{4.320961in}{0.882473in}}%
\pgfpathlineto{\pgfqpoint{4.328673in}{0.970495in}}%
\pgfpathlineto{\pgfqpoint{4.336384in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{4.352993in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{4.356552in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{4.358925in}{1.226529in}}%
\pgfpathlineto{\pgfqpoint{4.364264in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{4.369603in}{1.220652in}}%
\pgfpathlineto{\pgfqpoint{4.376721in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{4.379687in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{4.386212in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{4.387398in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{4.393923in}{1.165558in}}%
\pgfpathlineto{\pgfqpoint{4.398669in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{4.411126in}{1.121934in}}%
\pgfpathlineto{\pgfqpoint{4.417058in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{4.420617in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{4.423583in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{4.427142in}{1.093369in}}%
\pgfpathlineto{\pgfqpoint{4.429515in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{4.436040in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{4.451463in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{4.456801in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{4.462733in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{4.465699in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{4.485868in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{4.490613in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{4.523239in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{4.526204in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{4.529170in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{4.536882in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{4.539255in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{4.544000in}{1.298084in}}%
\pgfpathlineto{\pgfqpoint{4.546966in}{1.292348in}}%
\pgfpathlineto{\pgfqpoint{4.549339in}{1.292118in}}%
\pgfpathlineto{\pgfqpoint{4.557050in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{4.562389in}{1.293347in}}%
\pgfpathlineto{\pgfqpoint{4.565948in}{1.290966in}}%
\pgfpathlineto{\pgfqpoint{4.568914in}{1.291138in}}%
\pgfpathlineto{\pgfqpoint{4.571287in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{4.580778in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{4.589082in}{1.322201in}}%
\pgfpathlineto{\pgfqpoint{4.597980in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{4.607471in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{4.611030in}{1.372523in}}%
\pgfpathlineto{\pgfqpoint{4.619928in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{4.630013in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{1.415510in}}%
\pgfpathlineto{\pgfqpoint{4.636538in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{4.641283in}{1.407569in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{4.648401in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{4.651961in}{1.384159in}}%
\pgfpathlineto{\pgfqpoint{4.655520in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{4.666197in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{4.680434in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{4.710686in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{4.714245in}{0.633590in}}%
\pgfpathlineto{\pgfqpoint{4.716618in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{4.723736in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{4.745091in}{0.632054in}}%
\pgfpathlineto{\pgfqpoint{4.748057in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{4.761700in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{4.764666in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{4.768819in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{4.784835in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{4.797292in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{4.804410in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{4.808562in}{0.968156in}}%
\pgfpathlineto{\pgfqpoint{4.812715in}{0.971494in}}%
\pgfpathlineto{\pgfqpoint{4.814494in}{0.970593in}}%
\pgfpathlineto{\pgfqpoint{4.817460in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{4.820426in}{0.956543in}}%
\pgfpathlineto{\pgfqpoint{4.836442in}{0.884330in}}%
\pgfpathlineto{\pgfqpoint{4.844154in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{4.850679in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{4.870254in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{4.878559in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{4.882118in}{0.823533in}}%
\pgfpathlineto{\pgfqpoint{4.893388in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{4.896947in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{4.900507in}{0.834796in}}%
\pgfpathlineto{\pgfqpoint{4.915930in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{4.926607in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{4.932539in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{4.936098in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.939657in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{4.944403in}{0.901148in}}%
\pgfpathlineto{\pgfqpoint{4.948555in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{4.952707in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{4.962198in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{4.967537in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{4.970503in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{4.974062in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{4.978214in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{4.983553in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{0.871568in}}%
\pgfpathlineto{\pgfqpoint{4.999569in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{5.007281in}{0.910901in}}%
\pgfpathlineto{\pgfqpoint{5.010840in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{5.026856in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{5.042872in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{5.058295in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{5.061854in}{1.183605in}}%
\pgfpathlineto{\pgfqpoint{5.063634in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{5.067786in}{1.181454in}}%
\pgfpathlineto{\pgfqpoint{5.070752in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{5.079056in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{5.081429in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{5.085582in}{1.197658in}}%
\pgfpathlineto{\pgfqpoint{5.089141in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{5.092107in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{5.093886in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{5.098038in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{5.102191in}{1.184757in}}%
\pgfpathlineto{\pgfqpoint{5.107530in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{5.111682in}{1.164022in}}%
\pgfpathlineto{\pgfqpoint{5.127105in}{1.126468in}}%
\pgfpathlineto{\pgfqpoint{5.134223in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{1.112415in}}%
\pgfpathlineto{\pgfqpoint{5.150832in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{5.160323in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{5.167442in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{5.172780in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{5.176339in}{1.112777in}}%
\pgfpathlineto{\pgfqpoint{5.180492in}{1.109036in}}%
\pgfpathlineto{\pgfqpoint{5.183458in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{5.188796in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{5.202440in}{1.137639in}}%
\pgfpathlineto{\pgfqpoint{5.208965in}{1.147741in}}%
\pgfpathlineto{\pgfqpoint{5.213117in}{1.155287in}}%
\pgfpathlineto{\pgfqpoint{5.217269in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{5.232099in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{5.237438in}{1.181224in}}%
\pgfpathlineto{\pgfqpoint{5.242183in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{5.249302in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{5.271250in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{5.278961in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{5.289638in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{5.309214in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{5.313366in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{5.318705in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{5.323450in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{5.331162in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{5.338280in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{5.342432in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{5.345398in}{1.419139in}}%
\pgfpathlineto{\pgfqpoint{5.347771in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{5.351330in}{1.396484in}}%
\pgfpathlineto{\pgfqpoint{5.356076in}{1.361465in}}%
\pgfpathlineto{\pgfqpoint{5.360821in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{5.369126in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{5.380396in}{1.000480in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{5.397599in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{5.403531in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{5.409463in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{5.421920in}{0.671890in}}%
\pgfpathlineto{\pgfqpoint{5.426665in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{5.437936in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{5.446834in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{0.638455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{0.753524in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{0.771319in}{1.151305in}}%
\pgfpathlineto{\pgfqpoint{0.793861in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{1.135084in}}%
\pgfpathlineto{\pgfqpoint{0.828859in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.135982in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{1.148891in}}%
\pgfpathlineto{\pgfqpoint{0.876907in}{1.162324in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{1.192894in}}%
\pgfpathlineto{\pgfqpoint{0.924362in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{0.950462in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{0.956987in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{0.969444in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.359303in}}%
\pgfpathlineto{\pgfqpoint{0.997917in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.008002in}{1.379711in}}%
\pgfpathlineto{\pgfqpoint{1.016900in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{1.021052in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{1.049525in}{1.335535in}}%
\pgfpathlineto{\pgfqpoint{1.069693in}{1.284788in}}%
\pgfpathlineto{\pgfqpoint{1.099946in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{1.136130in}{1.100556in}}%
\pgfpathlineto{\pgfqpoint{1.168163in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{1.201381in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.214431in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.247057in}{0.875060in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{1.273157in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{1.300444in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{1.334849in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{1.352644in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{1.368067in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{1.376965in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.381711in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{1.403065in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{1.411370in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{1.429166in}{0.845215in}}%
\pgfpathlineto{\pgfqpoint{1.439843in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.472469in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{0.985928in}}%
\pgfpathlineto{\pgfqpoint{1.531787in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.181647in}}%
\pgfpathlineto{\pgfqpoint{1.595852in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{1.605936in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.618393in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{1.626104in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{1.632629in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{1.636782in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.651612in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{1.783893in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.812959in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{1.823043in}{0.751931in}}%
\pgfpathlineto{\pgfqpoint{1.842025in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{1.858041in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{1.863380in}{0.687630in}}%
\pgfpathlineto{\pgfqpoint{1.891260in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{1.909055in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.919140in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.664172in}}%
\pgfpathlineto{\pgfqpoint{1.964222in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.986763in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{1.998627in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.003966in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{2.012270in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{2.018202in}{0.736720in}}%
\pgfpathlineto{\pgfqpoint{2.051421in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{2.060319in}{0.808201in}}%
\pgfpathlineto{\pgfqpoint{2.066251in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{2.075742in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{2.101842in}{0.894594in}}%
\pgfpathlineto{\pgfqpoint{2.121417in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{2.150483in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{2.179550in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{2.236496in}{1.229116in}}%
\pgfpathlineto{\pgfqpoint{2.249546in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{2.259037in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{2.270901in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{2.287510in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{2.292255in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{2.302933in}{1.270522in}}%
\pgfpathlineto{\pgfqpoint{2.310644in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{2.325474in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{2.349202in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.385386in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{2.409707in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{2.439959in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{2.467839in}{0.918393in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{0.908152in}}%
\pgfpathlineto{\pgfqpoint{2.486821in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{2.505803in}{0.885803in}}%
\pgfpathlineto{\pgfqpoint{2.520040in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{2.541395in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{2.554445in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{2.563343in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{2.586477in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.595968in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{2.628000in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{2.635119in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{2.640457in}{0.997653in}}%
\pgfpathlineto{\pgfqpoint{2.651728in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{2.659439in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{2.740706in}{1.209191in}}%
\pgfpathlineto{\pgfqpoint{2.767993in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{2.786975in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{2.812482in}{1.345344in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.825532in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{2.831464in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{2.845107in}{1.376344in}}%
\pgfpathlineto{\pgfqpoint{2.854598in}{1.379306in}}%
\pgfpathlineto{\pgfqpoint{2.859344in}{1.379007in}}%
\pgfpathlineto{\pgfqpoint{2.875360in}{1.373877in}}%
\pgfpathlineto{\pgfqpoint{2.884851in}{1.366707in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{2.919849in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.932306in}{1.314167in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{2.976795in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{2.989252in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{2.999336in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{3.008234in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{3.050351in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{3.064587in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{3.071706in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{3.087128in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{3.097213in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{3.110263in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{3.129245in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{3.152379in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{3.202207in}{1.376717in}}%
\pgfpathlineto{\pgfqpoint{3.219410in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{1.417211in}}%
\pgfpathlineto{\pgfqpoint{3.236019in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{3.240764in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{3.245510in}{1.425113in}}%
\pgfpathlineto{\pgfqpoint{3.252035in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{3.256780in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{3.349318in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{3.384909in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{3.430585in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{3.488124in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{3.521936in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{3.555154in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{3.571764in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{3.584814in}{0.853172in}}%
\pgfpathlineto{\pgfqpoint{3.615066in}{0.850079in}}%
\pgfpathlineto{\pgfqpoint{3.631676in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{3.635828in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{3.641760in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{3.664894in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{3.688622in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{3.724213in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{3.774634in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{3.806073in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{3.817344in}{1.086856in}}%
\pgfpathlineto{\pgfqpoint{3.829801in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{3.838699in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{3.856494in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{3.870731in}{1.133290in}}%
\pgfpathlineto{\pgfqpoint{3.880815in}{1.129095in}}%
\pgfpathlineto{\pgfqpoint{3.886154in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{3.895052in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{3.904543in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{3.915220in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{3.933609in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{3.964455in}{0.958230in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{0.847253in}}%
\pgfpathlineto{\pgfqpoint{4.046315in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{4.060551in}{0.711462in}}%
\pgfpathlineto{\pgfqpoint{4.077161in}{0.681143in}}%
\pgfpathlineto{\pgfqpoint{4.084872in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{4.110379in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{4.125802in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{4.142411in}{0.614701in}}%
\pgfpathlineto{\pgfqpoint{4.162580in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{4.182748in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{4.197578in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{4.210035in}{0.617480in}}%
\pgfpathlineto{\pgfqpoint{4.223678in}{0.624588in}}%
\pgfpathlineto{\pgfqpoint{4.229610in}{0.628228in}}%
\pgfpathlineto{\pgfqpoint{4.235542in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{4.272320in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{4.284183in}{0.673153in}}%
\pgfpathlineto{\pgfqpoint{4.293081in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{4.299606in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{4.309691in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{4.317995in}{0.709954in}}%
\pgfpathlineto{\pgfqpoint{4.336977in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{4.342909in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{4.354180in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{4.363078in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{4.373162in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{4.379687in}{0.798076in}}%
\pgfpathlineto{\pgfqpoint{4.391551in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{4.439599in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{4.451463in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{4.487054in}{0.969759in}}%
\pgfpathlineto{\pgfqpoint{4.498325in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{4.509595in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{4.526204in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{4.543407in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{4.549932in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{4.562389in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{4.570694in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{4.587303in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{4.636538in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{4.657892in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{4.664417in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{4.675688in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{4.709500in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{4.719584in}{0.745564in}}%
\pgfpathlineto{\pgfqpoint{4.743312in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{4.752803in}{0.720354in}}%
\pgfpathlineto{\pgfqpoint{4.762887in}{0.717591in}}%
\pgfpathlineto{\pgfqpoint{4.774751in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{4.788987in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{4.799665in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{4.806783in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{4.813901in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{4.835256in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{4.848899in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{4.860763in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{4.872034in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{4.888643in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{4.955080in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{4.970503in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{5.032788in}{1.074663in}}%
\pgfpathlineto{\pgfqpoint{5.046431in}{1.095493in}}%
\pgfpathlineto{\pgfqpoint{5.106936in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{5.133630in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{5.150239in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{1.237956in}}%
\pgfpathlineto{\pgfqpoint{5.161510in}{1.242308in}}%
\pgfpathlineto{\pgfqpoint{5.184051in}{1.253710in}}%
\pgfpathlineto{\pgfqpoint{5.205999in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{5.215490in}{1.252269in}}%
\pgfpathlineto{\pgfqpoint{5.225574in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{5.233286in}{1.243723in}}%
\pgfpathlineto{\pgfqpoint{5.239811in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{5.273029in}{1.211745in}}%
\pgfpathlineto{\pgfqpoint{5.294977in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{5.302689in}{1.185360in}}%
\pgfpathlineto{\pgfqpoint{5.309214in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{5.320484in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{5.330569in}{1.163841in}}%
\pgfpathlineto{\pgfqpoint{5.358448in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{5.375651in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{5.393447in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{5.406497in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{5.422513in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{5.450986in}{1.197162in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.202237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.220061in}{0.952932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709035in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{0.781404in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{0.796233in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{0.809283in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{0.821147in}{0.987035in}}%
\pgfpathlineto{\pgfqpoint{0.832418in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{0.971646in}}%
\pgfpathlineto{\pgfqpoint{0.870382in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.890550in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{0.901228in}{0.997007in}}%
\pgfpathlineto{\pgfqpoint{0.914278in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{0.928514in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{0.946903in}{1.069613in}}%
\pgfpathlineto{\pgfqpoint{0.978935in}{1.134849in}}%
\pgfpathlineto{\pgfqpoint{1.000883in}{1.177537in}}%
\pgfpathlineto{\pgfqpoint{1.012747in}{1.196042in}}%
\pgfpathlineto{\pgfqpoint{1.021052in}{1.205147in}}%
\pgfpathlineto{\pgfqpoint{1.027577in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{1.033509in}{1.210754in}}%
\pgfpathlineto{\pgfqpoint{1.038847in}{1.209854in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{1.051304in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{1.189022in}}%
\pgfpathlineto{\pgfqpoint{1.067321in}{1.171602in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{1.091048in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{1.108844in}{1.048269in}}%
\pgfpathlineto{\pgfqpoint{1.175281in}{0.821859in}}%
\pgfpathlineto{\pgfqpoint{1.191890in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{0.742016in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{1.232820in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.245870in}{0.680352in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{1.268412in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{1.278496in}{0.658469in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{1.299257in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{1.332476in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{1.345526in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.359169in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{1.375779in}{0.726883in}}%
\pgfpathlineto{\pgfqpoint{1.394168in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{1.413150in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{0.890255in}}%
\pgfpathlineto{\pgfqpoint{1.484332in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.512805in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{1.549583in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.591106in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.607122in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{1.618986in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.342403in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{1.354255in}}%
\pgfpathlineto{\pgfqpoint{1.647459in}{1.355234in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{1.353960in}}%
\pgfpathlineto{\pgfqpoint{1.658137in}{1.350360in}}%
\pgfpathlineto{\pgfqpoint{1.664662in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{1.671780in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{1.680085in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{1.690169in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{1.702033in}{1.241919in}}%
\pgfpathlineto{\pgfqpoint{1.717455in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{1.739997in}{1.076158in}}%
\pgfpathlineto{\pgfqpoint{1.780927in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{1.799316in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{0.761950in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{0.721457in}}%
\pgfpathlineto{\pgfqpoint{1.840246in}{0.691079in}}%
\pgfpathlineto{\pgfqpoint{1.851516in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{1.862194in}{0.652937in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.879989in}{0.636227in}}%
\pgfpathlineto{\pgfqpoint{1.888294in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{1.896005in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{1.904310in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.930410in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.941681in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.683293in}}%
\pgfpathlineto{\pgfqpoint{1.967781in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{1.984390in}{0.746208in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{0.792729in}}%
\pgfpathlineto{\pgfqpoint{2.027693in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{2.126163in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{2.160568in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{2.190820in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{2.215141in}{1.356438in}}%
\pgfpathlineto{\pgfqpoint{2.233530in}{1.391982in}}%
\pgfpathlineto{\pgfqpoint{2.247173in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{2.258444in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{2.267342in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{2.275053in}{1.440251in}}%
\pgfpathlineto{\pgfqpoint{2.281578in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{2.300560in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{2.308272in}{1.420364in}}%
\pgfpathlineto{\pgfqpoint{2.316576in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{2.326660in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{2.337931in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{2.352168in}{1.297284in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{2.431655in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{2.448857in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{2.476737in}{0.846071in}}%
\pgfpathlineto{\pgfqpoint{2.488601in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{2.499872in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{2.509363in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{2.518854in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.526565in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{2.543174in}{0.787838in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{0.791825in}}%
\pgfpathlineto{\pgfqpoint{2.561563in}{0.798823in}}%
\pgfpathlineto{\pgfqpoint{2.571054in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{2.582918in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{2.596561in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{2.611391in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{2.629780in}{0.915951in}}%
\pgfpathlineto{\pgfqpoint{2.655287in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{2.695624in}{1.086663in}}%
\pgfpathlineto{\pgfqpoint{2.732995in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{2.755536in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.303030in}}%
\pgfpathlineto{\pgfqpoint{2.805957in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{2.819007in}{1.339795in}}%
\pgfpathlineto{\pgfqpoint{2.830278in}{1.349259in}}%
\pgfpathlineto{\pgfqpoint{2.839176in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{2.847480in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{2.855192in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{2.862310in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{2.870615in}{1.349155in}}%
\pgfpathlineto{\pgfqpoint{2.878919in}{1.341539in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{2.899088in}{1.312351in}}%
\pgfpathlineto{\pgfqpoint{2.911545in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{2.927561in}{1.251289in}}%
\pgfpathlineto{\pgfqpoint{2.954847in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.988066in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{3.005862in}{1.059538in}}%
\pgfpathlineto{\pgfqpoint{3.021878in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{3.036114in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{3.049164in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{3.060435in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{3.071706in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.965060in}}%
\pgfpathlineto{\pgfqpoint{3.100179in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{3.110856in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{3.120347in}{0.974061in}}%
\pgfpathlineto{\pgfqpoint{3.132211in}{0.983286in}}%
\pgfpathlineto{\pgfqpoint{3.144668in}{0.996204in}}%
\pgfpathlineto{\pgfqpoint{3.158311in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{3.173141in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.066485in}}%
\pgfpathlineto{\pgfqpoint{3.218223in}{1.122620in}}%
\pgfpathlineto{\pgfqpoint{3.235426in}{1.153978in}}%
\pgfpathlineto{\pgfqpoint{3.244917in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{3.252035in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{3.257967in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{3.263899in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{3.275762in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{3.291185in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{3.301270in}{1.126417in}}%
\pgfpathlineto{\pgfqpoint{3.314320in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{3.330929in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{3.399739in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{3.416941in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{3.432958in}{0.750832in}}%
\pgfpathlineto{\pgfqpoint{3.447787in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{3.461431in}{0.705149in}}%
\pgfpathlineto{\pgfqpoint{3.473294in}{0.691964in}}%
\pgfpathlineto{\pgfqpoint{3.485158in}{0.681993in}}%
\pgfpathlineto{\pgfqpoint{3.495836in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{3.507106in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{3.517784in}{0.670139in}}%
\pgfpathlineto{\pgfqpoint{3.528461in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{3.540918in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{3.553375in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{3.567611in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{3.583034in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{3.598457in}{0.715839in}}%
\pgfpathlineto{\pgfqpoint{3.615066in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{3.635235in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{3.659556in}{0.799123in}}%
\pgfpathlineto{\pgfqpoint{3.680910in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{3.705824in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{3.730145in}{0.933949in}}%
\pgfpathlineto{\pgfqpoint{3.761584in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{3.816751in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{3.835140in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{3.847596in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{3.858274in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{3.867765in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{3.875476in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{3.882595in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{3.889120in}{1.216453in}}%
\pgfpathlineto{\pgfqpoint{3.895645in}{1.213508in}}%
\pgfpathlineto{\pgfqpoint{3.902763in}{1.207828in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.198805in}}%
\pgfpathlineto{\pgfqpoint{3.919372in}{1.184766in}}%
\pgfpathlineto{\pgfqpoint{3.929457in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{3.940727in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{3.954964in}{1.095277in}}%
\pgfpathlineto{\pgfqpoint{3.974539in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{4.036231in}{0.818988in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{4.068263in}{0.734903in}}%
\pgfpathlineto{\pgfqpoint{4.081906in}{0.707882in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.690087in}}%
\pgfpathlineto{\pgfqpoint{4.103854in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{4.114531in}{0.667502in}}%
\pgfpathlineto{\pgfqpoint{4.123429in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{4.131734in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{4.140632in}{0.660033in}}%
\pgfpathlineto{\pgfqpoint{4.148936in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{4.159021in}{0.666887in}}%
\pgfpathlineto{\pgfqpoint{4.169105in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{4.180969in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{4.194019in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{0.724684in}}%
\pgfpathlineto{\pgfqpoint{4.227237in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{4.253338in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{4.293081in}{0.891044in}}%
\pgfpathlineto{\pgfqpoint{4.360705in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{4.402821in}{1.114931in}}%
\pgfpathlineto{\pgfqpoint{4.431887in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{4.455615in}{1.205477in}}%
\pgfpathlineto{\pgfqpoint{4.475190in}{1.233124in}}%
\pgfpathlineto{\pgfqpoint{4.491206in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{4.504256in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{4.514934in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{4.525611in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{4.533916in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{4.542221in}{1.275771in}}%
\pgfpathlineto{\pgfqpoint{4.550525in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{4.558830in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{4.568321in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{4.577812in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{4.589676in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{4.602726in}{1.198108in}}%
\pgfpathlineto{\pgfqpoint{4.617556in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.637724in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.694670in}{0.952267in}}%
\pgfpathlineto{\pgfqpoint{4.711873in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{4.726109in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{4.739159in}{0.864869in}}%
\pgfpathlineto{\pgfqpoint{4.750430in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{4.760514in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{4.770005in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{4.778903in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{4.787801in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{4.796699in}{0.836002in}}%
\pgfpathlineto{\pgfqpoint{4.805003in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{4.815681in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{4.826358in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{4.838815in}{0.875133in}}%
\pgfpathlineto{\pgfqpoint{4.853052in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{4.869068in}{0.926650in}}%
\pgfpathlineto{\pgfqpoint{4.889829in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{4.925421in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{4.961012in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{4.985926in}{1.175931in}}%
\pgfpathlineto{\pgfqpoint{5.006687in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{5.025076in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{5.042279in}{1.264343in}}%
\pgfpathlineto{\pgfqpoint{5.058295in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{5.074311in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{5.092107in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{5.110495in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{5.127105in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{5.141341in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{5.153798in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{5.167442in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{5.179305in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{5.189983in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{5.201847in}{1.311145in}}%
\pgfpathlineto{\pgfqpoint{5.213710in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{5.226760in}{1.283087in}}%
\pgfpathlineto{\pgfqpoint{5.241590in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{5.258199in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{5.280147in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{5.329382in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.347178in}{1.058505in}}%
\pgfpathlineto{\pgfqpoint{5.362008in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{5.375651in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{5.386921in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{5.397006in}{1.006113in}}%
\pgfpathlineto{\pgfqpoint{5.408276in}{1.002205in}}%
\pgfpathlineto{\pgfqpoint{5.417767in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{5.427258in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{5.437342in}{1.006194in}}%
\pgfpathlineto{\pgfqpoint{5.448613in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.017527in}}%
\pgfpathlineto{\pgfqpoint{5.454545in}{1.017527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{5.691820in}{1.518055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210756in,y=1.765818in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/eigenvalue_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.750000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.730000in,height=3.850000in]{eigenvalue_sweep-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015714in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015714in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547143in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547143in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078571in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141429in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672857in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672857in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204286in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204286in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.273766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2\pi$/Im (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.941858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=0.893632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.431679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=1.383454in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.921501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=1.873276in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.411323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.363098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.901145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.852920in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.390967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=3.342742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.880789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=3.832564in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.370611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=4.322385in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388888in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1/Re (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.817756in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{4.283065in}{0.868956in}}%
\pgfpathlineto{\pgfqpoint{4.216063in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{4.152211in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{4.077437in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{4.002663in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.035733in}}%
\pgfpathmoveto{\pgfqpoint{3.581638in}{1.227611in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{3.516633in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{3.479246in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{3.441859in}{1.377928in}}%
\pgfpathlineto{\pgfqpoint{3.423166in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{3.404472in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{3.353787in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{3.348392in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{3.329698in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{3.292312in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{3.268461in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{1.838959in}}%
\pgfpathlineto{\pgfqpoint{3.250543in}{1.865823in}}%
\pgfpathlineto{\pgfqpoint{3.244114in}{1.914557in}}%
\pgfpathlineto{\pgfqpoint{3.236231in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{3.232873in}{2.060759in}}%
\pgfpathlineto{\pgfqpoint{3.229630in}{2.158228in}}%
\pgfpathlineto{\pgfqpoint{3.227878in}{2.304430in}}%
\pgfpathlineto{\pgfqpoint{3.225099in}{2.548101in}}%
\pgfpathlineto{\pgfqpoint{3.216697in}{2.937975in}}%
\pgfpathlineto{\pgfqpoint{3.211803in}{3.084177in}}%
\pgfpathlineto{\pgfqpoint{3.205032in}{3.230380in}}%
\pgfpathlineto{\pgfqpoint{3.198844in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{3.400659in}}%
\pgfpathlineto{\pgfqpoint{3.160108in}{3.181646in}}%
\pgfpathlineto{\pgfqpoint{3.151479in}{3.035443in}}%
\pgfpathlineto{\pgfqpoint{3.130971in}{2.743038in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{2.645570in}}%
\pgfpathlineto{\pgfqpoint{3.115670in}{2.596835in}}%
\pgfpathlineto{\pgfqpoint{3.105377in}{2.534415in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{2.480927in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{2.468830in}}%
\pgfpathlineto{\pgfqpoint{3.049296in}{2.486160in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{2.528148in}}%
\pgfpathlineto{\pgfqpoint{3.011910in}{2.558995in}}%
\pgfpathlineto{\pgfqpoint{3.009395in}{2.548101in}}%
\pgfpathlineto{\pgfqpoint{3.000406in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{2.450633in}}%
\pgfpathlineto{\pgfqpoint{2.983853in}{2.304430in}}%
\pgfpathlineto{\pgfqpoint{2.968449in}{2.109494in}}%
\pgfpathlineto{\pgfqpoint{2.959031in}{2.012025in}}%
\pgfpathlineto{\pgfqpoint{2.941812in}{1.865823in}}%
\pgfpathlineto{\pgfqpoint{2.927473in}{1.768354in}}%
\pgfpathlineto{\pgfqpoint{2.910239in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{2.889537in}{1.573418in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{2.862362in}{1.468768in}}%
\pgfpathlineto{\pgfqpoint{2.843668in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.824975in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{2.787588in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{2.768894in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{2.740409in}{1.165413in}}%
\pgfpathmoveto{\pgfqpoint{2.558086in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{2.550722in}{0.842405in}}%
\pgfpathlineto{\pgfqpoint{2.563266in}{0.808194in}}%
\pgfpathlineto{\pgfqpoint{2.570092in}{0.793671in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{2.630794in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{2.694121in}{0.717453in}}%
\pgfpathlineto{\pgfqpoint{2.731508in}{0.703947in}}%
\pgfpathlineto{\pgfqpoint{2.755598in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{2.862362in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{3.105377in}{0.646163in}}%
\pgfpathlineto{\pgfqpoint{3.236231in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{3.385779in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{3.572714in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{3.815729in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.616476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094272in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{3.066193in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{3.049296in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{1.329747in}}%
\pgfpathlineto{\pgfqpoint{3.011910in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{2.993959in}{1.281013in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{2.980066in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{2.974523in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{2.971122in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{2.967769in}{1.134810in}}%
\pgfpathlineto{\pgfqpoint{2.971014in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{2.974523in}{1.071970in}}%
\pgfpathlineto{\pgfqpoint{2.985105in}{1.037342in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{3.011910in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{3.020586in}{0.988608in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{0.981674in}}%
\pgfpathlineto{\pgfqpoint{3.049296in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{0.957677in}}%
\pgfpathlineto{\pgfqpoint{3.105377in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{3.124070in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.970025in}}%
\pgfpathlineto{\pgfqpoint{3.182688in}{0.972621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598828in, y=1.162538in, left, base,rotate=327.444272]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608325in, y=0.888329in, left, base,rotate=57.247288]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099684in, y=1.248631in, left, base,rotate=288.642913]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=3.850000in]{eigenvalue_sweep-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=0.501775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.051775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.601775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.151775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.701775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.251775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.801775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=4.351775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455186in,y=2.475000in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/eigenvalue_sweep_fit_x0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.750000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.730000in,height=3.850000in]{eigenvalue_sweep_fit_x0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015714in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015714in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547143in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547143in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078571in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141429in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672857in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672857in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204286in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204286in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.273766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2\pi$/Im (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.288889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=1.240664in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.018441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.844444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.796219in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=3.573997in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374999in, y=4.351775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$/Re (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{4.451307in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{4.357839in}{0.680507in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{4.226985in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{4.189598in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{4.152211in}{0.711054in}}%
\pgfpathlineto{\pgfqpoint{4.096131in}{0.720788in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{0.728942in}}%
\pgfpathlineto{\pgfqpoint{3.983970in}{0.734720in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{0.739224in}}%
\pgfpathlineto{\pgfqpoint{3.909196in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{3.890503in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{3.864353in}{0.750400in}}%
\pgfpathmoveto{\pgfqpoint{3.522721in}{0.838323in}}%
\pgfpathlineto{\pgfqpoint{3.478100in}{0.859548in}}%
\pgfpathlineto{\pgfqpoint{3.385779in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{3.364884in}{0.917588in}}%
\pgfpathlineto{\pgfqpoint{3.348392in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{3.329698in}{0.948174in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{3.295893in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{3.264292in}{1.053015in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{3.250334in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{3.242238in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{3.237410in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{3.231347in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{3.216486in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{3.197240in}{1.633417in}}%
\pgfpathlineto{\pgfqpoint{3.187251in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{3.170667in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{3.160544in}{1.788191in}}%
\pgfpathlineto{\pgfqpoint{3.155743in}{1.826884in}}%
\pgfpathlineto{\pgfqpoint{3.147942in}{1.923618in}}%
\pgfpathlineto{\pgfqpoint{3.145458in}{2.001005in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{2.039698in}}%
\pgfpathlineto{\pgfqpoint{3.146804in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{3.148891in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{3.149350in}{2.155779in}}%
\pgfpathlineto{\pgfqpoint{3.147627in}{2.194472in}}%
\pgfpathlineto{\pgfqpoint{3.147709in}{2.233166in}}%
\pgfpathlineto{\pgfqpoint{3.145297in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{2.353956in}}%
\pgfpathlineto{\pgfqpoint{3.139546in}{2.426633in}}%
\pgfpathlineto{\pgfqpoint{3.140258in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{3.138209in}{2.542714in}}%
\pgfpathlineto{\pgfqpoint{3.137991in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{3.138098in}{2.620101in}}%
\pgfpathlineto{\pgfqpoint{3.141081in}{2.678141in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{3.143858in}{2.755528in}}%
\pgfpathlineto{\pgfqpoint{3.147482in}{2.794221in}}%
\pgfpathlineto{\pgfqpoint{3.149747in}{2.890955in}}%
\pgfpathlineto{\pgfqpoint{3.152993in}{2.929648in}}%
\pgfpathlineto{\pgfqpoint{3.153383in}{2.948995in}}%
\pgfpathlineto{\pgfqpoint{3.152055in}{2.987688in}}%
\pgfpathlineto{\pgfqpoint{3.154864in}{3.123116in}}%
\pgfpathlineto{\pgfqpoint{3.154517in}{3.142462in}}%
\pgfpathlineto{\pgfqpoint{3.156371in}{3.161809in}}%
\pgfpathlineto{\pgfqpoint{3.155368in}{3.200503in}}%
\pgfpathlineto{\pgfqpoint{3.156562in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{3.255342in}}%
\pgfpathlineto{\pgfqpoint{3.162184in}{3.277889in}}%
\pgfpathlineto{\pgfqpoint{3.163028in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{3.166769in}{3.393970in}}%
\pgfpathlineto{\pgfqpoint{3.168481in}{3.432663in}}%
\pgfpathlineto{\pgfqpoint{3.169077in}{3.548744in}}%
\pgfpathlineto{\pgfqpoint{3.168065in}{3.896985in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{4.032412in}}%
\pgfpathlineto{\pgfqpoint{3.175975in}{4.245226in}}%
\pgfpathlineto{\pgfqpoint{3.175447in}{4.303266in}}%
\pgfpathlineto{\pgfqpoint{3.173615in}{4.341960in}}%
\pgfpathlineto{\pgfqpoint{3.169042in}{4.380653in}}%
\pgfpathlineto{\pgfqpoint{3.164459in}{4.400000in}}%
\pgfpathmoveto{\pgfqpoint{3.053734in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.062582in}{4.341960in}}%
\pgfpathlineto{\pgfqpoint{3.064905in}{4.303266in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{4.245226in}}%
\pgfpathlineto{\pgfqpoint{3.062398in}{4.129146in}}%
\pgfpathlineto{\pgfqpoint{3.063072in}{4.013065in}}%
\pgfpathlineto{\pgfqpoint{3.068962in}{3.684171in}}%
\pgfpathlineto{\pgfqpoint{3.070712in}{3.568090in}}%
\pgfpathlineto{\pgfqpoint{3.070296in}{3.432663in}}%
\pgfpathlineto{\pgfqpoint{3.068562in}{3.393970in}}%
\pgfpathlineto{\pgfqpoint{3.069475in}{3.335930in}}%
\pgfpathlineto{\pgfqpoint{3.064772in}{3.200503in}}%
\pgfpathlineto{\pgfqpoint{3.065829in}{3.123116in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{3.058429in}}%
\pgfpathlineto{\pgfqpoint{3.071508in}{3.007035in}}%
\pgfpathlineto{\pgfqpoint{3.071774in}{2.987688in}}%
\pgfpathlineto{\pgfqpoint{3.076915in}{2.929648in}}%
\pgfpathlineto{\pgfqpoint{3.076116in}{2.890955in}}%
\pgfpathlineto{\pgfqpoint{3.076750in}{2.871608in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{2.774874in}}%
\pgfpathlineto{\pgfqpoint{3.063469in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{3.060678in}{2.658794in}}%
\pgfpathlineto{\pgfqpoint{3.062211in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{3.058136in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{3.058250in}{2.504020in}}%
\pgfpathlineto{\pgfqpoint{3.059756in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{3.059993in}{2.349246in}}%
\pgfpathlineto{\pgfqpoint{3.060329in}{2.291206in}}%
\pgfpathlineto{\pgfqpoint{3.060273in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{3.053402in}{2.194472in}}%
\pgfpathlineto{\pgfqpoint{3.047821in}{2.136432in}}%
\pgfpathlineto{\pgfqpoint{3.043665in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{3.035545in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{1.903207in}}%
\pgfpathlineto{\pgfqpoint{3.026279in}{1.846231in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{1.788191in}}%
\pgfpathlineto{\pgfqpoint{3.006470in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{2.991505in}{1.517337in}}%
\pgfpathlineto{\pgfqpoint{2.965627in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{2.949636in}{1.343216in}}%
\pgfpathlineto{\pgfqpoint{2.936866in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{1.260391in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{2.880364in}{1.188442in}}%
\pgfpathlineto{\pgfqpoint{2.857152in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{2.838458in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{2.824975in}{1.068043in}}%
\pgfpathlineto{\pgfqpoint{2.801611in}{1.033668in}}%
\pgfpathlineto{\pgfqpoint{2.774183in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{2.746832in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{2.706134in}{0.904827in}}%
\pgfpathmoveto{\pgfqpoint{2.522890in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{2.544573in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{2.585704in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{0.624394in}}%
\pgfpathlineto{\pgfqpoint{2.638040in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{2.694121in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{0.610248in}}%
\pgfpathlineto{\pgfqpoint{2.862362in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{2.955829in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{3.011910in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{3.049296in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.590657in}}%
\pgfpathlineto{\pgfqpoint{3.198844in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{3.292312in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{0.586686in}}%
\pgfpathlineto{\pgfqpoint{3.423166in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{3.479246in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{0.583654in}}%
\pgfpathlineto{\pgfqpoint{3.684874in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{3.797035in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{4.077437in}{0.584652in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{0.585663in}}%
\pgfpathlineto{\pgfqpoint{4.170905in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{4.264372in}{0.583789in}}%
\pgfpathlineto{\pgfqpoint{4.339146in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{4.451307in}{0.585753in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.587221in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.587221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989392in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{2.987897in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{2.974523in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{2.973330in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{2.966693in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.964713in}{0.762814in}}%
\pgfpathlineto{\pgfqpoint{2.969587in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{2.974523in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.990206in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{3.011910in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{3.030603in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{3.049296in}{0.707343in}}%
\pgfpathlineto{\pgfqpoint{3.059311in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{0.703390in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{3.105377in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{3.124070in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{3.198844in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{3.217538in}{0.694170in}}%
\pgfpathlineto{\pgfqpoint{3.236231in}{0.696892in}}%
\pgfpathlineto{\pgfqpoint{3.254707in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{3.254925in}{0.705575in}}%
\pgfpathlineto{\pgfqpoint{3.255187in}{0.707232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561760in, y=0.792803in, left, base,rotate=346.037889]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518221in, y=0.663767in, left, base,rotate=46.598250]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002778in, y=0.831577in, left, base,rotate=334.541171]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=3.850000in]{eigenvalue_sweep_fit_x0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=0.501775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.051775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.601775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.151775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.701775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.251775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.801775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=4.351775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455186in,y=2.475000in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/eigenvalue_sweep_q65.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.750000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.730000in,height=3.850000in]{eigenvalue_sweep_q65-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015714in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015714in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547143in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547143in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078571in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141429in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672857in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672857in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204286in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204286in,y=0.452778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}140}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610000in,y=0.273766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2\pi$/Im (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.288889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=1.240664in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.018441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.844444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=2.796219in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.622222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in, y=3.573997in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374999in, y=4.351775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$/Re (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068239in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.065249in}{4.032412in}}%
\pgfpathlineto{\pgfqpoint{3.059705in}{3.409265in}}%
\pgfpathmoveto{\pgfqpoint{3.057111in}{3.054644in}}%
\pgfpathlineto{\pgfqpoint{3.056928in}{2.794221in}}%
\pgfpathlineto{\pgfqpoint{3.058785in}{2.639447in}}%
\pgfpathlineto{\pgfqpoint{3.062258in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{3.066328in}{2.445980in}}%
\pgfpathlineto{\pgfqpoint{3.067990in}{2.422310in}}%
\pgfpathlineto{\pgfqpoint{3.079467in}{2.407286in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{2.400469in}}%
\pgfpathlineto{\pgfqpoint{3.106726in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{3.117800in}{2.774874in}}%
\pgfpathlineto{\pgfqpoint{3.124405in}{2.929648in}}%
\pgfpathlineto{\pgfqpoint{3.129938in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{3.134269in}{3.568090in}}%
\pgfpathlineto{\pgfqpoint{3.137417in}{4.013065in}}%
\pgfpathlineto{\pgfqpoint{3.138633in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.138633in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.550000in}}{\pgfqpoint{3.720000in}{3.850000in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092023in, y=3.104386in, left, base,rotate=89.573672]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700000in}{0.550000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=3.850000in]{eigenvalue_sweep_q65-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=0.501775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.170968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.122742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{1.791935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=1.743710in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{2.412903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.364678in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.033871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=2.985646in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{3.654839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=3.606613in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895000in}{4.275806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992222in, y=4.227581in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455186in,y=2.475000in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.895000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.798750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/example_num_day_10_year_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.333333in}{3.333333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{0.456793in}}{\pgfqpoint{2.883801in}{2.834870in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.520644in}{0.456793in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.890000in,height=2.840000in]{example_num_day_10_year_T-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522447in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522447in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098486in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098486in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674525in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674525in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250564in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250564in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826603in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826603in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402643in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402643in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962545in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (years)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{0.982184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.933958in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{1.620172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.571947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}22$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{2.234937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.186711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{2.814461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.766236in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}54$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.874228in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404445in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{0.456793in}}{\pgfqpoint{2.883801in}{2.834870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522447in}{3.179006in}}%
\pgfpathlineto{\pgfqpoint{0.533261in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{0.547680in}{3.206378in}}%
\pgfpathlineto{\pgfqpoint{0.587332in}{3.257143in}}%
\pgfpathlineto{\pgfqpoint{0.598146in}{3.266844in}}%
\pgfpathlineto{\pgfqpoint{0.608961in}{3.273446in}}%
\pgfpathlineto{\pgfqpoint{0.619775in}{3.277190in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{3.278303in}}%
\pgfpathlineto{\pgfqpoint{0.641403in}{3.276956in}}%
\pgfpathlineto{\pgfqpoint{0.652218in}{3.273229in}}%
\pgfpathlineto{\pgfqpoint{0.663032in}{3.267152in}}%
\pgfpathlineto{\pgfqpoint{0.673846in}{3.258798in}}%
\pgfpathlineto{\pgfqpoint{0.688265in}{3.244414in}}%
\pgfpathlineto{\pgfqpoint{0.702684in}{3.226736in}}%
\pgfpathlineto{\pgfqpoint{0.742336in}{3.174740in}}%
\pgfpathlineto{\pgfqpoint{0.749546in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{0.756755in}{3.164911in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{3.163480in}}%
\pgfpathlineto{\pgfqpoint{0.789198in}{3.166582in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{3.174039in}}%
\pgfpathlineto{\pgfqpoint{0.814431in}{3.182593in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{3.193638in}}%
\pgfpathlineto{\pgfqpoint{0.839665in}{3.211582in}}%
\pgfpathlineto{\pgfqpoint{0.872107in}{3.253777in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{3.264448in}}%
\pgfpathlineto{\pgfqpoint{0.893736in}{3.272070in}}%
\pgfpathlineto{\pgfqpoint{0.904550in}{3.276729in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{3.278696in}}%
\pgfpathlineto{\pgfqpoint{0.926179in}{3.278157in}}%
\pgfpathlineto{\pgfqpoint{0.936993in}{3.275219in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{3.269920in}}%
\pgfpathlineto{\pgfqpoint{0.958621in}{3.262310in}}%
\pgfpathlineto{\pgfqpoint{0.973040in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{3.231918in}}%
\pgfpathlineto{\pgfqpoint{1.009088in}{3.201929in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{3.182948in}}%
\pgfpathlineto{\pgfqpoint{1.034321in}{3.171978in}}%
\pgfpathlineto{\pgfqpoint{1.041531in}{3.166982in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{3.164065in}}%
\pgfpathlineto{\pgfqpoint{1.059554in}{3.164216in}}%
\pgfpathlineto{\pgfqpoint{1.070369in}{3.164791in}}%
\pgfpathlineto{\pgfqpoint{1.077578in}{3.166922in}}%
\pgfpathlineto{\pgfqpoint{1.088392in}{3.172132in}}%
\pgfpathlineto{\pgfqpoint{1.099207in}{3.179822in}}%
\pgfpathlineto{\pgfqpoint{1.110021in}{3.190099in}}%
\pgfpathlineto{\pgfqpoint{1.124440in}{3.207205in}}%
\pgfpathlineto{\pgfqpoint{1.164092in}{3.258008in}}%
\pgfpathlineto{\pgfqpoint{1.174906in}{3.267702in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{3.274294in}}%
\pgfpathlineto{\pgfqpoint{1.196535in}{3.278025in}}%
\pgfpathlineto{\pgfqpoint{1.207349in}{3.279139in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{3.277789in}}%
\pgfpathlineto{\pgfqpoint{1.228978in}{3.274060in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{3.267987in}}%
\pgfpathlineto{\pgfqpoint{1.250606in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{1.265025in}{3.245245in}}%
\pgfpathlineto{\pgfqpoint{1.279444in}{3.227563in}}%
\pgfpathlineto{\pgfqpoint{1.319097in}{3.175529in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{3.167274in}}%
\pgfpathlineto{\pgfqpoint{1.337120in}{3.164433in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{3.164069in}}%
\pgfpathlineto{\pgfqpoint{1.362354in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{3.172213in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{3.179868in}}%
\pgfpathlineto{\pgfqpoint{1.398401in}{3.190139in}}%
\pgfpathlineto{\pgfqpoint{1.412820in}{3.207272in}}%
\pgfpathlineto{\pgfqpoint{1.452472in}{3.258101in}}%
\pgfpathlineto{\pgfqpoint{1.463287in}{3.267791in}}%
\pgfpathlineto{\pgfqpoint{1.474101in}{3.274386in}}%
\pgfpathlineto{\pgfqpoint{1.484915in}{3.278116in}}%
\pgfpathlineto{\pgfqpoint{1.495729in}{3.279233in}}%
\pgfpathlineto{\pgfqpoint{1.506544in}{3.277885in}}%
\pgfpathlineto{\pgfqpoint{1.517358in}{3.274157in}}%
\pgfpathlineto{\pgfqpoint{1.528172in}{3.268084in}}%
\pgfpathlineto{\pgfqpoint{1.538986in}{3.259726in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{3.245350in}}%
\pgfpathlineto{\pgfqpoint{1.567824in}{3.227672in}}%
\pgfpathlineto{\pgfqpoint{1.607477in}{3.175641in}}%
\pgfpathlineto{\pgfqpoint{1.618291in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{1.625500in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{1.632710in}{3.164038in}}%
\pgfpathlineto{\pgfqpoint{1.650734in}{3.165695in}}%
\pgfpathlineto{\pgfqpoint{1.665153in}{3.172250in}}%
\pgfpathlineto{\pgfqpoint{1.675967in}{3.179907in}}%
\pgfpathlineto{\pgfqpoint{1.686781in}{3.190218in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{3.207360in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{3.258209in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{3.267901in}}%
\pgfpathlineto{\pgfqpoint{1.762481in}{3.274491in}}%
\pgfpathlineto{\pgfqpoint{1.773295in}{3.278220in}}%
\pgfpathlineto{\pgfqpoint{1.784109in}{3.279338in}}%
\pgfpathlineto{\pgfqpoint{1.794924in}{3.277992in}}%
\pgfpathlineto{\pgfqpoint{1.805738in}{3.274262in}}%
\pgfpathlineto{\pgfqpoint{1.816552in}{3.268190in}}%
\pgfpathlineto{\pgfqpoint{1.827366in}{3.259830in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{1.856204in}{3.227776in}}%
\pgfpathlineto{\pgfqpoint{1.895857in}{3.175743in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{3.167491in}}%
\pgfpathlineto{\pgfqpoint{1.913880in}{3.164730in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.164104in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{3.164911in}}%
\pgfpathlineto{\pgfqpoint{1.942718in}{3.167380in}}%
\pgfpathlineto{\pgfqpoint{1.953533in}{3.172498in}}%
\pgfpathlineto{\pgfqpoint{1.964347in}{3.180204in}}%
\pgfpathlineto{\pgfqpoint{1.975161in}{3.190491in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{3.207669in}}%
\pgfpathlineto{\pgfqpoint{2.029232in}{3.258512in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{3.268199in}}%
\pgfpathlineto{\pgfqpoint{2.050861in}{3.274785in}}%
\pgfpathlineto{\pgfqpoint{2.061675in}{3.278511in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{3.279631in}}%
\pgfpathlineto{\pgfqpoint{2.083304in}{3.278287in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{3.274555in}}%
\pgfpathlineto{\pgfqpoint{2.104932in}{3.268480in}}%
\pgfpathlineto{\pgfqpoint{2.115746in}{3.260119in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{3.245729in}}%
\pgfpathlineto{\pgfqpoint{2.144584in}{3.228054in}}%
\pgfpathlineto{\pgfqpoint{2.184237in}{3.176005in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{3.167697in}}%
\pgfpathlineto{\pgfqpoint{2.202261in}{3.164990in}}%
\pgfpathlineto{\pgfqpoint{2.209470in}{3.164055in}}%
\pgfpathlineto{\pgfqpoint{2.223889in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{2.234703in}{3.168792in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{3.174904in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{3.183395in}}%
\pgfpathlineto{\pgfqpoint{2.267146in}{3.194440in}}%
\pgfpathlineto{\pgfqpoint{2.281565in}{3.212415in}}%
\pgfpathlineto{\pgfqpoint{2.314008in}{3.254655in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{3.265320in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.346451in}{3.277590in}}%
\pgfpathlineto{\pgfqpoint{2.357265in}{3.279550in}}%
\pgfpathlineto{\pgfqpoint{2.368079in}{3.279022in}}%
\pgfpathlineto{\pgfqpoint{2.378893in}{3.276079in}}%
\pgfpathlineto{\pgfqpoint{2.389708in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{2.400522in}{3.263168in}}%
\pgfpathlineto{\pgfqpoint{2.414941in}{3.249675in}}%
\pgfpathlineto{\pgfqpoint{2.429360in}{3.232780in}}%
\pgfpathlineto{\pgfqpoint{2.450988in}{3.202780in}}%
\pgfpathlineto{\pgfqpoint{2.465407in}{3.183778in}}%
\pgfpathlineto{\pgfqpoint{2.476222in}{3.172789in}}%
\pgfpathlineto{\pgfqpoint{2.483431in}{3.167724in}}%
\pgfpathlineto{\pgfqpoint{2.490641in}{3.165019in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{3.164059in}}%
\pgfpathlineto{\pgfqpoint{2.512269in}{3.165111in}}%
\pgfpathlineto{\pgfqpoint{2.523083in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{2.537502in}{3.177528in}}%
\pgfpathlineto{\pgfqpoint{2.548317in}{3.186974in}}%
\pgfpathlineto{\pgfqpoint{2.562736in}{3.203290in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{3.262277in}}%
\pgfpathlineto{\pgfqpoint{2.620412in}{3.270935in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{2.642040in}{3.279359in}}%
\pgfpathlineto{\pgfqpoint{2.652854in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{2.663669in}{3.277500in}}%
\pgfpathlineto{\pgfqpoint{2.674483in}{3.272988in}}%
\pgfpathlineto{\pgfqpoint{2.685297in}{3.266139in}}%
\pgfpathlineto{\pgfqpoint{2.699716in}{3.253569in}}%
\pgfpathlineto{\pgfqpoint{2.714135in}{3.237479in}}%
\pgfpathlineto{\pgfqpoint{2.732159in}{3.213227in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{3.183934in}}%
\pgfpathlineto{\pgfqpoint{2.764602in}{3.172906in}}%
\pgfpathlineto{\pgfqpoint{2.771811in}{3.167876in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{3.165172in}}%
\pgfpathlineto{\pgfqpoint{2.786230in}{3.164113in}}%
\pgfpathlineto{\pgfqpoint{2.797044in}{3.164546in}}%
\pgfpathlineto{\pgfqpoint{2.804254in}{3.166250in}}%
\pgfpathlineto{\pgfqpoint{2.822278in}{3.175205in}}%
\pgfpathlineto{\pgfqpoint{2.833092in}{3.183686in}}%
\pgfpathlineto{\pgfqpoint{2.843906in}{3.194792in}}%
\pgfpathlineto{\pgfqpoint{2.858325in}{3.212723in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{3.254977in}}%
\pgfpathlineto{\pgfqpoint{2.901582in}{3.265643in}}%
\pgfpathlineto{\pgfqpoint{2.912396in}{3.273254in}}%
\pgfpathlineto{\pgfqpoint{2.923211in}{3.277898in}}%
\pgfpathlineto{\pgfqpoint{2.934025in}{3.279861in}}%
\pgfpathlineto{\pgfqpoint{2.944839in}{3.279336in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{3.276391in}}%
\pgfpathlineto{\pgfqpoint{2.966468in}{3.271091in}}%
\pgfpathlineto{\pgfqpoint{2.977282in}{3.263477in}}%
\pgfpathlineto{\pgfqpoint{2.991701in}{3.249987in}}%
\pgfpathlineto{\pgfqpoint{3.006120in}{3.233091in}}%
\pgfpathlineto{\pgfqpoint{3.027748in}{3.203061in}}%
\pgfpathlineto{\pgfqpoint{3.042167in}{3.184051in}}%
\pgfpathlineto{\pgfqpoint{3.052982in}{3.173049in}}%
\pgfpathlineto{\pgfqpoint{3.060191in}{3.168042in}}%
\pgfpathlineto{\pgfqpoint{3.067401in}{3.165384in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{3.164113in}}%
\pgfpathlineto{\pgfqpoint{3.089029in}{3.165245in}}%
\pgfpathlineto{\pgfqpoint{3.099844in}{3.169202in}}%
\pgfpathlineto{\pgfqpoint{3.114263in}{3.177776in}}%
\pgfpathlineto{\pgfqpoint{3.125077in}{3.187203in}}%
\pgfpathlineto{\pgfqpoint{3.139496in}{3.203495in}}%
\pgfpathlineto{\pgfqpoint{3.164729in}{3.237225in}}%
\pgfpathlineto{\pgfqpoint{3.179148in}{3.255048in}}%
\pgfpathlineto{\pgfqpoint{3.189962in}{3.265710in}}%
\pgfpathlineto{\pgfqpoint{3.200777in}{3.273316in}}%
\pgfpathlineto{\pgfqpoint{3.211591in}{3.277960in}}%
\pgfpathlineto{\pgfqpoint{3.222405in}{3.279923in}}%
\pgfpathlineto{\pgfqpoint{3.233219in}{3.279399in}}%
\pgfpathlineto{\pgfqpoint{3.244034in}{3.276456in}}%
\pgfpathlineto{\pgfqpoint{3.254848in}{3.271157in}}%
\pgfpathlineto{\pgfqpoint{3.265662in}{3.263544in}}%
\pgfpathlineto{\pgfqpoint{3.280081in}{3.250058in}}%
\pgfpathlineto{\pgfqpoint{3.294500in}{3.233164in}}%
\pgfpathlineto{\pgfqpoint{3.316129in}{3.203133in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{3.184079in}}%
\pgfpathlineto{\pgfqpoint{3.341362in}{3.173078in}}%
\pgfpathlineto{\pgfqpoint{3.348571in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{3.355781in}{3.165397in}}%
\pgfpathlineto{\pgfqpoint{3.366595in}{3.164232in}}%
\pgfpathlineto{\pgfqpoint{3.377409in}{3.165368in}}%
\pgfpathlineto{\pgfqpoint{3.391828in}{3.171241in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{3.175415in}}%
\pgfpathlineto{\pgfqpoint{3.402643in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{3.402643in}{3.177921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404445in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617866in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.546493in}{0.526238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574271in}{0.526238in}}{\pgfqpoint{1.574271in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.574271in}{0.733799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574271in}{0.761577in}}{\pgfqpoint{1.546493in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{0.617866in}{0.761577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590089in}{0.761577in}}{\pgfqpoint{0.590089in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{0.590089in}{0.554016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590089in}{0.526238in}}{\pgfqpoint{0.617866in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.617866in}{0.526238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645644in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.784533in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.923422in}{0.657411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034533in,y=0.608799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Line}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581451in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.723195in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.723195in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.581451in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.581451in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580000in}{0.463333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=2.830000in]{example_num_day_10_year_T-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{0.620135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820417in, y=0.571910in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{1.187418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820417in, y=1.139193in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{1.754701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820417in, y=1.706476in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{2.321984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820417in, y=2.273759in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723195in}{2.889267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820417in, y=2.841042in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283381in,y=1.874228in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581451in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.652323in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.723195in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.723195in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.652323in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.581451in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{3.581451in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/example_num_day_10_year_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.333333in}{3.333333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{1.228016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{1.515858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238236in, y=1.467632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{2.323388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353977in, y=2.275163in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{3.130918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284533in, y=3.082693in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182681in,y=2.259840in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{1.228016in}}{\pgfqpoint{4.771019in}{2.063648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{3.036978in}}%
\pgfpathlineto{\pgfqpoint{0.753774in}{3.023103in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{3.007999in}}%
\pgfpathlineto{\pgfqpoint{0.802568in}{2.992083in}}%
\pgfpathlineto{\pgfqpoint{0.829676in}{2.978845in}}%
\pgfpathlineto{\pgfqpoint{0.845941in}{2.973377in}}%
\pgfpathlineto{\pgfqpoint{0.862206in}{2.971359in}}%
\pgfpathlineto{\pgfqpoint{0.873049in}{2.972772in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{2.976700in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{2.979161in}}%
\pgfpathlineto{\pgfqpoint{0.900157in}{2.987544in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{2.998764in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{3.012963in}}%
\pgfpathlineto{\pgfqpoint{0.938108in}{3.039117in}}%
\pgfpathlineto{\pgfqpoint{0.965216in}{3.090370in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{3.130849in}}%
\pgfpathlineto{\pgfqpoint{1.003168in}{3.156179in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{3.169132in}}%
\pgfpathlineto{\pgfqpoint{1.024854in}{3.178174in}}%
\pgfpathlineto{\pgfqpoint{1.030276in}{3.181201in}}%
\pgfpathlineto{\pgfqpoint{1.041119in}{3.183687in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{3.183344in}}%
\pgfpathlineto{\pgfqpoint{1.057384in}{3.179271in}}%
\pgfpathlineto{\pgfqpoint{1.068227in}{3.171115in}}%
\pgfpathlineto{\pgfqpoint{1.079070in}{3.159636in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{3.145759in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{3.059806in}}%
\pgfpathlineto{\pgfqpoint{1.165816in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{3.027052in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{3.011158in}}%
\pgfpathlineto{\pgfqpoint{1.230875in}{2.994824in}}%
\pgfpathlineto{\pgfqpoint{1.252562in}{2.983395in}}%
\pgfpathlineto{\pgfqpoint{1.274248in}{2.974730in}}%
\pgfpathlineto{\pgfqpoint{1.285092in}{2.972047in}}%
\pgfpathlineto{\pgfqpoint{1.295935in}{2.971045in}}%
\pgfpathlineto{\pgfqpoint{1.306778in}{2.972458in}}%
\pgfpathlineto{\pgfqpoint{1.317621in}{2.976384in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{2.983025in}}%
\pgfpathlineto{\pgfqpoint{1.339308in}{2.992820in}}%
\pgfpathlineto{\pgfqpoint{1.350151in}{3.005770in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{3.021318in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{3.049057in}}%
\pgfpathlineto{\pgfqpoint{1.409789in}{3.111332in}}%
\pgfpathlineto{\pgfqpoint{1.426053in}{3.140102in}}%
\pgfpathlineto{\pgfqpoint{1.436897in}{3.156320in}}%
\pgfpathlineto{\pgfqpoint{1.447740in}{3.169273in}}%
\pgfpathlineto{\pgfqpoint{1.458583in}{3.178314in}}%
\pgfpathlineto{\pgfqpoint{1.464005in}{3.181340in}}%
\pgfpathlineto{\pgfqpoint{1.474848in}{3.183824in}}%
\pgfpathlineto{\pgfqpoint{1.480270in}{3.183481in}}%
\pgfpathlineto{\pgfqpoint{1.491113in}{3.179406in}}%
\pgfpathlineto{\pgfqpoint{1.501956in}{3.171248in}}%
\pgfpathlineto{\pgfqpoint{1.512799in}{3.159767in}}%
\pgfpathlineto{\pgfqpoint{1.523643in}{3.145888in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{3.059920in}}%
\pgfpathlineto{\pgfqpoint{1.599545in}{3.041950in}}%
\pgfpathlineto{\pgfqpoint{1.615810in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{1.637496in}{3.011260in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{2.994921in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{2.983489in}}%
\pgfpathlineto{\pgfqpoint{1.707977in}{2.974821in}}%
\pgfpathlineto{\pgfqpoint{1.718821in}{2.972137in}}%
\pgfpathlineto{\pgfqpoint{1.729664in}{2.971134in}}%
\pgfpathlineto{\pgfqpoint{1.740507in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{1.751350in}{2.976472in}}%
\pgfpathlineto{\pgfqpoint{1.762193in}{2.983114in}}%
\pgfpathlineto{\pgfqpoint{1.773037in}{2.992909in}}%
\pgfpathlineto{\pgfqpoint{1.783880in}{3.005861in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{3.021411in}}%
\pgfpathlineto{\pgfqpoint{1.810988in}{3.049151in}}%
\pgfpathlineto{\pgfqpoint{1.843518in}{3.111429in}}%
\pgfpathlineto{\pgfqpoint{1.859783in}{3.140199in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{3.156417in}}%
\pgfpathlineto{\pgfqpoint{1.881469in}{3.169370in}}%
\pgfpathlineto{\pgfqpoint{1.892312in}{3.178411in}}%
\pgfpathlineto{\pgfqpoint{1.897734in}{3.181436in}}%
\pgfpathlineto{\pgfqpoint{1.908577in}{3.183920in}}%
\pgfpathlineto{\pgfqpoint{1.913999in}{3.183576in}}%
\pgfpathlineto{\pgfqpoint{1.924842in}{3.179499in}}%
\pgfpathlineto{\pgfqpoint{1.935685in}{3.171340in}}%
\pgfpathlineto{\pgfqpoint{1.946528in}{3.159857in}}%
\pgfpathlineto{\pgfqpoint{1.957372in}{3.145977in}}%
\pgfpathlineto{\pgfqpoint{2.017009in}{3.060000in}}%
\pgfpathlineto{\pgfqpoint{2.033274in}{3.042027in}}%
\pgfpathlineto{\pgfqpoint{2.049539in}{3.027232in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{3.011330in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{2.994988in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.983556in}}%
\pgfpathlineto{\pgfqpoint{2.141706in}{2.974886in}}%
\pgfpathlineto{\pgfqpoint{2.152550in}{2.972202in}}%
\pgfpathlineto{\pgfqpoint{2.163393in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{2.174236in}{2.972609in}}%
\pgfpathlineto{\pgfqpoint{2.185079in}{2.976534in}}%
\pgfpathlineto{\pgfqpoint{2.195922in}{2.983174in}}%
\pgfpathlineto{\pgfqpoint{2.206766in}{2.992969in}}%
\pgfpathlineto{\pgfqpoint{2.217609in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{2.228452in}{3.021468in}}%
\pgfpathlineto{\pgfqpoint{2.244717in}{3.049207in}}%
\pgfpathlineto{\pgfqpoint{2.277247in}{3.111483in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{3.140252in}}%
\pgfpathlineto{\pgfqpoint{2.304355in}{3.156470in}}%
\pgfpathlineto{\pgfqpoint{2.315198in}{3.169422in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{3.178461in}}%
\pgfpathlineto{\pgfqpoint{2.331463in}{3.181487in}}%
\pgfpathlineto{\pgfqpoint{2.342306in}{3.183969in}}%
\pgfpathlineto{\pgfqpoint{2.347728in}{3.183625in}}%
\pgfpathlineto{\pgfqpoint{2.358571in}{3.179547in}}%
\pgfpathlineto{\pgfqpoint{2.369414in}{3.171387in}}%
\pgfpathlineto{\pgfqpoint{2.380257in}{3.159903in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{2.450738in}{3.060039in}}%
\pgfpathlineto{\pgfqpoint{2.467003in}{3.042064in}}%
\pgfpathlineto{\pgfqpoint{2.483268in}{3.027268in}}%
\pgfpathlineto{\pgfqpoint{2.504954in}{3.011364in}}%
\pgfpathlineto{\pgfqpoint{2.532062in}{2.995020in}}%
\pgfpathlineto{\pgfqpoint{2.553749in}{2.983586in}}%
\pgfpathlineto{\pgfqpoint{2.575435in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{2.586279in}{2.972231in}}%
\pgfpathlineto{\pgfqpoint{2.597122in}{2.971227in}}%
\pgfpathlineto{\pgfqpoint{2.607965in}{2.972637in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{2.976562in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{2.983202in}}%
\pgfpathlineto{\pgfqpoint{2.640495in}{2.992996in}}%
\pgfpathlineto{\pgfqpoint{2.651338in}{3.005947in}}%
\pgfpathlineto{\pgfqpoint{2.662181in}{3.021496in}}%
\pgfpathlineto{\pgfqpoint{2.678446in}{3.049235in}}%
\pgfpathlineto{\pgfqpoint{2.710976in}{3.111512in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{3.140280in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{3.156498in}}%
\pgfpathlineto{\pgfqpoint{2.748927in}{3.169450in}}%
\pgfpathlineto{\pgfqpoint{2.759770in}{3.178489in}}%
\pgfpathlineto{\pgfqpoint{2.765192in}{3.181515in}}%
\pgfpathlineto{\pgfqpoint{2.776035in}{3.183996in}}%
\pgfpathlineto{\pgfqpoint{2.781457in}{3.183652in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{3.179574in}}%
\pgfpathlineto{\pgfqpoint{2.803143in}{3.171413in}}%
\pgfpathlineto{\pgfqpoint{2.813986in}{3.159929in}}%
\pgfpathlineto{\pgfqpoint{2.824830in}{3.146047in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{3.060061in}}%
\pgfpathlineto{\pgfqpoint{2.900732in}{3.042086in}}%
\pgfpathlineto{\pgfqpoint{2.916997in}{3.027289in}}%
\pgfpathlineto{\pgfqpoint{2.938683in}{3.011384in}}%
\pgfpathlineto{\pgfqpoint{2.965791in}{2.995039in}}%
\pgfpathlineto{\pgfqpoint{2.987478in}{2.983606in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{2.974936in}}%
\pgfpathlineto{\pgfqpoint{3.020008in}{2.972251in}}%
\pgfpathlineto{\pgfqpoint{3.030851in}{2.971247in}}%
\pgfpathlineto{\pgfqpoint{3.041694in}{2.972659in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{2.976585in}}%
\pgfpathlineto{\pgfqpoint{3.063381in}{2.983226in}}%
\pgfpathlineto{\pgfqpoint{3.074224in}{2.993022in}}%
\pgfpathlineto{\pgfqpoint{3.085067in}{3.005974in}}%
\pgfpathlineto{\pgfqpoint{3.095910in}{3.021524in}}%
\pgfpathlineto{\pgfqpoint{3.112175in}{3.049267in}}%
\pgfpathlineto{\pgfqpoint{3.144705in}{3.111550in}}%
\pgfpathlineto{\pgfqpoint{3.160970in}{3.140321in}}%
\pgfpathlineto{\pgfqpoint{3.171813in}{3.156539in}}%
\pgfpathlineto{\pgfqpoint{3.182656in}{3.169492in}}%
\pgfpathlineto{\pgfqpoint{3.193499in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{3.198921in}{3.181558in}}%
\pgfpathlineto{\pgfqpoint{3.209764in}{3.184040in}}%
\pgfpathlineto{\pgfqpoint{3.215186in}{3.183695in}}%
\pgfpathlineto{\pgfqpoint{3.226029in}{3.179617in}}%
\pgfpathlineto{\pgfqpoint{3.236872in}{3.171457in}}%
\pgfpathlineto{\pgfqpoint{3.247715in}{3.159972in}}%
\pgfpathlineto{\pgfqpoint{3.258559in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{3.318196in}{3.060101in}}%
\pgfpathlineto{\pgfqpoint{3.334461in}{3.042124in}}%
\pgfpathlineto{\pgfqpoint{3.350726in}{3.027326in}}%
\pgfpathlineto{\pgfqpoint{3.372412in}{3.011420in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{2.995074in}}%
\pgfpathlineto{\pgfqpoint{3.421207in}{2.983641in}}%
\pgfpathlineto{\pgfqpoint{3.442893in}{2.974970in}}%
\pgfpathlineto{\pgfqpoint{3.453737in}{2.972284in}}%
\pgfpathlineto{\pgfqpoint{3.464580in}{2.971280in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{2.972692in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{2.976617in}}%
\pgfpathlineto{\pgfqpoint{3.497110in}{2.983258in}}%
\pgfpathlineto{\pgfqpoint{3.507953in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{3.518796in}{3.006004in}}%
\pgfpathlineto{\pgfqpoint{3.529639in}{3.021554in}}%
\pgfpathlineto{\pgfqpoint{3.545904in}{3.049296in}}%
\pgfpathlineto{\pgfqpoint{3.578434in}{3.111576in}}%
\pgfpathlineto{\pgfqpoint{3.594699in}{3.140346in}}%
\pgfpathlineto{\pgfqpoint{3.605542in}{3.156564in}}%
\pgfpathlineto{\pgfqpoint{3.616385in}{3.169516in}}%
\pgfpathlineto{\pgfqpoint{3.627228in}{3.178556in}}%
\pgfpathlineto{\pgfqpoint{3.632650in}{3.181581in}}%
\pgfpathlineto{\pgfqpoint{3.643493in}{3.184063in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{3.183718in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{3.179639in}}%
\pgfpathlineto{\pgfqpoint{3.670601in}{3.171478in}}%
\pgfpathlineto{\pgfqpoint{3.681444in}{3.159993in}}%
\pgfpathlineto{\pgfqpoint{3.692288in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{3.751925in}{3.060118in}}%
\pgfpathlineto{\pgfqpoint{3.768190in}{3.042140in}}%
\pgfpathlineto{\pgfqpoint{3.784455in}{3.027341in}}%
\pgfpathlineto{\pgfqpoint{3.806141in}{3.011435in}}%
\pgfpathlineto{\pgfqpoint{3.833250in}{2.995088in}}%
\pgfpathlineto{\pgfqpoint{3.854936in}{2.983653in}}%
\pgfpathlineto{\pgfqpoint{3.876622in}{2.974982in}}%
\pgfpathlineto{\pgfqpoint{3.887466in}{2.972296in}}%
\pgfpathlineto{\pgfqpoint{3.898309in}{2.971292in}}%
\pgfpathlineto{\pgfqpoint{3.909152in}{2.972704in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.976631in}}%
\pgfpathlineto{\pgfqpoint{3.930839in}{2.983273in}}%
\pgfpathlineto{\pgfqpoint{3.941682in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{3.952525in}{3.006024in}}%
\pgfpathlineto{\pgfqpoint{3.963368in}{3.021575in}}%
\pgfpathlineto{\pgfqpoint{3.979633in}{3.049319in}}%
\pgfpathlineto{\pgfqpoint{4.012163in}{3.111604in}}%
\pgfpathlineto{\pgfqpoint{4.028428in}{3.140376in}}%
\pgfpathlineto{\pgfqpoint{4.039271in}{3.156595in}}%
\pgfpathlineto{\pgfqpoint{4.050114in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{4.060957in}{3.178587in}}%
\pgfpathlineto{\pgfqpoint{4.066379in}{3.181613in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{3.184094in}}%
\pgfpathlineto{\pgfqpoint{4.082644in}{3.183750in}}%
\pgfpathlineto{\pgfqpoint{4.093487in}{3.179671in}}%
\pgfpathlineto{\pgfqpoint{4.104330in}{3.171510in}}%
\pgfpathlineto{\pgfqpoint{4.115173in}{3.160025in}}%
\pgfpathlineto{\pgfqpoint{4.126017in}{3.146142in}}%
\pgfpathlineto{\pgfqpoint{4.185654in}{3.060147in}}%
\pgfpathlineto{\pgfqpoint{4.201919in}{3.042168in}}%
\pgfpathlineto{\pgfqpoint{4.218184in}{3.027369in}}%
\pgfpathlineto{\pgfqpoint{4.239870in}{3.011461in}}%
\pgfpathlineto{\pgfqpoint{4.266979in}{2.995112in}}%
\pgfpathlineto{\pgfqpoint{4.288665in}{2.983678in}}%
\pgfpathlineto{\pgfqpoint{4.310351in}{2.975006in}}%
\pgfpathlineto{\pgfqpoint{4.321195in}{2.972321in}}%
\pgfpathlineto{\pgfqpoint{4.332038in}{2.971317in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{2.972730in}}%
\pgfpathlineto{\pgfqpoint{4.353724in}{2.976657in}}%
\pgfpathlineto{\pgfqpoint{4.364568in}{2.983301in}}%
\pgfpathlineto{\pgfqpoint{4.375411in}{2.993099in}}%
\pgfpathlineto{\pgfqpoint{4.386254in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{4.397097in}{3.021607in}}%
\pgfpathlineto{\pgfqpoint{4.413362in}{3.049353in}}%
\pgfpathlineto{\pgfqpoint{4.445892in}{3.111640in}}%
\pgfpathlineto{\pgfqpoint{4.462157in}{3.140413in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{3.156632in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{3.169584in}}%
\pgfpathlineto{\pgfqpoint{4.494686in}{3.178624in}}%
\pgfpathlineto{\pgfqpoint{4.500108in}{3.181650in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{3.184131in}}%
\pgfpathlineto{\pgfqpoint{4.516373in}{3.183787in}}%
\pgfpathlineto{\pgfqpoint{4.527216in}{3.179708in}}%
\pgfpathlineto{\pgfqpoint{4.538059in}{3.171546in}}%
\pgfpathlineto{\pgfqpoint{4.548902in}{3.160060in}}%
\pgfpathlineto{\pgfqpoint{4.559746in}{3.146177in}}%
\pgfpathlineto{\pgfqpoint{4.619383in}{3.060178in}}%
\pgfpathlineto{\pgfqpoint{4.635648in}{3.042199in}}%
\pgfpathlineto{\pgfqpoint{4.651913in}{3.027398in}}%
\pgfpathlineto{\pgfqpoint{4.673599in}{3.011489in}}%
\pgfpathlineto{\pgfqpoint{4.700708in}{2.995140in}}%
\pgfpathlineto{\pgfqpoint{4.722394in}{2.983705in}}%
\pgfpathlineto{\pgfqpoint{4.744080in}{2.975034in}}%
\pgfpathlineto{\pgfqpoint{4.754924in}{2.972349in}}%
\pgfpathlineto{\pgfqpoint{4.765767in}{2.971345in}}%
\pgfpathlineto{\pgfqpoint{4.776610in}{2.972758in}}%
\pgfpathlineto{\pgfqpoint{4.787453in}{2.976685in}}%
\pgfpathlineto{\pgfqpoint{4.798297in}{2.983328in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{2.993126in}}%
\pgfpathlineto{\pgfqpoint{4.819983in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{4.830826in}{3.021634in}}%
\pgfpathlineto{\pgfqpoint{4.847091in}{3.049379in}}%
\pgfpathlineto{\pgfqpoint{4.879621in}{3.111665in}}%
\pgfpathlineto{\pgfqpoint{4.895886in}{3.140437in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{3.156656in}}%
\pgfpathlineto{\pgfqpoint{4.917572in}{3.169608in}}%
\pgfpathlineto{\pgfqpoint{4.928415in}{3.178648in}}%
\pgfpathlineto{\pgfqpoint{4.933837in}{3.181673in}}%
\pgfpathlineto{\pgfqpoint{4.944680in}{3.184154in}}%
\pgfpathlineto{\pgfqpoint{4.950102in}{3.183809in}}%
\pgfpathlineto{\pgfqpoint{4.960945in}{3.179730in}}%
\pgfpathlineto{\pgfqpoint{4.971788in}{3.171568in}}%
\pgfpathlineto{\pgfqpoint{4.982631in}{3.160082in}}%
\pgfpathlineto{\pgfqpoint{4.993475in}{3.146198in}}%
\pgfpathlineto{\pgfqpoint{5.053112in}{3.060197in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{3.042217in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{3.042217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{1.228016in}}{\pgfqpoint{4.771019in}{2.063648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{3.150792in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{3.161199in}}%
\pgfpathlineto{\pgfqpoint{0.810404in}{3.168054in}}%
\pgfpathlineto{\pgfqpoint{0.846852in}{3.177941in}}%
\pgfpathlineto{\pgfqpoint{0.883300in}{3.172934in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{3.154264in}}%
\pgfpathlineto{\pgfqpoint{0.956196in}{3.127847in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{1.029091in}{3.132941in}}%
\pgfpathlineto{\pgfqpoint{1.065539in}{3.142166in}}%
\pgfpathlineto{\pgfqpoint{1.101987in}{3.149048in}}%
\pgfpathlineto{\pgfqpoint{1.138435in}{3.147252in}}%
\pgfpathlineto{\pgfqpoint{1.174882in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.211330in}{3.167235in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{1.284226in}{3.173344in}}%
\pgfpathlineto{\pgfqpoint{1.320674in}{3.173084in}}%
\pgfpathlineto{\pgfqpoint{1.357122in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{1.393569in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{1.430017in}{3.130003in}}%
\pgfpathlineto{\pgfqpoint{1.466465in}{3.133300in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{3.139590in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{3.147423in}}%
\pgfpathlineto{\pgfqpoint{1.575808in}{3.154553in}}%
\pgfpathlineto{\pgfqpoint{1.612256in}{3.160191in}}%
\pgfpathlineto{\pgfqpoint{1.648704in}{3.172591in}}%
\pgfpathlineto{\pgfqpoint{1.685152in}{3.177036in}}%
\pgfpathlineto{\pgfqpoint{1.721600in}{3.182260in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{3.173620in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{3.150800in}}%
\pgfpathlineto{\pgfqpoint{1.830943in}{3.122390in}}%
\pgfpathlineto{\pgfqpoint{1.867391in}{3.118949in}}%
\pgfpathlineto{\pgfqpoint{1.903839in}{3.125458in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{3.133327in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{3.134906in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{3.140962in}}%
\pgfpathlineto{\pgfqpoint{2.049630in}{3.148083in}}%
\pgfpathlineto{\pgfqpoint{2.086078in}{3.158618in}}%
\pgfpathlineto{\pgfqpoint{2.122526in}{3.163468in}}%
\pgfpathlineto{\pgfqpoint{2.158974in}{3.173565in}}%
\pgfpathlineto{\pgfqpoint{2.195421in}{3.172948in}}%
\pgfpathlineto{\pgfqpoint{2.231869in}{3.156240in}}%
\pgfpathlineto{\pgfqpoint{2.268317in}{3.130929in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{3.122829in}}%
\pgfpathlineto{\pgfqpoint{2.341213in}{3.129922in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{3.143177in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{2.450556in}{3.152157in}}%
\pgfpathlineto{\pgfqpoint{2.487004in}{3.147516in}}%
\pgfpathlineto{\pgfqpoint{2.523452in}{3.156663in}}%
\pgfpathlineto{\pgfqpoint{2.559899in}{3.160224in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{3.161398in}}%
\pgfpathlineto{\pgfqpoint{2.632795in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{2.669243in}{3.143464in}}%
\pgfpathlineto{\pgfqpoint{2.705691in}{3.125110in}}%
\pgfpathlineto{\pgfqpoint{2.742139in}{3.123898in}}%
\pgfpathlineto{\pgfqpoint{2.778586in}{3.132305in}}%
\pgfpathlineto{\pgfqpoint{2.815034in}{3.142676in}}%
\pgfpathlineto{\pgfqpoint{2.851482in}{3.148950in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{3.155926in}}%
\pgfpathlineto{\pgfqpoint{2.924378in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{2.960825in}{3.167552in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{3.170017in}}%
\pgfpathlineto{\pgfqpoint{3.033721in}{3.172018in}}%
\pgfpathlineto{\pgfqpoint{3.070169in}{3.161381in}}%
\pgfpathlineto{\pgfqpoint{3.106617in}{3.150003in}}%
\pgfpathlineto{\pgfqpoint{3.143065in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{3.179512in}{3.124713in}}%
\pgfpathlineto{\pgfqpoint{3.215960in}{3.124657in}}%
\pgfpathlineto{\pgfqpoint{3.252408in}{3.131707in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{3.134296in}}%
\pgfpathlineto{\pgfqpoint{3.325304in}{3.132184in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{3.140608in}}%
\pgfpathlineto{\pgfqpoint{3.398199in}{3.151214in}}%
\pgfpathlineto{\pgfqpoint{3.434647in}{3.163108in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{3.163517in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{3.154014in}}%
\pgfpathlineto{\pgfqpoint{3.543991in}{3.144263in}}%
\pgfpathlineto{\pgfqpoint{3.580438in}{3.129517in}}%
\pgfpathlineto{\pgfqpoint{3.616886in}{3.121282in}}%
\pgfpathlineto{\pgfqpoint{3.653334in}{3.130658in}}%
\pgfpathlineto{\pgfqpoint{3.689782in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{3.726230in}{3.136078in}}%
\pgfpathlineto{\pgfqpoint{3.762677in}{3.139389in}}%
\pgfpathlineto{\pgfqpoint{3.799125in}{3.140373in}}%
\pgfpathlineto{\pgfqpoint{3.835573in}{3.156948in}}%
\pgfpathlineto{\pgfqpoint{3.872021in}{3.171300in}}%
\pgfpathlineto{\pgfqpoint{3.908469in}{3.168934in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{3.169980in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{3.161500in}}%
\pgfpathlineto{\pgfqpoint{4.017812in}{3.153878in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{3.155436in}}%
\pgfpathlineto{\pgfqpoint{4.090708in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{4.127156in}{3.168532in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{3.166645in}}%
\pgfpathlineto{\pgfqpoint{4.200051in}{3.172424in}}%
\pgfpathlineto{\pgfqpoint{4.236499in}{3.185286in}}%
\pgfpathlineto{\pgfqpoint{4.272947in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{4.309395in}{3.197693in}}%
\pgfpathlineto{\pgfqpoint{4.345842in}{3.197861in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{3.187906in}}%
\pgfpathlineto{\pgfqpoint{4.418738in}{3.155461in}}%
\pgfpathlineto{\pgfqpoint{4.455186in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{4.491634in}{3.124871in}}%
\pgfpathlineto{\pgfqpoint{4.528082in}{3.130559in}}%
\pgfpathlineto{\pgfqpoint{4.564529in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{4.600977in}{3.133898in}}%
\pgfpathlineto{\pgfqpoint{4.637425in}{3.128698in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{3.130146in}}%
\pgfpathlineto{\pgfqpoint{4.710321in}{3.143882in}}%
\pgfpathlineto{\pgfqpoint{4.746768in}{3.160113in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{3.157325in}}%
\pgfpathlineto{\pgfqpoint{4.819664in}{3.150353in}}%
\pgfpathlineto{\pgfqpoint{4.856112in}{3.139659in}}%
\pgfpathlineto{\pgfqpoint{4.892560in}{3.124511in}}%
\pgfpathlineto{\pgfqpoint{4.929008in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{4.965455in}{3.118702in}}%
\pgfpathlineto{\pgfqpoint{5.001903in}{3.124939in}}%
\pgfpathlineto{\pgfqpoint{5.038351in}{3.129623in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{3.129858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{1.228016in}}{\pgfqpoint{4.771019in}{2.063648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{0.753774in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{0.764617in}{1.590905in}}%
\pgfpathlineto{\pgfqpoint{0.770038in}{1.585791in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{0.780882in}{1.588232in}}%
\pgfpathlineto{\pgfqpoint{0.786303in}{1.596127in}}%
\pgfpathlineto{\pgfqpoint{0.791725in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{0.797146in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{0.807990in}{1.665069in}}%
\pgfpathlineto{\pgfqpoint{0.818833in}{1.717379in}}%
\pgfpathlineto{\pgfqpoint{0.835098in}{1.810614in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{2.144957in}}%
\pgfpathlineto{\pgfqpoint{0.900157in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{0.911000in}{2.244554in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.279722in}}%
\pgfpathlineto{\pgfqpoint{0.927265in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{0.932687in}{2.303377in}}%
\pgfpathlineto{\pgfqpoint{0.938108in}{2.310564in}}%
\pgfpathlineto{\pgfqpoint{0.943530in}{2.314518in}}%
\pgfpathlineto{\pgfqpoint{0.948952in}{2.315157in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{2.312417in}}%
\pgfpathlineto{\pgfqpoint{0.959795in}{2.306253in}}%
\pgfpathlineto{\pgfqpoint{0.965216in}{2.296638in}}%
\pgfpathlineto{\pgfqpoint{0.970638in}{2.283566in}}%
\pgfpathlineto{\pgfqpoint{0.981481in}{2.247561in}}%
\pgfpathlineto{\pgfqpoint{1.019433in}{2.102147in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{1.729604in}}%
\pgfpathlineto{\pgfqpoint{1.160394in}{1.671088in}}%
\pgfpathlineto{\pgfqpoint{1.176659in}{1.632081in}}%
\pgfpathlineto{\pgfqpoint{1.192924in}{1.598709in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{1.203767in}{1.585444in}}%
\pgfpathlineto{\pgfqpoint{1.209189in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{1.214611in}{1.587893in}}%
\pgfpathlineto{\pgfqpoint{1.220032in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{1.607745in}}%
\pgfpathlineto{\pgfqpoint{1.230875in}{1.623438in}}%
\pgfpathlineto{\pgfqpoint{1.241719in}{1.664743in}}%
\pgfpathlineto{\pgfqpoint{1.252562in}{1.717055in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{2.145091in}}%
\pgfpathlineto{\pgfqpoint{1.333886in}{2.199266in}}%
\pgfpathlineto{\pgfqpoint{1.344729in}{2.244688in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{2.279856in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{2.293192in}}%
\pgfpathlineto{\pgfqpoint{1.366416in}{2.303513in}}%
\pgfpathlineto{\pgfqpoint{1.371837in}{2.310700in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{2.314655in}}%
\pgfpathlineto{\pgfqpoint{1.382681in}{2.315295in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{2.312556in}}%
\pgfpathlineto{\pgfqpoint{1.393524in}{2.306392in}}%
\pgfpathlineto{\pgfqpoint{1.398945in}{2.296777in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{2.283706in}}%
\pgfpathlineto{\pgfqpoint{1.415210in}{2.247701in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{2.102287in}}%
\pgfpathlineto{\pgfqpoint{1.480270in}{2.012242in}}%
\pgfpathlineto{\pgfqpoint{1.534486in}{1.842732in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.729722in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.671200in}}%
\pgfpathlineto{\pgfqpoint{1.610388in}{1.632189in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{1.632075in}{1.590657in}}%
\pgfpathlineto{\pgfqpoint{1.637496in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{1.642918in}{1.584457in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.595889in}}%
\pgfpathlineto{\pgfqpoint{1.659183in}{1.607843in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{1.675448in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{1.686291in}{1.717149in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{1.810387in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{2.145180in}}%
\pgfpathlineto{\pgfqpoint{1.767615in}{2.199355in}}%
\pgfpathlineto{\pgfqpoint{1.778458in}{2.244778in}}%
\pgfpathlineto{\pgfqpoint{1.789302in}{2.279948in}}%
\pgfpathlineto{\pgfqpoint{1.794723in}{2.293285in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{1.805566in}{2.310794in}}%
\pgfpathlineto{\pgfqpoint{1.810988in}{2.314749in}}%
\pgfpathlineto{\pgfqpoint{1.816410in}{2.315389in}}%
\pgfpathlineto{\pgfqpoint{1.821831in}{2.312651in}}%
\pgfpathlineto{\pgfqpoint{1.827253in}{2.306487in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{2.296873in}}%
\pgfpathlineto{\pgfqpoint{1.838096in}{2.283802in}}%
\pgfpathlineto{\pgfqpoint{1.848939in}{2.247798in}}%
\pgfpathlineto{\pgfqpoint{1.886891in}{2.102384in}}%
\pgfpathlineto{\pgfqpoint{1.913999in}{2.012337in}}%
\pgfpathlineto{\pgfqpoint{1.968215in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{1.729803in}}%
\pgfpathlineto{\pgfqpoint{2.027852in}{1.671277in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{2.060382in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{2.065804in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{2.076647in}{1.584527in}}%
\pgfpathlineto{\pgfqpoint{2.082069in}{1.588061in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{1.595958in}}%
\pgfpathlineto{\pgfqpoint{2.092912in}{1.607910in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.623603in}}%
\pgfpathlineto{\pgfqpoint{2.109177in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.136285in}{1.810452in}}%
\pgfpathlineto{\pgfqpoint{2.190501in}{2.145241in}}%
\pgfpathlineto{\pgfqpoint{2.201344in}{2.199415in}}%
\pgfpathlineto{\pgfqpoint{2.212187in}{2.244837in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{2.280006in}}%
\pgfpathlineto{\pgfqpoint{2.228452in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.233874in}{2.303663in}}%
\pgfpathlineto{\pgfqpoint{2.239295in}{2.310851in}}%
\pgfpathlineto{\pgfqpoint{2.244717in}{2.314806in}}%
\pgfpathlineto{\pgfqpoint{2.250139in}{2.315445in}}%
\pgfpathlineto{\pgfqpoint{2.255560in}{2.312706in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{2.266403in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{2.271825in}{2.283857in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{2.247852in}}%
\pgfpathlineto{\pgfqpoint{2.320620in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{2.347728in}{2.012386in}}%
\pgfpathlineto{\pgfqpoint{2.401944in}{1.842863in}}%
\pgfpathlineto{\pgfqpoint{2.439895in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{2.461582in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{2.477846in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{2.494111in}{1.598920in}}%
\pgfpathlineto{\pgfqpoint{2.499533in}{1.590763in}}%
\pgfpathlineto{\pgfqpoint{2.504954in}{1.585650in}}%
\pgfpathlineto{\pgfqpoint{2.510376in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{2.515798in}{1.588094in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.595990in}}%
\pgfpathlineto{\pgfqpoint{2.526641in}{1.607942in}}%
\pgfpathlineto{\pgfqpoint{2.532062in}{1.623634in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{2.553749in}{1.717246in}}%
\pgfpathlineto{\pgfqpoint{2.570014in}{1.810482in}}%
\pgfpathlineto{\pgfqpoint{2.624230in}{2.145268in}}%
\pgfpathlineto{\pgfqpoint{2.635073in}{2.199442in}}%
\pgfpathlineto{\pgfqpoint{2.645916in}{2.244864in}}%
\pgfpathlineto{\pgfqpoint{2.656760in}{2.280034in}}%
\pgfpathlineto{\pgfqpoint{2.662181in}{2.293370in}}%
\pgfpathlineto{\pgfqpoint{2.667603in}{2.303690in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{2.310878in}}%
\pgfpathlineto{\pgfqpoint{2.678446in}{2.314833in}}%
\pgfpathlineto{\pgfqpoint{2.683868in}{2.315473in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{2.312734in}}%
\pgfpathlineto{\pgfqpoint{2.694711in}{2.306571in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{2.296957in}}%
\pgfpathlineto{\pgfqpoint{2.705554in}{2.283885in}}%
\pgfpathlineto{\pgfqpoint{2.716397in}{2.247881in}}%
\pgfpathlineto{\pgfqpoint{2.754349in}{2.102463in}}%
\pgfpathlineto{\pgfqpoint{2.781457in}{2.012413in}}%
\pgfpathlineto{\pgfqpoint{2.835673in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{2.873624in}{1.729866in}}%
\pgfpathlineto{\pgfqpoint{2.895311in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.911575in}{1.632321in}}%
\pgfpathlineto{\pgfqpoint{2.927840in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.933262in}{1.590783in}}%
\pgfpathlineto{\pgfqpoint{2.938683in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{2.944105in}{1.584580in}}%
\pgfpathlineto{\pgfqpoint{2.949527in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{2.954948in}{1.596010in}}%
\pgfpathlineto{\pgfqpoint{2.960370in}{1.607962in}}%
\pgfpathlineto{\pgfqpoint{2.965791in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{2.976635in}{1.664956in}}%
\pgfpathlineto{\pgfqpoint{2.987478in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.810502in}}%
\pgfpathlineto{\pgfqpoint{3.057959in}{2.145292in}}%
\pgfpathlineto{\pgfqpoint{3.068802in}{2.199468in}}%
\pgfpathlineto{\pgfqpoint{3.079645in}{2.244891in}}%
\pgfpathlineto{\pgfqpoint{3.090489in}{2.280061in}}%
\pgfpathlineto{\pgfqpoint{3.095910in}{2.293399in}}%
\pgfpathlineto{\pgfqpoint{3.101332in}{2.303720in}}%
\pgfpathlineto{\pgfqpoint{3.106753in}{2.310909in}}%
\pgfpathlineto{\pgfqpoint{3.112175in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{3.117597in}{2.315506in}}%
\pgfpathlineto{\pgfqpoint{3.123018in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{3.128440in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{3.133861in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.139283in}{2.283923in}}%
\pgfpathlineto{\pgfqpoint{3.150126in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{3.188078in}{2.102506in}}%
\pgfpathlineto{\pgfqpoint{3.215186in}{2.012457in}}%
\pgfpathlineto{\pgfqpoint{3.269402in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{3.307353in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{3.329040in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{3.345304in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{3.361569in}{1.598977in}}%
\pgfpathlineto{\pgfqpoint{3.366991in}{1.590819in}}%
\pgfpathlineto{\pgfqpoint{3.372412in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{3.377834in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{3.383256in}{1.588149in}}%
\pgfpathlineto{\pgfqpoint{3.388677in}{1.596045in}}%
\pgfpathlineto{\pgfqpoint{3.394099in}{1.607997in}}%
\pgfpathlineto{\pgfqpoint{3.399521in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{3.410364in}{1.664990in}}%
\pgfpathlineto{\pgfqpoint{3.421207in}{1.717300in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{3.491688in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.502531in}{2.199499in}}%
\pgfpathlineto{\pgfqpoint{3.513374in}{2.244921in}}%
\pgfpathlineto{\pgfqpoint{3.524218in}{2.280091in}}%
\pgfpathlineto{\pgfqpoint{3.529639in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{2.303750in}}%
\pgfpathlineto{\pgfqpoint{3.540482in}{2.310938in}}%
\pgfpathlineto{\pgfqpoint{3.545904in}{2.314894in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{3.556747in}{2.312796in}}%
\pgfpathlineto{\pgfqpoint{3.562169in}{2.306634in}}%
\pgfpathlineto{\pgfqpoint{3.567590in}{2.297020in}}%
\pgfpathlineto{\pgfqpoint{3.573012in}{2.283950in}}%
\pgfpathlineto{\pgfqpoint{3.583855in}{2.247946in}}%
\pgfpathlineto{\pgfqpoint{3.621807in}{2.102530in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{2.012479in}}%
\pgfpathlineto{\pgfqpoint{3.703131in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{3.741082in}{1.729924in}}%
\pgfpathlineto{\pgfqpoint{3.762769in}{1.671392in}}%
\pgfpathlineto{\pgfqpoint{3.779033in}{1.632375in}}%
\pgfpathlineto{\pgfqpoint{3.795298in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{3.800720in}{1.590834in}}%
\pgfpathlineto{\pgfqpoint{3.806141in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{3.811563in}{1.584630in}}%
\pgfpathlineto{\pgfqpoint{3.816985in}{1.588163in}}%
\pgfpathlineto{\pgfqpoint{3.822406in}{1.596059in}}%
\pgfpathlineto{\pgfqpoint{3.827828in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{3.833250in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{3.844093in}{1.665003in}}%
\pgfpathlineto{\pgfqpoint{3.854936in}{1.717313in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{1.810548in}}%
\pgfpathlineto{\pgfqpoint{3.925417in}{2.145338in}}%
\pgfpathlineto{\pgfqpoint{3.936260in}{2.199515in}}%
\pgfpathlineto{\pgfqpoint{3.947103in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{3.957947in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{3.963368in}{2.293449in}}%
\pgfpathlineto{\pgfqpoint{3.968790in}{2.303771in}}%
\pgfpathlineto{\pgfqpoint{3.974211in}{2.310961in}}%
\pgfpathlineto{\pgfqpoint{3.979633in}{2.314917in}}%
\pgfpathlineto{\pgfqpoint{3.985055in}{2.315559in}}%
\pgfpathlineto{\pgfqpoint{3.990476in}{2.312822in}}%
\pgfpathlineto{\pgfqpoint{3.995898in}{2.306659in}}%
\pgfpathlineto{\pgfqpoint{4.001320in}{2.297047in}}%
\pgfpathlineto{\pgfqpoint{4.006741in}{2.283977in}}%
\pgfpathlineto{\pgfqpoint{4.017584in}{2.247974in}}%
\pgfpathlineto{\pgfqpoint{4.055536in}{2.102561in}}%
\pgfpathlineto{\pgfqpoint{4.082644in}{2.012511in}}%
\pgfpathlineto{\pgfqpoint{4.136860in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{4.196498in}{1.671421in}}%
\pgfpathlineto{\pgfqpoint{4.212762in}{1.632402in}}%
\pgfpathlineto{\pgfqpoint{4.229027in}{1.599019in}}%
\pgfpathlineto{\pgfqpoint{4.234449in}{1.590860in}}%
\pgfpathlineto{\pgfqpoint{4.239870in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{4.250714in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{4.256135in}{1.596084in}}%
\pgfpathlineto{\pgfqpoint{4.261557in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{4.266979in}{1.623727in}}%
\pgfpathlineto{\pgfqpoint{4.277822in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{4.288665in}{1.717337in}}%
\pgfpathlineto{\pgfqpoint{4.304930in}{1.810573in}}%
\pgfpathlineto{\pgfqpoint{4.359146in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{4.369989in}{2.199543in}}%
\pgfpathlineto{\pgfqpoint{4.380832in}{2.244969in}}%
\pgfpathlineto{\pgfqpoint{4.391676in}{2.280143in}}%
\pgfpathlineto{\pgfqpoint{4.397097in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{4.402519in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{4.407940in}{2.310994in}}%
\pgfpathlineto{\pgfqpoint{4.413362in}{2.314951in}}%
\pgfpathlineto{\pgfqpoint{4.418784in}{2.315593in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{2.312856in}}%
\pgfpathlineto{\pgfqpoint{4.429627in}{2.306694in}}%
\pgfpathlineto{\pgfqpoint{4.435049in}{2.297082in}}%
\pgfpathlineto{\pgfqpoint{4.440470in}{2.284013in}}%
\pgfpathlineto{\pgfqpoint{4.451313in}{2.248011in}}%
\pgfpathlineto{\pgfqpoint{4.489265in}{2.102598in}}%
\pgfpathlineto{\pgfqpoint{4.516373in}{2.012548in}}%
\pgfpathlineto{\pgfqpoint{4.570589in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{4.608540in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{4.630227in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{4.646491in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{4.662756in}{1.599047in}}%
\pgfpathlineto{\pgfqpoint{4.668178in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{4.673599in}{1.585775in}}%
\pgfpathlineto{\pgfqpoint{4.679021in}{1.584684in}}%
\pgfpathlineto{\pgfqpoint{4.684443in}{1.588217in}}%
\pgfpathlineto{\pgfqpoint{4.689864in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{4.695286in}{1.608063in}}%
\pgfpathlineto{\pgfqpoint{4.700708in}{1.623754in}}%
\pgfpathlineto{\pgfqpoint{4.711551in}{1.665055in}}%
\pgfpathlineto{\pgfqpoint{4.722394in}{1.717365in}}%
\pgfpathlineto{\pgfqpoint{4.738659in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{4.792875in}{2.145393in}}%
\pgfpathlineto{\pgfqpoint{4.803718in}{2.199570in}}%
\pgfpathlineto{\pgfqpoint{4.814561in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{4.825405in}{2.280169in}}%
\pgfpathlineto{\pgfqpoint{4.830826in}{2.293508in}}%
\pgfpathlineto{\pgfqpoint{4.836248in}{2.303830in}}%
\pgfpathlineto{\pgfqpoint{4.841669in}{2.311020in}}%
\pgfpathlineto{\pgfqpoint{4.847091in}{2.314977in}}%
\pgfpathlineto{\pgfqpoint{4.852513in}{2.315619in}}%
\pgfpathlineto{\pgfqpoint{4.857934in}{2.312881in}}%
\pgfpathlineto{\pgfqpoint{4.863356in}{2.306719in}}%
\pgfpathlineto{\pgfqpoint{4.868778in}{2.297107in}}%
\pgfpathlineto{\pgfqpoint{4.874199in}{2.284037in}}%
\pgfpathlineto{\pgfqpoint{4.885042in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{4.922994in}{2.102622in}}%
\pgfpathlineto{\pgfqpoint{4.950102in}{2.012570in}}%
\pgfpathlineto{\pgfqpoint{5.004318in}{1.843036in}}%
\pgfpathlineto{\pgfqpoint{5.042269in}{1.730004in}}%
\pgfpathlineto{\pgfqpoint{5.063956in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{5.069377in}{1.657929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{1.228016in}}{\pgfqpoint{4.771019in}{2.063648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{1.743934in}}%
\pgfpathlineto{\pgfqpoint{0.810404in}{1.697191in}}%
\pgfpathlineto{\pgfqpoint{0.846852in}{1.835998in}}%
\pgfpathlineto{\pgfqpoint{0.883300in}{2.168759in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{2.311424in}}%
\pgfpathlineto{\pgfqpoint{0.956196in}{2.336219in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{2.303802in}}%
\pgfpathlineto{\pgfqpoint{1.029091in}{2.169907in}}%
\pgfpathlineto{\pgfqpoint{1.065539in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{1.101987in}{1.595071in}}%
\pgfpathlineto{\pgfqpoint{1.138435in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.174882in}{1.594520in}}%
\pgfpathlineto{\pgfqpoint{1.211330in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{1.247778in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{1.284226in}{1.609764in}}%
\pgfpathlineto{\pgfqpoint{1.320674in}{2.071186in}}%
\pgfpathlineto{\pgfqpoint{1.357122in}{2.301644in}}%
\pgfpathlineto{\pgfqpoint{1.393569in}{2.340857in}}%
\pgfpathlineto{\pgfqpoint{1.430017in}{2.329332in}}%
\pgfpathlineto{\pgfqpoint{1.466465in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{1.806381in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{1.636855in}}%
\pgfpathlineto{\pgfqpoint{1.575808in}{1.623080in}}%
\pgfpathlineto{\pgfqpoint{1.612256in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.648704in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{1.685152in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{1.721600in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{2.050844in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{2.284608in}}%
\pgfpathlineto{\pgfqpoint{1.830943in}{2.341178in}}%
\pgfpathlineto{\pgfqpoint{1.867391in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{1.903839in}{2.110812in}}%
\pgfpathlineto{\pgfqpoint{1.940287in}{1.750960in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{1.576888in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.454610in}}%
\pgfpathlineto{\pgfqpoint{2.049630in}{1.406719in}}%
\pgfpathlineto{\pgfqpoint{2.086078in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{2.122526in}{1.321818in}}%
\pgfpathlineto{\pgfqpoint{2.158974in}{1.715420in}}%
\pgfpathlineto{\pgfqpoint{2.195421in}{2.057227in}}%
\pgfpathlineto{\pgfqpoint{2.231869in}{2.309909in}}%
\pgfpathlineto{\pgfqpoint{2.268317in}{2.337872in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{2.341213in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{1.557465in}}%
\pgfpathlineto{\pgfqpoint{2.450556in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{2.487004in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{2.523452in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{2.559899in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{1.627856in}}%
\pgfpathlineto{\pgfqpoint{2.632795in}{1.963234in}}%
\pgfpathlineto{\pgfqpoint{2.669243in}{2.314592in}}%
\pgfpathlineto{\pgfqpoint{2.705691in}{2.336541in}}%
\pgfpathlineto{\pgfqpoint{2.742139in}{2.307659in}}%
\pgfpathlineto{\pgfqpoint{2.778586in}{1.994642in}}%
\pgfpathlineto{\pgfqpoint{2.815034in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{2.851482in}{1.559026in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{1.473620in}}%
\pgfpathlineto{\pgfqpoint{2.924378in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{2.960825in}{1.502364in}}%
\pgfpathlineto{\pgfqpoint{2.997273in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{3.033721in}{1.841692in}}%
\pgfpathlineto{\pgfqpoint{3.070169in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{3.106617in}{2.312480in}}%
\pgfpathlineto{\pgfqpoint{3.143065in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{3.179512in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{3.215960in}{2.083124in}}%
\pgfpathlineto{\pgfqpoint{3.252408in}{1.884532in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.625101in}}%
\pgfpathlineto{\pgfqpoint{3.325304in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{3.398199in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{3.434647in}{1.386148in}}%
\pgfpathlineto{\pgfqpoint{3.471095in}{1.700542in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{3.543991in}{2.292001in}}%
\pgfpathlineto{\pgfqpoint{3.580438in}{2.341729in}}%
\pgfpathlineto{\pgfqpoint{3.616886in}{2.289200in}}%
\pgfpathlineto{\pgfqpoint{3.653334in}{2.041385in}}%
\pgfpathlineto{\pgfqpoint{3.689782in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{3.726230in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{3.762677in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{3.799125in}{1.395056in}}%
\pgfpathlineto{\pgfqpoint{3.835573in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{3.872021in}{1.716659in}}%
\pgfpathlineto{\pgfqpoint{3.908469in}{1.690165in}}%
\pgfpathlineto{\pgfqpoint{3.944917in}{2.034590in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{2.289430in}}%
\pgfpathlineto{\pgfqpoint{4.017812in}{2.328505in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{4.090708in}{2.120501in}}%
\pgfpathlineto{\pgfqpoint{4.127156in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{4.163603in}{1.620096in}}%
\pgfpathlineto{\pgfqpoint{4.200051in}{1.462875in}}%
\pgfpathlineto{\pgfqpoint{4.236499in}{1.531522in}}%
\pgfpathlineto{\pgfqpoint{4.272947in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{4.309395in}{1.492767in}}%
\pgfpathlineto{\pgfqpoint{4.345842in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{4.382290in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{4.418738in}{2.310276in}}%
\pgfpathlineto{\pgfqpoint{4.455186in}{2.330388in}}%
\pgfpathlineto{\pgfqpoint{4.491634in}{2.309220in}}%
\pgfpathlineto{\pgfqpoint{4.528082in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{4.564529in}{1.793433in}}%
\pgfpathlineto{\pgfqpoint{4.600977in}{1.694665in}}%
\pgfpathlineto{\pgfqpoint{4.637425in}{1.516277in}}%
\pgfpathlineto{\pgfqpoint{4.673873in}{1.493089in}}%
\pgfpathlineto{\pgfqpoint{4.710321in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{4.746768in}{1.536435in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{1.656232in}}%
\pgfpathlineto{\pgfqpoint{4.819664in}{2.012136in}}%
\pgfpathlineto{\pgfqpoint{4.856112in}{2.298246in}}%
\pgfpathlineto{\pgfqpoint{4.892560in}{2.320470in}}%
\pgfpathlineto{\pgfqpoint{4.929008in}{2.269548in}}%
\pgfpathlineto{\pgfqpoint{4.965455in}{2.090654in}}%
\pgfpathlineto{\pgfqpoint{5.001903in}{1.891282in}}%
\pgfpathlineto{\pgfqpoint{5.038351in}{1.695538in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{1.660457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291663in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.228016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{3.291663in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{3.291663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.144676in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{1.144676in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737509in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737509in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604967in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604967in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472425in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472425in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339883in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339883in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207341in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207341in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074799in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.074799in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906154in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (years)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{0.610728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.562502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{0.849947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.801722in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}76$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520644in}{1.082141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.033916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=0.800735in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{0.456793in}}{\pgfqpoint{4.771019in}{0.687883in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{0.748365in}{0.774247in}}%
\pgfpathlineto{\pgfqpoint{0.759222in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{0.786364in}{0.732020in}}%
\pgfpathlineto{\pgfqpoint{0.791793in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{0.808078in}{0.731928in}}%
\pgfpathlineto{\pgfqpoint{0.813506in}{0.733895in}}%
\pgfpathlineto{\pgfqpoint{0.829791in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{0.846077in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{0.851505in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{0.856933in}{0.771501in}}%
\pgfpathlineto{\pgfqpoint{0.867790in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{0.884075in}{0.822290in}}%
\pgfpathlineto{\pgfqpoint{0.900361in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{0.943788in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.996788in}}%
\pgfpathlineto{\pgfqpoint{0.970930in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{0.981787in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{0.992643in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{1.014357in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{1.025214in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{1.036071in}{1.041587in}}%
\pgfpathlineto{\pgfqpoint{1.046927in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{1.057784in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{1.068641in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{1.079498in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.112068in}{0.940480in}}%
\pgfpathlineto{\pgfqpoint{1.128353in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{1.182637in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{1.193494in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{1.204351in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{1.215208in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{1.220636in}{0.728689in}}%
\pgfpathlineto{\pgfqpoint{1.231493in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{1.242350in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{1.264063in}{0.741788in}}%
\pgfpathlineto{\pgfqpoint{1.269492in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{1.285777in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{1.296634in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{0.811848in}}%
\pgfpathlineto{\pgfqpoint{1.329204in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.383488in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{1.394345in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{1.405202in}{1.015075in}}%
\pgfpathlineto{\pgfqpoint{1.416058in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{1.426915in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.437772in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{1.459486in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{1.470342in}{1.042910in}}%
\pgfpathlineto{\pgfqpoint{1.481199in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{1.027777in}}%
\pgfpathlineto{\pgfqpoint{1.502913in}{1.015891in}}%
\pgfpathlineto{\pgfqpoint{1.513770in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{1.530055in}{0.974219in}}%
\pgfpathlineto{\pgfqpoint{1.546340in}{0.941804in}}%
\pgfpathlineto{\pgfqpoint{1.562625in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{1.611481in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{1.622338in}{0.761041in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{0.744574in}}%
\pgfpathlineto{\pgfqpoint{1.638623in}{0.738346in}}%
\pgfpathlineto{\pgfqpoint{1.649480in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{1.665765in}{0.730719in}}%
\pgfpathlineto{\pgfqpoint{1.676622in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{1.687478in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{1.703764in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{0.765814in}}%
\pgfpathlineto{\pgfqpoint{1.730906in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{1.747191in}{0.812979in}}%
\pgfpathlineto{\pgfqpoint{1.763476in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{1.828617in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{1.839474in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{1.861187in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{1.872044in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{1.882901in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{1.047115in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{1.915471in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{1.926328in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{1.937185in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{1.948041in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{1.964327in}{0.975193in}}%
\pgfpathlineto{\pgfqpoint{1.980612in}{0.942778in}}%
\pgfpathlineto{\pgfqpoint{1.996897in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{2.024039in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{2.040324in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{2.051181in}{0.772039in}}%
\pgfpathlineto{\pgfqpoint{2.062038in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{2.083751in}{0.731319in}}%
\pgfpathlineto{\pgfqpoint{2.089180in}{0.729894in}}%
\pgfpathlineto{\pgfqpoint{2.116322in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{2.138035in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{2.148892in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{2.159749in}{0.773878in}}%
\pgfpathlineto{\pgfqpoint{2.170606in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{2.186891in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{2.208605in}{0.875830in}}%
\pgfpathlineto{\pgfqpoint{2.246603in}{0.967507in}}%
\pgfpathlineto{\pgfqpoint{2.262889in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{2.273745in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{2.284602in}{1.029352in}}%
\pgfpathlineto{\pgfqpoint{2.295459in}{1.038755in}}%
\pgfpathlineto{\pgfqpoint{2.306316in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{2.328029in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{2.338886in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{2.349743in}{1.038028in}}%
\pgfpathlineto{\pgfqpoint{2.360600in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{2.371457in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{0.975464in}}%
\pgfpathlineto{\pgfqpoint{2.414884in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{2.431169in}{0.905693in}}%
\pgfpathlineto{\pgfqpoint{2.458311in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{2.474596in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{2.485453in}{0.772346in}}%
\pgfpathlineto{\pgfqpoint{2.496310in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{2.507166in}{0.739430in}}%
\pgfpathlineto{\pgfqpoint{2.518023in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{2.523452in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{2.545165in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{2.556022in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{0.759234in}}%
\pgfpathlineto{\pgfqpoint{2.594021in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{2.604878in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{0.824951in}}%
\pgfpathlineto{\pgfqpoint{2.642876in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{2.680875in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{2.718874in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{2.729731in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{2.740588in}{1.045073in}}%
\pgfpathlineto{\pgfqpoint{2.751444in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{2.762301in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{2.773158in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.784015in}{1.038319in}}%
\pgfpathlineto{\pgfqpoint{2.794872in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{2.805728in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{2.816585in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{0.975743in}}%
\pgfpathlineto{\pgfqpoint{2.849156in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{2.865441in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{2.898011in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{2.914296in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{2.925153in}{0.762504in}}%
\pgfpathlineto{\pgfqpoint{2.936010in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{2.941438in}{0.739750in}}%
\pgfpathlineto{\pgfqpoint{2.952295in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{2.979437in}{0.731211in}}%
\pgfpathlineto{\pgfqpoint{2.990294in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{3.012008in}{0.753556in}}%
\pgfpathlineto{\pgfqpoint{3.028293in}{0.774803in}}%
\pgfpathlineto{\pgfqpoint{3.044578in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{3.060863in}{0.837890in}}%
\pgfpathlineto{\pgfqpoint{3.082577in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{3.109719in}{0.956609in}}%
\pgfpathlineto{\pgfqpoint{3.126004in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{3.136861in}{1.009471in}}%
\pgfpathlineto{\pgfqpoint{3.147717in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{3.158574in}{1.035601in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{3.180288in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.048964in}}%
\pgfpathlineto{\pgfqpoint{3.202001in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{3.212858in}{1.042541in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{3.234572in}{1.024508in}}%
\pgfpathlineto{\pgfqpoint{3.245429in}{1.011213in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{3.272571in}{0.966308in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{3.305141in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{3.348568in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{3.359425in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{3.370282in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{3.375710in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{3.386567in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{3.391995in}{0.730418in}}%
\pgfpathlineto{\pgfqpoint{3.408281in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{3.419137in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{3.424566in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{3.446279in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{3.462565in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{3.473421in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{3.489707in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{3.511420in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{3.543991in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{3.560276in}{0.990758in}}%
\pgfpathlineto{\pgfqpoint{3.571133in}{1.009503in}}%
\pgfpathlineto{\pgfqpoint{3.581989in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{3.592846in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{3.603703in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{3.614560in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.625417in}{1.049006in}}%
\pgfpathlineto{\pgfqpoint{3.636273in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{1.042587in}}%
\pgfpathlineto{\pgfqpoint{3.657987in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{3.668844in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{3.679700in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{3.690557in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{3.706842in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{3.723128in}{0.932242in}}%
\pgfpathlineto{\pgfqpoint{3.739413in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{3.782840in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{3.793697in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{3.804554in}{0.746678in}}%
\pgfpathlineto{\pgfqpoint{3.809982in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{3.820839in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{3.826267in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{3.842552in}{0.730951in}}%
\pgfpathlineto{\pgfqpoint{3.853409in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{3.858838in}{0.735836in}}%
\pgfpathlineto{\pgfqpoint{3.885980in}{0.760525in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{0.775252in}}%
\pgfpathlineto{\pgfqpoint{3.907693in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{3.923978in}{0.826230in}}%
\pgfpathlineto{\pgfqpoint{3.945692in}{0.877520in}}%
\pgfpathlineto{\pgfqpoint{3.983691in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{3.999976in}{1.001111in}}%
\pgfpathlineto{\pgfqpoint{4.010833in}{1.017996in}}%
\pgfpathlineto{\pgfqpoint{4.021690in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{4.032546in}{1.040406in}}%
\pgfpathlineto{\pgfqpoint{4.043403in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{4.054260in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{4.065117in}{1.049024in}}%
\pgfpathlineto{\pgfqpoint{4.075974in}{1.045810in}}%
\pgfpathlineto{\pgfqpoint{4.086830in}{1.039671in}}%
\pgfpathlineto{\pgfqpoint{4.097687in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{4.108544in}{1.018766in}}%
\pgfpathlineto{\pgfqpoint{4.119401in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{4.135686in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.151971in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{4.168256in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{4.195398in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{4.211684in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{0.773839in}}%
\pgfpathlineto{\pgfqpoint{4.233397in}{0.754682in}}%
\pgfpathlineto{\pgfqpoint{4.244254in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{4.249682in}{0.736267in}}%
\pgfpathlineto{\pgfqpoint{4.260539in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{4.271396in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{4.282253in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{4.293109in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{4.314823in}{0.754489in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{0.775697in}}%
\pgfpathlineto{\pgfqpoint{4.341965in}{0.793852in}}%
\pgfpathlineto{\pgfqpoint{4.358250in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{4.379964in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{4.417963in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{4.434248in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{4.445105in}{1.018353in}}%
\pgfpathlineto{\pgfqpoint{4.455961in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{4.466818in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{4.477675in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{1.049596in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{4.510245in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{4.521102in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{4.531959in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{4.542816in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{4.553673in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{4.569958in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{4.586243in}{0.945011in}}%
\pgfpathlineto{\pgfqpoint{4.602528in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{4.635099in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{4.651384in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{4.662241in}{0.764034in}}%
\pgfpathlineto{\pgfqpoint{4.673097in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{4.683954in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{4.694811in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{4.700239in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{4.711096in}{0.730575in}}%
\pgfpathlineto{\pgfqpoint{4.721953in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{4.727381in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{4.749095in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{4.765380in}{0.775925in}}%
\pgfpathlineto{\pgfqpoint{4.776237in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{4.792522in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{4.814236in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{4.852235in}{0.969754in}}%
\pgfpathlineto{\pgfqpoint{4.868520in}{1.001662in}}%
\pgfpathlineto{\pgfqpoint{4.879376in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{4.890233in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{1.040937in}}%
\pgfpathlineto{\pgfqpoint{4.911947in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{4.922804in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{4.933660in}{1.049557in}}%
\pgfpathlineto{\pgfqpoint{4.944517in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{4.955374in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{4.966231in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{4.977088in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{4.987944in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{5.004230in}{0.977638in}}%
\pgfpathlineto{\pgfqpoint{5.020515in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{5.036800in}{0.907857in}}%
\pgfpathlineto{\pgfqpoint{5.063942in}{0.838028in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{0.810596in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{0.810596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520644in}{0.456793in}}{\pgfqpoint{4.771019in}{0.687883in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737509in}{0.869334in}}%
\pgfpathlineto{\pgfqpoint{0.802895in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{0.824690in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{0.868281in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{0.933668in}{0.971338in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{0.977258in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{1.020849in}{0.947178in}}%
\pgfpathlineto{\pgfqpoint{1.042645in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{1.086236in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{1.108031in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{1.151622in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{1.173417in}{0.795375in}}%
\pgfpathlineto{\pgfqpoint{1.195213in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{1.238804in}{0.845699in}}%
\pgfpathlineto{\pgfqpoint{1.260599in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{1.304190in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{1.325985in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.369576in}{0.968305in}}%
\pgfpathlineto{\pgfqpoint{1.391372in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{1.413167in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{1.434962in}{0.963652in}}%
\pgfpathlineto{\pgfqpoint{1.456758in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{1.478553in}{0.908284in}}%
\pgfpathlineto{\pgfqpoint{1.500349in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.522144in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{1.543940in}{0.867955in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.846622in}}%
\pgfpathlineto{\pgfqpoint{1.587530in}{0.821242in}}%
\pgfpathlineto{\pgfqpoint{1.609326in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.631121in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{1.652917in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{0.789445in}}%
\pgfpathlineto{\pgfqpoint{1.696508in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{1.718303in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.740098in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{1.761894in}{0.885633in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.987457in}}%
\pgfpathlineto{\pgfqpoint{1.849075in}{0.989904in}}%
\pgfpathlineto{\pgfqpoint{1.870871in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{1.892666in}{0.939462in}}%
\pgfpathlineto{\pgfqpoint{1.914462in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{1.936257in}{0.900997in}}%
\pgfpathlineto{\pgfqpoint{1.958053in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{1.979848in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{2.045234in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{2.067030in}{0.790235in}}%
\pgfpathlineto{\pgfqpoint{2.088825in}{0.803130in}}%
\pgfpathlineto{\pgfqpoint{2.132416in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{0.872380in}}%
\pgfpathlineto{\pgfqpoint{2.197802in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{2.219598in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{2.263189in}{0.982596in}}%
\pgfpathlineto{\pgfqpoint{2.284984in}{1.004388in}}%
\pgfpathlineto{\pgfqpoint{2.306779in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{2.328575in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{2.350370in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{2.415757in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{0.858084in}}%
\pgfpathlineto{\pgfqpoint{2.459347in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{2.481143in}{0.836385in}}%
\pgfpathlineto{\pgfqpoint{2.502938in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{2.524734in}{0.844627in}}%
\pgfpathlineto{\pgfqpoint{2.568325in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{2.611915in}{0.886338in}}%
\pgfpathlineto{\pgfqpoint{2.633711in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{2.655506in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{2.677302in}{0.949112in}}%
\pgfpathlineto{\pgfqpoint{2.699097in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{2.720893in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{2.742688in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{2.764483in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{2.786279in}{1.012847in}}%
\pgfpathlineto{\pgfqpoint{2.808074in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{2.829870in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.881914in}}%
\pgfpathlineto{\pgfqpoint{2.873461in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{2.895256in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{2.917051in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{2.938847in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{2.960642in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{0.780809in}}%
\pgfpathlineto{\pgfqpoint{3.004233in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{3.069619in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{3.091415in}{0.884557in}}%
\pgfpathlineto{\pgfqpoint{3.113210in}{0.927174in}}%
\pgfpathlineto{\pgfqpoint{3.135006in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{3.156801in}{0.992502in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{0.996440in}}%
\pgfpathlineto{\pgfqpoint{3.200392in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{3.243983in}{0.934468in}}%
\pgfpathlineto{\pgfqpoint{3.287574in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{3.309369in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{3.352960in}{0.787867in}}%
\pgfpathlineto{\pgfqpoint{3.374755in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{3.396551in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{3.418346in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{3.440142in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{3.461937in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{3.483733in}{0.809445in}}%
\pgfpathlineto{\pgfqpoint{3.527323in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{3.549119in}{0.918506in}}%
\pgfpathlineto{\pgfqpoint{3.570914in}{0.952356in}}%
\pgfpathlineto{\pgfqpoint{3.592710in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{3.614505in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{3.636301in}{0.999457in}}%
\pgfpathlineto{\pgfqpoint{3.658096in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{3.679891in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{3.701687in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{3.723482in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{3.745278in}{0.784564in}}%
\pgfpathlineto{\pgfqpoint{3.767073in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{3.788869in}{0.729869in}}%
\pgfpathlineto{\pgfqpoint{3.810664in}{0.724321in}}%
\pgfpathlineto{\pgfqpoint{3.832459in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{3.854255in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{0.737110in}}%
\pgfpathlineto{\pgfqpoint{3.897846in}{0.751814in}}%
\pgfpathlineto{\pgfqpoint{3.919641in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{3.941437in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{3.963232in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{4.006823in}{0.931659in}}%
\pgfpathlineto{\pgfqpoint{4.028618in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{4.050414in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{4.072209in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.094005in}{0.964231in}}%
\pgfpathlineto{\pgfqpoint{4.115800in}{0.928820in}}%
\pgfpathlineto{\pgfqpoint{4.159391in}{0.838988in}}%
\pgfpathlineto{\pgfqpoint{4.181186in}{0.800906in}}%
\pgfpathlineto{\pgfqpoint{4.202982in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{4.224777in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{4.268368in}{0.775387in}}%
\pgfpathlineto{\pgfqpoint{4.311959in}{0.765959in}}%
\pgfpathlineto{\pgfqpoint{4.333754in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{4.355550in}{0.785863in}}%
\pgfpathlineto{\pgfqpoint{4.377345in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{4.442731in}{0.950999in}}%
\pgfpathlineto{\pgfqpoint{4.464527in}{0.987728in}}%
\pgfpathlineto{\pgfqpoint{4.486322in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{4.508118in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{4.529913in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{4.551709in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{4.573504in}{0.925330in}}%
\pgfpathlineto{\pgfqpoint{4.617095in}{0.893036in}}%
\pgfpathlineto{\pgfqpoint{4.638890in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{4.660686in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{4.682481in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{4.704277in}{0.793520in}}%
\pgfpathlineto{\pgfqpoint{4.726072in}{0.775128in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{0.767491in}}%
\pgfpathlineto{\pgfqpoint{4.769663in}{0.773664in}}%
\pgfpathlineto{\pgfqpoint{4.791458in}{0.796482in}}%
\pgfpathlineto{\pgfqpoint{4.813254in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{4.856845in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{4.878640in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{4.900435in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{4.922231in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{4.944026in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{4.965822in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{4.987617in}{0.996982in}}%
\pgfpathlineto{\pgfqpoint{5.009413in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{5.031208in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{5.053003in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{0.884853in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{0.884853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{1.144676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291663in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.144676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{1.144676in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.144676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307484in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{2.622661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263889in}{2.622661in}}{\pgfqpoint{5.263889in}{2.650438in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{3.236111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263889in}{3.263889in}}{\pgfqpoint{5.236111in}{3.263889in}}%
\pgfpathlineto{\pgfqpoint{4.307484in}{3.263889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279706in}{3.263889in}}{\pgfqpoint{4.279706in}{3.236111in}}%
\pgfpathlineto{\pgfqpoint{4.279706in}{2.650438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279706in}{2.622661in}}{\pgfqpoint{4.307484in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{4.307484in}{2.622661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335262in}{3.150451in}}%
\pgfpathlineto{\pgfqpoint{4.474151in}{3.150451in}}%
\pgfpathlineto{\pgfqpoint{4.613040in}{3.150451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724151in,y=3.101839in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T^{0^\circ}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335262in}{2.947506in}}%
\pgfpathlineto{\pgfqpoint{4.474151in}{2.947506in}}%
\pgfpathlineto{\pgfqpoint{4.613040in}{2.947506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724151in,y=2.898895in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T^{90^\circ}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335262in}{2.753833in}}%
\pgfpathlineto{\pgfqpoint{4.474151in}{2.753833in}}%
\pgfpathlineto{\pgfqpoint{4.613040in}{2.753833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.724151in,y=2.705222in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Line}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/feedback_param_perturb_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{2.032562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{2.146577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=2.098352in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{2.496494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=2.448268in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{2.846410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=2.798185in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{3.196326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=3.148101in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=2.344444in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417457in, y=2.081808in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851871in,y=3.253549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.521705in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.554274in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.573682in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{2.579672in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.585126in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.593983in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.606669in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.623223in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.643273in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.678116in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.738310in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.758760in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.774853in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.785201in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.787843in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.784302in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.779075in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.771787in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.751159in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.722993in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.688353in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.499886in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.463611in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.411841in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.404059in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.398469in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.394505in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.397122in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.401442in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.414287in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{2.440110in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.488704in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.497938in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.498048in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.491160in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.468012in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.468027in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.473140in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.477810in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.491541in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.511029in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.535745in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{2.580429in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.708506in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.733678in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.753223in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.766197in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.770045in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.772098in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.772371in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.770904in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.767765in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.763051in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.731146in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{2.698443in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.625246in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.610693in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.599819in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.592207in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.584829in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.578210in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.561845in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.547802in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.529209in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.506369in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.466249in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.357403in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.351521in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.347603in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.346061in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.348544in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.353201in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.359984in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.379558in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.406178in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.455814in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.581453in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.610947in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.634849in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.652363in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.658607in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.663174in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.666102in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.667459in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.667345in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.665885in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.659574in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.650021in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.623712in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.615352in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.616054in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.618653in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.622826in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.635850in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.654555in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.690131in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.739567in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.766081in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.771128in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.773822in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.773959in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.771389in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.766019in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.757824in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.746840in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.716967in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.677895in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.607132in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.458563in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.417983in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.385959in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.363918in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.356847in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.350525in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.351086in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.353922in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.358832in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.373907in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.394167in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.482683in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.498102in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.509186in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.516072in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.519337in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.517697in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.520211in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.526414in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.537188in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.553054in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.599890in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.645286in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.724288in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.750667in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.770765in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.777891in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.782835in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.785732in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.779051in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.772216in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.752192in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.725105in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{2.676233in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{2.609971in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.582355in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.561238in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.553538in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.547857in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.544206in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.542698in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.544540in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.552219in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.582812in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.585223in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.586026in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.584997in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.581973in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.576847in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.569579in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.548761in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.520421in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{2.467862in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.375720in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.345795in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.323787in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.316398in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.311684in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.309785in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.314761in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.321663in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.331438in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.359086in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.396187in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.464740in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.637035in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.677131in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.709103in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.731646in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.739166in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.744165in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.746679in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.746790in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.744623in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.734130in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.638077in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.621060in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.614929in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.610654in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.608373in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.608170in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.610068in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.614028in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.636925in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.658925in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{2.705833in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.729953in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.733780in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.733437in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.728947in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.721486in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.711083in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.681938in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.643167in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{2.572839in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.451897in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.412368in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.382087in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.370963in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.362682in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.357279in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.354723in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.354917in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.357697in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.362842in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{2.379106in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.473048in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.491176in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.511474in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.513869in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.512311in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.505874in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.498649in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.499580in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.501707in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.505166in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.545437in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.605417in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.661965in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.790284in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.814527in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.823044in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.828840in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.831726in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.831569in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.828297in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.821898in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.812426in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.800003in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.767099in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{2.725355in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{2.627662in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.556244in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.516324in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.486095in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.475296in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.467597in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.463063in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.461670in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.463307in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.467774in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.474783in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.494916in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.568657in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.577468in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.584102in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.588257in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.589712in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.588338in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.584089in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.577010in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.567227in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.540408in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.505980in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.373421in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.346458in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.325597in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.324649in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.326854in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.332207in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.352035in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.382917in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.493947in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.640202in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.712772in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.736366in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.750558in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.754132in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.755441in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.754599in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.747085in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.733173in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.714863in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.643132in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.638654in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.635802in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.635223in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.637474in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.641303in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.652964in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.676283in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.702762in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.705954in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.707086in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.705893in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.702171in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.695780in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.686656in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.674804in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.643333in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.531257in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.433724in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.392523in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.360760in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.349188in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.340767in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.333771in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.339734in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.357344in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.384159in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.434370in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.485583in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.514729in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.537028in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.551131in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.554975in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.556738in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.556532in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.554525in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.550929in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.539987in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.490967in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.489183in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.491148in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.495186in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.501387in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.509790in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.603032in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.758885in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.797571in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.828135in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.839570in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.848092in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.853501in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.855650in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.854452in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.849883in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.841975in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.830827in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.799507in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.757869in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{2.682251in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.550579in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.506506in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.471898in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.458783in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.448669in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.441619in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.449060in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.467103in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.535618in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.540440in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.543123in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.543536in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.541625in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.537416in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.531004in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.512284in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.487451in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.404720in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.372474in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.370013in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.370131in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.372902in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.372902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.551569in}}%
\pgfpathlineto{\pgfqpoint{1.114104in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.291303in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.542690in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{3.136796in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.558805in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{3.033383in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.778781in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.311029in}}%
\pgfpathlineto{\pgfqpoint{1.636137in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.813693in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{3.121278in}}%
\pgfpathlineto{\pgfqpoint{1.899475in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.077730in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{3.023816in}}%
\pgfpathlineto{\pgfqpoint{2.150398in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.342448in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.191938in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.412286in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.737035in}}%
\pgfpathlineto{\pgfqpoint{2.428497in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.595199in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.303664in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.076918in}}%
\pgfpathlineto{\pgfqpoint{2.673887in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.868244in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.648982in}}%
\pgfpathlineto{\pgfqpoint{2.942114in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.115856in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.944767in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{2.673259in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{3.211852in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.385600in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{3.004213in}}%
\pgfpathlineto{\pgfqpoint{3.456890in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.650659in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{3.141674in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.994753in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.358308in}}%
\pgfpathlineto{\pgfqpoint{3.728131in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.903007in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.996729in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.171458in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.959546in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.104748in}}%
\pgfpathlineto{\pgfqpoint{4.236281in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.436005in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.144131in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.610878in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{3.069609in}}%
\pgfpathlineto{\pgfqpoint{4.518980in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.685689in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.432461in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.208244in}}%
\pgfpathlineto{\pgfqpoint{4.770011in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.960953in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{3.126730in}}%
\pgfpathlineto{\pgfqpoint{5.026608in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.209704in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{3.065910in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.666246in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.354773in}}%
\pgfpathlineto{\pgfqpoint{5.304563in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.474826in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.712622in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.965900in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{3.182549in}}%
\pgfpathlineto{\pgfqpoint{5.552474in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.552474in}{3.221883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.517641in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.558564in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.580442in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.597970in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.622433in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.672832in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.688633in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{2.717380in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.762304in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.807020in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.825901in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.840569in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.849684in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.851780in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.852063in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.850423in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.846778in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.841068in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.833264in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.811390in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.744445in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.678256in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.463987in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.426670in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.396780in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.367442in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.361833in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.358202in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.356427in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.356346in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.357763in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.364178in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.378942in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.393888in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.401232in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.405275in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.405633in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.402507in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.396634in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{2.375571in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.372564in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.372645in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.373984in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.376707in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.380917in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.403124in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.426108in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.455305in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{2.489940in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.549451in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.714526in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.748328in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.776375in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.797833in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.812306in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.816923in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.819848in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.821152in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.820929in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.819296in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.812358in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.801599in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.781424in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.754205in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.737798in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.725709in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.694123in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.679217in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.659036in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.633040in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.601300in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.544597in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.360689in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.329840in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.306409in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.297792in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.291335in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.284961in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.284980in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.287035in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.291011in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.312902in}}%
\pgfpathlineto{\pgfqpoint{2.214997in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.382985in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.465547in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.477358in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.490179in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.493722in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.497100in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.501930in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.524740in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.572529in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.606739in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.668924in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.847451in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.879733in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.901802in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.908462in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.912025in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.912432in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.909687in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.903856in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.895062in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.883484in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.852918in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.814410in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.724491in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.636169in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.567709in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.543891in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.527022in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.516201in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.509984in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.505337in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{2.500628in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.494687in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.453706in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.420626in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{2.323834in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.306080in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.294028in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.290538in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.288913in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.289252in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.296089in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.311283in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.365049in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.421167in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.581291in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.612154in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.636424in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.653752in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.664538in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.669896in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.672119in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.675413in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.678634in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.689039in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.727239in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.768336in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{2.826242in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{2.849834in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.858961in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.865865in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.871932in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.870695in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.866444in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.848774in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.819309in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.779383in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{2.731133in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.620815in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.512271in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.426779in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.386036in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.371074in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.367106in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.365309in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.365510in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.367500in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{2.388440in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.423475in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.433611in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.437180in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.433690in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.422817in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.407634in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.370792in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.353372in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{2.339867in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.335363in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.332302in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.334244in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.338775in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.346044in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.356146in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.403544in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.448393in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.530706in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.757912in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.797212in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.824599in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.833583in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.842293in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.839652in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.834666in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{2.818951in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.798027in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.742805in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.726327in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.715527in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.712421in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.710808in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.710590in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.713651in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.723250in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{2.729404in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{2.732355in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{2.731898in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.729831in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.725963in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.720152in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.712306in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.690385in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.660448in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.623461in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.398446in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.360555in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.329514in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.306639in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.298555in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.292801in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.289402in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.288347in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.289588in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.293035in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.298563in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.315176in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{2.337751in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.431866in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.453458in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.474425in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.477939in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.479695in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.479772in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.478302in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.455853in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{2.445727in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.439371in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.438540in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.443258in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.449367in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.458266in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.470089in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.546722in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.600380in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.723392in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.812329in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.861655in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.898752in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.911923in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.921261in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.926685in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.928202in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.925907in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.919961in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.910600in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.898118in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.865195in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.824361in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.649921in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.593337in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.577004in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.571666in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.568024in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.565884in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.565187in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.567518in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{2.571851in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.572229in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.570979in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.564726in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.559461in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.544258in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.522700in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.495136in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.444683in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{2.316153in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.287010in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.265557in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.253750in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.251935in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.253008in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.257031in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.273864in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.301690in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.405640in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.498151in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.538378in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.571194in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.595220in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.603807in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.610180in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.617695in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.615667in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.607290in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.606491in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.606911in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.608841in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.612529in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.618163in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.625869in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.647653in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.677450in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.713673in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.848155in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.874481in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.883724in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.890017in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.893189in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.893136in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.889820in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.883270in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.873580in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.860899in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.827430in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.785003in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.710433in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.557750in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.515432in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.454591in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.444951in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.437578in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.432417in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.429370in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.428299in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.431340in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.439706in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.473011in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.478659in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.479284in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.475314in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.470532in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.444985in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.419683in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{2.311560in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.287223in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.278117in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.267741in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.267031in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.269588in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.275548in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.284979in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.297872in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.333631in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.381228in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.652047in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.701502in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.740408in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.776734in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.783043in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.786677in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.787857in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.786846in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.783947in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.773812in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.733420in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.724579in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.721954in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.720649in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.720649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.522335in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{2.753034in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{2.788436in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.828981in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.874464in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.906539in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.919635in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.929509in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.935058in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.935860in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.935166in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.932847in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.928780in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.922854in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.914969in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.892999in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.862411in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.823121in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.690237in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.558583in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{2.356485in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.270951in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.224748in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.175458in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.152233in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.150241in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.154265in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.167767in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.188918in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.215627in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.277542in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.355040in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.410601in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.549955in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.602601in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.662293in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{2.772730in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.860629in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.918102in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{2.949303in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.973056in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.981735in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.988103in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.992056in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.993516in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.992434in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.988792in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.982601in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.973904in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.949305in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.915898in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.874978in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.803125in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.548621in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.486543in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.433836in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.388622in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.321670in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{2.198211in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.180714in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.168959in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.165740in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.164548in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.168895in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.174698in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.183047in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.193993in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.223697in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.263470in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.312380in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.399556in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{2.564273in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.692161in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.774396in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.819724in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.856312in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.883713in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.901970in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.907814in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.911604in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.913471in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.913569in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.912073in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.894020in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.866439in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.846501in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.818339in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{2.806930in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{2.797020in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.782969in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.762846in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.735020in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.652794in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.598667in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.504903in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.191296in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.150277in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.134407in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.121843in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.112677in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.106948in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.104637in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.109959in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.117315in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.127550in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.155707in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.192304in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.257889in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.467010in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.527073in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.580799in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.645128in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.800826in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.914829in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.942966in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.966078in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.982216in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.987080in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.989526in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.989375in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.986479in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.980729in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.972055in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.960434in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.928499in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.885697in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.833560in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.742810in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.522662in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.425797in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.364308in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.345939in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.333711in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.325402in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.257334in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.208517in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.203755in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.200724in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.199684in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.200875in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.204511in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.210771in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.219799in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.231700in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.264322in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.308577in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.363639in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.462889in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.613552in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.763712in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.861745in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.915374in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.957446in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.986829in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.996603in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.003099in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{3.006374in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{3.006522in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{3.003678in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.998013in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.989731in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.966289in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.935560in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.881337in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.790305in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.759552in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.695628in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.648964in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.626793in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.560793in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.515770in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.206596in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.163617in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.132283in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.110959in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.111092in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.114820in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.122035in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.132566in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.453836in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.519327in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.575024in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.678120in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.761012in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{2.951482in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.996171in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{3.002597in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{3.006600in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{3.007937in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{3.006387in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{3.001756in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.993890in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.982675in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.968048in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.928589in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.876159in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.812359in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.700933in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.428910in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.364907in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.312748in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.274213in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.260289in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.249890in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.242885in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.238154in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.239808in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.243629in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.256035in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.294090in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.304352in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.307494in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.309213in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.309524in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.303158in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.290476in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.282546in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.278310in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.280256in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.284361in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.290858in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.299939in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.311747in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.343845in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.387210in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.441011in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.537481in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.884018in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.936214in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.977377in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{3.006264in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{3.015886in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{3.022258in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{3.025403in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{3.025384in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{3.022306in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{3.016308in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{3.007565in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.982704in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.949684in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{2.889850in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.742915in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.691538in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.650105in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.604097in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.567791in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.538717in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.503899in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.389395in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.176755in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.136593in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.108122in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.099056in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.093746in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.092342in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.094922in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.101493in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.126236in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.165106in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.215579in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.492771in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.570120in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.612175in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.646504in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.695503in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.713100in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.797655in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.834792in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.892174in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.947968in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{2.969957in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.978402in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{2.984735in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.988670in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.989937in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.988296in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.983542in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.964097in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.949226in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.909135in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.790794in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.676507in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.355436in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.291445in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.240034in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.202834in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.180364in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.174492in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.171966in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.172533in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.175877in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.181639in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.198818in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.232458in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.266451in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.285660in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.300903in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.312273in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.335956in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.347048in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.386628in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.418109in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.458287in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.458287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.522415in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.342457in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.164632in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.073900in}}%
\pgfpathlineto{\pgfqpoint{1.165079in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.228623in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.063826in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.325663in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.764621in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.835715in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.896610in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.946375in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.984670in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{3.011715in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{3.021229in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{3.028241in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{3.032910in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{3.035950in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{3.034718in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{3.031925in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{3.009063in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.954620in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.920337in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.861465in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.823371in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{2.777855in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.724191in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.662263in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.555358in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.039552in}}%
\pgfpathlineto{\pgfqpoint{1.674099in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.735489in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{2.055561in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.112962in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.377379in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.620141in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.727639in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.820327in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.896853in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.939096in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.974868in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{3.004790in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{3.029444in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{3.049196in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{3.064071in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{3.073685in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{3.076287in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{3.076436in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{3.073677in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{3.068806in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{3.061651in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{3.052042in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{3.039820in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{3.006983in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.962319in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.905615in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.716694in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{2.533836in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.305416in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.188507in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.124942in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.075187in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.040362in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.028683in}}%
\pgfpathlineto{\pgfqpoint{2.179650in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.201234in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.034406in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{2.096797in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.162671in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.463992in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.752703in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.862472in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{3.058639in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{3.105236in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{3.142016in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{3.155708in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{3.165754in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{3.171815in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{3.173592in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{3.170837in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{3.163367in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{3.151066in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{3.133891in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.978817in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.889578in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.371363in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.206806in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.145440in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.099252in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.081800in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.067982in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.057645in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.045523in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.046997in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{2.050809in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.073753in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.096370in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.137786in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.185869in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.239871in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.300459in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.369091in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.447384in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.536340in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.670601in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{3.024533in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{3.080335in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{3.124441in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{3.141271in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{3.163100in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{3.167684in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{3.167858in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{3.163556in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{3.154773in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{3.141570in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{3.124070in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{3.076998in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{3.015771in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{2.904173in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.543357in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.478364in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.422687in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.337671in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{2.305328in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.181790in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{2.096710in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.074396in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{2.065805in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.059390in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.055486in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.054416in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.056472in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.061917in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.070971in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.083816in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.100583in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.146146in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.207613in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.283977in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.421907in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.632794in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.895066in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{3.027166in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{3.097341in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{3.150225in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{3.184252in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{3.193965in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.198804in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{3.198841in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{3.194201in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{3.185060in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{3.171645in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{3.154235in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{3.108737in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{3.051566in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.951523in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.743539in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.654234in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.580281in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.519520in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.389908in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.322724in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.245456in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{3.743640in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.786286in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.028377in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.106024in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.178381in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.309712in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.735117in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.812230in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.878033in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.931834in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{3.004270in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{3.024643in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{3.031411in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{3.038982in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{3.040140in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{3.039775in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{3.038050in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{3.031125in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{3.020441in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{3.006791in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.981603in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.961505in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.938036in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{2.910154in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{2.876560in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.786720in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.728082in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.659389in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.538188in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.351340in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.113959in}}%
\pgfpathlineto{\pgfqpoint{4.210030in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.289448in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.094773in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{2.236536in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.668159in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.767985in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{2.802891in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.830662in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.864415in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.917438in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.953771in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{3.028596in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{3.047213in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{3.053939in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{3.058519in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{3.060648in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{3.060044in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{3.056458in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{3.049671in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{3.039503in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{3.025818in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{3.008523in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.962967in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.903046in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.829748in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.698746in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{2.251591in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.165505in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.092391in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{4.717344in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.770574in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.091379in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.200254in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.306848in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.481878in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.546591in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.621675in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.711805in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.816902in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{3.076470in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{3.136513in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{3.182265in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{3.198633in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{3.210177in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{3.216628in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{3.217797in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{3.213582in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{3.203964in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{3.189010in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{3.168867in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{3.113965in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.955794in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{2.809512in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.270687in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.217340in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.177770in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.163001in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.151395in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.136877in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{2.133474in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{2.132263in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.132941in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{2.135191in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.165006in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.180264in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.214929in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{2.230337in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{2.253214in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.286037in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.330840in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.388906in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.460487in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.544633in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.689110in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{3.076536in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{3.145985in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{3.195894in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{3.212773in}}%
\pgfpathlineto{\pgfqpoint{5.513804in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.533290in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{3.213813in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{3.198292in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{3.178193in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.710217in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.710217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.521959in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.563596in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.586166in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.604553in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{2.636287in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.666338in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.678896in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.693817in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.720951in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.752907in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.819597in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.838098in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.852484in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.861476in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.863588in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.863945in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.859001in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.853562in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.846096in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.825098in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.796331in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.696523in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.467367in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.433320in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.406600in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.387683in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.381128in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.376418in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.373437in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.372036in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.372029in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.394885in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.398945in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.399914in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.397461in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.391815in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.379087in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{2.360912in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.354721in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.352418in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.353113in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.355208in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.358805in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.379251in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.401138in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.429333in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.521730in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.706946in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.740061in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.767570in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.788851in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.803701in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.808764in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.812328in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.814475in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.815311in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.813549in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.808185in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.796232in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.779548in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.770250in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.764330in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.757912in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.752680in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.744203in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.731126in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.712415in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.687525in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.656510in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.513691in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.428331in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.391060in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.359700in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.335467in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.319038in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.313806in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.310524in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.309496in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.311524in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.315053in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{2.340553in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.416325in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.424505in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.429540in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.431875in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.432236in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.432636in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.435439in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.442097in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.454052in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.498185in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.531366in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.571588in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.642365in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.815847in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.895325in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.908054in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.909947in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.908902in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.905024in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.898468in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.889434in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{2.864919in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.833738in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.761689in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.709195in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.653924in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.634765in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.621178in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.612258in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.606597in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.595192in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.575101in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.558254in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.536444in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.510029in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.463641in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.333187in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.307857in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.281517in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.276405in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.273293in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.272242in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.276416in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.288794in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.308707in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{2.334953in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.382445in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.481193in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.508297in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.530442in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.547321in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.559327in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.567510in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.586612in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.597797in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.614257in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.636966in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.666126in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.701056in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.781069in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.839298in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.871500in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.895146in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.903073in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.908142in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.910224in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.909257in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.905237in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.888320in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.860594in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{2.823948in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.757702in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.618782in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.579708in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.547260in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.522333in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.505106in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.499240in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.495051in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.492379in}}%
\pgfpathlineto{\pgfqpoint{3.367975in}{2.490802in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.492753in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.500133in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.499099in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.496928in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.493463in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.482290in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.465222in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.442517in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.415018in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.351608in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.304828in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{2.278603in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.259302in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.252976in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.249199in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.248177in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.250070in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.254985in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.262979in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.274047in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.305086in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.346839in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.397085in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.677353in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.705345in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.715478in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.723125in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.728432in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.731598in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.732869in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.732529in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{2.728309in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.713039in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.711714in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.711552in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.731913in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.749520in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{2.781774in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{2.813836in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{2.830689in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{2.836840in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.841135in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.843403in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.841111in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.836443in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.819983in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.794493in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.761099in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.500812in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.465814in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.437287in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.415949in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.402007in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.397722in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.395111in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{2.398359in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.409369in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.420323in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.424254in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.424559in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.423539in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.421082in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.417128in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.404738in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.386951in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{2.353458in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.318837in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.299927in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.292865in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.287888in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.285335in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.285504in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.288656in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.294994in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.304656in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.317712in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.402481in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.461152in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.788761in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.819301in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.829502in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.836380in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.840063in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.840744in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.838674in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.834147in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.827496in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.809288in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.733494in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.718984in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.713983in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.710593in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.708827in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.708648in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.709971in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.716550in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.727052in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{2.756967in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.764598in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.766465in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.766754in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.765292in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.761936in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.756575in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.749133in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.727875in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.698260in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.660953in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.593400in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.373489in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.336645in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.308849in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.291393in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.286734in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.284780in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.285447in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.288591in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.294008in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.310583in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.332588in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.391601in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.409605in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.421605in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.425127in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.427008in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.427336in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.426261in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.402226in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.400540in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.402014in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.411852in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.420444in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.431654in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.462031in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.551306in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{2.662917in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.744897in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.792125in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.830126in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.857060in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.866074in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.872086in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.875144in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.875352in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.872866in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.867883in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.860640in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.840460in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.814687in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.715803in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.693805in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.666678in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.663642in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.662027in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.661731in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.664491in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.670392in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.683375in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{2.685171in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.685798in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.678086in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.662900in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.638528in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.604866in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.486912in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.300319in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.259143in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.228890in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.218535in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.211606in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.208210in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.212071in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.219173in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.229494in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.258692in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.296863in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.467374in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.498560in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.536568in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.541312in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.544490in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.547169in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{2.546483in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.546576in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.549878in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.553351in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.558298in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.583130in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.583130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.524831in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.525518in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.522660in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{2.500908in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.493621in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.488780in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.487687in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.488874in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.491344in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.495167in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.507004in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.524390in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.588122in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.706604in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.728934in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.750574in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.754044in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.755474in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.754806in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.752016in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.740146in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.720341in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.693597in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.489555in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.459915in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.454000in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.450152in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.448358in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.448559in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.450652in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.454488in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.466618in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.483067in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.536006in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.548091in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.555112in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.556550in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.556599in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.538706in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.518984in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.499333in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.482926in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.481686in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.483415in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.486499in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.491091in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.504711in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.523791in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.547404in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.588405in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{2.658074in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.681523in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.700194in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.712957in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.716883in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.719101in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.719599in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.718393in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.715531in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.711089in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.679939in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.647235in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.591448in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{2.559310in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.549805in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.544666in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.543195in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.544242in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.547852in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.547243in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.543264in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.535183in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.522887in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.506894in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{2.468543in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.440823in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.426405in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.421102in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.415261in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.415022in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.416708in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.420377in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.433686in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.454593in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.482131in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.532510in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.640435in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.694592in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.711356in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.716752in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.720089in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.721357in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.720581in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.713161in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.678532in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.641547in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.590655in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.569320in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.553221in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.547584in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.543723in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.541714in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.541582in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.546806in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.558598in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.575378in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.631454in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.643004in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.646063in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.647021in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.645728in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.642087in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.636071in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.627716in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.573680in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.518560in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.443296in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.411652in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.387580in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.373074in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.369815in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.369324in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.371604in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.376600in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.384204in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.406543in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.436812in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.491883in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.587410in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.619884in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.646437in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.666145in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.678717in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.682388in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.684409in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.684880in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.678336in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.668976in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.645051in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.620592in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.616141in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.618845in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.625327in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.653579in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.655300in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.655748in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.652090in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.647702in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.641486in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.623486in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.598407in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.567363in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.495404in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.443306in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{2.414851in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.394412in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.387828in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.383908in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.382761in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.384431in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.388900in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.396075in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.405796in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.431917in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.464775in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.571047in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.617404in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.627349in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.628828in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.625242in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{2.606440in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.578315in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.549872in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.535057in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.529728in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.526083in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.524295in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.526762in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.531135in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.582152in}}%
\pgfpathlineto{\pgfqpoint{3.367975in}{2.629504in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{2.711207in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.737137in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.755570in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.761373in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.764651in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.765272in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.763152in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.758252in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.750584in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.711817in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.674460in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.606203in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.460874in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.421426in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.391294in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.380390in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.372510in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.367764in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.366200in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.367792in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.372447in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.380001in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.468961in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.538437in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.565678in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.584610in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.590558in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.594097in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.595271in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.591050in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.586077in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.571854in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.521745in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.512589in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.510816in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.511169in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.513763in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.518648in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.525803in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.546513in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.624603in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{2.690880in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.716959in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.735164in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.740836in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.744076in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.743148in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.739056in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.713700in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.687863in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.640779in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.558846in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.508501in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.492571in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.487302in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.483885in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.482546in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.484495in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.488035in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{2.514398in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.555754in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.567506in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.571255in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.573293in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.573448in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.571599in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.567685in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.561699in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.543810in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.519134in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.474189in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{2.428716in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.403798in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.394236in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.387129in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.382816in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.381586in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.383672in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.389226in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.398326in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.410963in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.446347in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.493476in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.578757in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.695620in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.744530in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.781688in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.794994in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.804505in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.810125in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.811853in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.809778in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.804067in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.794962in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.782770in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.750611in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.689457in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.583864in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.549964in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.524341in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.515024in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.508121in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.503623in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.501461in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.501510in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.503599in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.507515in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.519787in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.544849in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.570426in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.583915in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.592393in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.594329in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.594576in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.593065in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.589767in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.584689in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.548132in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{2.508157in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.415858in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.407276in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.400709in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.396389in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.394513in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.398654in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.404819in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.413713in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.439300in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.473954in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.537296in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.624672in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.699352in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.706558in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.710869in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.712302in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.710950in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.706975in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.700612in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{2.681947in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.607022in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.586942in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.579468in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.574043in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.570836in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.569946in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.571392in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.575116in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.580981in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.598223in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{2.632838in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{2.667868in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.685608in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.691637in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.696585in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.695122in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.690895in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.683887in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.674151in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.647026in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.611160in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.546357in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{2.434265in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.367986in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.357249in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.349274in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.344196in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.343029in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.346966in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.353847in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.363560in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.390788in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.426811in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{2.491749in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.603010in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.639344in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.667064in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.677138in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.684499in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.689083in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.690883in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.689957in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.686423in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.680454in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.662188in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.637569in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.557080in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.538953in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.533101in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.529707in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.528932in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.530867in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.535525in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.542841in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.552673in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.629343in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{2.681852in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.711294in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.732108in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.738428in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.741713in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.738732in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.732446in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.723081in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.710818in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.678644in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.638531in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.465501in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.414055in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.414055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.525817in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.515268in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.501302in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.484192in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.454330in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.403939in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.376259in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.372447in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.370114in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.370183in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.372678in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.382635in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.398982in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{2.421090in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.447977in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.494477in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.606141in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.632375in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.670005in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.683401in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.685073in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.682766in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.676377in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.662813in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.649134in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.639427in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.639483in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.640702in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.646708in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.657251in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.671565in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.742901in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.744496in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.744354in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.742390in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.738554in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.732837in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.715905in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.692237in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.662979in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.612043in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.507127in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.477411in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.452467in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.433070in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.419603in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.415099in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.412034in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{2.410343in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.409940in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.412564in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.418909in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.432902in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.472501in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.476052in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.477419in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.476573in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.474797in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.476188in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.480663in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.502503in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.520721in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.543555in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.584528in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.672178in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.729130in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.733313in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.735866in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.736829in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.734310in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{2.726689in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.715268in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.662967in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.655165in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.651055in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.650597in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.653275in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.661075in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{2.669471in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{2.672928in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{2.673004in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.671392in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.668517in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.664287in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.651517in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.632861in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.608519in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.579117in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.420175in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.389746in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.365257in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.348314in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.343066in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.339514in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.341289in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.345408in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.351798in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.370857in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{2.444627in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.510406in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.538501in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.560679in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.580477in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.583365in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.584501in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.582100in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{2.574808in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{2.559120in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.544485in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.538937in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.538114in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.538824in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.541194in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.545299in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.551173in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.591312in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.634801in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.728060in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.753130in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.772197in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.779112in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.784154in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.788467in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.787746in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.785163in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.780797in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{2.724193in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.669998in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.617012in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.594408in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.575719in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.561485in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.551808in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{2.544148in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.543577in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.539990in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.532381in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.519974in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.502601in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.480762in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.442335in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{2.390756in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.355749in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.351597in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.349692in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.350166in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.353099in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.358519in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.389115in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.419838in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.475875in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.571377in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.602076in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.625411in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.633985in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.640434in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.644779in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.647512in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.646195in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.634107in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.594017in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.590949in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.589216in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.588970in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.590323in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.598081in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.612565in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.633161in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.769939in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.789160in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.796083in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.800957in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.803628in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.803980in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.801936in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.797457in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.790546in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.781249in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.755860in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.722395in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.660768in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.505079in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.441707in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.431388in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.423556in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.415475in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.417128in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.434821in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{2.453372in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.493181in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.508443in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.517462in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.519189in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.518951in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.516748in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.512644in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.499293in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.480548in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.417216in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.403093in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.398756in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.396536in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.396600in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.403948in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.420950in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.446807in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.479845in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.537593in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{2.615244in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.648564in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.675708in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.695659in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.708124in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.711643in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.712651in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.706983in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.698055in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.667908in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.661488in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.658657in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.659984in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.665605in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.675168in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.687811in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.729195in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.739957in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.740411in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.738934in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.735352in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.729526in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.721363in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.710823in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.682713in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.645967in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.432654in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.392706in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.362150in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.351117in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.338482in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.337050in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.338856in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.343788in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.351655in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.375040in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.406079in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.507185in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.531423in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.540265in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.546707in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.551355in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.548286in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.543205in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.528093in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.498028in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.467975in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.444305in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.444284in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.447772in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.453664in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.461943in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.485344in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.516850in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.575252in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.721008in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.754225in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.780185in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.797731in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.803135in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.806248in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.807084in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.805690in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.802148in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.796578in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.779982in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.757450in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{2.716768in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.661075in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.637387in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.618838in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.606582in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.602982in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.601053in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.600716in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.601834in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.631695in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.633116in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.632957in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.630980in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.626999in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.612589in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.589477in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.558460in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.400986in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.368580in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.344875in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.336938in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.331844in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.329687in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.330489in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.334197in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{4.969648in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{2.406232in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.508706in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.535522in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.555242in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.562173in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.570148in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.571344in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.570859in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.561348in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.545065in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{2.529536in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.523172in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.521879in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.523971in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.527620in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.533123in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.540518in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.622015in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.679843in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.758760in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.793004in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.820292in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.830625in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.838446in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.843576in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.845886in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.845295in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.841780in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.835364in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.799802in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.764457in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{2.699855in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.586715in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.548676in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.518685in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.507254in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.498377in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.492101in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.488409in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.487213in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.488354in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.491605in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.503255in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.527967in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{2.544403in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.557058in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.563361in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.561646in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.557552in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.551314in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.532841in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.507646in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{2.462136in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.401468in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.355261in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.352386in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.351925in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.351925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.522903in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.304445in}}%
\pgfpathlineto{\pgfqpoint{1.143707in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.308592in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.234532in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.456490in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{2.660746in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.996524in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.633578in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.942954in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.575563in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{2.138667in}}%
\pgfpathlineto{\pgfqpoint{1.806492in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.977303in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.687843in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.902128in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{3.022158in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{3.156842in}}%
\pgfpathlineto{\pgfqpoint{2.161652in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.296283in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{3.155530in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{3.018266in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.809700in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.437294in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.182578in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.066133in}}%
\pgfpathlineto{\pgfqpoint{2.453731in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.645683in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.070935in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.213207in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.429466in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.759723in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{3.032972in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{3.104222in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{3.164841in}}%
\pgfpathlineto{\pgfqpoint{2.796143in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.946020in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{3.192940in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{3.138824in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{3.073253in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.996073in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.859979in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.217979in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.086329in}}%
\pgfpathlineto{\pgfqpoint{3.099702in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.303480in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.067256in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.235036in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.390231in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.680573in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.966667in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{3.114996in}}%
\pgfpathlineto{\pgfqpoint{3.439776in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.569692in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{3.149194in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{3.084039in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{3.046501in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{3.002236in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.948796in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.884320in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.807856in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.671306in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.513558in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{3.760305in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.940551in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.074521in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.157480in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.256466in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.372991in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.706704in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{3.120721in}}%
\pgfpathlineto{\pgfqpoint{4.102235in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.225752in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{3.113217in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.978527in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.880090in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.833966in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.779337in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.713981in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.636818in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.499797in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.288223in}}%
\pgfpathlineto{\pgfqpoint{4.423780in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.584535in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.251016in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.669349in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.949420in}}%
\pgfpathlineto{\pgfqpoint{4.772333in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.896921in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.942843in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.850050in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.558718in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.450331in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.326357in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.097041in}}%
\pgfpathlineto{\pgfqpoint{5.086709in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.244674in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.351296in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.559303in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.643783in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.857666in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.951944in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{3.058133in}}%
\pgfpathlineto{\pgfqpoint{5.442756in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.568762in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{3.109178in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.785051in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.785051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.662839in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.754288in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.832136in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.897172in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.951297in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.996481in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{3.033977in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{3.054831in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{3.072088in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{3.085218in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{3.093439in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{3.095806in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{3.094473in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{3.091293in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{3.086142in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{3.078904in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{3.069471in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{3.043632in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{3.007994in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.962197in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.906236in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.840547in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.725928in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.551649in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{2.240939in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.129711in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.069291in}}%
\pgfpathlineto{\pgfqpoint{1.465135in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.531904in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.222890in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.535873in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.644791in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.793370in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{2.973208in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{3.051909in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{3.096020in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{3.131363in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{3.156345in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{3.164527in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{3.169654in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{3.171625in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{3.165839in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{3.158035in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{3.146985in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{3.095135in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.046318in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.987866in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.886430in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.455281in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.368293in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.292661in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.226426in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.148624in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.096693in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.051634in}}%
\pgfpathlineto{\pgfqpoint{2.081256in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.133291in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.061217in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.107821in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.166484in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.235966in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.356381in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{2.624400in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.900479in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.959679in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{3.007776in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{3.044330in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{3.077862in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{3.083693in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{3.087072in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{3.088165in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{3.087157in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{3.084245in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{3.079638in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{3.066194in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{3.017479in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.927629in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.888524in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.857239in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.819718in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.774391in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.720157in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.656616in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.545116in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.375564in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{2.162640in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.054731in}}%
\pgfpathlineto{\pgfqpoint{2.607303in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.689807in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.059513in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{2.150028in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.564667in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.674516in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.801382in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.967879in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{3.054125in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{3.108460in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{3.136557in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{3.147416in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{3.155812in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{3.161500in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{3.164250in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{3.163858in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{3.160146in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{3.152978in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{3.142256in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{3.127927in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{3.088484in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{3.035243in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.969634in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{2.853038in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.435400in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.369220in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.313268in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.267706in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.155302in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.088447in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{2.064909in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.053481in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.048069in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.048337in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.064209in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.075266in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.127927in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.179916in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.245121in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.322384in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.456446in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.936642in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{3.013899in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{3.078252in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{3.146952in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{3.161978in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.173015in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{3.180105in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{3.183333in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{3.182826in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{3.178751in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{3.171315in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{3.160758in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{3.131399in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{3.093164in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{3.025205in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.861261in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.801304in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{2.712587in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.656002in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.612228in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.561599in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.503298in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.402195in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.212687in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{3.752131in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.828850in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.074884in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{2.173148in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.480560in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.699351in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.839290in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{3.039323in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{3.098333in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{3.131653in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{3.157804in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{3.167508in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{3.178804in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{3.179869in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{3.177551in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{3.171634in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{3.161937in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{3.148318in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{3.130679in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{3.083233in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{3.019998in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.942385in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.313320in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.239526in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.180875in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.138266in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.122885in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.103054in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.098016in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.095792in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.097736in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.105455in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.128612in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.135937in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.135267in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.138121in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.141654in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.164277in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.176774in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.210524in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.256781in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.315767in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.386768in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.512032in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.747728in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.929918in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{3.045380in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{3.107248in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{3.154833in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{3.172885in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{3.186991in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{3.197118in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{3.203276in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{3.203950in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{3.198702in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{3.189957in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{3.177928in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{3.145026in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{3.102249in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{3.025124in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.660660in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.470288in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.067915in}}%
\pgfpathlineto{\pgfqpoint{4.887287in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.968601in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.060660in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.172919in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.491268in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.590019in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.671726in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.738344in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{2.794175in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.893343in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.979526in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{3.084786in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{3.114555in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{3.138080in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{3.146718in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{3.152849in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{3.156382in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{3.153234in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{3.146489in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{3.135953in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{3.121482in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{3.102980in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{3.053774in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.988714in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.909135in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.767724in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.256175in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.176941in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.112931in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.065558in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.048219in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.025762in}}%
\pgfpathlineto{\pgfqpoint{5.438674in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.457810in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{2.045579in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.121130in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.158785in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.186844in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.208773in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.235741in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.312303in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.364452in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.426385in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.426385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.520508in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.590784in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.650064in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.682477in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.709280in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.748465in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.762542in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.779134in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.792091in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.802267in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.807257in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{2.810196in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.810274in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{2.806526in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.802904in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.791563in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.774040in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.749632in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.717888in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.678694in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.632373in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.551466in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.399736in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{2.284098in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.182655in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.171329in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.163575in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.159564in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.159415in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.163196in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.197947in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.239451in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.293493in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.391935in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.731243in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.779098in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.816365in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.842829in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.852122in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.858923in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.863365in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.865606in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{2.865819in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{2.864190in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.860907in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.850142in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.834994in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.753095in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.695071in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.642996in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.598148in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.547050in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.292456in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.263744in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.243096in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.236357in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.232267in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.230981in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.232623in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.237273in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.244967in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.285943in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.376980in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.463565in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.642388in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.693430in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.736736in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.771268in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{2.813409in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{2.818729in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.822222in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.824057in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.824420in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.821503in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.815009in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.801492in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.775393in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.757869in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.744166in}}%
\pgfpathlineto{\pgfqpoint{2.214997in}{2.727683in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{2.707318in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.682066in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.651170in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.614276in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.548097in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.471353in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.259494in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.186388in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.175052in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.167053in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.165167in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.172394in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.183668in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.198974in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.241315in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.366757in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.484958in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.687658in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.817729in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.863383in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.880624in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.894049in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.903682in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.909611in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.911983in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{2.906915in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.900008in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.890600in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{2.865656in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.818323in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.734988in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.692339in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.657508in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{2.590605in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.557076in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.530319in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.409455in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.317242in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.286376in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{2.262030in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.252909in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.246115in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.241841in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.240252in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.241483in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.245640in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.262962in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.276147in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.311310in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{2.357343in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.412608in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.507586in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.702538in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.757061in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.834987in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.846968in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.855830in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.861617in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.864428in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.864423in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.861806in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{2.856826in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{2.840944in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.819322in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.735106in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.716319in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.701104in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.682964in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{2.664857in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{2.648907in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.627248in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.598249in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.561129in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.436703in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.268584in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.186817in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.158299in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.168690in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.180322in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.196177in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.239957in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.368234in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.487811in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.798856in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.855136in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.897494in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.913023in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.924673in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.932427in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.936327in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.936470in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.933000in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.926114in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.916053in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.887576in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.850267in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.784623in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.695984in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.657467in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.625322in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.600289in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.569382in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.555790in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.546334in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.533367in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.514733in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.489182in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.456578in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.396981in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{2.290766in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.255987in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.231027in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.223206in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.218911in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.218383in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.221792in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.229229in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.240712in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.256174in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.298383in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.353803in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.454707in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.759825in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.806147in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.840450in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.852978in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.862466in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.869004in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.872720in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.873778in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.872368in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.868703in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.863011in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.786653in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.721559in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.687497in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.603479in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.581375in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.522828in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.484625in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.181284in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.167877in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.158146in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.152482in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.151220in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.162920in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.176193in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.217684in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.278075in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.354707in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.726077in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.806345in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.871601in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.919005in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.935562in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.947317in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.954352in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.956835in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.955011in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.949186in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.939721in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{2.927026in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.893720in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.830981in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.721324in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.683453in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.651212in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.624858in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.603841in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.586964in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.527095in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.506261in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.451883in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.401238in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.294413in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.265210in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{2.243469in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.230200in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.246046in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.258546in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.274751in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.318060in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.374826in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.442728in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.597430in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.712190in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.779436in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.834745in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.875396in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.889720in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.899948in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.906114in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.906812in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.901809in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{2.893654in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.869457in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.837665in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.717423in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.691629in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.657192in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.630609in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.616920in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.571042in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.536364in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.220120in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.188599in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.177664in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.170332in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.166832in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.257574in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.318522in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.391484in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.516058in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.729367in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.803938in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.866482in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.914062in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.931593in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.944748in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.953461in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.957744in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.957685in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.953437in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.945224in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.933333in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.899940in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{2.856556in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.681613in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.639695in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.605873in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.564238in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.554249in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{2.548309in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{2.540102in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.530614in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.515103in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.492272in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.462015in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.425428in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.268601in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.235327in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.228963in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.231209in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.237230in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.247063in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.247063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.521354in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.602841in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.627483in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.647842in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.664675in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.685583in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.724932in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.748397in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.784694in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.830963in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.846124in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.857350in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.861067in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.863306in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.863916in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.862760in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.859713in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.854669in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.847542in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.838269in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.779505in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.737813in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.662740in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{2.548267in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.359195in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.319098in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.288448in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.276967in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.268126in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.261924in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.257225in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.258510in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{2.304406in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.395480in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.412973in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.427361in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.444263in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.474750in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.488649in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.506260in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.528263in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.554966in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{2.832532in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.881472in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.888916in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.894209in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.897282in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.898100in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.896655in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.892973in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.879150in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.857410in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.828938in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.776993in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{2.610338in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.566655in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.531116in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.501368in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.453942in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.420745in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.274554in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.255227in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.247983in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.242638in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.239379in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.238362in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.239714in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.243520in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.317875in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.433849in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.641015in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.683527in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.719204in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.747261in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.767411in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.779866in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.783409in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.785326in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.785774in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.782986in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.776645in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.753703in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.750005in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.750100in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.754264in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.777948in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{2.792876in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.796235in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.798256in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.798632in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.797081in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.787232in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.767204in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.736338in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.694952in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.644319in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{2.555829in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.370514in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.274559in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.242334in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.230762in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.222298in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.216933in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.214604in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.215195in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.218547in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.232703in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.255115in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.283510in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.348911in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.412665in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.453537in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.487314in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.515266in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.583924in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.617081in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.657839in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.860930in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.885278in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.894464in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.901351in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.905750in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.907509in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.906520in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.902724in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.896111in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.886723in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.860053in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.824068in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.757332in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.590992in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.552892in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.500205in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.485773in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.477766in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.474040in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.468921in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.462462in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.450855in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.433171in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.409419in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.380526in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.256080in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.236113in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.225627in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.226383in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.239460in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.250747in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.265162in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.302950in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.351468in}}%
\pgfpathlineto{\pgfqpoint{3.367975in}{2.439704in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.726225in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.775933in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.815703in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.844402in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.861630in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.867698in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.866827in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.863579in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.841872in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.820214in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.731178in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.719175in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.713532in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.713015in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.713870in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.718842in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.736365in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.735652in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.732926in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.727905in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.720365in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.710145in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.662916in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.618397in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.536674in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.332370in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.286511in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.251652in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.238908in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.229458in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.223343in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.220536in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.220942in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.224402in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.230700in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.239567in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.263728in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{2.294079in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.423212in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.448184in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.468932in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.485966in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.506824in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.533070in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.548682in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.567561in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.590589in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.618307in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.892043in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.921457in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.941275in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.946899in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.949370in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.948519in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.944229in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.936446in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.925177in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.910494in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.871506in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.821330in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.731222in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.542454in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.490726in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.449702in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.421077in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.411597in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.405266in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.401920in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.401308in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.403111in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.406939in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.418854in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.453630in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.454774in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.450625in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.445178in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.437519in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.416132in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.388258in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.262757in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.256864in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.253818in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.253827in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.257041in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.263551in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.273386in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.286510in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.322189in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.425189in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.553034in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.681077in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.763455in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.865238in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.872784in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.877648in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.879925in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.879747in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.877283in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{2.872733in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.858307in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{2.838536in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.750874in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.736381in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.726907in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.722078in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.720588in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.719787in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.716211in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.712446in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.706936in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.699408in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.689636in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.662761in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.625789in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.579335in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.495941in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.319261in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.271186in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.220706in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.210763in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.204523in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.202028in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.208021in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.216190in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.227466in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.257953in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{2.296240in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.439967in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.471708in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.496359in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.513884in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.525113in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.531558in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.536633in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.540159in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.573365in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.596635in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.626959in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.663941in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.729385in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.890862in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.926548in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.952242in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.960581in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.965591in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.967090in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.964951in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.949545in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.936325in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.899433in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.850072in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.790754in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{2.655612in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.523839in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.468270in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.423284in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.390481in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.378832in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.370295in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.364730in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.361922in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.361592in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.363397in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.395650in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.404454in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.406932in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.407852in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.407095in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.404611in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.400429in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.387404in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.369487in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.311040in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.299480in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.296678in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.296208in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.298274in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.303025in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.310562in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.320926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.106647in}}%
\pgfpathlineto{\pgfqpoint{1.148673in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.248358in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.069494in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.205961in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.412138in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.671230in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.808846in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.888156in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.955766in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{3.010930in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{3.053555in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{3.084164in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{3.095275in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{3.103817in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{3.109986in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{3.113999in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{3.116082in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{3.116461in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{3.115358in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{3.100066in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{3.087913in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{3.065380in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{3.046936in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{3.024518in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.996549in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{2.961219in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{2.916827in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.862085in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.796365in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.719849in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.587337in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.338600in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.761917in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.214572in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.657210in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.770619in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.869706in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{2.954872in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{3.027753in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{3.090013in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{3.141932in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{3.169876in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{3.191122in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{3.198738in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{3.204045in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{3.206806in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{3.206775in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{3.203709in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{3.197377in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{3.187569in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{3.174103in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{3.156833in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{3.110545in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{3.048588in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.971804in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.832986in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.619268in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.348343in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.063758in}}%
\pgfpathlineto{\pgfqpoint{2.173401in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.243357in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.039425in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.096621in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.182402in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.320221in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.420574in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.601213in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.710655in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.875369in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{3.131422in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.541547in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{3.162148in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{3.067062in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{2.901486in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.225157in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.163298in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.115143in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.079458in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.054543in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.038496in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{2.033212in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.029473in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.035388in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.046165in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.082694in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.145586in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.189471in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.242755in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.305874in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.505243in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.994438in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{3.119608in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{3.185836in}}%
\pgfpathlineto{\pgfqpoint{2.972779in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.024286in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{3.185962in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{3.126541in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{3.021239in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.765162in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.591020in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.389681in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.300184in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.165254in}}%
\pgfpathlineto{\pgfqpoint{3.243901in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.338665in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.848363in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.952642in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{3.041557in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{3.112794in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{3.183963in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{3.198096in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{3.207577in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{3.212580in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{3.213331in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{3.203210in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{3.193015in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{3.164294in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{3.127299in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{3.041963in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.959471in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.905826in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.765316in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.716169in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.656304in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.584737in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.456744in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.260725in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{3.742976in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.836310in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{2.131706in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.541849in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.656388in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.754727in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.838737in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.911625in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.996955in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{3.073062in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{3.178553in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{3.201469in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{3.204178in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{3.200340in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{3.193185in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{3.182156in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{3.094743in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{3.023212in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.933314in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.642803in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.130216in}}%
\pgfpathlineto{\pgfqpoint{4.232055in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.320216in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.371707in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.443827in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.499979in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.543629in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.594740in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.654487in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.760246in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.923272in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{3.127288in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{4.548589in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.615672in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{3.177414in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{3.094554in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.830120in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.428217in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.208437in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.147568in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.102866in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.062839in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.055416in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.050288in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.047032in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.044479in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.045696in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.045906in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{2.049290in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.066761in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.077585in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.156152in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.220346in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.302197in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.400636in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.573097in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{3.056704in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{3.151450in}}%
\pgfpathlineto{\pgfqpoint{5.031428in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.097212in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{3.176544in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{3.072101in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.774716in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.679821in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.598775in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.529128in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.353246in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.273718in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.183474in}}%
\pgfpathlineto{\pgfqpoint{5.327632in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.418938in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.115594in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.231817in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.497037in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.762427in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.932474in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{3.024056in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{3.095755in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{3.147244in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{3.165696in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{3.179583in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{3.189208in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{3.194912in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{3.197072in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{3.196089in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{3.186327in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{3.168801in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{3.146338in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{3.107970in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{3.107970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.522266in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.708111in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.831839in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.939244in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{3.030037in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{3.105173in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{3.147171in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{3.182999in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{3.212741in}}%
\pgfpathlineto{\pgfqpoint{1.208145in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.281703in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{3.200101in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{3.157304in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{3.102912in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{3.036865in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.959487in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.824020in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.669653in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.075130in}}%
\pgfpathlineto{\pgfqpoint{1.437893in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.568930in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.176561in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.418141in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.639767in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{3.135713in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.853092in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{3.165478in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{3.088851in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.957245in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.666127in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.350669in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.237523in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.138923in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.053568in}}%
\pgfpathlineto{\pgfqpoint{2.023097in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.160236in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.087723in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.227687in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.442757in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.829705in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.973243in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{3.055460in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{3.125055in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{3.181065in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.380050in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{3.193953in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{3.143632in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{3.067273in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{3.002882in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{2.929058in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.841213in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.609188in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.465290in}}%
\pgfpathlineto{\pgfqpoint{2.582308in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.712968in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.162884in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.550592in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.745602in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.887891in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{3.136002in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{3.212673in}}%
\pgfpathlineto{\pgfqpoint{2.898869in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.990798in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{3.175828in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.097123in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.955906in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{2.740882in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.470552in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.328005in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.246207in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.176288in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.118235in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.071130in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{2.033369in}}%
\pgfpathlineto{\pgfqpoint{3.155987in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.299054in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.057808in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.219681in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.374147in}}%
\pgfpathlineto{\pgfqpoint{3.367975in}{2.608484in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.964114in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.529423in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{3.144415in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.829847in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.621548in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.519655in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.403894in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.230389in}}%
\pgfpathlineto{\pgfqpoint{3.723814in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.849528in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.165855in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.482184in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.644731in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.790562in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.922363in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{3.042745in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{3.151753in}}%
\pgfpathlineto{\pgfqpoint{4.037729in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.133308in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{3.178550in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{3.094676in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.995278in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{2.823285in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.272721in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{4.264837in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.412017in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.037714in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.114960in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.171386in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.240906in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.323366in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.468688in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.690380in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{3.027166in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{3.170341in}}%
\pgfpathlineto{\pgfqpoint{4.573631in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.674570in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{3.118511in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.673516in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.398871in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.244706in}}%
\pgfpathlineto{\pgfqpoint{4.858226in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.985391in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{2.133511in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.490836in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.740537in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.838833in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{2.922793in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.996471in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{3.084885in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{3.165910in}}%
\pgfpathlineto{\pgfqpoint{5.185917in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.270076in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{3.190565in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{3.119861in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{3.032297in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.929563in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.188656in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.084831in}}%
\pgfpathlineto{\pgfqpoint{5.397837in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.534235in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.070100in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.132985in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.182356in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.305871in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.423361in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.467205in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.467205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.558451in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.596522in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.619498in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{2.634922in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.647106in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.657290in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.669775in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.684739in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.711308in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.777610in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.791954in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.801684in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.804407in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.805501in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.804834in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.802291in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.797777in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.791222in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.782586in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.727441in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.688548in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.397949in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.360617in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.331941in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.321227in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.313052in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.307451in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.303890in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.305777in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.309934in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.316177in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.334014in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.458978in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.478075in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.503941in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.511620in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.519503in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.527135in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.534335in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.544533in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.558507in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.576667in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.599023in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.772775in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.795033in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.811316in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.816843in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.820472in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.821729in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.819278in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.814774in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.808257in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.789483in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.763839in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.732603in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.678831in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.569373in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.538577in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.512533in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.491593in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.463674in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.454869in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.428413in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.417478in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.396966in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.351753in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.340796in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.334103in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.335240in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.338317in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.343440in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.400890in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.437693in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.503851in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{2.694765in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.733613in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.765175in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.788323in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.807423in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.806611in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.803723in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.798894in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.784098in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.763828in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.727353in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.678145in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.657594in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.641727in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.631379in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.628349in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.626695in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.628753in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.636992in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.642239in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.644398in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.643579in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.641146in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.636881in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.630615in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.622229in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.567136in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.528099in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{2.460414in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.346459in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.309240in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.280881in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.270674in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.263370in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.259091in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.257903in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.259812in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.272667in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.312221in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.414939in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.549932in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.588137in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.620709in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.647182in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.682423in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.692442in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.698701in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{2.702410in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.710455in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.715438in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.722538in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.731759in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{2.769850in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.776464in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.777923in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.777846in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.776030in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.772295in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.766493in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.758517in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.704243in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.664619in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.593810in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.443665in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.401975in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.368885in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.356153in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.346172in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.339024in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.334727in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.333230in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.334416in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.338106in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.344056in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.396195in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.431792in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.451474in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.465675in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.473464in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.474923in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.474859in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.473413in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{2.467171in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.441332in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.439167in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.438383in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.439223in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.441896in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.446578in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.462459in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.487403in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.521169in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.635677in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{2.787968in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.830231in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.863836in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.876728in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.886731in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.897488in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.898067in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.895413in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.889559in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.880586in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.868621in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.794849in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{2.720193in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.563919in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.520903in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.486486in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.462009in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.453655in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.447847in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.444469in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.443340in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.444219in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.446811in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{2.455715in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.483687in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.484718in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.484014in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.481454in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.476984in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.470621in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.428967in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.331202in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.324984in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.321236in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.320190in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.322017in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.326824in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.334652in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.415750in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.489064in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.643113in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.719962in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.745416in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.754701in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.761744in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.766635in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.769500in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.770498in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.769809in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.767636in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.759701in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.748467in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.711697in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.702966in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.695512in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.696783in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.709604in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.711369in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{2.710667in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.708575in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.704849in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.699268in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.691636in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.681796in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.655073in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.618800in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.573621in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.492927in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.321719in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.275119in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.239796in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.227290in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.218608in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.213947in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.213431in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.217098in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.236662in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.252175in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.293041in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.536958in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.610315in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.630195in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.636016in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.639318in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.640348in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.628127in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.607646in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.601410in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.603973in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.608450in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.614877in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.633423in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.658770in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.705813in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{2.787948in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.814313in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.833336in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.839495in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.843170in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.844220in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.842545in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.838086in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.830824in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.820783in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.754776in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.708753in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.629411in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.467680in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.423215in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.387512in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.362150in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.353613in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.347857in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.344816in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.344357in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.346280in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.350330in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.363530in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.416541in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.429042in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.433134in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.435624in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.436473in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.435717in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.425135in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.407312in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.395974in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.391639in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.388709in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.387547in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.391807in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.397749in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.406487in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.418124in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.450147in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.493131in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.545166in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{2.663695in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.749760in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.798463in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.836576in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.850976in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.862043in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.869694in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.873913in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.874753in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.872329in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.866809in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.858416in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.834094in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{2.801838in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.632807in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.604440in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.582883in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.568578in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.564094in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.561279in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.559996in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.560072in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.579213in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.579501in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.578367in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.570962in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.564362in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.555690in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.532028in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.461829in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.373404in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{2.309161in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.273829in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.248393in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.235626in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.234638in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.237463in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.244178in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.254773in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.269163in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.360136in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{2.452598in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.664420in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.707258in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.738388in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.749466in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.757644in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.763073in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.765960in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.766556in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{2.752255in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.711356in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.710037in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.710037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.500891in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.676799in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.794588in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.899560in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.993208in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{3.104656in}}%
\pgfpathlineto{\pgfqpoint{1.202310in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.366585in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{3.167015in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{3.031989in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.830774in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.475453in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.341516in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.225310in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.127551in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{1.527548in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.750023in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.678100in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.842488in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.950433in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{3.045836in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{3.130615in}}%
\pgfpathlineto{\pgfqpoint{1.923130in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.085175in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.885386in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.666054in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.506847in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.364683in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{2.204252in}}%
\pgfpathlineto{\pgfqpoint{2.265728in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.468572in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.427010in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.551017in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.658792in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.752845in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.892856in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{3.033378in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{3.185880in}}%
\pgfpathlineto{\pgfqpoint{2.658900in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.812627in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{3.109869in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.563026in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.417715in}}%
\pgfpathlineto{\pgfqpoint{2.990126in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.185569in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.138302in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{2.421001in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.570635in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.671091in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.783369in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.950535in}}%
\pgfpathlineto{\pgfqpoint{3.374601in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.527577in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.911746in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.809915in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.719413in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.490010in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.386836in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.267678in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.089018in}}%
\pgfpathlineto{\pgfqpoint{3.716902in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.917897in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.169522in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.294995in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.401027in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.519440in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.989052in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{3.179455in}}%
\pgfpathlineto{\pgfqpoint{4.089090in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.236760in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{3.169832in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{3.101896in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{3.044257in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.953789in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.858385in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.795017in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.719177in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.630917in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.194946in}}%
\pgfpathlineto{\pgfqpoint{4.430672in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.646220in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.092437in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.384959in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.519687in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.724925in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{3.094261in}}%
\pgfpathlineto{\pgfqpoint{4.810215in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.994073in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{3.149919in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{3.093865in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{3.024495in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.941953in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.796190in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.174822in}}%
\pgfpathlineto{\pgfqpoint{5.146512in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.396642in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.092316in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.342312in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{2.582245in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.878640in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{3.030034in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{3.114169in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{3.183588in}}%
\pgfpathlineto{\pgfqpoint{5.533949in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.533949in}{3.221883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.577588in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.629399in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.657970in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.682168in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.711944in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.736761in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.856262in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.864757in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.867296in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.868493in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.868203in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.866289in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.862622in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.857086in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.849581in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.798571in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.760270in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.713987in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.631968in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.507959in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{2.354724in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.302016in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.257700in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.223566in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.210718in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.200816in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.193903in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.189976in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.188987in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.190843in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.195406in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.202497in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.251363in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{2.301619in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.405608in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.449921in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.487324in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.529708in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.581922in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.618499in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.661079in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.726346in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.828184in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.857584in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.882059in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.900105in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.906297in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.910409in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.912323in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.911949in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.909219in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.904102in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.896593in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.886721in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.860168in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.783350in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.710904in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.509719in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.415759in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.388615in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.366987in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.349973in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.336391in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.319698in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.269570in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{2.263069in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.260484in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.263347in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.267281in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.280937in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.303064in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.334103in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.373901in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.421688in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.505263in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{2.773522in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.821348in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.860493in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.889720in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.900370in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.908314in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.913548in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.916101in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.916037in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.913455in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.908483in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.901282in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.880965in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.854270in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.806697in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.724694in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.683603in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.661813in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.644640in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.631391in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.615785in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.599454in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.584646in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.564538in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.537878in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.504187in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.463877in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.394044in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{2.250514in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.212133in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.183153in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.172901in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.165768in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.161453in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.170814in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.180560in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.193537in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.228445in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.273630in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.588921in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.660876in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.700652in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.733569in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.759847in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.780048in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.795003in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{2.805729in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.813328in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.821172in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.839205in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.841891in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.842275in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{2.841145in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.838862in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.835221in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.823070in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.814204in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.757220in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.715257in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.664977in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.577342in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.361289in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.310356in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.269334in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.240097in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.230243in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.223627in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.220210in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.219888in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.222493in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.235511in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.256859in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{2.298035in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.397454in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.411639in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.421602in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.431765in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.442068in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.452534in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.468108in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.490268in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.557407in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.602202in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.955955in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.970006in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.980953in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.988607in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.992825in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.990614in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.960694in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.924133in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.876106in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.818879in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{2.688300in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.500659in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.452039in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.413605in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.385972in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.376121in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.360505in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.359081in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.365838in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.365571in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.363771in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.360687in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.350533in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.335513in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.307094in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{2.278781in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.264776in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.258049in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.258210in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.261064in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.266808in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.275578in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.287448in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.320454in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.365086in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.419583in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.513881in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{2.676367in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.759269in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.803526in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.837556in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.861046in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.868941in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.874401in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.877567in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.878606in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.877706in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.875068in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.865430in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.851414in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.825806in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.760968in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.743650in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.716901in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.702899in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.684500in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.660083in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.628312in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.588391in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.540272in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.454818in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.127233in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.115913in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.108797in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.106073in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.114159in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.140006in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.182012in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.335781in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.503156in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.559241in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.605180in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.640105in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.664377in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.672920in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.679386in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.684066in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.694874in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.700496in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.710776in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.726513in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.747660in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.773349in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.871676in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{2.892191in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.899671in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.904958in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.907832in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.908110in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.905643in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.900321in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.880873in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.807383in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.755184in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{2.662577in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.367569in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.317261in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.277796in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.250476in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.241527in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.235672in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.232795in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.232715in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.235192in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.239932in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.254832in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.285031in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.315792in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.332712in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.345233in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.353182in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.357397in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.364510in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.367941in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.372842in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.379532in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.388297in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.399381in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.429223in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.469857in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.613632in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.847247in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.900772in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.942139in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.957574in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.977176in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.981240in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.981525in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.978143in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.971263in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.961105in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.932043in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{2.893443in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.823861in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.677583in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.616563in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.583699in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.557601in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.537972in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.523892in}}%
\pgfpathlineto{\pgfqpoint{5.219554in}{2.513889in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.488428in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.474582in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.455338in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.429936in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.398404in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.341690in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{2.221032in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{2.189632in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.168062in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.161875in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.159162in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.160167in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.165073in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.173996in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.186980in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.203993in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.249575in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.308890in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.416725in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.681715in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.742340in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.791114in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.827072in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.840263in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.850406in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.857679in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.862307in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.864555in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.863109in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.855890in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.839822in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.823975in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.815993in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.815993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.521431in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.821182in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{3.025235in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.326449in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{3.057741in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.830588in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.414027in}}%
\pgfpathlineto{\pgfqpoint{1.412405in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.607826in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.774265in}}%
\pgfpathlineto{\pgfqpoint{1.714657in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.889850in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.982953in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.307620in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.046170in}}%
\pgfpathlineto{\pgfqpoint{1.984380in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.187685in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.332613in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{2.271990in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.460832in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{3.083417in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.906543in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.704226in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.401178in}}%
\pgfpathlineto{\pgfqpoint{2.559871in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.748761in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{3.082911in}}%
\pgfpathlineto{\pgfqpoint{2.853334in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{2.956276in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.390728in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.177590in}}%
\pgfpathlineto{\pgfqpoint{3.120971in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.333918in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.265529in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{3.151656in}}%
\pgfpathlineto{\pgfqpoint{3.412730in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.592363in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.995096in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.773436in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.588649in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.315298in}}%
\pgfpathlineto{\pgfqpoint{3.703048in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.889538in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.828806in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{3.130829in}}%
\pgfpathlineto{\pgfqpoint{3.996165in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.174507in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.873685in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.335365in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.098999in}}%
\pgfpathlineto{\pgfqpoint{4.254541in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.475028in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.173963in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.418110in}}%
\pgfpathlineto{\pgfqpoint{4.556702in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.734332in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.916560in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.614274in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.349063in}}%
\pgfpathlineto{\pgfqpoint{4.842358in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.027340in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.425711in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{2.913296in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{3.181379in}}%
\pgfpathlineto{\pgfqpoint{5.138890in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.319044in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{3.008931in}}%
\pgfpathlineto{\pgfqpoint{5.395621in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.611965in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.150030in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.150030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.520894in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.542005in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.559199in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.572287in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.581580in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.587829in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.593892in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.599724in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.605426in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.613622in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.624857in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.639329in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{2.656855in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{2.687525in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.750721in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.767212in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.782769in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{2.784876in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.785221in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.783699in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.780229in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.774756in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.746220in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.717538in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.682116in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.619413in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.425806in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.395577in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.373726in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.366207in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.361017in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.358145in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.357539in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.362687in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.368125in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.383663in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.403697in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.468825in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.486039in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.499090in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.507701in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.512175in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.511506in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{2.509825in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.511180in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.515921in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.524908in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.538631in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.580184in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.621293in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.724409in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.748638in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.767777in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.780639in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.784441in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.786397in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.786474in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.784669in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.781009in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.775550in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.759595in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.737770in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.696992in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.593627in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.569177in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.548941in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.533171in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.521571in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{2.513361in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.504794in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.496460in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.488785in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.478312in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.439003in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.382593in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.368266in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.359134in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.357002in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.356705in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.358362in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.367841in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.375720in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.397601in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.427008in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.462698in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.524221in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{2.649734in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.684557in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.713041in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.734121in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.741685in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.750735in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.752264in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.751882in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.749686in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.745808in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.733666in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.716995in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.642488in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.630939in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.627170in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.624844in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.624580in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.626557in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.634154in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.645334in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.669851in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.678174in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.680267in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.679006in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.669214in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.660834in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.637060in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.604559in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.564861in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.473340in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.334643in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.322497in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.313011in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.306314in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.302482in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.301533in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.303429in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.308077in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.315339in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.325026in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.350753in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.383116in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.457931in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.530440in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.561205in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.586894in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.607163in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.622158in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{2.638820in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.642437in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.651118in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.657065in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.665912in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.677825in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.700695in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.750638in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.762227in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.765975in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.768064in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.768298in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.766515in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.762593in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.756448in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.748042in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.724547in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.692795in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.654245in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{2.565832in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.500619in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.463004in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.432896in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.405311in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.401169in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.399523in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.400258in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.403199in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.408110in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.422658in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.451011in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.491546in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.495974in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.498744in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.499091in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.496704in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.480697in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.456034in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.430629in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.417548in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.413064in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.410300in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.409479in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.410787in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.414372in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.420335in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.428735in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.439580in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.468381in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.505803in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.747621in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.788147in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.820080in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.832238in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.841624in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.848118in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.851646in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.852182in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.849747in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.836269in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.825490in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.796805in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{2.760312in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.696408in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.571455in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.540654in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.518513in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.505773in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.502891in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.502186in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.503470in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.506494in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.516509in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.546780in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.550574in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.553250in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.551694in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.548029in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.542206in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.534249in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.512376in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.483923in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.359235in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.348928in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.340970in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.335609in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.333032in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.333361in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.336657in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.342909in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.352041in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.378314in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.413626in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.477661in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.587917in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.625074in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.655371in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.677930in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.692643in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.701408in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.701365in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.697977in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.691594in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.669009in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.667871in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.670566in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.677210in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.687397in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.727385in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.737903in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{2.741453in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.743507in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.743809in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.742122in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.738238in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.731985in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.711899in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.681461in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.592650in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.480927in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.397692in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.349466in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.311169in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.296675in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.285676in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.278378in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.274915in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.275334in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.279593in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.287565in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.299028in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.331131in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.372600in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.529828in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.574094in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.590404in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.596186in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.595507in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.592777in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.582418in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{2.545370in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.534120in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.530619in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.528883in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.529112in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.531453in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.535999in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.542783in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.551778in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.576031in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.607483in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.663668in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{2.759377in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.790473in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.813946in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.822272in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.828101in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.831313in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.831830in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.824663in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.817025in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.806784in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.779035in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.677407in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.537786in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.498438in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.466519in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.435624in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.430135in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.426993in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.426063in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.427154in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.439805in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.470886in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.479991in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.479886in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.478012in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.468951in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.453485in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.433315in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.380176in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.366178in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.362265in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.360828in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.362119in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.373585in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.397344in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.478355in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{2.558909in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.669473in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.717472in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.784222in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.793616in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.799948in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.803262in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.803659in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.801295in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.796376in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.789146in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.768893in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.625589in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.611453in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.606905in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.604067in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.603349in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.605282in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.612973in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.624325in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.657611in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.659785in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.660225in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.658698in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.655018in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.649038in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.640664in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.629857in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.601062in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.563458in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.494440in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{2.346719in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.307301in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.278355in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.268630in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.262400in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.259832in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.261020in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.265982in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.274655in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.321137in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.445440in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.551938in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.596978in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.632994in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.658727in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.667673in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.678183in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.680114in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.680152in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.678589in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.650436in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.646204in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.645926in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.647043in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.649622in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.649622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.524778in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.522518in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.516580in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.507171in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{2.488231in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.454819in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.445362in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.440313in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.439794in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.440752in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.443265in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.447381in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.453124in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{2.519422in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.567843in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.698654in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.722465in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.739768in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.745669in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.749625in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.751591in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.751556in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.749540in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.745593in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.739802in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.723162in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.700853in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{2.660376in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.590829in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.568126in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.550783in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.539755in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.536741in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.535379in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.535607in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.537321in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.555583in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{2.585853in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.593573in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.596289in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{2.576697in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.558836in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{2.536771in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.441997in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.425880in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.420004in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.415753in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.413216in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.412455in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.413505in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.416368in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.421015in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.455835in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.481131in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.524894in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.599530in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.625314in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.646803in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.673983in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.679343in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.680109in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.678298in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{2.660964in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.648689in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.642556in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.639209in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.639107in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.642159in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.666844in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.668631in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.667772in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.665541in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.661828in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.656564in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.641299in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.620021in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.593629in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{2.547696in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.470550in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.445563in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.426632in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.419833in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.414950in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.412038in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.411112in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.415085in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.419823in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.434154in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.453765in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{2.489234in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{2.537594in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{2.558132in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.574359in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.585392in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.588811in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.591413in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.585517in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.576347in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.558220in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.540151in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.531277in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.528471in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.527021in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.527104in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.528866in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.532421in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.537844in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.565419in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.592457in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.642252in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.766737in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.774990in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.780633in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.783493in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.783455in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.780474in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.740417in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.706057in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.643234in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.533361in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.496199in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.466484in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.445642in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.438758in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.434231in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.431932in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.433883in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.437648in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.449675in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{2.465913in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.510272in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.524344in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.534256in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.540210in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.538425in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.532801in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.524390in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.496253in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.490905in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.489770in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.489847in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.491251in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.494072in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.511525in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.530611in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.554997in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{2.598754in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.674661in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.699453in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.717893in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.724231in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.728460in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.730498in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.730311in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.727916in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.723383in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.698395in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{2.674474in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.566804in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.556836in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.554846in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.556788in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.560531in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.572577in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{2.621993in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.632998in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.635949in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.636876in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.635608in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.632033in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.626105in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.617844in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.594705in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.563974in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.508516in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.432098in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.399557in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.374360in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.365185in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.358570in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.354664in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.353570in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.355338in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.359963in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.367387in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.377499in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.440941in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.504946in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.615859in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.653725in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.684408in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.706318in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.713674in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.718557in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.720972in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.720963in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.718623in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.714085in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.707519in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.689168in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.665617in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.589566in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.571399in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.564982in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.558438in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.558535in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.560928in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.565575in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.572368in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.591640in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.683304in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.702434in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.708795in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.713737in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.711975in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.707287in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.699693in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.689289in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.660779in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.623857in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.474281in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.439961in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.414649in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.405903in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.399922in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.396297in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.398511in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.403204in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.410147in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{2.429627in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{2.467625in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.540082in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.555224in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.560471in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.564144in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.566284in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.566971in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.566329in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.561694in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.553907in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.532406in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.527603in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.526781in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.527212in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.529021in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.532305in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.537135in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.551563in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.572226in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.598466in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.645392in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.753196in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.772352in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.778495in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.782040in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.782808in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.780675in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.775577in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.767511in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.756542in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.726478in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.616835in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.520196in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.479057in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.447226in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.435629in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.427223in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.420465in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.427037in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.434958in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{2.489712in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.572735in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.605500in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.611273in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.614070in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.611058in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.596762in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{2.572994in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.420137in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.411597in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.405610in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.402356in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.401955in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.409873in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.418117in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.429068in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.458313in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.495596in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.560841in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.649827in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.688853in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.721125in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.744960in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.759285in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.762723in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.758374in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.752343in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.734369in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.710034in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{2.666463in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.608208in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.584466in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.561064in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.555201in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.555281in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.557263in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.572735in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.617545in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.625384in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.626441in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.625284in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.621770in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.615822in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.607436in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.583722in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.552066in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.495275in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.420036in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.379574in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.371162in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.365740in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.368713in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.376155in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.386638in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.415736in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.453360in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.631117in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.653239in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.660502in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.665195in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.667368in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.667134in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.664656in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.660149in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.646085in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{2.627294in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.576822in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.561780in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.556415in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.552747in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.550922in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.551049in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.553189in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.557361in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.563538in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.581579in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.606219in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.651566in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.714453in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.740435in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.759026in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.764803in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.767914in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.768182in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.765480in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.759742in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.750963in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.739196in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.707227in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.665473in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.590147in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.459385in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.416085in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.382899in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.370865in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.362155in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.356822in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.370043in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.381095in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.410363in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.465387in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.521686in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.553626in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.577752in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.586332in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.592445in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.597312in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.596259in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.593120in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.588145in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.573890in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.511846in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.509074in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.508240in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.509466in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.512822in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.512822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.550119in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.331084in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.065219in}}%
\pgfpathlineto{\pgfqpoint{1.147471in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.287922in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.110936in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.741538in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.864725in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.487058in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.607937in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{3.003161in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.740174in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.481203in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.342267in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.221439in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{2.120626in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.918979in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.055495in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.123537in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.202525in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.338840in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.543005in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.851495in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.985513in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{3.062340in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{3.127866in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{3.181794in}}%
\pgfpathlineto{\pgfqpoint{2.083636in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.213878in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{3.159750in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{3.108177in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{3.046023in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{2.973086in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.844324in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.695522in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.420421in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.507591in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.138045in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.386369in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.478118in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.586253in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.711369in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{3.133611in}}%
\pgfpathlineto{\pgfqpoint{2.703921in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.828718in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{3.074423in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.474160in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{3.012441in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.148115in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.198445in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.555364in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.661183in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.751936in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.858277in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{3.040669in}}%
\pgfpathlineto{\pgfqpoint{3.347274in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.469513in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{3.171939in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{3.018194in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.488211in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.332029in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.243070in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.108011in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.061748in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.027732in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.784691in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.080807in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.166631in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.318805in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{2.604780in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.826031in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.969718in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{3.051021in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{3.175734in}}%
\pgfpathlineto{\pgfqpoint{3.936623in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.071447in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{3.205055in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{3.168814in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{3.122713in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{3.065186in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.995034in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.911686in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.762833in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.590483in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.051955in}}%
\pgfpathlineto{\pgfqpoint{4.223287in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.356275in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.081998in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.149902in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.337901in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.402417in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.478028in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.816620in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{3.133992in}}%
\pgfpathlineto{\pgfqpoint{4.554308in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.680688in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.784847in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.632024in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.506589in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{4.866206in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.000007in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.469039in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.568032in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.685523in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.886655in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{3.015056in}}%
\pgfpathlineto{\pgfqpoint{5.196612in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.322674in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{3.070619in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.771207in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.394999in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.313920in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.246797in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.192760in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.115081in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.071513in}}%
\pgfpathlineto{\pgfqpoint{5.500635in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.500635in}{2.022562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.520549in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{3.004766in}}%
\pgfpathlineto{\pgfqpoint{1.121525in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.332253in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.994613in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.585003in}}%
\pgfpathlineto{\pgfqpoint{1.398922in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.612439in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{2.462654in}}%
\pgfpathlineto{\pgfqpoint{1.690735in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.891330in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.622785in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.135641in}}%
\pgfpathlineto{\pgfqpoint{1.960850in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.182837in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.405755in}}%
\pgfpathlineto{\pgfqpoint{2.247515in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.454781in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.924563in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.577290in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.740477in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{3.006867in}}%
\pgfpathlineto{\pgfqpoint{2.814529in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.020644in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.894057in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.050233in}}%
\pgfpathlineto{\pgfqpoint{3.085648in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.314423in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{2.787502in}}%
\pgfpathlineto{\pgfqpoint{3.379538in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.576511in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.659163in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.869285in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.876086in}}%
\pgfpathlineto{\pgfqpoint{3.941740in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.152313in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.914201in}}%
\pgfpathlineto{\pgfqpoint{4.213306in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.438781in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.225400in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.592873in}}%
\pgfpathlineto{\pgfqpoint{4.511450in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.706446in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{4.783329in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.997760in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.965784in}}%
\pgfpathlineto{\pgfqpoint{5.065604in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.282527in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.936353in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.499535in}}%
\pgfpathlineto{\pgfqpoint{5.345756in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.561328in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{2.334228in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.776377in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.960333in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.960333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.316294in}}%
\pgfpathlineto{\pgfqpoint{1.139978in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.328958in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.749314in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.917484in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{3.146582in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.677082in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.654130in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.025298in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{2.456865in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.825480in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{3.049812in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.364085in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.856564in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.732205in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.621084in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.286549in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{2.536610in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.717322in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.442310in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.618983in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.821266in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{3.163048in}}%
\pgfpathlineto{\pgfqpoint{2.877068in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.056908in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.772442in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.271027in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.098555in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.404133in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.505516in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.628181in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.735780in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{2.862713in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{3.151295in}}%
\pgfpathlineto{\pgfqpoint{3.577550in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.750773in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.929468in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.789156in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.664049in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.514623in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.256762in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.051980in}}%
\pgfpathlineto{\pgfqpoint{3.911489in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.094437in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.374759in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.709133in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.951021in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{3.060936in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{3.187947in}}%
\pgfpathlineto{\pgfqpoint{4.269593in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.438027in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.923601in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.782428in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.658271in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{2.384437in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.184827in}}%
\pgfpathlineto{\pgfqpoint{4.608687in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.788197in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.330045in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.465238in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.582270in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.717250in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.990137in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{3.114267in}}%
\pgfpathlineto{\pgfqpoint{4.954811in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.125274in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.902823in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.662583in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.562721in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.247134in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.134428in}}%
\pgfpathlineto{\pgfqpoint{5.303082in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.477378in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.420065in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.546589in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.656654in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{3.070258in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{3.070258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.519855in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.526752in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.529408in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.527898in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.522829in}}%
\pgfpathlineto{\pgfqpoint{1.141536in}{2.510998in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.498510in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.492433in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.489803in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.490136in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.491713in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.494614in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.498893in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.511665in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{2.529915in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.553082in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.594796in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.698514in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.722358in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.740771in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.747545in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{2.755624in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.756772in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.755937in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.753117in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.748345in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.741682in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.723097in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.698462in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{2.653583in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.560010in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.516676in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.509968in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.505096in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.502076in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.500883in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.501450in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.503664in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.512373in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{2.525335in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.572556in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.576033in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.578099in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.578649in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.577616in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.570757in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.557838in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.506363in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.449230in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.431341in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.418618in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.412117in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.411413in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.412461in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.433793in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.453641in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.478154in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.535165in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.616337in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.651460in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.663833in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.665341in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.664885in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.660608in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.649771in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.634764in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.628979in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.631551in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{2.637780in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.646957in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.678360in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.684280in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.685414in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.685102in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.683220in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.679682in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.674444in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.658920in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.637171in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.610328in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.548159in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.502211in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.475816in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.440568in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.432812in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.433834in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.440779in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.453271in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.469777in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.532395in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.544468in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.551651in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.553217in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.553393in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.552184in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.540771in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.527727in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.503346in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.465130in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.456479in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.454505in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.454355in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.456187in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.460124in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.466247in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.474597in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{2.497871in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{2.529230in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.567116in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.759400in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.777950in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.782987in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.785087in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.780533in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.774068in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.765038in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.740258in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.708541in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.569620in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.545318in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.528846in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.523722in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.520652in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.519556in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.520305in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.522723in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.531696in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.544460in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{2.582908in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.589045in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.590055in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.589577in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.587575in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.584055in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{2.572654in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{2.556074in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{2.535429in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.475957in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{2.443570in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.426933in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.415926in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.412878in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.411597in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.412145in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.414552in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.418811in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.424884in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.442119in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{2.507019in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.564828in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.589443in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.608592in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.620991in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.626089in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.625945in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.624133in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.620809in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.610473in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{2.565994in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.562755in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.561125in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.561297in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.563421in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.573809in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.592253in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.617656in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.663993in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.710989in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.737051in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.755330in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.760801in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.763543in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.763421in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.760372in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.754400in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.745573in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.734028in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.703619in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.576617in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.511751in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.445516in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.434313in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.425586in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.415815in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.414768in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.416191in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.419952in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.425874in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.443310in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.466398in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.573700in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.580171in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.587367in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.587926in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.586425in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.582894in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.561070in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.498698in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{2.458118in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.435491in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.419615in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.414958in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.413366in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.416741in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.432165in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.444149in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.475983in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.516600in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.680146in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.717132in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.743799in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.758412in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.760994in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.760478in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.756994in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.741994in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.718313in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.673273in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.627093in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.601035in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.581676in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.575015in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.570510in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.568180in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.569790in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.573441in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.585267in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.609528in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{2.632927in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.643483in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.646434in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.647581in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.646798in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.644016in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.639216in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.613295in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.587781in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.460815in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.433719in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.412401in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.404373in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.398297in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.394284in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.392413in}}%
\pgfpathlineto{\pgfqpoint{4.021139in}{2.392729in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.395240in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.399910in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.406669in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.425949in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.451693in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.498075in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{2.561466in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{2.587899in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.607602in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.614342in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.618785in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.620839in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.620470in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.617712in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.612662in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.605483in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.585673in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.547150in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.507625in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.486525in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.478809in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.473471in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.470821in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.471109in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.474511in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.481129in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.490975in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.503970in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.582703in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.751624in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.785225in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.797204in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.805593in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.810234in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.811056in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.808084in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.801435in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{2.791299in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.777944in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.742952in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{2.699668in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.536924in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.475517in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.466452in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.460069in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.456343in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.455190in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.456469in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.459993in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.465526in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.481516in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.513077in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.555574in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{2.571707in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.577684in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.582047in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.584676in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.585488in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.584441in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.576793in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.562174in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.541647in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.503469in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{2.450464in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.428630in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.413115in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.408378in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.405942in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.405969in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.408573in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.421686in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.432123in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.460071in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.495759in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.651761in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.676889in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.691461in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.694520in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.694773in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{2.680116in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{2.660097in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.622181in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.585372in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.560860in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.556926in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.555448in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.556521in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.560159in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.597788in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{2.687562in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.712261in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.721699in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.728763in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.733203in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.734841in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.733572in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.712303in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.684728in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.648567in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.474018in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.437749in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.409520in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.398962in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.390980in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.385669in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.383078in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.391382in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.399191in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.421314in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.518704in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.567000in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.602099in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.609578in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.614637in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.617178in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.617159in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.614596in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.609571in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.602223in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.581397in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.554307in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.466271in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.435428in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.434416in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.436496in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.441755in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.450197in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.461748in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.493468in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{2.534697in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.631615in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.700299in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.736620in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.750767in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.761884in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.769807in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.774450in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.775816in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.769109in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.761405in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{2.708541in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.591305in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.566550in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.549353in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.549353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.496375in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.731426in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{2.888282in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{3.023349in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{3.166642in}}%
\pgfpathlineto{\pgfqpoint{1.169809in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.278751in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{3.091624in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{3.005193in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.853413in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.678771in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.355817in}}%
\pgfpathlineto{\pgfqpoint{1.403827in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.552749in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.337731in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.609848in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.806266in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.979742in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{3.093725in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{3.192505in}}%
\pgfpathlineto{\pgfqpoint{1.698183in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.806967in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{3.150058in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{3.057354in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.893867in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.643215in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.188301in}}%
\pgfpathlineto{\pgfqpoint{1.924902in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.082774in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.114444in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.250357in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.402591in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.627190in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{3.150849in}}%
\pgfpathlineto{\pgfqpoint{2.211597in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.328014in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{3.163399in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.986277in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{2.451199in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.619068in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.110566in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.279997in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.475101in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{3.082290in}}%
\pgfpathlineto{\pgfqpoint{2.729351in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.845325in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{3.134414in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.943148in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.101014in}}%
\pgfpathlineto{\pgfqpoint{2.985713in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.135897in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.872482in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{3.058156in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{3.128527in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{3.264038in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.369870in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{3.187988in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{3.136566in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{3.072796in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.995937in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.905743in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.746495in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.562725in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.650406in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.488520in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.849906in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{3.043198in}}%
\pgfpathlineto{\pgfqpoint{3.799580in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.909705in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{3.141050in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.964469in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.695638in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.108244in}}%
\pgfpathlineto{\pgfqpoint{4.019185in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.182100in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.105599in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.178245in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.261276in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.355885in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.520389in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.709314in}}%
\pgfpathlineto{\pgfqpoint{4.308681in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.424626in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.981959in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{2.304350in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.178035in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{4.557412in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.718466in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.087786in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.557001in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{2.917918in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{3.105148in}}%
\pgfpathlineto{\pgfqpoint{4.823750in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.932270in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{3.121982in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.998651in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.892513in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.768280in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.622205in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.454931in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.147256in}}%
\pgfpathlineto{\pgfqpoint{5.083379in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.230123in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.566534in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.895473in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.978758in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{3.048422in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{3.105477in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{3.151548in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{3.188618in}}%
\pgfpathlineto{\pgfqpoint{5.379965in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.483752in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{3.177940in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{3.100709in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{3.004037in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.889569in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.691257in}}%
\pgfpathlineto{\pgfqpoint{5.597178in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.597178in}{2.022562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.543498in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.417097in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.118176in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{2.063394in}}%
\pgfpathlineto{\pgfqpoint{1.174391in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.246023in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.059073in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{2.113856in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.424572in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.560441in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.649322in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.724363in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.785909in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{2.836523in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{2.894344in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.965945in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{3.045811in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{3.108476in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{3.134185in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{3.152772in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{3.158591in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{3.161706in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{3.158832in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{3.152453in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{3.129197in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{3.112224in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{3.067743in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.940696in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.819998in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.351226in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.253096in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{2.156831in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{2.123740in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.099953in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{2.079592in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.076317in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{2.074545in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.074122in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.083074in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.092329in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.104024in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.118071in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.154684in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.178711in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.243260in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.336407in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.395136in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.497598in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.653843in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.891664in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.991323in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{3.044942in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{3.086570in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{3.115632in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{3.125490in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{3.132344in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{3.137598in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{3.136363in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{3.132839in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{3.127267in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{3.110989in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{3.051980in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{2.214997in}{2.871710in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{2.836521in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.796064in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.695525in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.601603in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.294667in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.139623in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.040568in}}%
\pgfpathlineto{\pgfqpoint{2.366349in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.445516in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{2.063757in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.166115in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.418028in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.507273in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.556976in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.599257in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.651759in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.777102in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.836893in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.907540in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{3.132092in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{3.167646in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{3.181382in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{3.192054in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{3.199432in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{3.203335in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{3.203633in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{3.200244in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{3.193139in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{3.182343in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{3.167924in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{3.128697in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{3.076795in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{2.904580in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.477162in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.386101in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.335539in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.257585in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.228046in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.191066in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.057980in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{2.040489in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{2.033900in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{2.029204in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{2.026742in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.029855in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.058953in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.076041in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.121971in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.183412in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.259113in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.393685in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.778406in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.857423in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.923354in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.974955in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{3.012159in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{3.025636in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{3.035959in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{3.043387in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{3.048212in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{3.050754in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{3.051349in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{3.050342in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{3.044893in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{3.022349in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{3.018345in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{3.017182in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{3.018336in}}%
\pgfpathlineto{\pgfqpoint{3.367975in}{3.021984in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{3.020460in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{3.017856in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{3.013631in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{3.007503in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.999204in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{2.988483in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{2.917497in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{2.863549in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.797234in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.719543in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.585754in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{2.157511in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.081140in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.623364in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.046940in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.228630in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.293649in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.329270in}}%
\pgfpathlineto{\pgfqpoint{3.714436in}{2.373249in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.472816in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.512745in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.561566in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.619919in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.723870in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.921627in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{3.035327in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{3.100866in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{3.154302in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{3.193244in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{3.206807in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.902512in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.910282in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{3.220562in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{3.214234in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{3.204320in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{3.191058in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{3.155582in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{3.110200in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{3.029208in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.742360in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.611659in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.423309in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.349009in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.261192in}}%
\pgfpathlineto{\pgfqpoint{4.193694in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.277088in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.551779in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.638424in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.711891in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.771036in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.816195in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{2.871764in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{2.887699in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.933590in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.953483in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.978278in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{3.023238in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{3.128994in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{3.139154in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{3.147005in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{3.152230in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{3.154546in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{3.153701in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{3.141745in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{3.130347in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{3.115223in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{3.073741in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{3.017676in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.948181in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.823117in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.632524in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.395403in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.275050in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.159350in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.123540in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.111073in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.101999in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.096058in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.092922in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.092218in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.093534in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.124027in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.131167in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.129620in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{2.124813in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.127480in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.131576in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.147360in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.159795in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.175678in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.218671in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.277330in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.351287in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.438709in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.587772in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.892486in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.978261in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{3.049756in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{3.104819in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{3.125869in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{3.155043in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{3.163394in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{3.167840in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{3.168632in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{3.166066in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{3.160471in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{3.152193in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{3.129063in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{3.099643in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.957493in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.933327in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.903407in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{2.849194in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{2.824846in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{2.793291in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.752453in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.700881in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.637974in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.564117in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.436198in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{5.368928in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.453850in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.341108in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.431835in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.481925in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.524448in}}%
\pgfpathlineto{\pgfqpoint{5.560336in}{2.577993in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{2.678914in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.719296in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.790930in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.790930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.557086in}}%
\pgfpathlineto{\pgfqpoint{1.122199in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.312023in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.755892in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.987439in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{3.191751in}}%
\pgfpathlineto{\pgfqpoint{1.423476in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.618429in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{3.066499in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{2.572453in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.253144in}}%
\pgfpathlineto{\pgfqpoint{1.705193in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.915053in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.197692in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.793331in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{3.175468in}}%
\pgfpathlineto{\pgfqpoint{2.008580in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.203987in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{3.070977in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.899783in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.644847in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.292903in}}%
\pgfpathlineto{\pgfqpoint{2.310006in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.495207in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.410609in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.657572in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{2.877764in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{3.126450in}}%
\pgfpathlineto{\pgfqpoint{2.612653in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.801611in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{2.936720in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.311084in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{2.106460in}}%
\pgfpathlineto{\pgfqpoint{2.892993in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.105840in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.530707in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{3.052503in}}%
\pgfpathlineto{\pgfqpoint{3.187493in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.395066in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{3.164779in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{3.005467in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.818049in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.604986in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.212403in}}%
\pgfpathlineto{\pgfqpoint{3.495039in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.679508in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.315127in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.920163in}}%
\pgfpathlineto{\pgfqpoint{3.799372in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.979135in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.445273in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.271759in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.116089in}}%
\pgfpathlineto{\pgfqpoint{4.089130in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.290076in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.310804in}{2.360242in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.822685in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{3.063365in}}%
\pgfpathlineto{\pgfqpoint{4.369652in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.587212in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{3.140289in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.931219in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.611785in}}%
\pgfpathlineto{\pgfqpoint{4.674500in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.877864in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.123885in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.284809in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.473324in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{4.969648in}{3.090340in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.158272in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.154551in}}%
\pgfpathlineto{\pgfqpoint{5.284142in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.468748in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.686562in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.892159in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{3.067936in}}%
\pgfpathlineto{\pgfqpoint{5.566707in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.566707in}{3.221883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.557214in}}%
\pgfpathlineto{\pgfqpoint{1.126100in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.285168in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.753277in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.936088in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{3.095407in}}%
\pgfpathlineto{\pgfqpoint{1.396255in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{1.563526in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{3.133599in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.950749in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{2.740827in}}%
\pgfpathlineto{\pgfqpoint{1.662424in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{1.824140in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.292034in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{3.154834in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.096102in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.958803in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.476111in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.291574in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.381728in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{2.304203in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.524400in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{2.626801in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.564147in}}%
\pgfpathlineto{\pgfqpoint{2.756734in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{2.915292in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{2.207142in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.918714in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{3.091830in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.191699in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{3.164246in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{3.038816in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.821034in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{2.412848in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.091753in}}%
\pgfpathlineto{\pgfqpoint{3.282413in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{3.440115in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{3.063902in}}%
\pgfpathlineto{\pgfqpoint{3.578924in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{3.725887in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.537831in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.157847in}}%
\pgfpathlineto{\pgfqpoint{3.827016in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.004364in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.137440in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.340082in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.645166in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{4.097999in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.244635in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{3.019734in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.558232in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.403794in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.170671in}}%
\pgfpathlineto{\pgfqpoint{4.386968in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{4.538656in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.391213in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.955625in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{3.121461in}}%
\pgfpathlineto{\pgfqpoint{4.641303in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{4.813630in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{3.143224in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{3.019043in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.802553in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.082240in}}%
\pgfpathlineto{\pgfqpoint{4.906266in}{2.022562in}}%
\pgfpathmoveto{\pgfqpoint{5.069012in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.157504in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{2.285640in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.428868in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.589047in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.827259in}}%
\pgfpathlineto{\pgfqpoint{5.197844in}{3.221883in}}%
\pgfpathmoveto{\pgfqpoint{5.345675in}{3.221883in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.928238in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.545439in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.346076in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.231952in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.133929in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.051392in}}%
\pgfpathlineto{\pgfqpoint{5.451293in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{5.451293in}{2.022562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.517566in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{2.591191in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.654244in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{2.689831in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.720547in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.758973in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.790860in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.827956in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.893200in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.905887in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{2.915382in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.920505in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.921056in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{2.920072in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{2.917416in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{2.912958in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.906580in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.898175in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.874945in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.842792in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.801638in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.751872in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.527009in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{2.353163in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.212794in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.159200in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.147501in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.133720in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.131598in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.143097in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.152295in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.177307in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{2.209219in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{2.264803in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{2.378887in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.429263in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{2.488350in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.601874in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.651406in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.725958in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{2.883066in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.916102in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{2.943362in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.963292in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{2.970076in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{2.974543in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.976074in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{2.972979in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.967255in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{2.958901in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.947950in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.918548in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.879934in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.833446in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.752786in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{2.498349in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.430260in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.392445in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.360611in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.334151in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.312107in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.284785in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.253638in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{2.225330in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.213165in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{2.203711in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.198373in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.197730in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{2.198696in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{2.201461in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.206198in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.213066in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.222196in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.247620in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.282875in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.327749in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.381400in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.475052in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.808292in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.902550in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.934184in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.945791in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.954553in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.960487in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.963644in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.964109in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{2.961999in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.950683in}}%
\pgfpathlineto{\pgfqpoint{2.339951in}{2.931206in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{2.905407in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.859328in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.779618in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.738806in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.716171in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.637754in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.615361in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.587146in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.551967in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.509468in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.433440in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.184631in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.143816in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.114409in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.098376in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.095766in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.096858in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.101648in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.110073in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.122017in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.155737in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.200915in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.255110in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.536303in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.618822in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.688075in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.726429in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{2.758795in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{2.785743in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{2.808068in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.826701in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.849798in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.875626in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.898546in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{2.912699in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{2.918993in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.920683in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{2.921130in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.920119in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{2.917438in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{2.912881in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.906253in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.897381in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.886118in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.856016in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.815544in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.765038in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.705630in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{2.604187in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{2.392830in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.331761in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.280252in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.240350in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.225152in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.213212in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.204513in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.198971in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.196703in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.199505in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.204536in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{2.219896in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.250680in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.292184in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.308922in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{2.321976in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.331672in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.345940in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{2.354230in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{2.366099in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{2.383539in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{2.408192in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{2.441202in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.483080in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.623327in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.792502in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{2.890397in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.947812in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.995620in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{3.031405in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{3.044187in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{3.053326in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{3.058704in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{3.060254in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{3.057957in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{3.051846in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.042001in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{3.028549in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.991562in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.942759in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{2.852924in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.512575in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.471973in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.440931in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.418663in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.403449in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.392850in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.361359in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.343749in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.321033in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{2.278984in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.182117in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{2.168050in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{2.165207in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.168614in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{2.175459in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.185825in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.199729in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.237865in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.288627in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.349776in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{2.454209in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.632690in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.725059in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.776004in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{2.817287in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{2.848771in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{2.870969in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{2.878887in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{2.884890in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.889154in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{2.891864in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{2.893209in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{2.892556in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.888658in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.879564in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.860646in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{2.846161in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{2.837779in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{2.825718in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{2.808257in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.783713in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.750601in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.707891in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.655227in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.593123in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{2.485721in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.220728in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.158377in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.108988in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.090134in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.075587in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.065567in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.059588in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.063648in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.072269in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.085231in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{2.146690in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.201800in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.439498in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.485126in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.521682in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.549521in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.570001in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{2.585208in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.643789in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.668618in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.699765in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.736932in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.801288in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{2.913238in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.982584in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{2.994372in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{3.003400in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{3.012366in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{3.011997in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{3.008256in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.990505in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.976526in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.938765in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.888976in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.828979in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{2.725183in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.470868in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.408748in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.355963in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.314034in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.283562in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.272532in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.264127in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.258141in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{2.251893in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.254150in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.261818in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.262926in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.260673in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.255136in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.233714in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.232655in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.233272in}}%
\pgfpathlineto{\pgfqpoint{4.895812in}{2.235922in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.248607in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{2.272884in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.310084in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.360452in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{4.969648in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.811663in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.876523in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.928910in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.980430in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.990099in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.996088in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{2.998527in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.993530in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{5.088921in}{2.977045in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.828043in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.776395in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.733061in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{2.709611in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{2.690187in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.666396in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{2.636034in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.616964in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.592721in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.561815in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.523361in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.477236in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.395474in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{2.158084in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.078459in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.067200in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.057192in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.058812in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.064976in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.075678in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.090836in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.110281in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.160956in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.224818in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.336711in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.529072in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.626824in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.679664in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{2.753930in}}%
\pgfpathlineto{\pgfqpoint{5.554656in}{2.777262in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{2.793824in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.805887in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.842686in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.849606in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.849606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.233283in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{2.138999in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{2.093532in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.084442in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.078675in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.076355in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.077568in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.082366in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.090763in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{2.118211in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{2.159236in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{2.276336in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{2.386581in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.832469in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.883367in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.951804in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.961820in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{2.969089in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.973713in}}%
\pgfpathlineto{\pgfqpoint{1.397122in}{2.975823in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{2.973156in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.968762in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{2.935842in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{2.901165in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.799261in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{2.744399in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.695736in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{2.657513in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.613774in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.537605in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.420322in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{2.188490in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.145583in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.113418in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{2.101924in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.093724in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{2.088949in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.087694in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.090013in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.095925in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.105404in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.118386in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.202686in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.261427in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.364219in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.730562in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{2.817774in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{2.865378in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{2.903969in}}%
\pgfpathlineto{\pgfqpoint{1.874216in}{2.933568in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{2.967834in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{2.971822in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{2.974233in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.974844in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.970612in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{2.962220in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.949993in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{2.933861in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{2.913390in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{2.887870in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{2.856431in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{2.818205in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.772518in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.719109in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{2.482132in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{2.299250in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{2.204613in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.153709in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.115250in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.101223in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{2.090860in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.084248in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.081424in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.082374in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.087040in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.095316in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{2.140133in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{2.237457in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.327954in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.546213in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{2.627004in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.694759in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{2.732324in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{2.764217in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.791205in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.824740in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.862341in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.941461in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{2.954934in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{2.959909in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.963326in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{2.964877in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{2.964260in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.961186in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{2.955380in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.946599in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{2.934638in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.919337in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.878355in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.823564in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.755937in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{2.635094in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{2.242531in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{2.174228in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{2.120088in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.069532in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.057308in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.057526in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.061776in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.069856in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.081520in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{2.114442in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.157992in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{2.237178in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.577378in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{2.670424in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.751939in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.825219in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.892266in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.986036in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{3.001997in}}%
\pgfpathlineto{\pgfqpoint{2.930639in}{3.007135in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{3.010544in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{3.008361in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{3.003312in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{2.995223in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.983952in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.969401in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{2.930286in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.878057in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.813768in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.699189in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.265335in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.214760in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.178999in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.158473in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.152451in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{2.154356in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.159149in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{2.166484in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.187282in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.228060in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{2.349416in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{2.429804in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.458959in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.493780in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.535303in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.583984in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.669734in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.800768in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{2.963733in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{3.018725in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{3.063167in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{3.080543in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{3.094274in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{3.104096in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{3.109787in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{3.111174in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{3.108139in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{3.100619in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{3.088605in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{3.072150in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{3.026403in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.964887in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{2.889916in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{2.758991in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.394106in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.320691in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.260644in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{2.215575in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.198852in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{2.185962in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.176781in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{2.171117in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{2.168714in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.169260in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{2.172399in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.223401in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.262697in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.286672in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{2.322595in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{2.341035in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{2.365239in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.397265in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.438569in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.489772in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.550491in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.655990in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{2.915844in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{2.976591in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{3.024964in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{3.043739in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{3.058612in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{3.069440in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{3.076143in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{3.078701in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{3.077155in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{3.071598in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{3.062178in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{3.049087in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{3.012859in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.965155in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.877786in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.679808in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.585953in}}%
\pgfpathlineto{\pgfqpoint{4.032499in}{2.504003in}}%
\pgfpathlineto{\pgfqpoint{4.043858in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{2.418364in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{2.358559in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{2.335923in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.306973in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.260267in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.170954in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{2.164925in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{2.160854in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{2.159112in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{2.160061in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{2.164048in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{2.171399in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{2.197283in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.216236in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.266738in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.333880in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.416242in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.561648in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{2.916251in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.996503in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{3.058958in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{3.082659in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{3.101084in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{3.114162in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{3.121918in}}%
\pgfpathlineto{\pgfqpoint{4.378960in}{3.124464in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{3.121991in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{3.114769in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{3.103121in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{3.087431in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{3.045652in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{2.993137in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{2.871248in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.668995in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.545767in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.497899in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{2.374884in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.304793in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.198738in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.169518in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{2.146982in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{2.138951in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{2.133458in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.131146in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{2.134803in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.141935in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.152700in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.167212in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.185534in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.233570in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{2.371324in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{2.501338in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.770667in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.846658in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.909549in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.957124in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.974819in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.998041in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{3.003805in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{3.005947in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{3.000537in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{2.993684in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.973652in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.947924in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.865385in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.831718in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.761540in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{2.733897in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{2.698643in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.654357in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.600584in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.503755in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{2.208089in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.144025in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{2.091003in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.038552in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.029424in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.024813in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.029508in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.038891in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{2.052907in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.121303in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{2.186440in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{2.263996in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{2.395757in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.740784in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.805910in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.857786in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.895653in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{2.927001in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.931312in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{2.932971in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{2.932290in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{2.929605in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{2.898849in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.878720in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.868764in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.862442in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.859310in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{2.855652in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{2.853345in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.849699in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{2.844322in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{2.836840in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.826915in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{2.814261in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.779935in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.732933in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{2.603481in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.484257in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{2.279970in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.208491in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.148599in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.074410in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.074410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{2.032562in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{2.525516in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.514508in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{2.499703in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{2.481455in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{2.406947in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{2.389353in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{2.372384in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{2.369912in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{2.369243in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{2.370464in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{2.373634in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{2.378782in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.385906in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{2.405922in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{2.466189in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{2.523841in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{2.663230in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{2.695874in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{2.722329in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{2.741478in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{2.748091in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.752676in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{2.755237in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{2.755806in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.754454in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.751279in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{2.746408in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{2.732228in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.630978in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.617813in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{2.613268in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{2.610170in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{2.608329in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.609487in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{2.615388in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{2.624853in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{2.650882in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{2.656456in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.657231in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{2.656424in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{2.649588in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{2.643425in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{2.625611in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{2.600975in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{2.570669in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{2.518336in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{2.430412in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{2.401167in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{2.362082in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{2.354282in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{2.353525in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{2.354857in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{2.358229in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.363563in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{2.379662in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{2.401986in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{2.443865in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{2.588809in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{2.608461in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.623421in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{2.633880in}}%
\pgfpathlineto{\pgfqpoint{1.868536in}{2.640429in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{2.644001in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.651169in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{2.656808in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{2.665529in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{2.677354in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{2.699547in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{2.730638in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{2.742885in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{2.750423in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{2.751897in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{2.751615in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{2.749451in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{2.739192in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.721005in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{2.695490in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{2.663883in}}%
\pgfpathlineto{\pgfqpoint{2.095724in}{2.608971in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.515829in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{2.484479in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{2.459213in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{2.441122in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{2.430660in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{2.428257in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{2.427643in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{2.428708in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{2.431306in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{2.440394in}}%
\pgfpathlineto{\pgfqpoint{2.214997in}{2.453286in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.496398in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.506644in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{2.512828in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{2.514208in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.514405in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{2.513425in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{2.508111in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{2.498921in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{2.450964in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{2.447439in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{2.445263in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{2.444652in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{2.445806in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{2.448896in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.454067in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{2.461425in}}%
\pgfpathlineto{\pgfqpoint{2.402427in}{2.471033in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{2.497031in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{2.531597in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{2.573413in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.669585in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{2.740601in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{2.781155in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{2.812747in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{2.824427in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.838536in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{2.840749in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{2.835475in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{2.828181in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{2.818017in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{2.790084in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{2.754117in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{2.669957in}}%
\pgfpathlineto{\pgfqpoint{2.606896in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{2.573189in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.545075in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{2.525069in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.518191in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{2.513331in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{2.510376in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{2.509170in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{2.513933in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{2.525883in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{2.537644in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.542137in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{2.542830in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{2.542327in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{2.537493in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{2.527556in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{2.513005in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{2.494797in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{2.401621in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.397134in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{2.394281in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{2.393197in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{2.393985in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{2.396724in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{2.401456in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{2.427555in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{2.454159in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{2.486743in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.562091in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{2.617994in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{2.650326in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{2.676277in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{2.694415in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{2.700312in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{2.704066in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{2.705725in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.705389in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{2.703205in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{2.699373in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{2.687753in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{2.643412in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{2.633867in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{2.631260in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{2.630320in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{2.638195in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{2.651931in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{2.670845in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{2.723400in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{2.738164in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{2.742679in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{2.744872in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{2.744507in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.741409in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{2.735468in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{2.726644in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{2.642624in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{2.569040in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{2.440208in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{2.396068in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{2.360410in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{2.327104in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{2.321975in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{2.319919in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.320905in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{2.324846in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{2.331600in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{2.340977in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{2.366641in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{2.399580in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{2.476577in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{2.533085in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{2.565384in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{2.591081in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{2.608906in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{2.614666in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{2.618312in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.619887in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{2.617228in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{2.613292in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.601235in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{2.552031in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{2.540033in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{2.536324in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{2.534504in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{2.534795in}}%
\pgfpathlineto{\pgfqpoint{3.561084in}{2.537372in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{2.542350in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.549787in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{2.586445in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{2.621240in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{2.682827in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{2.745008in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{2.780197in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.806138in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{2.814747in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{2.820107in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{2.822059in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{2.820526in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{2.815513in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{2.807108in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{2.795472in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{2.763520in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{2.625714in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.555723in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{2.516520in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{2.486075in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{2.474572in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{2.465644in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{2.459270in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{2.455366in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{2.453779in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{2.454294in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{2.456650in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{2.465615in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{2.501291in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{2.507786in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{2.509062in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{2.508904in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{2.507284in}}%
\pgfpathlineto{\pgfqpoint{3.901866in}{2.504227in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{2.494127in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{2.479669in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{2.444400in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{2.420287in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{2.409067in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{2.405574in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{2.403742in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{2.403728in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{2.405664in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{2.409653in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{2.424048in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{2.447077in}}%
\pgfpathlineto{\pgfqpoint{4.038178in}{2.478291in}}%
\pgfpathlineto{\pgfqpoint{4.049538in}{2.516589in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{2.583368in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{2.698664in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{2.737835in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{2.768835in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{2.780536in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{2.789397in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{2.795251in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{2.797999in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{2.797603in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.794096in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{2.787581in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{2.778226in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{2.717893in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{2.586306in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{2.560070in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{2.550743in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{2.544254in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{2.540740in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{2.542753in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{2.548106in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{2.556087in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{2.578597in}}%
\pgfpathlineto{\pgfqpoint{4.305124in}{2.621896in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{2.663509in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{2.688899in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{2.691783in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{2.691431in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.687714in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{2.680595in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{2.670131in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{2.656470in}}%
\pgfpathlineto{\pgfqpoint{4.384640in}{2.620523in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{2.575365in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{2.376293in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{2.340808in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{2.327320in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{2.316979in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{2.309940in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{2.306290in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{2.315534in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{2.324986in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{2.352202in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.388513in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{2.453824in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{2.605206in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{2.637087in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{2.660997in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{2.669754in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{2.676350in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{2.680815in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.683683in}}%
\pgfpathlineto{\pgfqpoint{4.634546in}{2.682347in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.679401in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{2.669572in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{2.648935in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{2.628179in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{2.618114in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{2.614980in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{2.613391in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{2.613506in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{2.615437in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{2.624923in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{2.641587in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{2.664125in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{2.740474in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{2.757662in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{2.762891in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{2.765466in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{2.765155in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{2.761803in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{2.755326in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{2.745722in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{2.733071in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{2.699335in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{2.656251in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{2.555137in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{2.440919in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{2.410451in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{2.399718in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{2.392187in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{2.387909in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.386843in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{2.388869in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{2.393785in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{2.401310in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{2.422761in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{2.464410in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{2.506206in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{2.528506in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{2.543497in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{2.547804in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{2.549886in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{2.549753in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{2.547483in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{2.543211in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{2.529471in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{2.436311in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{2.430938in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{2.431620in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{2.434742in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{2.440397in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{2.448625in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{2.459424in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.596462in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{2.770357in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{2.808094in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{2.835074in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{2.843873in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{2.851258in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{2.849700in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{2.844651in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{2.836203in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{2.824513in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{2.792327in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{2.750503in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{2.676764in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{2.577715in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{2.536264in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{2.504291in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{2.492516in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{2.478088in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{2.475474in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{2.475818in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{2.478928in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{2.484541in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{2.501858in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{2.569295in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{2.584220in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{2.588517in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{2.590395in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{2.589722in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{2.586446in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{2.580599in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{2.572289in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{2.549054in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{2.518899in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{2.403535in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{2.381099in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{2.373323in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{2.368131in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{2.365672in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.366032in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{2.366032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.032562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252096in,y=3.282642in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949094in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{1.976101in}{2.713426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003879in}{2.713426in}}{\pgfqpoint{2.003879in}{2.741204in}}%
\pgfpathlineto{\pgfqpoint{2.003879in}{3.114661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003879in}{3.142438in}}{\pgfqpoint{1.976101in}{3.142438in}}%
\pgfpathlineto{\pgfqpoint{0.949094in}{3.142438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921316in}{3.142438in}}{\pgfqpoint{0.921316in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{0.921316in}{2.741204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921316in}{2.713426in}}{\pgfqpoint{0.949094in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{0.949094in}{2.713426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976871in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{1.254649in}{3.038272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365760in,y=2.989661in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma=0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976871in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{2.844599in}}%
\pgfpathlineto{\pgfqpoint{1.254649in}{2.844599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365760in,y=2.795988in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622812in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622812in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054843in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054843in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486874in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486874in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918905in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918905in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350936in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350936in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782967in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782967in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214997in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214997in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647028in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647028in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079059in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079059in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350936in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{0.679139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=0.630914in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{1.029055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=0.980830in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{1.378972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=1.330746in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851871in}{1.728888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507735in, y=1.680663in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.877005in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417457in, y=0.614370in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851871in,y=1.786111in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.251442in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.267467in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.248428in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.125324in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.957483in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.899616in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.876280in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.016858in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.014951in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.119508in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.240100in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.255037in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.260369in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.164672in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.203814in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.197075in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.051993in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.073973in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.228983in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.253708in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.245972in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.230349in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.151742in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.010528in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.988159in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.950867in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.780098in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.801095in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.889089in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.108206in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.110260in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.109818in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.173361in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.235685in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.266553in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.275806in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.280353in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.280193in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.243861in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.205830in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.196255in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.185673in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.188689in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.206191in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.220050in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.357631in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.354282in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.289557in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.910113in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.873527in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.885584in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.936803in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.877173in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.936800in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.025630in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.859575in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.892414in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.201710in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.299235in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.319572in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.376666in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.453000in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.413914in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.355645in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.245272in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.994764in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.995447in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.003517in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.039005in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.091280in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.145419in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.168035in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.185218in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.195575in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.179208in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.102039in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.938599in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.943559in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.931438in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.845548in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.839797in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.867313in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.253697in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.246487in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.177022in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.176303in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.218155in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.271640in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.274904in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.225639in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.223558in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.283291in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.453126in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.453682in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.443618in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.367292in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.272887in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.192913in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.105684in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.828416in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.964583in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.084255in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.170047in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.173467in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.171272in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.149646in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.150954in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.215299in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.214102in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.199262in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.063159in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.061806in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.176316in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.167006in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.164526in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.170614in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.195198in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.275589in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.291789in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.259986in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.226524in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.890036in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.825280in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.802476in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.969034in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.980335in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.991925in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.048360in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.115428in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.133396in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.146808in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.151355in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.140273in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.123649in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.007223in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.989552in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.293441in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.347001in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.364689in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.380832in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.379922in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.363132in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.242285in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.214886in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.194499in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.158887in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.131503in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.091041in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.884476in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.847276in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.896192in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.966381in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.148203in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.108754in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.042900in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.892858in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.804642in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.885364in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.894914in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.901877in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.915221in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.927414in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.114488in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.293443in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.358869in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.391934in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.394662in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.373685in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.123258in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.103785in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.107249in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.217105in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.216571in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.213114in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.207304in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.168606in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.191503in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.206328in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.210482in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.206013in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.195357in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.154226in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.087583in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.775177in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.761108in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.763374in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.095933in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.103560in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.104221in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.038383in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.025213in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.024350in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.079024in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.014664in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.003032in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.995416in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.437358in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.489445in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.439214in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.255617in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.207606in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.135053in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.053240in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.062095in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.267052in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.942908in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.876408in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.872057in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.889157in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.959500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.246701in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.246931in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.207974in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.155284in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.941571in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.927583in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.919803in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.992690in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.012769in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.016932in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.026137in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.184570in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.203146in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.220798in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.218894in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.157406in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.159012in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.139637in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.073839in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.068785in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.078481in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.130367in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.182847in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.197232in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.134254in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.041673in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.983447in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.863546in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.838943in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.834049in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.853908in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.077698in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.136734in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.138115in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.119919in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.124517in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.132612in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.174014in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.257340in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.263272in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.261389in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.242479in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.219202in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.209991in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.218226in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.318883in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.311862in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.297785in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.933188in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.899519in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.932872in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.924767in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.902897in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.935043in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.013051in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.012765in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.998475in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.927904in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.307426in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.405776in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.415809in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.423158in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.401092in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.384001in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.083879in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.117183in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.151081in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.164465in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.173693in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.154393in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.086148in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{1.004754in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.945980in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.934544in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.904876in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.867130in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.876291in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.213835in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.215794in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.213140in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.183575in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.178471in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.176513in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.183513in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.192287in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.216912in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.243623in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.259875in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.240794in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.266461in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.406092in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.413956in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.413249in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.404396in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.388486in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.905770in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.138785in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.124943in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.123409in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.129452in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.182658in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.155681in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.090863in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.162497in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.164733in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.156724in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.149898in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.231132in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.195653in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.168494in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.098655in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.907217in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.879343in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.843346in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.835353in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.840907in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.883396in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.961773in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.970082in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.975462in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.983765in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.988126in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.995152in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.005100in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.115942in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.126368in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.111840in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.080219in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.009971in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.013828in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.023708in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.115115in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.310253in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.339681in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.336033in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.328940in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.215202in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.187379in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.169322in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.073755in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.905466in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.892314in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.903161in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.095578in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.838002in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.843188in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.902815in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.310738in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.337438in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.340366in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.326369in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.268592in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.159615in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.146407in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.133100in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.194659in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.190310in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.199760in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.202026in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.192018in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.180571in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.164193in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.086242in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.979367in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.908689in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.852677in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.833529in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.817415in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.900628in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.073732in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.070487in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.025375in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.068809in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.146329in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.259303in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.426152in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.413790in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.352802in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.258039in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.194001in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.135536in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.111107in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.091910in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.114482in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.148796in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.204729in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.219183in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.208725in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.128976in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.963029in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.911676in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.935983in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.975474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.300252in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.279446in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.104625in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.972719in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.953927in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.968821in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.049799in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.135829in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.117315in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.069765in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.251117in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.239525in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.223586in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.070334in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.055998in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.044774in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.990257in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.957914in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.915007in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.827235in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.094096in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.105009in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.104211in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.085894in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.084408in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.136524in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.200934in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.212765in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.229327in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.228655in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.214820in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.211597in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.302902in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.363724in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.369967in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.370554in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.364731in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.306497in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.919540in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.915649in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.946289in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.949135in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.948859in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.896640in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.887744in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.969017in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.943401in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.844742in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.817324in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.820712in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.831160in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.936056in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.158742in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.213545in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.385297in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.461375in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.457197in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.448165in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.160146in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.114944in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.098928in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.084072in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.200223in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.216886in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.229009in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.235457in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.228722in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.143680in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.024717in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.979634in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.951301in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.924688in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.885553in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.826943in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.836975in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.920246in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.105588in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.181995in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.178684in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.149989in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.147588in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.243408in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.235439in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.234048in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.236852in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.245486in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.345304in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.413669in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.442893in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.448036in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.399020in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.179219in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.966828in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.886920in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.082827in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.129970in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.135888in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.172668in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.157165in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.059082in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.031901in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.038272in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.131355in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.149675in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.183987in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.301553in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.311586in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.305706in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.291762in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.879701in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.846585in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.861651in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.893296in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.926261in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.951727in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.969405in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.979351in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.083125in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.102549in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.106065in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.098552in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.977220in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.963637in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.983358in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.006421in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.273948in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.351033in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.349467in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.273304in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.237842in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.193331in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.165071in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.128053in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.081112in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.888701in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.897635in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.086030in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.110222in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.120269in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.817260in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.801034in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.783692in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.800748in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.853352in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.953499in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.024641in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.309841in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.329081in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.327417in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.318849in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.262000in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.165305in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.131441in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.115252in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.145273in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.196597in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.215221in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.221845in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.221930in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.246453in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.240473in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.196122in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.170331in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.979692in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.897973in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.809432in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.794365in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.871319in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.021356in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.005676in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.004297in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.014781in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.963731in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.961634in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.964124in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.006913in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.034043in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.105795in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.464187in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.199735in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.182446in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.163588in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.104925in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.101778in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.103701in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.119623in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.170306in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.256147in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.271999in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.273850in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.255790in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.162510in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.912098in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.888119in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.893770in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.905984in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.942804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.176040in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.182767in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.176179in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.163553in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.848263in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.984252in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.021467in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.055167in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.136685in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.319525in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.327926in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.303720in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.266418in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.240632in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.264218in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.250573in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.186580in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.088886in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.069269in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.090879in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.201414in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.204366in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.194949in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.178737in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.896268in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.859832in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.771661in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.766620in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.768790in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.778853in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.204286in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.193626in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.222597in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.255397in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.308062in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.332155in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.329911in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.243032in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.204359in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.202023in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.288054in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.295982in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.299318in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.296895in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.247890in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.217142in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.137690in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.814833in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.795880in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.805918in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.881825in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.862681in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.869632in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.880017in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.895243in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.075089in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.060046in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.970584in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.960891in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.266655in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.355819in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.366419in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.373560in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.388481in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.393470in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.408269in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.453899in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.436484in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.419766in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.397813in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.266062in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.924221in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.067844in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.101134in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.108374in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{1.023861in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.960509in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.964550in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.942038in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.968307in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.039841in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.249151in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.280094in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.303717in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.319450in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.327286in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.247986in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.242184in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.245268in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.284501in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.278594in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.239554in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.211157in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.202725in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.221712in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.376151in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.385727in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.375457in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.303025in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.126877in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.855378in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.787757in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.190312in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.196429in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.201851in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.276009in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.285899in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.272208in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.249525in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.138821in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.125679in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.121347in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.124647in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.194997in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.199087in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.170194in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.169466in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.175287in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.244892in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.262761in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.262436in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.211991in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.178382in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.809357in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.780056in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.747567in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.744493in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.761234in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.822889in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.921877in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.960920in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.979293in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.992858in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.176524in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.193139in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.208650in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.189057in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.151830in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.054611in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.062497in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.325535in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.372375in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.387549in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.400060in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.390404in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.378568in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.259730in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.201380in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.154189in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.022983in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{0.964453in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.838160in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.770038in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.771895in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.801820in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.900772in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.115918in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.118301in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.097290in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.075980in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.929610in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.870114in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.859444in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.874873in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.912240in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.935251in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.042164in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.348685in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.408811in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.439722in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.417043in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.333445in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.194727in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.108095in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.095968in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.096669in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.100852in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.115798in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.145358in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.147443in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.131384in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.112055in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.106546in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.107418in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.151048in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.128198in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.013277in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.793391in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.759304in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.808842in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.878850in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.141018in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.105087in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.095791in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.095371in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.134313in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.116668in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.054564in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.104824in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.470688in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.445591in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.423545in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.087331in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.004915in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.224744in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.257563in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.248063in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.228148in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.923117in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.986280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.428530in}}%
\pgfpathlineto{\pgfqpoint{1.084739in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.430843in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.425208in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.414329in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.397481in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.374324in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.981252in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.978796in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.109469in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.123835in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.132322in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.133994in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.128810in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.117471in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.083484in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.060923in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.978474in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.984474in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.175446in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.217507in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.214115in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.189316in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{1.152088in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.009447in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.997180in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.839638in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.815305in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.107887in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.097212in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.101299in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.107806in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.117243in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.142858in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.199498in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.210119in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.218237in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.223651in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.226819in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.225339in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.213756in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.216729in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.229900in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.395120in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.392197in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.940321in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.919196in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.916826in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.932005in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.873460in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.867463in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.865001in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.918499in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.933117in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.925588in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.914068in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{0.880037in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.777024in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.804815in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.892821in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{1.012473in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.196148in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.416307in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.519378in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.525740in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.527425in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.516048in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.503243in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.241565in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.181037in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.211186in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.263109in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.276131in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.287709in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.284457in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.927899in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.903751in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.729971in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.737125in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.091115in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.103978in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.111299in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.149827in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.195789in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.225603in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.230371in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.253487in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.268628in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.318197in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.389615in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.553009in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.486629in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.389313in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.235330in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.914825in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.901547in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.896148in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.055535in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.109150in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.117338in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.091831in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.087051in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.084984in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.936346in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.076366in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.093509in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.116866in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.218086in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.276760in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.256080in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.882004in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.847744in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.841500in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.858096in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.959909in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.087293in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.097780in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.089583in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.077190in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.042501in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.941060in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.340447in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.355086in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.365176in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.370938in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.366439in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.222476in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.143365in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.951864in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.930075in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.899465in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.947484in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.103971in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.781274in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.765395in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.744651in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.744739in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.774101in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.811391in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.897969in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.224964in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.291359in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.341588in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.339413in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.329067in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.182419in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.173269in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.168348in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.167664in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.212535in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.286236in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.306495in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.332396in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.186889in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.818244in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.786323in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.826329in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.879544in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.020344in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.028422in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.970859in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.953938in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.953409in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.954680in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.918155in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.140945in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.384372in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.456616in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.515217in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.511964in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.502777in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.488632in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{1.449880in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.285721in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.237786in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.210883in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.150791in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.183410in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.217257in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.300330in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.305483in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.282272in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.229436in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.152404in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.835359in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.830351in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.849669in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.865520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.396802in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.384429in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.051159in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.974296in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.976916in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{1.006878in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.972072in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.967024in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.966276in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{0.996549in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.145605in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.140280in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.084348in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.096085in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.133339in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.145615in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.144157in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.071253in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.131153in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.221588in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.071093in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.058193in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.048617in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.991875in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.804401in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.847621in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.052796in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.069347in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.054518in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.226557in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.231834in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.214084in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.214743in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.223243in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.231332in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.379634in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.391946in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.386023in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.941914in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.946789in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.926311in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.848977in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.909652in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.915063in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.915952in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.780637in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.779247in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.797122in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.842377in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.909542in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.194451in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.342589in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.404471in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.479158in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.499522in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.476461in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.459755in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.415784in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{1.333062in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.183903in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.170943in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.163168in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.163766in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.171634in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.215073in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.258388in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.250531in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.232407in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.208386in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.147116in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.963045in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.944589in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.913780in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.905243in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.895862in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.888405in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.878314in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.850153in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.769950in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.762675in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.779625in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.799476in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.825872in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.893602in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.093122in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.110304in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.121355in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.126774in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.114605in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.257010in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.279174in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.280783in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.290322in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.490558in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.513045in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.526972in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.527076in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.514720in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.220696in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.162628in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.961430in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.101957in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.116234in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.119807in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.036217in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.016918in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.029222in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.156210in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.166786in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.174816in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.186411in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.303469in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.299711in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.288122in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.169587in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.901395in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.870051in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.866246in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.872867in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.957019in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.961422in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.950761in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.951455in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.955109in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.962012in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.063203in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.050227in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.962708in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.942814in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.941054in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.956896in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.998368in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.268154in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.313684in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.322565in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.257055in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.229386in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.208794in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.194789in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.918742in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.927637in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.989216in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.064766in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.084013in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.097453in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.796197in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.776792in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.754132in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.750636in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.767539in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.789510in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.799890in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.812843in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.841626in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.016748in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.247585in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.271196in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.287778in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.294679in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{1.231466in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{1.191954in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.161297in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.146317in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.145578in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.149237in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.156849in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.196393in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.242594in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.274364in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.282293in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.258892in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.269020in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.255781in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.804617in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.797702in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.880338in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.958218in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{0.993004in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.006119in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.004683in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{0.945190in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.939795in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{0.972417in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.979376in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.986682in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.239032in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.433535in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.455105in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.469211in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.475457in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.468766in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.290286in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.258414in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.238018in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.225182in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.149755in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.145592in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.257724in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.873305in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.890562in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.925857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.216716in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.216867in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.214854in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.198767in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.851273in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.952195in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.963376in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.021926in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.097670in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.266089in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.264257in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.254786in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.188335in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.179174in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.176098in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.178190in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.193402in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.166455in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.084389in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.066451in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.045724in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.044995in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.051203in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.129873in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.214557in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.223535in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.209087in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.145509in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.002836in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.963838in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.792982in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.801912in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.841503in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.092681in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.171337in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.175296in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.285478in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.290983in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.227828in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.307845in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.318639in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.325773in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.314811in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.121246in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.876949in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.905408in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.894363in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.892842in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.894174in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.907965in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.037166in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.063930in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.056902in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.927775in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.269207in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.357978in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.439299in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.483101in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.475272in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.462271in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.444111in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.326849in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{1.170281in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.959670in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{0.994720in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.123475in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.133989in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.135391in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.962210in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.907366in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.914139in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.911233in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.887952in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.867741in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.859953in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.856346in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.863018in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.239342in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.264152in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.281615in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.241863in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.234714in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.233578in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.268678in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.271914in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.260819in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.219246in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.305195in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.422397in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.422976in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.810917in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.790079in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.774939in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.787794in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.034558in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.099002in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.150480in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.158616in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.163290in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.170253in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.190518in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.210976in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.193630in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.170123in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.083478in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.062754in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.050379in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.088660in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.130239in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.147947in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.159659in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.168461in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.180754in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.214032in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.280897in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.287944in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.288016in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.238810in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.205999in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.797008in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.783248in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.963834in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.002057in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.167811in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.168204in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.157719in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.142678in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.103213in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.041686in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.026657in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.012685in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.024961in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.354851in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.387436in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.395523in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.379471in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.350463in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.295865in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.223123in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.135826in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.093022in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.041742in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.880622in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.068914in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.144010in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.126601in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.102868in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.869543in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.905102in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.968670in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.009875in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.146219in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.418166in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.437406in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.448381in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.450853in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.411174in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.355569in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.227803in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.159983in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.139189in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.178840in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.193704in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.194961in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.186992in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.199920in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.185471in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.753932in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.751593in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.758730in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.775003in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.799502in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.867522in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.101579in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{1.076074in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.091388in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.161209in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.495341in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.504511in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.505319in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.498198in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.463302in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.408441in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.220736in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.134949in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.055589in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.021620in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.003293in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.019729in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.224099in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.239804in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.223865in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.200195in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.863818in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.932856in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.932856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.213389in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.206797in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.196187in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.093711in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.841174in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.974544in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.012263in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.053107in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.076021in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.303893in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.298341in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.262514in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.210801in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.220412in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.142832in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.097048in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.077849in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.072228in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.188322in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.208864in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.229599in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.217363in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.006562in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.895613in}}%
\pgfpathlineto{\pgfqpoint{1.675427in}{0.831715in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.762466in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.790945in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.885118in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.145908in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.193492in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.187111in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.198605in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.278302in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.289272in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.301783in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.299797in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.293734in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.274265in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.221763in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.230291in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.254193in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.311521in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.330851in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.802983in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.866399in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.877017in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.884860in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.889664in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.891072in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.884678in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.893658in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.061586in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.912351in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.915309in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.925674in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.968021in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.267263in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.363380in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.419981in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.451058in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.472089in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.487501in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.490887in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.437919in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.308644in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.949071in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.935518in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.929073in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.100488in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.119758in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.140112in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.133070in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.100728in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.940815in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.921846in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.918083in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.922515in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.925325in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.921918in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.915864in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.868954in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.908553in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.228354in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.286169in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.316806in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.313463in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.255775in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.238878in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.265676in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.264118in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.211636in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.208986in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.224499in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.243904in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.405801in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.382436in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.114920in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.786571in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.810880in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.096558in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.198996in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.205422in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.208509in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.212981in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.259312in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.231806in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.069324in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.077426in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.104378in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.133245in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.144960in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.172905in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.201986in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.236319in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.290293in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.308060in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.306573in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.296672in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.214341in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.770473in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.755700in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.760828in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.920770in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.177299in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.018281in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.013825in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.016220in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.025779in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.340541in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.365883in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.385939in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.393123in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.303034in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.069847in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.803301in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.827498in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.099206in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.127315in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.158640in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.109440in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.909531in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.833454in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.973006in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.100739in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{1.234691in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.364064in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.398336in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.425699in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.445097in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.455804in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.457571in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.435491in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.352755in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.108596in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.102617in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.146661in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.159292in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.157339in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.159366in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.192124in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.161887in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.736829in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.735388in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.743821in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.761772in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.066752in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.145990in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.143610in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{1.127657in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.105574in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.098504in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.013533in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.146756in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.286291in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.378842in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.500049in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.510388in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.505259in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.184619in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.021267in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{0.990266in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{0.991951in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{0.997031in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.019151in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.084137in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.280453in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.258262in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.958193in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.877649in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.885736in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.943790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.403235in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.416757in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.420347in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{1.013965in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.999320in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.053265in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.143944in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.139312in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.054746in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.082515in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.079571in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.070764in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.042328in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.010308in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.070328in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.183710in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.224178in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.223963in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.204683in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.057038in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.052368in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.041510in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.026070in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{0.905333in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.837326in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.873897in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.068104in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.084541in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.095452in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.101574in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.066504in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.086565in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.208132in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.214557in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.217455in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.214727in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.188563in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.186143in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.188694in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.202246in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.213354in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.282379in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.376616in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.386183in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.360542in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.336631in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.949174in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.949302in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.973737in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.873185in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.937660in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.948643in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.801719in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.784865in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.773261in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.767989in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.779055in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.795638in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.819089in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.882796in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.469330in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.490063in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.403629in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.162780in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.207774in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.267164in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.297939in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.286619in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.270462in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{1.000732in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.965474in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.938861in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.919530in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.759236in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.755515in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.758868in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.787994in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.103319in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.102152in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.097423in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.077716in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.074413in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.099667in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.188322in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.202725in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.213617in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.220701in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.224249in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.223458in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.230862in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.261687in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.288076in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.358901in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.498375in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.455814in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.281238in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.973617in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.929642in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.940614in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.107128in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.091201in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.082396in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.959283in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.014536in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.065319in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.076847in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.085175in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.090769in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.125938in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.141394in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.182284in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.283827in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.289959in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.280904in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.238138in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.167947in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.900318in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.868412in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.876603in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.966666in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.078505in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.089958in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.097759in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.099455in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.092679in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.024046in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.942352in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.254022in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.336712in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.306496in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.248770in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.218358in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.120804in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.921729in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.935566in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{1.010767in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.123563in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.808032in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.790553in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.778406in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.771897in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.798152in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.807143in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.821518in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.934210in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.274066in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.290951in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.302037in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.151792in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.134068in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.142330in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.277128in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.284890in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.285569in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.282970in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.279272in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.304334in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.306928in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.259554in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.233336in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.807683in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.813643in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.019773in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.015823in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.953388in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{0.961382in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.956421in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.916893in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.914561in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{0.989216in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.208200in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.419505in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.467098in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{1.402189in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.255138in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.169576in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.162855in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.158480in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.157092in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.165317in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.169504in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.874198in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.862729in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.871763in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.903312in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.903312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.269312in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.263147in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.253375in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.960369in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.977070in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.007295in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.265129in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.252282in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.196933in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.201598in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.192757in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.179934in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.145935in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.110372in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.096077in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.086058in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.082677in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.142763in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.211661in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.230167in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.253027in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.219130in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.764512in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.754794in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.750890in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.753518in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.864796in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.146516in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.154765in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{1.154927in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.154791in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.171804in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.259264in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.267839in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.273672in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.276754in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.274437in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.241017in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.248011in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{1.343328in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.354665in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.363028in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.366799in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.347635in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.328199in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.231887in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{1.096840in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.825046in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.828131in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.865528in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.872175in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.860487in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.866327in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.914188in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.964229in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.984560in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.929754in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.323792in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.399783in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.455994in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.506629in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.496620in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.481634in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.342685in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.091466in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.006981in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.145794in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.140156in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.903979in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.884085in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.864853in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.820810in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.866895in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.176146in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.254301in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.241476in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.233437in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.273393in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.268848in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.254027in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.263504in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.300006in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.448852in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.480549in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.483076in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.476628in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.462097in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.187424in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{0.955159in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.832803in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.800873in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.796505in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.862521in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.933992in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.171225in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.187150in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{1.221169in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.228983in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.226115in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.096379in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.100612in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.144669in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.179048in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.191075in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.198650in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.234550in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.327270in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.310890in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{1.033297in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.887845in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.816622in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.766155in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.921576in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.997883in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.132199in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.126895in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.996822in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.026324in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.325387in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.391745in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.403875in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.411005in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.411193in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.169512in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.822009in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.813643in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.812548in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.854935in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.131122in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.117622in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.098903in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.869606in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.817381in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.771937in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.780801in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.797538in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.887127in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.992202in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.327713in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.407451in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.418357in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.337987in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.122000in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.129101in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.177156in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.188374in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{1.200352in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.223820in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.224287in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.222095in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.216421in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.206531in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.171932in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.146653in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{0.955842in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.830566in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.748004in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.736134in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.733259in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.754408in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.777227in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.052525in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.099330in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.099635in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.057162in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.993405in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.051357in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.117110in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.202386in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.388044in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.489728in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.509634in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.510320in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.492899in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.094373in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.071496in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.050377in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.064020in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.150866in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.250163in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.154169in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.921675in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.897494in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.880723in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.871712in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.927161in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.927161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.097898in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.937468in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.912966in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.881436in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.875849in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.893421in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.925941in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.980037in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.274657in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.285198in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.191545in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.190204in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.186519in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.179392in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.167937in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.184892in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.205202in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.139941in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.018562in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.994209in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.976241in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.910349in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.830451in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.870655in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.100223in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.179028in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.186874in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.190792in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{1.817419in}{1.188291in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.184743in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.184928in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.253360in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.229103in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.195291in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.207554in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.283350in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.293708in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.288077in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.237071in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.867617in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.845774in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.843550in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.846290in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.873836in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.933498in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.939844in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.059491in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.932446in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.976656in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.300776in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.332932in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.356571in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.410944in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.423180in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.422623in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.415207in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.286753in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.978211in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.982408in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.127103in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.154507in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.160214in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.973551in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.964382in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.954298in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.925078in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.265308in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.247931in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.209624in}}%
\pgfpathlineto{\pgfqpoint{3.044232in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.221531in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.222359in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.217876in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.206454in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.194715in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.192088in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.200449in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.213320in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.284252in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.365181in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.383194in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.390700in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.359338in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.310561in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.141048in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.056420in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.832702in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.855261in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.877625in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.192231in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.219764in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.221643in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.234567in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.223285in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.205578in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{3.549725in}{1.076078in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.130544in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.163222in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.171342in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.265962in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.273693in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.276121in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.217690in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.856777in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.830171in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.810674in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.793766in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.816969in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.934312in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.966373in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.991501in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.169180in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.021728in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.018583in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.043651in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.333340in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.359319in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.355121in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.308671in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{4.236968in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.858587in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.116042in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.162075in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.153390in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.116305in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.059922in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.936549in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.860540in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.848292in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.897033in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.368810in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.383081in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.390144in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.389876in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.368517in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.110693in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.096562in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.080309in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.084277in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{1.097601in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.129555in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.141935in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.195117in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.176055in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.159677in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.138458in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.868717in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.817407in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.801234in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.839956in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.119877in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.142822in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.145748in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.103799in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.093035in}}%
\pgfpathlineto{\pgfqpoint{5.077562in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.003977in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.002959in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.049619in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.406370in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.429441in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.454634in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.421875in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.255923in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.129368in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.013861in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.015250in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.024861in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.175449in}}%
\pgfpathlineto{\pgfqpoint{5.486500in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.246005in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.273823in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.278633in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.164302in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.982761in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.955108in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.918484in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.926011in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.941766in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.960950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.326456in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.328600in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.321166in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.905085in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.870977in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.878504in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.908328in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.972414in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.968623in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.212125in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.223680in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.189323in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.171547in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.158035in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.151666in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.158155in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.188834in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.194226in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.070305in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.065634in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.089962in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.259282in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.268499in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.269857in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.263294in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.229048in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.175449in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.025924in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.002994in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.975717in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.966107in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.937322in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.894819in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.750342in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.764537in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.121973in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.105730in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.111530in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.135222in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.171551in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.263513in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.280251in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.262659in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.246688in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.240295in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.235883in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.234763in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.245357in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.255186in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.283091in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.375974in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.390872in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.406877in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.396861in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.380238in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.355629in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.323371in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.239567in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.951900in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.870621in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.853925in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.876040in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.892712in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.832898in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.826410in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.830073in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.838559in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.851439in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.942234in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.900390in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.822465in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.218878in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.280997in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.356347in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.410565in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.443649in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.534297in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.537396in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.518177in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.448969in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.382253in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.098751in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.077510in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.062508in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.058443in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.087126in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.130970in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.207560in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.205210in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.189350in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.166664in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.970462in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.884541in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.876465in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.826790in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.796079in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.783363in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.774661in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.771552in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.806458in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.834120in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.134962in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.197007in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.233596in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.194828in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.199604in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.269617in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.283028in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.299424in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.275902in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.276464in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.516729in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.524244in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.506957in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.325835in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.275891in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.216751in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.123015in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.842804in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.812632in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.820401in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.934550in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.126465in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.145158in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.146109in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.132164in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.148717in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.185905in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.048338in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.038396in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.046395in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.172368in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.179313in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.189039in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.211564in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.247986in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.322926in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.306976in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.280438in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.153532in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.894659in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.785036in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.781584in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.790684in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.925052in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.932399in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.937001in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.941532in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.120604in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.088236in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.046580in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.982570in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.958196in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.955600in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.993111in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.020218in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.295534in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.357233in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.396371in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.411890in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.397864in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.247204in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.125223in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.832485in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.059696in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.122762in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.126289in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.080871in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.014008in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.757548in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.744297in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.865190in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.907129in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.970255in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.362100in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.386074in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.401308in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.407525in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.404933in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.394189in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.376340in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.325139in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.142330in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.226023in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.243539in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.250718in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.250588in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.248474in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.240510in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.229393in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.082318in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.939487in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.727965in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.721269in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.724721in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.824236in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.047029in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.061393in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.998771in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.002673in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.981003in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.059287in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.293431in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.394473in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.539999in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.527390in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.220825in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.194980in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.125993in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.080300in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.075164in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.074609in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.279506in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.285379in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.283030in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.271919in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.252005in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.924869in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.891802in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.842212in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.914586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.287436in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.265127in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.063121in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.035617in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.014440in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.000480in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.099224in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.094736in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.070557in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.076289in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.087084in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{1.194037in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.213374in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.109611in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.096959in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.092762in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.006528in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.979783in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.978344in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.186019in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.197769in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.132259in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.014274in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.010089in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.971479in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.932127in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.830980in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.844108in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.117873in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.127739in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.105402in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.080065in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.120025in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.167236in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.190621in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.148588in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.149274in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.154226in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.244886in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.326713in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.340950in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.350275in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.350231in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.297124in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.962215in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.949845in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{1.005929in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{1.015583in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{1.021765in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{1.015759in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.961162in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.954013in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.951267in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.956139in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.989631in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{1.016113in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.026310in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.833280in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.817823in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.914872in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.251085in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.362104in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.376292in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.394397in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.394629in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.387395in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.358928in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.315181in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.097152in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.288666in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.301628in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{1.032912in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.971128in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.878513in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.868528in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.887534in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.913096in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.083974in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.136452in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.153010in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.160448in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.151054in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.072659in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.074687in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.150213in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.155278in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.140474in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.169242in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.195106in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.266215in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.405225in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.422323in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.429295in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.426633in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{3.203264in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.255654in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.234997in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.215636in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{1.091152in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.973646in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.952708in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.198584in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.188637in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.159099in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.169810in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.137774in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.076502in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.012538in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.977404in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{0.990129in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.022727in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.067700in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.088226in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.107969in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.255158in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.259480in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.117398in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.827275in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.888753in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.969595in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.992846in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.006484in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.124639in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.961319in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.933520in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.931567in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.958673in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.321991in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.320545in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.306810in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.231730in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.210666in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.120762in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.922438in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.913771in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.918156in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.953119in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{1.013536in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.212868in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.214694in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.207092in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.165932in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.098658in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.910631in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.843473in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.824793in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.836361in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.847836in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.855969in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.876626in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.982669in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.287052in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.296934in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.298795in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.279978in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.261053in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{1.128735in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.061417in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.229356in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.230550in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.233437in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.236817in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.281621in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.287320in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.954634in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.850928in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.080064in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.131873in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.011440in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.015874in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.006913in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.998793in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{0.975670in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.936146in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.920543in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.919823in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.285226in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.386255in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.419562in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.403948in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.387259in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.206074in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.180011in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.153098in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.169451in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.212349in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.325972in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.341935in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.338378in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.326399in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.931208in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.906480in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.964286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.355399in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.359601in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.359338in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.200542in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.943401in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.923546in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.975836in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.984154in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.981025in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.978794in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.175343in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.182439in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.116418in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.172203in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.181372in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.162300in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.095607in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.079606in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.088947in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.222381in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.263660in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.256245in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.089489in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.017429in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.009203in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.808548in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.779984in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.778166in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.829832in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.891217in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{0.991653in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.083065in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.062850in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.061504in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.070394in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.081265in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.096235in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.250521in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.264239in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.265428in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.263473in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.259103in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.231635in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.231313in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.241760in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.251255in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.313845in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.370825in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.406534in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.400603in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.387266in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.263591in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.000969in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.969010in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.906414in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.928142in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.927751in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.873436in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.817311in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.906100in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.930118in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.873750in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.799556in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.799149in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.820409in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.944034in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.151937in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.216410in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.356781in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.391214in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.488021in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.517002in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.500973in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{2.589857in}{1.382649in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.191283in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.129280in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.176530in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.211524in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.224864in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.235697in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.219550in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.176140in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.112716in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.976742in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.911448in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.892735in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.880374in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.784962in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.774025in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.768783in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.815454in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.140086in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.158128in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.174203in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.173933in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.150416in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.157901in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.182755in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.220340in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.292304in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.302165in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.308266in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.292119in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.396422in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.526461in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.504115in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.153021in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{1.086040in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.877696in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.876006in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.887958in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.962105in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.076626in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.107893in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.114264in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.111240in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.083599in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.083727in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.100736in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.130607in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.046855in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.041387in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.055620in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.166529in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.176632in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.184381in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.199249in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.248635in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.305331in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.291492in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.896404in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.832054in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.834579in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.842947in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.931617in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.940371in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.943072in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.054409in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.088254in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.975442in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.953150in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.970770in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.015814in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.326607in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.346605in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.361018in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.369913in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.372784in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.359720in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.285286in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.264540in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.214967in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.187706in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.094432in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.917611in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.915248in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.086512in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.094385in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.085052in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{0.979284in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.835970in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.765304in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.753313in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.749590in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.756502in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.813477in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.824690in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.841920in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.865329in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.969819in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.225606in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.317088in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.341499in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.334472in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.321161in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.281018in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.173791in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.161721in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.154524in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.155002in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.200878in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.268050in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.278710in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.271755in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.258161in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.238133in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.234240in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.220538in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.175090in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.849702in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.001064in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.017521in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.002646in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.961393in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.981526in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.017833in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.018589in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.985693in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.993435in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.007509in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.269263in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.361779in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.437338in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.465176in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.497188in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.497280in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.486792in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.470622in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.426573in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.327769in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.251172in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.202122in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.112869in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.124174in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.171496in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.256939in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.261317in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.258526in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.203873in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.134206in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.862316in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.873474in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.931298in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.931298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.340306in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.361335in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.334231in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.278994in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.077610in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{1.067174in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{1.062909in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.110988in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{1.255130in}{1.082562in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.059598in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.046524in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.052321in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.078384in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.172876in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.150518in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.065994in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.098338in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.006640in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.992395in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.002353in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.034672in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.031247in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.883403in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.857726in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.853006in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.876779in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.896376in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.947186in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.085272in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.093814in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.097236in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.183258in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.198959in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.201395in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.174600in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.165020in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.186475in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.341675in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.357432in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.349687in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.997019in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.989741in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{1.018771in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{1.016294in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.914126in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.906843in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.960621in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.967242in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.933401in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.791375in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.799265in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.813335in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.160180in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.264725in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.383891in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.397277in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.411740in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.352981in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.167602in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.213446in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.305866in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.297443in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.283405in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.263458in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{1.017959in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.992595in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.986882in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.838763in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.826829in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.827312in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.840944in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.914812in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.055910in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.083289in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.088156in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.087675in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.065697in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.160709in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.179324in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.175117in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.175188in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.179225in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.205457in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.229041in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.397482in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.422689in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.353376in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.307157in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.286536in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.247493in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{1.144334in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{1.054494in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{1.030182in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{1.011232in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.993587in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.995811in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{1.005107in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{1.020692in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.171351in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.163138in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.131244in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.135291in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.128548in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.114342in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.093047in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.998224in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.987876in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.005400in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.086679in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.091341in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.091186in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.092262in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.096138in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.114890in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.225698in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.238278in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.245096in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.958346in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.929459in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{1.002004in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{1.000872in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.994048in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.988214in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.990859in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.005821in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.031533in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.099439in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.083269in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.948884in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.252301in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.291414in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.285460in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.231770in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.211064in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.201123in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.196033in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.188981in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.167020in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{1.088046in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.973266in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.955041in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.966657in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.984175in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{1.032134in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.145129in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.152562in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.144675in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.860730in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.813912in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.833204in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.838354in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.838921in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.842840in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.861914in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.878395in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{1.065813in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.237198in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.221107in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.187931in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.102579in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.091632in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.106359in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.134297in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.240091in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.251872in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.254039in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.250316in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.245494in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.251898in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.264413in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.284198in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.287424in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.273601in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{4.884452in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.885488in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.909724in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.042550in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.055811in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.046615in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.019557in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.953020in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.963457in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.967895in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.930024in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.949005in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.344229in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.378962in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.385965in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.248375in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.239817in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.233777in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.226197in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.215711in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.192631in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.173801in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.172993in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.285970in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.309335in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.283072in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.922139in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.925966in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.963672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.270512in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.265633in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.259004in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.229913in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.206075in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.140560in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.015419in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.935266in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.855765in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.843849in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.853001in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.930992in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.942722in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.951133in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.956387in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.959118in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.978769in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.069259in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.244302in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.254365in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.211073in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.197979in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.235593in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.224943in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.209711in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.122576in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.114384in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.131982in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.149248in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.276347in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.275533in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.267509in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.252743in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.232105in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.044857in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.011953in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.859620in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.786427in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.766610in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.751546in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.740318in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.758749in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.838018in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.049006in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.072988in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.104237in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.112038in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.116197in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.114238in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.126318in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.137621in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.169778in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.266380in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.280463in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.299819in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.296131in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.254712in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.263897in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.299500in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.385227in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.373584in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.302826in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.855536in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.848663in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.879347in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.826693in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.823009in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.837473in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.886958in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.969819in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.969767in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.959562in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.998640in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.432000in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.503555in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.519439in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.521202in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.518025in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.357146in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.017228in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.075948in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.115881in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.132587in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.145012in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.151921in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.152482in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.146283in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.885633in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.881071in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.879861in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.885084in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.880752in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.854068in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.821952in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.820979in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.952854in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.267157in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.249195in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.236170in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.234165in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.238559in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.294679in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.315825in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.285894in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.279184in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.276663in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.363094in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.450897in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.469826in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.231329in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.825492in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.807765in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.806128in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.137799in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.140596in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.146505in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.155735in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.210215in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.220272in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.210998in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.118060in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.101345in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.092773in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.099971in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.112938in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.204923in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.214241in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.214783in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.216097in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.226789in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.237174in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.266869in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.328154in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.324308in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.280965in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.788748in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.787871in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.804201in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.883796in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.905806in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.912743in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.931009in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.960543in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.108154in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.116607in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.110607in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.000691in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.996916in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.008901in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.117805in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.362332in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.408206in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.398728in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.324476in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.119293in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.852528in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.836438in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.827486in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.833390in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.848186in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.055669in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.076602in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.095147in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.091619in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.079723in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.839694in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.815489in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.783189in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.775338in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.772635in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{1.001812in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.339527in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.369888in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.392915in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.407859in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.153464in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.152243in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.154801in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.214193in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.216069in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.215680in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.213249in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.179995in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.179209in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.192993in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.188119in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.178691in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.164059in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.143751in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.922978in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.772468in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.749463in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.734948in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.729554in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.733479in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.069580in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.075431in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.072409in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.020798in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.027231in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.039961in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.156331in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.481078in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.511039in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.513658in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.508448in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.496123in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.254873in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.211862in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.154299in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.125385in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.087799in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.049148in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.041905in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.036316in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.041880in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.051837in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.242044in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.204500in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.140526in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.948808in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.898224in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.877856in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.903760in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.947244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.292892in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.276943in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.238685in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.177160in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.899264in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.938602in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.967690in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.988081in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.988780in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.990369in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.006450in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.067833in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.209985in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.215342in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.203785in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.172819in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.156995in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.144960in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.169710in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.156266in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.086515in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.054201in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.054687in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.061602in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.074536in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.221864in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.202377in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{0.984556in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.959724in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.947390in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.798380in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.819570in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.840103in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.063368in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.122092in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.130755in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.131295in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.116877in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.131827in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.143707in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.175001in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.226978in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.262148in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.267305in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.269008in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.263524in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.236197in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.224575in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.241651in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.339771in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.350264in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.247174in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.164335in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.914717in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.870194in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.859273in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.859096in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.871299in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.985842in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.988853in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.986727in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.865569in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.865035in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.871226in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.884373in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.904327in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.405252in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.481716in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.475533in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.105642in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.087770in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.068451in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.189623in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.978672in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.920920in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.910742in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.858548in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.833164in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.816048in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.202231in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.215816in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.186564in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.179489in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.181200in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.259816in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.256255in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.256825in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.353304in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.416061in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.471487in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.472350in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.398894in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.287016in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.192785in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.112894in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.897940in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.875402in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.898589in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.959520in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.132221in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.120533in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.125976in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.173115in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.157410in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.137498in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.063915in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.039835in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.154776in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.159576in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.206053in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.266684in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.272846in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.265221in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.226312in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.195571in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.116597in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.822927in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{0.893321in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.940404in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.957573in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.962225in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.967321in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.097575in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.125899in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.121078in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.970022in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.007479in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.280064in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.331516in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.349960in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.371140in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.374238in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.372805in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.334335in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.156244in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.884529in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.874734in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.890282in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.912170in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.969545in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.061372in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.109804in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.883248in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.795873in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.793956in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.820141in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.901341in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.914203in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.077681in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.338820in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.374634in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.361088in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.344850in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.299511in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.178998in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.163669in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.152942in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.148621in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.223696in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.232511in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.245216in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.244895in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.227024in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.224094in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.234814in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.180739in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.882088in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.796322in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.782524in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.792902in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.868325in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.997599in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.057312in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.022602in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.046019in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.046295in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.026967in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.006851in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.005236in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.280340in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.487305in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.483649in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.471630in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.407217in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.276644in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.171865in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.092819in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.088147in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.112161in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.146718in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.257208in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.224390in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.198913in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.130919in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.938309in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.936292in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.936292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.349131in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.339163in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{1.003632in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{1.013374in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.077131in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.015632in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.013534in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.071486in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.068581in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.108253in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.109269in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.104105in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.093051in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{0.986677in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{0.990460in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.139742in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.162938in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.180445in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.191063in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.189743in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.178478in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.161446in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{1.069266in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.016237in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.019930in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.022004in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.007852in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.953540in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.051864in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.128043in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.078790in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.073200in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.074908in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.239458in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.241170in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.238926in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.215360in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.186116in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.174913in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.232288in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.361471in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.366368in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.364405in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.313957in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.247105in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.966134in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.954558in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.974709in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.995437in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{1.002161in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{1.004907in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{1.003093in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.921403in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.907145in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.896456in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.890301in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.996396in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.980862in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.964482in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.815088in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.817471in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.123017in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.196628in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.211840in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.238944in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.273898in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.305451in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.437773in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.446184in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.440326in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.428054in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{2.601216in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.114254in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.123104in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.136353in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.261866in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.269794in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.253308in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.169443in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{1.013808in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.979587in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.970356in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.964261in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.960109in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.951364in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.902897in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.824828in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.931666in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.098835in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.117601in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.072560in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.070435in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.130749in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.201617in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.215106in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.214784in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.199967in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.436397in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.392346in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.284472in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.272886in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.257707in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.234969in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.221857in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.204315in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.990612in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.963967in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.931731in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.944698in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.129261in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.144635in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.154712in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.089614in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{1.111445in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.130340in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.089289in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.984939in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.975921in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.094185in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.097573in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.086009in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.091587in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.117530in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.203285in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.222144in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.236083in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.243094in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.234271in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.216913in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.191473in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.121026in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.918358in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.867276in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.849236in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.857857in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.872067in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.910846in}}%
\pgfpathlineto{\pgfqpoint{3.799631in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.983322in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.981011in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.092401in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.107632in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.125784in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.109814in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.952908in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.965247in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.006027in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.296848in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.324713in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.295444in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.199233in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.194812in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.188146in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.165495in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.148698in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.920596in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.925164in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.160067in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.110363in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.816541in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.828048in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.864341in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.875462in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.875915in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.879525in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.899276in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.289344in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.308457in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{1.164977in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.115263in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.236960in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.272042in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.276939in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.278423in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.272756in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.242727in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.248293in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.263090in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.277842in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.282261in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.283091in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.279254in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.254346in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.848793in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.841422in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{4.975328in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{5.037804in}{0.998920in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.968781in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.019412in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.020045in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.017169in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.010872in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.949317in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.947149in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.950794in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.961121in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.003403in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.298862in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.372772in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.428651in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.417759in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.358777in}}%
\pgfpathlineto{\pgfqpoint{5.304750in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.253097in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.222602in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.217415in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.137810in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.146167in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.159013in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.275757in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.292733in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.235379in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.163671in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.956250in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.925746in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.902635in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.887621in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.882199in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.944712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.543815in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.530158in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.510435in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.483701in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.359862in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.190645in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.025388in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.858130in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{1.260809in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.771396in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.787019in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{0.999040in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{0.992142in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{0.973401in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{0.968972in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.436880in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.076225in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.073078in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.114046in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.377511in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.408068in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.396178in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.379561in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{1.335647in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.265851in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.154171in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{1.094347in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{1.035477in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.833562in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.787242in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{1.749263in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{0.998696in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{0.998573in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{0.991800in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.178711in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.184937in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.189235in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.195878in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.250077in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.293672in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.372625in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.425228in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.487981in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.464244in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.330490in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{1.002977in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.991721in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.982915in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.982294in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.977960in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.970190in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.958799in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.825077in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.870720in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.872494in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.688497in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.687639in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.718813in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{0.958966in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.235821in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.388324in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.599875in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.624189in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.250728in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.212526in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.211460in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.215844in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.289691in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{1.063501in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.847672in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.619704in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.664608in}}%
\pgfpathlineto{\pgfqpoint{2.907920in}{0.695955in}}%
\pgfpathlineto{\pgfqpoint{2.919279in}{0.776895in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.079558in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.115779in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.128838in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.156725in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.199164in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.334605in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.366460in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.637558in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.665188in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.683291in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.675869in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.655928in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.601023in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.215832in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.932227in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{3.362295in}{0.888114in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{0.958997in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{0.986836in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{0.968404in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.025287in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.014915in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.196993in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.233052in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.420770in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.447952in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.439301in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{3.725795in}{1.168027in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.994512in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.966078in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.924393in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.928552in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.941753in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.941844in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.020366in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.004110in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.852166in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.276833in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.352161in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.367057in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.382972in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.385063in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.384041in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{1.368855in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.995197in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.970482in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.934467in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{1.016777in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.102269in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.119520in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.092933in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.020678in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.686285in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.682858in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.692667in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.744076in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{0.887747in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{0.982135in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.349660in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.354825in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{1.343824in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{1.310590in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.222118in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.224664in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.231313in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.352341in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.359085in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.364565in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.345579in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.341578in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.343182in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.333894in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.323586in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.286754in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.184855in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.694527in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{4.952609in}{0.724221in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.862651in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{0.903925in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{0.876254in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.936758in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.930693in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.957164in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.186350in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.552529in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.583733in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.624120in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.600670in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{1.559426in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.380393in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.252993in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.128776in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.117904in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.118816in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.229307in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.229565in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.839843in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.773910in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.735897in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.739728in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.767046in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.787676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.267605in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.271848in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.268223in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.224653in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.906291in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.896827in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.908721in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.982830in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.992700in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.006525in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.017554in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.081115in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.215104in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.228907in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.234858in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.192415in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.157236in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.192998in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.176389in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.106613in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.091063in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.079797in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.095110in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{1.510716in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.227712in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.250588in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.214044in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.090443in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.050954in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.025549in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.017526in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.996356in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.978081in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.964458in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.927975in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.806561in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.796485in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.801810in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.833542in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.888848in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.126596in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.126359in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.109427in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.108845in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.121828in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.243112in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.257480in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.255365in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.235325in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.211609in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.203335in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.202802in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.335537in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.350985in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.344064in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.916348in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.900689in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.934703in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.928322in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.982889in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.994693in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.001881in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.863355in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.206767in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.257591in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.292328in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.437654in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.092427in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.069296in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.051042in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.064654in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.166600in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.179925in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.187630in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.188916in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.153365in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.940668in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.932214in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.926324in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.928481in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.913714in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.854278in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.151513in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.219008in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.230602in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.186793in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.216842in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.260491in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.264613in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.264844in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.261519in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.247586in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.238607in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.250494in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.388850in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.415507in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.446434in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.448167in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.440861in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.052747in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.897104in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.850741in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.901024in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.067716in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.119792in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.137235in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.154268in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.155291in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.141642in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.143615in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.158430in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.200717in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.182693in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.058716in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.165789in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.171551in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.174811in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.180470in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.229585in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.282098in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.294824in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.302347in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.296597in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.258870in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.889271in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.883431in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.972802in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.977816in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.111919in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.127839in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.114379in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.063677in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.981017in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.011833in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.321267in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.352954in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.363843in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{1.190112in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.038368in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.884028in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.871224in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.974532in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.095713in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.876005in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.820402in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.815621in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.890758in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.899291in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.968184in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.107509in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.365799in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.362365in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.351775in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.334957in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.180979in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.126659in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.134856in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.156633in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.197760in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.188727in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.197332in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.209829in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.198612in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.167224in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.143146in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.880900in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.818248in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.783549in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.783152in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.816213in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.057294in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.072601in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.081748in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.043019in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.010168in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.999330in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.005256in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.061163in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.129216in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.258622in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.344384in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.439059in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.466616in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.468591in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.463159in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.385681in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.252070in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.159365in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.067518in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.063357in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.061863in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.063638in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.069186in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.092597in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.223364in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.252447in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.959921in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.890996in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.892642in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.915752in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.956832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.155568in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.121232in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.152895in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.874075in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.873023in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.879077in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.891492in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.080777in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.090469in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.306673in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.309180in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.303654in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.290936in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.196924in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.201055in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.198318in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.190937in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.032070in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.081082in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.147947in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.153483in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.145862in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{0.987248in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.963893in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.957926in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.947442in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.913649in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.863328in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.858104in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.864246in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.876959in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.986716in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.133640in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.210150in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.232201in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.233222in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.201163in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.201801in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.208059in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.227095in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.258732in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.270981in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.270351in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.264869in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.156194in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.157675in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.241268in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.247549in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.246322in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.139980in}}%
\pgfpathlineto{\pgfqpoint{2.090044in}{1.022956in}}%
\pgfpathlineto{\pgfqpoint{2.101404in}{0.944752in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.881221in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.832315in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.870378in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.944744in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.952707in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.119926in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.113181in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.101551in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.067759in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{1.011697in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.997711in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.316773in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.324456in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.329193in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.336453in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.339240in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.348576in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.372197in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.374790in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.371075in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.351231in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.334783in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.289763in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.937645in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.137368in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.961563in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.987623in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.986602in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.060046in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.207349in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.262545in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.209885in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.202015in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.207525in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.226363in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.218229in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.171028in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.172346in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.217391in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.343602in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.342402in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.266396in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.002778in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.881416in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.840912in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.849510in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.192951in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.215265in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.218477in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.209650in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.215613in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.231243in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.247306in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.251103in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.201133in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.115727in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.086330in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.140069in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.140383in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.120450in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.165940in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.201701in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.180883in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{1.092888in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.805972in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.793472in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{1.049207in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.100655in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.191660in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.204658in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.217494in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.216181in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.209534in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.181734in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.140362in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.047789in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.048390in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.273853in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.295491in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.312576in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.331647in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.312361in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{0.935346in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.866537in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.836762in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.838300in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.153439in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.160700in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.152118in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.114650in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.059580in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.973287in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.915785in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{1.096625in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.372838in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.384843in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.385838in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.357241in}}%
\pgfpathlineto{\pgfqpoint{4.617507in}{1.305478in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.086142in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.096458in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.144776in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.143508in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.136361in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.139017in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.172162in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.860168in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.837538in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.075101in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.142487in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.152668in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.133870in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.108100in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.100573in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.116877in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.118302in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.114101in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.051521in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.067344in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.089295in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.263816in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.413631in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.414534in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.130549in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.079344in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{5.372906in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.030287in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.025493in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.034197in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{5.480820in}{1.168993in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.257030in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.257352in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.250125in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.213567in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.933874in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.919332in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.993181in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.993181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.279125in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.904758in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.901451in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.928140in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.987289in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.991030in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.996230in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.003497in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.032217in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.229422in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.159088in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.150734in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.178698in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.171103in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.128340in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.093178in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.063962in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.129480in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.203157in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.223165in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.238188in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.247126in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.244823in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.233923in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.994185in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.984800in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.898899in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.815508in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.799457in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.113303in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.128118in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.127148in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.114797in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.116083in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.128153in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.215337in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.239446in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.247125in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.246501in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.214159in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.210541in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.210070in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.213619in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.300957in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.332389in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.357983in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.348701in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.312735in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.212642in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.936288in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.896280in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.886065in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.882681in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.903541in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.923923in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.924716in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.906399in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.890386in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.884503in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.000289in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.974807in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.938932in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.856774in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.871606in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.201435in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.296474in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.325434in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.457270in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.466428in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.472125in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.462697in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.449806in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.432219in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.384388in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.058573in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.057317in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.113686in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.172869in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.193296in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.177114in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.159279in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.110076in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.930343in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.870723in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.845330in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.828264in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.826310in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.858273in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.142950in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.172823in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.213552in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.223889in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.221704in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.195974in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.216052in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.245200in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.337427in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.464925in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.424069in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.371339in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.289395in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.129244in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.842121in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.868028in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.955395in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.153691in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.152854in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.146292in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.151472in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.168519in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.192023in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.192140in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.185545in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.149967in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.042520in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.153911in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.187787in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.200674in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.234377in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.300611in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.300955in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.285619in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.231164in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.838391in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.825055in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.873304in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.924695in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.984631in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.993294in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.112999in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.094403in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.978424in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.975736in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.989837in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.090199in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.341206in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.371326in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.371835in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.368287in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.361253in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.148233in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.864447in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.859877in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.914759in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.075640in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.122302in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.135006in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.135352in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.902203in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.940992in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.358186in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.375598in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.362706in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.127793in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.138432in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.158044in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.210584in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.213571in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.214740in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.212980in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.207162in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.206687in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.214996in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.226329in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.115411in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.775727in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.770783in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.774679in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.068596in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.084153in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.063906in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.033485in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.045904in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.998447in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.990205in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.061178in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.451714in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.408472in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.248319in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.207967in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.136135in}}%
\pgfpathlineto{\pgfqpoint{5.406984in}{1.082245in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.065159in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.063633in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.067514in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.101772in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.250746in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.262566in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.901955in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938248in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.161178in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.166391in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.159392in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.127051in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.034658in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.861541in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.843187in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.000454in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.014774in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.025119in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.054386in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.066227in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.105344in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.322402in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.341684in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.330427in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.238868in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.249088in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.242067in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.209998in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.159010in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.043783in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.169869in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.172999in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.163856in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{0.991214in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.925876in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.923845in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.921594in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.897046in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.865882in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.814150in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.859443in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.144401in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.219141in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.218599in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.237461in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.264169in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.307201in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.180796in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.180387in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.275455in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.152240in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.779848in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.781643in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.893155in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.900455in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.928618in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.113094in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.114306in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.988030in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.003934in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.343638in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.366526in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.372396in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.382237in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.397667in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.432468in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.433410in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.409336in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.391129in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.367933in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{0.999414in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.910940in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.925959in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{0.946740in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{0.999844in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.081418in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.123824in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.117570in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.104461in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.086000in}}%
\pgfpathlineto{\pgfqpoint{2.748888in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.952988in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.940871in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.933795in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.939106in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.971902in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.961538in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.941531in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.916140in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.920441in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.952277in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.051368in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.258079in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.287855in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.330938in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.330003in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.322853in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.310994in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.269155in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.263023in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.198433in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.190691in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.213828in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.379403in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.378553in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.200647in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.150398in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.127103in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.158886in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.183794in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.220272in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.232649in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.288907in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.148554in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.111129in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.105632in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.115907in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.175232in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.157470in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.143469in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.145236in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.161149in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.189540in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.219224in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.229910in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.235388in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.147367in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.822929in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.761998in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.744397in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.736188in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.908131in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.970868in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{1.142818in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.189331in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.208041in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.230631in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.229209in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.219338in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.204069in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.075173in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.359695in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.373646in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.381663in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.383818in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.380482in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.359333in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.044801in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{0.911763in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.824941in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.770475in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.790229in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.920285in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.109588in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.141101in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.142978in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.098284in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.901270in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.885971in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.964366in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{1.003001in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.198606in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.438314in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.437040in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.427057in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.120922in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.101625in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.076803in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.078244in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.083308in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.100417in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.140629in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.143162in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.118115in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.120319in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.138915in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.166025in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.151945in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.136053in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.114075in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.857041in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.767196in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.766377in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.793436in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.892177in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.134830in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.149504in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.132468in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.113884in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.102546in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.101007in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.044277in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.032187in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.059410in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.277628in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.430844in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.469253in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.473490in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.463180in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.445601in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.113448in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.072978in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.004525in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.048193in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.097073in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.267378in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.251859in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.229893in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{1.126584in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.942529in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.908081in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.903354in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.906895in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.935437in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.983231in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.983231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.217730in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.208654in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.907339in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.889647in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.921076in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.047304in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.040263in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.044725in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.093500in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.152053in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.243416in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.278236in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.219592in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.197453in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.167641in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.172087in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.198378in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.200231in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.191823in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.177251in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.133971in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.063358in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.073160in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.124498in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.199352in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.215236in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.225110in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.218374in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.132946in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.054345in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.999312in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.999817in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.003851in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.847243in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.822584in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.843733in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.865960in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.140321in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.173568in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.180028in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.175938in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.158025in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.139244in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.133173in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.139766in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.181864in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.235119in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.268523in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.265803in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.258833in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.161724in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.152140in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.147739in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.155844in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.199665in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.275698in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.289917in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.299774in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.270529in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.244679in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.905859in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.887334in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.876635in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.949118in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.962265in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.971673in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.976658in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.965749in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.923344in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.994334in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.057860in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.073245in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.017516in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.944908in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.912763in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.956378in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.202350in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.252371in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.281591in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.293830in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{2.476263in}{1.299412in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.302533in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.315319in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.337377in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.288751in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.959532in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.137575in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.157958in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.171968in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.178653in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.973507in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.965970in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.971717in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{1.002559in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.993899in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.954285in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.923619in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.912112in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.905489in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.905148in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.912154in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.191911in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.179005in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.170275in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.166388in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.167455in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.173178in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.182597in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.236672in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.173667in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.166827in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.167016in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.378426in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.370803in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.301604in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.216830in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.087010in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.040238in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{0.948333in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.847868in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.885068in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.142083in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.197223in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.201397in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.199998in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.229090in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.240344in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.100189in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.147671in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.165536in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.141474in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.140774in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.166011in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.202754in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.274451in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.257823in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.236169in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.206055in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.897009in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.838332in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.991531in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.997635in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{1.000465in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{1.000635in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{1.000563in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{1.002129in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.041462in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.165285in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.187807in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.017556in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.996588in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.004220in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.299564in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.334656in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.345597in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.334549in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.322394in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.170721in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.151931in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.112587in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{4.225608in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.862900in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.847506in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.095286in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.152422in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.162586in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.899513in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.870630in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.936658in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.945992in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.949843in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.952195in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.979268in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.998140in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.320257in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.346118in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.364212in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.366367in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.267179in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.137281in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.112266in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.070411in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.070806in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.077944in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.167259in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.169712in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.169124in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.165824in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.132748in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.132210in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.184967in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.187545in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.180950in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.148845in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.056133in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.847875in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.068249in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.134368in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.069423in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.062363in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.098797in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.096920in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.995920in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.002612in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.067668in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.433914in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.355586in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.180923in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.129261in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.112083in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{5.389945in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.218733in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.261532in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.277366in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.259125in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{1.010897in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.947594in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.926546in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.925816in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.991793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.281615in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.277850in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.255220in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.235082in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.066636in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.924732in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.914797in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.911732in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.914864in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.976048in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.986939in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.994792in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.000339in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.998895in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.995427in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.004644in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.088592in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.199304in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.204695in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.193868in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.164091in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.131586in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.169381in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.154659in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.124055in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.063899in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.066192in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.206206in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.227491in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.228631in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.223215in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.194959in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.045606in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.996421in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.829827in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.825441in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.085386in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.103595in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.105971in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.106976in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.160826in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.246878in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.204273in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.228580in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.254740in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.339275in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.336993in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.323836in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.304056in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.976158in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.948649in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.885206in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.981560in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.000604in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.001089in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.993891in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.908200in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.253094in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.286014in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.402954in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.441844in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.449868in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.425871in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.407441in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.269441in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.059696in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.064149in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.161524in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.192854in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.192141in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.990512in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.923873in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.922816in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.920033in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.835674in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.838133in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.862758in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.130514in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.158435in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.204799in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.207890in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.206046in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.200553in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.176151in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.236669in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.261262in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.243323in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.238905in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.238423in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.327826in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.413658in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.442884in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.444334in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.422345in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.273304in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.204017in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.159239in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.065347in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.890641in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.865376in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.864342in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.871359in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.964722in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.119042in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.132118in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.114482in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.113321in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.120805in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.129218in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.167113in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.155330in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.065301in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.049551in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.137331in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.145964in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.164572in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.174798in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.204216in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.255053in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.267638in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.928398in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.872002in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.852883in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.866055in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.977593in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.978502in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.980641in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.109555in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.119226in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.125163in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.111806in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.098638in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.063765in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.009689in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.996815in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.999681in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.311052in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.328624in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.341168in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.348735in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.351629in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.350205in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.313730in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{4.168811in}{1.204359in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.123757in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.079053in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.903906in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.884225in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.892032in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.906430in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.981784in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.112069in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.120608in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.107894in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.088340in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.906804in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.841506in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.823086in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.821106in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.828410in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.884807in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.934513in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.974730in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.261153in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.328055in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.285327in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.145467in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.167570in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.212769in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.226772in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.230286in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.227685in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.218937in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.204826in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.204665in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.221669in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.217755in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.092882in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.976664in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.838280in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.882831in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.005975in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.062833in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.070513in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.021949in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.023027in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.053487in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.056122in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.033033in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.016153in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.014250in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.044529in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.068940in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.340433in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.431050in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.457723in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.224090in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.197142in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.178763in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.165857in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.086856in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.245890in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.244185in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.235274in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.196080in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.133289in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.951504in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.904459in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.891368in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.885688in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.948181in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.948181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.272357in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.247801in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.229291in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.137898in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.900804in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.855970in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.845815in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.855442in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.886084in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.957892in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.968157in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.009258in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.213630in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.263020in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.263606in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.256828in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.244442in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.214361in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.202894in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.196992in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.226230in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.229582in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.228032in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.209113in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.096975in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.096136in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.101860in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.255131in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.232585in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.159762in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.074339in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.974004in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.948956in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.909920in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.781340in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.751551in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.745513in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.093726in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.112419in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.137302in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.134064in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.134974in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.138596in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.145377in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{1.857177in}{1.184579in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.283933in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.292808in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.299726in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.293815in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.279900in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.264504in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.250861in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.258227in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.265751in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.331543in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.376696in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.373943in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.362833in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.344599in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.968821in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.895928in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.869107in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.849345in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.836569in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.832898in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{0.847327in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.867380in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.834752in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.828084in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.830086in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.968600in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.934544in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.884009in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.872589in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.866276in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.886817in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.006778in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.249649in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.350909in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.380928in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.497034in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.515594in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.519417in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.514220in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.488156in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.412760in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.344445in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.121443in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.017376in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.125472in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.154801in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.161631in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.142638in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.873973in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.866900in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.816817in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.812715in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.265494in}}%
\pgfpathlineto{\pgfqpoint{2.993115in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.236830in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.237064in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.288167in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.304424in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.307221in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.281415in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.280520in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.312134in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.368450in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.457610in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.487509in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.478605in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.257966in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.211648in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.012824in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.874314in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.806427in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.799930in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.810173in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.146796in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.167764in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.214682in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.222519in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.224891in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.207323in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.109997in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.092434in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.088139in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.178582in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.188218in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.194579in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.203097in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.215260in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.255752in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.318145in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.315750in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.286561in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{3.703077in}{1.182316in}}%
\pgfpathlineto{\pgfqpoint{3.720116in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.816418in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.793016in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.770970in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.771539in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.825690in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.940629in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.947214in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.955780in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.122638in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.127439in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.118831in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.105834in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.070883in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.996921in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.000593in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.012594in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.413803in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.408463in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{4.134733in}{1.323306in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.868740in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.931603in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.096066in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.101121in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.065509in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.008225in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.816139in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{4.452796in}{0.803919in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.846292in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.877884in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.891287in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.907575in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{4.549351in}{1.185144in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.315341in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.401126in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.419461in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.405422in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.387937in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.222085in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.177784in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.162224in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.197001in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.213158in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.197707in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.207843in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.208107in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.198819in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.008284in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.733866in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.832242in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.980117in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{5.026445in}{1.067975in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.036084in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.038065in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.021141in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.013522in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.024505in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.162315in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.391038in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.510458in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.523552in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.505439in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.258199in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.130234in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.084906in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.047584in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.048708in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.056332in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.242014in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.255048in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.209498in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.880070in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.895047in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.311688in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.312153in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.991192in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.968953in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.968783in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.069485in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.047528in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.054137in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.083282in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.129080in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{1.178280in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.213589in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.220699in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.112568in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.101947in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.120600in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.026361in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.011089in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.009403in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.156697in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.205609in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.132198in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.062707in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.006836in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{1.629989in}{1.002129in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.986432in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.821176in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.121122in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.131754in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{1.811739in}{1.114826in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.093136in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.091457in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.210500in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.217785in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.221497in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{1.936693in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.176549in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.172888in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.178124in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.185763in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.320431in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.336105in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.354843in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.349965in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.337070in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.317042in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.219973in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{2.169560in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.981658in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.986038in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.979895in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.921255in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.920351in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.935772in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.010996in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.012060in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.004315in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.927681in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.840849in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.829454in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.824691in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.827245in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.226239in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.331775in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.418679in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.425303in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.421471in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.399284in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{2.578498in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.248950in}}%
\pgfpathlineto{\pgfqpoint{2.612576in}{1.162222in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.115461in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.098060in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.085694in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.083938in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.112246in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.157587in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.251186in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.265286in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.176005in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{1.052835in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.982466in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.904980in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.843241in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.160516in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{2.987435in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.109604in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.107303in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.196301in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.187116in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.192875in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.234357in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.375721in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.430774in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.444713in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.269847in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.951769in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.916302in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.921946in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.940207in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.173226in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.186004in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.192065in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.186980in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{1.168181in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.145202in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.164777in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.001885in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.008244in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.103954in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.106945in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.175657in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.235629in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.250463in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.259797in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.220703in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{3.731475in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.882323in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.114770in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.959583in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.946713in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.246266in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.316269in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.338949in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.336879in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.330925in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.297255in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.208708in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.049193in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.910786in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.901299in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.916276in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.936081in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.181623in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.182586in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.814326in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.810163in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.827607in}}%
\pgfpathlineto{\pgfqpoint{4.464155in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.860206in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.873264in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.903068in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{0.943675in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.003925in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.237371in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.293350in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.311037in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.320898in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.322791in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.317007in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.235955in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.113265in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.099383in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.089293in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.095784in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{4.697023in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.199634in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.229994in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.235042in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.237778in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.234526in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.234678in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.268733in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.272315in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.272846in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.260919in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.201485in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.923627in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.106124in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.110558in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.101719in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.090565in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.021743in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.007923in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.017772in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{5.128679in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.950349in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.947915in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.968943in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.228104in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.317843in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.389772in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.433653in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.439903in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.410061in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{5.310429in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.221430in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.183471in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.176175in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.164559in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.122135in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.120021in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.123972in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.131122in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.157080in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.196804in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.277045in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.910543in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.895430in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.911961in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.952170in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.952170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.117712in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.005558in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.809209in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.806538in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.812043in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.984289in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.998400in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.008388in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.014998in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.314149in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.341693in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.357364in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.266643in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.279090in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.107474in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.068235in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.060230in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.103621in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.139246in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.161507in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.129513in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{0.964772in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{0.942893in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.898885in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.889106in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.797923in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.789913in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.805667in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.826190in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.142265in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.202662in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.223168in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.247331in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.237586in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.236540in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.252816in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.265263in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.361177in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.374818in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.374654in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.369718in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.360340in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.236932in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.209103in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.199416in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.189654in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.192835in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.217198in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{2.073005in}{1.128839in}}%
\pgfpathlineto{\pgfqpoint{2.084365in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.776311in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.763141in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.757762in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.759504in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.779945in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.867588in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.893840in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.102879in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.121577in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.123517in}}%
\pgfpathlineto{\pgfqpoint{2.334271in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{1.058867in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{1.037987in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{1.039812in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.155880in}}%
\pgfpathlineto{\pgfqpoint{2.419466in}{1.297830in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.352894in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.387584in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.402248in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.402897in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.396935in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.396946in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.398864in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{2.510341in}{1.414489in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.426612in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.430252in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.427731in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.420018in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.231961in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.894855in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.866253in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.862960in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.878123in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.037517in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.043436in}}%
\pgfpathlineto{\pgfqpoint{2.737529in}{1.027015in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.927042in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.904977in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.907990in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.990924in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.988551in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.991095in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{1.017556in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.292083in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.356879in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.362753in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.361283in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.353623in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.291373in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.282878in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.186155in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{1.260509in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.307889in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.292211in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.235028in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.142812in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.787440in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.772096in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.792858in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{3.350936in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{3.379334in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.190501in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.195480in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.199715in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.299335in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.287254in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.265983in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.159068in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.144875in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.198614in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.203703in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.204294in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.200453in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.192795in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.170513in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.148846in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.141885in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.155966in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.778286in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.735768in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.727662in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.736488in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.795590in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.928492in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{0.958247in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.982069in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.993864in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.103016in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.186712in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.229258in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.250424in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.251580in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.235754in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{3.964342in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.140202in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.123756in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.105592in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.349741in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.387807in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.403025in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.394955in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.367178in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.325851in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.078501in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.772030in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.752418in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.762750in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.065109in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.100136in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{4.361921in}{1.072114in}}%
\pgfpathlineto{\pgfqpoint{4.373280in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.930797in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.916459in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.953978in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.109498in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.164613in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.236443in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.442647in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.458544in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.466000in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.412276in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.347532in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.114376in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.105189in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.100878in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.100767in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.116513in}}%
\pgfpathlineto{\pgfqpoint{4.714062in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.138641in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.139348in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.133052in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.126392in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{4.770859in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.079107in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.095244in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.119774in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.122811in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.005410in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.779658in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.779677in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.789009in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.066365in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.125163in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.157597in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.127627in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.138750in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.179245in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.180265in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.081472in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.076455in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.105917in}}%
\pgfpathlineto{\pgfqpoint{5.191156in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{5.202515in}{1.197169in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.413920in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.451136in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.447200in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.435562in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.417063in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.176360in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{0.976644in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{0.981903in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{0.991648in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.006417in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.026038in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.230804in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.219792in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.202252in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{1.177646in}}%
\pgfpathlineto{\pgfqpoint{5.548976in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{1.004654in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.923101in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.935683in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.954231in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{1.002912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.194294in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.199805in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.940092in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.893967in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.881367in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.901993in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.940215in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.979680in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.009019in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.025476in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{1.117604in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.223663in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.211163in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.204535in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.237650in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.227790in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.214383in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.092217in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.100110in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.199900in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.128459in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{0.974090in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{0.965958in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.961330in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.957662in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.954747in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.949120in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.895547in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.840163in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.815012in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.811660in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.835892in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.919487in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.169014in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.169879in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.153774in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.154921in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.159583in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.167937in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.211036in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.262209in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.276022in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.293588in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.295279in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.259560in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.222245in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.204021in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.198433in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.195547in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.299536in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.290057in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.275620in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.226848in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.155453in}}%
\pgfpathlineto{\pgfqpoint{2.107083in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.855154in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.848535in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.848069in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.852817in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.916132in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.916047in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.912668in}}%
\pgfpathlineto{\pgfqpoint{2.203638in}{0.906666in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.878734in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.886056in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.897458in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.913064in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.053403in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{1.050894in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{2.425146in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{2.436505in}{1.284860in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.302098in}}%
\pgfpathlineto{\pgfqpoint{2.447865in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{1.329442in}}%
\pgfpathlineto{\pgfqpoint{2.470584in}{1.335831in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.342108in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{2.493302in}{1.353923in}}%
\pgfpathlineto{\pgfqpoint{2.504662in}{1.372441in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.418777in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.379918in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.333456in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.273493in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{0.976580in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{0.981734in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{0.992698in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.136565in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.139383in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.135637in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{2.760248in}{0.990585in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.935066in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.960601in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.963073in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.904999in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.266725in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.273285in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.273424in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.259163in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.215852in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.210434in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.208937in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.217742in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.269645in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.275251in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.276844in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.267345in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.222944in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.216814in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.216587in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{3.129428in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.383419in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{3.208943in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{3.231662in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{3.282779in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.851986in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.849040in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.879323in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.972938in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.135209in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.171911in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.424772in}{1.165469in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{3.458850in}{1.202171in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.241690in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.211568in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.137241in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.116139in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.127332in}}%
\pgfpathlineto{\pgfqpoint{3.566764in}{1.183088in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.195884in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.192601in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.179708in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.164447in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{3.646280in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.230015in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.240010in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.245437in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.199189in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.879298in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.824196in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{3.788272in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.956443in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.162535in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.171503in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.166101in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.154142in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.063523in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.082371in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{4.060897in}{1.315890in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.334368in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.347626in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.355499in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{4.146093in}{1.205479in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{1.149067in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{1.127569in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.099374in}}%
\pgfpathlineto{\pgfqpoint{4.208569in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{4.219929in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.857790in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.844131in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.837091in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.845351in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.941627in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.086915in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.106602in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.094483in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{4.390319in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.862286in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.922602in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{4.481194in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.963179in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{1.004601in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{1.024656in}}%
\pgfpathlineto{\pgfqpoint{4.532312in}{1.078832in}}%
\pgfpathlineto{\pgfqpoint{4.543671in}{1.148621in}}%
\pgfpathlineto{\pgfqpoint{4.566390in}{1.296453in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.325971in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.349583in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.376573in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.356633in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.284734in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.110574in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{4.708382in}{1.148945in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.166993in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.173109in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.163624in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.160131in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.957161in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.803280in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.096281in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.105380in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.099443in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.056851in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.060955in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.106282in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.109827in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.106849in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.041414in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.049649in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.085144in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.144348in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.259992in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.396834in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.434823in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.425827in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.410543in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.365522in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.066249in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.044433in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.052692in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{5.475140in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.195954in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.215670in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.242184in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.204553in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.976559in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.952096in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.934299in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.953309in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.997467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.328073in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.339254in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.337274in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.317811in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.299247in}}%
\pgfpathlineto{\pgfqpoint{1.124497in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.068275in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.983672in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.978193in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.991485in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{1.038198in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.040307in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.067798in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{1.153089in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.193390in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.139035in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.094407in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.103354in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.094844in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.205184in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.247817in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.242997in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.232776in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{1.573192in}{1.181219in}}%
\pgfpathlineto{\pgfqpoint{1.590231in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.096766in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{1.658388in}{0.994207in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.952042in}}%
\pgfpathlineto{\pgfqpoint{1.686786in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.853266in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.844185in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.076647in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.093223in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.104844in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.113810in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.112341in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.084742in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.118119in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{1.164977in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.173157in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.178838in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.180275in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.171497in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.156426in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.154232in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.164881in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.174135in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{1.999169in}{1.234354in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.310335in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.334508in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.295613in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.021287in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.953403in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.950504in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.957425in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.993562in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.995527in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.945604in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.950642in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.976850in}}%
\pgfpathlineto{\pgfqpoint{2.277474in}{0.996805in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{1.004122in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.003751in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{2.322912in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.827988in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.901513in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{1.005664in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.107566in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.409260in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.420918in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.415275in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.405578in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.391548in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.352033in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.301152in}}%
\pgfpathlineto{\pgfqpoint{2.618256in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.084369in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.251910in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{2.771607in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.994091in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.959140in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.949961in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.925215in}}%
\pgfpathlineto{\pgfqpoint{2.856803in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.829537in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.921510in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.158109in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.115425in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.109091in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.110817in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.115779in}}%
\pgfpathlineto{\pgfqpoint{3.032873in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.171356in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.175402in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.194832in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.213154in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.304270in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.451290in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{3.186225in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{3.197584in}{1.399127in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.313161in}}%
\pgfpathlineto{\pgfqpoint{3.237342in}{1.262309in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{3.260061in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{3.271420in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{3.288459in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{3.299819in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.938187in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.922881in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.956877in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.150068in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.165292in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.174925in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.153535in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.163277in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.157477in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.146153in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{0.998954in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{0.986824in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{0.994513in}}%
\pgfpathlineto{\pgfqpoint{3.555405in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.091383in}}%
\pgfpathlineto{\pgfqpoint{3.595162in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.122700in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.177121in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.284257in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.300110in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.299413in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.972995in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.912990in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.879789in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.873740in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.874176in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.880280in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.920806in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{1.003193in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.044766in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.110788in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.085763in}}%
\pgfpathlineto{\pgfqpoint{3.952983in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.939882in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.282039in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.319652in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.323704in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{4.112014in}{1.314706in}}%
\pgfpathlineto{\pgfqpoint{4.123374in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{4.140413in}{1.262679in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.111816in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{4.242647in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.916904in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{4.293765in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.180609in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.196699in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.179429in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.159188in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.892299in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.810625in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{4.458476in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{4.475515in}{0.822116in}}%
\pgfpathlineto{\pgfqpoint{4.486874in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.838037in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.015878in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.267386in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.299599in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.098898in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.195810in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.231213in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.241229in}}%
\pgfpathlineto{\pgfqpoint{4.816296in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.270118in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.218541in}}%
\pgfpathlineto{\pgfqpoint{4.867413in}{1.161522in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{1.087500in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.849538in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.068107in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.066000in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.000349in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.987326in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.925401in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.201973in}}%
\pgfpathlineto{\pgfqpoint{5.230914in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.433620in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.441253in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{5.282031in}{1.408132in}}%
\pgfpathlineto{\pgfqpoint{5.293390in}{1.366047in}}%
\pgfpathlineto{\pgfqpoint{5.321789in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{5.333148in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{5.344507in}{1.186174in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.164842in}}%
\pgfpathlineto{\pgfqpoint{5.367226in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{5.384265in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{5.401304in}{1.112462in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.100280in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.135679in}}%
\pgfpathlineto{\pgfqpoint{5.463781in}{1.172196in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.307553in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.311135in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.307552in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.296434in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.277784in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.183379in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.895448in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.902359in}}%
\pgfpathlineto{\pgfqpoint{5.617133in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.931945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851871in}{0.565123in}}{\pgfqpoint{4.998129in}{1.179321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079059in}{1.291605in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.096098in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{1.101778in}{1.288256in}}%
\pgfpathlineto{\pgfqpoint{1.107458in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{1.118817in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{1.130176in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.147215in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{0.928155in}}%
\pgfpathlineto{\pgfqpoint{1.175614in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{1.186973in}{0.895554in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.198333in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{1.221051in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.974682in}}%
\pgfpathlineto{\pgfqpoint{1.232411in}{0.983495in}}%
\pgfpathlineto{\pgfqpoint{1.238090in}{0.988831in}}%
\pgfpathlineto{\pgfqpoint{1.243770in}{0.990890in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{1.266489in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{1.272169in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.992055in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{1.002672in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{1.294887in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.093445in}}%
\pgfpathlineto{\pgfqpoint{1.323286in}{1.177081in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{1.334645in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{1.340325in}{1.217031in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{1.206156in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.175300in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.159388in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.141241in}}%
\pgfpathlineto{\pgfqpoint{1.391442in}{1.146783in}}%
\pgfpathlineto{\pgfqpoint{1.408481in}{1.173342in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{1.419841in}{1.177866in}}%
\pgfpathlineto{\pgfqpoint{1.425520in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{1.431200in}{1.162209in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.453919in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.068804in}}%
\pgfpathlineto{\pgfqpoint{1.470958in}{1.063668in}}%
\pgfpathlineto{\pgfqpoint{1.476638in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{1.499356in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{1.201881in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.221562in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{1.533434in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.245689in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{1.550474in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{1.164051in}}%
\pgfpathlineto{\pgfqpoint{1.584552in}{1.088904in}}%
\pgfpathlineto{\pgfqpoint{1.595911in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.607270in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{1.635669in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.986855in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{1.652708in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.664067in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{1.698146in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{1.715185in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{0.813653in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{1.077926in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{1.111979in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{1.120757in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.124607in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{1.806060in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.823099in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{1.106344in}}%
\pgfpathlineto{\pgfqpoint{1.834458in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{1.840138in}{1.112462in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{1.132660in}}%
\pgfpathlineto{\pgfqpoint{1.862857in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{1.879896in}{1.216367in}}%
\pgfpathlineto{\pgfqpoint{1.891255in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{1.896935in}{1.251984in}}%
\pgfpathlineto{\pgfqpoint{1.902614in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.913974in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{1.253305in}}%
\pgfpathlineto{\pgfqpoint{1.931013in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.942372in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{1.953732in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{1.959411in}{1.212785in}}%
\pgfpathlineto{\pgfqpoint{1.965091in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{1.970771in}{1.216210in}}%
\pgfpathlineto{\pgfqpoint{1.976450in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{1.982130in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{2.004849in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{1.335555in}}%
\pgfpathlineto{\pgfqpoint{2.027568in}{1.348687in}}%
\pgfpathlineto{\pgfqpoint{2.033247in}{1.358195in}}%
\pgfpathlineto{\pgfqpoint{2.038927in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{1.354574in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.340249in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.318943in}}%
\pgfpathlineto{\pgfqpoint{2.067325in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{2.078685in}{1.218231in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{0.969167in}}%
\pgfpathlineto{\pgfqpoint{2.118443in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{2.135482in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{2.175240in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{0.926973in}}%
\pgfpathlineto{\pgfqpoint{2.186599in}{0.927708in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.925095in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{2.209318in}{0.901266in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{2.226357in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{2.232037in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{0.890896in}}%
\pgfpathlineto{\pgfqpoint{2.266115in}{0.922010in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{2.294513in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{0.992225in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.311552in}{0.981342in}}%
\pgfpathlineto{\pgfqpoint{2.317232in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.345630in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.864533in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{0.856423in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{2.368349in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{2.374029in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{2.385388in}{0.915442in}}%
\pgfpathlineto{\pgfqpoint{2.396748in}{0.981716in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{2.442185in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.297806in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{2.487623in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{2.498982in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.527380in}{1.467370in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{2.544420in}{1.477400in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{2.555779in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{2.572818in}{1.399480in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{1.341004in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.116445in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{1.093218in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{2.640974in}{1.061831in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{1.054830in}}%
\pgfpathlineto{\pgfqpoint{2.652334in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{2.658013in}{1.058985in}}%
\pgfpathlineto{\pgfqpoint{2.663693in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{2.669373in}{1.084668in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.163789in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{2.709131in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{1.197645in}}%
\pgfpathlineto{\pgfqpoint{2.720490in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.176870in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.157234in}}%
\pgfpathlineto{\pgfqpoint{2.743209in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{2.765928in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{2.777287in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.782967in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{2.794326in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{2.800006in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{2.811365in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{2.817045in}{0.910602in}}%
\pgfpathlineto{\pgfqpoint{2.822724in}{0.909233in}}%
\pgfpathlineto{\pgfqpoint{2.828404in}{0.905758in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{0.899682in}}%
\pgfpathlineto{\pgfqpoint{2.839764in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{2.851123in}{0.866736in}}%
\pgfpathlineto{\pgfqpoint{2.862482in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.868162in}{0.828766in}}%
\pgfpathlineto{\pgfqpoint{2.873842in}{0.821109in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{2.885201in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{2.890881in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{2.896560in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{2.902240in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{2.913599in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{2.941998in}{1.134498in}}%
\pgfpathlineto{\pgfqpoint{2.947678in}{1.164403in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{1.187998in}}%
\pgfpathlineto{\pgfqpoint{2.959037in}{1.204797in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{1.218591in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.211732in}}%
\pgfpathlineto{\pgfqpoint{3.004475in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.179377in}}%
\pgfpathlineto{\pgfqpoint{3.015834in}{1.180443in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{3.038553in}{1.218291in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.245544in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{1.265775in}}%
\pgfpathlineto{\pgfqpoint{3.066951in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{3.072631in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.270100in}}%
\pgfpathlineto{\pgfqpoint{3.083990in}{1.265120in}}%
\pgfpathlineto{\pgfqpoint{3.095350in}{1.252435in}}%
\pgfpathlineto{\pgfqpoint{3.101029in}{1.248408in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{3.112389in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{3.118068in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{3.135107in}{1.345568in}}%
\pgfpathlineto{\pgfqpoint{3.146467in}{1.409924in}}%
\pgfpathlineto{\pgfqpoint{3.152147in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.457102in}}%
\pgfpathlineto{\pgfqpoint{3.163506in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{1.463171in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{1.400100in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.289645in}}%
\pgfpathlineto{\pgfqpoint{3.225983in}{1.246531in}}%
\pgfpathlineto{\pgfqpoint{3.243022in}{1.196066in}}%
\pgfpathlineto{\pgfqpoint{3.254381in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{3.277100in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{3.305498in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.873390in}}%
\pgfpathlineto{\pgfqpoint{3.316858in}{0.856621in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{3.328217in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{0.854891in}}%
\pgfpathlineto{\pgfqpoint{3.339576in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{0.894103in}}%
\pgfpathlineto{\pgfqpoint{3.356615in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{3.373655in}{1.056195in}}%
\pgfpathlineto{\pgfqpoint{3.385014in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{3.390694in}{1.123513in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{3.407733in}{1.140023in}}%
\pgfpathlineto{\pgfqpoint{3.413412in}{1.137340in}}%
\pgfpathlineto{\pgfqpoint{3.430451in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{3.436131in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{3.441811in}{1.126436in}}%
\pgfpathlineto{\pgfqpoint{3.447490in}{1.132084in}}%
\pgfpathlineto{\pgfqpoint{3.453170in}{1.140668in}}%
\pgfpathlineto{\pgfqpoint{3.470209in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{3.481569in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{3.487248in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{3.498608in}{1.143422in}}%
\pgfpathlineto{\pgfqpoint{3.515647in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{3.521326in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{3.527006in}{1.042296in}}%
\pgfpathlineto{\pgfqpoint{3.532686in}{1.042058in}}%
\pgfpathlineto{\pgfqpoint{3.538366in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{3.544045in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.142583in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{3.583803in}{1.158789in}}%
\pgfpathlineto{\pgfqpoint{3.589483in}{1.162317in}}%
\pgfpathlineto{\pgfqpoint{3.600842in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{3.612202in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{3.617881in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{3.623561in}{1.180632in}}%
\pgfpathlineto{\pgfqpoint{3.629241in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{3.640600in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{1.277741in}}%
\pgfpathlineto{\pgfqpoint{3.663319in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{3.674678in}{1.299226in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{3.686038in}{1.277785in}}%
\pgfpathlineto{\pgfqpoint{3.691717in}{1.254867in}}%
\pgfpathlineto{\pgfqpoint{3.697397in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{3.708756in}{1.144802in}}%
\pgfpathlineto{\pgfqpoint{3.737155in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{3.742834in}{0.886046in}}%
\pgfpathlineto{\pgfqpoint{3.748514in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{3.754194in}{0.838667in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{0.826600in}}%
\pgfpathlineto{\pgfqpoint{3.765553in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{3.771233in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{3.776913in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{3.782592in}{0.846261in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{3.805311in}{0.915991in}}%
\pgfpathlineto{\pgfqpoint{3.816670in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{3.822350in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{3.828030in}{0.959172in}}%
\pgfpathlineto{\pgfqpoint{3.833710in}{0.963152in}}%
\pgfpathlineto{\pgfqpoint{3.845069in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{3.850749in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{3.856428in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{3.867788in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{3.884827in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{3.907546in}{1.094122in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{3.918905in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{3.924585in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{3.930264in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{3.935944in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{3.941624in}{1.107942in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{3.958663in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{3.975702in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{3.981381in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.978578in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{3.998421in}{0.980149in}}%
\pgfpathlineto{\pgfqpoint{4.004100in}{0.990969in}}%
\pgfpathlineto{\pgfqpoint{4.009780in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.031964in}}%
\pgfpathlineto{\pgfqpoint{4.026819in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.055217in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{4.066577in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{4.072257in}{1.343695in}}%
\pgfpathlineto{\pgfqpoint{4.077936in}{1.357775in}}%
\pgfpathlineto{\pgfqpoint{4.083616in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{4.089296in}{1.370469in}}%
\pgfpathlineto{\pgfqpoint{4.094975in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{4.117694in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{4.180171in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{4.191530in}{1.158844in}}%
\pgfpathlineto{\pgfqpoint{4.202889in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{4.214249in}{1.071387in}}%
\pgfpathlineto{\pgfqpoint{4.248327in}{0.905593in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{4.259686in}{0.873548in}}%
\pgfpathlineto{\pgfqpoint{4.265366in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{4.271046in}{0.868292in}}%
\pgfpathlineto{\pgfqpoint{4.276725in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{4.282405in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{4.299444in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{4.316483in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{4.322163in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{4.327843in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{4.333522in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{4.339202in}{1.128693in}}%
\pgfpathlineto{\pgfqpoint{4.344882in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{1.031076in}}%
\pgfpathlineto{\pgfqpoint{4.395999in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{4.401679in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{4.407358in}{0.822336in}}%
\pgfpathlineto{\pgfqpoint{4.413038in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{4.418718in}{0.800373in}}%
\pgfpathlineto{\pgfqpoint{4.424397in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{4.430077in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{4.435757in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{4.447116in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.852963in}}%
\pgfpathlineto{\pgfqpoint{4.492554in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{4.498233in}{0.890634in}}%
\pgfpathlineto{\pgfqpoint{4.503913in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{4.509593in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{4.515272in}{0.938823in}}%
\pgfpathlineto{\pgfqpoint{4.526632in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.537991in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{4.572069in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{4.577749in}{1.333014in}}%
\pgfpathlineto{\pgfqpoint{4.583429in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{4.589108in}{1.366539in}}%
\pgfpathlineto{\pgfqpoint{4.594788in}{1.371579in}}%
\pgfpathlineto{\pgfqpoint{4.600468in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{4.606148in}{1.359121in}}%
\pgfpathlineto{\pgfqpoint{4.611827in}{1.343130in}}%
\pgfpathlineto{\pgfqpoint{4.623187in}{1.297660in}}%
\pgfpathlineto{\pgfqpoint{4.645905in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{4.651585in}{1.173863in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.157580in}}%
\pgfpathlineto{\pgfqpoint{4.662944in}{1.145893in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{4.679984in}{1.138821in}}%
\pgfpathlineto{\pgfqpoint{4.685663in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.153256in}}%
\pgfpathlineto{\pgfqpoint{4.702702in}{1.175952in}}%
\pgfpathlineto{\pgfqpoint{4.719741in}{1.210245in}}%
\pgfpathlineto{\pgfqpoint{4.725421in}{1.218888in}}%
\pgfpathlineto{\pgfqpoint{4.731101in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{1.229533in}}%
\pgfpathlineto{\pgfqpoint{4.742460in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{4.748140in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{4.753820in}{1.229010in}}%
\pgfpathlineto{\pgfqpoint{4.765179in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{4.776538in}{1.214008in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{4.787898in}{1.210222in}}%
\pgfpathlineto{\pgfqpoint{4.793577in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{4.799257in}{1.212451in}}%
\pgfpathlineto{\pgfqpoint{4.810616in}{1.219605in}}%
\pgfpathlineto{\pgfqpoint{4.821976in}{1.226924in}}%
\pgfpathlineto{\pgfqpoint{4.827656in}{1.228469in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{4.839015in}{1.222386in}}%
\pgfpathlineto{\pgfqpoint{4.844695in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{4.861734in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{4.901492in}{0.880145in}}%
\pgfpathlineto{\pgfqpoint{4.912851in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{4.918531in}{0.792855in}}%
\pgfpathlineto{\pgfqpoint{4.924210in}{0.778608in}}%
\pgfpathlineto{\pgfqpoint{4.929890in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{4.935570in}{0.776447in}}%
\pgfpathlineto{\pgfqpoint{4.941249in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{0.807923in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{4.981007in}{0.997275in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{4.998046in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{5.003726in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{5.009406in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{5.015085in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{5.020765in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{5.043484in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{5.049163in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{5.054843in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{5.060523in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{5.071882in}{1.019711in}}%
\pgfpathlineto{\pgfqpoint{5.083242in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{5.094601in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{5.105960in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{1.048133in}}%
\pgfpathlineto{\pgfqpoint{5.117320in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{5.122999in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{5.134359in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{1.005360in}}%
\pgfpathlineto{\pgfqpoint{5.151398in}{0.999305in}}%
\pgfpathlineto{\pgfqpoint{5.157078in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{5.162757in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{5.168437in}{1.005755in}}%
\pgfpathlineto{\pgfqpoint{5.174117in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{5.179796in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{5.196835in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{5.213875in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{5.225234in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{5.236593in}{1.428087in}}%
\pgfpathlineto{\pgfqpoint{5.242273in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{5.247953in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{5.253632in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{5.259312in}{1.486029in}}%
\pgfpathlineto{\pgfqpoint{5.264992in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{5.270671in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{5.276351in}{1.452755in}}%
\pgfpathlineto{\pgfqpoint{5.287711in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{5.316109in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{1.232096in}}%
\pgfpathlineto{\pgfqpoint{5.338828in}{1.200953in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.162742in}}%
\pgfpathlineto{\pgfqpoint{5.395625in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{5.418343in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{5.424023in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{5.429703in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{5.435383in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{5.441062in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{5.446742in}{1.079792in}}%
\pgfpathlineto{\pgfqpoint{5.452422in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{5.458101in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{1.138572in}}%
\pgfpathlineto{\pgfqpoint{5.492179in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{5.497859in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{5.503539in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{5.509219in}{1.259694in}}%
\pgfpathlineto{\pgfqpoint{5.514898in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{5.520578in}{1.248093in}}%
\pgfpathlineto{\pgfqpoint{5.526258in}{1.230751in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{5.543297in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{5.571695in}{0.945452in}}%
\pgfpathlineto{\pgfqpoint{5.577375in}{0.916722in}}%
\pgfpathlineto{\pgfqpoint{5.583054in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{5.588734in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{5.594414in}{0.874021in}}%
\pgfpathlineto{\pgfqpoint{5.600094in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{5.605773in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{5.611453in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{5.622812in}{0.938320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{1.744444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.744444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851871in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.744444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252096in,y=1.815204in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949094in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.976101in}{1.245988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003879in}{1.245988in}}{\pgfqpoint{2.003879in}{1.273766in}}%
\pgfpathlineto{\pgfqpoint{2.003879in}{1.647222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.003879in}{1.675000in}}{\pgfqpoint{1.976101in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{0.949094in}{1.675000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921316in}{1.675000in}}{\pgfqpoint{0.921316in}{1.647222in}}%
\pgfpathlineto{\pgfqpoint{0.921316in}{1.273766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921316in}{1.245988in}}{\pgfqpoint{0.949094in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{0.949094in}{1.245988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976871in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{1.570833in}}%
\pgfpathlineto{\pgfqpoint{1.254649in}{1.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365760in,y=1.522222in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sigma=0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976871in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{1.254649in}{1.377161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365760in,y=1.328549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimum}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/ff_cross_validation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{2.303722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=2.255496in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{2.678987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=2.630762in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{3.054252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=3.006027in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=2.634375in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=3.253549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{2.056867in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{2.879513in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{2.890023in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{2.913533in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{2.917160in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{2.920504in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{0.802171in}{2.907332in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{2.886870in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{0.824552in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{0.840884in}{2.433617in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{2.313661in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{2.294504in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{2.243431in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{2.242940in}}%
\pgfpathlineto{\pgfqpoint{0.902583in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{2.274008in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{2.284488in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{2.345575in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{2.518904in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{2.646457in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{2.727057in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{2.779742in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{2.778556in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{2.774487in}}%
\pgfpathlineto{\pgfqpoint{1.056831in}{2.774885in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{2.777942in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{2.794090in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{2.795119in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{2.796766in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{2.806469in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{2.763263in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{2.620204in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{2.604900in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{2.597572in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{2.584031in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{1.169946in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{1.179624in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{2.540086in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.193537in}{2.551965in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{2.570693in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{1.213498in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{2.672932in}}%
\pgfpathlineto{\pgfqpoint{1.243743in}{2.857070in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{2.889652in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{2.902914in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{2.910471in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{2.914180in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{2.910446in}}%
\pgfpathlineto{\pgfqpoint{1.271568in}{2.904917in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{2.885776in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{2.848268in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{2.724749in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{2.587817in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{2.531517in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{2.508489in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{2.477722in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{2.469005in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{2.452177in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{2.396254in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.361914in}}%
\pgfpathlineto{\pgfqpoint{1.383473in}{2.310126in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{2.282416in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{2.271906in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{2.265720in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{2.262951in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{2.263784in}}%
\pgfpathlineto{\pgfqpoint{1.427630in}{2.264426in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{2.266157in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{2.272097in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{1.447592in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{2.734717in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{2.736639in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{2.736703in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.735022in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.727491in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{2.722427in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{2.730740in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{2.748937in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{2.766674in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{2.780370in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{2.810039in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{1.610913in}{2.899483in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{2.905694in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{2.905216in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{2.886106in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{2.867282in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{2.868811in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{2.885437in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{1.697412in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{1.710720in}{2.921675in}}%
\pgfpathlineto{\pgfqpoint{1.714349in}{2.925463in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{2.935076in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{2.949321in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{2.982666in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{3.018866in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{3.030961in}}%
\pgfpathlineto{\pgfqpoint{1.765765in}{3.084469in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{3.105299in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{3.123931in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{3.159094in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{3.153628in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{3.138329in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{2.978472in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{2.694031in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{2.361246in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{2.329652in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{2.282703in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{1.917593in}{2.287729in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{2.299696in}}%
\pgfpathlineto{\pgfqpoint{1.938160in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{2.335638in}}%
\pgfpathlineto{\pgfqpoint{1.952677in}{2.339970in}}%
\pgfpathlineto{\pgfqpoint{1.956911in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{2.359059in}}%
\pgfpathlineto{\pgfqpoint{1.973243in}{2.381915in}}%
\pgfpathlineto{\pgfqpoint{1.979292in}{2.388495in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{2.389994in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{2.388669in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{2.392755in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{2.573315in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{2.622959in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{2.619321in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{2.455936in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{2.112974in}{2.260248in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{2.213429in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{2.291876in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{2.413235in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{2.564599in}}%
\pgfpathlineto{\pgfqpoint{2.217015in}{2.573750in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{2.652962in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{2.662628in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{2.666184in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{2.677363in}}%
\pgfpathlineto{\pgfqpoint{2.261172in}{2.701625in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{2.726241in}}%
\pgfpathlineto{\pgfqpoint{2.278714in}{2.764661in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{2.805747in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{2.808786in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{2.806968in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{2.802117in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{2.796575in}}%
\pgfpathlineto{\pgfqpoint{2.316217in}{2.793421in}}%
\pgfpathlineto{\pgfqpoint{2.325291in}{2.784369in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{2.332550in}{2.784327in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{2.788262in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{2.790937in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{2.782338in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{2.768107in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{2.741633in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{2.669588in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{2.525999in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{2.500553in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{2.428123in}{2.441521in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{2.449899in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{2.452318in}{2.436510in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{2.454981in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{2.491256in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{2.533523in}}%
\pgfpathlineto{\pgfqpoint{2.507364in}{2.589898in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{2.599825in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{2.601499in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{2.601269in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{2.600887in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{2.537003in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{2.558174in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{2.413034in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{2.398224in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.385133in}}%
\pgfpathlineto{\pgfqpoint{2.586604in}{2.384829in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{2.383867in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{2.612615in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{2.382362in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{2.379973in}}%
\pgfpathlineto{\pgfqpoint{2.624713in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{2.358572in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{2.316623in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{2.307737in}}%
\pgfpathlineto{\pgfqpoint{2.648908in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{2.653143in}{2.301400in}}%
\pgfpathlineto{\pgfqpoint{2.662216in}{2.305635in}}%
\pgfpathlineto{\pgfqpoint{2.666450in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{2.673709in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{2.682177in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{2.687621in}{2.351499in}}%
\pgfpathlineto{\pgfqpoint{2.707583in}{2.452576in}}%
\pgfpathlineto{\pgfqpoint{2.722100in}{2.561634in}}%
\pgfpathlineto{\pgfqpoint{2.738432in}{2.687360in}}%
\pgfpathlineto{\pgfqpoint{2.745691in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{2.727753in}}%
\pgfpathlineto{\pgfqpoint{2.754160in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{2.755974in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{2.737142in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{2.745941in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{2.749115in}}%
\pgfpathlineto{\pgfqpoint{2.785009in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{2.789848in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{2.792873in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{2.767049in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{2.804971in}{2.793135in}}%
\pgfpathlineto{\pgfqpoint{2.807995in}{2.796441in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{2.796097in}}%
\pgfpathlineto{\pgfqpoint{2.812834in}{2.795690in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{2.797721in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{2.812149in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{2.812821in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{2.812935in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.825431in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{2.820004in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{2.816082in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{2.823520in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.889056in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{2.891476in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{2.891325in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{2.893081in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{2.950329in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{3.002818in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{3.009442in}}%
\pgfpathlineto{\pgfqpoint{2.933208in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{2.938652in}{3.010064in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{3.019399in}}%
\pgfpathlineto{\pgfqpoint{2.947120in}{3.023249in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{3.025162in}}%
\pgfpathlineto{\pgfqpoint{2.955589in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{3.029241in}}%
\pgfpathlineto{\pgfqpoint{2.960428in}{3.045258in}}%
\pgfpathlineto{\pgfqpoint{2.969501in}{3.099184in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{3.131575in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{3.150972in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{3.154017in}}%
\pgfpathlineto{\pgfqpoint{2.993092in}{3.156915in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{3.008215in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{3.011844in}{3.076634in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{2.797827in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{2.703243in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{3.058421in}{2.485212in}}%
\pgfpathlineto{\pgfqpoint{3.084431in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{2.119120in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{2.110138in}}%
\pgfpathlineto{\pgfqpoint{3.152784in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{3.166696in}{2.109852in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{2.110807in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{2.113095in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{2.133272in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{3.213273in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{3.221742in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{3.236259in}{2.351509in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{2.408065in}}%
\pgfpathlineto{\pgfqpoint{3.257430in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{3.265294in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{2.468721in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{2.503903in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{2.531408in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{2.546520in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{2.560321in}}%
\pgfpathlineto{\pgfqpoint{3.331832in}{2.561643in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{2.569928in}}%
\pgfpathlineto{\pgfqpoint{3.341510in}{2.576083in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{2.593338in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{2.604562in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{2.637679in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{2.655808in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{3.412888in}{2.711503in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{2.771188in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{3.458255in}{2.789982in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{2.781891in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{2.781345in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{2.782824in}}%
\pgfpathlineto{\pgfqpoint{3.475797in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{2.799928in}}%
\pgfpathlineto{\pgfqpoint{3.481241in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{3.493338in}{2.862696in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{2.870626in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{2.876646in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.899086in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{2.972961in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{2.980892in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{2.981656in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{2.979146in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{2.964839in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{2.896425in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{2.571935in}}%
\pgfpathlineto{\pgfqpoint{3.585282in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{2.187493in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{2.166002in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{2.121706in}}%
\pgfpathlineto{\pgfqpoint{3.622785in}{2.115585in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{2.113291in}}%
\pgfpathlineto{\pgfqpoint{3.645166in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{2.114533in}}%
\pgfpathlineto{\pgfqpoint{3.651820in}{2.120075in}}%
\pgfpathlineto{\pgfqpoint{3.659079in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{2.164622in}}%
\pgfpathlineto{\pgfqpoint{3.680250in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{3.688114in}{2.215244in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{2.260726in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{2.292449in}}%
\pgfpathlineto{\pgfqpoint{3.740135in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{2.359552in}}%
\pgfpathlineto{\pgfqpoint{3.767960in}{2.468358in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{2.496259in}}%
\pgfpathlineto{\pgfqpoint{3.780662in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{2.518713in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{3.809697in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{3.813327in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{3.820585in}{2.584263in}}%
\pgfpathlineto{\pgfqpoint{3.823005in}{2.585504in}}%
\pgfpathlineto{\pgfqpoint{3.824820in}{2.583592in}}%
\pgfpathlineto{\pgfqpoint{3.828449in}{2.579388in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{2.568304in}}%
\pgfpathlineto{\pgfqpoint{3.843571in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{3.861113in}{2.480875in}}%
\pgfpathlineto{\pgfqpoint{3.866557in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{3.875631in}{2.414754in}}%
\pgfpathlineto{\pgfqpoint{3.881679in}{2.396886in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{2.389768in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{3.892568in}{2.391726in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{2.397841in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{3.913739in}{2.522340in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{2.729880in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{2.739626in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{2.770871in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{2.773339in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{2.770485in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{2.765330in}}%
\pgfpathlineto{\pgfqpoint{3.982697in}{2.765404in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.769725in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{2.763227in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{2.758004in}}%
\pgfpathlineto{\pgfqpoint{4.001448in}{2.758259in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{2.752048in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{4.021410in}{2.754888in}}%
\pgfpathlineto{\pgfqpoint{4.028063in}{2.763801in}}%
\pgfpathlineto{\pgfqpoint{4.031693in}{2.766858in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{2.768196in}}%
\pgfpathlineto{\pgfqpoint{4.043791in}{2.771827in}}%
\pgfpathlineto{\pgfqpoint{4.051049in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{4.052864in}{2.776629in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{2.773069in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{2.774379in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{2.790746in}}%
\pgfpathlineto{\pgfqpoint{4.075850in}{2.802808in}}%
\pgfpathlineto{\pgfqpoint{4.083109in}{2.821123in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{2.821322in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{2.816958in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{2.809283in}}%
\pgfpathlineto{\pgfqpoint{4.096416in}{2.789600in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{2.701311in}}%
\pgfpathlineto{\pgfqpoint{4.121217in}{2.653440in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{4.133315in}{2.504858in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{2.365927in}}%
\pgfpathlineto{\pgfqpoint{4.149647in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{2.262255in}}%
\pgfpathlineto{\pgfqpoint{4.159325in}{2.246770in}}%
\pgfpathlineto{\pgfqpoint{4.165979in}{2.233494in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{2.230628in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{2.232975in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{2.277329in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{2.680797in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{2.708667in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{4.260947in}{2.708766in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{2.687894in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{2.651357in}}%
\pgfpathlineto{\pgfqpoint{4.276069in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{4.298450in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{4.304499in}{2.259835in}}%
\pgfpathlineto{\pgfqpoint{4.308129in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{4.324461in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{4.335954in}{2.250426in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{4.354705in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{4.363174in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{2.293978in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{2.293596in}}%
\pgfpathlineto{\pgfqpoint{4.379506in}{2.285783in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{2.277795in}}%
\pgfpathlineto{\pgfqpoint{4.395838in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{2.264835in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{2.272574in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{2.290484in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{2.304584in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{2.310895in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{2.318721in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{2.345097in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{2.554067in}}%
\pgfpathlineto{\pgfqpoint{4.467820in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{2.848006in}}%
\pgfpathlineto{\pgfqpoint{4.490201in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{2.813877in}}%
\pgfpathlineto{\pgfqpoint{4.511978in}{2.804792in}}%
\pgfpathlineto{\pgfqpoint{4.518026in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{2.795810in}}%
\pgfpathlineto{\pgfqpoint{4.521656in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{2.745933in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{2.733511in}}%
\pgfpathlineto{\pgfqpoint{4.553715in}{2.686547in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{2.684425in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{2.684876in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{2.688316in}}%
\pgfpathlineto{\pgfqpoint{4.569442in}{2.705536in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{2.712667in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{2.723956in}}%
\pgfpathlineto{\pgfqpoint{4.583960in}{2.730863in}}%
\pgfpathlineto{\pgfqpoint{4.588799in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{4.594243in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{2.745690in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{2.765540in}}%
\pgfpathlineto{\pgfqpoint{4.619648in}{2.871295in}}%
\pgfpathlineto{\pgfqpoint{4.624488in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{4.632956in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{2.925568in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{2.967910in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{4.671669in}{2.958438in}}%
\pgfpathlineto{\pgfqpoint{4.673484in}{2.955973in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{2.932448in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{2.932161in}}%
\pgfpathlineto{\pgfqpoint{4.692236in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{2.933690in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{2.930728in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{2.930537in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{2.932481in}}%
\pgfpathlineto{\pgfqpoint{4.709173in}{2.939710in}}%
\pgfpathlineto{\pgfqpoint{4.713407in}{2.949134in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{2.967515in}}%
\pgfpathlineto{\pgfqpoint{4.736393in}{3.003230in}}%
\pgfpathlineto{\pgfqpoint{4.746676in}{3.026756in}}%
\pgfpathlineto{\pgfqpoint{4.755749in}{3.063321in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{3.085042in}}%
\pgfpathlineto{\pgfqpoint{4.771476in}{3.085687in}}%
\pgfpathlineto{\pgfqpoint{4.773896in}{3.083367in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{3.076252in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.789623in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{4.793253in}{3.017266in}}%
\pgfpathlineto{\pgfqpoint{4.798697in}{2.947927in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{2.841780in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{2.502822in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{2.130204in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{2.112814in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{4.861605in}{2.109565in}}%
\pgfpathlineto{\pgfqpoint{4.873703in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{4.883987in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{2.114598in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{2.138708in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{2.186292in}}%
\pgfpathlineto{\pgfqpoint{4.925119in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{2.471511in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{2.515560in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{2.529084in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{2.533237in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{2.532116in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{2.526548in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{2.514636in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{4.985608in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{4.999521in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{5.013434in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{5.022507in}{2.349302in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{5.034000in}{2.350271in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{5.041863in}{2.359908in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{2.371469in}}%
\pgfpathlineto{\pgfqpoint{5.056381in}{2.406154in}}%
\pgfpathlineto{\pgfqpoint{5.064849in}{2.423831in}}%
\pgfpathlineto{\pgfqpoint{5.077552in}{2.449879in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{2.449725in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{2.445712in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{2.436110in}}%
\pgfpathlineto{\pgfqpoint{5.096304in}{2.421729in}}%
\pgfpathlineto{\pgfqpoint{5.105377in}{2.388595in}}%
\pgfpathlineto{\pgfqpoint{5.110821in}{2.374336in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{2.371366in}}%
\pgfpathlineto{\pgfqpoint{5.117475in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{2.375291in}}%
\pgfpathlineto{\pgfqpoint{5.126548in}{2.386566in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{2.439387in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{5.155583in}{2.475429in}}%
\pgfpathlineto{\pgfqpoint{5.171311in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{2.711534in}}%
\pgfpathlineto{\pgfqpoint{5.203975in}{2.792561in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{2.797148in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{2.797433in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{2.794382in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{2.799250in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{2.816970in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{2.814634in}}%
\pgfpathlineto{\pgfqpoint{5.235429in}{2.818456in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{2.820367in}}%
\pgfpathlineto{\pgfqpoint{5.244503in}{2.811521in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{5.254181in}{2.781740in}}%
\pgfpathlineto{\pgfqpoint{5.258415in}{2.772782in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{2.726058in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{2.719671in}}%
\pgfpathlineto{\pgfqpoint{5.289265in}{2.708148in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{5.314670in}{2.713255in}}%
\pgfpathlineto{\pgfqpoint{5.318904in}{2.713445in}}%
\pgfpathlineto{\pgfqpoint{5.321929in}{2.712020in}}%
\pgfpathlineto{\pgfqpoint{5.324348in}{2.709023in}}%
\pgfpathlineto{\pgfqpoint{5.328583in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{5.331002in}{2.705419in}}%
\pgfpathlineto{\pgfqpoint{5.336446in}{2.711791in}}%
\pgfpathlineto{\pgfqpoint{5.344310in}{2.725294in}}%
\pgfpathlineto{\pgfqpoint{5.350359in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{2.750615in}}%
\pgfpathlineto{\pgfqpoint{5.360642in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{5.365481in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{5.375159in}{2.777612in}}%
\pgfpathlineto{\pgfqpoint{5.379998in}{2.783128in}}%
\pgfpathlineto{\pgfqpoint{5.386652in}{2.794186in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{2.804888in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{2.826769in}}%
\pgfpathlineto{\pgfqpoint{5.407219in}{2.845974in}}%
\pgfpathlineto{\pgfqpoint{5.419921in}{2.872545in}}%
\pgfpathlineto{\pgfqpoint{5.424156in}{2.887634in}}%
\pgfpathlineto{\pgfqpoint{5.458634in}{3.024495in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{3.060700in}}%
\pgfpathlineto{\pgfqpoint{5.488879in}{3.092365in}}%
\pgfpathlineto{\pgfqpoint{5.492508in}{3.094627in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{3.094811in}}%
\pgfpathlineto{\pgfqpoint{5.496138in}{3.091341in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{3.083609in}}%
\pgfpathlineto{\pgfqpoint{5.502792in}{3.062015in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{3.018443in}}%
\pgfpathlineto{\pgfqpoint{5.512470in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{5.520938in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{5.543319in}{2.359605in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{5.556022in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{2.160467in}}%
\pgfpathlineto{\pgfqpoint{5.579613in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{2.124554in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{2.119884in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{2.118866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{2.056867in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{2.703437in}}%
\pgfpathlineto{\pgfqpoint{0.778580in}{2.720140in}}%
\pgfpathlineto{\pgfqpoint{0.784024in}{2.725855in}}%
\pgfpathlineto{\pgfqpoint{0.788259in}{2.727481in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{2.726549in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{2.723214in}}%
\pgfpathlineto{\pgfqpoint{0.799752in}{2.716061in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{0.811245in}{2.678449in}}%
\pgfpathlineto{\pgfqpoint{0.819108in}{2.638475in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{2.569998in}}%
\pgfpathlineto{\pgfqpoint{0.851772in}{2.430690in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{2.394709in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{2.375955in}}%
\pgfpathlineto{\pgfqpoint{0.870524in}{2.367138in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{0.877178in}{2.364219in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{2.371513in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{2.382592in}}%
\pgfpathlineto{\pgfqpoint{0.895325in}{2.404104in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{2.444432in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{0.937062in}{2.571863in}}%
\pgfpathlineto{\pgfqpoint{0.945531in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{2.608571in}}%
\pgfpathlineto{\pgfqpoint{0.969122in}{2.632107in}}%
\pgfpathlineto{\pgfqpoint{0.976985in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{0.984244in}{2.673401in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{2.708027in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{2.766316in}}%
\pgfpathlineto{\pgfqpoint{1.023562in}{2.866239in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{2.892198in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{2.904040in}}%
\pgfpathlineto{\pgfqpoint{1.039894in}{2.907713in}}%
\pgfpathlineto{\pgfqpoint{1.042919in}{2.908028in}}%
\pgfpathlineto{\pgfqpoint{1.045943in}{2.905797in}}%
\pgfpathlineto{\pgfqpoint{1.049572in}{2.899839in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{2.886683in}}%
\pgfpathlineto{\pgfqpoint{1.060460in}{2.862876in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{2.813911in}}%
\pgfpathlineto{\pgfqpoint{1.084051in}{2.744927in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{2.717204in}}%
\pgfpathlineto{\pgfqpoint{1.099174in}{2.699615in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{2.679277in}}%
\pgfpathlineto{\pgfqpoint{1.119135in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{2.641367in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{2.563722in}}%
\pgfpathlineto{\pgfqpoint{1.171761in}{2.420109in}}%
\pgfpathlineto{\pgfqpoint{1.178414in}{2.399532in}}%
\pgfpathlineto{\pgfqpoint{1.183254in}{2.390692in}}%
\pgfpathlineto{\pgfqpoint{1.186883in}{2.387711in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{2.387710in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{2.389981in}}%
\pgfpathlineto{\pgfqpoint{1.196561in}{2.395614in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{2.407781in}}%
\pgfpathlineto{\pgfqpoint{1.207449in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{2.469513in}}%
\pgfpathlineto{\pgfqpoint{1.242533in}{2.602205in}}%
\pgfpathlineto{\pgfqpoint{1.249187in}{2.622397in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{2.632304in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{2.635620in}}%
\pgfpathlineto{\pgfqpoint{1.261890in}{2.635625in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{2.633123in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{2.626952in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{2.614325in}}%
\pgfpathlineto{\pgfqpoint{1.282456in}{2.590865in}}%
\pgfpathlineto{\pgfqpoint{1.293949in}{2.544641in}}%
\pgfpathlineto{\pgfqpoint{1.312096in}{2.471588in}}%
\pgfpathlineto{\pgfqpoint{1.321774in}{2.441211in}}%
\pgfpathlineto{\pgfqpoint{1.330847in}{2.419841in}}%
\pgfpathlineto{\pgfqpoint{1.339921in}{2.404056in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{2.356954in}}%
\pgfpathlineto{\pgfqpoint{1.379239in}{2.334830in}}%
\pgfpathlineto{\pgfqpoint{1.390732in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{1.412508in}{2.232856in}}%
\pgfpathlineto{\pgfqpoint{1.419162in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{2.213206in}}%
\pgfpathlineto{\pgfqpoint{1.427630in}{2.211423in}}%
\pgfpathlineto{\pgfqpoint{1.431260in}{2.212136in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{2.215467in}}%
\pgfpathlineto{\pgfqpoint{1.439123in}{2.222849in}}%
\pgfpathlineto{\pgfqpoint{1.443962in}{2.236088in}}%
\pgfpathlineto{\pgfqpoint{1.450011in}{2.259669in}}%
\pgfpathlineto{\pgfqpoint{1.457270in}{2.297323in}}%
\pgfpathlineto{\pgfqpoint{1.466948in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{2.616727in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{2.650650in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{1.523808in}{2.680045in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{2.684644in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{2.685784in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{2.684719in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{1.551633in}{2.670332in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{2.655294in}}%
\pgfpathlineto{\pgfqpoint{1.570990in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{1.576434in}{2.650540in}}%
\pgfpathlineto{\pgfqpoint{1.581273in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{2.655643in}}%
\pgfpathlineto{\pgfqpoint{1.593371in}{2.663528in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{2.677400in}}%
\pgfpathlineto{\pgfqpoint{1.629059in}{2.724524in}}%
\pgfpathlineto{\pgfqpoint{1.636318in}{2.731551in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{2.735118in}}%
\pgfpathlineto{\pgfqpoint{1.655070in}{2.733414in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{2.728407in}}%
\pgfpathlineto{\pgfqpoint{1.679266in}{2.719980in}}%
\pgfpathlineto{\pgfqpoint{1.686524in}{2.718742in}}%
\pgfpathlineto{\pgfqpoint{1.691968in}{2.719849in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{2.723527in}}%
\pgfpathlineto{\pgfqpoint{1.704671in}{2.730423in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{2.741463in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{2.759573in}}%
\pgfpathlineto{\pgfqpoint{1.732496in}{2.787667in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{2.861010in}}%
\pgfpathlineto{\pgfqpoint{1.768790in}{2.873071in}}%
\pgfpathlineto{\pgfqpoint{1.774234in}{2.878386in}}%
\pgfpathlineto{\pgfqpoint{1.778468in}{2.879758in}}%
\pgfpathlineto{\pgfqpoint{1.782097in}{2.878704in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{2.875373in}}%
\pgfpathlineto{\pgfqpoint{1.789961in}{2.868431in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{1.807503in}{2.800270in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{2.749005in}}%
\pgfpathlineto{\pgfqpoint{1.825650in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.841982in}{2.510875in}}%
\pgfpathlineto{\pgfqpoint{1.858919in}{2.356847in}}%
\pgfpathlineto{\pgfqpoint{1.868597in}{2.287373in}}%
\pgfpathlineto{\pgfqpoint{1.876461in}{2.246259in}}%
\pgfpathlineto{\pgfqpoint{1.882509in}{2.224832in}}%
\pgfpathlineto{\pgfqpoint{1.887349in}{2.214397in}}%
\pgfpathlineto{\pgfqpoint{1.891583in}{2.210043in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{2.209590in}}%
\pgfpathlineto{\pgfqpoint{1.898842in}{2.211955in}}%
\pgfpathlineto{\pgfqpoint{1.903076in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{1.908520in}{2.230237in}}%
\pgfpathlineto{\pgfqpoint{1.916383in}{2.254397in}}%
\pgfpathlineto{\pgfqpoint{1.949653in}{2.365880in}}%
\pgfpathlineto{\pgfqpoint{1.957516in}{2.381866in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.974453in}{2.401981in}}%
\pgfpathlineto{\pgfqpoint{1.990180in}{2.416969in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{2.428478in}}%
\pgfpathlineto{\pgfqpoint{2.005908in}{2.444286in}}%
\pgfpathlineto{\pgfqpoint{2.014981in}{2.467930in}}%
\pgfpathlineto{\pgfqpoint{2.032523in}{2.522292in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{2.550370in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{2.054299in}{2.568483in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{2.569167in}}%
\pgfpathlineto{\pgfqpoint{2.065792in}{2.565795in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{2.558755in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{2.545069in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{2.091197in}{2.480501in}}%
\pgfpathlineto{\pgfqpoint{2.122652in}{2.328057in}}%
\pgfpathlineto{\pgfqpoint{2.128701in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{2.133540in}{2.303446in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{2.300988in}}%
\pgfpathlineto{\pgfqpoint{2.140194in}{2.301360in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{2.303931in}}%
\pgfpathlineto{\pgfqpoint{2.147452in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{2.152292in}{2.324502in}}%
\pgfpathlineto{\pgfqpoint{2.158340in}{2.348755in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{2.176487in}{2.460065in}}%
\pgfpathlineto{\pgfqpoint{2.219435in}{2.766229in}}%
\pgfpathlineto{\pgfqpoint{2.230928in}{2.823720in}}%
\pgfpathlineto{\pgfqpoint{2.243025in}{2.872485in}}%
\pgfpathlineto{\pgfqpoint{2.258753in}{2.925595in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{2.995362in}}%
\pgfpathlineto{\pgfqpoint{2.292627in}{3.022525in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{3.036724in}}%
\pgfpathlineto{\pgfqpoint{2.305934in}{3.042717in}}%
\pgfpathlineto{\pgfqpoint{2.310773in}{3.044847in}}%
\pgfpathlineto{\pgfqpoint{2.315008in}{3.044058in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{3.040593in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{3.033167in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{3.020358in}}%
\pgfpathlineto{\pgfqpoint{2.336179in}{2.998424in}}%
\pgfpathlineto{\pgfqpoint{2.344043in}{2.964331in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{2.912072in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{2.819826in}}%
\pgfpathlineto{\pgfqpoint{2.396668in}{2.636196in}}%
\pgfpathlineto{\pgfqpoint{2.407556in}{2.581108in}}%
\pgfpathlineto{\pgfqpoint{2.415420in}{2.551320in}}%
\pgfpathlineto{\pgfqpoint{2.422074in}{2.534142in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{2.526766in}}%
\pgfpathlineto{\pgfqpoint{2.431147in}{2.524090in}}%
\pgfpathlineto{\pgfqpoint{2.434776in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{2.527778in}}%
\pgfpathlineto{\pgfqpoint{2.442640in}{2.534729in}}%
\pgfpathlineto{\pgfqpoint{2.448084in}{2.548550in}}%
\pgfpathlineto{\pgfqpoint{2.454738in}{2.572016in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{2.613261in}}%
\pgfpathlineto{\pgfqpoint{2.491636in}{2.746247in}}%
\pgfpathlineto{\pgfqpoint{2.498290in}{2.765592in}}%
\pgfpathlineto{\pgfqpoint{2.503129in}{2.774074in}}%
\pgfpathlineto{\pgfqpoint{2.506759in}{2.777104in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{2.777320in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{2.775397in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.770311in}}%
\pgfpathlineto{\pgfqpoint{2.521276in}{2.759075in}}%
\pgfpathlineto{\pgfqpoint{2.527325in}{2.738346in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{2.701983in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{2.567248in}{2.519755in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{2.477281in}}%
\pgfpathlineto{\pgfqpoint{2.584790in}{2.451536in}}%
\pgfpathlineto{\pgfqpoint{2.592048in}{2.434447in}}%
\pgfpathlineto{\pgfqpoint{2.599307in}{2.422762in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{2.414374in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{2.391991in}}%
\pgfpathlineto{\pgfqpoint{2.640440in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{2.653143in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{2.665240in}{2.331954in}}%
\pgfpathlineto{\pgfqpoint{2.671894in}{2.324326in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{2.322212in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{2.322654in}}%
\pgfpathlineto{\pgfqpoint{2.683387in}{2.325427in}}%
\pgfpathlineto{\pgfqpoint{2.687621in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{2.343581in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{2.362937in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{2.395324in}}%
\pgfpathlineto{\pgfqpoint{2.713027in}{2.449192in}}%
\pgfpathlineto{\pgfqpoint{2.724520in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{2.737940in}}%
\pgfpathlineto{\pgfqpoint{2.757789in}{2.787035in}}%
\pgfpathlineto{\pgfqpoint{2.764443in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{2.769887in}{2.828430in}}%
\pgfpathlineto{\pgfqpoint{2.774121in}{2.834469in}}%
\pgfpathlineto{\pgfqpoint{2.777750in}{2.836250in}}%
\pgfpathlineto{\pgfqpoint{2.780775in}{2.835494in}}%
\pgfpathlineto{\pgfqpoint{2.784404in}{2.832153in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{2.824124in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{2.809364in}}%
\pgfpathlineto{\pgfqpoint{2.805576in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{2.822513in}{2.724102in}}%
\pgfpathlineto{\pgfqpoint{2.830376in}{2.706395in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{2.696222in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{2.690813in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{2.688722in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{2.688747in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{2.691553in}}%
\pgfpathlineto{\pgfqpoint{2.875743in}{2.694612in}}%
\pgfpathlineto{\pgfqpoint{2.883002in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.890261in}{2.691041in}}%
\pgfpathlineto{\pgfqpoint{2.901753in}{2.683051in}}%
\pgfpathlineto{\pgfqpoint{2.909617in}{2.678545in}}%
\pgfpathlineto{\pgfqpoint{2.914456in}{2.678147in}}%
\pgfpathlineto{\pgfqpoint{2.918690in}{2.680137in}}%
\pgfpathlineto{\pgfqpoint{2.922925in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{2.693252in}}%
\pgfpathlineto{\pgfqpoint{2.931998in}{2.707739in}}%
\pgfpathlineto{\pgfqpoint{2.938047in}{2.733694in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{2.776240in}}%
\pgfpathlineto{\pgfqpoint{2.954984in}{2.848460in}}%
\pgfpathlineto{\pgfqpoint{2.974945in}{3.001667in}}%
\pgfpathlineto{\pgfqpoint{2.982204in}{3.039232in}}%
\pgfpathlineto{\pgfqpoint{2.987648in}{3.056546in}}%
\pgfpathlineto{\pgfqpoint{2.991882in}{3.063066in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{3.063987in}}%
\pgfpathlineto{\pgfqpoint{2.997327in}{3.062561in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{3.058201in}}%
\pgfpathlineto{\pgfqpoint{3.004585in}{3.047592in}}%
\pgfpathlineto{\pgfqpoint{3.010029in}{3.027171in}}%
\pgfpathlineto{\pgfqpoint{3.017893in}{2.987426in}}%
\pgfpathlineto{\pgfqpoint{3.030596in}{2.909589in}}%
\pgfpathlineto{\pgfqpoint{3.051767in}{2.781385in}}%
\pgfpathlineto{\pgfqpoint{3.068704in}{2.694203in}}%
\pgfpathlineto{\pgfqpoint{3.092900in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{3.112256in}{2.454667in}}%
\pgfpathlineto{\pgfqpoint{3.127983in}{2.365387in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{2.328951in}}%
\pgfpathlineto{\pgfqpoint{3.142501in}{2.311397in}}%
\pgfpathlineto{\pgfqpoint{3.147340in}{2.303601in}}%
\pgfpathlineto{\pgfqpoint{3.150969in}{2.301770in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.303018in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{3.161252in}{2.316725in}}%
\pgfpathlineto{\pgfqpoint{3.166092in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{3.172140in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{3.180004in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{2.482446in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{2.482446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{2.056867in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188473in}{2.487695in}}%
\pgfpathlineto{\pgfqpoint{3.218112in}{2.737425in}}%
\pgfpathlineto{\pgfqpoint{3.226581in}{2.786480in}}%
\pgfpathlineto{\pgfqpoint{3.233235in}{2.813900in}}%
\pgfpathlineto{\pgfqpoint{3.239284in}{2.830474in}}%
\pgfpathlineto{\pgfqpoint{3.244728in}{2.839210in}}%
\pgfpathlineto{\pgfqpoint{3.249567in}{2.842755in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.843241in}}%
\pgfpathlineto{\pgfqpoint{3.258640in}{2.841542in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{2.836209in}}%
\pgfpathlineto{\pgfqpoint{3.281626in}{2.824018in}}%
\pgfpathlineto{\pgfqpoint{3.288885in}{2.821394in}}%
\pgfpathlineto{\pgfqpoint{3.298563in}{2.820491in}}%
\pgfpathlineto{\pgfqpoint{3.308241in}{2.819334in}}%
\pgfpathlineto{\pgfqpoint{3.313685in}{2.816148in}}%
\pgfpathlineto{\pgfqpoint{3.318524in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{2.800733in}}%
\pgfpathlineto{\pgfqpoint{3.328808in}{2.784230in}}%
\pgfpathlineto{\pgfqpoint{3.334857in}{2.757748in}}%
\pgfpathlineto{\pgfqpoint{3.342115in}{2.714215in}}%
\pgfpathlineto{\pgfqpoint{3.353003in}{2.631929in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{2.539920in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{2.502522in}}%
\pgfpathlineto{\pgfqpoint{3.379014in}{2.482486in}}%
\pgfpathlineto{\pgfqpoint{3.383853in}{2.473161in}}%
\pgfpathlineto{\pgfqpoint{3.388087in}{2.469316in}}%
\pgfpathlineto{\pgfqpoint{3.391716in}{2.468845in}}%
\pgfpathlineto{\pgfqpoint{3.395951in}{2.470998in}}%
\pgfpathlineto{\pgfqpoint{3.401395in}{2.476778in}}%
\pgfpathlineto{\pgfqpoint{3.409863in}{2.489669in}}%
\pgfpathlineto{\pgfqpoint{3.426800in}{2.515592in}}%
\pgfpathlineto{\pgfqpoint{3.437083in}{2.526745in}}%
\pgfpathlineto{\pgfqpoint{3.457650in}{2.547695in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{2.559877in}}%
\pgfpathlineto{\pgfqpoint{3.472167in}{2.576708in}}%
\pgfpathlineto{\pgfqpoint{3.480636in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{2.646608in}}%
\pgfpathlineto{\pgfqpoint{3.510275in}{2.715775in}}%
\pgfpathlineto{\pgfqpoint{3.516929in}{2.732708in}}%
\pgfpathlineto{\pgfqpoint{3.521768in}{2.739760in}}%
\pgfpathlineto{\pgfqpoint{3.525398in}{2.741594in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{3.531447in}{2.737320in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{2.729978in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{2.714432in}}%
\pgfpathlineto{\pgfqpoint{3.545964in}{2.685934in}}%
\pgfpathlineto{\pgfqpoint{3.553223in}{2.639135in}}%
\pgfpathlineto{\pgfqpoint{3.562296in}{2.564387in}}%
\pgfpathlineto{\pgfqpoint{3.576814in}{2.423080in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{2.263221in}}%
\pgfpathlineto{\pgfqpoint{3.602824in}{2.196343in}}%
\pgfpathlineto{\pgfqpoint{3.610083in}{2.157480in}}%
\pgfpathlineto{\pgfqpoint{3.616132in}{2.136299in}}%
\pgfpathlineto{\pgfqpoint{3.620971in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{3.624600in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{3.627625in}{2.125155in}}%
\pgfpathlineto{\pgfqpoint{3.630649in}{2.128319in}}%
\pgfpathlineto{\pgfqpoint{3.634883in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{3.640327in}{2.153133in}}%
\pgfpathlineto{\pgfqpoint{3.647586in}{2.183984in}}%
\pgfpathlineto{\pgfqpoint{3.657869in}{2.239023in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{2.396831in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{2.439759in}}%
\pgfpathlineto{\pgfqpoint{3.706866in}{2.473410in}}%
\pgfpathlineto{\pgfqpoint{3.718358in}{2.503289in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{2.621651in}}%
\pgfpathlineto{\pgfqpoint{3.776428in}{2.632284in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{2.636629in}}%
\pgfpathlineto{\pgfqpoint{3.786106in}{2.637485in}}%
\pgfpathlineto{\pgfqpoint{3.789736in}{2.636223in}}%
\pgfpathlineto{\pgfqpoint{3.793970in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{2.624431in}}%
\pgfpathlineto{\pgfqpoint{3.804253in}{2.611372in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{2.587409in}}%
\pgfpathlineto{\pgfqpoint{3.820585in}{2.548793in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{2.396828in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{2.381513in}}%
\pgfpathlineto{\pgfqpoint{3.864742in}{2.374561in}}%
\pgfpathlineto{\pgfqpoint{3.868372in}{2.372765in}}%
\pgfpathlineto{\pgfqpoint{3.871396in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{3.875026in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{3.879260in}{2.385911in}}%
\pgfpathlineto{\pgfqpoint{3.884704in}{2.403049in}}%
\pgfpathlineto{\pgfqpoint{3.890753in}{2.429970in}}%
\pgfpathlineto{\pgfqpoint{3.898616in}{2.475949in}}%
\pgfpathlineto{\pgfqpoint{3.908900in}{2.550384in}}%
\pgfpathlineto{\pgfqpoint{3.948218in}{2.851340in}}%
\pgfpathlineto{\pgfqpoint{3.957291in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{3.964550in}{2.924820in}}%
\pgfpathlineto{\pgfqpoint{3.971204in}{2.941547in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{2.949638in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{2.952452in}}%
\pgfpathlineto{\pgfqpoint{3.984511in}{2.952611in}}%
\pgfpathlineto{\pgfqpoint{3.988745in}{2.950376in}}%
\pgfpathlineto{\pgfqpoint{3.993585in}{2.944752in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{2.934707in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{2.916042in}}%
\pgfpathlineto{\pgfqpoint{4.014756in}{2.887819in}}%
\pgfpathlineto{\pgfqpoint{4.025644in}{2.843410in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{2.774337in}}%
\pgfpathlineto{\pgfqpoint{4.059518in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{4.079479in}{2.551082in}}%
\pgfpathlineto{\pgfqpoint{4.104885in}{2.383057in}}%
\pgfpathlineto{\pgfqpoint{4.122427in}{2.272892in}}%
\pgfpathlineto{\pgfqpoint{4.132105in}{2.224759in}}%
\pgfpathlineto{\pgfqpoint{4.139364in}{2.199001in}}%
\pgfpathlineto{\pgfqpoint{4.144808in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{4.149042in}{2.182457in}}%
\pgfpathlineto{\pgfqpoint{4.152066in}{2.182207in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{4.158720in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{4.162955in}{2.201908in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{2.224279in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{2.262269in}}%
\pgfpathlineto{\pgfqpoint{4.183521in}{2.325348in}}%
\pgfpathlineto{\pgfqpoint{4.195619in}{2.434559in}}%
\pgfpathlineto{\pgfqpoint{4.214975in}{2.609417in}}%
\pgfpathlineto{\pgfqpoint{4.223444in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{4.230098in}{2.698156in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{4.238566in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{4.241591in}{2.718391in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{2.716998in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{2.712528in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{2.701381in}}%
\pgfpathlineto{\pgfqpoint{4.256713in}{2.679311in}}%
\pgfpathlineto{\pgfqpoint{4.263367in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{4.272440in}{2.577272in}}%
\pgfpathlineto{\pgfqpoint{4.311153in}{2.283995in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{2.243878in}}%
\pgfpathlineto{\pgfqpoint{4.326880in}{2.219717in}}%
\pgfpathlineto{\pgfqpoint{4.332929in}{2.206599in}}%
\pgfpathlineto{\pgfqpoint{4.338373in}{2.199814in}}%
\pgfpathlineto{\pgfqpoint{4.343213in}{2.197304in}}%
\pgfpathlineto{\pgfqpoint{4.347447in}{2.197450in}}%
\pgfpathlineto{\pgfqpoint{4.352286in}{2.199945in}}%
\pgfpathlineto{\pgfqpoint{4.358335in}{2.206076in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{2.217489in}}%
\pgfpathlineto{\pgfqpoint{4.376482in}{2.236894in}}%
\pgfpathlineto{\pgfqpoint{4.387975in}{2.263188in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{2.293752in}}%
\pgfpathlineto{\pgfqpoint{4.408541in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{4.417614in}{2.368416in}}%
\pgfpathlineto{\pgfqpoint{4.427293in}{2.422299in}}%
\pgfpathlineto{\pgfqpoint{4.437576in}{2.492247in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{2.603519in}}%
\pgfpathlineto{\pgfqpoint{4.476894in}{2.809815in}}%
\pgfpathlineto{\pgfqpoint{4.485967in}{2.865561in}}%
\pgfpathlineto{\pgfqpoint{4.493226in}{2.897440in}}%
\pgfpathlineto{\pgfqpoint{4.498670in}{2.912936in}}%
\pgfpathlineto{\pgfqpoint{4.502904in}{2.919635in}}%
\pgfpathlineto{\pgfqpoint{4.506534in}{2.921515in}}%
\pgfpathlineto{\pgfqpoint{4.509558in}{2.920413in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{2.916024in}}%
\pgfpathlineto{\pgfqpoint{4.517422in}{2.906812in}}%
\pgfpathlineto{\pgfqpoint{4.522866in}{2.888901in}}%
\pgfpathlineto{\pgfqpoint{4.530124in}{2.855928in}}%
\pgfpathlineto{\pgfqpoint{4.539803in}{2.800129in}}%
\pgfpathlineto{\pgfqpoint{4.571862in}{2.605623in}}%
\pgfpathlineto{\pgfqpoint{4.580330in}{2.571512in}}%
\pgfpathlineto{\pgfqpoint{4.586984in}{2.552965in}}%
\pgfpathlineto{\pgfqpoint{4.592428in}{2.543519in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{2.539381in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{2.538773in}}%
\pgfpathlineto{\pgfqpoint{4.604526in}{2.540213in}}%
\pgfpathlineto{\pgfqpoint{4.608760in}{2.544270in}}%
\pgfpathlineto{\pgfqpoint{4.614204in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{4.620858in}{2.567746in}}%
\pgfpathlineto{\pgfqpoint{4.630537in}{2.595696in}}%
\pgfpathlineto{\pgfqpoint{4.647474in}{2.653132in}}%
\pgfpathlineto{\pgfqpoint{4.667435in}{2.718243in}}%
\pgfpathlineto{\pgfqpoint{4.681952in}{2.757847in}}%
\pgfpathlineto{\pgfqpoint{4.696470in}{2.790905in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{2.822508in}}%
\pgfpathlineto{\pgfqpoint{4.726714in}{2.844782in}}%
\pgfpathlineto{\pgfqpoint{4.735183in}{2.854547in}}%
\pgfpathlineto{\pgfqpoint{4.741837in}{2.859179in}}%
\pgfpathlineto{\pgfqpoint{4.746676in}{2.860057in}}%
\pgfpathlineto{\pgfqpoint{4.750910in}{2.858817in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{2.855433in}}%
\pgfpathlineto{\pgfqpoint{4.759984in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{4.765428in}{2.836328in}}%
\pgfpathlineto{\pgfqpoint{4.771476in}{2.816894in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{2.787720in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{2.742693in}}%
\pgfpathlineto{\pgfqpoint{4.795067in}{2.676826in}}%
\pgfpathlineto{\pgfqpoint{4.807165in}{2.570950in}}%
\pgfpathlineto{\pgfqpoint{4.839224in}{2.278861in}}%
\pgfpathlineto{\pgfqpoint{4.847693in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{4.853742in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{4.858581in}{2.187834in}}%
\pgfpathlineto{\pgfqpoint{4.862210in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{4.865235in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{4.868259in}{2.186090in}}%
\pgfpathlineto{\pgfqpoint{4.871889in}{2.193388in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{2.207303in}}%
\pgfpathlineto{\pgfqpoint{4.881567in}{2.233217in}}%
\pgfpathlineto{\pgfqpoint{4.888826in}{2.279936in}}%
\pgfpathlineto{\pgfqpoint{4.898504in}{2.358566in}}%
\pgfpathlineto{\pgfqpoint{4.930563in}{2.632442in}}%
\pgfpathlineto{\pgfqpoint{4.938427in}{2.676989in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{2.703502in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.717327in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{2.723917in}}%
\pgfpathlineto{\pgfqpoint{4.958993in}{2.725673in}}%
\pgfpathlineto{\pgfqpoint{4.962623in}{2.724952in}}%
\pgfpathlineto{\pgfqpoint{4.966857in}{2.721275in}}%
\pgfpathlineto{\pgfqpoint{4.972301in}{2.712818in}}%
\pgfpathlineto{\pgfqpoint{4.979560in}{2.696789in}}%
\pgfpathlineto{\pgfqpoint{4.992867in}{2.660663in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{2.618087in}}%
\pgfpathlineto{\pgfqpoint{5.021902in}{2.591377in}}%
\pgfpathlineto{\pgfqpoint{5.058800in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{2.480183in}}%
\pgfpathlineto{\pgfqpoint{5.089650in}{2.442875in}}%
\pgfpathlineto{\pgfqpoint{5.096909in}{2.429967in}}%
\pgfpathlineto{\pgfqpoint{5.102353in}{2.424313in}}%
\pgfpathlineto{\pgfqpoint{5.106587in}{2.422880in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{2.424047in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{2.427669in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{2.435240in}}%
\pgfpathlineto{\pgfqpoint{5.122919in}{2.448603in}}%
\pgfpathlineto{\pgfqpoint{5.128968in}{2.472703in}}%
\pgfpathlineto{\pgfqpoint{5.135622in}{2.508715in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{2.657309in}}%
\pgfpathlineto{\pgfqpoint{5.174940in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{2.980349in}}%
\pgfpathlineto{\pgfqpoint{5.197321in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{5.204580in}{3.079440in}}%
\pgfpathlineto{\pgfqpoint{5.210629in}{3.098683in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{3.106154in}}%
\pgfpathlineto{\pgfqpoint{5.218492in}{3.108626in}}%
\pgfpathlineto{\pgfqpoint{5.221517in}{3.107982in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{3.105015in}}%
\pgfpathlineto{\pgfqpoint{5.228775in}{3.097184in}}%
\pgfpathlineto{\pgfqpoint{5.234219in}{3.081211in}}%
\pgfpathlineto{\pgfqpoint{5.240873in}{3.053833in}}%
\pgfpathlineto{\pgfqpoint{5.249947in}{3.006079in}}%
\pgfpathlineto{\pgfqpoint{5.264464in}{2.915320in}}%
\pgfpathlineto{\pgfqpoint{5.288055in}{2.768823in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{2.703759in}}%
\pgfpathlineto{\pgfqpoint{5.311646in}{2.658495in}}%
\pgfpathlineto{\pgfqpoint{5.321929in}{2.624410in}}%
\pgfpathlineto{\pgfqpoint{5.331607in}{2.599720in}}%
\pgfpathlineto{\pgfqpoint{5.340680in}{2.582339in}}%
\pgfpathlineto{\pgfqpoint{5.349149in}{2.570900in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{2.564620in}}%
\pgfpathlineto{\pgfqpoint{5.363061in}{2.561606in}}%
\pgfpathlineto{\pgfqpoint{5.369110in}{2.561304in}}%
\pgfpathlineto{\pgfqpoint{5.375159in}{2.563495in}}%
\pgfpathlineto{\pgfqpoint{5.381208in}{2.568153in}}%
\pgfpathlineto{\pgfqpoint{5.387257in}{2.575801in}}%
\pgfpathlineto{\pgfqpoint{5.393911in}{2.587826in}}%
\pgfpathlineto{\pgfqpoint{5.401170in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{5.409033in}{2.631034in}}%
\pgfpathlineto{\pgfqpoint{5.418107in}{2.668178in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{2.723044in}}%
\pgfpathlineto{\pgfqpoint{5.450166in}{2.845235in}}%
\pgfpathlineto{\pgfqpoint{5.461659in}{2.903402in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{2.930394in}}%
\pgfpathlineto{\pgfqpoint{5.474362in}{2.943509in}}%
\pgfpathlineto{\pgfqpoint{5.478596in}{2.948757in}}%
\pgfpathlineto{\pgfqpoint{5.481620in}{2.949659in}}%
\pgfpathlineto{\pgfqpoint{5.484645in}{2.948089in}}%
\pgfpathlineto{\pgfqpoint{5.488274in}{2.942823in}}%
\pgfpathlineto{\pgfqpoint{5.492508in}{2.931879in}}%
\pgfpathlineto{\pgfqpoint{5.497953in}{2.910333in}}%
\pgfpathlineto{\pgfqpoint{5.504606in}{2.873155in}}%
\pgfpathlineto{\pgfqpoint{5.513075in}{2.810711in}}%
\pgfpathlineto{\pgfqpoint{5.524568in}{2.706569in}}%
\pgfpathlineto{\pgfqpoint{5.550578in}{2.465287in}}%
\pgfpathlineto{\pgfqpoint{5.559047in}{2.408057in}}%
\pgfpathlineto{\pgfqpoint{5.565700in}{2.375950in}}%
\pgfpathlineto{\pgfqpoint{5.571145in}{2.358943in}}%
\pgfpathlineto{\pgfqpoint{5.575379in}{2.351601in}}%
\pgfpathlineto{\pgfqpoint{5.579008in}{2.349415in}}%
\pgfpathlineto{\pgfqpoint{5.582033in}{2.350359in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{2.354654in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{2.363798in}}%
\pgfpathlineto{\pgfqpoint{5.595340in}{2.381360in}}%
\pgfpathlineto{\pgfqpoint{5.602599in}{2.412798in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{2.440775in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{2.440775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{2.056867in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.188473in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260792in,y=3.512187in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{2.490432in}}%
\pgfpathlineto{\pgfqpoint{2.104880in}{2.490432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132657in}{2.490432in}}{\pgfqpoint{2.132657in}{2.518210in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{3.114661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132657in}{3.142438in}}{\pgfqpoint{2.104880in}{3.142438in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{3.142438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{3.142438in}}{\pgfqpoint{0.596390in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{2.518210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{2.490432in}}{\pgfqpoint{0.624167in}{2.490432in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{2.490432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{3.038272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=2.989661in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{2.837654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=2.789043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit (63%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{2.629321in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{2.629321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=2.580710in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prediction (48%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.824224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=0.775999in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.194118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.145893in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.564013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.515788in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=1.142631in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.761806in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.391774in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.402134in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.429636in}}%
\pgfpathlineto{\pgfqpoint{0.802171in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{0.824552in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{0.840884in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.815138in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.775533in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{0.770474in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{0.902583in}{0.766677in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{1.036327in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.069856in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{1.241500in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{1.288267in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{1.293432in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{1.056831in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.291657in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{1.307574in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.319776in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.300206in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{1.277188in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.136177in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.121092in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{1.113869in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{1.091750in}}%
\pgfpathlineto{\pgfqpoint{1.169946in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{1.179624in}{1.057305in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.058588in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{1.064235in}}%
\pgfpathlineto{\pgfqpoint{1.193537in}{1.068914in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{1.109319in}}%
\pgfpathlineto{\pgfqpoint{1.213498in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{1.243743in}{1.369652in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{1.401769in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.425945in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{1.271568in}{1.416815in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.397948in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{1.104254in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{1.026061in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.995734in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{0.987142in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.881584in}}%
\pgfpathlineto{\pgfqpoint{1.383473in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.803223in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{0.792863in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{0.786766in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{0.783505in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{1.422791in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{1.436704in}{0.798891in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.158721in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{1.231474in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{1.249351in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{1.237067in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.263067in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{1.294051in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{1.302112in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.323295in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.398083in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{1.417521in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.398273in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{1.436134in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.433026in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{1.717374in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.734311in}{1.516190in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{1.531432in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.543974in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.614329in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{1.208947in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{0.880924in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{1.917593in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.820256in}}%
\pgfpathlineto{\pgfqpoint{1.938160in}{0.851802in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.855683in}}%
\pgfpathlineto{\pgfqpoint{1.952677in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{1.956911in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{1.973243in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{1.979292in}{0.907783in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{0.909262in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{0.907955in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{0.899949in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.138892in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.140128in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{1.135306in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.119020in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.974260in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{0.882205in}}%
\pgfpathlineto{\pgfqpoint{2.112974in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.752090in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.735223in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{0.741345in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.812547in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{2.217015in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{1.168466in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{2.261172in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.240697in}}%
\pgfpathlineto{\pgfqpoint{2.278714in}{1.278566in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.319065in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{1.322060in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{1.320268in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{2.316217in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{2.325291in}{1.297992in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{2.332550in}{1.297950in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{1.295990in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.043320in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{0.980165in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{2.428123in}{0.960051in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{2.449899in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{2.452318in}{0.955111in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{1.009074in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{2.507364in}{1.106305in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{1.117136in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{2.537003in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{2.558174in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.904470in}}%
\pgfpathlineto{\pgfqpoint{2.586604in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.896866in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{2.612615in}{0.902398in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.899384in}}%
\pgfpathlineto{\pgfqpoint{2.624713in}{0.889401in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{0.878289in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{0.828182in}}%
\pgfpathlineto{\pgfqpoint{2.648908in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{2.653143in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{2.662216in}{0.826110in}}%
\pgfpathlineto{\pgfqpoint{2.666450in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{2.673709in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{0.837035in}}%
\pgfpathlineto{\pgfqpoint{2.682177in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{2.687621in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{2.707583in}{0.970948in}}%
\pgfpathlineto{\pgfqpoint{2.722100in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{2.738432in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{2.745691in}{1.231474in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{1.242186in}}%
\pgfpathlineto{\pgfqpoint{2.754160in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{2.755974in}{1.247728in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.260860in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.260115in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{1.259729in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{2.785009in}{1.274899in}}%
\pgfpathlineto{\pgfqpoint{2.789848in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{2.792873in}{1.277247in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{2.804971in}{1.306633in}}%
\pgfpathlineto{\pgfqpoint{2.807995in}{1.309892in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{1.309552in}}%
\pgfpathlineto{\pgfqpoint{2.812834in}{1.309151in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{1.326037in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.338950in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.338467in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.333118in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{1.329251in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.365309in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.401181in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{1.403567in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{1.403417in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.405148in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{1.431122in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{2.933208in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{2.938652in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{2.947120in}{1.533454in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{2.955589in}{1.535000in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{2.960428in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{2.969501in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.662350in}}%
\pgfpathlineto{\pgfqpoint{2.993092in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.655016in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{1.646728in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.615568in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{3.031805in}{1.333321in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.218027in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{1.121374in}}%
\pgfpathlineto{\pgfqpoint{3.058421in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{3.084431in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{0.738519in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.687327in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{3.152784in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{3.166696in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{0.636325in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{0.676641in}}%
\pgfpathlineto{\pgfqpoint{3.213273in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{3.221742in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{3.236259in}{0.871327in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{3.257430in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{3.265294in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{1.042330in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{1.077151in}}%
\pgfpathlineto{\pgfqpoint{3.331832in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{3.341510in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{1.126904in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{1.133881in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.140588in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{1.145281in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.153402in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.161590in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.171271in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.180992in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{3.412888in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.297874in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{3.458255in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.295011in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.296469in}}%
\pgfpathlineto{\pgfqpoint{3.475797in}{1.306451in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{3.481241in}{1.328671in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{3.493338in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.388949in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.491703in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{1.489981in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{3.585282in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.688475in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{3.622785in}{0.638779in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{0.636519in}}%
\pgfpathlineto{\pgfqpoint{3.645166in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.637743in}}%
\pgfpathlineto{\pgfqpoint{3.651820in}{0.643206in}}%
\pgfpathlineto{\pgfqpoint{3.659079in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.680250in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{3.688114in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{3.740135in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.879255in}}%
\pgfpathlineto{\pgfqpoint{3.767960in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{3.780662in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.067528in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{3.809697in}{1.088476in}}%
\pgfpathlineto{\pgfqpoint{3.813327in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{3.830264in}{1.095595in}}%
\pgfpathlineto{\pgfqpoint{3.833893in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{3.836313in}{1.091935in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{3.844781in}{1.065358in}}%
\pgfpathlineto{\pgfqpoint{3.850830in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{3.880470in}{0.918692in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{3.892568in}{0.910969in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{0.928393in}}%
\pgfpathlineto{\pgfqpoint{3.913739in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.164698in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{1.201336in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{1.284688in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{1.287120in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{1.287680in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{3.982697in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.283558in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{1.277153in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{4.001448in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{1.274610in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{4.021410in}{1.268933in}}%
\pgfpathlineto{\pgfqpoint{4.028063in}{1.277718in}}%
\pgfpathlineto{\pgfqpoint{4.031693in}{1.280732in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.282051in}}%
\pgfpathlineto{\pgfqpoint{4.043791in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{4.051049in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{4.052864in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.304278in}}%
\pgfpathlineto{\pgfqpoint{4.075850in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{4.083109in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.334417in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{4.096416in}{1.303148in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{4.121217in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{4.133315in}{1.022482in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{4.149647in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{4.159325in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{4.165979in}{0.755001in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{0.752176in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{0.754490in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{1.223374in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{4.260947in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{4.276069in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{4.298450in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{4.304499in}{0.780965in}}%
\pgfpathlineto{\pgfqpoint{4.308129in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{4.324461in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{4.335954in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{4.354705in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{4.363174in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{4.379506in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{4.395838in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{0.780022in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.785894in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.825074in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{0.865007in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{0.895748in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{4.467820in}{1.171188in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.360719in}}%
\pgfpathlineto{\pgfqpoint{4.490201in}{1.363143in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.363143in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{4.511978in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{4.518026in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.309270in}}%
\pgfpathlineto{\pgfqpoint{4.521656in}{1.303148in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{4.553715in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{4.569442in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{4.583960in}{1.245252in}}%
\pgfpathlineto{\pgfqpoint{4.588799in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{4.594243in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.279432in}}%
\pgfpathlineto{\pgfqpoint{4.619648in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{4.624488in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{4.632956in}{1.421254in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.437171in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.451675in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{1.478204in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{1.469024in}}%
\pgfpathlineto{\pgfqpoint{4.674694in}{1.464397in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.443952in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.443669in}}%
\pgfpathlineto{\pgfqpoint{4.692236in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{1.445176in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.442256in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{1.442068in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.443984in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.452872in}}%
\pgfpathlineto{\pgfqpoint{4.714617in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{4.726714in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{4.735788in}{1.512611in}}%
\pgfpathlineto{\pgfqpoint{4.745466in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{4.749700in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.571476in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.583437in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{4.772686in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{1.591443in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{1.585697in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.580467in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{4.789623in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{4.793253in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{4.798697in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{4.861605in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{4.873703in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{4.883987in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{0.637807in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{0.675294in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{0.708475in}}%
\pgfpathlineto{\pgfqpoint{4.925119in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{0.989612in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.046361in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{4.985608in}{0.920934in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{0.913448in}}%
\pgfpathlineto{\pgfqpoint{4.999521in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{0.886411in}}%
\pgfpathlineto{\pgfqpoint{5.013434in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{5.022507in}{0.869152in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{0.870470in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{0.873672in}}%
\pgfpathlineto{\pgfqpoint{5.041863in}{0.879606in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.891002in}}%
\pgfpathlineto{\pgfqpoint{5.056381in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{5.064849in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{5.077552in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{0.968138in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{5.096304in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{5.105377in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{5.110821in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{5.117475in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{5.126548in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{0.923648in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{0.957948in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{5.155583in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{5.171311in}{1.104139in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{5.203975in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{1.310869in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{5.235429in}{1.331591in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{5.244503in}{1.324756in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{1.312001in}}%
\pgfpathlineto{\pgfqpoint{5.254181in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{5.258415in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{5.289265in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{1.217724in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{5.315275in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{5.320114in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.224599in}}%
\pgfpathlineto{\pgfqpoint{5.328583in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{5.331002in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{5.336446in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{5.344310in}{1.239762in}}%
\pgfpathlineto{\pgfqpoint{5.350359in}{1.252760in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{1.264721in}}%
\pgfpathlineto{\pgfqpoint{5.360642in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{5.365481in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{5.375159in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{5.379998in}{1.296769in}}%
\pgfpathlineto{\pgfqpoint{5.386652in}{1.307669in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{1.318217in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{1.339785in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{5.421131in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{1.420594in}}%
\pgfpathlineto{\pgfqpoint{5.439883in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{5.459844in}{1.537959in}}%
\pgfpathlineto{\pgfqpoint{5.464079in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{1.603991in}}%
\pgfpathlineto{\pgfqpoint{5.496138in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.592950in}}%
\pgfpathlineto{\pgfqpoint{5.502792in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.528717in}}%
\pgfpathlineto{\pgfqpoint{5.512470in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{5.520938in}{1.323586in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{5.543319in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{0.823804in}}%
\pgfpathlineto{\pgfqpoint{5.556022in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{0.724674in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.683019in}}%
\pgfpathlineto{\pgfqpoint{5.579613in}{0.670969in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{0.647620in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.642014in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.642014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188473in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{1.217297in}}%
\pgfpathlineto{\pgfqpoint{3.225371in}{1.245286in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{1.259364in}}%
\pgfpathlineto{\pgfqpoint{3.235049in}{1.264847in}}%
\pgfpathlineto{\pgfqpoint{3.238679in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{3.241703in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{3.245937in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{3.251381in}{1.249931in}}%
\pgfpathlineto{\pgfqpoint{3.263479in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{3.271343in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{3.276787in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{3.284650in}{1.198230in}}%
\pgfpathlineto{\pgfqpoint{3.288280in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{3.293119in}{1.210117in}}%
\pgfpathlineto{\pgfqpoint{3.299773in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{3.325178in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{3.328203in}{1.290669in}}%
\pgfpathlineto{\pgfqpoint{3.331227in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{3.334857in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{3.339091in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{3.344535in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{3.353003in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{3.365101in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{3.371150in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.046527in}}%
\pgfpathlineto{\pgfqpoint{3.379619in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{3.382643in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{3.389297in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{1.058705in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.116041in}}%
\pgfpathlineto{\pgfqpoint{3.423171in}{1.120390in}}%
\pgfpathlineto{\pgfqpoint{3.426800in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.119101in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{3.440108in}{1.104070in}}%
\pgfpathlineto{\pgfqpoint{3.447971in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{3.470353in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{3.474587in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{3.481845in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{3.491524in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{3.498782in}{1.074811in}}%
\pgfpathlineto{\pgfqpoint{3.524188in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{3.532656in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{3.535681in}{1.178866in}}%
\pgfpathlineto{\pgfqpoint{3.538705in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{3.542335in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{3.547174in}{1.150094in}}%
\pgfpathlineto{\pgfqpoint{3.553223in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{3.560482in}{1.067427in}}%
\pgfpathlineto{\pgfqpoint{3.570160in}{0.981938in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.706536in}}%
\pgfpathlineto{\pgfqpoint{3.607663in}{0.658320in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{0.633559in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{3.622181in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{3.625205in}{0.617881in}}%
\pgfpathlineto{\pgfqpoint{3.628229in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{3.631859in}{0.626635in}}%
\pgfpathlineto{\pgfqpoint{3.636698in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{3.643352in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{3.653635in}{0.716691in}}%
\pgfpathlineto{\pgfqpoint{3.671177in}{0.803325in}}%
\pgfpathlineto{\pgfqpoint{3.679040in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{3.685694in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{3.691138in}{0.855406in}}%
\pgfpathlineto{\pgfqpoint{3.695977in}{0.858495in}}%
\pgfpathlineto{\pgfqpoint{3.700212in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{0.856420in}}%
\pgfpathlineto{\pgfqpoint{3.714124in}{0.849811in}}%
\pgfpathlineto{\pgfqpoint{3.722593in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{3.728037in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.844292in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{3.741344in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{0.868042in}}%
\pgfpathlineto{\pgfqpoint{3.754047in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{3.763725in}{0.930469in}}%
\pgfpathlineto{\pgfqpoint{3.784897in}{1.019297in}}%
\pgfpathlineto{\pgfqpoint{3.791550in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{1.047531in}}%
\pgfpathlineto{\pgfqpoint{3.801229in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{3.804253in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{3.807883in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{3.812117in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{3.816956in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{3.832683in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{3.862323in}{0.829074in}}%
\pgfpathlineto{\pgfqpoint{3.867162in}{0.820354in}}%
\pgfpathlineto{\pgfqpoint{3.870791in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{3.873816in}{0.818181in}}%
\pgfpathlineto{\pgfqpoint{3.876840in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{3.880470in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{3.885309in}{0.843388in}}%
\pgfpathlineto{\pgfqpoint{3.891358in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{3.898616in}{0.915959in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{0.990680in}}%
\pgfpathlineto{\pgfqpoint{3.943379in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{3.951847in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{3.958501in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{3.964550in}{1.362695in}}%
\pgfpathlineto{\pgfqpoint{3.969389in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{3.973623in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{3.981487in}{1.366986in}}%
\pgfpathlineto{\pgfqpoint{3.986931in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{3.993585in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{1.318034in}}%
\pgfpathlineto{\pgfqpoint{4.029878in}{1.242587in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{4.049840in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{4.076455in}{1.169936in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{4.098836in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{4.119402in}{0.976180in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{0.803938in}}%
\pgfpathlineto{\pgfqpoint{4.152671in}{0.771154in}}%
\pgfpathlineto{\pgfqpoint{4.158115in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{4.165374in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{4.167794in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.758813in}}%
\pgfpathlineto{\pgfqpoint{4.179287in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{4.193199in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{4.208926in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{4.220419in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.097591in}}%
\pgfpathlineto{\pgfqpoint{4.233122in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{4.237356in}{1.121648in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{4.242800in}{1.121469in}}%
\pgfpathlineto{\pgfqpoint{4.245825in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{4.250059in}{1.105921in}}%
\pgfpathlineto{\pgfqpoint{4.255503in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{4.262157in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{4.271835in}{0.977555in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{4.305709in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{4.312363in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{4.317807in}{0.709941in}}%
\pgfpathlineto{\pgfqpoint{4.322041in}{0.705021in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{4.329300in}{0.704737in}}%
\pgfpathlineto{\pgfqpoint{4.333534in}{0.708705in}}%
\pgfpathlineto{\pgfqpoint{4.338978in}{0.717290in}}%
\pgfpathlineto{\pgfqpoint{4.347447in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{0.779143in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.789499in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{4.385555in}{0.796128in}}%
\pgfpathlineto{\pgfqpoint{4.391604in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{4.410961in}{0.791651in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{0.807654in}}%
\pgfpathlineto{\pgfqpoint{4.429712in}{0.822955in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{0.847271in}}%
\pgfpathlineto{\pgfqpoint{4.443020in}{0.886728in}}%
\pgfpathlineto{\pgfqpoint{4.451488in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{4.463586in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{4.485362in}{1.234800in}}%
\pgfpathlineto{\pgfqpoint{4.493831in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{4.500485in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{4.505929in}{1.333606in}}%
\pgfpathlineto{\pgfqpoint{4.510163in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.339884in}}%
\pgfpathlineto{\pgfqpoint{4.516212in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{4.519841in}{1.332425in}}%
\pgfpathlineto{\pgfqpoint{4.524680in}{1.319770in}}%
\pgfpathlineto{\pgfqpoint{4.530729in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{4.539198in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{4.568233in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{4.574886in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{4.580330in}{1.068474in}}%
\pgfpathlineto{\pgfqpoint{4.584565in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{4.588194in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{4.596058in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{4.601502in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{4.608155in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{4.617834in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{4.654732in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{4.661386in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{4.666830in}{1.314029in}}%
\pgfpathlineto{\pgfqpoint{4.671669in}{1.316879in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.317219in}}%
\pgfpathlineto{\pgfqpoint{4.681952in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{4.688606in}{1.309996in}}%
\pgfpathlineto{\pgfqpoint{4.710382in}{1.291069in}}%
\pgfpathlineto{\pgfqpoint{4.715826in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.720666in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{4.726110in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{4.732158in}{1.301138in}}%
\pgfpathlineto{\pgfqpoint{4.739417in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{4.764823in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{4.769662in}{1.361894in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{4.776921in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{4.781155in}{1.353070in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.320957in}}%
\pgfpathlineto{\pgfqpoint{4.798092in}{1.286755in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{4.816239in}{1.146391in}}%
\pgfpathlineto{\pgfqpoint{4.850113in}{0.843359in}}%
\pgfpathlineto{\pgfqpoint{4.857371in}{0.803599in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{0.784664in}}%
\pgfpathlineto{\pgfqpoint{4.867050in}{0.776905in}}%
\pgfpathlineto{\pgfqpoint{4.870074in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{4.875518in}{0.779995in}}%
\pgfpathlineto{\pgfqpoint{4.879147in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{4.883987in}{0.806940in}}%
\pgfpathlineto{\pgfqpoint{4.890640in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{4.899714in}{0.904829in}}%
\pgfpathlineto{\pgfqpoint{4.926329in}{1.097429in}}%
\pgfpathlineto{\pgfqpoint{4.933588in}{1.131355in}}%
\pgfpathlineto{\pgfqpoint{4.939032in}{1.148049in}}%
\pgfpathlineto{\pgfqpoint{4.943871in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{4.947500in}{1.158849in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{4.954154in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{1.148054in}}%
\pgfpathlineto{\pgfqpoint{4.964437in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.101925in}}%
\pgfpathlineto{\pgfqpoint{4.988633in}{1.055850in}}%
\pgfpathlineto{\pgfqpoint{4.995892in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{5.001336in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{5.005570in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{5.009804in}{1.029460in}}%
\pgfpathlineto{\pgfqpoint{5.014038in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{5.018878in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{5.025531in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{5.050332in}{1.091361in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{1.094897in}}%
\pgfpathlineto{\pgfqpoint{5.059405in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{5.063640in}{1.093640in}}%
\pgfpathlineto{\pgfqpoint{5.068479in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{5.073923in}{1.078803in}}%
\pgfpathlineto{\pgfqpoint{5.081182in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{1.025293in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{5.112636in}{0.967963in}}%
\pgfpathlineto{\pgfqpoint{5.116870in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{5.123524in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{5.127153in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{5.131388in}{0.978405in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{0.995833in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{5.149534in}{1.075807in}}%
\pgfpathlineto{\pgfqpoint{5.159213in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{5.178569in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{5.190667in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{5.199136in}{1.515941in}}%
\pgfpathlineto{\pgfqpoint{5.205789in}{1.547573in}}%
\pgfpathlineto{\pgfqpoint{5.211233in}{1.563806in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{5.218492in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{5.221517in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{5.225146in}{1.566113in}}%
\pgfpathlineto{\pgfqpoint{5.229380in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{5.234824in}{1.539315in}}%
\pgfpathlineto{\pgfqpoint{5.242688in}{1.505375in}}%
\pgfpathlineto{\pgfqpoint{5.256600in}{1.432767in}}%
\pgfpathlineto{\pgfqpoint{5.271723in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{5.288660in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{1.288073in}}%
\pgfpathlineto{\pgfqpoint{5.301362in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{5.306806in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{5.312250in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{5.318904in}{1.280380in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{5.340076in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{5.346729in}{1.293004in}}%
\pgfpathlineto{\pgfqpoint{5.352778in}{1.291697in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{5.364271in}{1.282046in}}%
\pgfpathlineto{\pgfqpoint{5.372135in}{1.270178in}}%
\pgfpathlineto{\pgfqpoint{5.381813in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{5.401775in}{1.210308in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.202721in}}%
\pgfpathlineto{\pgfqpoint{5.412663in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{5.416292in}{1.199595in}}%
\pgfpathlineto{\pgfqpoint{5.419921in}{1.201579in}}%
\pgfpathlineto{\pgfqpoint{5.424156in}{1.206715in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{5.435044in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{5.442302in}{1.263177in}}%
\pgfpathlineto{\pgfqpoint{5.452586in}{1.314782in}}%
\pgfpathlineto{\pgfqpoint{5.471942in}{1.413703in}}%
\pgfpathlineto{\pgfqpoint{5.478596in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{5.484040in}{1.448836in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{5.490694in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{1.449347in}}%
\pgfpathlineto{\pgfqpoint{5.497348in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{5.501582in}{1.428659in}}%
\pgfpathlineto{\pgfqpoint{5.507026in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{5.513680in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{5.522753in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{5.557837in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{5.564491in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{5.569935in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{5.574169in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{5.577193in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{5.580218in}{0.923327in}}%
\pgfpathlineto{\pgfqpoint{5.583242in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{5.587477in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{5.592921in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{5.600784in}{0.989741in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{1.027748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{0.788864in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{0.793703in}{1.321668in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.323234in}}%
\pgfpathlineto{\pgfqpoint{0.800357in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{0.803381in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{0.807615in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.292652in}}%
\pgfpathlineto{\pgfqpoint{0.818503in}{1.263225in}}%
\pgfpathlineto{\pgfqpoint{0.826367in}{1.212893in}}%
\pgfpathlineto{\pgfqpoint{0.839675in}{1.109647in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{1.006775in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{0.867500in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{0.928856in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.929379in}}%
\pgfpathlineto{\pgfqpoint{0.882017in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{0.886251in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{0.891695in}{0.957377in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{0.989672in}}%
\pgfpathlineto{\pgfqpoint{0.922545in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{0.929199in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{0.934038in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{0.941901in}{1.118291in}}%
\pgfpathlineto{\pgfqpoint{0.946136in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{0.951580in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{0.962468in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{0.969727in}{1.080578in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.077464in}}%
\pgfpathlineto{\pgfqpoint{0.978195in}{1.077853in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{1.081040in}}%
\pgfpathlineto{\pgfqpoint{0.986059in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{0.990898in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{0.996947in}{1.127279in}}%
\pgfpathlineto{\pgfqpoint{1.004810in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{1.275510in}}%
\pgfpathlineto{\pgfqpoint{1.030216in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{1.355360in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.366427in}}%
\pgfpathlineto{\pgfqpoint{1.044128in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{1.046548in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{1.049572in}{1.366280in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{1.058041in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{1.064695in}{1.311404in}}%
\pgfpathlineto{\pgfqpoint{1.082237in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.210244in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{1.204676in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.102198in}{1.209617in}}%
\pgfpathlineto{\pgfqpoint{1.111271in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{1.117925in}{1.233183in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{1.235099in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.127603in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{1.131233in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{1.136072in}{1.212224in}}%
\pgfpathlineto{\pgfqpoint{1.142121in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{1.165712in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{1.182649in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{1.188093in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{0.923625in}}%
\pgfpathlineto{\pgfqpoint{1.195351in}{0.922862in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{0.924776in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{1.212893in}{0.966404in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{1.013512in}}%
\pgfpathlineto{\pgfqpoint{1.237089in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{1.243743in}{1.106361in}}%
\pgfpathlineto{\pgfqpoint{1.248582in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{1.252211in}{1.120342in}}%
\pgfpathlineto{\pgfqpoint{1.255236in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{1.261890in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{1.316330in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.327218in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{0.838316in}}%
\pgfpathlineto{\pgfqpoint{1.335687in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.340526in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{1.358672in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{1.372585in}{0.862570in}}%
\pgfpathlineto{\pgfqpoint{1.376819in}{0.856918in}}%
\pgfpathlineto{\pgfqpoint{1.382263in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{1.388312in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{1.396176in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{0.724129in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.652702in}}%
\pgfpathlineto{\pgfqpoint{1.433679in}{0.643736in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{0.640812in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.650767in}}%
\pgfpathlineto{\pgfqpoint{1.451826in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.457875in}{0.692747in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{1.477231in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.496588in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{1.505056in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{1.062051in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{1.067723in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{1.538326in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{1.558892in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{1.003474in}}%
\pgfpathlineto{\pgfqpoint{1.569175in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{1.576434in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{1.580668in}{1.010635in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.232813in}}%
\pgfpathlineto{\pgfqpoint{1.640552in}{1.250509in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.259798in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{1.264181in}}%
\pgfpathlineto{\pgfqpoint{1.655070in}{1.265175in}}%
\pgfpathlineto{\pgfqpoint{1.659304in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.259638in}}%
\pgfpathlineto{\pgfqpoint{1.670797in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.211458in}}%
\pgfpathlineto{\pgfqpoint{1.701647in}{1.204060in}}%
\pgfpathlineto{\pgfqpoint{1.707091in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{1.711930in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{1.716769in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{1.722213in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.735521in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{1.743989in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{1.755482in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{1.777258in}{1.383631in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{1.788751in}{1.407926in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.410358in}}%
\pgfpathlineto{\pgfqpoint{1.795405in}{1.410039in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{1.407419in}}%
\pgfpathlineto{\pgfqpoint{1.802059in}{1.401080in}}%
\pgfpathlineto{\pgfqpoint{1.806898in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.812342in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{1.863758in}{0.908222in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{1.879485in}{0.810831in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{0.784978in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{0.782014in}}%
\pgfpathlineto{\pgfqpoint{1.895817in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.898842in}{0.784260in}}%
\pgfpathlineto{\pgfqpoint{1.903076in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{1.908520in}{0.803058in}}%
\pgfpathlineto{\pgfqpoint{1.917593in}{0.830775in}}%
\pgfpathlineto{\pgfqpoint{1.932111in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{0.888793in}}%
\pgfpathlineto{\pgfqpoint{1.943604in}{0.894431in}}%
\pgfpathlineto{\pgfqpoint{1.947838in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{0.895244in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.883775in}}%
\pgfpathlineto{\pgfqpoint{1.967194in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{1.997439in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{2.001068in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{2.013166in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{2.019215in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{2.062767in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{2.076680in}{0.996126in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{0.984356in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{0.777280in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{0.752874in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{0.753986in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{2.152896in}{0.784150in}}%
\pgfpathlineto{\pgfqpoint{2.158945in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{2.166809in}{0.864257in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{1.124596in}}%
\pgfpathlineto{\pgfqpoint{2.209756in}{1.182673in}}%
\pgfpathlineto{\pgfqpoint{2.217620in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{2.224879in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{1.255437in}}%
\pgfpathlineto{\pgfqpoint{2.239396in}{1.267092in}}%
\pgfpathlineto{\pgfqpoint{2.259358in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{2.273270in}{1.329138in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{2.293836in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{2.322266in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{2.328315in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{2.333154in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{2.340413in}{1.562385in}}%
\pgfpathlineto{\pgfqpoint{2.344043in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{2.348277in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.538029in}}%
\pgfpathlineto{\pgfqpoint{2.360375in}{1.514343in}}%
\pgfpathlineto{\pgfqpoint{2.368843in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{2.380336in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{2.419049in}{1.176020in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.440220in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{2.443245in}{1.127746in}}%
\pgfpathlineto{\pgfqpoint{2.446874in}{1.131841in}}%
\pgfpathlineto{\pgfqpoint{2.451108in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{2.475909in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{2.488612in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{2.495871in}{1.332376in}}%
\pgfpathlineto{\pgfqpoint{2.500710in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{2.504339in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{2.507364in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{1.344407in}}%
\pgfpathlineto{\pgfqpoint{2.514017in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{2.518252in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{2.523696in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{2.530954in}{1.265335in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{2.563619in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{2.572087in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.578741in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{2.584185in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.593258in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{2.597493in}{0.952704in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{2.611405in}{0.966076in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{2.624713in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{2.633181in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{2.643464in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{2.659796in}{0.896251in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{0.829145in}}%
\pgfpathlineto{\pgfqpoint{2.683387in}{0.811785in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{2.691251in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{2.694275in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.808497in}}%
\pgfpathlineto{\pgfqpoint{2.701534in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{2.706373in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.712422in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{2.720286in}{0.920028in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{1.159390in}}%
\pgfpathlineto{\pgfqpoint{2.757789in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{2.764443in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{2.769282in}{1.250595in}}%
\pgfpathlineto{\pgfqpoint{2.773516in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.776541in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.779565in}{1.254686in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.249875in}}%
\pgfpathlineto{\pgfqpoint{2.788034in}{1.239494in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.217738in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.151837in}}%
\pgfpathlineto{\pgfqpoint{2.821908in}{1.140805in}}%
\pgfpathlineto{\pgfqpoint{2.826142in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{2.829771in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.143984in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{2.850338in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{2.877558in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{2.883002in}{1.275620in}}%
\pgfpathlineto{\pgfqpoint{2.887236in}{1.278624in}}%
\pgfpathlineto{\pgfqpoint{2.890865in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{2.894495in}{1.276201in}}%
\pgfpathlineto{\pgfqpoint{2.899334in}{1.269875in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{2.921110in}{1.224718in}}%
\pgfpathlineto{\pgfqpoint{2.925344in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{1.222253in}}%
\pgfpathlineto{\pgfqpoint{2.935023in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{2.939257in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{2.960428in}{1.381026in}}%
\pgfpathlineto{\pgfqpoint{2.975550in}{1.501328in}}%
\pgfpathlineto{\pgfqpoint{2.982204in}{1.537890in}}%
\pgfpathlineto{\pgfqpoint{2.987043in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{2.990673in}{1.560859in}}%
\pgfpathlineto{\pgfqpoint{2.993697in}{1.562191in}}%
\pgfpathlineto{\pgfqpoint{2.996117in}{1.560709in}}%
\pgfpathlineto{\pgfqpoint{2.999141in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.521500in}}%
\pgfpathlineto{\pgfqpoint{3.017288in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{3.046928in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{3.060840in}{1.286948in}}%
\pgfpathlineto{\pgfqpoint{3.069309in}{1.276059in}}%
\pgfpathlineto{\pgfqpoint{3.080197in}{1.262062in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{3.092295in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{3.098948in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{3.106812in}{1.169003in}}%
\pgfpathlineto{\pgfqpoint{3.116490in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{3.144315in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{3.150969in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{3.155808in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{3.159438in}{0.880297in}}%
\pgfpathlineto{\pgfqpoint{3.161857in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{3.168511in}{0.890322in}}%
\pgfpathlineto{\pgfqpoint{3.172745in}{0.904162in}}%
\pgfpathlineto{\pgfqpoint{3.178189in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.185448in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{0.993160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.188473in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260792in,y=2.020443in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{2.104880in}{0.998688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132657in}{0.998688in}}{\pgfqpoint{2.132657in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{1.622917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132657in}{1.650694in}}{\pgfqpoint{2.104880in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.650694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.650694in}}{\pgfqpoint{0.596390in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.026466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{0.998688in}}{\pgfqpoint{0.624167in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{0.998688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.546528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.497917in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.345911in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.345911in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.345911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.297299in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fit (62%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.137577in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.137577in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.137577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.088966in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prediction (51%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/fft_O18_vs_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.572416in}{2.391636in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.572416in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.572416in}{2.391636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.391636in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887921in}{2.070957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887921in,y=2.168179in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19\,kyr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245487in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245487in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826737in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826737in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407987in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407987in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570487in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570487in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151737in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151737in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732987in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732987in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314237in,y=0.433735in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989237in,y=0.254723in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (kyr\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.570274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.522048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.975977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.927752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.381680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.333455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.787383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.739158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.551710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.692403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.763843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.814531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.853848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.885972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.913133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.936660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{0.957413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.098106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.169546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.220234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.259551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.291675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.318836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.342363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.363116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.503809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.575249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.625937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.665254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.697378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.724539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.748066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.768819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.909512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{1.980952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.031640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664237in}{2.070957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.300957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675421in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{1.753447in}}%
\pgfpathlineto{\pgfqpoint{0.729424in}{1.587411in}}%
\pgfpathlineto{\pgfqpoint{0.751153in}{1.655456in}}%
\pgfpathlineto{\pgfqpoint{0.772882in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{0.794611in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{0.816340in}{1.802067in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{1.379496in}}%
\pgfpathlineto{\pgfqpoint{0.859798in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{0.881527in}{1.891739in}}%
\pgfpathlineto{\pgfqpoint{0.903256in}{1.953608in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{0.946714in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.815317in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{1.011900in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{1.033629in}{1.670563in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{1.098816in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{1.618712in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{1.568236in}}%
\pgfpathlineto{\pgfqpoint{1.164003in}{1.675205in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{1.602957in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.566792in}}%
\pgfpathlineto{\pgfqpoint{1.316106in}{1.485518in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{1.549686in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{1.403022in}{1.560513in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.690343in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{1.489938in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{1.511667in}{1.546575in}}%
\pgfpathlineto{\pgfqpoint{1.533396in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{1.554353in}}%
\pgfpathlineto{\pgfqpoint{1.576854in}{1.515257in}}%
\pgfpathlineto{\pgfqpoint{1.598583in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{1.624948in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{1.685499in}{1.566551in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.597925in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.466733in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{1.924517in}{1.489538in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.967975in}{1.425457in}}%
\pgfpathlineto{\pgfqpoint{1.989704in}{1.391014in}}%
\pgfpathlineto{\pgfqpoint{2.011433in}{1.527081in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{2.054891in}{1.393872in}}%
\pgfpathlineto{\pgfqpoint{2.076620in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{2.098349in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{2.120078in}{1.226964in}}%
\pgfpathlineto{\pgfqpoint{2.141807in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.544368in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.315057in}}%
\pgfpathlineto{\pgfqpoint{2.250452in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{2.272181in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.428440in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.447767in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.254529in}}%
\pgfpathlineto{\pgfqpoint{2.446013in}{1.260082in}}%
\pgfpathlineto{\pgfqpoint{2.467742in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{1.201991in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{2.532929in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{1.362234in}}%
\pgfpathlineto{\pgfqpoint{2.576386in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{2.619844in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.425794in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{1.398941in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{1.191492in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{2.793676in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{1.053850in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{2.858863in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{2.880592in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{2.902321in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{2.945779in}{1.204340in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{1.124571in}}%
\pgfpathlineto{\pgfqpoint{3.010966in}{1.150344in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{3.054424in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{3.119611in}{1.374595in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.310544in}}%
\pgfpathlineto{\pgfqpoint{3.163069in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{3.206527in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{3.249985in}{1.334938in}}%
\pgfpathlineto{\pgfqpoint{3.271714in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{3.293443in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{3.315172in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{3.336900in}{1.335063in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{3.402087in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{3.423816in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{3.445545in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{3.467274in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{3.489003in}{1.414932in}}%
\pgfpathlineto{\pgfqpoint{3.510732in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{3.532461in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.318189in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.163148in}}%
\pgfpathlineto{\pgfqpoint{3.597648in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{3.619377in}{1.283839in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{3.684564in}{1.140498in}}%
\pgfpathlineto{\pgfqpoint{3.706293in}{1.209797in}}%
\pgfpathlineto{\pgfqpoint{3.728022in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{3.771480in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{3.814938in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{3.836667in}{1.338803in}}%
\pgfpathlineto{\pgfqpoint{3.858396in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{3.901854in}{1.344425in}}%
\pgfpathlineto{\pgfqpoint{3.923583in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{3.967041in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{3.988770in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{4.010499in}{1.156544in}}%
\pgfpathlineto{\pgfqpoint{4.032228in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{4.053957in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{4.075686in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.268811in}}%
\pgfpathlineto{\pgfqpoint{4.119143in}{1.190214in}}%
\pgfpathlineto{\pgfqpoint{4.140872in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{4.162601in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{4.184330in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{4.206059in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{4.227788in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{4.271246in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{4.292975in}{1.294013in}}%
\pgfpathlineto{\pgfqpoint{4.314704in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{4.336433in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{4.379891in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{4.401620in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{4.423349in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{4.466807in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{4.510265in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.132790in}}%
\pgfpathlineto{\pgfqpoint{4.553723in}{1.171292in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{4.597181in}{1.183577in}}%
\pgfpathlineto{\pgfqpoint{4.618910in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{4.662368in}{1.149698in}}%
\pgfpathlineto{\pgfqpoint{4.705826in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{4.727555in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{4.749284in}{1.235774in}}%
\pgfpathlineto{\pgfqpoint{4.771013in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.194113in}}%
\pgfpathlineto{\pgfqpoint{4.901386in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{4.923115in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{4.944844in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{4.988302in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{5.010031in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{5.031760in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{5.053489in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{5.075218in}{1.239979in}}%
\pgfpathlineto{\pgfqpoint{5.096947in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{5.140405in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{5.162134in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.200479in}}%
\pgfpathlineto{\pgfqpoint{5.205592in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{5.227321in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{5.249050in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{5.270779in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{5.292508in}{1.131831in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.181434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671275in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{0.685966in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{0.729424in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{0.751153in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{0.772882in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{0.794611in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{0.816340in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{0.838069in}{1.388693in}}%
\pgfpathlineto{\pgfqpoint{0.859798in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{0.881527in}{1.891216in}}%
\pgfpathlineto{\pgfqpoint{0.903256in}{1.953235in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.895293in}}%
\pgfpathlineto{\pgfqpoint{0.946714in}{1.666770in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{0.990172in}{1.786480in}}%
\pgfpathlineto{\pgfqpoint{1.011900in}{1.690129in}}%
\pgfpathlineto{\pgfqpoint{1.033629in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{1.784390in}}%
\pgfpathlineto{\pgfqpoint{1.098816in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{1.142274in}{1.568387in}}%
\pgfpathlineto{\pgfqpoint{1.164003in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{1.672830in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.632880in}}%
\pgfpathlineto{\pgfqpoint{1.272648in}{1.598917in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.561167in}}%
\pgfpathlineto{\pgfqpoint{1.316106in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{1.337835in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{1.359564in}{1.547420in}}%
\pgfpathlineto{\pgfqpoint{1.381293in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.403022in}{1.555586in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.688569in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.517029in}}%
\pgfpathlineto{\pgfqpoint{1.468209in}{1.713529in}}%
\pgfpathlineto{\pgfqpoint{1.489938in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{1.511667in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{1.533396in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{1.576854in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{1.598583in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{1.620312in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{1.685499in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{1.728957in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{1.591119in}}%
\pgfpathlineto{\pgfqpoint{1.794143in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{1.837601in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.881059in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{1.924517in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{1.289752in}}%
\pgfpathlineto{\pgfqpoint{1.967975in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{1.989704in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{2.011433in}{1.510023in}}%
\pgfpathlineto{\pgfqpoint{2.033162in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{2.054891in}{1.374188in}}%
\pgfpathlineto{\pgfqpoint{2.076620in}{1.300200in}}%
\pgfpathlineto{\pgfqpoint{2.098349in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{2.120078in}{1.235447in}}%
\pgfpathlineto{\pgfqpoint{2.141807in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{2.163536in}{1.313061in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.502184in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{2.250452in}{1.391575in}}%
\pgfpathlineto{\pgfqpoint{2.272181in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.181748in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{2.380826in}{1.432068in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.246986in}}%
\pgfpathlineto{\pgfqpoint{2.446013in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{2.467742in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{2.489471in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{2.511200in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{2.532929in}{0.938742in}}%
\pgfpathlineto{\pgfqpoint{2.554658in}{1.342410in}}%
\pgfpathlineto{\pgfqpoint{2.576386in}{1.492050in}}%
\pgfpathlineto{\pgfqpoint{2.598115in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{2.619844in}{1.343382in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{2.728489in}{1.252453in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{1.342014in}}%
\pgfpathlineto{\pgfqpoint{2.771947in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{2.793676in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{1.264105in}}%
\pgfpathlineto{\pgfqpoint{2.858863in}{1.320038in}}%
\pgfpathlineto{\pgfqpoint{2.880592in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{2.902321in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{2.945779in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{1.234926in}}%
\pgfpathlineto{\pgfqpoint{2.989237in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{3.010966in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{1.321346in}}%
\pgfpathlineto{\pgfqpoint{3.054424in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{3.119611in}{1.322898in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{3.163069in}{1.180959in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.162495in}}%
\pgfpathlineto{\pgfqpoint{3.206527in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{3.249985in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{3.271714in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{3.293443in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{3.315172in}{1.200374in}}%
\pgfpathlineto{\pgfqpoint{3.336900in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{3.380358in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{3.402087in}{1.283699in}}%
\pgfpathlineto{\pgfqpoint{3.423816in}{1.302803in}}%
\pgfpathlineto{\pgfqpoint{3.445545in}{1.198152in}}%
\pgfpathlineto{\pgfqpoint{3.467274in}{1.203750in}}%
\pgfpathlineto{\pgfqpoint{3.489003in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{3.510732in}{1.094703in}}%
\pgfpathlineto{\pgfqpoint{3.532461in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.262103in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{3.597648in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{3.619377in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{3.662835in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{3.684564in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{3.706293in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{3.728022in}{1.216122in}}%
\pgfpathlineto{\pgfqpoint{3.749751in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{3.771480in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.038103in}}%
\pgfpathlineto{\pgfqpoint{3.814938in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{3.836667in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{3.858396in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{3.880125in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{3.901854in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.923583in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{3.967041in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{3.988770in}{1.153737in}}%
\pgfpathlineto{\pgfqpoint{4.010499in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{4.032228in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{4.053957in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{4.075686in}{1.087155in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.176773in}}%
\pgfpathlineto{\pgfqpoint{4.119143in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.140872in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{4.162601in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{4.184330in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{4.206059in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{4.227788in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{4.249517in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{4.271246in}{1.135546in}}%
\pgfpathlineto{\pgfqpoint{4.292975in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{4.314704in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{4.336433in}{1.153002in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{1.148742in}}%
\pgfpathlineto{\pgfqpoint{4.379891in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{4.401620in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{4.423349in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{4.445078in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{4.466807in}{1.235853in}}%
\pgfpathlineto{\pgfqpoint{4.488536in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{4.510265in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.021664in}}%
\pgfpathlineto{\pgfqpoint{4.553723in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{4.597181in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{4.618910in}{1.053101in}}%
\pgfpathlineto{\pgfqpoint{4.640639in}{1.010875in}}%
\pgfpathlineto{\pgfqpoint{4.662368in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{4.684097in}{0.988789in}}%
\pgfpathlineto{\pgfqpoint{4.705826in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{4.727555in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{4.749284in}{1.087139in}}%
\pgfpathlineto{\pgfqpoint{4.771013in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{4.814471in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{4.836200in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{4.857929in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{4.879658in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{4.901386in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{4.923115in}{0.698033in}}%
\pgfpathlineto{\pgfqpoint{4.944844in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{4.966573in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{4.988302in}{0.915249in}}%
\pgfpathlineto{\pgfqpoint{5.010031in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{5.031760in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{5.053489in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{5.075218in}{1.072796in}}%
\pgfpathlineto{\pgfqpoint{5.096947in}{0.761401in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{1.097149in}}%
\pgfpathlineto{\pgfqpoint{5.140405in}{0.713583in}}%
\pgfpathlineto{\pgfqpoint{5.162134in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{5.183863in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{5.205592in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{5.227321in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{5.249050in}{0.912657in}}%
\pgfpathlineto{\pgfqpoint{5.270779in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{5.292508in}{0.926993in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.006707in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.006707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664237in}{0.530957in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887921in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{2.079554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{0.530957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664237in}{2.070957in}}%
\pgfpathlineto{\pgfqpoint{5.314237in}{2.070957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{5.217015in}{1.572500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244792in}{1.572500in}}{\pgfqpoint{5.244792in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{5.244792in}{1.973735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244792in}{2.001513in}}{\pgfqpoint{5.217015in}{2.001513in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{2.001513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.250578in}{2.001513in}}{\pgfqpoint{4.250578in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{4.250578in}{1.600278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.250578in}{1.572500in}}{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{1.572500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306134in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{4.445023in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.897346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695023in,y=1.848735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306134in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{4.445023in}{1.703673in}}%
\pgfpathlineto{\pgfqpoint{4.583911in}{1.703673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695023in,y=1.655062in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Filtered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/fft_gradient.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814893in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821489in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826286in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832882in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834681in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836480in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837679in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839478in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841277in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843076in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844275in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849072in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852670in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854469in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855668in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857467in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859266in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860465in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862264in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864063in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865862in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867061in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.945013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.945013in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965400in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967199in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968998in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970197in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971996in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973795in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974994in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976793in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978592in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980391in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981590in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983389in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.983989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.983989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212449in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.212449in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.212449in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214248in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215447in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217246in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219045in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220244in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222043in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223842in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238233in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240032in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241231in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241831in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242430in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243030in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243629in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244229in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244829in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245428in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246028in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246628in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247827in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248427in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249026in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249626in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250825in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251425in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252624in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253224in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253823in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254423in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255622in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256222in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257421in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258021in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259220in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259820in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260419in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261019in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262218in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262818in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264017in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264617in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265216in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265816in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267015in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267615in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268814in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269414in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271213in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272412in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274211in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276010in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277209in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279008in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280807in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282606in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283805in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.285004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.285004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296997in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.296997in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.296997in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298796in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299995in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301794in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303593in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305392in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306591in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308390in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310189in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311388in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326978in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327578in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448104in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449303in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451102in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454100in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465493in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472089in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476886in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.482883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.482883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657975in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658575in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659174in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659774in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660373in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661573in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662172in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663372in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663971in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665171in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665770in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666370in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666969in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668169in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668768in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669968in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670567in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671167in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671766in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672366in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672966in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673565in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674165in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674765in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675364in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675964in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676564in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677163in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677763in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678362in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678962in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679562in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680161in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680761in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681361in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681960in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682560in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683159in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683759in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684359in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684958in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685558in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686158in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686757in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687357in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687957in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688556in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689156in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689755in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690355in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690955in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691554in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692154in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692754in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693353in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693953in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694552in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695152in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695752in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696351in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696951in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697551in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698150in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698750in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699350in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699949in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700549in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701148in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701748in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702348in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702947in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961988in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962588in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963787in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964387in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965586in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966186in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967385in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967985in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968584in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969184in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970383in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970983in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972182in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972782in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973381in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973981in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975180in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975780in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976979in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977579in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978778in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979378in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979977in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980577in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981176in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981776in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982376in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982975in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983575in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984175in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984774in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985374in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986573in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987173in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988372in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988972in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990171in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990771in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991370in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991970in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993169in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993769in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994968in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995568in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996167in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996767in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.997366in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.997366in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116094in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.172459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.172459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477072in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480670in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482469in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485467in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487266in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488465in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490264in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492063in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493862in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495061in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536435in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538234in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540033in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541232in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543031in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851842in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866233in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867432in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868032in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868631in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869231in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869831in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870430in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871030in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871629in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872229in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872829in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873428in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874028in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874628in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875827in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876427in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877026in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877626in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878825in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879425in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880624in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881224in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881823in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882423in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883622in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884222in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885421in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886021in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887220in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887820in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888419in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889019in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890218in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890818in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892017in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892617in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893216in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893816in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895015in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895615in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896814in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897414in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899213in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900412in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902211in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904010in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905209in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907008in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908807in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910606in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911805in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913604in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915403in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916602in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918401in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920200in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921999in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923198in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924997in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926796in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927995in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929794in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931593in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933392in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934591in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936390in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938189in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939388in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941187in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667940in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.667940in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.667940in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668540in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669140in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669739in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670339in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670938in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671538in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672138in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672737in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673337in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673937in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674536in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675136in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675736in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676335in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676935in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677534in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678734in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679333in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680533in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681132in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681732in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682331in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683531in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684130in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685330in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685929in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687129in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687728in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688328in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.756686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.756686in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762083in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763282in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765081in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766880in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768079in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769878in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771677in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773476in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774675in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776474in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778273in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779472in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781271in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783070in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784869in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786068in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787867in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789666in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790865in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792664in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794463in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796262in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797461in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801658in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802258in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802857in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804656in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806455in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808254in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809453in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811252in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813051in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814250in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816049in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817848in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819647in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820846in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822645in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824444in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825643in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827442in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831040in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832239in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834038in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835837in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837036in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.838236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.838236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851428in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852027in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852627in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853227in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853826in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854426in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855025in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855625in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856225in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856824in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857424in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858024in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858623in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859223in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859822in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860422in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861022in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861621in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862221in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862821in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863420in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864020in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864620in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865219in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865819in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866418in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867018in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867618in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868217in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868817in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869417in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870016in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870616in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871215in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871815in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872415in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873014in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873614in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874214in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874813in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875413in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876612in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877811in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879610in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881409in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882608in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884407in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886206in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888005in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889204in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891003in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892802in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894001in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027120in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199814in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200413in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201013in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201613in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202212in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202812in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203411in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204011in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204611in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205210in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205810in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206410in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207009in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207609in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208208in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208808in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209408in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210007in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210607in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211207in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211806in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212406in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213006in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213605in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214205in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214804in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215404in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216004in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216603in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217203in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217803in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218402in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219002in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219601in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220201in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220801in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221400in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222600in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223199in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223799in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224399in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224998in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225598in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226197in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226797in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227397in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227996in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228596in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229196in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229795in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230395in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230994in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231594in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232194in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232793in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233393in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233993in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234592in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235192in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235792in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236391in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236991in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237590in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238190in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238790in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239389in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239989in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240589in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241188in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241788in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242387in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242987in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243587in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244186in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244786in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245386in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245985in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247784in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248983in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250782in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252581in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253780in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255579in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257378in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719694in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721493in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722692in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724491in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726290in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728089in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729288in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731087in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732886in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734085in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735884in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737683in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739482in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740681in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742480in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744279in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745478in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747277in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749676in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750875in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751475in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752074in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752674in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753873in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754473in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755672in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756272in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756871in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757471in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.758670in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.758670in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432656in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433256in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434455in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435055in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436254in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436854in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437453in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438053in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439252in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439852in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441051in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441651in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442250in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442850in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444049in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444649in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445848in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446448in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447647in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448247in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448846in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449446in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450645in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451245in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452444in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453044in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453643in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454243in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455442in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456042in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457841in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459040in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459640in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460239in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460839in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462038in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462638in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463837in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464437in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465036in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465636in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466835in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467435in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468634in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469234in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470433in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471033in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471632in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472232in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.472832in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.472832in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610147in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010516in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410884in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811252in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211621in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611989in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012357in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412726in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813094in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{2.303722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=2.255496in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{2.678987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=2.630762in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{3.054252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=3.006027in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351019in,y=2.634375in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573241in,y=3.253549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{2.879513in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{2.890023in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{2.913533in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{2.917160in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{2.920504in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.907332in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{2.886870in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{2.433617in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{2.313661in}}%
\pgfpathlineto{\pgfqpoint{0.904838in}{2.294504in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{0.927624in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{0.937817in}{2.243431in}}%
\pgfpathlineto{\pgfqpoint{0.942015in}{2.242940in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.274008in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{2.284488in}}%
\pgfpathlineto{\pgfqpoint{0.991784in}{2.345575in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.518904in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{2.646457in}}%
\pgfpathlineto{\pgfqpoint{1.072734in}{2.727057in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{2.779742in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{2.778556in}}%
\pgfpathlineto{\pgfqpoint{1.096720in}{2.774487in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.774885in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{2.777942in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{2.794090in}}%
\pgfpathlineto{\pgfqpoint{1.117107in}{2.795119in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{2.796766in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{2.806469in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{1.145890in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{1.149487in}{2.763263in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{2.617417in}}%
\pgfpathlineto{\pgfqpoint{1.172873in}{2.602129in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{1.179469in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{2.584031in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{1.210650in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{2.540086in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.551965in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{2.570693in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{2.672932in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.857070in}}%
\pgfpathlineto{\pgfqpoint{1.291000in}{2.889652in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{2.902914in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{2.910471in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{2.914180in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{2.910446in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{2.904917in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{2.885776in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{2.848268in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{2.724749in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{2.587817in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{2.531517in}}%
\pgfpathlineto{\pgfqpoint{1.352762in}{2.508489in}}%
\pgfpathlineto{\pgfqpoint{1.362956in}{2.477722in}}%
\pgfpathlineto{\pgfqpoint{1.367753in}{2.469005in}}%
\pgfpathlineto{\pgfqpoint{1.377347in}{2.452177in}}%
\pgfpathlineto{\pgfqpoint{1.400133in}{2.396254in}}%
\pgfpathlineto{\pgfqpoint{1.409128in}{2.361914in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{2.310126in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{2.282416in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{2.271906in}}%
\pgfpathlineto{\pgfqpoint{1.440908in}{2.265720in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{2.262951in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{2.263784in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{2.264426in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{2.266157in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{2.272097in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{1.544045in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{1.551840in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{1.560835in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{1.568030in}{2.734717in}}%
\pgfpathlineto{\pgfqpoint{1.570429in}{2.736639in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{2.736703in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{2.735022in}}%
\pgfpathlineto{\pgfqpoint{1.581822in}{2.727491in}}%
\pgfpathlineto{\pgfqpoint{1.584820in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{1.590217in}{2.722427in}}%
\pgfpathlineto{\pgfqpoint{1.593814in}{2.730740in}}%
\pgfpathlineto{\pgfqpoint{1.601610in}{2.748937in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{2.766674in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{2.780370in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{1.627993in}{2.810039in}}%
\pgfpathlineto{\pgfqpoint{1.641185in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{1.648381in}{2.900261in}}%
\pgfpathlineto{\pgfqpoint{1.653178in}{2.905633in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{2.905216in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{2.886106in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{2.867282in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{2.868811in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{2.885437in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{1.705945in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{1.733529in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{1.746720in}{2.921675in}}%
\pgfpathlineto{\pgfqpoint{1.750318in}{2.925463in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{2.935076in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{2.949321in}}%
\pgfpathlineto{\pgfqpoint{1.764709in}{2.982666in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{1.775503in}{3.018866in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{3.030961in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{3.084469in}}%
\pgfpathlineto{\pgfqpoint{1.808483in}{3.105299in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{3.123931in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.832468in}{3.159094in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.153628in}}%
\pgfpathlineto{\pgfqpoint{1.841462in}{3.138329in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.851656in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{1.863049in}{2.978472in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{2.694031in}}%
\pgfpathlineto{\pgfqpoint{1.906822in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{2.361246in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{2.329652in}}%
\pgfpathlineto{\pgfqpoint{1.925411in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{1.935005in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{1.945199in}{2.282703in}}%
\pgfpathlineto{\pgfqpoint{1.948197in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{2.287729in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{2.299696in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{2.335638in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{2.339970in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.359059in}}%
\pgfpathlineto{\pgfqpoint{2.006961in}{2.381915in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{2.388495in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{2.389994in}}%
\pgfpathlineto{\pgfqpoint{2.019553in}{2.388669in}}%
\pgfpathlineto{\pgfqpoint{2.028547in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{2.031545in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{2.041739in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{2.044138in}{2.392755in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{2.077117in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{2.573315in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.622959in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{2.619321in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{2.455936in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{2.260248in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.213429in}}%
\pgfpathlineto{\pgfqpoint{2.173059in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{2.189848in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{2.193446in}{2.291876in}}%
\pgfpathlineto{\pgfqpoint{2.207238in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{2.214433in}{2.413235in}}%
\pgfpathlineto{\pgfqpoint{2.244415in}{2.564599in}}%
\pgfpathlineto{\pgfqpoint{2.248612in}{2.573750in}}%
\pgfpathlineto{\pgfqpoint{2.252810in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{2.260605in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{2.654030in}}%
\pgfpathlineto{\pgfqpoint{2.283990in}{2.672866in}}%
\pgfpathlineto{\pgfqpoint{2.311573in}{2.768637in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{2.791422in}}%
\pgfpathlineto{\pgfqpoint{2.327164in}{2.804771in}}%
\pgfpathlineto{\pgfqpoint{2.330762in}{2.808786in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{2.806968in}}%
\pgfpathlineto{\pgfqpoint{2.338557in}{2.802117in}}%
\pgfpathlineto{\pgfqpoint{2.342754in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{2.346352in}{2.793966in}}%
\pgfpathlineto{\pgfqpoint{2.351749in}{2.787593in}}%
\pgfpathlineto{\pgfqpoint{2.355946in}{2.784369in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{2.363142in}{2.784327in}}%
\pgfpathlineto{\pgfqpoint{2.367339in}{2.788262in}}%
\pgfpathlineto{\pgfqpoint{2.378133in}{2.790937in}}%
\pgfpathlineto{\pgfqpoint{2.388926in}{2.782338in}}%
\pgfpathlineto{\pgfqpoint{2.393123in}{2.768107in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{2.741633in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{2.669588in}}%
\pgfpathlineto{\pgfqpoint{2.423105in}{2.525999in}}%
\pgfpathlineto{\pgfqpoint{2.427902in}{2.500553in}}%
\pgfpathlineto{\pgfqpoint{2.438695in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{2.443492in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{2.441521in}}%
\pgfpathlineto{\pgfqpoint{2.462081in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{2.436510in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{2.454981in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{2.491256in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{2.533523in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{2.589898in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.599825in}}%
\pgfpathlineto{\pgfqpoint{2.546629in}{2.601499in}}%
\pgfpathlineto{\pgfqpoint{2.552026in}{2.601269in}}%
\pgfpathlineto{\pgfqpoint{2.554424in}{2.600887in}}%
\pgfpathlineto{\pgfqpoint{2.556823in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{2.560421in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{2.565817in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{2.587404in}{2.450598in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{2.414722in}}%
\pgfpathlineto{\pgfqpoint{2.602994in}{2.397308in}}%
\pgfpathlineto{\pgfqpoint{2.612589in}{2.384861in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{2.383222in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.630578in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{2.640771in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{2.645568in}{2.382362in}}%
\pgfpathlineto{\pgfqpoint{2.647967in}{2.379973in}}%
\pgfpathlineto{\pgfqpoint{2.652764in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{2.655762in}{2.358572in}}%
\pgfpathlineto{\pgfqpoint{2.665956in}{2.316623in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{2.306945in}}%
\pgfpathlineto{\pgfqpoint{2.676749in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{2.680947in}{2.301400in}}%
\pgfpathlineto{\pgfqpoint{2.689941in}{2.305635in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{2.715126in}{2.351499in}}%
\pgfpathlineto{\pgfqpoint{2.734913in}{2.452576in}}%
\pgfpathlineto{\pgfqpoint{2.749305in}{2.561634in}}%
\pgfpathlineto{\pgfqpoint{2.765495in}{2.687360in}}%
\pgfpathlineto{\pgfqpoint{2.772690in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{2.776888in}{2.727753in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{2.782884in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{2.785882in}{2.737142in}}%
\pgfpathlineto{\pgfqpoint{2.791878in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{2.793677in}{2.745941in}}%
\pgfpathlineto{\pgfqpoint{2.795476in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{2.802072in}{2.749115in}}%
\pgfpathlineto{\pgfqpoint{2.811666in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{2.816463in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{2.819462in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{2.767049in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{2.793135in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{2.796441in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{2.796097in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{2.795690in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{2.797721in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{2.812149in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.812821in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.812935in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.825431in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{2.820004in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{2.816082in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.823520in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{2.889056in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{2.891476in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{2.891325in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{2.893081in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{2.950329in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{3.002818in}}%
\pgfpathlineto{\pgfqpoint{2.956777in}{3.009442in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{2.963973in}{3.010064in}}%
\pgfpathlineto{\pgfqpoint{2.969369in}{3.019399in}}%
\pgfpathlineto{\pgfqpoint{2.972368in}{3.023249in}}%
\pgfpathlineto{\pgfqpoint{2.975965in}{3.025162in}}%
\pgfpathlineto{\pgfqpoint{2.980762in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{2.982561in}{3.029241in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{3.045258in}}%
\pgfpathlineto{\pgfqpoint{2.994554in}{3.099184in}}%
\pgfpathlineto{\pgfqpoint{3.001750in}{3.131575in}}%
\pgfpathlineto{\pgfqpoint{3.008945in}{3.150972in}}%
\pgfpathlineto{\pgfqpoint{3.013143in}{3.154017in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{3.156915in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{3.025735in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{3.033530in}{3.106555in}}%
\pgfpathlineto{\pgfqpoint{3.037128in}{3.069047in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{2.902139in}}%
\pgfpathlineto{\pgfqpoint{3.056316in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.703243in}}%
\pgfpathlineto{\pgfqpoint{3.072506in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{3.082700in}{2.485212in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{3.130071in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{3.141464in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{2.119120in}}%
\pgfpathlineto{\pgfqpoint{3.157054in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{2.110138in}}%
\pgfpathlineto{\pgfqpoint{3.176242in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{3.190034in}{2.109852in}}%
\pgfpathlineto{\pgfqpoint{3.208023in}{2.110807in}}%
\pgfpathlineto{\pgfqpoint{3.211021in}{2.113095in}}%
\pgfpathlineto{\pgfqpoint{3.225412in}{2.133272in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{3.236206in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{3.244600in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{2.351509in}}%
\pgfpathlineto{\pgfqpoint{3.264988in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{3.272183in}{2.409817in}}%
\pgfpathlineto{\pgfqpoint{3.282977in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.287774in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{3.292571in}{2.468721in}}%
\pgfpathlineto{\pgfqpoint{3.297968in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{3.302765in}{2.503903in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{2.531408in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{2.546520in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.560321in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{2.561643in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{2.569928in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.576083in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{2.593338in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{2.604562in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{2.637679in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{2.655808in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{2.711503in}}%
\pgfpathlineto{\pgfqpoint{3.455671in}{2.771188in}}%
\pgfpathlineto{\pgfqpoint{3.463466in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{3.469462in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{3.475459in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{3.479056in}{2.789982in}}%
\pgfpathlineto{\pgfqpoint{3.485652in}{2.781891in}}%
\pgfpathlineto{\pgfqpoint{3.488051in}{2.781345in}}%
\pgfpathlineto{\pgfqpoint{3.490449in}{2.782824in}}%
\pgfpathlineto{\pgfqpoint{3.496446in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{3.498844in}{2.799928in}}%
\pgfpathlineto{\pgfqpoint{3.501842in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{3.514435in}{2.863973in}}%
\pgfpathlineto{\pgfqpoint{3.519831in}{2.872060in}}%
\pgfpathlineto{\pgfqpoint{3.521630in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{3.531224in}{2.904347in}}%
\pgfpathlineto{\pgfqpoint{3.539619in}{2.939248in}}%
\pgfpathlineto{\pgfqpoint{3.548014in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{3.554010in}{2.981096in}}%
\pgfpathlineto{\pgfqpoint{3.558807in}{2.981245in}}%
\pgfpathlineto{\pgfqpoint{3.560606in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{3.564204in}{2.964839in}}%
\pgfpathlineto{\pgfqpoint{3.566603in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{3.571400in}{2.896425in}}%
\pgfpathlineto{\pgfqpoint{3.587590in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{3.592986in}{2.571935in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{3.613374in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{3.618771in}{2.187493in}}%
\pgfpathlineto{\pgfqpoint{3.623568in}{2.166002in}}%
\pgfpathlineto{\pgfqpoint{3.637959in}{2.121706in}}%
\pgfpathlineto{\pgfqpoint{3.642156in}{2.115585in}}%
\pgfpathlineto{\pgfqpoint{3.648152in}{2.113291in}}%
\pgfpathlineto{\pgfqpoint{3.664343in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{3.667341in}{2.114533in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{2.120075in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{2.164622in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{3.706916in}{2.215244in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{3.732101in}{2.260726in}}%
\pgfpathlineto{\pgfqpoint{3.750690in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{3.754887in}{2.292449in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{2.359552in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{2.471051in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{2.497927in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{2.518713in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{3.841234in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{2.579033in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{2.578139in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{2.575320in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{2.564864in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{2.522425in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{2.505265in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{2.399561in}}%
\pgfpathlineto{\pgfqpoint{3.902996in}{2.389768in}}%
\pgfpathlineto{\pgfqpoint{3.907193in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{3.909592in}{2.391726in}}%
\pgfpathlineto{\pgfqpoint{3.911990in}{2.397841in}}%
\pgfpathlineto{\pgfqpoint{3.914389in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{3.930579in}{2.522340in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{3.945570in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{3.952765in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{3.960561in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{3.963559in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{3.967157in}{2.729880in}}%
\pgfpathlineto{\pgfqpoint{3.971954in}{2.739626in}}%
\pgfpathlineto{\pgfqpoint{3.983946in}{2.770871in}}%
\pgfpathlineto{\pgfqpoint{3.986944in}{2.773339in}}%
\pgfpathlineto{\pgfqpoint{3.990542in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{3.992941in}{2.770485in}}%
\pgfpathlineto{\pgfqpoint{3.997138in}{2.765330in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{2.765404in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{2.769725in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{2.763227in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{2.758004in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{2.758259in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.752048in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.754888in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.763801in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.766858in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.768196in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.771827in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.776629in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{2.773069in}}%
\pgfpathlineto{\pgfqpoint{4.075690in}{2.774379in}}%
\pgfpathlineto{\pgfqpoint{4.087083in}{2.790746in}}%
\pgfpathlineto{\pgfqpoint{4.091280in}{2.802808in}}%
\pgfpathlineto{\pgfqpoint{4.098476in}{2.821123in}}%
\pgfpathlineto{\pgfqpoint{4.100275in}{2.821322in}}%
\pgfpathlineto{\pgfqpoint{4.103273in}{2.816958in}}%
\pgfpathlineto{\pgfqpoint{4.106271in}{2.809283in}}%
\pgfpathlineto{\pgfqpoint{4.112267in}{2.786733in}}%
\pgfpathlineto{\pgfqpoint{4.123061in}{2.732269in}}%
\pgfpathlineto{\pgfqpoint{4.133255in}{2.674658in}}%
\pgfpathlineto{\pgfqpoint{4.138651in}{2.631750in}}%
\pgfpathlineto{\pgfqpoint{4.144048in}{2.567230in}}%
\pgfpathlineto{\pgfqpoint{4.165035in}{2.292162in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{2.259361in}}%
\pgfpathlineto{\pgfqpoint{4.174629in}{2.245342in}}%
\pgfpathlineto{\pgfqpoint{4.180625in}{2.233494in}}%
\pgfpathlineto{\pgfqpoint{4.184223in}{2.230628in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{4.189620in}{2.232975in}}%
\pgfpathlineto{\pgfqpoint{4.195017in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{2.277329in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.680797in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{2.708667in}}%
\pgfpathlineto{\pgfqpoint{4.265173in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{4.267572in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{2.708766in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{2.687894in}}%
\pgfpathlineto{\pgfqpoint{4.281963in}{2.651357in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.305948in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{4.311945in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{4.317941in}{2.259835in}}%
\pgfpathlineto{\pgfqpoint{4.321539in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{4.326936in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.334131in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{4.337729in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.341926in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{2.250426in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{4.367710in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{4.376105in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{4.379703in}{2.293978in}}%
\pgfpathlineto{\pgfqpoint{4.382102in}{2.293596in}}%
\pgfpathlineto{\pgfqpoint{4.392295in}{2.285783in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{2.277795in}}%
\pgfpathlineto{\pgfqpoint{4.408485in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{4.411484in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{4.420478in}{2.264835in}}%
\pgfpathlineto{\pgfqpoint{4.427674in}{2.272574in}}%
\pgfpathlineto{\pgfqpoint{4.431871in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{4.436668in}{2.290484in}}%
\pgfpathlineto{\pgfqpoint{4.443264in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{4.446862in}{2.304584in}}%
\pgfpathlineto{\pgfqpoint{4.451059in}{2.310895in}}%
\pgfpathlineto{\pgfqpoint{4.453458in}{2.318721in}}%
\pgfpathlineto{\pgfqpoint{4.457655in}{2.345097in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{4.473246in}{2.554067in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{4.489436in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{4.496631in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{4.500229in}{2.848006in}}%
\pgfpathlineto{\pgfqpoint{4.502028in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.506825in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.513421in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.813877in}}%
\pgfpathlineto{\pgfqpoint{4.523615in}{2.804792in}}%
\pgfpathlineto{\pgfqpoint{4.529611in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.530810in}{2.795810in}}%
\pgfpathlineto{\pgfqpoint{4.533209in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{2.745933in}}%
\pgfpathlineto{\pgfqpoint{4.552397in}{2.733511in}}%
\pgfpathlineto{\pgfqpoint{4.564989in}{2.686547in}}%
\pgfpathlineto{\pgfqpoint{4.567388in}{2.684425in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{2.684876in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{2.688316in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{2.705536in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.712667in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{2.723956in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{2.730863in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{2.745690in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{2.765540in}}%
\pgfpathlineto{\pgfqpoint{4.630349in}{2.871295in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{4.643541in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.925568in}}%
\pgfpathlineto{\pgfqpoint{4.656733in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.668126in}{2.967910in}}%
\pgfpathlineto{\pgfqpoint{4.669325in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{4.674722in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{4.681917in}{2.958438in}}%
\pgfpathlineto{\pgfqpoint{4.683716in}{2.955973in}}%
\pgfpathlineto{\pgfqpoint{4.689113in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{2.932448in}}%
\pgfpathlineto{\pgfqpoint{4.695109in}{2.932161in}}%
\pgfpathlineto{\pgfqpoint{4.702305in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{4.708301in}{2.933690in}}%
\pgfpathlineto{\pgfqpoint{4.711899in}{2.930728in}}%
\pgfpathlineto{\pgfqpoint{4.714298in}{2.930537in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{2.932481in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{2.941498in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{2.951489in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{2.973990in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{3.002104in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{3.022457in}}%
\pgfpathlineto{\pgfqpoint{4.759270in}{3.040082in}}%
\pgfpathlineto{\pgfqpoint{4.764667in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{4.770663in}{3.073958in}}%
\pgfpathlineto{\pgfqpoint{4.777259in}{3.085270in}}%
\pgfpathlineto{\pgfqpoint{4.782056in}{3.084959in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{3.082080in}}%
\pgfpathlineto{\pgfqpoint{4.787453in}{3.076252in}}%
\pgfpathlineto{\pgfqpoint{4.792849in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.798846in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{4.802443in}{3.017266in}}%
\pgfpathlineto{\pgfqpoint{4.807840in}{2.947927in}}%
\pgfpathlineto{\pgfqpoint{4.813237in}{2.841780in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{2.502822in}}%
\pgfpathlineto{\pgfqpoint{4.858209in}{2.130204in}}%
\pgfpathlineto{\pgfqpoint{4.861807in}{2.112814in}}%
\pgfpathlineto{\pgfqpoint{4.864206in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{4.870202in}{2.109565in}}%
\pgfpathlineto{\pgfqpoint{4.882194in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{4.892388in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{4.895986in}{2.114598in}}%
\pgfpathlineto{\pgfqpoint{4.909778in}{2.138708in}}%
\pgfpathlineto{\pgfqpoint{4.912776in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{4.916973in}{2.186292in}}%
\pgfpathlineto{\pgfqpoint{4.933163in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{4.945755in}{2.471511in}}%
\pgfpathlineto{\pgfqpoint{4.952951in}{2.515560in}}%
\pgfpathlineto{\pgfqpoint{4.957148in}{2.529084in}}%
\pgfpathlineto{\pgfqpoint{4.961346in}{2.533237in}}%
\pgfpathlineto{\pgfqpoint{4.963145in}{2.532116in}}%
\pgfpathlineto{\pgfqpoint{4.966143in}{2.526548in}}%
\pgfpathlineto{\pgfqpoint{4.969141in}{2.514636in}}%
\pgfpathlineto{\pgfqpoint{4.985331in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{4.999123in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{5.006918in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{5.011115in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{5.020709in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{5.029704in}{2.349302in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.350271in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.359908in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.371469in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.406154in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.423831in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{2.449879in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{2.449725in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{2.445712in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{2.436110in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{2.421729in}}%
\pgfpathlineto{\pgfqpoint{5.112453in}{2.386662in}}%
\pgfpathlineto{\pgfqpoint{5.117850in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{5.120248in}{2.371366in}}%
\pgfpathlineto{\pgfqpoint{5.123846in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.126844in}{2.375291in}}%
\pgfpathlineto{\pgfqpoint{5.132841in}{2.386566in}}%
\pgfpathlineto{\pgfqpoint{5.139436in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{2.439387in}}%
\pgfpathlineto{\pgfqpoint{5.158025in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{5.161623in}{2.475429in}}%
\pgfpathlineto{\pgfqpoint{5.177213in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{5.194003in}{2.711534in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{2.792561in}}%
\pgfpathlineto{\pgfqpoint{5.213191in}{2.797148in}}%
\pgfpathlineto{\pgfqpoint{5.214990in}{2.797433in}}%
\pgfpathlineto{\pgfqpoint{5.218588in}{2.794382in}}%
\pgfpathlineto{\pgfqpoint{5.220986in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{5.222785in}{2.799250in}}%
\pgfpathlineto{\pgfqpoint{5.229981in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{5.232979in}{2.816970in}}%
\pgfpathlineto{\pgfqpoint{5.237176in}{2.814634in}}%
\pgfpathlineto{\pgfqpoint{5.240774in}{2.818456in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{2.820367in}}%
\pgfpathlineto{\pgfqpoint{5.249769in}{2.811521in}}%
\pgfpathlineto{\pgfqpoint{5.253966in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{2.781740in}}%
\pgfpathlineto{\pgfqpoint{5.263560in}{2.772782in}}%
\pgfpathlineto{\pgfqpoint{5.279151in}{2.726058in}}%
\pgfpathlineto{\pgfqpoint{5.285747in}{2.719671in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{2.708148in}}%
\pgfpathlineto{\pgfqpoint{5.305534in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{5.309732in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{5.313330in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{2.713445in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{2.713159in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{2.709910in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{2.705419in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{2.711791in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{2.725294in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{2.750615in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{2.783962in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{2.790173in}}%
\pgfpathlineto{\pgfqpoint{5.396079in}{2.807029in}}%
\pgfpathlineto{\pgfqpoint{5.402675in}{2.826769in}}%
\pgfpathlineto{\pgfqpoint{5.411669in}{2.847128in}}%
\pgfpathlineto{\pgfqpoint{5.424861in}{2.876368in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{2.908751in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{2.954520in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{3.039942in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{3.055804in}}%
\pgfpathlineto{\pgfqpoint{5.492620in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{5.496817in}{3.094811in}}%
\pgfpathlineto{\pgfqpoint{5.499215in}{3.091341in}}%
\pgfpathlineto{\pgfqpoint{5.502214in}{3.083609in}}%
\pgfpathlineto{\pgfqpoint{5.505811in}{3.062015in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.018443in}}%
\pgfpathlineto{\pgfqpoint{5.515406in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{5.523800in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{5.535193in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{5.545987in}{2.359605in}}%
\pgfpathlineto{\pgfqpoint{5.550784in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{5.558579in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.564575in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{5.577168in}{2.160467in}}%
\pgfpathlineto{\pgfqpoint{5.581965in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{5.592758in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{5.601153in}{2.124554in}}%
\pgfpathlineto{\pgfqpoint{5.607749in}{2.119884in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.118866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{2.402460in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{2.433576in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{2.535681in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{2.553702in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{2.564126in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{2.569692in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.572070in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{2.572025in}}%
\pgfpathlineto{\pgfqpoint{0.904238in}{2.569615in}}%
\pgfpathlineto{\pgfqpoint{0.910834in}{2.564263in}}%
\pgfpathlineto{\pgfqpoint{0.918629in}{2.554679in}}%
\pgfpathlineto{\pgfqpoint{0.928223in}{2.538953in}}%
\pgfpathlineto{\pgfqpoint{0.942614in}{2.510416in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{2.470542in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{2.449394in}}%
\pgfpathlineto{\pgfqpoint{0.985788in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{0.991185in}{2.445721in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{1.001978in}{2.452113in}}%
\pgfpathlineto{\pgfqpoint{1.007974in}{2.460122in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{2.494111in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{2.525621in}}%
\pgfpathlineto{\pgfqpoint{1.043952in}{2.571237in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{2.646393in}}%
\pgfpathlineto{\pgfqpoint{1.090723in}{2.789985in}}%
\pgfpathlineto{\pgfqpoint{1.102716in}{2.835134in}}%
\pgfpathlineto{\pgfqpoint{1.112310in}{2.863096in}}%
\pgfpathlineto{\pgfqpoint{1.120105in}{2.879536in}}%
\pgfpathlineto{\pgfqpoint{1.126701in}{2.888692in}}%
\pgfpathlineto{\pgfqpoint{1.132098in}{2.892835in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{2.892723in}}%
\pgfpathlineto{\pgfqpoint{1.146489in}{2.889155in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{2.869445in}}%
\pgfpathlineto{\pgfqpoint{1.167476in}{2.848948in}}%
\pgfpathlineto{\pgfqpoint{1.177670in}{2.817799in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{2.763849in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{2.654352in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{2.619577in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{2.598082in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{2.584449in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{2.576716in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{2.572755in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{2.571599in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{2.572761in}}%
\pgfpathlineto{\pgfqpoint{1.286203in}{2.576525in}}%
\pgfpathlineto{\pgfqpoint{1.295198in}{2.584036in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{2.600742in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{2.614280in}}%
\pgfpathlineto{\pgfqpoint{1.332975in}{2.619655in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{2.621521in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{2.621025in}}%
\pgfpathlineto{\pgfqpoint{1.351563in}{2.618175in}}%
\pgfpathlineto{\pgfqpoint{1.357559in}{2.612774in}}%
\pgfpathlineto{\pgfqpoint{1.364155in}{2.603737in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{2.588794in}}%
\pgfpathlineto{\pgfqpoint{1.380345in}{2.567643in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{2.535477in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{1.424718in}{2.395104in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{2.319145in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{2.281207in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{2.258386in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{2.245568in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{2.238957in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{2.236478in}}%
\pgfpathlineto{\pgfqpoint{1.486480in}{2.236566in}}%
\pgfpathlineto{\pgfqpoint{1.491277in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{1.496674in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{1.502670in}{2.255965in}}%
\pgfpathlineto{\pgfqpoint{1.509866in}{2.273724in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{2.300887in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{1.541646in}{2.405116in}}%
\pgfpathlineto{\pgfqpoint{1.592615in}{2.660533in}}%
\pgfpathlineto{\pgfqpoint{1.603408in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{1.613003in}{2.725516in}}%
\pgfpathlineto{\pgfqpoint{1.621397in}{2.742281in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{2.751995in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{2.757318in}}%
\pgfpathlineto{\pgfqpoint{1.641185in}{2.759420in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{2.759193in}}%
\pgfpathlineto{\pgfqpoint{1.653778in}{2.756638in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{2.751156in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{2.740113in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{2.718759in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{2.713193in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.711244in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{2.711776in}}%
\pgfpathlineto{\pgfqpoint{1.723934in}{2.714727in}}%
\pgfpathlineto{\pgfqpoint{1.730530in}{2.720192in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{2.729869in}}%
\pgfpathlineto{\pgfqpoint{1.747320in}{2.745088in}}%
\pgfpathlineto{\pgfqpoint{1.758113in}{2.768169in}}%
\pgfpathlineto{\pgfqpoint{1.774303in}{2.808875in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{2.860566in}}%
\pgfpathlineto{\pgfqpoint{1.805484in}{2.879870in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{2.890178in}}%
\pgfpathlineto{\pgfqpoint{1.819276in}{2.894878in}}%
\pgfpathlineto{\pgfqpoint{1.824673in}{2.896400in}}%
\pgfpathlineto{\pgfqpoint{1.829470in}{2.895431in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{2.892157in}}%
\pgfpathlineto{\pgfqpoint{1.839663in}{2.885618in}}%
\pgfpathlineto{\pgfqpoint{1.845660in}{2.874724in}}%
\pgfpathlineto{\pgfqpoint{1.852855in}{2.856588in}}%
\pgfpathlineto{\pgfqpoint{1.861250in}{2.828603in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{2.788205in}}%
\pgfpathlineto{\pgfqpoint{1.882237in}{2.730138in}}%
\pgfpathlineto{\pgfqpoint{1.897828in}{2.637751in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{2.385397in}}%
\pgfpathlineto{\pgfqpoint{1.951195in}{2.328361in}}%
\pgfpathlineto{\pgfqpoint{1.961389in}{2.290248in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.252916in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{2.245545in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{2.242168in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{2.241667in}}%
\pgfpathlineto{\pgfqpoint{1.997966in}{2.243406in}}%
\pgfpathlineto{\pgfqpoint{2.003363in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.009959in}{2.256603in}}%
\pgfpathlineto{\pgfqpoint{2.017754in}{2.270935in}}%
\pgfpathlineto{\pgfqpoint{2.027948in}{2.294772in}}%
\pgfpathlineto{\pgfqpoint{2.044138in}{2.339363in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{2.399591in}}%
\pgfpathlineto{\pgfqpoint{2.078317in}{2.425741in}}%
\pgfpathlineto{\pgfqpoint{2.087911in}{2.441678in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{2.451613in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{2.457497in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{2.460266in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{2.460764in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{2.458842in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{2.452935in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{2.448603in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{2.448069in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{2.449685in}}%
\pgfpathlineto{\pgfqpoint{2.176057in}{2.453703in}}%
\pgfpathlineto{\pgfqpoint{2.182653in}{2.460538in}}%
\pgfpathlineto{\pgfqpoint{2.189848in}{2.471603in}}%
\pgfpathlineto{\pgfqpoint{2.197643in}{2.488193in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{2.215632in}{2.545536in}}%
\pgfpathlineto{\pgfqpoint{2.226426in}{2.592094in}}%
\pgfpathlineto{\pgfqpoint{2.240217in}{2.662337in}}%
\pgfpathlineto{\pgfqpoint{2.263003in}{2.792699in}}%
\pgfpathlineto{\pgfqpoint{2.283391in}{2.904746in}}%
\pgfpathlineto{\pgfqpoint{2.295983in}{2.962181in}}%
\pgfpathlineto{\pgfqpoint{2.305577in}{2.996565in}}%
\pgfpathlineto{\pgfqpoint{2.313372in}{3.017352in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{3.029452in}}%
\pgfpathlineto{\pgfqpoint{2.325365in}{3.035427in}}%
\pgfpathlineto{\pgfqpoint{2.330162in}{3.037710in}}%
\pgfpathlineto{\pgfqpoint{2.334359in}{3.037356in}}%
\pgfpathlineto{\pgfqpoint{2.338557in}{3.034820in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{3.029293in}}%
\pgfpathlineto{\pgfqpoint{2.349350in}{3.018560in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{3.000376in}}%
\pgfpathlineto{\pgfqpoint{2.364941in}{2.972518in}}%
\pgfpathlineto{\pgfqpoint{2.375134in}{2.930542in}}%
\pgfpathlineto{\pgfqpoint{2.388926in}{2.863377in}}%
\pgfpathlineto{\pgfqpoint{2.436297in}{2.623548in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{2.578212in}}%
\pgfpathlineto{\pgfqpoint{2.458483in}{2.547737in}}%
\pgfpathlineto{\pgfqpoint{2.467478in}{2.527145in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{2.512992in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{2.503783in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{2.497772in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{2.494060in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{2.491895in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{2.488382in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{2.484397in}}%
\pgfpathlineto{\pgfqpoint{2.546629in}{2.478252in}}%
\pgfpathlineto{\pgfqpoint{2.554424in}{2.469232in}}%
\pgfpathlineto{\pgfqpoint{2.562819in}{2.455922in}}%
\pgfpathlineto{\pgfqpoint{2.571814in}{2.437350in}}%
\pgfpathlineto{\pgfqpoint{2.582007in}{2.411105in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{2.616186in}{2.296662in}}%
\pgfpathlineto{\pgfqpoint{2.634175in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{2.644969in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{2.653364in}{2.192720in}}%
\pgfpathlineto{\pgfqpoint{2.659959in}{2.184472in}}%
\pgfpathlineto{\pgfqpoint{2.665356in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{2.180479in}}%
\pgfpathlineto{\pgfqpoint{2.674351in}{2.182170in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{2.186596in}}%
\pgfpathlineto{\pgfqpoint{2.684544in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{2.691140in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{2.698336in}{2.231387in}}%
\pgfpathlineto{\pgfqpoint{2.706731in}{2.264182in}}%
\pgfpathlineto{\pgfqpoint{2.716924in}{2.313618in}}%
\pgfpathlineto{\pgfqpoint{2.729517in}{2.386714in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{2.505907in}}%
\pgfpathlineto{\pgfqpoint{2.778687in}{2.712864in}}%
\pgfpathlineto{\pgfqpoint{2.791878in}{2.785469in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{2.833685in}}%
\pgfpathlineto{\pgfqpoint{2.812266in}{2.866866in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.888065in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{2.900441in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.906813in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{2.909653in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{2.909943in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{2.907910in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.903240in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{2.877970in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{2.809121in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{2.800102in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{2.795281in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{2.793357in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{2.793748in}}%
\pgfpathlineto{\pgfqpoint{2.953779in}{2.796490in}}%
\pgfpathlineto{\pgfqpoint{2.963373in}{2.802449in}}%
\pgfpathlineto{\pgfqpoint{2.997552in}{2.826554in}}%
\pgfpathlineto{\pgfqpoint{3.004148in}{2.827539in}}%
\pgfpathlineto{\pgfqpoint{3.010144in}{2.826309in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{2.822694in}}%
\pgfpathlineto{\pgfqpoint{3.022137in}{2.816389in}}%
\pgfpathlineto{\pgfqpoint{3.028733in}{2.806049in}}%
\pgfpathlineto{\pgfqpoint{3.035929in}{2.790422in}}%
\pgfpathlineto{\pgfqpoint{3.044323in}{2.766229in}}%
\pgfpathlineto{\pgfqpoint{3.053318in}{2.733168in}}%
\pgfpathlineto{\pgfqpoint{3.064111in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{3.076703in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{2.508744in}}%
\pgfpathlineto{\pgfqpoint{3.127073in}{2.303435in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{2.239745in}}%
\pgfpathlineto{\pgfqpoint{3.149859in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{3.158253in}{2.173880in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{2.159035in}}%
\pgfpathlineto{\pgfqpoint{3.171445in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{3.176242in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{3.180440in}{2.148562in}}%
\pgfpathlineto{\pgfqpoint{3.184637in}{2.150545in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{2.155341in}}%
\pgfpathlineto{\pgfqpoint{3.195431in}{2.164965in}}%
\pgfpathlineto{\pgfqpoint{3.202626in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{3.211021in}{2.206716in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.246936in}}%
\pgfpathlineto{\pgfqpoint{3.237405in}{2.315015in}}%
\pgfpathlineto{\pgfqpoint{3.270385in}{2.461081in}}%
\pgfpathlineto{\pgfqpoint{3.282977in}{2.506075in}}%
\pgfpathlineto{\pgfqpoint{3.293770in}{2.536938in}}%
\pgfpathlineto{\pgfqpoint{3.303364in}{2.557989in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{2.572437in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{2.587768in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{2.591467in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{2.594556in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{2.598116in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{2.609676in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{2.619668in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{2.634374in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{2.654993in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{2.684453in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{2.726649in}}%
\pgfpathlineto{\pgfqpoint{3.444278in}{2.790543in}}%
\pgfpathlineto{\pgfqpoint{3.478457in}{2.933440in}}%
\pgfpathlineto{\pgfqpoint{3.489250in}{2.968387in}}%
\pgfpathlineto{\pgfqpoint{3.497645in}{2.989072in}}%
\pgfpathlineto{\pgfqpoint{3.504841in}{3.001400in}}%
\pgfpathlineto{\pgfqpoint{3.510837in}{3.007460in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{3.009383in}}%
\pgfpathlineto{\pgfqpoint{3.519831in}{3.008859in}}%
\pgfpathlineto{\pgfqpoint{3.524029in}{3.006241in}}%
\pgfpathlineto{\pgfqpoint{3.528826in}{3.000663in}}%
\pgfpathlineto{\pgfqpoint{3.534822in}{2.989832in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{2.973070in}}%
\pgfpathlineto{\pgfqpoint{3.549213in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{3.558807in}{2.906570in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{2.845134in}}%
\pgfpathlineto{\pgfqpoint{3.587590in}{2.745660in}}%
\pgfpathlineto{\pgfqpoint{3.621769in}{2.540735in}}%
\pgfpathlineto{\pgfqpoint{3.634961in}{2.476549in}}%
\pgfpathlineto{\pgfqpoint{3.645754in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{3.662544in}{2.390612in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{2.379770in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{2.373799in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{2.371408in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{2.374077in}}%
\pgfpathlineto{\pgfqpoint{3.701520in}{2.379476in}}%
\pgfpathlineto{\pgfqpoint{3.711114in}{2.389643in}}%
\pgfpathlineto{\pgfqpoint{3.744693in}{2.427926in}}%
\pgfpathlineto{\pgfqpoint{3.753088in}{2.432875in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{2.434485in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{2.430441in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{2.424390in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{2.414181in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{2.367278in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{2.334216in}}%
\pgfpathlineto{\pgfqpoint{3.843033in}{2.320946in}}%
\pgfpathlineto{\pgfqpoint{3.850228in}{2.314370in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{2.311630in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{2.311585in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{2.314044in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{2.319166in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{2.328119in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{2.342033in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{2.363973in}}%
\pgfpathlineto{\pgfqpoint{3.901797in}{2.396438in}}%
\pgfpathlineto{\pgfqpoint{3.912590in}{2.444595in}}%
\pgfpathlineto{\pgfqpoint{3.925782in}{2.514505in}}%
\pgfpathlineto{\pgfqpoint{3.947369in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{3.969555in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{3.982747in}{2.835259in}}%
\pgfpathlineto{\pgfqpoint{3.992941in}{2.874180in}}%
\pgfpathlineto{\pgfqpoint{4.001336in}{2.898388in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.913076in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{2.920930in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{2.924595in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{2.925196in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{2.923377in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{2.918576in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{2.910053in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{2.895852in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{4.069694in}{2.834152in}}%
\pgfpathlineto{\pgfqpoint{4.109269in}{2.706923in}}%
\pgfpathlineto{\pgfqpoint{4.120063in}{2.681896in}}%
\pgfpathlineto{\pgfqpoint{4.129057in}{2.666459in}}%
\pgfpathlineto{\pgfqpoint{4.136852in}{2.657321in}}%
\pgfpathlineto{\pgfqpoint{4.143448in}{2.652643in}}%
\pgfpathlineto{\pgfqpoint{4.150044in}{2.650620in}}%
\pgfpathlineto{\pgfqpoint{4.156640in}{2.651011in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{2.653799in}}%
\pgfpathlineto{\pgfqpoint{4.172830in}{2.659943in}}%
\pgfpathlineto{\pgfqpoint{4.188421in}{2.674032in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{2.688813in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{2.689689in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{2.677541in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{2.666109in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{2.649216in}}%
\pgfpathlineto{\pgfqpoint{4.259177in}{2.624013in}}%
\pgfpathlineto{\pgfqpoint{4.269971in}{2.586365in}}%
\pgfpathlineto{\pgfqpoint{4.283162in}{2.531522in}}%
\pgfpathlineto{\pgfqpoint{4.308947in}{2.411759in}}%
\pgfpathlineto{\pgfqpoint{4.325736in}{2.339831in}}%
\pgfpathlineto{\pgfqpoint{4.337129in}{2.300336in}}%
\pgfpathlineto{\pgfqpoint{4.346124in}{2.276686in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{2.263353in}}%
\pgfpathlineto{\pgfqpoint{4.359316in}{2.256348in}}%
\pgfpathlineto{\pgfqpoint{4.364712in}{2.253365in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{2.253397in}}%
\pgfpathlineto{\pgfqpoint{4.374306in}{2.255955in}}%
\pgfpathlineto{\pgfqpoint{4.379703in}{2.261808in}}%
\pgfpathlineto{\pgfqpoint{4.385699in}{2.271891in}}%
\pgfpathlineto{\pgfqpoint{4.392895in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{4.401290in}{2.314087in}}%
\pgfpathlineto{\pgfqpoint{4.412083in}{2.354409in}}%
\pgfpathlineto{\pgfqpoint{4.427074in}{2.420062in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{2.569781in}}%
\pgfpathlineto{\pgfqpoint{4.472646in}{2.612030in}}%
\pgfpathlineto{\pgfqpoint{4.482240in}{2.638456in}}%
\pgfpathlineto{\pgfqpoint{4.490635in}{2.655551in}}%
\pgfpathlineto{\pgfqpoint{4.497831in}{2.665573in}}%
\pgfpathlineto{\pgfqpoint{4.504427in}{2.671052in}}%
\pgfpathlineto{\pgfqpoint{4.510423in}{2.673092in}}%
\pgfpathlineto{\pgfqpoint{4.515820in}{2.672697in}}%
\pgfpathlineto{\pgfqpoint{4.521816in}{2.670016in}}%
\pgfpathlineto{\pgfqpoint{4.529011in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{4.538006in}{2.653526in}}%
\pgfpathlineto{\pgfqpoint{4.552397in}{2.632519in}}%
\pgfpathlineto{\pgfqpoint{4.569187in}{2.608876in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{2.599642in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{2.595056in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.593521in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{2.594294in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{2.597516in}}%
\pgfpathlineto{\pgfqpoint{4.609962in}{2.603971in}}%
\pgfpathlineto{\pgfqpoint{4.617157in}{2.614478in}}%
\pgfpathlineto{\pgfqpoint{4.625552in}{2.631086in}}%
\pgfpathlineto{\pgfqpoint{4.635746in}{2.656828in}}%
\pgfpathlineto{\pgfqpoint{4.648938in}{2.696979in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{2.816555in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{2.838193in}}%
\pgfpathlineto{\pgfqpoint{4.704104in}{2.850757in}}%
\pgfpathlineto{\pgfqpoint{4.710700in}{2.857333in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{2.859721in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{2.859482in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{2.856970in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{2.851412in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{2.841879in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{2.825933in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{2.801557in}}%
\pgfpathlineto{\pgfqpoint{4.762868in}{2.764705in}}%
\pgfpathlineto{\pgfqpoint{4.776659in}{2.705404in}}%
\pgfpathlineto{\pgfqpoint{4.820432in}{2.509455in}}%
\pgfpathlineto{\pgfqpoint{4.831226in}{2.474226in}}%
\pgfpathlineto{\pgfqpoint{4.840220in}{2.452024in}}%
\pgfpathlineto{\pgfqpoint{4.848015in}{2.438563in}}%
\pgfpathlineto{\pgfqpoint{4.854611in}{2.431499in}}%
\pgfpathlineto{\pgfqpoint{4.860008in}{2.428655in}}%
\pgfpathlineto{\pgfqpoint{4.865405in}{2.428378in}}%
\pgfpathlineto{\pgfqpoint{4.870801in}{2.430548in}}%
\pgfpathlineto{\pgfqpoint{4.876798in}{2.435625in}}%
\pgfpathlineto{\pgfqpoint{4.883993in}{2.445023in}}%
\pgfpathlineto{\pgfqpoint{4.892988in}{2.460951in}}%
\pgfpathlineto{\pgfqpoint{4.905580in}{2.488538in}}%
\pgfpathlineto{\pgfqpoint{4.934362in}{2.553386in}}%
\pgfpathlineto{\pgfqpoint{4.943957in}{2.569151in}}%
\pgfpathlineto{\pgfqpoint{4.951752in}{2.578061in}}%
\pgfpathlineto{\pgfqpoint{4.958348in}{2.582443in}}%
\pgfpathlineto{\pgfqpoint{4.964344in}{2.583729in}}%
\pgfpathlineto{\pgfqpoint{4.969741in}{2.582620in}}%
\pgfpathlineto{\pgfqpoint{4.975737in}{2.578866in}}%
\pgfpathlineto{\pgfqpoint{4.982333in}{2.571751in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{2.559575in}}%
\pgfpathlineto{\pgfqpoint{4.999123in}{2.541087in}}%
\pgfpathlineto{\pgfqpoint{5.011115in}{2.510839in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{2.407713in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{2.391964in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{2.383523in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{2.379699in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{2.378936in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{2.380475in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{2.384749in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{2.392660in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{2.405127in}}%
\pgfpathlineto{\pgfqpoint{5.108256in}{2.424679in}}%
\pgfpathlineto{\pgfqpoint{5.117850in}{2.455173in}}%
\pgfpathlineto{\pgfqpoint{5.129842in}{2.501302in}}%
\pgfpathlineto{\pgfqpoint{5.149031in}{2.585490in}}%
\pgfpathlineto{\pgfqpoint{5.171217in}{2.680119in}}%
\pgfpathlineto{\pgfqpoint{5.183210in}{2.722002in}}%
\pgfpathlineto{\pgfqpoint{5.192804in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{5.200599in}{2.763673in}}%
\pgfpathlineto{\pgfqpoint{5.207195in}{2.772595in}}%
\pgfpathlineto{\pgfqpoint{5.213191in}{2.777251in}}%
\pgfpathlineto{\pgfqpoint{5.218588in}{2.778642in}}%
\pgfpathlineto{\pgfqpoint{5.223385in}{2.777706in}}%
\pgfpathlineto{\pgfqpoint{5.228782in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{5.234778in}{2.767826in}}%
\pgfpathlineto{\pgfqpoint{5.241973in}{2.756647in}}%
\pgfpathlineto{\pgfqpoint{5.250968in}{2.738333in}}%
\pgfpathlineto{\pgfqpoint{5.263560in}{2.707080in}}%
\pgfpathlineto{\pgfqpoint{5.294741in}{2.627212in}}%
\pgfpathlineto{\pgfqpoint{5.304935in}{2.608141in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{2.597806in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{2.592352in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{2.590182in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{2.590552in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{2.593117in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{2.598467in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{2.608149in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{2.623435in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{2.648070in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{2.698801in}}%
\pgfpathlineto{\pgfqpoint{5.403874in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{5.414068in}{2.758817in}}%
\pgfpathlineto{\pgfqpoint{5.421863in}{2.769497in}}%
\pgfpathlineto{\pgfqpoint{5.428459in}{2.774938in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{2.776683in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{2.776071in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{2.773357in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{2.767754in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{2.757253in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{2.741345in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{2.717308in}}%
\pgfpathlineto{\pgfqpoint{5.481227in}{2.681210in}}%
\pgfpathlineto{\pgfqpoint{5.495018in}{2.623363in}}%
\pgfpathlineto{\pgfqpoint{5.537592in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{5.548385in}{2.403647in}}%
\pgfpathlineto{\pgfqpoint{5.557380in}{2.382214in}}%
\pgfpathlineto{\pgfqpoint{5.564575in}{2.370283in}}%
\pgfpathlineto{\pgfqpoint{5.570572in}{2.364035in}}%
\pgfpathlineto{\pgfqpoint{5.575968in}{2.361304in}}%
\pgfpathlineto{\pgfqpoint{5.580765in}{2.361147in}}%
\pgfpathlineto{\pgfqpoint{5.585562in}{2.363065in}}%
\pgfpathlineto{\pgfqpoint{5.590959in}{2.367588in}}%
\pgfpathlineto{\pgfqpoint{5.597555in}{2.376274in}}%
\pgfpathlineto{\pgfqpoint{5.605350in}{2.390495in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.401056in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.401056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309403in,y=3.512187in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859547in}{2.698766in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{2.698766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{2.698766in}}{\pgfqpoint{5.780556in}{2.726543in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{3.114661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{3.142438in}}{\pgfqpoint{5.752778in}{3.142438in}}%
\pgfpathlineto{\pgfqpoint{4.859547in}{3.142438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.831769in}{3.142438in}}{\pgfqpoint{4.831769in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{4.831769in}{2.726543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.831769in}{2.698766in}}{\pgfqpoint{4.859547in}{2.698766in}}%
\pgfpathlineto{\pgfqpoint{4.859547in}{2.698766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887325in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{5.026214in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{3.038272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276214in,y=2.989661in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887325in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{5.026214in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{5.165103in}{2.837654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276214in,y=2.789043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{FFT}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814893in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.815492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.816692in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.820290in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821489in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.822688in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.823288in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.824487in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.825686in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826286in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.826885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.828085in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.829284in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.831083in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832882in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834681in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.834681in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836480in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837679in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839478in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.839478in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.840077in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841277in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843076in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.843675in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844275in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.844275in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.844874in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846074in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.847273in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849072in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852670in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.853269in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854469in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.855068in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.855668in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.856867in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857467in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.858666in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859266in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.859865in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860465in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862264in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864063in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865862in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.872457in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.877854in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.878454in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.879653in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.881452in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.883251in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.885050in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.885649in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.889247in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.891046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.894644in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.895243in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.897042in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.945013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.945013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.947411in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.948611in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.949210in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.951009in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.952808in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.955207in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.957006in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.958205in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.958804in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.960004in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.961203in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.963601in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965400in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967199in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.967199in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.967799in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968998in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970197in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.970197in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971996in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.973196in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973795in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974994in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.975594in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976793in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.976793in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.977393in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.977993in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978592in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980391in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981590in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983389in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.983989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.983989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.983389in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212449in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.212449in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.212449in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214248in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215447in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217246in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.217845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219045in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220244in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222043in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223842in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.223842in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.225641in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.228039in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.228639in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.229238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.231637in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.232236in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.232836in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.234635in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.235235in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.235834in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.237034in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.238233in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240032in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.240631in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241231in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241831in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242430in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.242430in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243030in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243629in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244229in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244829in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245428in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.245428in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246028in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246628in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247827in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.247827in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.248427in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249626in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.250825in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251425in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252624in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.252624in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253224in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.253224in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253823in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254423in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255622in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256222in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.256222in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257421in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258021in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259220in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260419in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261019in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262218in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262818in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264017in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264617in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.264617in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265216in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.265216in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265816in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.265816in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267015in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267615in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.268214in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268814in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269414in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.270013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.270613in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271213in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.271812in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272412in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.272412in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.273611in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274211in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.274211in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276010in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.276609in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277209in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.277808in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.278408in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279008in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.279607in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.280207in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280807in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.280807in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282606in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.282606in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283805in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.285004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.285004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296997in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.296997in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.296997in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.297596in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298796in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.299395in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299995in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.300594in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301794in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303593in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305392in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.305991in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306591in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.307190in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308390in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310189in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.310189in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.310788in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311388in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.313187in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.313786in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.315585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.318583in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.322181in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.322781in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.323380in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.323980in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.325779in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326978in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327578in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.328178in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448104in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449303in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451102in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.451702in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454100in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.456499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.457098in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.459497in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.460096in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.461895in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.463694in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465493in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.465493in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.466692in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.470290in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.471490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472089in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.475087in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.475687in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.477486in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.478085in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.481683in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.482883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.482883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.482283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658575in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659174in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.659174in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659774in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.659774in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660373in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.660973in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661573in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662172in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.662172in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663372in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.663372in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663971in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.663971in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665171in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665770in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666370in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666969in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.667569in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668169in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.668169in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668768in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669968in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670567in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671167in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671766in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672966in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.673565in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674165in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674765in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.674765in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675364in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675964in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.675964in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676564in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677163in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677763in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678362in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678962in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679562in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.679562in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680761in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.680761in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681361in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681960in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682560in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683159in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.683759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684359in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684958in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685558in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686158in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.686158in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686757in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687357in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687957in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689156in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689755in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690355in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.690355in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691554in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.691554in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692154in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.692154in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692754in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693353in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.693353in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693953in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694552in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695152in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.695152in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695752in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696351in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696951in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.696951in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697551in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698150in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698750in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699350in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699949in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.699949in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700549in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701148in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701748in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702348in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702947in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961988in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.961988in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962588in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.962588in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.963187in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.963787in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964387in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.964986in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966186in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.966186in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967385in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967985in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.967985in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968584in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969184in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970383in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.970383in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970983in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.970983in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.971582in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972182in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972782in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973381in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.973381in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973981in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.974580in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975180in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975780in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.975780in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976979in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977579in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.978178in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978778in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.978778in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979378in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.979378in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979977in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.979977in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980577in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981176in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.981176in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981776in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982376in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983575in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.983575in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984175in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.984175in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984774in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985374in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.985973in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986573in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987173in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988372in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.988372in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988972in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.988972in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990171in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990771in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991370in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.991370in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991970in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.992569in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993169in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.993169in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993769in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994968in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995568in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.995568in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996167in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996767in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.997366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.997366in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.095106in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.095706in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.096306in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.096905in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.099903in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.102302in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.102902in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.103501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.104701in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.106499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.107099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.111296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.111896in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.113095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.114295in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116094in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.116094in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.117293in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.118492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.119092in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.120891in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.122690in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.124488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.125688in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.127487in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.129285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.131084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.132883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.138280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.140678in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.141278in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.141878in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.143077in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.146075in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.147274in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.147874in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.148474in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.155669in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.158667in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.159267in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.161066in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.161666in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.163464in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.167062in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.170060in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.170660in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.172459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.172459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.171859in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.474673in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.475273in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.475873in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477072in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.478871in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.480070in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480670in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.480670in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.481269in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482469in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.484267in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485467in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487266in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.487266in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488465in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490264in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.490863in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492063in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.492063in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493862in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495061in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.496260in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.496860in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.500457in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.503456in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.504055in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.505854in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.506454in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.507653in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.508852in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.513649in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.514249in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.517247in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.522044in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.522644in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.524443in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.529240in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.529839in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.531039in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.531638in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.532238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.534636in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536435in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538234in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.539434in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540033in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.540633in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541232in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543031in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851842in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.866832in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867432in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.867432in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868032in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.868631in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869231in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869831in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870430in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871030in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.871030in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871629in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.871629in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872229in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.872229in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872829in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873428in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874028in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.874028in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874628in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875827in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.876427in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.877026in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877626in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878825in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879425in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.879425in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.880024in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880624in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881224in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.881224in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881823in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882423in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883622in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884222in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.884222in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885421in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886021in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.886021in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.886620in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887220in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887820in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888419in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889019in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.889019in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.889618in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890218in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890818in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.890818in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892017in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.892017in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892617in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893216in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893816in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.894415in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895015in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895615in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.895615in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.896214in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896814in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.896814in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897414in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899213in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900412in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.901611in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902211in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904010in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905209in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.905209in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.906408in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907008in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.907008in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.908207in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908807in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.909406in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.910006in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910606in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.911205in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911805in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.911805in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.912404in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913604in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915403in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.915403in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.916002in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916602in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918401in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.918401in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.919000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920200in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921999in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.922598in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923198in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.923198in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924997in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.926196in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926796in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927995in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.929194in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929794in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.930393in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931593in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933392in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.933392in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.933991in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934591in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.934591in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936390in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.936989in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.937589in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938189in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.938788in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939388in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.939987in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.940587in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941187in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.941187in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.942986in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.946583in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.947183in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.949582in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.950181in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.950781in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667940in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.667940in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.667940in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668540in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.668540in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669140in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669739in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670339in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670938in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671538in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672138in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.672138in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672737in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673337in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673937in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674536in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.674536in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.675136in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675736in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.675736in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676335in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.676335in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676935in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.676935in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677534in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678734in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.678734in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679333in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.679933in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680533in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.680533in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681132in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.681132in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682331in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683531in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684130in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.684130in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.684730in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.685330in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685929in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.685929in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.686529in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687129in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.687129in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687728in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688328in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.688927in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.689527in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.690127in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.691926in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.693724in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.694324in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.696723in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.756686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.756686in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.759084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.759684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.760284in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.760883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762083in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.762083in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763282in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.763282in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.763881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765081in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.765081in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.765680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766880in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768079in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.768678in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769878in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.769878in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.770477in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771677in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.772876in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773476in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.774075in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774675in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.774675in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.775274in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.775874in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776474in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.777673in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778273in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.778273in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.778872in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779472in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.779472in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781271in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.781271in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.781870in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783070in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.783070in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.784269in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784869in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786068in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.786068in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787867in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.787867in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.789066in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.790265in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790865in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.790865in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792664in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.793263in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796262in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.796262in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797461in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.797461in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.798060in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.799859in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.800459in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.801059in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801658in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802258in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.802258in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802857in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.804057in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806455in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.806455in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.807055in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808254in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.808254in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809453in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.809453in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.810053in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811252in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.811852in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.812452in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813051in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814250in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.814250in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.814850in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816049in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.816049in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817848in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.817848in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819647in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.819647in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.820247in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820846in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.821446in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.822046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822645in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824444in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.824444in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825643in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.825643in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.826243in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827442in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.828042in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.829241in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.829841in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831040in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832239in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.833439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834038in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.834038in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.834638in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.835238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835837in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837036in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.837036in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.838236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.838236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851428in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852027in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852627in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853227in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.853227in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853826in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854426in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855025in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.855025in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855625in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.855625in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856225in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856824in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.856824in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857424in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858024in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858623in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.858623in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859223in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859822in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860422in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.860422in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861022in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861621in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.861621in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862221in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862821in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863420in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864020in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864620in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.864620in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865219in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865819in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866418in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.866418in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867018in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.867018in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867618in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868217in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868817in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869417in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870016in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.870016in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870616in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871215in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871815in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.871815in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.872415in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873014in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873614in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874214in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.874214in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874813in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.874813in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.875413in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876612in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.876612in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877811in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.879011in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879610in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.880810in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882608in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.883808in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884407in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.884407in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.885007in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886206in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.886806in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888005in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.888605in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.889804in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.890404in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891003in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.891003in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.891603in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892802in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.892802in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.893402in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.894001in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027120in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199814in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201613in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.201613in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202212in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.202212in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202812in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203411in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204011in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.204011in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204611in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.204611in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205210in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205810in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.205810in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206410in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207009in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.207609in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208208in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208808in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.209408in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210007in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.210007in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210607in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212406in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.212406in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213006in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.213605in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214205in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214804in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.215404in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216004in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.216004in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216603in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217203in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217803in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.217803in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218402in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.218402in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219002in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219601in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220201in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220801in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.220801in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221400in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.221400in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.222000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223199in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223799in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.223799in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224399in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224998in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225598in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226197in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.226197in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226797in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.226797in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227397in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.227397in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227996in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228596in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229196in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.229196in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229795in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230395in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230994in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.230994in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.231594in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232194in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232793in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.232793in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233393in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.233393in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233993in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234592in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.234592in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235192in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.235192in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235792in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236391in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236991in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.236991in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237590in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238190in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238790in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.238790in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239389in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.239389in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239989in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.239989in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240589in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.240589in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241188in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.241188in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241788in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242387in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242987in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243587in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.243587in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244186in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.244186in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244786in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245386in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.245386in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245985in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.245985in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.246585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.247185in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247784in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.247784in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248983in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.248983in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.249583in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.250183in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250782in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.251382in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.251982in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.253181in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253780in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.254380in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.254980in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255579in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.256779in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257378in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.257378in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.716696in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.717895in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719694in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.720894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721493in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.722093in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.722692in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.723892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.725091in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.725691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726290in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.726290in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728089in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.728689in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729288in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.729288in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.729888in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.730488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731087in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.731087in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.732886in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.733486in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734085in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.734085in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735884in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.735884in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.737084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737683in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.738283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739482in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740681in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.740681in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.741281in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.741881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742480in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.743080in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.743680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744279in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.744279in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745478in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747277in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.747277in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.747877in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.748477in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749076in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.749076in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749676in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.749676in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750875in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.750875in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751475in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752074in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.752074in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.752674in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753873in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754473in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.754473in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755672in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756272in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.756272in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756871in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.756871in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.758670in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.758670in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.758071in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.432057in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434455in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.435055in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436254in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436854in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.436854in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437453in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.437453in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438053in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.438053in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439252in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.439252in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439852in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.440452in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441051in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441651in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.441651in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442250in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442850in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.442850in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444049in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.444049in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444649in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445848in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.445848in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446448in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.447048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447647in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.447647in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448846in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449446in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.449446in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450645in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.450645in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451245in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.451245in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452444in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.452444in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453044in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453643in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.453643in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454243in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.454843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455442in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.455442in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456042in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.456642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.457241in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457841in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.457841in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.458441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459040in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.459040in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459640in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460239in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.460239in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460839in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.461439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462038in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462638in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463837in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.463837in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464437in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.464437in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465036in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465636in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.465636in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466835in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467435in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.468035in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468634in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.468634in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469234in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.469234in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470433in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.470433in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471033in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.471033in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471632in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472232in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.472832in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.472832in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610147in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610147in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010516in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010516in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410884in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410884in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811252in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811252in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211621in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211621in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611989in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611989in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012357in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012357in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412726in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412726in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813094in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813094in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211621in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{0.900528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=0.852303in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{1.272837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=1.224612in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{1.645146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=1.596920in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=1.142631in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I/\mathrm{d}t$ (km$^3$/kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573241in,y=1.761806in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{0.938417in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.363309in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{0.988786in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{1.000179in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.009773in}{1.506339in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{1.025364in}{1.526052in}}%
\pgfpathlineto{\pgfqpoint{1.031360in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{1.042153in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{1.047550in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{1.053546in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{1.067937in}{1.481312in}}%
\pgfpathlineto{\pgfqpoint{1.076932in}{1.450730in}}%
\pgfpathlineto{\pgfqpoint{1.088325in}{1.403774in}}%
\pgfpathlineto{\pgfqpoint{1.103915in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{1.139294in}{1.156001in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{1.116633in}}%
\pgfpathlineto{\pgfqpoint{1.157882in}{1.110501in}}%
\pgfpathlineto{\pgfqpoint{1.162080in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{1.165677in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{1.174672in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{1.180668in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{1.198057in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.210050in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{1.363052in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.442083in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{1.486528in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{1.341366in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{1.330576in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.959435in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{1.349165in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{1.353962in}{0.973668in}}%
\pgfpathlineto{\pgfqpoint{1.361157in}{0.994534in}}%
\pgfpathlineto{\pgfqpoint{1.385143in}{1.068454in}}%
\pgfpathlineto{\pgfqpoint{1.395936in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{1.186337in}}%
\pgfpathlineto{\pgfqpoint{1.440309in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{1.484082in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{1.492477in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.504469in}{1.544896in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.512864in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{1.526056in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{1.533252in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{1.543445in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{1.566231in}{1.413913in}}%
\pgfpathlineto{\pgfqpoint{1.574027in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.580622in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{1.591416in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{1.597412in}{1.384090in}}%
\pgfpathlineto{\pgfqpoint{1.607006in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{1.616001in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{1.621997in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{1.627394in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{1.632790in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{1.379231in}}%
\pgfpathlineto{\pgfqpoint{1.649580in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{1.334763in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{1.317246in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{1.319200in}}%
\pgfpathlineto{\pgfqpoint{1.711942in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{1.720337in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{1.728731in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{1.738925in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{1.763510in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{1.770106in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{1.774903in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{1.779101in}{1.405119in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{1.788095in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.793492in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.799488in}{1.361637in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{1.330618in}}%
\pgfpathlineto{\pgfqpoint{1.813879in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{1.096891in}}%
\pgfpathlineto{\pgfqpoint{1.861250in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.869045in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{1.875042in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{1.879239in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.882237in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.887034in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.890632in}{0.740315in}}%
\pgfpathlineto{\pgfqpoint{1.895429in}{0.759509in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{1.909221in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{1.940401in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{1.950595in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{1.958990in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.313056in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{1.338869in}}%
\pgfpathlineto{\pgfqpoint{2.018953in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{2.037542in}{1.380622in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{1.398781in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.404668in}}%
\pgfpathlineto{\pgfqpoint{2.062726in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{2.070522in}{1.390795in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{1.349120in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{2.185051in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{2.194046in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{2.201841in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{2.208437in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{2.213834in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{2.222828in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{2.231822in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.248612in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{2.307976in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.361494in}}%
\pgfpathlineto{\pgfqpoint{2.336158in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.353548in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{2.396721in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.036084in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{2.411712in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{2.414710in}{1.025279in}}%
\pgfpathlineto{\pgfqpoint{2.417708in}{1.027313in}}%
\pgfpathlineto{\pgfqpoint{2.421306in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.426103in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{2.432099in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{2.455485in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{2.473474in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{1.364794in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{1.364288in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{1.361477in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.355241in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{1.281731in}}%
\pgfpathlineto{\pgfqpoint{2.568216in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{2.580208in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{2.585006in}{1.127040in}}%
\pgfpathlineto{\pgfqpoint{2.589203in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{2.598197in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{1.143744in}}%
\pgfpathlineto{\pgfqpoint{2.632376in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{2.657561in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{2.664757in}{1.236642in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{2.680347in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.338930in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{2.722321in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{2.730116in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{2.736113in}{1.551815in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{2.744508in}{1.560557in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.751103in}{1.557167in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{1.550580in}}%
\pgfpathlineto{\pgfqpoint{2.760698in}{1.537674in}}%
\pgfpathlineto{\pgfqpoint{2.767893in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{2.795476in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{2.805070in}{1.381448in}}%
\pgfpathlineto{\pgfqpoint{2.813465in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{1.337110in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{1.345744in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{1.402112in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{1.418053in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{1.417711in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{1.415364in}}%
\pgfpathlineto{\pgfqpoint{2.964572in}{1.410474in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{2.975366in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{2.987358in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.993954in}{1.313009in}}%
\pgfpathlineto{\pgfqpoint{3.001750in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{3.010744in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{3.025135in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{3.039526in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{3.047921in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{3.054517in}{0.759788in}}%
\pgfpathlineto{\pgfqpoint{3.059914in}{0.741975in}}%
\pgfpathlineto{\pgfqpoint{3.064111in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{3.070108in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{3.073705in}{0.741512in}}%
\pgfpathlineto{\pgfqpoint{3.078502in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{3.085098in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{3.095292in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{3.167848in}{1.193177in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{1.467270in}}%
\pgfpathlineto{\pgfqpoint{3.237405in}{1.498393in}}%
\pgfpathlineto{\pgfqpoint{3.244001in}{1.514374in}}%
\pgfpathlineto{\pgfqpoint{3.249397in}{1.522410in}}%
\pgfpathlineto{\pgfqpoint{3.253595in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{3.261390in}{1.523684in}}%
\pgfpathlineto{\pgfqpoint{3.266187in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.272183in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{3.280578in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{3.297968in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{1.364213in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{1.355386in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.350447in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.399183in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.401216in}}%
\pgfpathlineto{\pgfqpoint{3.446676in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{3.470062in}{1.380342in}}%
\pgfpathlineto{\pgfqpoint{3.477257in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{3.485053in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{3.499444in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.504241in}{1.381690in}}%
\pgfpathlineto{\pgfqpoint{3.508438in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{3.512636in}{1.371042in}}%
\pgfpathlineto{\pgfqpoint{3.517433in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{3.528826in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{3.535422in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{3.543817in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{3.555210in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{3.574398in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{3.582193in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{3.587590in}{0.714795in}}%
\pgfpathlineto{\pgfqpoint{3.591787in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{3.594785in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{3.596584in}{0.699016in}}%
\pgfpathlineto{\pgfqpoint{3.598983in}{0.702035in}}%
\pgfpathlineto{\pgfqpoint{3.601981in}{0.709925in}}%
\pgfpathlineto{\pgfqpoint{3.606178in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{3.611575in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{3.619370in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{3.632562in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{3.660745in}{1.229583in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{1.289610in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.361322in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{3.703319in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{3.712313in}{1.406256in}}%
\pgfpathlineto{\pgfqpoint{3.735699in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{3.751889in}{1.459744in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{1.439857in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.408850in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{1.360866in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.189610in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{1.196250in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{3.895800in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{3.910192in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{3.921585in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{3.928780in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.934177in}{1.498959in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{3.941972in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{3.944970in}{1.508039in}}%
\pgfpathlineto{\pgfqpoint{3.948568in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{3.952765in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{3.958762in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{3.967157in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{3.995339in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{1.295185in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.273882in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{4.080487in}{1.239238in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{4.096077in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{4.107470in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.125459in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{4.132655in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{4.137452in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{4.143448in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{4.145847in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{4.148845in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{4.153042in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{4.157839in}{0.957160in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{4.172231in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{4.199214in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{1.506583in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{1.554340in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{4.275367in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{4.283162in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{4.289159in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{4.293956in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{4.296954in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{4.299352in}{0.956394in}}%
\pgfpathlineto{\pgfqpoint{4.301751in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{4.304749in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{4.308947in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{4.314943in}{1.006092in}}%
\pgfpathlineto{\pgfqpoint{4.323937in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{4.344325in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{4.352720in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{4.366511in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{4.373107in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{4.382102in}{1.285414in}}%
\pgfpathlineto{\pgfqpoint{4.391096in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{1.303600in}}%
\pgfpathlineto{\pgfqpoint{4.403089in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{4.409685in}{1.337971in}}%
\pgfpathlineto{\pgfqpoint{4.416880in}{1.369147in}}%
\pgfpathlineto{\pgfqpoint{4.425275in}{1.416430in}}%
\pgfpathlineto{\pgfqpoint{4.436668in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{4.454057in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{4.461253in}{1.648901in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{1.662595in}}%
\pgfpathlineto{\pgfqpoint{4.469648in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{4.472046in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{4.474445in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{4.477443in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{4.487037in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.494233in}{1.564066in}}%
\pgfpathlineto{\pgfqpoint{4.505626in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{4.521216in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{4.529611in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{4.536207in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{4.545801in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{4.551797in}{1.223793in}}%
\pgfpathlineto{\pgfqpoint{4.555395in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{4.560192in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.566788in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{1.396997in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{1.419177in}}%
\pgfpathlineto{\pgfqpoint{4.614759in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{4.619556in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{4.623753in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{4.627351in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{4.631548in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{4.636345in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{4.642941in}{1.414763in}}%
\pgfpathlineto{\pgfqpoint{4.651936in}{1.390989in}}%
\pgfpathlineto{\pgfqpoint{4.674122in}{1.330051in}}%
\pgfpathlineto{\pgfqpoint{4.681318in}{1.317280in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{4.691512in}{1.309169in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{4.701106in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{4.707102in}{1.318249in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{1.345838in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{1.337538in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{4.764067in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{4.771862in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{4.782056in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{4.807241in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{4.819233in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{4.822831in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{4.825229in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{4.829427in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{4.836622in}{0.652658in}}%
\pgfpathlineto{\pgfqpoint{4.842019in}{0.692765in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{4.860008in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{4.892988in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{4.910977in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{4.916973in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{4.921770in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{4.927766in}{1.537099in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.535763in}}%
\pgfpathlineto{\pgfqpoint{4.933163in}{1.531050in}}%
\pgfpathlineto{\pgfqpoint{4.937361in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{4.942757in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{4.949953in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{4.963744in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{4.982933in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{4.988929in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.993726in}{1.205450in}}%
\pgfpathlineto{\pgfqpoint{4.997923in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{1.201906in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{5.009916in}{1.211244in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{5.027305in}{1.255270in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.315862in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{5.111853in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{5.117850in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{5.125045in}{1.343916in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{5.158625in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{5.165820in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{5.171217in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{5.175414in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{5.179012in}{1.545374in}}%
\pgfpathlineto{\pgfqpoint{5.182010in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{5.185608in}{1.539799in}}%
\pgfpathlineto{\pgfqpoint{5.190405in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{5.196401in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{5.204197in}{1.478306in}}%
\pgfpathlineto{\pgfqpoint{5.214990in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{5.240774in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{5.249769in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{5.256964in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{5.262961in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{5.268357in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{5.273154in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{5.277352in}{1.206603in}}%
\pgfpathlineto{\pgfqpoint{5.282149in}{1.209686in}}%
\pgfpathlineto{\pgfqpoint{5.288145in}{1.216627in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{5.307933in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{5.420664in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{5.426660in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{1.443359in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{1.437198in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{1.428583in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{1.413444in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{1.295208in}}%
\pgfpathlineto{\pgfqpoint{5.478228in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{5.488422in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{5.516605in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{5.523201in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{5.527998in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{5.531596in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{5.533994in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{5.535793in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{5.541190in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{5.545387in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{5.550784in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{5.558579in}{0.770098in}}%
\pgfpathlineto{\pgfqpoint{5.572970in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{5.589760in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{5.604151in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.268116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.280627in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{1.327527in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{0.842476in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{0.852070in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{1.361962in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{0.867061in}{1.349809in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{1.310274in}}%
\pgfpathlineto{\pgfqpoint{0.916830in}{1.225829in}}%
\pgfpathlineto{\pgfqpoint{0.925225in}{1.211088in}}%
\pgfpathlineto{\pgfqpoint{0.932421in}{1.202648in}}%
\pgfpathlineto{\pgfqpoint{0.938417in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{0.943214in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{1.199773in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{0.959404in}{1.211831in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{0.985188in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{0.999579in}{1.332387in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{1.474566in}}%
\pgfpathlineto{\pgfqpoint{1.048150in}{1.492427in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{1.064939in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.069736in}{1.506203in}}%
\pgfpathlineto{\pgfqpoint{1.074533in}{1.502442in}}%
\pgfpathlineto{\pgfqpoint{1.079930in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{1.103915in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.115908in}{1.378681in}}%
\pgfpathlineto{\pgfqpoint{1.137495in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{1.167476in}{1.152451in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{1.126988in}}%
\pgfpathlineto{\pgfqpoint{1.184266in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{1.190862in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{1.196259in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{1.096741in}}%
\pgfpathlineto{\pgfqpoint{1.205853in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{1.211249in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{1.224441in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{1.140550in}}%
\pgfpathlineto{\pgfqpoint{1.246028in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{1.284404in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{1.292200in}{1.284257in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.292682in}}%
\pgfpathlineto{\pgfqpoint{1.309589in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{1.284127in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{1.233012in}}%
\pgfpathlineto{\pgfqpoint{1.359958in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{1.114663in}}%
\pgfpathlineto{\pgfqpoint{1.394737in}{1.090706in}}%
\pgfpathlineto{\pgfqpoint{1.402532in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{1.409128in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{1.414524in}{1.067517in}}%
\pgfpathlineto{\pgfqpoint{1.419322in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.424119in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{1.429515in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{1.085705in}}%
\pgfpathlineto{\pgfqpoint{1.442707in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{1.461296in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{1.539848in}{1.516524in}}%
\pgfpathlineto{\pgfqpoint{1.546443in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{1.552440in}{1.533974in}}%
\pgfpathlineto{\pgfqpoint{1.557237in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{1.562034in}{1.535503in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.532541in}}%
\pgfpathlineto{\pgfqpoint{1.572228in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{1.578824in}{1.515090in}}%
\pgfpathlineto{\pgfqpoint{1.586619in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{1.596813in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{1.611204in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{1.649580in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{1.253050in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{1.701748in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{1.711342in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.726333in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.744322in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{1.761112in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.767108in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{1.772505in}{1.380762in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{1.782698in}{1.374062in}}%
\pgfpathlineto{\pgfqpoint{1.788695in}{1.365558in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{1.803086in}{1.331449in}}%
\pgfpathlineto{\pgfqpoint{1.812680in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{1.824673in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{1.842662in}{1.163008in}}%
\pgfpathlineto{\pgfqpoint{1.866047in}{1.052937in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{1.886435in}{0.982532in}}%
\pgfpathlineto{\pgfqpoint{1.894230in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{1.900226in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{1.905623in}{0.954164in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{1.914018in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.918815in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{1.924211in}{0.967892in}}%
\pgfpathlineto{\pgfqpoint{1.930807in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{1.938603in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{1.948197in}{1.040533in}}%
\pgfpathlineto{\pgfqpoint{1.960789in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{2.009359in}{1.323085in}}%
\pgfpathlineto{\pgfqpoint{2.019553in}{1.355667in}}%
\pgfpathlineto{\pgfqpoint{2.027948in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{2.035143in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{2.041140in}{1.393941in}}%
\pgfpathlineto{\pgfqpoint{2.046536in}{1.396806in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{1.397146in}}%
\pgfpathlineto{\pgfqpoint{2.057330in}{1.395131in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.390397in}}%
\pgfpathlineto{\pgfqpoint{2.070522in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{1.366373in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{1.331020in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{1.298027in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{1.323684in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{1.348783in}}%
\pgfpathlineto{\pgfqpoint{2.187450in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{2.228824in}{1.524767in}}%
\pgfpathlineto{\pgfqpoint{2.237819in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{2.245014in}{1.555080in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{2.255208in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{2.259406in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{2.264203in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{2.282791in}{1.518509in}}%
\pgfpathlineto{\pgfqpoint{2.291186in}{1.488863in}}%
\pgfpathlineto{\pgfqpoint{2.301380in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{2.314572in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{2.365540in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{2.375734in}{1.056661in}}%
\pgfpathlineto{\pgfqpoint{2.384129in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{2.391324in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.011347in}}%
\pgfpathlineto{\pgfqpoint{2.402717in}{1.008052in}}%
\pgfpathlineto{\pgfqpoint{2.407515in}{1.007752in}}%
\pgfpathlineto{\pgfqpoint{2.412312in}{1.009827in}}%
\pgfpathlineto{\pgfqpoint{2.417708in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.432099in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{2.442293in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{2.459083in}{1.116413in}}%
\pgfpathlineto{\pgfqpoint{2.478271in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.196882in}}%
\pgfpathlineto{\pgfqpoint{2.497459in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{2.516048in}{1.225162in}}%
\pgfpathlineto{\pgfqpoint{2.521445in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{1.214573in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{1.202896in}}%
\pgfpathlineto{\pgfqpoint{2.553225in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{2.585605in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{2.599996in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{2.610190in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{2.615587in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{2.620983in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.627579in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.176975in}}%
\pgfpathlineto{\pgfqpoint{2.653364in}{1.218317in}}%
\pgfpathlineto{\pgfqpoint{2.665956in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{2.707330in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{1.553701in}}%
\pgfpathlineto{\pgfqpoint{2.728917in}{1.585768in}}%
\pgfpathlineto{\pgfqpoint{2.736712in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{2.743308in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{2.748705in}{1.619352in}}%
\pgfpathlineto{\pgfqpoint{2.752902in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{2.757100in}{1.619229in}}%
\pgfpathlineto{\pgfqpoint{2.761897in}{1.615310in}}%
\pgfpathlineto{\pgfqpoint{2.767294in}{1.607665in}}%
\pgfpathlineto{\pgfqpoint{2.773890in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{1.571928in}}%
\pgfpathlineto{\pgfqpoint{2.791279in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{2.803871in}{1.483536in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{2.888419in}{1.204148in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{2.899213in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{1.210091in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{1.218505in}}%
\pgfpathlineto{\pgfqpoint{2.924997in}{1.234609in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{1.269474in}}%
\pgfpathlineto{\pgfqpoint{2.957377in}{1.277563in}}%
\pgfpathlineto{\pgfqpoint{2.963973in}{1.281168in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{2.975366in}{1.280395in}}%
\pgfpathlineto{\pgfqpoint{2.980762in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{2.986759in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{2.993954in}{1.257342in}}%
\pgfpathlineto{\pgfqpoint{3.001750in}{1.239485in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{1.211515in}}%
\pgfpathlineto{\pgfqpoint{3.023336in}{1.169007in}}%
\pgfpathlineto{\pgfqpoint{3.043724in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{3.061713in}{1.017711in}}%
\pgfpathlineto{\pgfqpoint{3.072506in}{0.984460in}}%
\pgfpathlineto{\pgfqpoint{3.080901in}{0.965120in}}%
\pgfpathlineto{\pgfqpoint{3.087497in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{3.092894in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{3.097691in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{3.101888in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{3.106685in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{3.118078in}{0.971267in}}%
\pgfpathlineto{\pgfqpoint{3.125274in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{3.143862in}{1.066456in}}%
\pgfpathlineto{\pgfqpoint{3.157054in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{3.205025in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{3.215818in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{3.224813in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{3.232008in}{1.482552in}}%
\pgfpathlineto{\pgfqpoint{3.238604in}{1.491388in}}%
\pgfpathlineto{\pgfqpoint{3.244001in}{1.495196in}}%
\pgfpathlineto{\pgfqpoint{3.248798in}{1.496079in}}%
\pgfpathlineto{\pgfqpoint{3.253595in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{3.265587in}{1.482465in}}%
\pgfpathlineto{\pgfqpoint{3.273383in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{3.283576in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{3.304564in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.358577in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{1.341461in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{1.331757in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{1.326891in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{1.325282in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{1.347138in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{3.443678in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{3.448475in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{3.453272in}{1.481578in}}%
\pgfpathlineto{\pgfqpoint{3.458069in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{3.463466in}{1.471040in}}%
\pgfpathlineto{\pgfqpoint{3.470062in}{1.458491in}}%
\pgfpathlineto{\pgfqpoint{3.477257in}{1.439707in}}%
\pgfpathlineto{\pgfqpoint{3.485652in}{1.411390in}}%
\pgfpathlineto{\pgfqpoint{3.495846in}{1.368699in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{1.302792in}}%
\pgfpathlineto{\pgfqpoint{3.535422in}{1.155529in}}%
\pgfpathlineto{\pgfqpoint{3.551612in}{1.072370in}}%
\pgfpathlineto{\pgfqpoint{3.563005in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{3.571999in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{3.579794in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{3.586390in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{3.591787in}{0.962739in}}%
\pgfpathlineto{\pgfqpoint{3.596584in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{3.600782in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{3.605579in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{3.610975in}{0.974875in}}%
\pgfpathlineto{\pgfqpoint{3.617571in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{3.625966in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{3.636160in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{3.651151in}{1.105615in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{1.219393in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{3.700320in}{1.279587in}}%
\pgfpathlineto{\pgfqpoint{3.708116in}{1.293251in}}%
\pgfpathlineto{\pgfqpoint{3.714712in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{3.720708in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{3.726105in}{1.305089in}}%
\pgfpathlineto{\pgfqpoint{3.731501in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{3.737498in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{3.744693in}{1.291363in}}%
\pgfpathlineto{\pgfqpoint{3.753688in}{1.277793in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{1.251394in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{1.220485in}}%
\pgfpathlineto{\pgfqpoint{3.794463in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.200067in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{3.818448in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{3.823845in}{1.208148in}}%
\pgfpathlineto{\pgfqpoint{3.830441in}{1.217951in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{1.232958in}}%
\pgfpathlineto{\pgfqpoint{3.846031in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{3.856225in}{1.290569in}}%
\pgfpathlineto{\pgfqpoint{3.869417in}{1.343995in}}%
\pgfpathlineto{\pgfqpoint{3.909592in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{3.919786in}{1.543496in}}%
\pgfpathlineto{\pgfqpoint{3.927581in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{3.934177in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{3.939573in}{1.574115in}}%
\pgfpathlineto{\pgfqpoint{3.944371in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{3.948568in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{3.953365in}{1.569381in}}%
\pgfpathlineto{\pgfqpoint{3.958762in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{3.965358in}{1.547498in}}%
\pgfpathlineto{\pgfqpoint{3.973153in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{3.982747in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{3.994740in}{1.436295in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{1.185601in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{4.071492in}{1.127138in}}%
\pgfpathlineto{\pgfqpoint{4.077489in}{1.121386in}}%
\pgfpathlineto{\pgfqpoint{4.082885in}{1.119260in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{4.093079in}{1.122722in}}%
\pgfpathlineto{\pgfqpoint{4.099076in}{1.128930in}}%
\pgfpathlineto{\pgfqpoint{4.106271in}{1.139890in}}%
\pgfpathlineto{\pgfqpoint{4.115266in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{4.128457in}{1.189991in}}%
\pgfpathlineto{\pgfqpoint{4.152443in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{4.162636in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{1.277449in}}%
\pgfpathlineto{\pgfqpoint{4.177028in}{1.282426in}}%
\pgfpathlineto{\pgfqpoint{4.182424in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{4.187821in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{4.199214in}{1.273235in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{4.225598in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{1.163155in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{4.272969in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{4.281364in}{1.057700in}}%
\pgfpathlineto{\pgfqpoint{4.287959in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{4.293356in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{4.298153in}{1.046583in}}%
\pgfpathlineto{\pgfqpoint{4.302950in}{1.048644in}}%
\pgfpathlineto{\pgfqpoint{4.307747in}{1.053142in}}%
\pgfpathlineto{\pgfqpoint{4.313744in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{4.320340in}{1.076446in}}%
\pgfpathlineto{\pgfqpoint{4.328135in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{4.337729in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{4.349722in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{4.369509in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{4.390497in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{4.402489in}{1.433798in}}%
\pgfpathlineto{\pgfqpoint{4.412083in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{4.419878in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{4.431871in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{4.436668in}{1.494676in}}%
\pgfpathlineto{\pgfqpoint{4.441465in}{1.493283in}}%
\pgfpathlineto{\pgfqpoint{4.446262in}{1.489507in}}%
\pgfpathlineto{\pgfqpoint{4.452259in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{4.459454in}{1.467859in}}%
\pgfpathlineto{\pgfqpoint{4.467849in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{4.479242in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{4.523615in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{4.532609in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{4.539805in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{4.545801in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{4.551198in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.561392in}{1.233014in}}%
\pgfpathlineto{\pgfqpoint{4.567388in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{1.266715in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{4.632748in}{1.397076in}}%
\pgfpathlineto{\pgfqpoint{4.641143in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{4.647738in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{4.653735in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{4.658532in}{1.422976in}}%
\pgfpathlineto{\pgfqpoint{4.663329in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{4.668726in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{4.674722in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{4.681917in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{4.690312in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{4.700506in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{4.713698in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{4.764067in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{4.772462in}{1.061395in}}%
\pgfpathlineto{\pgfqpoint{4.779058in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{4.784455in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{4.789252in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{4.794049in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{4.798846in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{4.804242in}{1.056721in}}%
\pgfpathlineto{\pgfqpoint{4.810838in}{1.068821in}}%
\pgfpathlineto{\pgfqpoint{4.818634in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{4.828228in}{1.118103in}}%
\pgfpathlineto{\pgfqpoint{4.841420in}{1.167287in}}%
\pgfpathlineto{\pgfqpoint{4.876198in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{4.886392in}{1.329902in}}%
\pgfpathlineto{\pgfqpoint{4.894787in}{1.347874in}}%
\pgfpathlineto{\pgfqpoint{4.901982in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{4.907979in}{1.363317in}}%
\pgfpathlineto{\pgfqpoint{4.913375in}{1.364891in}}%
\pgfpathlineto{\pgfqpoint{4.918172in}{1.363980in}}%
\pgfpathlineto{\pgfqpoint{4.923569in}{1.360428in}}%
\pgfpathlineto{\pgfqpoint{4.929565in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{4.936761in}{1.341394in}}%
\pgfpathlineto{\pgfqpoint{4.945755in}{1.321305in}}%
\pgfpathlineto{\pgfqpoint{4.957748in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{5.008717in}{1.160195in}}%
\pgfpathlineto{\pgfqpoint{5.014713in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{5.020110in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{5.024907in}{1.154024in}}%
\pgfpathlineto{\pgfqpoint{5.029704in}{1.156943in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{1.162854in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{1.218045in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{1.261030in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{1.349043in}}%
\pgfpathlineto{\pgfqpoint{5.108855in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{5.119649in}{1.446552in}}%
\pgfpathlineto{\pgfqpoint{5.128043in}{1.466165in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{1.477833in}}%
\pgfpathlineto{\pgfqpoint{5.141235in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{5.146032in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{5.150829in}{1.485137in}}%
\pgfpathlineto{\pgfqpoint{5.155627in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{5.161023in}{1.476274in}}%
\pgfpathlineto{\pgfqpoint{5.167619in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{5.175414in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{5.185008in}{1.417731in}}%
\pgfpathlineto{\pgfqpoint{5.197601in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{5.237776in}{1.218288in}}%
\pgfpathlineto{\pgfqpoint{5.247370in}{1.192255in}}%
\pgfpathlineto{\pgfqpoint{5.255165in}{1.176618in}}%
\pgfpathlineto{\pgfqpoint{5.261761in}{1.167678in}}%
\pgfpathlineto{\pgfqpoint{5.267758in}{1.163131in}}%
\pgfpathlineto{\pgfqpoint{5.272555in}{1.161984in}}%
\pgfpathlineto{\pgfqpoint{5.277352in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{5.282748in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{5.288745in}{1.173948in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{5.304935in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{1.347119in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{1.365463in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{1.375713in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{1.382626in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{1.381874in}}%
\pgfpathlineto{\pgfqpoint{5.390083in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{5.395479in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{5.402075in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{5.409870in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{5.418865in}{1.317219in}}%
\pgfpathlineto{\pgfqpoint{5.430857in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.178792in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{1.120360in}}%
\pgfpathlineto{\pgfqpoint{5.480627in}{1.088087in}}%
\pgfpathlineto{\pgfqpoint{5.489022in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{5.495618in}{1.059517in}}%
\pgfpathlineto{\pgfqpoint{5.501614in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{5.506411in}{1.052730in}}%
\pgfpathlineto{\pgfqpoint{5.511208in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{5.516005in}{1.056911in}}%
\pgfpathlineto{\pgfqpoint{5.521402in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{5.527998in}{1.075017in}}%
\pgfpathlineto{\pgfqpoint{5.535793in}{1.093461in}}%
\pgfpathlineto{\pgfqpoint{5.546586in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{5.579566in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{5.588561in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{5.596955in}{1.259505in}}%
\pgfpathlineto{\pgfqpoint{5.605950in}{1.268914in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.272323in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.272323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.272837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309403in,y=2.020443in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728663in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{0.634568in}}{\pgfqpoint{5.780556in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{1.065123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{1.092901in}}{\pgfqpoint{5.752778in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{4.728663in}{1.092901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.700885in}{1.092901in}}{\pgfqpoint{4.700885in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{4.700885in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.700885in}{0.634568in}}{\pgfqpoint{4.728663in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{4.728663in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756441in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{4.895330in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{5.034219in}{0.981790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145330in,y=0.933179in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I_\mathrm{Data}/\mathrm{d}t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756441in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{4.895330in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{5.034219in}{0.773457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145330in,y=0.724846in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I_\mathrm{FT}/\mathrm{d}t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/fit_ice_vol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.978309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=0.930084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.424393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=1.376168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196698in,y=1.114318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.705179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.357433in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{1.379790in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.386419in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.383966in}}%
\pgfpathlineto{\pgfqpoint{0.802171in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{0.824552in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{0.840884in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{0.809328in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.752900in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{0.902583in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{0.781585in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{0.839677in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.036857in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{1.247575in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{1.252558in}}%
\pgfpathlineto{\pgfqpoint{1.047758in}{1.253546in}}%
\pgfpathlineto{\pgfqpoint{1.056226in}{1.247625in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.267293in}}%
\pgfpathlineto{\pgfqpoint{1.081027in}{1.269929in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.086288in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{1.079319in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{1.151799in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{1.165107in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{1.176600in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{1.183859in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.033676in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{1.063354in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{1.085379in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{1.221362in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{1.242533in}{1.319554in}}%
\pgfpathlineto{\pgfqpoint{1.249187in}{1.350618in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{1.367478in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.263099in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.380405in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{1.271568in}{1.371596in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.317724in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{1.070043in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{0.957055in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{1.383473in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.779614in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{0.763737in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{1.422791in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{0.766943in}}%
\pgfpathlineto{\pgfqpoint{1.436704in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{0.819584in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.936359in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.024590in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.122592in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{1.176609in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{1.192783in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.209741in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{1.198179in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{1.196418in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{1.198053in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{1.260933in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{1.611518in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{1.372277in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.371880in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.335807in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.337260in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{1.341679in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{1.377284in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{1.380248in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{1.381112in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{1.722818in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{1.739755in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{1.745199in}{1.491460in}}%
\pgfpathlineto{\pgfqpoint{1.765765in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.579873in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.611313in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.613312in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.608114in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.543708in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{1.171049in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{0.897922in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{0.789828in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{0.798859in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.941184in}{0.829682in}}%
\pgfpathlineto{\pgfqpoint{1.945418in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.961750in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{0.873388in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.878932in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{0.936362in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.023431in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.087110in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.103462in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{1.100002in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.084289in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.112974in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.730282in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{0.719915in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.904020in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{2.217015in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{1.131994in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{1.155198in}}%
\pgfpathlineto{\pgfqpoint{2.261172in}{1.178271in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.201681in}}%
\pgfpathlineto{\pgfqpoint{2.278714in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{2.311983in}{1.268312in}}%
\pgfpathlineto{\pgfqpoint{2.315613in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{2.321057in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{2.325291in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.256353in}}%
\pgfpathlineto{\pgfqpoint{2.332550in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.011255in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.423283in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{2.430542in}{0.928581in}}%
\pgfpathlineto{\pgfqpoint{2.434171in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{2.440220in}{0.925974in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{2.457762in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{0.960256in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.483773in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{2.493451in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{2.507968in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{2.513412in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.079927in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.071477in}}%
\pgfpathlineto{\pgfqpoint{2.537003in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{2.558174in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.903829in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{2.587209in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{0.869542in}}%
\pgfpathlineto{\pgfqpoint{2.613220in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{2.620478in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{2.625318in}{0.861087in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{0.846664in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{2.642255in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{2.647699in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{2.651328in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{2.655562in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{2.660401in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{0.811159in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{2.705163in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{2.714842in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{2.725730in}{1.075261in}}%
\pgfpathlineto{\pgfqpoint{2.735408in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.741457in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{1.211019in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{1.221210in}}%
\pgfpathlineto{\pgfqpoint{2.769887in}{1.220588in}}%
\pgfpathlineto{\pgfqpoint{2.773516in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{2.775936in}{1.224223in}}%
\pgfpathlineto{\pgfqpoint{2.786219in}{1.235103in}}%
\pgfpathlineto{\pgfqpoint{2.793478in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{2.796502in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{2.806785in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{2.809205in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{2.812834in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{1.284016in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.296474in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.296007in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{1.287116in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.321904in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.360340in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{1.385399in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{2.933208in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.939257in}{1.472378in}}%
\pgfpathlineto{\pgfqpoint{2.941676in}{1.476104in}}%
\pgfpathlineto{\pgfqpoint{2.945911in}{1.483246in}}%
\pgfpathlineto{\pgfqpoint{2.951355in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{2.954984in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{2.956194in}{1.486463in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{2.963453in}{1.524536in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{1.605588in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.993092in}{1.611240in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{1.593412in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.563349in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{3.031805in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{1.086560in}}%
\pgfpathlineto{\pgfqpoint{3.058421in}{0.972468in}}%
\pgfpathlineto{\pgfqpoint{3.084431in}{0.835951in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.667800in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.639551in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{0.624324in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{0.618607in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{3.153389in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{3.185448in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{3.189077in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{3.197546in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{3.201175in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{3.204805in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{3.212063in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{3.220532in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{3.238679in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{3.247147in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{3.253196in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{3.260455in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{3.265294in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{0.979157in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{0.990242in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.016399in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{3.331832in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{1.053031in}}%
\pgfpathlineto{\pgfqpoint{3.341510in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.105097in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.117460in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.125360in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.134700in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{3.412888in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{1.244423in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.256844in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.258934in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{3.458255in}{1.262296in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{1.254601in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.254082in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{3.475797in}{1.265119in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{3.481241in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.310634in}}%
\pgfpathlineto{\pgfqpoint{3.493338in}{1.331445in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.428581in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{3.585282in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{0.689345in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{0.626783in}}%
\pgfpathlineto{\pgfqpoint{3.622785in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{0.618781in}}%
\pgfpathlineto{\pgfqpoint{3.645771in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{3.648796in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{3.680250in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{3.688114in}{0.715735in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{0.752449in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.781061in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{3.740135in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{3.767960in}{0.956440in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{3.780662in}{0.994470in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.810302in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{3.813327in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{3.830264in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{3.833893in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{3.836313in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{3.844781in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{3.850830in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.991538in}}%
\pgfpathlineto{\pgfqpoint{3.880470in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{3.892568in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{0.900376in}}%
\pgfpathlineto{\pgfqpoint{3.913739in}{1.007775in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{1.199871in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.205141in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.214409in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{1.246469in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{3.982697in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.243032in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{4.001448in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{4.021410in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{4.028063in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{4.031693in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{4.050445in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{4.052864in}{1.249598in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{1.247458in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.263023in}}%
\pgfpathlineto{\pgfqpoint{4.075850in}{1.274493in}}%
\pgfpathlineto{\pgfqpoint{4.083109in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{1.280651in}}%
\pgfpathlineto{\pgfqpoint{4.097021in}{1.259206in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.207413in}}%
\pgfpathlineto{\pgfqpoint{4.118192in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{4.123637in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{4.129081in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.788883in}}%
\pgfpathlineto{\pgfqpoint{4.155696in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{4.159930in}{0.744358in}}%
\pgfpathlineto{\pgfqpoint{4.165979in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{0.730365in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.742814in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{0.774777in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{0.834160in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{1.184968in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{1.197827in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.198299in}}%
\pgfpathlineto{\pgfqpoint{4.260947in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{4.276069in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{4.298450in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{4.304499in}{0.758140in}}%
\pgfpathlineto{\pgfqpoint{4.308129in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{4.324461in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{4.335954in}{0.749193in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.753354in}}%
\pgfpathlineto{\pgfqpoint{4.354705in}{0.774435in}}%
\pgfpathlineto{\pgfqpoint{4.363174in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{0.790609in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{4.379506in}{0.782817in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{0.775220in}}%
\pgfpathlineto{\pgfqpoint{4.395838in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.762895in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.778427in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{0.839223in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{4.467820in}{1.134620in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{1.241643in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.317476in}}%
\pgfpathlineto{\pgfqpoint{4.490201in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.285019in}}%
\pgfpathlineto{\pgfqpoint{4.511978in}{1.276380in}}%
\pgfpathlineto{\pgfqpoint{4.518026in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{4.519841in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.526495in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{4.530729in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.208594in}}%
\pgfpathlineto{\pgfqpoint{4.553715in}{1.163932in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{1.161914in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{1.162343in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{4.569442in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{4.583960in}{1.206076in}}%
\pgfpathlineto{\pgfqpoint{4.588799in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.208230in}}%
\pgfpathlineto{\pgfqpoint{4.594243in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{4.619648in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{4.624488in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{4.632956in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{1.430823in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{4.674694in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{4.692236in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{4.698889in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{1.395960in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{4.714617in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{4.726714in}{1.437283in}}%
\pgfpathlineto{\pgfqpoint{4.735788in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.745466in}{1.483373in}}%
\pgfpathlineto{\pgfqpoint{4.749700in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.532350in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{1.543107in}}%
\pgfpathlineto{\pgfqpoint{4.772686in}{1.542812in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{1.540074in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{4.789623in}{1.506408in}}%
\pgfpathlineto{\pgfqpoint{4.793253in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{4.798697in}{1.412498in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.311554in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{4.861605in}{0.615237in}}%
\pgfpathlineto{\pgfqpoint{4.874308in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{4.884591in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{0.620024in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.642952in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{0.656190in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{4.925119in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{1.018138in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{4.985608in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{5.000126in}{0.866534in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{5.013434in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{5.022507in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{0.843204in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{0.844493in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{5.041863in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{5.056381in}{0.897286in}}%
\pgfpathlineto{\pgfqpoint{5.064849in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{5.077552in}{0.938868in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{5.096304in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{5.111426in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{5.117475in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.126548in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{0.946445in}}%
\pgfpathlineto{\pgfqpoint{5.155583in}{0.963164in}}%
\pgfpathlineto{\pgfqpoint{5.171311in}{1.069932in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{5.203975in}{1.264749in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.266480in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{1.267862in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{1.287961in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{5.235429in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{5.244503in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{5.254181in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{5.258415in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.195432in}}%
\pgfpathlineto{\pgfqpoint{5.289265in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{5.315275in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{5.320114in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.186150in}}%
\pgfpathlineto{\pgfqpoint{5.328583in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{5.331002in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{5.336446in}{1.187939in}}%
\pgfpathlineto{\pgfqpoint{5.344310in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{5.350359in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{5.360642in}{1.232691in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.242760in}}%
\pgfpathlineto{\pgfqpoint{5.380603in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{5.384838in}{1.263588in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{5.421131in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{5.439883in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{5.459844in}{1.488474in}}%
\pgfpathlineto{\pgfqpoint{5.464079in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{1.552181in}}%
\pgfpathlineto{\pgfqpoint{5.496138in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.541528in}}%
\pgfpathlineto{\pgfqpoint{5.502792in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{5.512470in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{5.520938in}{1.281650in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{5.543319in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{5.556022in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{0.703832in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{5.579613in}{0.652018in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{0.629491in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.098389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.785839in}{1.284712in}}%
\pgfpathlineto{\pgfqpoint{0.790073in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{0.793703in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{0.801566in}{1.275485in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{1.262739in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{0.819713in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.139932in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{0.959599in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{0.868709in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{0.873549in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{0.877178in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{0.902496in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.914264in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{0.931013in}{1.060687in}}%
\pgfpathlineto{\pgfqpoint{0.937062in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{0.947345in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.071833in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{1.084714in}}%
\pgfpathlineto{\pgfqpoint{0.989083in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{1.037474in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.329058in}}%
\pgfpathlineto{\pgfqpoint{1.044733in}{1.330290in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{1.059856in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{1.068324in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{1.082841in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{1.088285in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{1.093125in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{1.112481in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.117925in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.122159in}{1.164250in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{1.131233in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{1.144540in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.172970in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{1.185673in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{1.199586in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.217128in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{1.241323in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{1.247372in}{1.071841in}}%
\pgfpathlineto{\pgfqpoint{1.252211in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.262495in}{1.077046in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{1.272173in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{1.290924in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{1.306047in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{1.314515in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{1.321169in}{0.868642in}}%
\pgfpathlineto{\pgfqpoint{1.327218in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{1.332662in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.854549in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{1.359882in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{1.365326in}{0.858228in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{1.375609in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{1.381658in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{1.388917in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{1.399200in}{0.782324in}}%
\pgfpathlineto{\pgfqpoint{1.419767in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{1.431260in}{0.689790in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{0.688398in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{0.689447in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{1.445777in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.457875in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{1.466343in}{0.798077in}}%
\pgfpathlineto{\pgfqpoint{1.479651in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{1.495983in}{1.003176in}}%
\pgfpathlineto{\pgfqpoint{1.505056in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{1.512315in}{1.078583in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{1.093195in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.102050in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.099101in}}%
\pgfpathlineto{\pgfqpoint{1.540745in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{1.551633in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{1.566756in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{1.571595in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{1.575829in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{1.580063in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.592161in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.600630in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{1.210355in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.649021in}{1.233583in}}%
\pgfpathlineto{\pgfqpoint{1.653860in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{1.659304in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{1.665958in}{1.226587in}}%
\pgfpathlineto{\pgfqpoint{1.675636in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{1.690154in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.697412in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{1.703461in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.708905in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.714349in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.727657in}{1.213204in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{1.258036in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.339697in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.343602in}}%
\pgfpathlineto{\pgfqpoint{1.788751in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.342269in}}%
\pgfpathlineto{\pgfqpoint{1.796010in}{1.337860in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.329160in}}%
\pgfpathlineto{\pgfqpoint{1.805083in}{1.314091in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{1.818391in}{1.244851in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{1.840772in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{1.861338in}{0.880230in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{1.877670in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{1.883719in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.888558in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.750198in}}%
\pgfpathlineto{\pgfqpoint{1.898237in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{1.902471in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{1.907915in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{1.915779in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.938764in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{1.945418in}{0.865892in}}%
\pgfpathlineto{\pgfqpoint{1.950862in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.955701in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.965985in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{1.974453in}{0.860078in}}%
\pgfpathlineto{\pgfqpoint{1.986551in}{0.847820in}}%
\pgfpathlineto{\pgfqpoint{1.991995in}{0.845286in}}%
\pgfpathlineto{\pgfqpoint{1.996229in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{2.000464in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.005303in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{2.017400in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{0.911386in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{2.057928in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.062767in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{2.073656in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{2.078495in}{1.008241in}}%
\pgfpathlineto{\pgfqpoint{2.084544in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{2.103295in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{0.815851in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{2.135355in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{2.138379in}{0.799187in}}%
\pgfpathlineto{\pgfqpoint{2.141403in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{2.170438in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{2.184956in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.140673in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{2.221854in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{2.230323in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{2.239396in}{1.281045in}}%
\pgfpathlineto{\pgfqpoint{2.269641in}{1.344089in}}%
\pgfpathlineto{\pgfqpoint{2.280529in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{2.312588in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{2.328315in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{2.331945in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{2.336179in}{1.491675in}}%
\pgfpathlineto{\pgfqpoint{2.341018in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{2.347067in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.354326in}{1.442600in}}%
\pgfpathlineto{\pgfqpoint{2.363399in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{2.422074in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{2.433567in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.440825in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{2.448689in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{2.454133in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{2.461392in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.471675in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{2.489217in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{2.501315in}{1.256602in}}%
\pgfpathlineto{\pgfqpoint{2.505549in}{1.259951in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{1.259838in}}%
\pgfpathlineto{\pgfqpoint{2.511598in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{1.252068in}}%
\pgfpathlineto{\pgfqpoint{2.520066in}{1.240023in}}%
\pgfpathlineto{\pgfqpoint{2.526115in}{1.217942in}}%
\pgfpathlineto{\pgfqpoint{2.533979in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{2.563619in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.572692in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{2.579951in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{0.921994in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{2.601122in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.622293in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{0.921894in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{2.651933in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{2.682782in}{0.813663in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{2.689436in}{0.813224in}}%
\pgfpathlineto{\pgfqpoint{2.693066in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{2.715447in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{2.725730in}{0.980646in}}%
\pgfpathlineto{\pgfqpoint{2.752345in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{2.760209in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{2.766258in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.247936in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{2.778355in}{1.252095in}}%
\pgfpathlineto{\pgfqpoint{2.781985in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{2.786219in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{2.792268in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.205513in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.165018in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{1.145189in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{2.841264in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{2.880582in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.215841in}}%
\pgfpathlineto{\pgfqpoint{2.889656in}{1.215284in}}%
\pgfpathlineto{\pgfqpoint{2.894495in}{1.212254in}}%
\pgfpathlineto{\pgfqpoint{2.900544in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.177683in}}%
\pgfpathlineto{\pgfqpoint{2.925949in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{2.928974in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{2.932603in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{2.936837in}{1.195399in}}%
\pgfpathlineto{\pgfqpoint{2.942281in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{2.948935in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{2.958008in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{2.976155in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{2.987648in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{2.991278in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{2.994302in}{1.490280in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{2.999746in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{3.003980in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{3.017893in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{3.045113in}{1.267921in}}%
\pgfpathlineto{\pgfqpoint{3.054791in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{3.064470in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{3.086246in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{3.094714in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{3.103788in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{3.115885in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{3.138266in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{3.145525in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{3.150969in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.155203in}{0.830345in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{3.161252in}{0.831453in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.837177in}}%
\pgfpathlineto{\pgfqpoint{3.169116in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{3.174560in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{3.181214in}{0.906929in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{3.216298in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{3.224161in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{3.235654in}{1.226564in}}%
\pgfpathlineto{\pgfqpoint{3.239888in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{3.243518in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{3.247147in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{3.251986in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{3.259245in}{1.217582in}}%
\pgfpathlineto{\pgfqpoint{3.272553in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{1.195886in}}%
\pgfpathlineto{\pgfqpoint{3.282836in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.287070in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{3.291909in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.209313in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{1.241972in}}%
\pgfpathlineto{\pgfqpoint{3.322759in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{3.325783in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{3.338486in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{3.344535in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{3.357238in}{1.091590in}}%
\pgfpathlineto{\pgfqpoint{3.366916in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{0.995507in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{3.389297in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{3.393531in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{3.423776in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.428615in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{3.433454in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{3.438898in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{3.446157in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{3.461279in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{3.470957in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{3.480031in}{1.015715in}}%
\pgfpathlineto{\pgfqpoint{3.485475in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{3.492734in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{3.516324in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{1.149009in}}%
\pgfpathlineto{\pgfqpoint{3.531447in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{3.542335in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{3.554433in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{3.562296in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{3.573789in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{3.595565in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{3.616132in}{0.639608in}}%
\pgfpathlineto{\pgfqpoint{3.620366in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.630840in}}%
\pgfpathlineto{\pgfqpoint{3.627020in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{3.630649in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{3.634883in}{0.644964in}}%
\pgfpathlineto{\pgfqpoint{3.640327in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.768233in}}%
\pgfpathlineto{\pgfqpoint{3.676016in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{3.685089in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{3.692348in}{0.875137in}}%
\pgfpathlineto{\pgfqpoint{3.699002in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{3.714729in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{3.726222in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{3.756467in}{0.969636in}}%
\pgfpathlineto{\pgfqpoint{3.784292in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{3.795180in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{3.802439in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{1.037445in}}%
\pgfpathlineto{\pgfqpoint{3.825424in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.945227in}}%
\pgfpathlineto{\pgfqpoint{3.852040in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{3.859298in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{3.864742in}{0.859644in}}%
\pgfpathlineto{\pgfqpoint{3.868977in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.875026in}{0.857576in}}%
\pgfpathlineto{\pgfqpoint{3.878655in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{3.882889in}{0.872957in}}%
\pgfpathlineto{\pgfqpoint{3.888333in}{0.892192in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{3.903456in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{3.916158in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{3.937934in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{3.968179in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{3.973018in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{3.981487in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{3.986326in}{1.357226in}}%
\pgfpathlineto{\pgfqpoint{3.991770in}{1.349263in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.334387in}}%
\pgfpathlineto{\pgfqpoint{4.009312in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{4.077060in}{1.109371in}}%
\pgfpathlineto{\pgfqpoint{4.087343in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{4.098231in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{4.111539in}{0.945405in}}%
\pgfpathlineto{\pgfqpoint{4.139364in}{0.785843in}}%
\pgfpathlineto{\pgfqpoint{4.147227in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{4.157511in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{4.160535in}{0.732057in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{4.166584in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{4.181706in}{0.791240in}}%
\pgfpathlineto{\pgfqpoint{4.189570in}{0.840196in}}%
\pgfpathlineto{\pgfqpoint{4.202273in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{4.225863in}{1.093916in}}%
\pgfpathlineto{\pgfqpoint{4.231912in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{4.243405in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{4.246430in}{1.124437in}}%
\pgfpathlineto{\pgfqpoint{4.250664in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{4.256108in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{4.262762in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{4.271835in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{4.302080in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{4.309943in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{4.322041in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{4.326880in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{4.331115in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{4.335349in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.738875in}}%
\pgfpathlineto{\pgfqpoint{4.346842in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{4.357730in}{0.765138in}}%
\pgfpathlineto{\pgfqpoint{4.373457in}{0.790805in}}%
\pgfpathlineto{\pgfqpoint{4.383135in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{4.399468in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{4.414590in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{4.421244in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{4.427898in}{0.877321in}}%
\pgfpathlineto{\pgfqpoint{4.435156in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{4.443625in}{0.958672in}}%
\pgfpathlineto{\pgfqpoint{4.454513in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{4.487782in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{4.506534in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{4.510163in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{4.516817in}{1.343947in}}%
\pgfpathlineto{\pgfqpoint{4.521051in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{4.526495in}{1.319226in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{4.544037in}{1.236180in}}%
\pgfpathlineto{\pgfqpoint{4.565208in}{1.124913in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{4.580330in}{1.075079in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{4.590009in}{1.063494in}}%
\pgfpathlineto{\pgfqpoint{4.593638in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{4.601502in}{1.070513in}}%
\pgfpathlineto{\pgfqpoint{4.606946in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{4.614204in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{4.625092in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{1.214374in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{4.666225in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.673484in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{4.680138in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{4.687396in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{4.717641in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{4.725505in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{4.735183in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{4.753330in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{4.759379in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{4.763613in}{1.309588in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{4.772081in}{1.302491in}}%
\pgfpathlineto{\pgfqpoint{4.776921in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{4.782365in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.788413in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{4.795672in}{1.216909in}}%
\pgfpathlineto{\pgfqpoint{4.804746in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{4.816843in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{4.843459in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{4.851322in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{4.866445in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{4.869469in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.750156in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.757124in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{4.887011in}{0.800252in}}%
\pgfpathlineto{\pgfqpoint{4.894875in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{4.908182in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{4.932378in}{1.105085in}}%
\pgfpathlineto{\pgfqpoint{4.939032in}{1.130562in}}%
\pgfpathlineto{\pgfqpoint{4.944476in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{4.952944in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{4.956574in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.147560in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.121183in}}%
\pgfpathlineto{\pgfqpoint{4.995892in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{5.014643in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{5.020087in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{5.056986in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{5.062430in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{5.068479in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{5.087230in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{5.101748in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{5.108402in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{5.113241in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{5.116870in}{0.955315in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.962251in}}%
\pgfpathlineto{\pgfqpoint{5.128363in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{5.133807in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{5.140461in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{5.158608in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{5.194296in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{5.202160in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{5.208209in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{5.216677in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{5.219702in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{5.222726in}{1.525701in}}%
\pgfpathlineto{\pgfqpoint{5.226356in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{5.231195in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{5.237244in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{5.245712in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{5.259625in}{1.383179in}}%
\pgfpathlineto{\pgfqpoint{5.276562in}{1.299784in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.210661in}}%
\pgfpathlineto{\pgfqpoint{5.312855in}{1.198351in}}%
\pgfpathlineto{\pgfqpoint{5.321324in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{5.331607in}{1.181512in}}%
\pgfpathlineto{\pgfqpoint{5.359432in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{5.371530in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{5.397540in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{5.412663in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{5.418107in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{5.424156in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{5.431414in}{1.175768in}}%
\pgfpathlineto{\pgfqpoint{5.440488in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{5.455005in}{1.280393in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{5.475571in}{1.363162in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{5.484645in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{5.490694in}{1.375015in}}%
\pgfpathlineto{\pgfqpoint{5.494323in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{5.498557in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{5.504001in}{1.335701in}}%
\pgfpathlineto{\pgfqpoint{5.510655in}{1.299014in}}%
\pgfpathlineto{\pgfqpoint{5.519124in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.120756in}}%
\pgfpathlineto{\pgfqpoint{5.549368in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{5.558442in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{5.565096in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{5.570540in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{5.581428in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{5.585057in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{5.589291in}{0.889299in}}%
\pgfpathlineto{\pgfqpoint{5.595340in}{0.908418in}}%
\pgfpathlineto{\pgfqpoint{5.603204in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.964840in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.964840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194521in,y=1.727730in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{1.150395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.150395in}}{\pgfqpoint{1.402139in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{1.566290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.594068in}}{\pgfqpoint{1.374362in}{1.594068in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.594068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.594068in}}{\pgfqpoint{0.596390in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.178173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.150395in}}{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.150395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.489901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.441290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_\mathrm{Data}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.289284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.240673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/fit_ice_vol_feedback.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.978244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=0.930019in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.424279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=1.376053in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196698in,y=1.114104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.704750in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.347331in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.956419in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.244210in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.077307in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.058954in}}%
\pgfpathlineto{\pgfqpoint{1.168131in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{1.234669in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{1.482675in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.211592in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.205414in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.237032in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{1.615752in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{1.676241in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.388398in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.386763in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.388762in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{1.742779in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.582921in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{1.106562in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{1.063315in}}%
\pgfpathlineto{\pgfqpoint{2.105715in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.716517in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.885419in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{1.279916in}}%
\pgfpathlineto{\pgfqpoint{2.305329in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.260109in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.263108in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{2.396063in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{2.408161in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.923942in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.954742in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{2.480748in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{1.060317in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.910949in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{2.607776in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{2.613825in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.872335in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{2.734803in}{1.144268in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{2.746901in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.221405in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.233125in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.240394in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{2.855782in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.904173in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{1.435916in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{3.037249in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{3.061445in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.115885in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{3.121934in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{3.127983in}{0.627024in}}%
\pgfpathlineto{\pgfqpoint{3.134032in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{3.140081in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{3.200570in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{3.206619in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{3.400185in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{3.412283in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.247480in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.273919in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{3.496968in}{1.337155in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.619937in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{3.672387in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.750315in}}%
\pgfpathlineto{\pgfqpoint{3.714729in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{3.781267in}{0.995173in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{3.829659in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{3.841757in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{3.847806in}{1.017887in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{3.926442in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{3.932490in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.174159in}}%
\pgfpathlineto{\pgfqpoint{3.944588in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{4.005078in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.029273in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.242302in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{4.053469in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{4.059518in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.262926in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.207322in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.120007in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{4.192594in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.216790in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.160531in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.295426in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{4.307524in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{4.349866in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{4.361964in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{4.392209in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{4.398258in}{0.756948in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.784477in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{4.446649in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{4.476894in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{4.488992in}{1.318621in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.319711in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{4.561579in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.365412in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{4.694655in}{1.400300in}}%
\pgfpathlineto{\pgfqpoint{4.700704in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.451543in}}%
\pgfpathlineto{\pgfqpoint{4.736998in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.494700in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.324981in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.833780in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.615031in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.620936in}}%
\pgfpathlineto{\pgfqpoint{4.900319in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.668000in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{4.972906in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{5.027346in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{5.039444in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{5.093884in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{1.078851in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.269649in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{5.251156in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{5.269303in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{5.275352in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{5.299548in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{5.311646in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{5.335841in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.242665in}}%
\pgfpathlineto{\pgfqpoint{5.372135in}{1.247389in}}%
\pgfpathlineto{\pgfqpoint{5.378184in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{5.456820in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{5.462869in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{5.541505in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{5.547554in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{1.322209in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.295728in}}%
\pgfpathlineto{\pgfqpoint{0.811245in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.947435in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{0.869745in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{0.841636in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{0.889881in}{0.808016in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{0.932223in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{0.950370in}{0.901071in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{0.907442in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{1.010859in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.171536in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.194959in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.204087in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{1.145955in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.143518in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{1.181476in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.186818in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.167417in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.149145in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.014321in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{1.102515in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.235837in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.220621in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.155650in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{0.998037in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.349599in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.355648in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.975597in}}%
\pgfpathlineto{\pgfqpoint{1.367746in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{0.954045in}}%
\pgfpathlineto{\pgfqpoint{1.379844in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.686949in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.452431in}{0.695404in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.739326in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.059786in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.083065in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.567360in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.069910in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.141324in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{1.275985in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{1.682290in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.216217in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.209567in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.205566in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.226780in}}%
\pgfpathlineto{\pgfqpoint{1.748828in}{1.258246in}}%
\pgfpathlineto{\pgfqpoint{1.766975in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{1.358259in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.391211in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.389427in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{1.833513in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.830770in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.802200in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{1.924247in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.843931in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{1.966590in}{0.826823in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{2.014981in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{0.847103in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{0.955463in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{2.093617in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{2.105715in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.770917in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{0.778488in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.794944in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.161961in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.281332in}}%
\pgfpathlineto{\pgfqpoint{2.244840in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{2.275085in}{1.400860in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.549562in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.561475in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.568007in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.567946in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.430110in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{1.028816in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{1.012050in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{1.010259in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{1.060333in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.126434in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.120540in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{2.613825in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.834029in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.711705in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{2.710607in}{0.755527in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{2.728754in}{0.881734in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.163411in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.189520in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.216310in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.218242in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.197805in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.189255in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.180063in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.207947in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.283023in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.268510in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.261042in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{1.256252in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.266241in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.285133in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.397570in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{1.283567in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{0.789012in}}%
\pgfpathlineto{\pgfqpoint{3.152179in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.737725in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.726617in}}%
\pgfpathlineto{\pgfqpoint{3.170326in}{0.727745in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.955939in}}%
\pgfpathlineto{\pgfqpoint{3.224766in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.075359in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.178168in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.182725in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.174084in}}%
\pgfpathlineto{\pgfqpoint{3.339696in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.105606in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{3.388087in}{1.018421in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.132425in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.155708in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.173827in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.298386in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.895546in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{0.846832in}}%
\pgfpathlineto{\pgfqpoint{3.611897in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.777838in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{3.636093in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{3.666338in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.870240in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.876062in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.901661in}}%
\pgfpathlineto{\pgfqpoint{3.744974in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{3.763121in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{3.799414in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.106188in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.078675in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.954274in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{0.990238in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.326402in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.393138in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.402740in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{3.986931in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.398797in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.388936in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.198711in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.156955in}}%
\pgfpathlineto{\pgfqpoint{4.101860in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.750537in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{4.198643in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{4.277279in}{0.965764in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.815832in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{0.739503in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.721426in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.721038in}}%
\pgfpathlineto{\pgfqpoint{4.343817in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{4.355915in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.757514in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{0.779401in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{4.428502in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.853707in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.886871in}}%
\pgfpathlineto{\pgfqpoint{4.452698in}{0.972882in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.246638in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{4.507138in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.416973in}}%
\pgfpathlineto{\pgfqpoint{4.525285in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{4.531334in}{1.400221in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.179577in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.162166in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.150134in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{4.603921in}{1.142504in}}%
\pgfpathlineto{\pgfqpoint{4.609970in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.154370in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{4.694655in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{1.201989in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.203288in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.219164in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.233588in}}%
\pgfpathlineto{\pgfqpoint{4.779340in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.213961in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.194906in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.168380in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.697456in}}%
\pgfpathlineto{\pgfqpoint{4.864025in}{0.672549in}}%
\pgfpathlineto{\pgfqpoint{4.870074in}{0.657331in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{4.894270in}{0.702815in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{4.924514in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.965847in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{4.966857in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{4.997101in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{5.015248in}{0.975292in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{0.981525in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{5.063640in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{5.069689in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.935346in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{5.160422in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{5.196716in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.513942in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.546874in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.238693in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.182213in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{5.360037in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{5.402379in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{5.414477in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{5.426575in}{1.020062in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{5.438673in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{5.474967in}{1.225558in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{5.517309in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{5.529407in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{5.565700in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.792236in}}%
\pgfpathlineto{\pgfqpoint{5.583847in}{0.788715in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{5.595945in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.827153in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.851145in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.851145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194521in,y=1.727582in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{1.149966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.149966in}}{\pgfqpoint{1.402139in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{1.565861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.593639in}}{\pgfqpoint{1.374362in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.593639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.593639in}}{\pgfqpoint{0.596390in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.177744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.149966in}}{\pgfqpoint{0.624167in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.149966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.489473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.440861in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.288855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.240244in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/ice_line_equilibrium.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664871in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.788952in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.788952in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037274in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037274in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588984in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588984in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140693in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140693in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692403in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692403in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726911in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{0.558444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313018in, y=0.510219in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{0.896955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313018in, y=0.848730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{1.235467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313018in, y=1.187242in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{1.573979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498204in, y=1.525753in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{1.912490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359314in, y=1.864265in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664871in}{2.251002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359314in, y=2.202776in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174129in,y=1.449846in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664871in}{0.441361in}}{\pgfqpoint{2.124081in}{2.016969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761420in}{2.366650in}}%
\pgfpathlineto{\pgfqpoint{0.792377in}{2.157306in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{1.963036in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{1.783395in}}%
\pgfpathlineto{\pgfqpoint{0.885250in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.912338in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{0.966514in}{1.247785in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.144033in}}%
\pgfpathlineto{\pgfqpoint{1.020690in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{1.047778in}{0.964179in}}%
\pgfpathlineto{\pgfqpoint{1.070996in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{1.094214in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{1.117433in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{1.140651in}{0.735655in}}%
\pgfpathlineto{\pgfqpoint{1.163869in}{0.693121in}}%
\pgfpathlineto{\pgfqpoint{1.183218in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{1.202566in}{0.634273in}}%
\pgfpathlineto{\pgfqpoint{1.221915in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{1.241263in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{1.279960in}{0.558597in}}%
\pgfpathlineto{\pgfqpoint{1.299309in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{1.318657in}{0.540021in}}%
\pgfpathlineto{\pgfqpoint{1.338006in}{0.535167in}}%
\pgfpathlineto{\pgfqpoint{1.357354in}{0.533123in}}%
\pgfpathlineto{\pgfqpoint{1.376703in}{0.533780in}}%
\pgfpathlineto{\pgfqpoint{1.396051in}{0.537028in}}%
\pgfpathlineto{\pgfqpoint{1.415400in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{1.434748in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{1.454097in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{1.477315in}{0.576513in}}%
\pgfpathlineto{\pgfqpoint{1.500533in}{0.594707in}}%
\pgfpathlineto{\pgfqpoint{1.523752in}{0.615626in}}%
\pgfpathlineto{\pgfqpoint{1.550840in}{0.643227in}}%
\pgfpathlineto{\pgfqpoint{1.577928in}{0.673981in}}%
\pgfpathlineto{\pgfqpoint{1.608885in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{1.643712in}{0.759964in}}%
\pgfpathlineto{\pgfqpoint{1.682410in}{0.816678in}}%
\pgfpathlineto{\pgfqpoint{1.724976in}{0.883036in}}%
\pgfpathlineto{\pgfqpoint{1.779152in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{1.968768in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{2.050032in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.084859in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{2.115817in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{1.514258in}}%
\pgfpathlineto{\pgfqpoint{2.169992in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{2.193211in}{1.557534in}}%
\pgfpathlineto{\pgfqpoint{2.216429in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{1.583591in}}%
\pgfpathlineto{\pgfqpoint{2.255126in}{1.591897in}}%
\pgfpathlineto{\pgfqpoint{2.274474in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{2.293823in}{1.601308in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.602195in}}%
\pgfpathlineto{\pgfqpoint{2.332520in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{2.347999in}{1.596935in}}%
\pgfpathlineto{\pgfqpoint{2.363478in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{2.378956in}{1.584423in}}%
\pgfpathlineto{\pgfqpoint{2.398305in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{1.557706in}}%
\pgfpathlineto{\pgfqpoint{2.437002in}{1.539480in}}%
\pgfpathlineto{\pgfqpoint{2.456351in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{2.475699in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{2.495048in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.514396in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{2.533745in}{1.395317in}}%
\pgfpathlineto{\pgfqpoint{2.556963in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{2.580181in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{2.603399in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.164517in}}%
\pgfpathlineto{\pgfqpoint{2.649836in}{1.091233in}}%
\pgfpathlineto{\pgfqpoint{2.673054in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{2.692403in}{0.939573in}}%
\pgfpathlineto{\pgfqpoint{2.692403in}{0.939573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664871in}{0.441361in}}{\pgfqpoint{2.124081in}{2.016969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654871in}{1.573979in}}%
\pgfpathlineto{\pgfqpoint{2.798952in}{1.573979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664871in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788952in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.788952in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664871in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.788952in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664871in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.788952in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.931920in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.931920in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{3.807839in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{3.807839in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904388in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904388in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387134in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387134in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869880in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869880in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352625in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352625in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835371in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.835371in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869880in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807839in}{0.468991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525431in, y=0.420766in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807839in}{1.021585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525431in, y=0.973360in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807839in}{1.574179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641172in, y=1.525954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807839in}{2.126773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571728in, y=2.078548in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358765in,y=1.449846in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f(\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.807839in}{0.441361in}}{\pgfqpoint{2.124081in}{2.016969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946561in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{4.002292in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{4.057629in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{4.112965in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{4.164045in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{4.215126in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{4.266206in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{4.313029in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{4.406676in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{4.449243in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{4.491809in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{4.534376in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{4.572686in}{1.774175in}}%
\pgfpathlineto{\pgfqpoint{4.610996in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{4.649306in}{1.875324in}}%
\pgfpathlineto{\pgfqpoint{4.687617in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{4.721670in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{4.755723in}{1.990602in}}%
\pgfpathlineto{\pgfqpoint{4.789777in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{4.823830in}{2.048551in}}%
\pgfpathlineto{\pgfqpoint{4.853627in}{2.069930in}}%
\pgfpathlineto{\pgfqpoint{4.883424in}{2.088857in}}%
\pgfpathlineto{\pgfqpoint{4.913220in}{2.105306in}}%
\pgfpathlineto{\pgfqpoint{4.943017in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{4.972814in}{2.130681in}}%
\pgfpathlineto{\pgfqpoint{5.002611in}{2.139559in}}%
\pgfpathlineto{\pgfqpoint{5.032407in}{2.145866in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{5.087744in}{2.150676in}}%
\pgfpathlineto{\pgfqpoint{5.113284in}{2.149835in}}%
\pgfpathlineto{\pgfqpoint{5.138824in}{2.147040in}}%
\pgfpathlineto{\pgfqpoint{5.164364in}{2.142276in}}%
\pgfpathlineto{\pgfqpoint{5.189904in}{2.135529in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{2.126783in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{2.114033in}}%
\pgfpathlineto{\pgfqpoint{5.275038in}{2.098519in}}%
\pgfpathlineto{\pgfqpoint{5.304835in}{2.080216in}}%
\pgfpathlineto{\pgfqpoint{5.334631in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{5.364428in}{2.035152in}}%
\pgfpathlineto{\pgfqpoint{5.394225in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{5.424021in}{1.978651in}}%
\pgfpathlineto{\pgfqpoint{5.453818in}{1.946051in}}%
\pgfpathlineto{\pgfqpoint{5.487872in}{1.905205in}}%
\pgfpathlineto{\pgfqpoint{5.521925in}{1.860497in}}%
\pgfpathlineto{\pgfqpoint{5.555978in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{5.590032in}{1.759348in}}%
\pgfpathlineto{\pgfqpoint{5.624085in}{1.702838in}}%
\pgfpathlineto{\pgfqpoint{5.658139in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{5.696449in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{5.734759in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{5.773069in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{5.811379in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{5.849689in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{5.892256in}{1.115042in}}%
\pgfpathlineto{\pgfqpoint{5.934823in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{5.941920in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{5.941920in}{0.977539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.807839in}{0.441361in}}{\pgfqpoint{2.124081in}{2.016969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.797839in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{5.941920in}{1.574179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.807839in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931920in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.931920in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807839in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.931920in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807839in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{5.931920in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/ice_part_of_O18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.845773in}{2.155123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845773in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845773in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{0.714067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=0.665841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.090654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.042429in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.467241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.419016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234970in}{1.843828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332192in, y=1.795603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745773in,y=1.285123in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Contribution (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{0.799890in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{0.812533in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{0.818065in}{1.178173in}}%
\pgfpathlineto{\pgfqpoint{0.823991in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.363905in}}%
\pgfpathlineto{\pgfqpoint{0.831894in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{0.835054in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{0.836635in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.377462in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{1.336339in}}%
\pgfpathlineto{\pgfqpoint{0.847698in}{1.299434in}}%
\pgfpathlineto{\pgfqpoint{0.850069in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{1.293860in}}%
\pgfpathlineto{\pgfqpoint{0.852834in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{0.855600in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{0.865478in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{0.867849in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{0.868639in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{0.870614in}{1.444947in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{0.876936in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{0.886024in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{0.892345in}{1.441784in}}%
\pgfpathlineto{\pgfqpoint{0.895901in}{1.443139in}}%
\pgfpathlineto{\pgfqpoint{0.897087in}{1.442537in}}%
\pgfpathlineto{\pgfqpoint{0.899062in}{1.438168in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{0.911706in}{1.345076in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{0.913286in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{0.915262in}{1.369027in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.481099in}}%
\pgfpathlineto{\pgfqpoint{0.924744in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{1.468295in}}%
\pgfpathlineto{\pgfqpoint{0.936202in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{0.940549in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{0.945290in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{0.956353in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{0.958724in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{0.960304in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{0.965440in}{1.168381in}}%
\pgfpathlineto{\pgfqpoint{0.967416in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.973738in}{1.091859in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{0.931282in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{0.932788in}}%
\pgfpathlineto{\pgfqpoint{0.986381in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{0.997444in}{1.180733in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{1.000605in}{1.184349in}}%
\pgfpathlineto{\pgfqpoint{1.002976in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{1.007717in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{1.008112in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.011273in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{1.014434in}{1.228937in}}%
\pgfpathlineto{\pgfqpoint{1.022336in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.025102in}{1.426720in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{1.028263in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{1.030633in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{1.036560in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.039326in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{1.042487in}{1.373697in}}%
\pgfpathlineto{\pgfqpoint{1.050784in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{1.057106in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{1.059476in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{1.062242in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.066193in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{1.076071in}{1.164917in}}%
\pgfpathlineto{\pgfqpoint{1.079232in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.081603in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{1.083183in}{1.148648in}}%
\pgfpathlineto{\pgfqpoint{1.085554in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.088319in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{1.091875in}{1.206341in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{1.107680in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{1.120718in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{1.431540in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.427775in}}%
\pgfpathlineto{\pgfqpoint{1.127040in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.130596in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{1.135337in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{1.153908in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.157068in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{1.159044in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.162600in}{1.061732in}}%
\pgfpathlineto{\pgfqpoint{1.166551in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{1.183146in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{1.187492in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{1.192233in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{1.196184in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{1.373094in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{1.210408in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{1.215545in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{1.217520in}{1.482606in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{1.221076in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.225027in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{1.230954in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{1.239251in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{1.246758in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{1.249919in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{0.778388in}}%
\pgfpathlineto{\pgfqpoint{1.253475in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{1.262563in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{1.264933in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.103156in}}%
\pgfpathlineto{\pgfqpoint{1.289825in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.118672in}}%
\pgfpathlineto{\pgfqpoint{1.296147in}{1.130873in}}%
\pgfpathlineto{\pgfqpoint{1.298913in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{1.312346in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{1.397798in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{1.319063in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.326570in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{1.444646in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{1.439223in}}%
\pgfpathlineto{\pgfqpoint{1.345140in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{1.346721in}{1.435005in}}%
\pgfpathlineto{\pgfqpoint{1.348696in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{1.352252in}{1.455793in}}%
\pgfpathlineto{\pgfqpoint{1.365291in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{1.368452in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{1.371218in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.535930in}}%
\pgfpathlineto{\pgfqpoint{1.377934in}{1.560936in}}%
\pgfpathlineto{\pgfqpoint{1.381886in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.383861in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{1.384651in}{1.588050in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{1.583230in}}%
\pgfpathlineto{\pgfqpoint{1.388602in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{1.392553in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{1.396900in}{1.443290in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{1.408358in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{1.410728in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{1.411914in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.416260in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.421001in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{1.426138in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{1.433250in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{1.437596in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{1.453005in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{1.464858in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{1.471180in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.523729in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{1.503184in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{1.505160in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.508320in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{1.518198in}{1.516348in}}%
\pgfpathlineto{\pgfqpoint{1.522544in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{1.539696in}}%
\pgfpathlineto{\pgfqpoint{1.533607in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.535978in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.536768in}{1.526892in}}%
\pgfpathlineto{\pgfqpoint{1.538349in}{1.532315in}}%
\pgfpathlineto{\pgfqpoint{1.541115in}{1.555061in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{1.630378in}}%
\pgfpathlineto{\pgfqpoint{1.552178in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{1.596335in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.568377in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{1.570748in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{1.572328in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{1.574304in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{1.578255in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{1.597220in}{1.317660in}}%
\pgfpathlineto{\pgfqpoint{1.601566in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{1.610259in}{1.054501in}}%
\pgfpathlineto{\pgfqpoint{1.615790in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{1.620927in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.904168in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{1.633965in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.795861in}}%
\pgfpathlineto{\pgfqpoint{1.635150in}{0.796163in}}%
\pgfpathlineto{\pgfqpoint{1.636336in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{1.638311in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{1.652535in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{1.655696in}{1.101951in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{1.103759in}}%
\pgfpathlineto{\pgfqpoint{1.656881in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{1.658067in}{1.097432in}}%
\pgfpathlineto{\pgfqpoint{1.660437in}{1.065046in}}%
\pgfpathlineto{\pgfqpoint{1.666364in}{0.970899in}}%
\pgfpathlineto{\pgfqpoint{1.667549in}{0.968037in}}%
\pgfpathlineto{\pgfqpoint{1.667945in}{0.968640in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{1.008407in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{1.680588in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{1.682168in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{1.687305in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{1.692046in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{1.698763in}{1.346130in}}%
\pgfpathlineto{\pgfqpoint{1.703899in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.707455in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.478689in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.474471in}}%
\pgfpathlineto{\pgfqpoint{1.711011in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{1.714172in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.721679in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{1.724050in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{1.724840in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{1.726421in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{1.729582in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{1.735508in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{1.738274in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{1.739854in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.741435in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.751313in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.752893in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{1.756054in}{1.325644in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.762376in}{1.350348in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.770278in}{1.264034in}}%
\pgfpathlineto{\pgfqpoint{1.773834in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{1.234811in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.786477in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.790823in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{1.792009in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.793589in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.329109in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{1.810974in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{1.815320in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.818086in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{1.820457in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{1.822827in}{1.535328in}}%
\pgfpathlineto{\pgfqpoint{1.825198in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.827569in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{1.831915in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{1.839422in}{1.631734in}}%
\pgfpathlineto{\pgfqpoint{1.841397in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{1.843373in}{1.634596in}}%
\pgfpathlineto{\pgfqpoint{1.845744in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{1.846929in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{1.848905in}{1.646798in}}%
\pgfpathlineto{\pgfqpoint{1.853251in}{1.690331in}}%
\pgfpathlineto{\pgfqpoint{1.856412in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{1.857597in}{1.715035in}}%
\pgfpathlineto{\pgfqpoint{1.857992in}{1.714734in}}%
\pgfpathlineto{\pgfqpoint{1.859572in}{1.709462in}}%
\pgfpathlineto{\pgfqpoint{1.861943in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{1.603716in}}%
\pgfpathlineto{\pgfqpoint{1.874982in}{1.591364in}}%
\pgfpathlineto{\pgfqpoint{1.876562in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{1.883279in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{1.884464in}{1.602812in}}%
\pgfpathlineto{\pgfqpoint{1.886440in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{1.890391in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{1.910937in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{1.920419in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.924370in}{0.960053in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{1.939385in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.949657in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{1.953213in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.989168in}{1.478538in}}%
\pgfpathlineto{\pgfqpoint{1.991934in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{1.994700in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{1.490589in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{2.003392in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.005368in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{2.007343in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{2.015641in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{2.017616in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{2.022357in}{1.425816in}}%
\pgfpathlineto{\pgfqpoint{2.024728in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{2.026309in}{1.428980in}}%
\pgfpathlineto{\pgfqpoint{2.028284in}{1.441482in}}%
\pgfpathlineto{\pgfqpoint{2.031445in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{2.043693in}{1.635500in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{2.045274in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.047644in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{2.053176in}{1.563045in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{2.055547in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{2.057522in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.071746in}{1.681142in}}%
\pgfpathlineto{\pgfqpoint{2.074512in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{2.075697in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.079648in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{2.083204in}{1.566810in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.097033in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{1.270210in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.102169in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{2.106911in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{2.112047in}{1.387254in}}%
\pgfpathlineto{\pgfqpoint{2.114418in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{2.115603in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{2.117184in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{2.123110in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.132198in}{1.286027in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{2.134173in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{2.148397in}{1.396292in}}%
\pgfpathlineto{\pgfqpoint{2.162226in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{2.168943in}{1.576150in}}%
\pgfpathlineto{\pgfqpoint{2.176055in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.181586in}{1.639718in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.642580in}}%
\pgfpathlineto{\pgfqpoint{2.185142in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.639266in}}%
\pgfpathlineto{\pgfqpoint{2.189094in}{1.629475in}}%
\pgfpathlineto{\pgfqpoint{2.191464in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{2.194625in}{1.559429in}}%
\pgfpathlineto{\pgfqpoint{2.200552in}{1.414669in}}%
\pgfpathlineto{\pgfqpoint{2.206873in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{2.212010in}{1.215681in}}%
\pgfpathlineto{\pgfqpoint{2.214776in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{2.215961in}{1.203329in}}%
\pgfpathlineto{\pgfqpoint{2.217541in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{2.220307in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{2.225048in}{1.259666in}}%
\pgfpathlineto{\pgfqpoint{2.227024in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{2.228604in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{2.230975in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{2.233741in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{2.238877in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{2.264164in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{2.270486in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{2.271671in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{2.272857in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{2.274832in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{2.277598in}{0.937910in}}%
\pgfpathlineto{\pgfqpoint{2.283920in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{2.293007in}{1.162958in}}%
\pgfpathlineto{\pgfqpoint{2.296563in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{2.299329in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{2.303675in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{2.309997in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{2.311972in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{1.486522in}}%
\pgfpathlineto{\pgfqpoint{2.313948in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{2.316319in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{2.325801in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{2.329752in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{2.333308in}{1.316455in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.316757in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{2.342001in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{2.344371in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{2.347137in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{2.353064in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.358200in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{2.368078in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{2.370449in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{2.372424in}{1.599950in}}%
\pgfpathlineto{\pgfqpoint{2.374795in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{2.379141in}{1.622395in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{2.387043in}{1.674966in}}%
\pgfpathlineto{\pgfqpoint{2.387438in}{1.674665in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{1.669393in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{1.648906in}}%
\pgfpathlineto{\pgfqpoint{2.397316in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{2.398501in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{2.399687in}{1.611097in}}%
\pgfpathlineto{\pgfqpoint{2.401662in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{2.408774in}{1.706298in}}%
\pgfpathlineto{\pgfqpoint{2.409564in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.410750in}{1.700273in}}%
\pgfpathlineto{\pgfqpoint{2.412725in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{2.423788in}{1.508515in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{2.433271in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{2.443544in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{2.445914in}{1.754803in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{1.754652in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{1.750434in}}%
\pgfpathlineto{\pgfqpoint{2.451051in}{1.732358in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.672104in}}%
\pgfpathlineto{\pgfqpoint{2.461324in}{1.668338in}}%
\pgfpathlineto{\pgfqpoint{2.463299in}{1.669393in}}%
\pgfpathlineto{\pgfqpoint{2.466065in}{1.671200in}}%
\pgfpathlineto{\pgfqpoint{2.467645in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{2.480684in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.481079in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{2.482264in}{1.618328in}}%
\pgfpathlineto{\pgfqpoint{2.484240in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{2.486611in}{1.654480in}}%
\pgfpathlineto{\pgfqpoint{2.496093in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{2.496884in}{1.779808in}}%
\pgfpathlineto{\pgfqpoint{2.498464in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.502020in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{2.507156in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{2.507551in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{2.509527in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{2.514268in}{1.738384in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{2.527702in}{1.764895in}}%
\pgfpathlineto{\pgfqpoint{2.531653in}{1.787942in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.800897in}}%
\pgfpathlineto{\pgfqpoint{2.535999in}{1.801499in}}%
\pgfpathlineto{\pgfqpoint{2.536394in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{2.537975in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{2.540741in}{1.776042in}}%
\pgfpathlineto{\pgfqpoint{2.547457in}{1.729044in}}%
\pgfpathlineto{\pgfqpoint{2.551013in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{2.554174in}{1.654781in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.540148in}}%
\pgfpathlineto{\pgfqpoint{2.569189in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{2.575115in}{1.220200in}}%
\pgfpathlineto{\pgfqpoint{2.586968in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{2.595266in}{0.907482in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.604353in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{0.839847in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{2.625689in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{2.628455in}{1.186759in}}%
\pgfpathlineto{\pgfqpoint{2.630035in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{2.631616in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{2.635567in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{2.636357in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{2.637937in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{1.216584in}}%
\pgfpathlineto{\pgfqpoint{2.643864in}{1.295367in}}%
\pgfpathlineto{\pgfqpoint{2.650186in}{1.431390in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{2.654137in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{2.655717in}{1.450671in}}%
\pgfpathlineto{\pgfqpoint{2.657298in}{1.436059in}}%
\pgfpathlineto{\pgfqpoint{2.660854in}{1.369479in}}%
\pgfpathlineto{\pgfqpoint{2.667966in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.670732in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{2.671917in}{1.222761in}}%
\pgfpathlineto{\pgfqpoint{2.673102in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.675473in}{1.245356in}}%
\pgfpathlineto{\pgfqpoint{2.688116in}{1.356826in}}%
\pgfpathlineto{\pgfqpoint{2.690092in}{1.358784in}}%
\pgfpathlineto{\pgfqpoint{2.694043in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{2.696414in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{2.697994in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{1.347637in}}%
\pgfpathlineto{\pgfqpoint{2.702735in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.704711in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{2.706686in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{2.716959in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{2.718935in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{2.722491in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{2.726047in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{2.735529in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{0.888803in}}%
\pgfpathlineto{\pgfqpoint{2.745407in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{2.746197in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{2.746593in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{2.747778in}{0.863948in}}%
\pgfpathlineto{\pgfqpoint{2.750148in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{2.757656in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.152565in}}%
\pgfpathlineto{\pgfqpoint{2.772275in}{1.393731in}}%
\pgfpathlineto{\pgfqpoint{2.775040in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{2.776621in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{1.419490in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{2.780177in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{2.784128in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{2.788869in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{2.790450in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{2.791635in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{2.793610in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{2.805859in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{2.807044in}{1.377161in}}%
\pgfpathlineto{\pgfqpoint{2.807439in}{1.376860in}}%
\pgfpathlineto{\pgfqpoint{2.809415in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{2.812576in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{2.813761in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{2.815737in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{2.818107in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{2.821663in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{2.824429in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{2.827195in}{1.459709in}}%
\pgfpathlineto{\pgfqpoint{2.829565in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{2.831936in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.832726in}{1.449466in}}%
\pgfpathlineto{\pgfqpoint{2.834307in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{2.837468in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{2.845370in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{2.848531in}{1.574643in}}%
\pgfpathlineto{\pgfqpoint{2.850111in}{1.575698in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{1.574041in}}%
\pgfpathlineto{\pgfqpoint{2.854062in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{2.861174in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{2.866706in}{1.508665in}}%
\pgfpathlineto{\pgfqpoint{2.873818in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.875398in}{1.448261in}}%
\pgfpathlineto{\pgfqpoint{2.875793in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{2.876979in}{1.450219in}}%
\pgfpathlineto{\pgfqpoint{2.879349in}{1.462270in}}%
\pgfpathlineto{\pgfqpoint{2.888042in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{2.898314in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{1.533972in}}%
\pgfpathlineto{\pgfqpoint{2.900685in}{1.533671in}}%
\pgfpathlineto{\pgfqpoint{2.901870in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{2.904241in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{2.910168in}{1.427473in}}%
\pgfpathlineto{\pgfqpoint{2.924392in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{2.925972in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{2.927157in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{2.931108in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{2.932689in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{2.935455in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.940591in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{2.942962in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{2.944147in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{2.946123in}{1.235715in}}%
\pgfpathlineto{\pgfqpoint{2.954420in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{2.957581in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{2.961137in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{2.962322in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{2.967854in}{1.199412in}}%
\pgfpathlineto{\pgfqpoint{2.971410in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{2.974175in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{2.975756in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{2.978126in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{2.981682in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{2.983658in}{1.265390in}}%
\pgfpathlineto{\pgfqpoint{2.990375in}{1.302145in}}%
\pgfpathlineto{\pgfqpoint{2.996301in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{2.998672in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{2.999857in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{3.001833in}{1.344323in}}%
\pgfpathlineto{\pgfqpoint{3.004994in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{3.010130in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.014477in}{1.211463in}}%
\pgfpathlineto{\pgfqpoint{3.017242in}{1.197755in}}%
\pgfpathlineto{\pgfqpoint{3.020008in}{1.187512in}}%
\pgfpathlineto{\pgfqpoint{3.030676in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{3.033047in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{3.038183in}{1.092461in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{1.087340in}}%
\pgfpathlineto{\pgfqpoint{3.044110in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{3.048456in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{3.052012in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{3.052407in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{3.061890in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{3.069002in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.122287in}}%
\pgfpathlineto{\pgfqpoint{3.070977in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{3.074138in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{3.079274in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{3.084411in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{3.087177in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{3.088757in}{0.873589in}}%
\pgfpathlineto{\pgfqpoint{3.091918in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{3.099425in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{3.104957in}{1.172750in}}%
\pgfpathlineto{\pgfqpoint{3.109303in}{1.223815in}}%
\pgfpathlineto{\pgfqpoint{3.114439in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{3.122736in}{1.504598in}}%
\pgfpathlineto{\pgfqpoint{3.125107in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{3.127478in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{3.131034in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.131429in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{3.133799in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{3.136565in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{3.138936in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{3.143677in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{3.149209in}{1.474773in}}%
\pgfpathlineto{\pgfqpoint{3.151974in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{3.156716in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{3.161062in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{3.162642in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{3.163828in}{1.339201in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{1.365261in}}%
\pgfpathlineto{\pgfqpoint{3.171335in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{3.176471in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{3.182398in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{3.187929in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{3.191881in}{1.586845in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{3.198992in}{1.633542in}}%
\pgfpathlineto{\pgfqpoint{3.201758in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{3.203339in}{1.635048in}}%
\pgfpathlineto{\pgfqpoint{3.208475in}{1.630830in}}%
\pgfpathlineto{\pgfqpoint{3.210451in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{3.215982in}{1.617574in}}%
\pgfpathlineto{\pgfqpoint{3.217167in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{3.219143in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{3.229021in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{3.229811in}{1.550994in}}%
\pgfpathlineto{\pgfqpoint{3.231391in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{3.244825in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{3.246801in}{1.688523in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{3.249566in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{3.255098in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{3.255888in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{3.256283in}{1.645141in}}%
\pgfpathlineto{\pgfqpoint{3.257469in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{3.260234in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{3.270902in}{1.793215in}}%
\pgfpathlineto{\pgfqpoint{3.276039in}{1.826957in}}%
\pgfpathlineto{\pgfqpoint{3.276434in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{3.277619in}{1.820479in}}%
\pgfpathlineto{\pgfqpoint{3.280780in}{1.777398in}}%
\pgfpathlineto{\pgfqpoint{3.287102in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{3.291448in}{1.674816in}}%
\pgfpathlineto{\pgfqpoint{3.293424in}{1.668790in}}%
\pgfpathlineto{\pgfqpoint{3.294214in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{3.296189in}{1.683101in}}%
\pgfpathlineto{\pgfqpoint{3.300140in}{1.726182in}}%
\pgfpathlineto{\pgfqpoint{3.306462in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{3.308833in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{3.311203in}{1.801951in}}%
\pgfpathlineto{\pgfqpoint{3.317130in}{1.791256in}}%
\pgfpathlineto{\pgfqpoint{3.319501in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{3.326218in}{1.708859in}}%
\pgfpathlineto{\pgfqpoint{3.329378in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{3.345578in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{3.351900in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{3.360197in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{3.361382in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.363753in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{3.366914in}{1.079657in}}%
\pgfpathlineto{\pgfqpoint{3.367309in}{1.079356in}}%
\pgfpathlineto{\pgfqpoint{3.368494in}{1.072276in}}%
\pgfpathlineto{\pgfqpoint{3.370865in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{3.383904in}{0.800832in}}%
\pgfpathlineto{\pgfqpoint{3.387460in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{3.390225in}{0.756998in}}%
\pgfpathlineto{\pgfqpoint{3.392201in}{0.755341in}}%
\pgfpathlineto{\pgfqpoint{3.394176in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{3.395362in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{3.397732in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{3.402869in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{3.406425in}{0.640256in}}%
\pgfpathlineto{\pgfqpoint{3.408400in}{0.638749in}}%
\pgfpathlineto{\pgfqpoint{3.409981in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{3.414327in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{3.416303in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{3.420649in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{3.423414in}{0.604555in}}%
\pgfpathlineto{\pgfqpoint{3.423810in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{3.425390in}{0.598229in}}%
\pgfpathlineto{\pgfqpoint{3.428551in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{3.432897in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{3.433292in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{3.434478in}{0.589944in}}%
\pgfpathlineto{\pgfqpoint{3.436848in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{3.439614in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{3.443960in}{0.813787in}}%
\pgfpathlineto{\pgfqpoint{3.451072in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{3.460160in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{1.328054in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{1.374149in}}%
\pgfpathlineto{\pgfqpoint{3.472803in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{3.473988in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{3.474384in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{3.475174in}{1.385747in}}%
\pgfpathlineto{\pgfqpoint{3.477149in}{1.368575in}}%
\pgfpathlineto{\pgfqpoint{3.487027in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{3.490583in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{3.492559in}{1.244452in}}%
\pgfpathlineto{\pgfqpoint{3.492954in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{3.494139in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{3.496115in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{1.354265in}}%
\pgfpathlineto{\pgfqpoint{3.513104in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{3.514290in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.515870in}{1.345679in}}%
\pgfpathlineto{\pgfqpoint{3.522192in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{3.527723in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{3.535230in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{3.536416in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{3.537601in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{3.539972in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{3.545503in}{1.505351in}}%
\pgfpathlineto{\pgfqpoint{3.551035in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{3.555381in}{1.581271in}}%
\pgfpathlineto{\pgfqpoint{3.558147in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{3.559727in}{1.586996in}}%
\pgfpathlineto{\pgfqpoint{3.564073in}{1.593473in}}%
\pgfpathlineto{\pgfqpoint{3.565654in}{1.593774in}}%
\pgfpathlineto{\pgfqpoint{3.567234in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{3.569210in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{3.570790in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{3.574346in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{3.576717in}{1.588050in}}%
\pgfpathlineto{\pgfqpoint{3.578297in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{3.581063in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{3.581458in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{3.582643in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{3.592521in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{3.596867in}{1.609591in}}%
\pgfpathlineto{\pgfqpoint{3.598448in}{1.602511in}}%
\pgfpathlineto{\pgfqpoint{3.601609in}{1.589556in}}%
\pgfpathlineto{\pgfqpoint{3.602399in}{1.590309in}}%
\pgfpathlineto{\pgfqpoint{3.605955in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{3.608326in}{1.592117in}}%
\pgfpathlineto{\pgfqpoint{3.611091in}{1.583682in}}%
\pgfpathlineto{\pgfqpoint{3.614647in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{3.616228in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{3.617808in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{3.626105in}{1.498422in}}%
\pgfpathlineto{\pgfqpoint{3.628081in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{3.629266in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{3.632032in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{3.639539in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{3.640724in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{3.643095in}{1.580669in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{3.650602in}{1.483359in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{3.652578in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{3.653368in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.655344in}{1.495861in}}%
\pgfpathlineto{\pgfqpoint{3.658504in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{3.670358in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{3.671543in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{3.673519in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{3.676679in}{1.627366in}}%
\pgfpathlineto{\pgfqpoint{3.680235in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.689718in}{1.330013in}}%
\pgfpathlineto{\pgfqpoint{3.696830in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{3.701571in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{3.711844in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{3.714215in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{3.716585in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{3.719351in}{0.736059in}}%
\pgfpathlineto{\pgfqpoint{3.721327in}{0.724009in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{0.655620in}}%
\pgfpathlineto{\pgfqpoint{3.730019in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{3.737921in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{3.739107in}{0.722954in}}%
\pgfpathlineto{\pgfqpoint{3.740687in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{3.743453in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{3.747404in}{0.892268in}}%
\pgfpathlineto{\pgfqpoint{3.754516in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{3.757677in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{3.760047in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{3.769530in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{3.770320in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{3.776642in}{1.236318in}}%
\pgfpathlineto{\pgfqpoint{3.781383in}{1.180884in}}%
\pgfpathlineto{\pgfqpoint{3.783754in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{3.788890in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{3.794027in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{3.799163in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.412711in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{1.411958in}}%
\pgfpathlineto{\pgfqpoint{3.817338in}{1.406384in}}%
\pgfpathlineto{\pgfqpoint{3.819709in}{1.388911in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{1.276989in}}%
\pgfpathlineto{\pgfqpoint{3.833933in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{3.834723in}{1.271717in}}%
\pgfpathlineto{\pgfqpoint{3.836304in}{1.283466in}}%
\pgfpathlineto{\pgfqpoint{3.842625in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{3.848947in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{3.858035in}{1.536232in}}%
\pgfpathlineto{\pgfqpoint{3.858825in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{3.859220in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{1.531411in}}%
\pgfpathlineto{\pgfqpoint{3.863566in}{1.523880in}}%
\pgfpathlineto{\pgfqpoint{3.865146in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{3.866727in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{3.875024in}{1.409397in}}%
\pgfpathlineto{\pgfqpoint{3.879766in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{3.886482in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{3.893594in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{3.896360in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{3.897545in}{1.173804in}}%
\pgfpathlineto{\pgfqpoint{3.897941in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{3.902287in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{3.904657in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{3.908608in}{1.301844in}}%
\pgfpathlineto{\pgfqpoint{3.914535in}{1.408644in}}%
\pgfpathlineto{\pgfqpoint{3.918091in}{1.440880in}}%
\pgfpathlineto{\pgfqpoint{3.925993in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{1.480647in}}%
\pgfpathlineto{\pgfqpoint{3.929154in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{3.935081in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{3.936266in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{3.939427in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{3.945354in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{3.948119in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.951280in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.954836in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{3.955626in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{3.956022in}{1.541956in}}%
\pgfpathlineto{\pgfqpoint{3.957207in}{1.538642in}}%
\pgfpathlineto{\pgfqpoint{3.965109in}{1.501284in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{3.971431in}{1.505803in}}%
\pgfpathlineto{\pgfqpoint{3.973802in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{3.977357in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{3.980123in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.509117in}}%
\pgfpathlineto{\pgfqpoint{3.985260in}{1.515444in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{3.991186in}{1.521017in}}%
\pgfpathlineto{\pgfqpoint{3.993952in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{3.999088in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.002249in}{1.570576in}}%
\pgfpathlineto{\pgfqpoint{4.003435in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{4.005015in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{4.007386in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{4.010547in}{1.519662in}}%
\pgfpathlineto{\pgfqpoint{4.013708in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{4.016078in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{4.018054in}{1.490890in}}%
\pgfpathlineto{\pgfqpoint{4.019239in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{4.021215in}{1.513787in}}%
\pgfpathlineto{\pgfqpoint{4.026746in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{4.029512in}{1.587447in}}%
\pgfpathlineto{\pgfqpoint{4.030302in}{1.587447in}}%
\pgfpathlineto{\pgfqpoint{4.031487in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{4.033858in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{4.037809in}{1.495711in}}%
\pgfpathlineto{\pgfqpoint{4.042155in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{4.044526in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{4.048477in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{4.050058in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.052033in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{4.054799in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{4.058750in}{1.281207in}}%
\pgfpathlineto{\pgfqpoint{4.076135in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{4.078901in}{0.839094in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{4.080876in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{4.083247in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{4.086408in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{4.091939in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{4.102607in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{4.107744in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{4.109719in}{1.420845in}}%
\pgfpathlineto{\pgfqpoint{4.110509in}{1.418887in}}%
\pgfpathlineto{\pgfqpoint{4.112090in}{1.403070in}}%
\pgfpathlineto{\pgfqpoint{4.115646in}{1.340858in}}%
\pgfpathlineto{\pgfqpoint{4.122758in}{1.217940in}}%
\pgfpathlineto{\pgfqpoint{4.123943in}{1.214174in}}%
\pgfpathlineto{\pgfqpoint{4.124338in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{4.125523in}{1.217338in}}%
\pgfpathlineto{\pgfqpoint{4.127499in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{4.131450in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{4.143698in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{4.144489in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{4.144884in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.146069in}{1.457148in}}%
\pgfpathlineto{\pgfqpoint{4.148045in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{4.153971in}{1.319317in}}%
\pgfpathlineto{\pgfqpoint{4.159898in}{1.161151in}}%
\pgfpathlineto{\pgfqpoint{4.167010in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{4.170566in}{0.920286in}}%
\pgfpathlineto{\pgfqpoint{4.172146in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{4.172541in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{4.173727in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{4.175702in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{4.179653in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{4.184790in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{4.186370in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{4.187556in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{4.193087in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{4.193877in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{4.195458in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{4.198224in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{4.206916in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{4.211657in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{4.212843in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{4.213238in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{4.214423in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{4.216399in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{4.220350in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{0.967435in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{4.233783in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.236154in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{4.240500in}{1.098336in}}%
\pgfpathlineto{\pgfqpoint{4.247217in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{4.256700in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{4.257490in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{4.260651in}{1.323234in}}%
\pgfpathlineto{\pgfqpoint{4.261441in}{1.325343in}}%
\pgfpathlineto{\pgfqpoint{4.263417in}{1.344775in}}%
\pgfpathlineto{\pgfqpoint{4.268158in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{4.276455in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{4.278036in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{4.278826in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{4.284357in}{1.520566in}}%
\pgfpathlineto{\pgfqpoint{4.295025in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{4.298976in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{4.300162in}{1.347336in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.352156in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{4.309644in}{1.402920in}}%
\pgfpathlineto{\pgfqpoint{4.318337in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{4.320707in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{4.322683in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{4.325054in}{1.484865in}}%
\pgfpathlineto{\pgfqpoint{4.326634in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{4.329795in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{4.335721in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{4.337302in}{1.450520in}}%
\pgfpathlineto{\pgfqpoint{4.339277in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{4.344019in}{1.555061in}}%
\pgfpathlineto{\pgfqpoint{4.348760in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{4.351131in}{1.633843in}}%
\pgfpathlineto{\pgfqpoint{4.352316in}{1.634445in}}%
\pgfpathlineto{\pgfqpoint{4.353501in}{1.632035in}}%
\pgfpathlineto{\pgfqpoint{4.355872in}{1.619081in}}%
\pgfpathlineto{\pgfqpoint{4.359428in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{4.363379in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{4.364564in}{1.548433in}}%
\pgfpathlineto{\pgfqpoint{4.364960in}{1.548885in}}%
\pgfpathlineto{\pgfqpoint{4.366540in}{1.554760in}}%
\pgfpathlineto{\pgfqpoint{4.368911in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{4.377998in}{1.663518in}}%
\pgfpathlineto{\pgfqpoint{4.378788in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{4.379974in}{1.660053in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{4.394593in}{1.560333in}}%
\pgfpathlineto{\pgfqpoint{4.401705in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{4.402495in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{4.404075in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.415138in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{4.418299in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{4.419090in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{4.420670in}{1.478087in}}%
\pgfpathlineto{\pgfqpoint{4.423436in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{4.429757in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{4.432523in}{1.629475in}}%
\pgfpathlineto{\pgfqpoint{4.436869in}{1.649961in}}%
\pgfpathlineto{\pgfqpoint{4.440821in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{4.443191in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{4.444376in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{4.446352in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{4.462947in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.464132in}{1.584585in}}%
\pgfpathlineto{\pgfqpoint{4.467293in}{1.602360in}}%
\pgfpathlineto{\pgfqpoint{4.474010in}{1.645592in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{4.477171in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{4.480331in}{1.613658in}}%
\pgfpathlineto{\pgfqpoint{4.485073in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{4.488629in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{4.491790in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{1.486371in}}%
\pgfpathlineto{\pgfqpoint{4.498111in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{4.507199in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{4.510360in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{4.513125in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{4.515891in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{4.519052in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{4.532091in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{4.534461in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{4.535252in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{4.536437in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{4.538808in}{0.603501in}}%
\pgfpathlineto{\pgfqpoint{4.547105in}{0.691170in}}%
\pgfpathlineto{\pgfqpoint{4.550266in}{0.727775in}}%
\pgfpathlineto{\pgfqpoint{4.553032in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{4.567255in}{1.162958in}}%
\pgfpathlineto{\pgfqpoint{4.575948in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{4.579109in}{1.331669in}}%
\pgfpathlineto{\pgfqpoint{4.581874in}{1.336640in}}%
\pgfpathlineto{\pgfqpoint{4.584245in}{1.337695in}}%
\pgfpathlineto{\pgfqpoint{4.585826in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{4.588591in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{4.595308in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{4.600840in}{1.283617in}}%
\pgfpathlineto{\pgfqpoint{4.604001in}{1.257557in}}%
\pgfpathlineto{\pgfqpoint{4.609927in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{4.612693in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{4.616249in}{1.201672in}}%
\pgfpathlineto{\pgfqpoint{4.617829in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{4.620990in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{4.622176in}{1.212065in}}%
\pgfpathlineto{\pgfqpoint{4.629288in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{4.631263in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{1.201220in}}%
\pgfpathlineto{\pgfqpoint{4.637980in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{4.639560in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{4.641931in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{4.645882in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{4.647463in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{4.649043in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{4.651019in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{4.654575in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{4.667613in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{4.673540in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{4.677096in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.677886in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{4.678281in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{1.475526in}}%
\pgfpathlineto{\pgfqpoint{4.681442in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{4.684208in}{1.408192in}}%
\pgfpathlineto{\pgfqpoint{4.695271in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{4.698037in}{1.152113in}}%
\pgfpathlineto{\pgfqpoint{4.699222in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{1.155427in}}%
\pgfpathlineto{\pgfqpoint{4.702383in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{4.705544in}{1.227129in}}%
\pgfpathlineto{\pgfqpoint{4.716212in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{4.718582in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{4.719768in}{1.430486in}}%
\pgfpathlineto{\pgfqpoint{4.721743in}{1.411205in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{1.321276in}}%
\pgfpathlineto{\pgfqpoint{4.732411in}{1.327602in}}%
\pgfpathlineto{\pgfqpoint{4.741103in}{1.380475in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{4.760069in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{4.762044in}{1.494807in}}%
\pgfpathlineto{\pgfqpoint{4.763230in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{4.765600in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.769551in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{4.770342in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{4.771527in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{4.774293in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{4.782195in}{1.545420in}}%
\pgfpathlineto{\pgfqpoint{4.784170in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{4.786936in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{4.788121in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{4.789702in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{4.792073in}{1.523428in}}%
\pgfpathlineto{\pgfqpoint{4.801160in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{4.806296in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{4.807087in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{4.813013in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.814989in}{1.441633in}}%
\pgfpathlineto{\pgfqpoint{4.817755in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{4.821706in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{4.824076in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{4.827237in}{1.471609in}}%
\pgfpathlineto{\pgfqpoint{4.834349in}{1.517553in}}%
\pgfpathlineto{\pgfqpoint{4.836720in}{1.522674in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{4.839091in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{4.843437in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.845412in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{4.846993in}{1.480798in}}%
\pgfpathlineto{\pgfqpoint{4.848968in}{1.494054in}}%
\pgfpathlineto{\pgfqpoint{4.852919in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{4.858056in}{1.591966in}}%
\pgfpathlineto{\pgfqpoint{4.860822in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{4.864378in}{1.605825in}}%
\pgfpathlineto{\pgfqpoint{4.864773in}{1.605524in}}%
\pgfpathlineto{\pgfqpoint{4.865958in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{4.868329in}{1.583531in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{1.512883in}}%
\pgfpathlineto{\pgfqpoint{4.878601in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{4.880972in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{4.882157in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{4.884528in}{1.489234in}}%
\pgfpathlineto{\pgfqpoint{4.893220in}{1.563948in}}%
\pgfpathlineto{\pgfqpoint{4.895196in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{4.897172in}{1.565605in}}%
\pgfpathlineto{\pgfqpoint{4.899937in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{1.566961in}}%
\pgfpathlineto{\pgfqpoint{4.903888in}{1.577506in}}%
\pgfpathlineto{\pgfqpoint{4.912186in}{1.618779in}}%
\pgfpathlineto{\pgfqpoint{4.913371in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{4.916532in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.575095in}}%
\pgfpathlineto{\pgfqpoint{4.922854in}{1.571781in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{4.926410in}{1.580819in}}%
\pgfpathlineto{\pgfqpoint{4.929571in}{1.599498in}}%
\pgfpathlineto{\pgfqpoint{4.938658in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{4.942609in}{1.709462in}}%
\pgfpathlineto{\pgfqpoint{4.945375in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{1.753146in}}%
\pgfpathlineto{\pgfqpoint{4.950906in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{4.952092in}{1.751338in}}%
\pgfpathlineto{\pgfqpoint{4.954067in}{1.736576in}}%
\pgfpathlineto{\pgfqpoint{4.956438in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{4.960389in}{1.594377in}}%
\pgfpathlineto{\pgfqpoint{4.981330in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{4.989627in}{0.795259in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{4.995159in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{4.996344in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{4.998320in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{4.998715in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{5.002666in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{5.007407in}{0.713765in}}%
\pgfpathlineto{\pgfqpoint{5.012939in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{5.015309in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{0.657729in}}%
\pgfpathlineto{\pgfqpoint{5.022421in}{0.660742in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.664207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.584970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023607in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023607in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233388in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233388in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443170in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443170in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652952in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652952in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862733in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862733in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072515in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072515in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909970in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{0.832273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.784047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.198746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.150520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.565219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.516993in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.931692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.883466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.285123in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total \(\displaystyle \delta^{18}\)O (\(\displaystyle \permil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{0.799890in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{0.811348in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{0.814904in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{0.820435in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{0.827547in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{0.837030in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{0.840586in}{1.316383in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{1.327011in}}%
\pgfpathlineto{\pgfqpoint{0.845722in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{0.849674in}{1.325325in}}%
\pgfpathlineto{\pgfqpoint{0.854020in}{1.329650in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{0.866663in}{1.391804in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.388579in}}%
\pgfpathlineto{\pgfqpoint{0.875356in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{0.875751in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.371867in}}%
\pgfpathlineto{\pgfqpoint{0.885628in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{0.887999in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{0.891160in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{0.895506in}{1.422001in}}%
\pgfpathlineto{\pgfqpoint{0.897877in}{1.426985in}}%
\pgfpathlineto{\pgfqpoint{0.901038in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{0.902618in}{1.426619in}}%
\pgfpathlineto{\pgfqpoint{0.906569in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{0.909335in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{0.912101in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{1.533629in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{1.527105in}}%
\pgfpathlineto{\pgfqpoint{0.928300in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{0.938573in}{1.414305in}}%
\pgfpathlineto{\pgfqpoint{0.948056in}{1.266763in}}%
\pgfpathlineto{\pgfqpoint{0.954377in}{1.164957in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{1.124425in}}%
\pgfpathlineto{\pgfqpoint{0.963070in}{1.107127in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.070334in}}%
\pgfpathlineto{\pgfqpoint{0.974528in}{1.023791in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{0.984406in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{0.984801in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.986381in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{0.989147in}{0.952916in}}%
\pgfpathlineto{\pgfqpoint{0.997839in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{0.999815in}{1.054429in}}%
\pgfpathlineto{\pgfqpoint{1.001000in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.004556in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{1.006532in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{1.007717in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{1.011668in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.015619in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{1.266103in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.294029in}}%
\pgfpathlineto{\pgfqpoint{1.031424in}{1.305756in}}%
\pgfpathlineto{\pgfqpoint{1.036955in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{1.049204in}{1.373773in}}%
\pgfpathlineto{\pgfqpoint{1.053945in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{1.055920in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{1.057501in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{1.077651in}{1.117242in}}%
\pgfpathlineto{\pgfqpoint{1.081998in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{1.086739in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{1.088715in}{1.089390in}}%
\pgfpathlineto{\pgfqpoint{1.092666in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{1.099778in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.364391in}}%
\pgfpathlineto{\pgfqpoint{1.126250in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.127830in}{1.367250in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.132177in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{1.137313in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.141659in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{1.157068in}{1.013970in}}%
\pgfpathlineto{\pgfqpoint{1.159834in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{1.161415in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{1.007154in}}%
\pgfpathlineto{\pgfqpoint{1.165761in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{1.194999in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{1.216730in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{1.219101in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{1.222657in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.230954in}{1.307075in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{0.745492in}}%
\pgfpathlineto{\pgfqpoint{1.254660in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.259007in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.262958in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.271650in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{1.280342in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{1.288245in}{0.898751in}}%
\pgfpathlineto{\pgfqpoint{1.295752in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{1.301283in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{1.311161in}{1.091736in}}%
\pgfpathlineto{\pgfqpoint{1.314717in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{1.124352in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.327360in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{1.332892in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{1.336448in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.345140in}{1.262659in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{1.354623in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{1.366476in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{1.382281in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{1.384651in}{1.588966in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{1.387812in}{1.581637in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.563606in}}%
\pgfpathlineto{\pgfqpoint{1.393739in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{1.399270in}{1.408661in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{1.409938in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{1.415470in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{1.419421in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{1.421001in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{1.236932in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{1.433645in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{1.435225in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{1.437596in}{1.212672in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{1.311399in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.477897in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{1.485799in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.495882in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{1.495677in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.500023in}{1.463925in}}%
\pgfpathlineto{\pgfqpoint{1.501604in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{1.503974in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.506345in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{1.517013in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{1.525705in}{1.546895in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.535978in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{1.537559in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.549412in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{1.553758in}{1.670836in}}%
\pgfpathlineto{\pgfqpoint{1.558894in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{1.688354in}}%
\pgfpathlineto{\pgfqpoint{1.570353in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{1.571538in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{1.573118in}{1.704625in}}%
\pgfpathlineto{\pgfqpoint{1.575489in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{1.580230in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{1.585367in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{1.590503in}{1.508635in}}%
\pgfpathlineto{\pgfqpoint{1.600381in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.610654in}{0.999238in}}%
\pgfpathlineto{\pgfqpoint{1.616580in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.620927in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{1.626458in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{1.637126in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{1.639892in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{1.646609in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.656091in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{1.657277in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{1.667549in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{1.668735in}{0.874490in}}%
\pgfpathlineto{\pgfqpoint{1.671105in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{1.678217in}{0.908719in}}%
\pgfpathlineto{\pgfqpoint{1.681378in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{1.683354in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{1.686120in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.963177in}}%
\pgfpathlineto{\pgfqpoint{1.695207in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.194641in}}%
\pgfpathlineto{\pgfqpoint{1.709036in}{1.204096in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{1.710221in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.711802in}{1.199185in}}%
\pgfpathlineto{\pgfqpoint{1.714172in}{1.180495in}}%
\pgfpathlineto{\pgfqpoint{1.721284in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{1.724050in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{1.726026in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{1.735903in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{1.738669in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{1.740250in}{1.243309in}}%
\pgfpathlineto{\pgfqpoint{1.740645in}{1.243089in}}%
\pgfpathlineto{\pgfqpoint{1.743015in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{1.745386in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.751708in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.761190in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{1.762771in}{1.219561in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.776204in}{1.132707in}}%
\pgfpathlineto{\pgfqpoint{1.778180in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{1.780946in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{1.784502in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{1.786477in}{1.156748in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{1.791219in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{1.793589in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{1.796750in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{1.809789in}{1.353031in}}%
\pgfpathlineto{\pgfqpoint{1.815715in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{1.821247in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{1.828754in}{1.505777in}}%
\pgfpathlineto{\pgfqpoint{1.841002in}{1.598201in}}%
\pgfpathlineto{\pgfqpoint{1.846139in}{1.615645in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{1.641592in}}%
\pgfpathlineto{\pgfqpoint{1.857597in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{1.859968in}{1.715766in}}%
\pgfpathlineto{\pgfqpoint{1.862338in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{1.874982in}{1.695683in}}%
\pgfpathlineto{\pgfqpoint{1.876167in}{1.696123in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{1.700594in}}%
\pgfpathlineto{\pgfqpoint{1.881699in}{1.707630in}}%
\pgfpathlineto{\pgfqpoint{1.882884in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.884859in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{1.887230in}{1.653392in}}%
\pgfpathlineto{\pgfqpoint{1.895132in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{1.920024in}{0.934152in}}%
\pgfpathlineto{\pgfqpoint{1.924765in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.935829in}{0.845099in}}%
\pgfpathlineto{\pgfqpoint{1.938199in}{0.841581in}}%
\pgfpathlineto{\pgfqpoint{1.939780in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{1.944916in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.947682in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{1.989563in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{1.999441in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{2.003787in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{2.005763in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{2.006948in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{2.015641in}{1.358968in}}%
\pgfpathlineto{\pgfqpoint{2.025518in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.029074in}{1.454470in}}%
\pgfpathlineto{\pgfqpoint{2.043298in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{2.048435in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{1.579511in}}%
\pgfpathlineto{\pgfqpoint{2.053571in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{2.054756in}{1.582223in}}%
\pgfpathlineto{\pgfqpoint{2.058312in}{1.602672in}}%
\pgfpathlineto{\pgfqpoint{2.063449in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{2.074117in}{1.660795in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{2.077278in}{1.653392in}}%
\pgfpathlineto{\pgfqpoint{2.079253in}{1.638220in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{2.087550in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{1.345848in}}%
\pgfpathlineto{\pgfqpoint{2.097428in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{2.100984in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{2.102960in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{2.107701in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{2.111652in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{2.113628in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{2.115208in}{1.347387in}}%
\pgfpathlineto{\pgfqpoint{2.117579in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{2.121530in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.131803in}{1.259873in}}%
\pgfpathlineto{\pgfqpoint{2.133778in}{1.261926in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{2.143261in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{2.156299in}{1.431969in}}%
\pgfpathlineto{\pgfqpoint{2.162621in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.169733in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{2.176450in}{1.685202in}}%
\pgfpathlineto{\pgfqpoint{2.181191in}{1.710855in}}%
\pgfpathlineto{\pgfqpoint{2.184747in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{1.719064in}}%
\pgfpathlineto{\pgfqpoint{2.187513in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.708070in}}%
\pgfpathlineto{\pgfqpoint{2.192254in}{1.686155in}}%
\pgfpathlineto{\pgfqpoint{2.195415in}{1.631257in}}%
\pgfpathlineto{\pgfqpoint{2.213985in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{2.216751in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{2.218727in}{1.199918in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.193688in}}%
\pgfpathlineto{\pgfqpoint{2.230975in}{1.183134in}}%
\pgfpathlineto{\pgfqpoint{2.234926in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{2.253101in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{2.266535in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{2.270881in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{2.272857in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{2.274042in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{2.275622in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{2.278388in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{2.291427in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.295773in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{2.298539in}{1.022692in}}%
\pgfpathlineto{\pgfqpoint{2.302490in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{2.315528in}{1.266250in}}%
\pgfpathlineto{\pgfqpoint{2.317899in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{2.321850in}{1.269402in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{1.278783in}}%
\pgfpathlineto{\pgfqpoint{2.331728in}{1.299599in}}%
\pgfpathlineto{\pgfqpoint{2.340025in}{1.346288in}}%
\pgfpathlineto{\pgfqpoint{2.345162in}{1.386673in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{1.422148in}}%
\pgfpathlineto{\pgfqpoint{2.355039in}{1.493976in}}%
\pgfpathlineto{\pgfqpoint{2.360571in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{2.367683in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{2.368868in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{2.373609in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.554224in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.565658in}}%
\pgfpathlineto{\pgfqpoint{2.386648in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.619676in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{1.618357in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{2.396526in}{1.606483in}}%
\pgfpathlineto{\pgfqpoint{2.398106in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{2.400477in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.408774in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{1.733503in}}%
\pgfpathlineto{\pgfqpoint{2.411540in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{2.413515in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{2.417862in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{2.421813in}{1.643937in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.427344in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.623561in}}%
\pgfpathlineto{\pgfqpoint{2.429320in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{2.431691in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{2.436432in}{1.690406in}}%
\pgfpathlineto{\pgfqpoint{2.443149in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{2.447890in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{2.450656in}{1.766266in}}%
\pgfpathlineto{\pgfqpoint{2.458953in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{2.460929in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.741272in}}%
\pgfpathlineto{\pgfqpoint{2.469621in}{1.738780in}}%
\pgfpathlineto{\pgfqpoint{2.478709in}{1.715986in}}%
\pgfpathlineto{\pgfqpoint{2.479894in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{2.481474in}{1.718844in}}%
\pgfpathlineto{\pgfqpoint{2.483450in}{1.727273in}}%
\pgfpathlineto{\pgfqpoint{2.485820in}{1.748162in}}%
\pgfpathlineto{\pgfqpoint{2.491352in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{2.499649in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{2.504786in}{1.863381in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{2.512688in}{1.890647in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.938874in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{2.533234in}{1.983511in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.985050in}}%
\pgfpathlineto{\pgfqpoint{2.536790in}{1.979993in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.962255in}}%
\pgfpathlineto{\pgfqpoint{2.545877in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{2.549828in}{1.860156in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{2.558521in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{2.573535in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{2.583017in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{2.596451in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{2.601192in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{2.605143in}{0.851403in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{2.609095in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{2.610675in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{2.616602in}{0.912091in}}%
\pgfpathlineto{\pgfqpoint{2.625689in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{2.628850in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{2.630430in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{2.632801in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{2.635172in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{2.636752in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{2.639123in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{2.642284in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{2.650976in}{1.216043in}}%
\pgfpathlineto{\pgfqpoint{2.653742in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{2.654927in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{2.658088in}{1.210766in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{1.112111in}}%
\pgfpathlineto{\pgfqpoint{2.671522in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{2.672707in}{1.113431in}}%
\pgfpathlineto{\pgfqpoint{2.674683in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{2.692858in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{2.698389in}{1.289704in}}%
\pgfpathlineto{\pgfqpoint{2.701945in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{2.705106in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{2.716169in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{2.716959in}{1.404777in}}%
\pgfpathlineto{\pgfqpoint{2.718935in}{1.394589in}}%
\pgfpathlineto{\pgfqpoint{2.721306in}{1.369375in}}%
\pgfpathlineto{\pgfqpoint{2.724071in}{1.313159in}}%
\pgfpathlineto{\pgfqpoint{2.728813in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{2.734739in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{2.745802in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{2.748173in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{2.751334in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.763977in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{1.154769in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{2.779387in}{1.186799in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{2.781362in}{1.182914in}}%
\pgfpathlineto{\pgfqpoint{2.784523in}{1.167229in}}%
\pgfpathlineto{\pgfqpoint{2.787684in}{1.153816in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{2.791635in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{2.796771in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{2.803883in}{1.312719in}}%
\pgfpathlineto{\pgfqpoint{2.807044in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.808625in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{2.812576in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{2.815341in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{2.818107in}{1.368569in}}%
\pgfpathlineto{\pgfqpoint{2.825219in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{2.827985in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{2.830356in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{2.832331in}{1.442963in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{1.464145in}}%
\pgfpathlineto{\pgfqpoint{2.849321in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{2.852877in}{1.580977in}}%
\pgfpathlineto{\pgfqpoint{2.855643in}{1.583616in}}%
\pgfpathlineto{\pgfqpoint{2.861569in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{2.869471in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{2.873027in}{1.536707in}}%
\pgfpathlineto{\pgfqpoint{2.876188in}{1.529817in}}%
\pgfpathlineto{\pgfqpoint{2.877374in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{2.878559in}{1.531650in}}%
\pgfpathlineto{\pgfqpoint{2.880139in}{1.535608in}}%
\pgfpathlineto{\pgfqpoint{2.891598in}{1.570056in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{2.897524in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{2.900290in}{1.568224in}}%
\pgfpathlineto{\pgfqpoint{2.901475in}{1.564046in}}%
\pgfpathlineto{\pgfqpoint{2.904241in}{1.541105in}}%
\pgfpathlineto{\pgfqpoint{2.908192in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{2.914514in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{2.922021in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{2.925972in}{1.190390in}}%
\pgfpathlineto{\pgfqpoint{2.931504in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{2.933479in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{1.167082in}}%
\pgfpathlineto{\pgfqpoint{2.935060in}{1.167669in}}%
\pgfpathlineto{\pgfqpoint{2.942172in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{2.943357in}{1.171480in}}%
\pgfpathlineto{\pgfqpoint{2.946518in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{2.952049in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{2.955605in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{2.958766in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{2.961137in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{2.962322in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{2.966273in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{2.969039in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{2.981682in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{2.989585in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{2.997882in}{1.334267in}}%
\pgfpathlineto{\pgfqpoint{2.999462in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{3.001043in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{3.004599in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{3.014872in}{1.257381in}}%
\pgfpathlineto{\pgfqpoint{3.023169in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{3.044900in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{3.047271in}{1.043141in}}%
\pgfpathlineto{\pgfqpoint{3.048851in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{3.051617in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{3.059519in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{3.061099in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{3.064260in}{1.045120in}}%
\pgfpathlineto{\pgfqpoint{3.068211in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{3.070187in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{3.071767in}{1.055821in}}%
\pgfpathlineto{\pgfqpoint{3.073743in}{1.039990in}}%
\pgfpathlineto{\pgfqpoint{3.076904in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.084016in}{0.886950in}}%
\pgfpathlineto{\pgfqpoint{3.086386in}{0.875883in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.875810in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{3.091523in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{3.096659in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.104561in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{3.108908in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{3.126292in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{3.129848in}{1.316530in}}%
\pgfpathlineto{\pgfqpoint{3.148814in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{3.151184in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{3.151579in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{3.153160in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{3.155135in}{1.460994in}}%
\pgfpathlineto{\pgfqpoint{3.161457in}{1.433875in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{3.164223in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{3.182398in}{1.547261in}}%
\pgfpathlineto{\pgfqpoint{3.186349in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{3.191881in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{3.195436in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{3.202548in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.205314in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{3.208080in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{3.212426in}{1.634995in}}%
\pgfpathlineto{\pgfqpoint{3.214007in}{1.635875in}}%
\pgfpathlineto{\pgfqpoint{3.217167in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{3.217563in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{3.219538in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{3.223094in}{1.616598in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{1.613520in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{1.604065in}}%
\pgfpathlineto{\pgfqpoint{3.229021in}{1.604358in}}%
\pgfpathlineto{\pgfqpoint{3.230601in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{3.238108in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{3.246010in}{1.721263in}}%
\pgfpathlineto{\pgfqpoint{3.247591in}{1.724341in}}%
\pgfpathlineto{\pgfqpoint{3.248776in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{3.253913in}{1.708803in}}%
\pgfpathlineto{\pgfqpoint{3.255098in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{3.256678in}{1.716352in}}%
\pgfpathlineto{\pgfqpoint{3.259444in}{1.741932in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{1.776600in}}%
\pgfpathlineto{\pgfqpoint{3.266161in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{3.272088in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{3.275644in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{3.276434in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{3.278014in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{3.290658in}{1.822922in}}%
\pgfpathlineto{\pgfqpoint{3.291843in}{1.821896in}}%
\pgfpathlineto{\pgfqpoint{3.293424in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{3.296189in}{1.856565in}}%
\pgfpathlineto{\pgfqpoint{3.307252in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{3.310018in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{1.981312in}}%
\pgfpathlineto{\pgfqpoint{3.315155in}{1.981605in}}%
\pgfpathlineto{\pgfqpoint{3.316735in}{1.979260in}}%
\pgfpathlineto{\pgfqpoint{3.318315in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.321871in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{3.325427in}{1.909703in}}%
\pgfpathlineto{\pgfqpoint{3.328588in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{3.346763in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{3.352690in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{3.359012in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{3.367704in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{3.370470in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.379162in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{3.386669in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{3.391806in}{0.742047in}}%
\pgfpathlineto{\pgfqpoint{3.395757in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{3.405239in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{3.408005in}{0.616933in}}%
\pgfpathlineto{\pgfqpoint{3.411956in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{3.416698in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{3.420254in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{3.422229in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{3.423810in}{0.598316in}}%
\pgfpathlineto{\pgfqpoint{3.426575in}{0.592966in}}%
\pgfpathlineto{\pgfqpoint{3.428946in}{0.590327in}}%
\pgfpathlineto{\pgfqpoint{3.433687in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{3.435663in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{3.438824in}{0.621404in}}%
\pgfpathlineto{\pgfqpoint{3.441985in}{0.667433in}}%
\pgfpathlineto{\pgfqpoint{3.453443in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{3.473198in}{1.155648in}}%
\pgfpathlineto{\pgfqpoint{3.475964in}{1.172286in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{3.482681in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{3.487422in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{3.491768in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{3.493349in}{1.168475in}}%
\pgfpathlineto{\pgfqpoint{3.495719in}{1.187532in}}%
\pgfpathlineto{\pgfqpoint{3.503622in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{3.506387in}{1.272993in}}%
\pgfpathlineto{\pgfqpoint{3.508363in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{3.513104in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{3.515080in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{3.517846in}{1.295861in}}%
\pgfpathlineto{\pgfqpoint{3.526143in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{3.529304in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{3.533650in}{1.345188in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{3.539181in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.546689in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{3.550640in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{3.554986in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{3.559727in}{1.457695in}}%
\pgfpathlineto{\pgfqpoint{3.563283in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{3.565259in}{1.466418in}}%
\pgfpathlineto{\pgfqpoint{3.567234in}{1.472574in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{3.571185in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.572766in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{3.573951in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{3.577507in}{1.487306in}}%
\pgfpathlineto{\pgfqpoint{3.580273in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{3.581853in}{1.489725in}}%
\pgfpathlineto{\pgfqpoint{3.587385in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{3.591336in}{1.553785in}}%
\pgfpathlineto{\pgfqpoint{3.597658in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.598448in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{3.600423in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{3.602004in}{1.579658in}}%
\pgfpathlineto{\pgfqpoint{3.606745in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{3.609511in}{1.595050in}}%
\pgfpathlineto{\pgfqpoint{3.613462in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{3.614647in}{1.591898in}}%
\pgfpathlineto{\pgfqpoint{3.616228in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{3.617413in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{3.620179in}{1.573574in}}%
\pgfpathlineto{\pgfqpoint{3.624130in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{3.627291in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{3.628476in}{1.549534in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{3.632822in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{3.642305in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{3.643490in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{3.645466in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{3.649417in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{3.650602in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{3.650997in}{1.622901in}}%
\pgfpathlineto{\pgfqpoint{3.652578in}{1.627153in}}%
\pgfpathlineto{\pgfqpoint{3.654553in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{3.658900in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{1.774695in}}%
\pgfpathlineto{\pgfqpoint{3.668777in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.671148in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{3.673123in}{1.782830in}}%
\pgfpathlineto{\pgfqpoint{3.675494in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{3.678260in}{1.712834in}}%
\pgfpathlineto{\pgfqpoint{3.681816in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{3.689323in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{3.694854in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.709473in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{3.713029in}{0.720425in}}%
\pgfpathlineto{\pgfqpoint{3.716190in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{3.720537in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{3.730019in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{3.731600in}{0.631079in}}%
\pgfpathlineto{\pgfqpoint{3.738316in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{3.739502in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.669852in}}%
\pgfpathlineto{\pgfqpoint{3.744638in}{0.704300in}}%
\pgfpathlineto{\pgfqpoint{3.758862in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{3.762023in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{3.769530in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{3.771111in}{1.021739in}}%
\pgfpathlineto{\pgfqpoint{3.772296in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{3.776247in}{1.008986in}}%
\pgfpathlineto{\pgfqpoint{3.782569in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{3.784544in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{3.795212in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{3.800349in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{3.802719in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{3.805090in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{3.814177in}{1.215603in}}%
\pgfpathlineto{\pgfqpoint{3.818524in}{1.242136in}}%
\pgfpathlineto{\pgfqpoint{3.820894in}{1.244775in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.245141in}}%
\pgfpathlineto{\pgfqpoint{3.826031in}{1.245288in}}%
\pgfpathlineto{\pgfqpoint{3.828006in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{3.832748in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{3.833143in}{1.232754in}}%
\pgfpathlineto{\pgfqpoint{3.834328in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{3.837094in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{3.850132in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{3.856849in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{3.858430in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{3.860405in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{3.863171in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.864751in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{3.866332in}{1.397594in}}%
\pgfpathlineto{\pgfqpoint{3.870283in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{3.888063in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{3.892804in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{3.896360in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{3.898731in}{1.091222in}}%
\pgfpathlineto{\pgfqpoint{3.900706in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{3.902287in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{3.904657in}{1.118928in}}%
\pgfpathlineto{\pgfqpoint{3.907818in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{3.916906in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{3.927574in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{1.467737in}}%
\pgfpathlineto{\pgfqpoint{3.939032in}{1.484961in}}%
\pgfpathlineto{\pgfqpoint{3.942588in}{1.492510in}}%
\pgfpathlineto{\pgfqpoint{3.946144in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{3.954046in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{3.955626in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{3.956022in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{3.957207in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{3.963134in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{3.964714in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{1.541398in}}%
\pgfpathlineto{\pgfqpoint{3.973406in}{1.533555in}}%
\pgfpathlineto{\pgfqpoint{3.974592in}{1.534655in}}%
\pgfpathlineto{\pgfqpoint{3.976962in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{3.977357in}{1.536487in}}%
\pgfpathlineto{\pgfqpoint{3.981309in}{1.533409in}}%
\pgfpathlineto{\pgfqpoint{3.986050in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.991581in}{1.546822in}}%
\pgfpathlineto{\pgfqpoint{4.001854in}{1.576140in}}%
\pgfpathlineto{\pgfqpoint{4.003830in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{4.006200in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{4.008176in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{4.013312in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.550413in}}%
\pgfpathlineto{\pgfqpoint{4.020819in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{4.029117in}{1.621582in}}%
\pgfpathlineto{\pgfqpoint{4.029512in}{1.621436in}}%
\pgfpathlineto{\pgfqpoint{4.030697in}{1.618504in}}%
\pgfpathlineto{\pgfqpoint{4.032278in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{4.036229in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{4.043341in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{4.051638in}{1.414745in}}%
\pgfpathlineto{\pgfqpoint{4.054404in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{4.058750in}{1.259140in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{4.076925in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{4.080876in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{4.082061in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{4.084037in}{0.822305in}}%
\pgfpathlineto{\pgfqpoint{4.087198in}{0.851549in}}%
\pgfpathlineto{\pgfqpoint{4.091544in}{0.913850in}}%
\pgfpathlineto{\pgfqpoint{4.097866in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{4.109719in}{1.324739in}}%
\pgfpathlineto{\pgfqpoint{4.112485in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{4.114065in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{4.116041in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{4.121967in}{1.326278in}}%
\pgfpathlineto{\pgfqpoint{4.122363in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{4.125128in}{1.330456in}}%
\pgfpathlineto{\pgfqpoint{4.126709in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{4.139747in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{4.142908in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{4.144489in}{1.471108in}}%
\pgfpathlineto{\pgfqpoint{4.146464in}{1.451392in}}%
\pgfpathlineto{\pgfqpoint{4.149230in}{1.396641in}}%
\pgfpathlineto{\pgfqpoint{4.154366in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{4.168195in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{4.173727in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{4.174517in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{4.176492in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{4.182814in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{4.185580in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{4.186765in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{4.188741in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{4.192297in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{4.193482in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{4.197828in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{4.209287in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{4.212447in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{4.213238in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{4.213633in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{4.215213in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{4.218374in}{1.015656in}}%
\pgfpathlineto{\pgfqpoint{4.223115in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{4.228647in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{4.231808in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{4.232598in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{4.233783in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{4.236549in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{4.241686in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{4.251958in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{4.257490in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{4.259861in}{1.103389in}}%
\pgfpathlineto{\pgfqpoint{4.260256in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{4.261441in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{4.264602in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{4.268553in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{4.280406in}{1.509222in}}%
\pgfpathlineto{\pgfqpoint{4.284357in}{1.539859in}}%
\pgfpathlineto{\pgfqpoint{4.289099in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{4.291469in}{1.549314in}}%
\pgfpathlineto{\pgfqpoint{4.299767in}{1.525053in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.519923in}}%
\pgfpathlineto{\pgfqpoint{4.306483in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{4.307669in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{4.313990in}{1.528205in}}%
\pgfpathlineto{\pgfqpoint{4.316756in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.321498in}{1.522708in}}%
\pgfpathlineto{\pgfqpoint{4.325844in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{4.329795in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{4.335326in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{4.336117in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{4.336512in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{4.338487in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{4.340858in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{4.349945in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{4.353106in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{4.356267in}{1.567637in}}%
\pgfpathlineto{\pgfqpoint{4.358638in}{1.556277in}}%
\pgfpathlineto{\pgfqpoint{4.361799in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{1.544696in}}%
\pgfpathlineto{\pgfqpoint{4.362984in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{4.364169in}{1.549680in}}%
\pgfpathlineto{\pgfqpoint{4.368120in}{1.585888in}}%
\pgfpathlineto{\pgfqpoint{4.379183in}{1.703526in}}%
\pgfpathlineto{\pgfqpoint{4.381159in}{1.706824in}}%
\pgfpathlineto{\pgfqpoint{4.382344in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{4.391037in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{4.391432in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{4.392617in}{1.690699in}}%
\pgfpathlineto{\pgfqpoint{4.396963in}{1.708070in}}%
\pgfpathlineto{\pgfqpoint{4.402100in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{4.404075in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{4.411187in}{1.687547in}}%
\pgfpathlineto{\pgfqpoint{4.419090in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{4.419880in}{1.651926in}}%
\pgfpathlineto{\pgfqpoint{4.421460in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{4.426201in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{4.431338in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{4.436474in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{4.440030in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{4.443586in}{1.767951in}}%
\pgfpathlineto{\pgfqpoint{4.445957in}{1.768538in}}%
\pgfpathlineto{\pgfqpoint{4.447142in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{4.451884in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{4.457810in}{1.779239in}}%
\pgfpathlineto{\pgfqpoint{4.460181in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{4.461366in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{4.463342in}{1.790013in}}%
\pgfpathlineto{\pgfqpoint{4.473219in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{4.474800in}{1.852973in}}%
\pgfpathlineto{\pgfqpoint{4.477566in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{4.479936in}{1.834943in}}%
\pgfpathlineto{\pgfqpoint{4.484678in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{4.487048in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{4.490604in}{1.762454in}}%
\pgfpathlineto{\pgfqpoint{4.494555in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{4.498902in}{1.511640in}}%
\pgfpathlineto{\pgfqpoint{4.507199in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{4.511940in}{1.058900in}}%
\pgfpathlineto{\pgfqpoint{4.516286in}{0.972632in}}%
\pgfpathlineto{\pgfqpoint{4.523398in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{4.532881in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{4.534856in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{4.536042in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{4.538412in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{4.551846in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{4.555007in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{4.561724in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{4.567255in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{4.579504in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{4.585035in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{4.588591in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{4.591357in}{1.256795in}}%
\pgfpathlineto{\pgfqpoint{4.594518in}{1.259214in}}%
\pgfpathlineto{\pgfqpoint{4.596098in}{1.259067in}}%
\pgfpathlineto{\pgfqpoint{4.598469in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{4.600840in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{4.609927in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{4.614669in}{1.119148in}}%
\pgfpathlineto{\pgfqpoint{4.617039in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{4.617434in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{4.620200in}{1.114530in}}%
\pgfpathlineto{\pgfqpoint{4.622176in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{4.629288in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{4.640351in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{4.645882in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{4.647858in}{1.054868in}}%
\pgfpathlineto{\pgfqpoint{4.649438in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{4.652204in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{4.656155in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{4.664847in}{1.216996in}}%
\pgfpathlineto{\pgfqpoint{4.669984in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.678281in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{4.678676in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{4.679862in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{4.681837in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{4.684603in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{4.697246in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{4.699617in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{4.700407in}{1.067328in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.073852in}}%
\pgfpathlineto{\pgfqpoint{4.704358in}{1.092688in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{4.717002in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{4.719372in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{4.720558in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{1.242796in}}%
\pgfpathlineto{\pgfqpoint{4.726484in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{4.727670in}{1.229456in}}%
\pgfpathlineto{\pgfqpoint{4.730040in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{4.733992in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{4.751376in}{1.482909in}}%
\pgfpathlineto{\pgfqpoint{4.757698in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{4.760859in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{4.762439in}{1.559062in}}%
\pgfpathlineto{\pgfqpoint{4.762834in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{4.764020in}{1.555251in}}%
\pgfpathlineto{\pgfqpoint{4.767971in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{4.769156in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{4.771132in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{4.780614in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{4.782590in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{4.783775in}{1.602159in}}%
\pgfpathlineto{\pgfqpoint{4.787331in}{1.592044in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.571229in}}%
\pgfpathlineto{\pgfqpoint{4.805506in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{4.807087in}{1.467664in}}%
\pgfpathlineto{\pgfqpoint{4.810248in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{4.814989in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{4.817360in}{1.465904in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{1.464805in}}%
\pgfpathlineto{\pgfqpoint{4.826052in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{4.828818in}{1.485841in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{1.502478in}}%
\pgfpathlineto{\pgfqpoint{4.835535in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{4.836720in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{4.837905in}{1.504018in}}%
\pgfpathlineto{\pgfqpoint{4.843832in}{1.481736in}}%
\pgfpathlineto{\pgfqpoint{4.845412in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{1.514132in}}%
\pgfpathlineto{\pgfqpoint{4.858451in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{4.865168in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{4.866353in}{1.589552in}}%
\pgfpathlineto{\pgfqpoint{4.869514in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{4.873860in}{1.561041in}}%
\pgfpathlineto{\pgfqpoint{4.877811in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{4.879787in}{1.545942in}}%
\pgfpathlineto{\pgfqpoint{4.881367in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{4.883738in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.630158in}}%
\pgfpathlineto{\pgfqpoint{4.896381in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{4.906259in}{1.690113in}}%
\pgfpathlineto{\pgfqpoint{4.912581in}{1.734602in}}%
\pgfpathlineto{\pgfqpoint{4.916137in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{4.918903in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{4.924039in}{1.764726in}}%
\pgfpathlineto{\pgfqpoint{4.929571in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{4.939843in}{1.871077in}}%
\pgfpathlineto{\pgfqpoint{4.947746in}{1.909044in}}%
\pgfpathlineto{\pgfqpoint{4.948931in}{1.912635in}}%
\pgfpathlineto{\pgfqpoint{4.949326in}{1.912488in}}%
\pgfpathlineto{\pgfqpoint{4.951302in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{4.952882in}{1.899442in}}%
\pgfpathlineto{\pgfqpoint{4.955648in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{4.959599in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{4.965130in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{4.988837in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{0.754434in}}%
\pgfpathlineto{\pgfqpoint{4.996739in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{4.999900in}{0.723430in}}%
\pgfpathlineto{\pgfqpoint{5.008592in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{5.013729in}{0.654973in}}%
\pgfpathlineto{\pgfqpoint{5.017285in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{5.019655in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{5.020051in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{5.022026in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{5.022421in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{5.022816in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{5.023211in}{0.644125in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.634377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{1.446853in}{1.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474631in}{1.556667in}}{\pgfqpoint{1.474631in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.957901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474631in}{1.985679in}}{\pgfqpoint{1.446853in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{0.682192in}{1.985679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654415in}{1.985679in}}{\pgfqpoint{0.654415in}{1.957901in}}%
\pgfpathlineto{\pgfqpoint{0.654415in}{1.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654415in}{1.556667in}}{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.682192in}{1.556667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709970in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.848859in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.881512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098859in,y=1.832901in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709970in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.848859in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{1.687839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098859in,y=1.639228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/intrinsic_leave_one_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.373056in}{8.299691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.373056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.373056in}{8.299691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.299691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.273056in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.273056in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666311in}{7.852191in}}%
\pgfpathcurveto{\pgfqpoint{0.673202in}{7.852191in}}{\pgfqpoint{0.679812in}{7.854929in}}{\pgfqpoint{0.684684in}{7.859802in}}%
\pgfpathcurveto{\pgfqpoint{0.689557in}{7.864674in}}{\pgfqpoint{0.692295in}{7.871284in}}{\pgfqpoint{0.692295in}{7.878175in}}%
\pgfpathcurveto{\pgfqpoint{0.692295in}{7.885066in}}{\pgfqpoint{0.689557in}{7.891676in}}{\pgfqpoint{0.684684in}{7.896548in}}%
\pgfpathcurveto{\pgfqpoint{0.679812in}{7.901421in}}{\pgfqpoint{0.673202in}{7.904159in}}{\pgfqpoint{0.666311in}{7.904159in}}%
\pgfpathcurveto{\pgfqpoint{0.659420in}{7.904159in}}{\pgfqpoint{0.652810in}{7.901421in}}{\pgfqpoint{0.647938in}{7.896548in}}%
\pgfpathcurveto{\pgfqpoint{0.643065in}{7.891676in}}{\pgfqpoint{0.640327in}{7.885066in}}{\pgfqpoint{0.640327in}{7.878175in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{7.871284in}}{\pgfqpoint{0.643065in}{7.864674in}}{\pgfqpoint{0.647938in}{7.859802in}}%
\pgfpathcurveto{\pgfqpoint{0.652810in}{7.854929in}}{\pgfqpoint{0.659420in}{7.852191in}}{\pgfqpoint{0.666311in}{7.852191in}}%
\pgfpathlineto{\pgfqpoint{0.666311in}{7.852191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711563in}{4.909059in}}%
\pgfpathcurveto{\pgfqpoint{0.718454in}{4.909059in}}{\pgfqpoint{0.725063in}{4.911797in}}{\pgfqpoint{0.729936in}{4.916669in}}%
\pgfpathcurveto{\pgfqpoint{0.734809in}{4.921542in}}{\pgfqpoint{0.737546in}{4.928152in}}{\pgfqpoint{0.737546in}{4.935043in}}%
\pgfpathcurveto{\pgfqpoint{0.737546in}{4.941934in}}{\pgfqpoint{0.734809in}{4.948543in}}{\pgfqpoint{0.729936in}{4.953416in}}%
\pgfpathcurveto{\pgfqpoint{0.725063in}{4.958289in}}{\pgfqpoint{0.718454in}{4.961026in}}{\pgfqpoint{0.711563in}{4.961026in}}%
\pgfpathcurveto{\pgfqpoint{0.704672in}{4.961026in}}{\pgfqpoint{0.698062in}{4.958289in}}{\pgfqpoint{0.693189in}{4.953416in}}%
\pgfpathcurveto{\pgfqpoint{0.688317in}{4.948543in}}{\pgfqpoint{0.685579in}{4.941934in}}{\pgfqpoint{0.685579in}{4.935043in}}%
\pgfpathcurveto{\pgfqpoint{0.685579in}{4.928152in}}{\pgfqpoint{0.688317in}{4.921542in}}{\pgfqpoint{0.693189in}{4.916669in}}%
\pgfpathcurveto{\pgfqpoint{0.698062in}{4.911797in}}{\pgfqpoint{0.704672in}{4.909059in}}{\pgfqpoint{0.711563in}{4.909059in}}%
\pgfpathlineto{\pgfqpoint{0.711563in}{4.909059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756814in}{5.936950in}}%
\pgfpathcurveto{\pgfqpoint{0.763705in}{5.936950in}}{\pgfqpoint{0.770315in}{5.939687in}}{\pgfqpoint{0.775188in}{5.944560in}}%
\pgfpathcurveto{\pgfqpoint{0.780060in}{5.949433in}}{\pgfqpoint{0.782798in}{5.956042in}}{\pgfqpoint{0.782798in}{5.962933in}}%
\pgfpathcurveto{\pgfqpoint{0.782798in}{5.969824in}}{\pgfqpoint{0.780060in}{5.976434in}}{\pgfqpoint{0.775188in}{5.981307in}}%
\pgfpathcurveto{\pgfqpoint{0.770315in}{5.986179in}}{\pgfqpoint{0.763705in}{5.988917in}}{\pgfqpoint{0.756814in}{5.988917in}}%
\pgfpathcurveto{\pgfqpoint{0.749923in}{5.988917in}}{\pgfqpoint{0.743314in}{5.986179in}}{\pgfqpoint{0.738441in}{5.981307in}}%
\pgfpathcurveto{\pgfqpoint{0.733568in}{5.976434in}}{\pgfqpoint{0.730831in}{5.969824in}}{\pgfqpoint{0.730831in}{5.962933in}}%
\pgfpathcurveto{\pgfqpoint{0.730831in}{5.956042in}}{\pgfqpoint{0.733568in}{5.949433in}}{\pgfqpoint{0.738441in}{5.944560in}}%
\pgfpathcurveto{\pgfqpoint{0.743314in}{5.939687in}}{\pgfqpoint{0.749923in}{5.936950in}}{\pgfqpoint{0.756814in}{5.936950in}}%
\pgfpathlineto{\pgfqpoint{0.756814in}{5.936950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802066in}{6.536866in}}%
\pgfpathcurveto{\pgfqpoint{0.808957in}{6.536866in}}{\pgfqpoint{0.815567in}{6.539603in}}{\pgfqpoint{0.820439in}{6.544476in}}%
\pgfpathcurveto{\pgfqpoint{0.825312in}{6.549349in}}{\pgfqpoint{0.828050in}{6.555958in}}{\pgfqpoint{0.828050in}{6.562849in}}%
\pgfpathcurveto{\pgfqpoint{0.828050in}{6.569740in}}{\pgfqpoint{0.825312in}{6.576350in}}{\pgfqpoint{0.820439in}{6.581223in}}%
\pgfpathcurveto{\pgfqpoint{0.815567in}{6.586095in}}{\pgfqpoint{0.808957in}{6.588833in}}{\pgfqpoint{0.802066in}{6.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.795175in}{6.588833in}}{\pgfqpoint{0.788565in}{6.586095in}}{\pgfqpoint{0.783693in}{6.581223in}}%
\pgfpathcurveto{\pgfqpoint{0.778820in}{6.576350in}}{\pgfqpoint{0.776082in}{6.569740in}}{\pgfqpoint{0.776082in}{6.562849in}}%
\pgfpathcurveto{\pgfqpoint{0.776082in}{6.555958in}}{\pgfqpoint{0.778820in}{6.549349in}}{\pgfqpoint{0.783693in}{6.544476in}}%
\pgfpathcurveto{\pgfqpoint{0.788565in}{6.539603in}}{\pgfqpoint{0.795175in}{6.536866in}}{\pgfqpoint{0.802066in}{6.536866in}}%
\pgfpathlineto{\pgfqpoint{0.802066in}{6.536866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847318in}{6.928678in}}%
\pgfpathcurveto{\pgfqpoint{0.854209in}{6.928678in}}{\pgfqpoint{0.860818in}{6.931416in}}{\pgfqpoint{0.865691in}{6.936289in}}%
\pgfpathcurveto{\pgfqpoint{0.870564in}{6.941161in}}{\pgfqpoint{0.873301in}{6.947771in}}{\pgfqpoint{0.873301in}{6.954662in}}%
\pgfpathcurveto{\pgfqpoint{0.873301in}{6.961553in}}{\pgfqpoint{0.870564in}{6.968163in}}{\pgfqpoint{0.865691in}{6.973035in}}%
\pgfpathcurveto{\pgfqpoint{0.860818in}{6.977908in}}{\pgfqpoint{0.854209in}{6.980646in}}{\pgfqpoint{0.847318in}{6.980646in}}%
\pgfpathcurveto{\pgfqpoint{0.840427in}{6.980646in}}{\pgfqpoint{0.833817in}{6.977908in}}{\pgfqpoint{0.828944in}{6.973035in}}%
\pgfpathcurveto{\pgfqpoint{0.824072in}{6.968163in}}{\pgfqpoint{0.821334in}{6.961553in}}{\pgfqpoint{0.821334in}{6.954662in}}%
\pgfpathcurveto{\pgfqpoint{0.821334in}{6.947771in}}{\pgfqpoint{0.824072in}{6.941161in}}{\pgfqpoint{0.828944in}{6.936289in}}%
\pgfpathcurveto{\pgfqpoint{0.833817in}{6.931416in}}{\pgfqpoint{0.840427in}{6.928678in}}{\pgfqpoint{0.847318in}{6.928678in}}%
\pgfpathlineto{\pgfqpoint{0.847318in}{6.928678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892569in}{7.374222in}}%
\pgfpathcurveto{\pgfqpoint{0.899460in}{7.374222in}}{\pgfqpoint{0.906070in}{7.376960in}}{\pgfqpoint{0.910943in}{7.381832in}}%
\pgfpathcurveto{\pgfqpoint{0.915815in}{7.386705in}}{\pgfqpoint{0.918553in}{7.393314in}}{\pgfqpoint{0.918553in}{7.400205in}}%
\pgfpathcurveto{\pgfqpoint{0.918553in}{7.407096in}}{\pgfqpoint{0.915815in}{7.413706in}}{\pgfqpoint{0.910943in}{7.418579in}}%
\pgfpathcurveto{\pgfqpoint{0.906070in}{7.423451in}}{\pgfqpoint{0.899460in}{7.426189in}}{\pgfqpoint{0.892569in}{7.426189in}}%
\pgfpathcurveto{\pgfqpoint{0.885678in}{7.426189in}}{\pgfqpoint{0.879069in}{7.423451in}}{\pgfqpoint{0.874196in}{7.418579in}}%
\pgfpathcurveto{\pgfqpoint{0.869323in}{7.413706in}}{\pgfqpoint{0.866586in}{7.407096in}}{\pgfqpoint{0.866586in}{7.400205in}}%
\pgfpathcurveto{\pgfqpoint{0.866586in}{7.393314in}}{\pgfqpoint{0.869323in}{7.386705in}}{\pgfqpoint{0.874196in}{7.381832in}}%
\pgfpathcurveto{\pgfqpoint{0.879069in}{7.376960in}}{\pgfqpoint{0.885678in}{7.374222in}}{\pgfqpoint{0.892569in}{7.374222in}}%
\pgfpathlineto{\pgfqpoint{0.892569in}{7.374222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937821in}{7.667680in}}%
\pgfpathcurveto{\pgfqpoint{0.944712in}{7.667680in}}{\pgfqpoint{0.951322in}{7.670418in}}{\pgfqpoint{0.956194in}{7.675290in}}%
\pgfpathcurveto{\pgfqpoint{0.961067in}{7.680163in}}{\pgfqpoint{0.963805in}{7.686773in}}{\pgfqpoint{0.963805in}{7.693663in}}%
\pgfpathcurveto{\pgfqpoint{0.963805in}{7.700554in}}{\pgfqpoint{0.961067in}{7.707164in}}{\pgfqpoint{0.956194in}{7.712037in}}%
\pgfpathcurveto{\pgfqpoint{0.951322in}{7.716909in}}{\pgfqpoint{0.944712in}{7.719647in}}{\pgfqpoint{0.937821in}{7.719647in}}%
\pgfpathcurveto{\pgfqpoint{0.930930in}{7.719647in}}{\pgfqpoint{0.924320in}{7.716909in}}{\pgfqpoint{0.919448in}{7.712037in}}%
\pgfpathcurveto{\pgfqpoint{0.914575in}{7.707164in}}{\pgfqpoint{0.911837in}{7.700554in}}{\pgfqpoint{0.911837in}{7.693663in}}%
\pgfpathcurveto{\pgfqpoint{0.911837in}{7.686773in}}{\pgfqpoint{0.914575in}{7.680163in}}{\pgfqpoint{0.919448in}{7.675290in}}%
\pgfpathcurveto{\pgfqpoint{0.924320in}{7.670418in}}{\pgfqpoint{0.930930in}{7.667680in}}{\pgfqpoint{0.937821in}{7.667680in}}%
\pgfpathlineto{\pgfqpoint{0.937821in}{7.667680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983073in}{7.791843in}}%
\pgfpathcurveto{\pgfqpoint{0.989964in}{7.791843in}}{\pgfqpoint{0.996573in}{7.794581in}}{\pgfqpoint{1.001446in}{7.799453in}}%
\pgfpathcurveto{\pgfqpoint{1.006319in}{7.804326in}}{\pgfqpoint{1.009056in}{7.810936in}}{\pgfqpoint{1.009056in}{7.817827in}}%
\pgfpathcurveto{\pgfqpoint{1.009056in}{7.824718in}}{\pgfqpoint{1.006319in}{7.831327in}}{\pgfqpoint{1.001446in}{7.836200in}}%
\pgfpathcurveto{\pgfqpoint{0.996573in}{7.841073in}}{\pgfqpoint{0.989964in}{7.843810in}}{\pgfqpoint{0.983073in}{7.843810in}}%
\pgfpathcurveto{\pgfqpoint{0.976182in}{7.843810in}}{\pgfqpoint{0.969572in}{7.841073in}}{\pgfqpoint{0.964699in}{7.836200in}}%
\pgfpathcurveto{\pgfqpoint{0.959827in}{7.831327in}}{\pgfqpoint{0.957089in}{7.824718in}}{\pgfqpoint{0.957089in}{7.817827in}}%
\pgfpathcurveto{\pgfqpoint{0.957089in}{7.810936in}}{\pgfqpoint{0.959827in}{7.804326in}}{\pgfqpoint{0.964699in}{7.799453in}}%
\pgfpathcurveto{\pgfqpoint{0.969572in}{7.794581in}}{\pgfqpoint{0.976182in}{7.791843in}}{\pgfqpoint{0.983073in}{7.791843in}}%
\pgfpathlineto{\pgfqpoint{0.983073in}{7.791843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028324in}{3.002574in}}%
\pgfpathcurveto{\pgfqpoint{1.035215in}{3.002574in}}{\pgfqpoint{1.041825in}{3.005312in}}{\pgfqpoint{1.046698in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{1.051570in}{3.015057in}}{\pgfqpoint{1.054308in}{3.021666in}}{\pgfqpoint{1.054308in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{1.054308in}{3.035448in}}{\pgfqpoint{1.051570in}{3.042058in}}{\pgfqpoint{1.046698in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{1.041825in}{3.051803in}}{\pgfqpoint{1.035215in}{3.054541in}}{\pgfqpoint{1.028324in}{3.054541in}}%
\pgfpathcurveto{\pgfqpoint{1.021433in}{3.054541in}}{\pgfqpoint{1.014824in}{3.051803in}}{\pgfqpoint{1.009951in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{1.005079in}{3.042058in}}{\pgfqpoint{1.002341in}{3.035448in}}{\pgfqpoint{1.002341in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{1.002341in}{3.021666in}}{\pgfqpoint{1.005079in}{3.015057in}}{\pgfqpoint{1.009951in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{1.014824in}{3.005312in}}{\pgfqpoint{1.021433in}{3.002574in}}{\pgfqpoint{1.028324in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{3.002574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073576in}{3.167091in}}%
\pgfpathcurveto{\pgfqpoint{1.080467in}{3.167091in}}{\pgfqpoint{1.087077in}{3.169829in}}{\pgfqpoint{1.091949in}{3.174702in}}%
\pgfpathcurveto{\pgfqpoint{1.096822in}{3.179574in}}{\pgfqpoint{1.099560in}{3.186184in}}{\pgfqpoint{1.099560in}{3.193075in}}%
\pgfpathcurveto{\pgfqpoint{1.099560in}{3.199966in}}{\pgfqpoint{1.096822in}{3.206575in}}{\pgfqpoint{1.091949in}{3.211448in}}%
\pgfpathcurveto{\pgfqpoint{1.087077in}{3.216321in}}{\pgfqpoint{1.080467in}{3.219059in}}{\pgfqpoint{1.073576in}{3.219059in}}%
\pgfpathcurveto{\pgfqpoint{1.066685in}{3.219059in}}{\pgfqpoint{1.060075in}{3.216321in}}{\pgfqpoint{1.055203in}{3.211448in}}%
\pgfpathcurveto{\pgfqpoint{1.050330in}{3.206575in}}{\pgfqpoint{1.047592in}{3.199966in}}{\pgfqpoint{1.047592in}{3.193075in}}%
\pgfpathcurveto{\pgfqpoint{1.047592in}{3.186184in}}{\pgfqpoint{1.050330in}{3.179574in}}{\pgfqpoint{1.055203in}{3.174702in}}%
\pgfpathcurveto{\pgfqpoint{1.060075in}{3.169829in}}{\pgfqpoint{1.066685in}{3.167091in}}{\pgfqpoint{1.073576in}{3.167091in}}%
\pgfpathlineto{\pgfqpoint{1.073576in}{3.167091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118828in}{3.282010in}}%
\pgfpathcurveto{\pgfqpoint{1.125719in}{3.282010in}}{\pgfqpoint{1.132328in}{3.284747in}}{\pgfqpoint{1.137201in}{3.289620in}}%
\pgfpathcurveto{\pgfqpoint{1.142074in}{3.294493in}}{\pgfqpoint{1.144812in}{3.301102in}}{\pgfqpoint{1.144812in}{3.307993in}}%
\pgfpathcurveto{\pgfqpoint{1.144812in}{3.314884in}}{\pgfqpoint{1.142074in}{3.321494in}}{\pgfqpoint{1.137201in}{3.326367in}}%
\pgfpathcurveto{\pgfqpoint{1.132328in}{3.331239in}}{\pgfqpoint{1.125719in}{3.333977in}}{\pgfqpoint{1.118828in}{3.333977in}}%
\pgfpathcurveto{\pgfqpoint{1.111937in}{3.333977in}}{\pgfqpoint{1.105327in}{3.331239in}}{\pgfqpoint{1.100455in}{3.326367in}}%
\pgfpathcurveto{\pgfqpoint{1.095582in}{3.321494in}}{\pgfqpoint{1.092844in}{3.314884in}}{\pgfqpoint{1.092844in}{3.307993in}}%
\pgfpathcurveto{\pgfqpoint{1.092844in}{3.301102in}}{\pgfqpoint{1.095582in}{3.294493in}}{\pgfqpoint{1.100455in}{3.289620in}}%
\pgfpathcurveto{\pgfqpoint{1.105327in}{3.284747in}}{\pgfqpoint{1.111937in}{3.282010in}}{\pgfqpoint{1.118828in}{3.282010in}}%
\pgfpathlineto{\pgfqpoint{1.118828in}{3.282010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164079in}{3.473244in}}%
\pgfpathcurveto{\pgfqpoint{1.170970in}{3.473244in}}{\pgfqpoint{1.177580in}{3.475982in}}{\pgfqpoint{1.182453in}{3.480854in}}%
\pgfpathcurveto{\pgfqpoint{1.187325in}{3.485727in}}{\pgfqpoint{1.190063in}{3.492337in}}{\pgfqpoint{1.190063in}{3.499228in}}%
\pgfpathcurveto{\pgfqpoint{1.190063in}{3.506119in}}{\pgfqpoint{1.187325in}{3.512728in}}{\pgfqpoint{1.182453in}{3.517601in}}%
\pgfpathcurveto{\pgfqpoint{1.177580in}{3.522474in}}{\pgfqpoint{1.170970in}{3.525211in}}{\pgfqpoint{1.164079in}{3.525211in}}%
\pgfpathcurveto{\pgfqpoint{1.157188in}{3.525211in}}{\pgfqpoint{1.150579in}{3.522474in}}{\pgfqpoint{1.145706in}{3.517601in}}%
\pgfpathcurveto{\pgfqpoint{1.140834in}{3.512728in}}{\pgfqpoint{1.138096in}{3.506119in}}{\pgfqpoint{1.138096in}{3.499228in}}%
\pgfpathcurveto{\pgfqpoint{1.138096in}{3.492337in}}{\pgfqpoint{1.140834in}{3.485727in}}{\pgfqpoint{1.145706in}{3.480854in}}%
\pgfpathcurveto{\pgfqpoint{1.150579in}{3.475982in}}{\pgfqpoint{1.157188in}{3.473244in}}{\pgfqpoint{1.164079in}{3.473244in}}%
\pgfpathlineto{\pgfqpoint{1.164079in}{3.473244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209331in}{3.656585in}}%
\pgfpathcurveto{\pgfqpoint{1.216222in}{3.656585in}}{\pgfqpoint{1.222832in}{3.659323in}}{\pgfqpoint{1.227704in}{3.664196in}}%
\pgfpathcurveto{\pgfqpoint{1.232577in}{3.669068in}}{\pgfqpoint{1.235315in}{3.675678in}}{\pgfqpoint{1.235315in}{3.682569in}}%
\pgfpathcurveto{\pgfqpoint{1.235315in}{3.689460in}}{\pgfqpoint{1.232577in}{3.696070in}}{\pgfqpoint{1.227704in}{3.700942in}}%
\pgfpathcurveto{\pgfqpoint{1.222832in}{3.705815in}}{\pgfqpoint{1.216222in}{3.708553in}}{\pgfqpoint{1.209331in}{3.708553in}}%
\pgfpathcurveto{\pgfqpoint{1.202440in}{3.708553in}}{\pgfqpoint{1.195831in}{3.705815in}}{\pgfqpoint{1.190958in}{3.700942in}}%
\pgfpathcurveto{\pgfqpoint{1.186085in}{3.696070in}}{\pgfqpoint{1.183347in}{3.689460in}}{\pgfqpoint{1.183347in}{3.682569in}}%
\pgfpathcurveto{\pgfqpoint{1.183347in}{3.675678in}}{\pgfqpoint{1.186085in}{3.669068in}}{\pgfqpoint{1.190958in}{3.664196in}}%
\pgfpathcurveto{\pgfqpoint{1.195831in}{3.659323in}}{\pgfqpoint{1.202440in}{3.656585in}}{\pgfqpoint{1.209331in}{3.656585in}}%
\pgfpathlineto{\pgfqpoint{1.209331in}{3.656585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254583in}{4.380217in}}%
\pgfpathcurveto{\pgfqpoint{1.261474in}{4.380217in}}{\pgfqpoint{1.268083in}{4.382955in}}{\pgfqpoint{1.272956in}{4.387828in}}%
\pgfpathcurveto{\pgfqpoint{1.277829in}{4.392700in}}{\pgfqpoint{1.280567in}{4.399310in}}{\pgfqpoint{1.280567in}{4.406201in}}%
\pgfpathcurveto{\pgfqpoint{1.280567in}{4.413092in}}{\pgfqpoint{1.277829in}{4.419702in}}{\pgfqpoint{1.272956in}{4.424574in}}%
\pgfpathcurveto{\pgfqpoint{1.268083in}{4.429447in}}{\pgfqpoint{1.261474in}{4.432185in}}{\pgfqpoint{1.254583in}{4.432185in}}%
\pgfpathcurveto{\pgfqpoint{1.247692in}{4.432185in}}{\pgfqpoint{1.241082in}{4.429447in}}{\pgfqpoint{1.236210in}{4.424574in}}%
\pgfpathcurveto{\pgfqpoint{1.231337in}{4.419702in}}{\pgfqpoint{1.228599in}{4.413092in}}{\pgfqpoint{1.228599in}{4.406201in}}%
\pgfpathcurveto{\pgfqpoint{1.228599in}{4.399310in}}{\pgfqpoint{1.231337in}{4.392700in}}{\pgfqpoint{1.236210in}{4.387828in}}%
\pgfpathcurveto{\pgfqpoint{1.241082in}{4.382955in}}{\pgfqpoint{1.247692in}{4.380217in}}{\pgfqpoint{1.254583in}{4.380217in}}%
\pgfpathlineto{\pgfqpoint{1.254583in}{4.380217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299834in}{4.647177in}}%
\pgfpathcurveto{\pgfqpoint{1.306725in}{4.647177in}}{\pgfqpoint{1.313335in}{4.649915in}}{\pgfqpoint{1.318208in}{4.654788in}}%
\pgfpathcurveto{\pgfqpoint{1.323080in}{4.659660in}}{\pgfqpoint{1.325818in}{4.666270in}}{\pgfqpoint{1.325818in}{4.673161in}}%
\pgfpathcurveto{\pgfqpoint{1.325818in}{4.680052in}}{\pgfqpoint{1.323080in}{4.686662in}}{\pgfqpoint{1.318208in}{4.691534in}}%
\pgfpathcurveto{\pgfqpoint{1.313335in}{4.696407in}}{\pgfqpoint{1.306725in}{4.699145in}}{\pgfqpoint{1.299834in}{4.699145in}}%
\pgfpathcurveto{\pgfqpoint{1.292944in}{4.699145in}}{\pgfqpoint{1.286334in}{4.696407in}}{\pgfqpoint{1.281461in}{4.691534in}}%
\pgfpathcurveto{\pgfqpoint{1.276589in}{4.686662in}}{\pgfqpoint{1.273851in}{4.680052in}}{\pgfqpoint{1.273851in}{4.673161in}}%
\pgfpathcurveto{\pgfqpoint{1.273851in}{4.666270in}}{\pgfqpoint{1.276589in}{4.659660in}}{\pgfqpoint{1.281461in}{4.654788in}}%
\pgfpathcurveto{\pgfqpoint{1.286334in}{4.649915in}}{\pgfqpoint{1.292944in}{4.647177in}}{\pgfqpoint{1.299834in}{4.647177in}}%
\pgfpathlineto{\pgfqpoint{1.299834in}{4.647177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345086in}{4.663475in}}%
\pgfpathcurveto{\pgfqpoint{1.351977in}{4.663475in}}{\pgfqpoint{1.358587in}{4.666213in}}{\pgfqpoint{1.363459in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{4.675958in}}{\pgfqpoint{1.371070in}{4.682568in}}{\pgfqpoint{1.371070in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{1.371070in}{4.696350in}}{\pgfqpoint{1.368332in}{4.702960in}}{\pgfqpoint{1.363459in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{1.358587in}{4.712705in}}{\pgfqpoint{1.351977in}{4.715443in}}{\pgfqpoint{1.345086in}{4.715443in}}%
\pgfpathcurveto{\pgfqpoint{1.338195in}{4.715443in}}{\pgfqpoint{1.331586in}{4.712705in}}{\pgfqpoint{1.326713in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{1.321840in}{4.702960in}}{\pgfqpoint{1.319102in}{4.696350in}}{\pgfqpoint{1.319102in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{1.319102in}{4.682568in}}{\pgfqpoint{1.321840in}{4.675958in}}{\pgfqpoint{1.326713in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{1.331586in}{4.666213in}}{\pgfqpoint{1.338195in}{4.663475in}}{\pgfqpoint{1.345086in}{4.663475in}}%
\pgfpathlineto{\pgfqpoint{1.345086in}{4.663475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390338in}{4.716005in}}%
\pgfpathcurveto{\pgfqpoint{1.397229in}{4.716005in}}{\pgfqpoint{1.403838in}{4.718743in}}{\pgfqpoint{1.408711in}{4.723615in}}%
\pgfpathcurveto{\pgfqpoint{1.413584in}{4.728488in}}{\pgfqpoint{1.416322in}{4.735098in}}{\pgfqpoint{1.416322in}{4.741989in}}%
\pgfpathcurveto{\pgfqpoint{1.416322in}{4.748880in}}{\pgfqpoint{1.413584in}{4.755489in}}{\pgfqpoint{1.408711in}{4.760362in}}%
\pgfpathcurveto{\pgfqpoint{1.403838in}{4.765235in}}{\pgfqpoint{1.397229in}{4.767972in}}{\pgfqpoint{1.390338in}{4.767972in}}%
\pgfpathcurveto{\pgfqpoint{1.383447in}{4.767972in}}{\pgfqpoint{1.376837in}{4.765235in}}{\pgfqpoint{1.371965in}{4.760362in}}%
\pgfpathcurveto{\pgfqpoint{1.367092in}{4.755489in}}{\pgfqpoint{1.364354in}{4.748880in}}{\pgfqpoint{1.364354in}{4.741989in}}%
\pgfpathcurveto{\pgfqpoint{1.364354in}{4.735098in}}{\pgfqpoint{1.367092in}{4.728488in}}{\pgfqpoint{1.371965in}{4.723615in}}%
\pgfpathcurveto{\pgfqpoint{1.376837in}{4.718743in}}{\pgfqpoint{1.383447in}{4.716005in}}{\pgfqpoint{1.390338in}{4.716005in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{4.716005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435590in}{4.737192in}}%
\pgfpathcurveto{\pgfqpoint{1.442480in}{4.737192in}}{\pgfqpoint{1.449090in}{4.739930in}}{\pgfqpoint{1.453963in}{4.744803in}}%
\pgfpathcurveto{\pgfqpoint{1.458835in}{4.749675in}}{\pgfqpoint{1.461573in}{4.756285in}}{\pgfqpoint{1.461573in}{4.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.461573in}{4.770067in}}{\pgfqpoint{1.458835in}{4.776677in}}{\pgfqpoint{1.453963in}{4.781549in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{4.786422in}}{\pgfqpoint{1.442480in}{4.789160in}}{\pgfqpoint{1.435590in}{4.789160in}}%
\pgfpathcurveto{\pgfqpoint{1.428699in}{4.789160in}}{\pgfqpoint{1.422089in}{4.786422in}}{\pgfqpoint{1.417216in}{4.781549in}}%
\pgfpathcurveto{\pgfqpoint{1.412344in}{4.776677in}}{\pgfqpoint{1.409606in}{4.770067in}}{\pgfqpoint{1.409606in}{4.763176in}}%
\pgfpathcurveto{\pgfqpoint{1.409606in}{4.756285in}}{\pgfqpoint{1.412344in}{4.749675in}}{\pgfqpoint{1.417216in}{4.744803in}}%
\pgfpathcurveto{\pgfqpoint{1.422089in}{4.739930in}}{\pgfqpoint{1.428699in}{4.737192in}}{\pgfqpoint{1.435590in}{4.737192in}}%
\pgfpathlineto{\pgfqpoint{1.435590in}{4.737192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480841in}{4.871544in}}%
\pgfpathcurveto{\pgfqpoint{1.487732in}{4.871544in}}{\pgfqpoint{1.494342in}{4.874281in}}{\pgfqpoint{1.499214in}{4.879154in}}%
\pgfpathcurveto{\pgfqpoint{1.504087in}{4.884027in}}{\pgfqpoint{1.506825in}{4.890636in}}{\pgfqpoint{1.506825in}{4.897527in}}%
\pgfpathcurveto{\pgfqpoint{1.506825in}{4.904418in}}{\pgfqpoint{1.504087in}{4.911028in}}{\pgfqpoint{1.499214in}{4.915901in}}%
\pgfpathcurveto{\pgfqpoint{1.494342in}{4.920773in}}{\pgfqpoint{1.487732in}{4.923511in}}{\pgfqpoint{1.480841in}{4.923511in}}%
\pgfpathcurveto{\pgfqpoint{1.473950in}{4.923511in}}{\pgfqpoint{1.467341in}{4.920773in}}{\pgfqpoint{1.462468in}{4.915901in}}%
\pgfpathcurveto{\pgfqpoint{1.457595in}{4.911028in}}{\pgfqpoint{1.454857in}{4.904418in}}{\pgfqpoint{1.454857in}{4.897527in}}%
\pgfpathcurveto{\pgfqpoint{1.454857in}{4.890636in}}{\pgfqpoint{1.457595in}{4.884027in}}{\pgfqpoint{1.462468in}{4.879154in}}%
\pgfpathcurveto{\pgfqpoint{1.467341in}{4.874281in}}{\pgfqpoint{1.473950in}{4.871544in}}{\pgfqpoint{1.480841in}{4.871544in}}%
\pgfpathlineto{\pgfqpoint{1.480841in}{4.871544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526093in}{4.908564in}}%
\pgfpathcurveto{\pgfqpoint{1.532984in}{4.908564in}}{\pgfqpoint{1.539594in}{4.911302in}}{\pgfqpoint{1.544466in}{4.916175in}}%
\pgfpathcurveto{\pgfqpoint{1.549339in}{4.921047in}}{\pgfqpoint{1.552077in}{4.927657in}}{\pgfqpoint{1.552077in}{4.934548in}}%
\pgfpathcurveto{\pgfqpoint{1.552077in}{4.941439in}}{\pgfqpoint{1.549339in}{4.948049in}}{\pgfqpoint{1.544466in}{4.952921in}}%
\pgfpathcurveto{\pgfqpoint{1.539594in}{4.957794in}}{\pgfqpoint{1.532984in}{4.960532in}}{\pgfqpoint{1.526093in}{4.960532in}}%
\pgfpathcurveto{\pgfqpoint{1.519202in}{4.960532in}}{\pgfqpoint{1.512592in}{4.957794in}}{\pgfqpoint{1.507720in}{4.952921in}}%
\pgfpathcurveto{\pgfqpoint{1.502847in}{4.948049in}}{\pgfqpoint{1.500109in}{4.941439in}}{\pgfqpoint{1.500109in}{4.934548in}}%
\pgfpathcurveto{\pgfqpoint{1.500109in}{4.927657in}}{\pgfqpoint{1.502847in}{4.921047in}}{\pgfqpoint{1.507720in}{4.916175in}}%
\pgfpathcurveto{\pgfqpoint{1.512592in}{4.911302in}}{\pgfqpoint{1.519202in}{4.908564in}}{\pgfqpoint{1.526093in}{4.908564in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{4.908564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571345in}{5.547949in}}%
\pgfpathcurveto{\pgfqpoint{1.578236in}{5.547949in}}{\pgfqpoint{1.584845in}{5.550687in}}{\pgfqpoint{1.589718in}{5.555559in}}%
\pgfpathcurveto{\pgfqpoint{1.594590in}{5.560432in}}{\pgfqpoint{1.597328in}{5.567041in}}{\pgfqpoint{1.597328in}{5.573932in}}%
\pgfpathcurveto{\pgfqpoint{1.597328in}{5.580823in}}{\pgfqpoint{1.594590in}{5.587433in}}{\pgfqpoint{1.589718in}{5.592306in}}%
\pgfpathcurveto{\pgfqpoint{1.584845in}{5.597178in}}{\pgfqpoint{1.578236in}{5.599916in}}{\pgfqpoint{1.571345in}{5.599916in}}%
\pgfpathcurveto{\pgfqpoint{1.564454in}{5.599916in}}{\pgfqpoint{1.557844in}{5.597178in}}{\pgfqpoint{1.552971in}{5.592306in}}%
\pgfpathcurveto{\pgfqpoint{1.548099in}{5.587433in}}{\pgfqpoint{1.545361in}{5.580823in}}{\pgfqpoint{1.545361in}{5.573932in}}%
\pgfpathcurveto{\pgfqpoint{1.545361in}{5.567041in}}{\pgfqpoint{1.548099in}{5.560432in}}{\pgfqpoint{1.552971in}{5.555559in}}%
\pgfpathcurveto{\pgfqpoint{1.557844in}{5.550687in}}{\pgfqpoint{1.564454in}{5.547949in}}{\pgfqpoint{1.571345in}{5.547949in}}%
\pgfpathlineto{\pgfqpoint{1.571345in}{5.547949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616596in}{5.933238in}}%
\pgfpathcurveto{\pgfqpoint{1.623487in}{5.933238in}}{\pgfqpoint{1.630097in}{5.935976in}}{\pgfqpoint{1.634970in}{5.940848in}}%
\pgfpathcurveto{\pgfqpoint{1.639842in}{5.945721in}}{\pgfqpoint{1.642580in}{5.952331in}}{\pgfqpoint{1.642580in}{5.959222in}}%
\pgfpathcurveto{\pgfqpoint{1.642580in}{5.966113in}}{\pgfqpoint{1.639842in}{5.972722in}}{\pgfqpoint{1.634970in}{5.977595in}}%
\pgfpathcurveto{\pgfqpoint{1.630097in}{5.982468in}}{\pgfqpoint{1.623487in}{5.985205in}}{\pgfqpoint{1.616596in}{5.985205in}}%
\pgfpathcurveto{\pgfqpoint{1.609705in}{5.985205in}}{\pgfqpoint{1.603096in}{5.982468in}}{\pgfqpoint{1.598223in}{5.977595in}}%
\pgfpathcurveto{\pgfqpoint{1.593350in}{5.972722in}}{\pgfqpoint{1.590613in}{5.966113in}}{\pgfqpoint{1.590613in}{5.959222in}}%
\pgfpathcurveto{\pgfqpoint{1.590613in}{5.952331in}}{\pgfqpoint{1.593350in}{5.945721in}}{\pgfqpoint{1.598223in}{5.940848in}}%
\pgfpathcurveto{\pgfqpoint{1.603096in}{5.935976in}}{\pgfqpoint{1.609705in}{5.933238in}}{\pgfqpoint{1.616596in}{5.933238in}}%
\pgfpathlineto{\pgfqpoint{1.616596in}{5.933238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661848in}{5.935574in}}%
\pgfpathcurveto{\pgfqpoint{1.668739in}{5.935574in}}{\pgfqpoint{1.675349in}{5.938312in}}{\pgfqpoint{1.680221in}{5.943185in}}%
\pgfpathcurveto{\pgfqpoint{1.685094in}{5.948057in}}{\pgfqpoint{1.687832in}{5.954667in}}{\pgfqpoint{1.687832in}{5.961558in}}%
\pgfpathcurveto{\pgfqpoint{1.687832in}{5.968449in}}{\pgfqpoint{1.685094in}{5.975059in}}{\pgfqpoint{1.680221in}{5.979931in}}%
\pgfpathcurveto{\pgfqpoint{1.675349in}{5.984804in}}{\pgfqpoint{1.668739in}{5.987542in}}{\pgfqpoint{1.661848in}{5.987542in}}%
\pgfpathcurveto{\pgfqpoint{1.654957in}{5.987542in}}{\pgfqpoint{1.648347in}{5.984804in}}{\pgfqpoint{1.643475in}{5.979931in}}%
\pgfpathcurveto{\pgfqpoint{1.638602in}{5.975059in}}{\pgfqpoint{1.635864in}{5.968449in}}{\pgfqpoint{1.635864in}{5.961558in}}%
\pgfpathcurveto{\pgfqpoint{1.635864in}{5.954667in}}{\pgfqpoint{1.638602in}{5.948057in}}{\pgfqpoint{1.643475in}{5.943185in}}%
\pgfpathcurveto{\pgfqpoint{1.648347in}{5.938312in}}{\pgfqpoint{1.654957in}{5.935574in}}{\pgfqpoint{1.661848in}{5.935574in}}%
\pgfpathlineto{\pgfqpoint{1.661848in}{5.935574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707100in}{6.050631in}}%
\pgfpathcurveto{\pgfqpoint{1.713991in}{6.050631in}}{\pgfqpoint{1.720600in}{6.053369in}}{\pgfqpoint{1.725473in}{6.058242in}}%
\pgfpathcurveto{\pgfqpoint{1.730346in}{6.063114in}}{\pgfqpoint{1.733083in}{6.069724in}}{\pgfqpoint{1.733083in}{6.076615in}}%
\pgfpathcurveto{\pgfqpoint{1.733083in}{6.083506in}}{\pgfqpoint{1.730346in}{6.090116in}}{\pgfqpoint{1.725473in}{6.094988in}}%
\pgfpathcurveto{\pgfqpoint{1.720600in}{6.099861in}}{\pgfqpoint{1.713991in}{6.102599in}}{\pgfqpoint{1.707100in}{6.102599in}}%
\pgfpathcurveto{\pgfqpoint{1.700209in}{6.102599in}}{\pgfqpoint{1.693599in}{6.099861in}}{\pgfqpoint{1.688726in}{6.094988in}}%
\pgfpathcurveto{\pgfqpoint{1.683854in}{6.090116in}}{\pgfqpoint{1.681116in}{6.083506in}}{\pgfqpoint{1.681116in}{6.076615in}}%
\pgfpathcurveto{\pgfqpoint{1.681116in}{6.069724in}}{\pgfqpoint{1.683854in}{6.063114in}}{\pgfqpoint{1.688726in}{6.058242in}}%
\pgfpathcurveto{\pgfqpoint{1.693599in}{6.053369in}}{\pgfqpoint{1.700209in}{6.050631in}}{\pgfqpoint{1.707100in}{6.050631in}}%
\pgfpathlineto{\pgfqpoint{1.707100in}{6.050631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752351in}{6.459339in}}%
\pgfpathcurveto{\pgfqpoint{1.759242in}{6.459339in}}{\pgfqpoint{1.765852in}{6.462076in}}{\pgfqpoint{1.770725in}{6.466949in}}%
\pgfpathcurveto{\pgfqpoint{1.775597in}{6.471822in}}{\pgfqpoint{1.778335in}{6.478431in}}{\pgfqpoint{1.778335in}{6.485322in}}%
\pgfpathcurveto{\pgfqpoint{1.778335in}{6.492213in}}{\pgfqpoint{1.775597in}{6.498823in}}{\pgfqpoint{1.770725in}{6.503696in}}%
\pgfpathcurveto{\pgfqpoint{1.765852in}{6.508568in}}{\pgfqpoint{1.759242in}{6.511306in}}{\pgfqpoint{1.752351in}{6.511306in}}%
\pgfpathcurveto{\pgfqpoint{1.745460in}{6.511306in}}{\pgfqpoint{1.738851in}{6.508568in}}{\pgfqpoint{1.733978in}{6.503696in}}%
\pgfpathcurveto{\pgfqpoint{1.729105in}{6.498823in}}{\pgfqpoint{1.726368in}{6.492213in}}{\pgfqpoint{1.726368in}{6.485322in}}%
\pgfpathcurveto{\pgfqpoint{1.726368in}{6.478431in}}{\pgfqpoint{1.729105in}{6.471822in}}{\pgfqpoint{1.733978in}{6.466949in}}%
\pgfpathcurveto{\pgfqpoint{1.738851in}{6.462076in}}{\pgfqpoint{1.745460in}{6.459339in}}{\pgfqpoint{1.752351in}{6.459339in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{6.459339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797603in}{6.536866in}}%
\pgfpathcurveto{\pgfqpoint{1.804494in}{6.536866in}}{\pgfqpoint{1.811104in}{6.539603in}}{\pgfqpoint{1.815976in}{6.544476in}}%
\pgfpathcurveto{\pgfqpoint{1.820849in}{6.549349in}}{\pgfqpoint{1.823587in}{6.555958in}}{\pgfqpoint{1.823587in}{6.562849in}}%
\pgfpathcurveto{\pgfqpoint{1.823587in}{6.569740in}}{\pgfqpoint{1.820849in}{6.576350in}}{\pgfqpoint{1.815976in}{6.581223in}}%
\pgfpathcurveto{\pgfqpoint{1.811104in}{6.586095in}}{\pgfqpoint{1.804494in}{6.588833in}}{\pgfqpoint{1.797603in}{6.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.790712in}{6.588833in}}{\pgfqpoint{1.784102in}{6.586095in}}{\pgfqpoint{1.779230in}{6.581223in}}%
\pgfpathcurveto{\pgfqpoint{1.774357in}{6.576350in}}{\pgfqpoint{1.771619in}{6.569740in}}{\pgfqpoint{1.771619in}{6.562849in}}%
\pgfpathcurveto{\pgfqpoint{1.771619in}{6.555958in}}{\pgfqpoint{1.774357in}{6.549349in}}{\pgfqpoint{1.779230in}{6.544476in}}%
\pgfpathcurveto{\pgfqpoint{1.784102in}{6.539603in}}{\pgfqpoint{1.790712in}{6.536866in}}{\pgfqpoint{1.797603in}{6.536866in}}%
\pgfpathlineto{\pgfqpoint{1.797603in}{6.536866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842855in}{7.203631in}}%
\pgfpathcurveto{\pgfqpoint{1.849746in}{7.203631in}}{\pgfqpoint{1.856355in}{7.206369in}}{\pgfqpoint{1.861228in}{7.211242in}}%
\pgfpathcurveto{\pgfqpoint{1.866101in}{7.216114in}}{\pgfqpoint{1.868838in}{7.222724in}}{\pgfqpoint{1.868838in}{7.229615in}}%
\pgfpathcurveto{\pgfqpoint{1.868838in}{7.236506in}}{\pgfqpoint{1.866101in}{7.243116in}}{\pgfqpoint{1.861228in}{7.247988in}}%
\pgfpathcurveto{\pgfqpoint{1.856355in}{7.252861in}}{\pgfqpoint{1.849746in}{7.255599in}}{\pgfqpoint{1.842855in}{7.255599in}}%
\pgfpathcurveto{\pgfqpoint{1.835964in}{7.255599in}}{\pgfqpoint{1.829354in}{7.252861in}}{\pgfqpoint{1.824481in}{7.247988in}}%
\pgfpathcurveto{\pgfqpoint{1.819609in}{7.243116in}}{\pgfqpoint{1.816871in}{7.236506in}}{\pgfqpoint{1.816871in}{7.229615in}}%
\pgfpathcurveto{\pgfqpoint{1.816871in}{7.222724in}}{\pgfqpoint{1.819609in}{7.216114in}}{\pgfqpoint{1.824481in}{7.211242in}}%
\pgfpathcurveto{\pgfqpoint{1.829354in}{7.206369in}}{\pgfqpoint{1.835964in}{7.203631in}}{\pgfqpoint{1.842855in}{7.203631in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{7.203631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888106in}{7.316235in}}%
\pgfpathcurveto{\pgfqpoint{1.894997in}{7.316235in}}{\pgfqpoint{1.901607in}{7.318973in}}{\pgfqpoint{1.906480in}{7.323845in}}%
\pgfpathcurveto{\pgfqpoint{1.911352in}{7.328718in}}{\pgfqpoint{1.914090in}{7.335328in}}{\pgfqpoint{1.914090in}{7.342219in}}%
\pgfpathcurveto{\pgfqpoint{1.914090in}{7.349110in}}{\pgfqpoint{1.911352in}{7.355719in}}{\pgfqpoint{1.906480in}{7.360592in}}%
\pgfpathcurveto{\pgfqpoint{1.901607in}{7.365465in}}{\pgfqpoint{1.894997in}{7.368202in}}{\pgfqpoint{1.888106in}{7.368202in}}%
\pgfpathcurveto{\pgfqpoint{1.881215in}{7.368202in}}{\pgfqpoint{1.874606in}{7.365465in}}{\pgfqpoint{1.869733in}{7.360592in}}%
\pgfpathcurveto{\pgfqpoint{1.864860in}{7.355719in}}{\pgfqpoint{1.862123in}{7.349110in}}{\pgfqpoint{1.862123in}{7.342219in}}%
\pgfpathcurveto{\pgfqpoint{1.862123in}{7.335328in}}{\pgfqpoint{1.864860in}{7.328718in}}{\pgfqpoint{1.869733in}{7.323845in}}%
\pgfpathcurveto{\pgfqpoint{1.874606in}{7.318973in}}{\pgfqpoint{1.881215in}{7.316235in}}{\pgfqpoint{1.888106in}{7.316235in}}%
\pgfpathlineto{\pgfqpoint{1.888106in}{7.316235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933358in}{7.636375in}}%
\pgfpathcurveto{\pgfqpoint{1.940249in}{7.636375in}}{\pgfqpoint{1.946859in}{7.639113in}}{\pgfqpoint{1.951731in}{7.643985in}}%
\pgfpathcurveto{\pgfqpoint{1.956604in}{7.648858in}}{\pgfqpoint{1.959342in}{7.655468in}}{\pgfqpoint{1.959342in}{7.662359in}}%
\pgfpathcurveto{\pgfqpoint{1.959342in}{7.669250in}}{\pgfqpoint{1.956604in}{7.675859in}}{\pgfqpoint{1.951731in}{7.680732in}}%
\pgfpathcurveto{\pgfqpoint{1.946859in}{7.685605in}}{\pgfqpoint{1.940249in}{7.688342in}}{\pgfqpoint{1.933358in}{7.688342in}}%
\pgfpathcurveto{\pgfqpoint{1.926467in}{7.688342in}}{\pgfqpoint{1.919857in}{7.685605in}}{\pgfqpoint{1.914985in}{7.680732in}}%
\pgfpathcurveto{\pgfqpoint{1.910112in}{7.675859in}}{\pgfqpoint{1.907374in}{7.669250in}}{\pgfqpoint{1.907374in}{7.662359in}}%
\pgfpathcurveto{\pgfqpoint{1.907374in}{7.655468in}}{\pgfqpoint{1.910112in}{7.648858in}}{\pgfqpoint{1.914985in}{7.643985in}}%
\pgfpathcurveto{\pgfqpoint{1.919857in}{7.639113in}}{\pgfqpoint{1.926467in}{7.636375in}}{\pgfqpoint{1.933358in}{7.636375in}}%
\pgfpathlineto{\pgfqpoint{1.933358in}{7.636375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978610in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{1.985501in}{1.155986in}}{\pgfqpoint{1.992110in}{1.158724in}}{\pgfqpoint{1.996983in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{2.001856in}{1.168469in}}{\pgfqpoint{2.004593in}{1.175079in}}{\pgfqpoint{2.004593in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{2.004593in}{1.188861in}}{\pgfqpoint{2.001856in}{1.195470in}}{\pgfqpoint{1.996983in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{1.992110in}{1.205216in}}{\pgfqpoint{1.985501in}{1.207953in}}{\pgfqpoint{1.978610in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{1.971719in}{1.207953in}}{\pgfqpoint{1.965109in}{1.205216in}}{\pgfqpoint{1.960236in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{1.955364in}{1.195470in}}{\pgfqpoint{1.952626in}{1.188861in}}{\pgfqpoint{1.952626in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{1.952626in}{1.175079in}}{\pgfqpoint{1.955364in}{1.168469in}}{\pgfqpoint{1.960236in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{1.965109in}{1.158724in}}{\pgfqpoint{1.971719in}{1.155986in}}{\pgfqpoint{1.978610in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023861in}{1.474535in}}%
\pgfpathcurveto{\pgfqpoint{2.030752in}{1.474535in}}{\pgfqpoint{2.037362in}{1.477273in}}{\pgfqpoint{2.042235in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{2.047107in}{1.487018in}}{\pgfqpoint{2.049845in}{1.493628in}}{\pgfqpoint{2.049845in}{1.500519in}}%
\pgfpathcurveto{\pgfqpoint{2.049845in}{1.507410in}}{\pgfqpoint{2.047107in}{1.514019in}}{\pgfqpoint{2.042235in}{1.518892in}}%
\pgfpathcurveto{\pgfqpoint{2.037362in}{1.523765in}}{\pgfqpoint{2.030752in}{1.526503in}}{\pgfqpoint{2.023861in}{1.526503in}}%
\pgfpathcurveto{\pgfqpoint{2.016970in}{1.526503in}}{\pgfqpoint{2.010361in}{1.523765in}}{\pgfqpoint{2.005488in}{1.518892in}}%
\pgfpathcurveto{\pgfqpoint{2.000615in}{1.514019in}}{\pgfqpoint{1.997878in}{1.507410in}}{\pgfqpoint{1.997878in}{1.500519in}}%
\pgfpathcurveto{\pgfqpoint{1.997878in}{1.493628in}}{\pgfqpoint{2.000615in}{1.487018in}}{\pgfqpoint{2.005488in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{2.010361in}{1.477273in}}{\pgfqpoint{2.016970in}{1.474535in}}{\pgfqpoint{2.023861in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{2.023861in}{1.474535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069113in}{1.487802in}}%
\pgfpathcurveto{\pgfqpoint{2.076004in}{1.487802in}}{\pgfqpoint{2.082614in}{1.490540in}}{\pgfqpoint{2.087486in}{1.495413in}}%
\pgfpathcurveto{\pgfqpoint{2.092359in}{1.500286in}}{\pgfqpoint{2.095097in}{1.506895in}}{\pgfqpoint{2.095097in}{1.513786in}}%
\pgfpathcurveto{\pgfqpoint{2.095097in}{1.520677in}}{\pgfqpoint{2.092359in}{1.527287in}}{\pgfqpoint{2.087486in}{1.532159in}}%
\pgfpathcurveto{\pgfqpoint{2.082614in}{1.537032in}}{\pgfqpoint{2.076004in}{1.539770in}}{\pgfqpoint{2.069113in}{1.539770in}}%
\pgfpathcurveto{\pgfqpoint{2.062222in}{1.539770in}}{\pgfqpoint{2.055612in}{1.537032in}}{\pgfqpoint{2.050740in}{1.532159in}}%
\pgfpathcurveto{\pgfqpoint{2.045867in}{1.527287in}}{\pgfqpoint{2.043129in}{1.520677in}}{\pgfqpoint{2.043129in}{1.513786in}}%
\pgfpathcurveto{\pgfqpoint{2.043129in}{1.506895in}}{\pgfqpoint{2.045867in}{1.500286in}}{\pgfqpoint{2.050740in}{1.495413in}}%
\pgfpathcurveto{\pgfqpoint{2.055612in}{1.490540in}}{\pgfqpoint{2.062222in}{1.487802in}}{\pgfqpoint{2.069113in}{1.487802in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{1.487802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114365in}{1.558653in}}%
\pgfpathcurveto{\pgfqpoint{2.121256in}{1.558653in}}{\pgfqpoint{2.127865in}{1.561391in}}{\pgfqpoint{2.132738in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{2.137611in}{1.571137in}}{\pgfqpoint{2.140348in}{1.577746in}}{\pgfqpoint{2.140348in}{1.584637in}}%
\pgfpathcurveto{\pgfqpoint{2.140348in}{1.591528in}}{\pgfqpoint{2.137611in}{1.598138in}}{\pgfqpoint{2.132738in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{2.127865in}{1.607883in}}{\pgfqpoint{2.121256in}{1.610621in}}{\pgfqpoint{2.114365in}{1.610621in}}%
\pgfpathcurveto{\pgfqpoint{2.107474in}{1.610621in}}{\pgfqpoint{2.100864in}{1.607883in}}{\pgfqpoint{2.095991in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{2.091119in}{1.598138in}}{\pgfqpoint{2.088381in}{1.591528in}}{\pgfqpoint{2.088381in}{1.584637in}}%
\pgfpathcurveto{\pgfqpoint{2.088381in}{1.577746in}}{\pgfqpoint{2.091119in}{1.571137in}}{\pgfqpoint{2.095991in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{2.100864in}{1.561391in}}{\pgfqpoint{2.107474in}{1.558653in}}{\pgfqpoint{2.114365in}{1.558653in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{1.558653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159616in}{2.627481in}}%
\pgfpathcurveto{\pgfqpoint{2.166507in}{2.627481in}}{\pgfqpoint{2.173117in}{2.630219in}}{\pgfqpoint{2.177990in}{2.635091in}}%
\pgfpathcurveto{\pgfqpoint{2.182862in}{2.639964in}}{\pgfqpoint{2.185600in}{2.646574in}}{\pgfqpoint{2.185600in}{2.653465in}}%
\pgfpathcurveto{\pgfqpoint{2.185600in}{2.660356in}}{\pgfqpoint{2.182862in}{2.666965in}}{\pgfqpoint{2.177990in}{2.671838in}}%
\pgfpathcurveto{\pgfqpoint{2.173117in}{2.676711in}}{\pgfqpoint{2.166507in}{2.679448in}}{\pgfqpoint{2.159616in}{2.679448in}}%
\pgfpathcurveto{\pgfqpoint{2.152725in}{2.679448in}}{\pgfqpoint{2.146116in}{2.676711in}}{\pgfqpoint{2.141243in}{2.671838in}}%
\pgfpathcurveto{\pgfqpoint{2.136370in}{2.666965in}}{\pgfqpoint{2.133633in}{2.660356in}}{\pgfqpoint{2.133633in}{2.653465in}}%
\pgfpathcurveto{\pgfqpoint{2.133633in}{2.646574in}}{\pgfqpoint{2.136370in}{2.639964in}}{\pgfqpoint{2.141243in}{2.635091in}}%
\pgfpathcurveto{\pgfqpoint{2.146116in}{2.630219in}}{\pgfqpoint{2.152725in}{2.627481in}}{\pgfqpoint{2.159616in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{2.159616in}{2.627481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204868in}{2.714641in}}%
\pgfpathcurveto{\pgfqpoint{2.211759in}{2.714641in}}{\pgfqpoint{2.218369in}{2.717379in}}{\pgfqpoint{2.223241in}{2.722252in}}%
\pgfpathcurveto{\pgfqpoint{2.228114in}{2.727124in}}{\pgfqpoint{2.230852in}{2.733734in}}{\pgfqpoint{2.230852in}{2.740625in}}%
\pgfpathcurveto{\pgfqpoint{2.230852in}{2.747516in}}{\pgfqpoint{2.228114in}{2.754126in}}{\pgfqpoint{2.223241in}{2.758998in}}%
\pgfpathcurveto{\pgfqpoint{2.218369in}{2.763871in}}{\pgfqpoint{2.211759in}{2.766609in}}{\pgfqpoint{2.204868in}{2.766609in}}%
\pgfpathcurveto{\pgfqpoint{2.197977in}{2.766609in}}{\pgfqpoint{2.191367in}{2.763871in}}{\pgfqpoint{2.186495in}{2.758998in}}%
\pgfpathcurveto{\pgfqpoint{2.181622in}{2.754126in}}{\pgfqpoint{2.178884in}{2.747516in}}{\pgfqpoint{2.178884in}{2.740625in}}%
\pgfpathcurveto{\pgfqpoint{2.178884in}{2.733734in}}{\pgfqpoint{2.181622in}{2.727124in}}{\pgfqpoint{2.186495in}{2.722252in}}%
\pgfpathcurveto{\pgfqpoint{2.191367in}{2.717379in}}{\pgfqpoint{2.197977in}{2.714641in}}{\pgfqpoint{2.204868in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{2.204868in}{2.714641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250120in}{2.865644in}}%
\pgfpathcurveto{\pgfqpoint{2.257011in}{2.865644in}}{\pgfqpoint{2.263620in}{2.868382in}}{\pgfqpoint{2.268493in}{2.873254in}}%
\pgfpathcurveto{\pgfqpoint{2.273366in}{2.878127in}}{\pgfqpoint{2.276103in}{2.884736in}}{\pgfqpoint{2.276103in}{2.891627in}}%
\pgfpathcurveto{\pgfqpoint{2.276103in}{2.898518in}}{\pgfqpoint{2.273366in}{2.905128in}}{\pgfqpoint{2.268493in}{2.910001in}}%
\pgfpathcurveto{\pgfqpoint{2.263620in}{2.914873in}}{\pgfqpoint{2.257011in}{2.917611in}}{\pgfqpoint{2.250120in}{2.917611in}}%
\pgfpathcurveto{\pgfqpoint{2.243229in}{2.917611in}}{\pgfqpoint{2.236619in}{2.914873in}}{\pgfqpoint{2.231746in}{2.910001in}}%
\pgfpathcurveto{\pgfqpoint{2.226874in}{2.905128in}}{\pgfqpoint{2.224136in}{2.898518in}}{\pgfqpoint{2.224136in}{2.891627in}}%
\pgfpathcurveto{\pgfqpoint{2.224136in}{2.884736in}}{\pgfqpoint{2.226874in}{2.878127in}}{\pgfqpoint{2.231746in}{2.873254in}}%
\pgfpathcurveto{\pgfqpoint{2.236619in}{2.868382in}}{\pgfqpoint{2.243229in}{2.865644in}}{\pgfqpoint{2.250120in}{2.865644in}}%
\pgfpathlineto{\pgfqpoint{2.250120in}{2.865644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295371in}{3.002574in}}%
\pgfpathcurveto{\pgfqpoint{2.302262in}{3.002574in}}{\pgfqpoint{2.308872in}{3.005312in}}{\pgfqpoint{2.313745in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{2.318617in}{3.015057in}}{\pgfqpoint{2.321355in}{3.021666in}}{\pgfqpoint{2.321355in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{2.321355in}{3.035448in}}{\pgfqpoint{2.318617in}{3.042058in}}{\pgfqpoint{2.313745in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{2.308872in}{3.051803in}}{\pgfqpoint{2.302262in}{3.054541in}}{\pgfqpoint{2.295371in}{3.054541in}}%
\pgfpathcurveto{\pgfqpoint{2.288480in}{3.054541in}}{\pgfqpoint{2.281871in}{3.051803in}}{\pgfqpoint{2.276998in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{2.272125in}{3.042058in}}{\pgfqpoint{2.269388in}{3.035448in}}{\pgfqpoint{2.269388in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{2.269388in}{3.021666in}}{\pgfqpoint{2.272125in}{3.015057in}}{\pgfqpoint{2.276998in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{2.281871in}{3.005312in}}{\pgfqpoint{2.288480in}{3.002574in}}{\pgfqpoint{2.295371in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{2.295371in}{3.002574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340623in}{3.002574in}}%
\pgfpathcurveto{\pgfqpoint{2.347514in}{3.002574in}}{\pgfqpoint{2.354124in}{3.005312in}}{\pgfqpoint{2.358996in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{2.363869in}{3.015057in}}{\pgfqpoint{2.366607in}{3.021666in}}{\pgfqpoint{2.366607in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{2.366607in}{3.035448in}}{\pgfqpoint{2.363869in}{3.042058in}}{\pgfqpoint{2.358996in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{2.354124in}{3.051803in}}{\pgfqpoint{2.347514in}{3.054541in}}{\pgfqpoint{2.340623in}{3.054541in}}%
\pgfpathcurveto{\pgfqpoint{2.333732in}{3.054541in}}{\pgfqpoint{2.327122in}{3.051803in}}{\pgfqpoint{2.322250in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{2.317377in}{3.042058in}}{\pgfqpoint{2.314639in}{3.035448in}}{\pgfqpoint{2.314639in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{2.314639in}{3.021666in}}{\pgfqpoint{2.317377in}{3.015057in}}{\pgfqpoint{2.322250in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{2.327122in}{3.005312in}}{\pgfqpoint{2.333732in}{3.002574in}}{\pgfqpoint{2.340623in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{2.340623in}{3.002574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385875in}{3.088139in}}%
\pgfpathcurveto{\pgfqpoint{2.392766in}{3.088139in}}{\pgfqpoint{2.399375in}{3.090876in}}{\pgfqpoint{2.404248in}{3.095749in}}%
\pgfpathcurveto{\pgfqpoint{2.409121in}{3.100622in}}{\pgfqpoint{2.411858in}{3.107231in}}{\pgfqpoint{2.411858in}{3.114122in}}%
\pgfpathcurveto{\pgfqpoint{2.411858in}{3.121013in}}{\pgfqpoint{2.409121in}{3.127623in}}{\pgfqpoint{2.404248in}{3.132496in}}%
\pgfpathcurveto{\pgfqpoint{2.399375in}{3.137368in}}{\pgfqpoint{2.392766in}{3.140106in}}{\pgfqpoint{2.385875in}{3.140106in}}%
\pgfpathcurveto{\pgfqpoint{2.378984in}{3.140106in}}{\pgfqpoint{2.372374in}{3.137368in}}{\pgfqpoint{2.367501in}{3.132496in}}%
\pgfpathcurveto{\pgfqpoint{2.362629in}{3.127623in}}{\pgfqpoint{2.359891in}{3.121013in}}{\pgfqpoint{2.359891in}{3.114122in}}%
\pgfpathcurveto{\pgfqpoint{2.359891in}{3.107231in}}{\pgfqpoint{2.362629in}{3.100622in}}{\pgfqpoint{2.367501in}{3.095749in}}%
\pgfpathcurveto{\pgfqpoint{2.372374in}{3.090876in}}{\pgfqpoint{2.378984in}{3.088139in}}{\pgfqpoint{2.385875in}{3.088139in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{3.088139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431126in}{3.096551in}}%
\pgfpathcurveto{\pgfqpoint{2.438017in}{3.096551in}}{\pgfqpoint{2.444627in}{3.099289in}}{\pgfqpoint{2.449500in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{2.454372in}{3.109034in}}{\pgfqpoint{2.457110in}{3.115644in}}{\pgfqpoint{2.457110in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{2.457110in}{3.129426in}}{\pgfqpoint{2.454372in}{3.136035in}}{\pgfqpoint{2.449500in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{2.444627in}{3.145781in}}{\pgfqpoint{2.438017in}{3.148518in}}{\pgfqpoint{2.431126in}{3.148518in}}%
\pgfpathcurveto{\pgfqpoint{2.424235in}{3.148518in}}{\pgfqpoint{2.417626in}{3.145781in}}{\pgfqpoint{2.412753in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{2.407881in}{3.136035in}}{\pgfqpoint{2.405143in}{3.129426in}}{\pgfqpoint{2.405143in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{2.405143in}{3.115644in}}{\pgfqpoint{2.407881in}{3.109034in}}{\pgfqpoint{2.412753in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{2.417626in}{3.099289in}}{\pgfqpoint{2.424235in}{3.096551in}}{\pgfqpoint{2.431126in}{3.096551in}}%
\pgfpathlineto{\pgfqpoint{2.431126in}{3.096551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476378in}{3.117200in}}%
\pgfpathcurveto{\pgfqpoint{2.483269in}{3.117200in}}{\pgfqpoint{2.489879in}{3.119937in}}{\pgfqpoint{2.494751in}{3.124810in}}%
\pgfpathcurveto{\pgfqpoint{2.499624in}{3.129683in}}{\pgfqpoint{2.502362in}{3.136292in}}{\pgfqpoint{2.502362in}{3.143183in}}%
\pgfpathcurveto{\pgfqpoint{2.502362in}{3.150074in}}{\pgfqpoint{2.499624in}{3.156684in}}{\pgfqpoint{2.494751in}{3.161557in}}%
\pgfpathcurveto{\pgfqpoint{2.489879in}{3.166429in}}{\pgfqpoint{2.483269in}{3.169167in}}{\pgfqpoint{2.476378in}{3.169167in}}%
\pgfpathcurveto{\pgfqpoint{2.469487in}{3.169167in}}{\pgfqpoint{2.462877in}{3.166429in}}{\pgfqpoint{2.458005in}{3.161557in}}%
\pgfpathcurveto{\pgfqpoint{2.453132in}{3.156684in}}{\pgfqpoint{2.450394in}{3.150074in}}{\pgfqpoint{2.450394in}{3.143183in}}%
\pgfpathcurveto{\pgfqpoint{2.450394in}{3.136292in}}{\pgfqpoint{2.453132in}{3.129683in}}{\pgfqpoint{2.458005in}{3.124810in}}%
\pgfpathcurveto{\pgfqpoint{2.462877in}{3.119937in}}{\pgfqpoint{2.469487in}{3.117200in}}{\pgfqpoint{2.476378in}{3.117200in}}%
\pgfpathlineto{\pgfqpoint{2.476378in}{3.117200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521630in}{3.138504in}}%
\pgfpathcurveto{\pgfqpoint{2.528521in}{3.138504in}}{\pgfqpoint{2.535130in}{3.141242in}}{\pgfqpoint{2.540003in}{3.146114in}}%
\pgfpathcurveto{\pgfqpoint{2.544876in}{3.150987in}}{\pgfqpoint{2.547614in}{3.157597in}}{\pgfqpoint{2.547614in}{3.164488in}}%
\pgfpathcurveto{\pgfqpoint{2.547614in}{3.171379in}}{\pgfqpoint{2.544876in}{3.177988in}}{\pgfqpoint{2.540003in}{3.182861in}}%
\pgfpathcurveto{\pgfqpoint{2.535130in}{3.187733in}}{\pgfqpoint{2.528521in}{3.190471in}}{\pgfqpoint{2.521630in}{3.190471in}}%
\pgfpathcurveto{\pgfqpoint{2.514739in}{3.190471in}}{\pgfqpoint{2.508129in}{3.187733in}}{\pgfqpoint{2.503257in}{3.182861in}}%
\pgfpathcurveto{\pgfqpoint{2.498384in}{3.177988in}}{\pgfqpoint{2.495646in}{3.171379in}}{\pgfqpoint{2.495646in}{3.164488in}}%
\pgfpathcurveto{\pgfqpoint{2.495646in}{3.157597in}}{\pgfqpoint{2.498384in}{3.150987in}}{\pgfqpoint{2.503257in}{3.146114in}}%
\pgfpathcurveto{\pgfqpoint{2.508129in}{3.141242in}}{\pgfqpoint{2.514739in}{3.138504in}}{\pgfqpoint{2.521630in}{3.138504in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{3.138504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566881in}{3.154696in}}%
\pgfpathcurveto{\pgfqpoint{2.573772in}{3.154696in}}{\pgfqpoint{2.580382in}{3.157434in}}{\pgfqpoint{2.585255in}{3.162307in}}%
\pgfpathcurveto{\pgfqpoint{2.590127in}{3.167179in}}{\pgfqpoint{2.592865in}{3.173789in}}{\pgfqpoint{2.592865in}{3.180680in}}%
\pgfpathcurveto{\pgfqpoint{2.592865in}{3.187571in}}{\pgfqpoint{2.590127in}{3.194181in}}{\pgfqpoint{2.585255in}{3.199053in}}%
\pgfpathcurveto{\pgfqpoint{2.580382in}{3.203926in}}{\pgfqpoint{2.573772in}{3.206664in}}{\pgfqpoint{2.566881in}{3.206664in}}%
\pgfpathcurveto{\pgfqpoint{2.559991in}{3.206664in}}{\pgfqpoint{2.553381in}{3.203926in}}{\pgfqpoint{2.548508in}{3.199053in}}%
\pgfpathcurveto{\pgfqpoint{2.543636in}{3.194181in}}{\pgfqpoint{2.540898in}{3.187571in}}{\pgfqpoint{2.540898in}{3.180680in}}%
\pgfpathcurveto{\pgfqpoint{2.540898in}{3.173789in}}{\pgfqpoint{2.543636in}{3.167179in}}{\pgfqpoint{2.548508in}{3.162307in}}%
\pgfpathcurveto{\pgfqpoint{2.553381in}{3.157434in}}{\pgfqpoint{2.559991in}{3.154696in}}{\pgfqpoint{2.566881in}{3.154696in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{3.154696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612133in}{3.159358in}}%
\pgfpathcurveto{\pgfqpoint{2.619024in}{3.159358in}}{\pgfqpoint{2.625634in}{3.162096in}}{\pgfqpoint{2.630506in}{3.166969in}}%
\pgfpathcurveto{\pgfqpoint{2.635379in}{3.171842in}}{\pgfqpoint{2.638117in}{3.178451in}}{\pgfqpoint{2.638117in}{3.185342in}}%
\pgfpathcurveto{\pgfqpoint{2.638117in}{3.192233in}}{\pgfqpoint{2.635379in}{3.198843in}}{\pgfqpoint{2.630506in}{3.203715in}}%
\pgfpathcurveto{\pgfqpoint{2.625634in}{3.208588in}}{\pgfqpoint{2.619024in}{3.211326in}}{\pgfqpoint{2.612133in}{3.211326in}}%
\pgfpathcurveto{\pgfqpoint{2.605242in}{3.211326in}}{\pgfqpoint{2.598633in}{3.208588in}}{\pgfqpoint{2.593760in}{3.203715in}}%
\pgfpathcurveto{\pgfqpoint{2.588887in}{3.198843in}}{\pgfqpoint{2.586149in}{3.192233in}}{\pgfqpoint{2.586149in}{3.185342in}}%
\pgfpathcurveto{\pgfqpoint{2.586149in}{3.178451in}}{\pgfqpoint{2.588887in}{3.171842in}}{\pgfqpoint{2.593760in}{3.166969in}}%
\pgfpathcurveto{\pgfqpoint{2.598633in}{3.162096in}}{\pgfqpoint{2.605242in}{3.159358in}}{\pgfqpoint{2.612133in}{3.159358in}}%
\pgfpathlineto{\pgfqpoint{2.612133in}{3.159358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657385in}{3.195608in}}%
\pgfpathcurveto{\pgfqpoint{2.664276in}{3.195608in}}{\pgfqpoint{2.670885in}{3.198346in}}{\pgfqpoint{2.675758in}{3.203219in}}%
\pgfpathcurveto{\pgfqpoint{2.680631in}{3.208092in}}{\pgfqpoint{2.683369in}{3.214701in}}{\pgfqpoint{2.683369in}{3.221592in}}%
\pgfpathcurveto{\pgfqpoint{2.683369in}{3.228483in}}{\pgfqpoint{2.680631in}{3.235093in}}{\pgfqpoint{2.675758in}{3.239965in}}%
\pgfpathcurveto{\pgfqpoint{2.670885in}{3.244838in}}{\pgfqpoint{2.664276in}{3.247576in}}{\pgfqpoint{2.657385in}{3.247576in}}%
\pgfpathcurveto{\pgfqpoint{2.650494in}{3.247576in}}{\pgfqpoint{2.643884in}{3.244838in}}{\pgfqpoint{2.639012in}{3.239965in}}%
\pgfpathcurveto{\pgfqpoint{2.634139in}{3.235093in}}{\pgfqpoint{2.631401in}{3.228483in}}{\pgfqpoint{2.631401in}{3.221592in}}%
\pgfpathcurveto{\pgfqpoint{2.631401in}{3.214701in}}{\pgfqpoint{2.634139in}{3.208092in}}{\pgfqpoint{2.639012in}{3.203219in}}%
\pgfpathcurveto{\pgfqpoint{2.643884in}{3.198346in}}{\pgfqpoint{2.650494in}{3.195608in}}{\pgfqpoint{2.657385in}{3.195608in}}%
\pgfpathlineto{\pgfqpoint{2.657385in}{3.195608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702637in}{3.300869in}}%
\pgfpathcurveto{\pgfqpoint{2.709527in}{3.300869in}}{\pgfqpoint{2.716137in}{3.303607in}}{\pgfqpoint{2.721010in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{2.725882in}{3.313352in}}{\pgfqpoint{2.728620in}{3.319962in}}{\pgfqpoint{2.728620in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{2.728620in}{3.333744in}}{\pgfqpoint{2.725882in}{3.340353in}}{\pgfqpoint{2.721010in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{2.716137in}{3.350099in}}{\pgfqpoint{2.709527in}{3.352837in}}{\pgfqpoint{2.702637in}{3.352837in}}%
\pgfpathcurveto{\pgfqpoint{2.695746in}{3.352837in}}{\pgfqpoint{2.689136in}{3.350099in}}{\pgfqpoint{2.684263in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{2.679391in}{3.340353in}}{\pgfqpoint{2.676653in}{3.333744in}}{\pgfqpoint{2.676653in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{2.676653in}{3.319962in}}{\pgfqpoint{2.679391in}{3.313352in}}{\pgfqpoint{2.684263in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{2.689136in}{3.303607in}}{\pgfqpoint{2.695746in}{3.300869in}}{\pgfqpoint{2.702637in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{2.702637in}{3.300869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747888in}{3.319499in}}%
\pgfpathcurveto{\pgfqpoint{2.754779in}{3.319499in}}{\pgfqpoint{2.761389in}{3.322236in}}{\pgfqpoint{2.766261in}{3.327109in}}%
\pgfpathcurveto{\pgfqpoint{2.771134in}{3.331982in}}{\pgfqpoint{2.773872in}{3.338591in}}{\pgfqpoint{2.773872in}{3.345482in}}%
\pgfpathcurveto{\pgfqpoint{2.773872in}{3.352373in}}{\pgfqpoint{2.771134in}{3.358983in}}{\pgfqpoint{2.766261in}{3.363856in}}%
\pgfpathcurveto{\pgfqpoint{2.761389in}{3.368728in}}{\pgfqpoint{2.754779in}{3.371466in}}{\pgfqpoint{2.747888in}{3.371466in}}%
\pgfpathcurveto{\pgfqpoint{2.740997in}{3.371466in}}{\pgfqpoint{2.734388in}{3.368728in}}{\pgfqpoint{2.729515in}{3.363856in}}%
\pgfpathcurveto{\pgfqpoint{2.724642in}{3.358983in}}{\pgfqpoint{2.721904in}{3.352373in}}{\pgfqpoint{2.721904in}{3.345482in}}%
\pgfpathcurveto{\pgfqpoint{2.721904in}{3.338591in}}{\pgfqpoint{2.724642in}{3.331982in}}{\pgfqpoint{2.729515in}{3.327109in}}%
\pgfpathcurveto{\pgfqpoint{2.734388in}{3.322236in}}{\pgfqpoint{2.740997in}{3.319499in}}{\pgfqpoint{2.747888in}{3.319499in}}%
\pgfpathlineto{\pgfqpoint{2.747888in}{3.319499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793140in}{3.437493in}}%
\pgfpathcurveto{\pgfqpoint{2.800031in}{3.437493in}}{\pgfqpoint{2.806640in}{3.440231in}}{\pgfqpoint{2.811513in}{3.445104in}}%
\pgfpathcurveto{\pgfqpoint{2.816386in}{3.449976in}}{\pgfqpoint{2.819124in}{3.456586in}}{\pgfqpoint{2.819124in}{3.463477in}}%
\pgfpathcurveto{\pgfqpoint{2.819124in}{3.470368in}}{\pgfqpoint{2.816386in}{3.476978in}}{\pgfqpoint{2.811513in}{3.481850in}}%
\pgfpathcurveto{\pgfqpoint{2.806640in}{3.486723in}}{\pgfqpoint{2.800031in}{3.489461in}}{\pgfqpoint{2.793140in}{3.489461in}}%
\pgfpathcurveto{\pgfqpoint{2.786249in}{3.489461in}}{\pgfqpoint{2.779639in}{3.486723in}}{\pgfqpoint{2.774767in}{3.481850in}}%
\pgfpathcurveto{\pgfqpoint{2.769894in}{3.476978in}}{\pgfqpoint{2.767156in}{3.470368in}}{\pgfqpoint{2.767156in}{3.463477in}}%
\pgfpathcurveto{\pgfqpoint{2.767156in}{3.456586in}}{\pgfqpoint{2.769894in}{3.449976in}}{\pgfqpoint{2.774767in}{3.445104in}}%
\pgfpathcurveto{\pgfqpoint{2.779639in}{3.440231in}}{\pgfqpoint{2.786249in}{3.437493in}}{\pgfqpoint{2.793140in}{3.437493in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{3.437493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838392in}{3.437636in}}%
\pgfpathcurveto{\pgfqpoint{2.845283in}{3.437636in}}{\pgfqpoint{2.851892in}{3.440373in}}{\pgfqpoint{2.856765in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{2.861637in}{3.450119in}}{\pgfqpoint{2.864375in}{3.456728in}}{\pgfqpoint{2.864375in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{2.864375in}{3.470510in}}{\pgfqpoint{2.861637in}{3.477120in}}{\pgfqpoint{2.856765in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{2.851892in}{3.486865in}}{\pgfqpoint{2.845283in}{3.489603in}}{\pgfqpoint{2.838392in}{3.489603in}}%
\pgfpathcurveto{\pgfqpoint{2.831501in}{3.489603in}}{\pgfqpoint{2.824891in}{3.486865in}}{\pgfqpoint{2.820018in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{2.815146in}{3.477120in}}{\pgfqpoint{2.812408in}{3.470510in}}{\pgfqpoint{2.812408in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{2.812408in}{3.456728in}}{\pgfqpoint{2.815146in}{3.450119in}}{\pgfqpoint{2.820018in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{2.824891in}{3.440373in}}{\pgfqpoint{2.831501in}{3.437636in}}{\pgfqpoint{2.838392in}{3.437636in}}%
\pgfpathlineto{\pgfqpoint{2.838392in}{3.437636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883643in}{3.437755in}}%
\pgfpathcurveto{\pgfqpoint{2.890534in}{3.437755in}}{\pgfqpoint{2.897144in}{3.440493in}}{\pgfqpoint{2.902016in}{3.445365in}}%
\pgfpathcurveto{\pgfqpoint{2.906889in}{3.450238in}}{\pgfqpoint{2.909627in}{3.456848in}}{\pgfqpoint{2.909627in}{3.463739in}}%
\pgfpathcurveto{\pgfqpoint{2.909627in}{3.470630in}}{\pgfqpoint{2.906889in}{3.477239in}}{\pgfqpoint{2.902016in}{3.482112in}}%
\pgfpathcurveto{\pgfqpoint{2.897144in}{3.486985in}}{\pgfqpoint{2.890534in}{3.489722in}}{\pgfqpoint{2.883643in}{3.489722in}}%
\pgfpathcurveto{\pgfqpoint{2.876752in}{3.489722in}}{\pgfqpoint{2.870143in}{3.486985in}}{\pgfqpoint{2.865270in}{3.482112in}}%
\pgfpathcurveto{\pgfqpoint{2.860397in}{3.477239in}}{\pgfqpoint{2.857659in}{3.470630in}}{\pgfqpoint{2.857659in}{3.463739in}}%
\pgfpathcurveto{\pgfqpoint{2.857659in}{3.456848in}}{\pgfqpoint{2.860397in}{3.450238in}}{\pgfqpoint{2.865270in}{3.445365in}}%
\pgfpathcurveto{\pgfqpoint{2.870143in}{3.440493in}}{\pgfqpoint{2.876752in}{3.437755in}}{\pgfqpoint{2.883643in}{3.437755in}}%
\pgfpathlineto{\pgfqpoint{2.883643in}{3.437755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928895in}{3.438833in}}%
\pgfpathcurveto{\pgfqpoint{2.935786in}{3.438833in}}{\pgfqpoint{2.942396in}{3.441570in}}{\pgfqpoint{2.947268in}{3.446443in}}%
\pgfpathcurveto{\pgfqpoint{2.952141in}{3.451316in}}{\pgfqpoint{2.954879in}{3.457925in}}{\pgfqpoint{2.954879in}{3.464816in}}%
\pgfpathcurveto{\pgfqpoint{2.954879in}{3.471707in}}{\pgfqpoint{2.952141in}{3.478317in}}{\pgfqpoint{2.947268in}{3.483190in}}%
\pgfpathcurveto{\pgfqpoint{2.942396in}{3.488062in}}{\pgfqpoint{2.935786in}{3.490800in}}{\pgfqpoint{2.928895in}{3.490800in}}%
\pgfpathcurveto{\pgfqpoint{2.922004in}{3.490800in}}{\pgfqpoint{2.915394in}{3.488062in}}{\pgfqpoint{2.910522in}{3.483190in}}%
\pgfpathcurveto{\pgfqpoint{2.905649in}{3.478317in}}{\pgfqpoint{2.902911in}{3.471707in}}{\pgfqpoint{2.902911in}{3.464816in}}%
\pgfpathcurveto{\pgfqpoint{2.902911in}{3.457925in}}{\pgfqpoint{2.905649in}{3.451316in}}{\pgfqpoint{2.910522in}{3.446443in}}%
\pgfpathcurveto{\pgfqpoint{2.915394in}{3.441570in}}{\pgfqpoint{2.922004in}{3.438833in}}{\pgfqpoint{2.928895in}{3.438833in}}%
\pgfpathlineto{\pgfqpoint{2.928895in}{3.438833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974147in}{4.187277in}}%
\pgfpathcurveto{\pgfqpoint{2.981038in}{4.187277in}}{\pgfqpoint{2.987647in}{4.190014in}}{\pgfqpoint{2.992520in}{4.194887in}}%
\pgfpathcurveto{\pgfqpoint{2.997392in}{4.199760in}}{\pgfqpoint{3.000130in}{4.206369in}}{\pgfqpoint{3.000130in}{4.213260in}}%
\pgfpathcurveto{\pgfqpoint{3.000130in}{4.220151in}}{\pgfqpoint{2.997392in}{4.226761in}}{\pgfqpoint{2.992520in}{4.231634in}}%
\pgfpathcurveto{\pgfqpoint{2.987647in}{4.236506in}}{\pgfqpoint{2.981038in}{4.239244in}}{\pgfqpoint{2.974147in}{4.239244in}}%
\pgfpathcurveto{\pgfqpoint{2.967256in}{4.239244in}}{\pgfqpoint{2.960646in}{4.236506in}}{\pgfqpoint{2.955773in}{4.231634in}}%
\pgfpathcurveto{\pgfqpoint{2.950901in}{4.226761in}}{\pgfqpoint{2.948163in}{4.220151in}}{\pgfqpoint{2.948163in}{4.213260in}}%
\pgfpathcurveto{\pgfqpoint{2.948163in}{4.206369in}}{\pgfqpoint{2.950901in}{4.199760in}}{\pgfqpoint{2.955773in}{4.194887in}}%
\pgfpathcurveto{\pgfqpoint{2.960646in}{4.190014in}}{\pgfqpoint{2.967256in}{4.187277in}}{\pgfqpoint{2.974147in}{4.187277in}}%
\pgfpathlineto{\pgfqpoint{2.974147in}{4.187277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019398in}{4.206803in}}%
\pgfpathcurveto{\pgfqpoint{3.026289in}{4.206803in}}{\pgfqpoint{3.032899in}{4.209541in}}{\pgfqpoint{3.037772in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{3.042644in}{4.219287in}}{\pgfqpoint{3.045382in}{4.225896in}}{\pgfqpoint{3.045382in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{3.045382in}{4.239678in}}{\pgfqpoint{3.042644in}{4.246288in}}{\pgfqpoint{3.037772in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{3.032899in}{4.256033in}}{\pgfqpoint{3.026289in}{4.258771in}}{\pgfqpoint{3.019398in}{4.258771in}}%
\pgfpathcurveto{\pgfqpoint{3.012507in}{4.258771in}}{\pgfqpoint{3.005898in}{4.256033in}}{\pgfqpoint{3.001025in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{2.996152in}{4.246288in}}{\pgfqpoint{2.993415in}{4.239678in}}{\pgfqpoint{2.993415in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{2.993415in}{4.225896in}}{\pgfqpoint{2.996152in}{4.219287in}}{\pgfqpoint{3.001025in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{3.005898in}{4.209541in}}{\pgfqpoint{3.012507in}{4.206803in}}{\pgfqpoint{3.019398in}{4.206803in}}%
\pgfpathlineto{\pgfqpoint{3.019398in}{4.206803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064650in}{4.256833in}}%
\pgfpathcurveto{\pgfqpoint{3.071541in}{4.256833in}}{\pgfqpoint{3.078151in}{4.259571in}}{\pgfqpoint{3.083023in}{4.264444in}}%
\pgfpathcurveto{\pgfqpoint{3.087896in}{4.269316in}}{\pgfqpoint{3.090634in}{4.275926in}}{\pgfqpoint{3.090634in}{4.282817in}}%
\pgfpathcurveto{\pgfqpoint{3.090634in}{4.289708in}}{\pgfqpoint{3.087896in}{4.296317in}}{\pgfqpoint{3.083023in}{4.301190in}}%
\pgfpathcurveto{\pgfqpoint{3.078151in}{4.306063in}}{\pgfqpoint{3.071541in}{4.308801in}}{\pgfqpoint{3.064650in}{4.308801in}}%
\pgfpathcurveto{\pgfqpoint{3.057759in}{4.308801in}}{\pgfqpoint{3.051149in}{4.306063in}}{\pgfqpoint{3.046277in}{4.301190in}}%
\pgfpathcurveto{\pgfqpoint{3.041404in}{4.296317in}}{\pgfqpoint{3.038666in}{4.289708in}}{\pgfqpoint{3.038666in}{4.282817in}}%
\pgfpathcurveto{\pgfqpoint{3.038666in}{4.275926in}}{\pgfqpoint{3.041404in}{4.269316in}}{\pgfqpoint{3.046277in}{4.264444in}}%
\pgfpathcurveto{\pgfqpoint{3.051149in}{4.259571in}}{\pgfqpoint{3.057759in}{4.256833in}}{\pgfqpoint{3.064650in}{4.256833in}}%
\pgfpathlineto{\pgfqpoint{3.064650in}{4.256833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109902in}{4.277531in}}%
\pgfpathcurveto{\pgfqpoint{3.116793in}{4.277531in}}{\pgfqpoint{3.123402in}{4.280268in}}{\pgfqpoint{3.128275in}{4.285141in}}%
\pgfpathcurveto{\pgfqpoint{3.133148in}{4.290014in}}{\pgfqpoint{3.135885in}{4.296623in}}{\pgfqpoint{3.135885in}{4.303514in}}%
\pgfpathcurveto{\pgfqpoint{3.135885in}{4.310405in}}{\pgfqpoint{3.133148in}{4.317015in}}{\pgfqpoint{3.128275in}{4.321888in}}%
\pgfpathcurveto{\pgfqpoint{3.123402in}{4.326760in}}{\pgfqpoint{3.116793in}{4.329498in}}{\pgfqpoint{3.109902in}{4.329498in}}%
\pgfpathcurveto{\pgfqpoint{3.103011in}{4.329498in}}{\pgfqpoint{3.096401in}{4.326760in}}{\pgfqpoint{3.091528in}{4.321888in}}%
\pgfpathcurveto{\pgfqpoint{3.086656in}{4.317015in}}{\pgfqpoint{3.083918in}{4.310405in}}{\pgfqpoint{3.083918in}{4.303514in}}%
\pgfpathcurveto{\pgfqpoint{3.083918in}{4.296623in}}{\pgfqpoint{3.086656in}{4.290014in}}{\pgfqpoint{3.091528in}{4.285141in}}%
\pgfpathcurveto{\pgfqpoint{3.096401in}{4.280268in}}{\pgfqpoint{3.103011in}{4.277531in}}{\pgfqpoint{3.109902in}{4.277531in}}%
\pgfpathlineto{\pgfqpoint{3.109902in}{4.277531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155153in}{4.508203in}}%
\pgfpathcurveto{\pgfqpoint{3.162044in}{4.508203in}}{\pgfqpoint{3.168654in}{4.510940in}}{\pgfqpoint{3.173527in}{4.515813in}}%
\pgfpathcurveto{\pgfqpoint{3.178399in}{4.520686in}}{\pgfqpoint{3.181137in}{4.527295in}}{\pgfqpoint{3.181137in}{4.534186in}}%
\pgfpathcurveto{\pgfqpoint{3.181137in}{4.541077in}}{\pgfqpoint{3.178399in}{4.547687in}}{\pgfqpoint{3.173527in}{4.552560in}}%
\pgfpathcurveto{\pgfqpoint{3.168654in}{4.557432in}}{\pgfqpoint{3.162044in}{4.560170in}}{\pgfqpoint{3.155153in}{4.560170in}}%
\pgfpathcurveto{\pgfqpoint{3.148262in}{4.560170in}}{\pgfqpoint{3.141653in}{4.557432in}}{\pgfqpoint{3.136780in}{4.552560in}}%
\pgfpathcurveto{\pgfqpoint{3.131907in}{4.547687in}}{\pgfqpoint{3.129170in}{4.541077in}}{\pgfqpoint{3.129170in}{4.534186in}}%
\pgfpathcurveto{\pgfqpoint{3.129170in}{4.527295in}}{\pgfqpoint{3.131907in}{4.520686in}}{\pgfqpoint{3.136780in}{4.515813in}}%
\pgfpathcurveto{\pgfqpoint{3.141653in}{4.510940in}}{\pgfqpoint{3.148262in}{4.508203in}}{\pgfqpoint{3.155153in}{4.508203in}}%
\pgfpathlineto{\pgfqpoint{3.155153in}{4.508203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200405in}{4.663475in}}%
\pgfpathcurveto{\pgfqpoint{3.207296in}{4.663475in}}{\pgfqpoint{3.213906in}{4.666213in}}{\pgfqpoint{3.218778in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{3.223651in}{4.675958in}}{\pgfqpoint{3.226389in}{4.682568in}}{\pgfqpoint{3.226389in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{3.226389in}{4.696350in}}{\pgfqpoint{3.223651in}{4.702960in}}{\pgfqpoint{3.218778in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{3.213906in}{4.712705in}}{\pgfqpoint{3.207296in}{4.715443in}}{\pgfqpoint{3.200405in}{4.715443in}}%
\pgfpathcurveto{\pgfqpoint{3.193514in}{4.715443in}}{\pgfqpoint{3.186904in}{4.712705in}}{\pgfqpoint{3.182032in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{3.177159in}{4.702960in}}{\pgfqpoint{3.174421in}{4.696350in}}{\pgfqpoint{3.174421in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{3.174421in}{4.682568in}}{\pgfqpoint{3.177159in}{4.675958in}}{\pgfqpoint{3.182032in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{3.186904in}{4.666213in}}{\pgfqpoint{3.193514in}{4.663475in}}{\pgfqpoint{3.200405in}{4.663475in}}%
\pgfpathlineto{\pgfqpoint{3.200405in}{4.663475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245657in}{4.712251in}}%
\pgfpathcurveto{\pgfqpoint{3.252548in}{4.712251in}}{\pgfqpoint{3.259157in}{4.714989in}}{\pgfqpoint{3.264030in}{4.719861in}}%
\pgfpathcurveto{\pgfqpoint{3.268903in}{4.724734in}}{\pgfqpoint{3.271640in}{4.731344in}}{\pgfqpoint{3.271640in}{4.738234in}}%
\pgfpathcurveto{\pgfqpoint{3.271640in}{4.745125in}}{\pgfqpoint{3.268903in}{4.751735in}}{\pgfqpoint{3.264030in}{4.756608in}}%
\pgfpathcurveto{\pgfqpoint{3.259157in}{4.761480in}}{\pgfqpoint{3.252548in}{4.764218in}}{\pgfqpoint{3.245657in}{4.764218in}}%
\pgfpathcurveto{\pgfqpoint{3.238766in}{4.764218in}}{\pgfqpoint{3.232156in}{4.761480in}}{\pgfqpoint{3.227283in}{4.756608in}}%
\pgfpathcurveto{\pgfqpoint{3.222411in}{4.751735in}}{\pgfqpoint{3.219673in}{4.745125in}}{\pgfqpoint{3.219673in}{4.738234in}}%
\pgfpathcurveto{\pgfqpoint{3.219673in}{4.731344in}}{\pgfqpoint{3.222411in}{4.724734in}}{\pgfqpoint{3.227283in}{4.719861in}}%
\pgfpathcurveto{\pgfqpoint{3.232156in}{4.714989in}}{\pgfqpoint{3.238766in}{4.712251in}}{\pgfqpoint{3.245657in}{4.712251in}}%
\pgfpathlineto{\pgfqpoint{3.245657in}{4.712251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290908in}{4.871544in}}%
\pgfpathcurveto{\pgfqpoint{3.297799in}{4.871544in}}{\pgfqpoint{3.304409in}{4.874281in}}{\pgfqpoint{3.309282in}{4.879154in}}%
\pgfpathcurveto{\pgfqpoint{3.314154in}{4.884027in}}{\pgfqpoint{3.316892in}{4.890636in}}{\pgfqpoint{3.316892in}{4.897527in}}%
\pgfpathcurveto{\pgfqpoint{3.316892in}{4.904418in}}{\pgfqpoint{3.314154in}{4.911028in}}{\pgfqpoint{3.309282in}{4.915901in}}%
\pgfpathcurveto{\pgfqpoint{3.304409in}{4.920773in}}{\pgfqpoint{3.297799in}{4.923511in}}{\pgfqpoint{3.290908in}{4.923511in}}%
\pgfpathcurveto{\pgfqpoint{3.284017in}{4.923511in}}{\pgfqpoint{3.277408in}{4.920773in}}{\pgfqpoint{3.272535in}{4.915901in}}%
\pgfpathcurveto{\pgfqpoint{3.267662in}{4.911028in}}{\pgfqpoint{3.264925in}{4.904418in}}{\pgfqpoint{3.264925in}{4.897527in}}%
\pgfpathcurveto{\pgfqpoint{3.264925in}{4.890636in}}{\pgfqpoint{3.267662in}{4.884027in}}{\pgfqpoint{3.272535in}{4.879154in}}%
\pgfpathcurveto{\pgfqpoint{3.277408in}{4.874281in}}{\pgfqpoint{3.284017in}{4.871544in}}{\pgfqpoint{3.290908in}{4.871544in}}%
\pgfpathlineto{\pgfqpoint{3.290908in}{4.871544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336160in}{5.547938in}}%
\pgfpathcurveto{\pgfqpoint{3.343051in}{5.547938in}}{\pgfqpoint{3.349661in}{5.550676in}}{\pgfqpoint{3.354533in}{5.555548in}}%
\pgfpathcurveto{\pgfqpoint{3.359406in}{5.560421in}}{\pgfqpoint{3.362144in}{5.567031in}}{\pgfqpoint{3.362144in}{5.573922in}}%
\pgfpathcurveto{\pgfqpoint{3.362144in}{5.580813in}}{\pgfqpoint{3.359406in}{5.587422in}}{\pgfqpoint{3.354533in}{5.592295in}}%
\pgfpathcurveto{\pgfqpoint{3.349661in}{5.597168in}}{\pgfqpoint{3.343051in}{5.599905in}}{\pgfqpoint{3.336160in}{5.599905in}}%
\pgfpathcurveto{\pgfqpoint{3.329269in}{5.599905in}}{\pgfqpoint{3.322659in}{5.597168in}}{\pgfqpoint{3.317787in}{5.592295in}}%
\pgfpathcurveto{\pgfqpoint{3.312914in}{5.587422in}}{\pgfqpoint{3.310176in}{5.580813in}}{\pgfqpoint{3.310176in}{5.573922in}}%
\pgfpathcurveto{\pgfqpoint{3.310176in}{5.567031in}}{\pgfqpoint{3.312914in}{5.560421in}}{\pgfqpoint{3.317787in}{5.555548in}}%
\pgfpathcurveto{\pgfqpoint{3.322659in}{5.550676in}}{\pgfqpoint{3.329269in}{5.547938in}}{\pgfqpoint{3.336160in}{5.547938in}}%
\pgfpathlineto{\pgfqpoint{3.336160in}{5.547938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381412in}{5.547941in}}%
\pgfpathcurveto{\pgfqpoint{3.388303in}{5.547941in}}{\pgfqpoint{3.394912in}{5.550679in}}{\pgfqpoint{3.399785in}{5.555552in}}%
\pgfpathcurveto{\pgfqpoint{3.404658in}{5.560425in}}{\pgfqpoint{3.407395in}{5.567034in}}{\pgfqpoint{3.407395in}{5.573925in}}%
\pgfpathcurveto{\pgfqpoint{3.407395in}{5.580816in}}{\pgfqpoint{3.404658in}{5.587426in}}{\pgfqpoint{3.399785in}{5.592299in}}%
\pgfpathcurveto{\pgfqpoint{3.394912in}{5.597171in}}{\pgfqpoint{3.388303in}{5.599909in}}{\pgfqpoint{3.381412in}{5.599909in}}%
\pgfpathcurveto{\pgfqpoint{3.374521in}{5.599909in}}{\pgfqpoint{3.367911in}{5.597171in}}{\pgfqpoint{3.363038in}{5.592299in}}%
\pgfpathcurveto{\pgfqpoint{3.358166in}{5.587426in}}{\pgfqpoint{3.355428in}{5.580816in}}{\pgfqpoint{3.355428in}{5.573925in}}%
\pgfpathcurveto{\pgfqpoint{3.355428in}{5.567034in}}{\pgfqpoint{3.358166in}{5.560425in}}{\pgfqpoint{3.363038in}{5.555552in}}%
\pgfpathcurveto{\pgfqpoint{3.367911in}{5.550679in}}{\pgfqpoint{3.374521in}{5.547941in}}{\pgfqpoint{3.381412in}{5.547941in}}%
\pgfpathlineto{\pgfqpoint{3.381412in}{5.547941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426663in}{5.921912in}}%
\pgfpathcurveto{\pgfqpoint{3.433554in}{5.921912in}}{\pgfqpoint{3.440164in}{5.924650in}}{\pgfqpoint{3.445037in}{5.929523in}}%
\pgfpathcurveto{\pgfqpoint{3.449909in}{5.934395in}}{\pgfqpoint{3.452647in}{5.941005in}}{\pgfqpoint{3.452647in}{5.947896in}}%
\pgfpathcurveto{\pgfqpoint{3.452647in}{5.954787in}}{\pgfqpoint{3.449909in}{5.961397in}}{\pgfqpoint{3.445037in}{5.966269in}}%
\pgfpathcurveto{\pgfqpoint{3.440164in}{5.971142in}}{\pgfqpoint{3.433554in}{5.973880in}}{\pgfqpoint{3.426663in}{5.973880in}}%
\pgfpathcurveto{\pgfqpoint{3.419772in}{5.973880in}}{\pgfqpoint{3.413163in}{5.971142in}}{\pgfqpoint{3.408290in}{5.966269in}}%
\pgfpathcurveto{\pgfqpoint{3.403417in}{5.961397in}}{\pgfqpoint{3.400680in}{5.954787in}}{\pgfqpoint{3.400680in}{5.947896in}}%
\pgfpathcurveto{\pgfqpoint{3.400680in}{5.941005in}}{\pgfqpoint{3.403417in}{5.934395in}}{\pgfqpoint{3.408290in}{5.929523in}}%
\pgfpathcurveto{\pgfqpoint{3.413163in}{5.924650in}}{\pgfqpoint{3.419772in}{5.921912in}}{\pgfqpoint{3.426663in}{5.921912in}}%
\pgfpathlineto{\pgfqpoint{3.426663in}{5.921912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471915in}{6.050631in}}%
\pgfpathcurveto{\pgfqpoint{3.478806in}{6.050631in}}{\pgfqpoint{3.485416in}{6.053369in}}{\pgfqpoint{3.490288in}{6.058242in}}%
\pgfpathcurveto{\pgfqpoint{3.495161in}{6.063114in}}{\pgfqpoint{3.497899in}{6.069724in}}{\pgfqpoint{3.497899in}{6.076615in}}%
\pgfpathcurveto{\pgfqpoint{3.497899in}{6.083506in}}{\pgfqpoint{3.495161in}{6.090116in}}{\pgfqpoint{3.490288in}{6.094988in}}%
\pgfpathcurveto{\pgfqpoint{3.485416in}{6.099861in}}{\pgfqpoint{3.478806in}{6.102599in}}{\pgfqpoint{3.471915in}{6.102599in}}%
\pgfpathcurveto{\pgfqpoint{3.465024in}{6.102599in}}{\pgfqpoint{3.458414in}{6.099861in}}{\pgfqpoint{3.453542in}{6.094988in}}%
\pgfpathcurveto{\pgfqpoint{3.448669in}{6.090116in}}{\pgfqpoint{3.445931in}{6.083506in}}{\pgfqpoint{3.445931in}{6.076615in}}%
\pgfpathcurveto{\pgfqpoint{3.445931in}{6.069724in}}{\pgfqpoint{3.448669in}{6.063114in}}{\pgfqpoint{3.453542in}{6.058242in}}%
\pgfpathcurveto{\pgfqpoint{3.458414in}{6.053369in}}{\pgfqpoint{3.465024in}{6.050631in}}{\pgfqpoint{3.471915in}{6.050631in}}%
\pgfpathlineto{\pgfqpoint{3.471915in}{6.050631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517167in}{7.173512in}}%
\pgfpathcurveto{\pgfqpoint{3.524058in}{7.173512in}}{\pgfqpoint{3.530667in}{7.176249in}}{\pgfqpoint{3.535540in}{7.181122in}}%
\pgfpathcurveto{\pgfqpoint{3.540413in}{7.185995in}}{\pgfqpoint{3.543150in}{7.192604in}}{\pgfqpoint{3.543150in}{7.199495in}}%
\pgfpathcurveto{\pgfqpoint{3.543150in}{7.206386in}}{\pgfqpoint{3.540413in}{7.212996in}}{\pgfqpoint{3.535540in}{7.217869in}}%
\pgfpathcurveto{\pgfqpoint{3.530667in}{7.222741in}}{\pgfqpoint{3.524058in}{7.225479in}}{\pgfqpoint{3.517167in}{7.225479in}}%
\pgfpathcurveto{\pgfqpoint{3.510276in}{7.225479in}}{\pgfqpoint{3.503666in}{7.222741in}}{\pgfqpoint{3.498793in}{7.217869in}}%
\pgfpathcurveto{\pgfqpoint{3.493921in}{7.212996in}}{\pgfqpoint{3.491183in}{7.206386in}}{\pgfqpoint{3.491183in}{7.199495in}}%
\pgfpathcurveto{\pgfqpoint{3.491183in}{7.192604in}}{\pgfqpoint{3.493921in}{7.185995in}}{\pgfqpoint{3.498793in}{7.181122in}}%
\pgfpathcurveto{\pgfqpoint{3.503666in}{7.176249in}}{\pgfqpoint{3.510276in}{7.173512in}}{\pgfqpoint{3.517167in}{7.173512in}}%
\pgfpathlineto{\pgfqpoint{3.517167in}{7.173512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562418in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.569309in}{1.155986in}}{\pgfqpoint{3.575919in}{1.158724in}}{\pgfqpoint{3.580792in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.585664in}{1.168469in}}{\pgfqpoint{3.588402in}{1.175079in}}{\pgfqpoint{3.588402in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.588402in}{1.188861in}}{\pgfqpoint{3.585664in}{1.195470in}}{\pgfqpoint{3.580792in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.575919in}{1.205216in}}{\pgfqpoint{3.569309in}{1.207953in}}{\pgfqpoint{3.562418in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.555527in}{1.207953in}}{\pgfqpoint{3.548918in}{1.205216in}}{\pgfqpoint{3.544045in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.539172in}{1.195470in}}{\pgfqpoint{3.536435in}{1.188861in}}{\pgfqpoint{3.536435in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.536435in}{1.175079in}}{\pgfqpoint{3.539172in}{1.168469in}}{\pgfqpoint{3.544045in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.548918in}{1.158724in}}{\pgfqpoint{3.555527in}{1.155986in}}{\pgfqpoint{3.562418in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.562418in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607670in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.614561in}{1.155986in}}{\pgfqpoint{3.621171in}{1.158724in}}{\pgfqpoint{3.626043in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.630916in}{1.168469in}}{\pgfqpoint{3.633654in}{1.175079in}}{\pgfqpoint{3.633654in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.633654in}{1.188861in}}{\pgfqpoint{3.630916in}{1.195470in}}{\pgfqpoint{3.626043in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.621171in}{1.205216in}}{\pgfqpoint{3.614561in}{1.207953in}}{\pgfqpoint{3.607670in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.600779in}{1.207953in}}{\pgfqpoint{3.594169in}{1.205216in}}{\pgfqpoint{3.589297in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.584424in}{1.195470in}}{\pgfqpoint{3.581686in}{1.188861in}}{\pgfqpoint{3.581686in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.581686in}{1.175079in}}{\pgfqpoint{3.584424in}{1.168469in}}{\pgfqpoint{3.589297in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.594169in}{1.158724in}}{\pgfqpoint{3.600779in}{1.155986in}}{\pgfqpoint{3.607670in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652922in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.659813in}{1.155986in}}{\pgfqpoint{3.666422in}{1.158724in}}{\pgfqpoint{3.671295in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.676168in}{1.168469in}}{\pgfqpoint{3.678905in}{1.175079in}}{\pgfqpoint{3.678905in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.678905in}{1.188861in}}{\pgfqpoint{3.676168in}{1.195470in}}{\pgfqpoint{3.671295in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.666422in}{1.205216in}}{\pgfqpoint{3.659813in}{1.207953in}}{\pgfqpoint{3.652922in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.646031in}{1.207953in}}{\pgfqpoint{3.639421in}{1.205216in}}{\pgfqpoint{3.634548in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.629676in}{1.195470in}}{\pgfqpoint{3.626938in}{1.188861in}}{\pgfqpoint{3.626938in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.626938in}{1.175079in}}{\pgfqpoint{3.629676in}{1.168469in}}{\pgfqpoint{3.634548in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.639421in}{1.158724in}}{\pgfqpoint{3.646031in}{1.155986in}}{\pgfqpoint{3.652922in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.652922in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698173in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.705064in}{1.155986in}}{\pgfqpoint{3.711674in}{1.158724in}}{\pgfqpoint{3.716547in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.721419in}{1.168469in}}{\pgfqpoint{3.724157in}{1.175079in}}{\pgfqpoint{3.724157in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.724157in}{1.188861in}}{\pgfqpoint{3.721419in}{1.195470in}}{\pgfqpoint{3.716547in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.711674in}{1.205216in}}{\pgfqpoint{3.705064in}{1.207953in}}{\pgfqpoint{3.698173in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.691282in}{1.207953in}}{\pgfqpoint{3.684673in}{1.205216in}}{\pgfqpoint{3.679800in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.674927in}{1.195470in}}{\pgfqpoint{3.672190in}{1.188861in}}{\pgfqpoint{3.672190in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.672190in}{1.175079in}}{\pgfqpoint{3.674927in}{1.168469in}}{\pgfqpoint{3.679800in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.684673in}{1.158724in}}{\pgfqpoint{3.691282in}{1.155986in}}{\pgfqpoint{3.698173in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.698173in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743425in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.750316in}{1.155986in}}{\pgfqpoint{3.756926in}{1.158724in}}{\pgfqpoint{3.761798in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.766671in}{1.168469in}}{\pgfqpoint{3.769409in}{1.175079in}}{\pgfqpoint{3.769409in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.769409in}{1.188861in}}{\pgfqpoint{3.766671in}{1.195470in}}{\pgfqpoint{3.761798in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.756926in}{1.205216in}}{\pgfqpoint{3.750316in}{1.207953in}}{\pgfqpoint{3.743425in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.736534in}{1.207953in}}{\pgfqpoint{3.729924in}{1.205216in}}{\pgfqpoint{3.725052in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.720179in}{1.195470in}}{\pgfqpoint{3.717441in}{1.188861in}}{\pgfqpoint{3.717441in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.717441in}{1.175079in}}{\pgfqpoint{3.720179in}{1.168469in}}{\pgfqpoint{3.725052in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.729924in}{1.158724in}}{\pgfqpoint{3.736534in}{1.155986in}}{\pgfqpoint{3.743425in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.743425in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788677in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.795568in}{1.155986in}}{\pgfqpoint{3.802177in}{1.158724in}}{\pgfqpoint{3.807050in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.811923in}{1.168469in}}{\pgfqpoint{3.814661in}{1.175079in}}{\pgfqpoint{3.814661in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.814661in}{1.188861in}}{\pgfqpoint{3.811923in}{1.195470in}}{\pgfqpoint{3.807050in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.802177in}{1.205216in}}{\pgfqpoint{3.795568in}{1.207953in}}{\pgfqpoint{3.788677in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{3.781786in}{1.207953in}}{\pgfqpoint{3.775176in}{1.205216in}}{\pgfqpoint{3.770304in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{3.765431in}{1.195470in}}{\pgfqpoint{3.762693in}{1.188861in}}{\pgfqpoint{3.762693in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{3.762693in}{1.175079in}}{\pgfqpoint{3.765431in}{1.168469in}}{\pgfqpoint{3.770304in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{3.775176in}{1.158724in}}{\pgfqpoint{3.781786in}{1.155986in}}{\pgfqpoint{3.788677in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{3.788677in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833928in}{1.180753in}}%
\pgfpathcurveto{\pgfqpoint{3.840819in}{1.180753in}}{\pgfqpoint{3.847429in}{1.183491in}}{\pgfqpoint{3.852302in}{1.188364in}}%
\pgfpathcurveto{\pgfqpoint{3.857174in}{1.193236in}}{\pgfqpoint{3.859912in}{1.199846in}}{\pgfqpoint{3.859912in}{1.206737in}}%
\pgfpathcurveto{\pgfqpoint{3.859912in}{1.213628in}}{\pgfqpoint{3.857174in}{1.220238in}}{\pgfqpoint{3.852302in}{1.225110in}}%
\pgfpathcurveto{\pgfqpoint{3.847429in}{1.229983in}}{\pgfqpoint{3.840819in}{1.232721in}}{\pgfqpoint{3.833928in}{1.232721in}}%
\pgfpathcurveto{\pgfqpoint{3.827037in}{1.232721in}}{\pgfqpoint{3.820428in}{1.229983in}}{\pgfqpoint{3.815555in}{1.225110in}}%
\pgfpathcurveto{\pgfqpoint{3.810683in}{1.220238in}}{\pgfqpoint{3.807945in}{1.213628in}}{\pgfqpoint{3.807945in}{1.206737in}}%
\pgfpathcurveto{\pgfqpoint{3.807945in}{1.199846in}}{\pgfqpoint{3.810683in}{1.193236in}}{\pgfqpoint{3.815555in}{1.188364in}}%
\pgfpathcurveto{\pgfqpoint{3.820428in}{1.183491in}}{\pgfqpoint{3.827037in}{1.180753in}}{\pgfqpoint{3.833928in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{3.833928in}{1.180753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879180in}{1.298943in}}%
\pgfpathcurveto{\pgfqpoint{3.886071in}{1.298943in}}{\pgfqpoint{3.892681in}{1.301680in}}{\pgfqpoint{3.897553in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{3.902426in}{1.311426in}}{\pgfqpoint{3.905164in}{1.318035in}}{\pgfqpoint{3.905164in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{3.905164in}{1.331817in}}{\pgfqpoint{3.902426in}{1.338427in}}{\pgfqpoint{3.897553in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{3.892681in}{1.348172in}}{\pgfqpoint{3.886071in}{1.350910in}}{\pgfqpoint{3.879180in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{3.872289in}{1.350910in}}{\pgfqpoint{3.865680in}{1.348172in}}{\pgfqpoint{3.860807in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{3.855934in}{1.338427in}}{\pgfqpoint{3.853196in}{1.331817in}}{\pgfqpoint{3.853196in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{3.853196in}{1.318035in}}{\pgfqpoint{3.855934in}{1.311426in}}{\pgfqpoint{3.860807in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{3.865680in}{1.301680in}}{\pgfqpoint{3.872289in}{1.298943in}}{\pgfqpoint{3.879180in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{3.879180in}{1.298943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924432in}{1.298943in}}%
\pgfpathcurveto{\pgfqpoint{3.931323in}{1.298943in}}{\pgfqpoint{3.937932in}{1.301680in}}{\pgfqpoint{3.942805in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{3.947678in}{1.311426in}}{\pgfqpoint{3.950416in}{1.318035in}}{\pgfqpoint{3.950416in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{3.950416in}{1.331817in}}{\pgfqpoint{3.947678in}{1.338427in}}{\pgfqpoint{3.942805in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{3.937932in}{1.348172in}}{\pgfqpoint{3.931323in}{1.350910in}}{\pgfqpoint{3.924432in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{3.917541in}{1.350910in}}{\pgfqpoint{3.910931in}{1.348172in}}{\pgfqpoint{3.906059in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{3.901186in}{1.338427in}}{\pgfqpoint{3.898448in}{1.331817in}}{\pgfqpoint{3.898448in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{3.898448in}{1.318035in}}{\pgfqpoint{3.901186in}{1.311426in}}{\pgfqpoint{3.906059in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{3.910931in}{1.301680in}}{\pgfqpoint{3.917541in}{1.298943in}}{\pgfqpoint{3.924432in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{3.924432in}{1.298943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969683in}{1.474535in}}%
\pgfpathcurveto{\pgfqpoint{3.976574in}{1.474535in}}{\pgfqpoint{3.983184in}{1.477273in}}{\pgfqpoint{3.988057in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{3.992929in}{1.487018in}}{\pgfqpoint{3.995667in}{1.493628in}}{\pgfqpoint{3.995667in}{1.500519in}}%
\pgfpathcurveto{\pgfqpoint{3.995667in}{1.507410in}}{\pgfqpoint{3.992929in}{1.514019in}}{\pgfqpoint{3.988057in}{1.518892in}}%
\pgfpathcurveto{\pgfqpoint{3.983184in}{1.523765in}}{\pgfqpoint{3.976574in}{1.526503in}}{\pgfqpoint{3.969683in}{1.526503in}}%
\pgfpathcurveto{\pgfqpoint{3.962793in}{1.526503in}}{\pgfqpoint{3.956183in}{1.523765in}}{\pgfqpoint{3.951310in}{1.518892in}}%
\pgfpathcurveto{\pgfqpoint{3.946438in}{1.514019in}}{\pgfqpoint{3.943700in}{1.507410in}}{\pgfqpoint{3.943700in}{1.500519in}}%
\pgfpathcurveto{\pgfqpoint{3.943700in}{1.493628in}}{\pgfqpoint{3.946438in}{1.487018in}}{\pgfqpoint{3.951310in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{3.956183in}{1.477273in}}{\pgfqpoint{3.962793in}{1.474535in}}{\pgfqpoint{3.969683in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{3.969683in}{1.474535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014935in}{1.487802in}}%
\pgfpathcurveto{\pgfqpoint{4.021826in}{1.487802in}}{\pgfqpoint{4.028436in}{1.490540in}}{\pgfqpoint{4.033308in}{1.495413in}}%
\pgfpathcurveto{\pgfqpoint{4.038181in}{1.500286in}}{\pgfqpoint{4.040919in}{1.506895in}}{\pgfqpoint{4.040919in}{1.513786in}}%
\pgfpathcurveto{\pgfqpoint{4.040919in}{1.520677in}}{\pgfqpoint{4.038181in}{1.527287in}}{\pgfqpoint{4.033308in}{1.532159in}}%
\pgfpathcurveto{\pgfqpoint{4.028436in}{1.537032in}}{\pgfqpoint{4.021826in}{1.539770in}}{\pgfqpoint{4.014935in}{1.539770in}}%
\pgfpathcurveto{\pgfqpoint{4.008044in}{1.539770in}}{\pgfqpoint{4.001435in}{1.537032in}}{\pgfqpoint{3.996562in}{1.532159in}}%
\pgfpathcurveto{\pgfqpoint{3.991689in}{1.527287in}}{\pgfqpoint{3.988951in}{1.520677in}}{\pgfqpoint{3.988951in}{1.513786in}}%
\pgfpathcurveto{\pgfqpoint{3.988951in}{1.506895in}}{\pgfqpoint{3.991689in}{1.500286in}}{\pgfqpoint{3.996562in}{1.495413in}}%
\pgfpathcurveto{\pgfqpoint{4.001435in}{1.490540in}}{\pgfqpoint{4.008044in}{1.487802in}}{\pgfqpoint{4.014935in}{1.487802in}}%
\pgfpathlineto{\pgfqpoint{4.014935in}{1.487802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060187in}{1.557786in}}%
\pgfpathcurveto{\pgfqpoint{4.067078in}{1.557786in}}{\pgfqpoint{4.073687in}{1.560524in}}{\pgfqpoint{4.078560in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{4.083433in}{1.570270in}}{\pgfqpoint{4.086171in}{1.576879in}}{\pgfqpoint{4.086171in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{4.086171in}{1.590661in}}{\pgfqpoint{4.083433in}{1.597271in}}{\pgfqpoint{4.078560in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{4.073687in}{1.607016in}}{\pgfqpoint{4.067078in}{1.609754in}}{\pgfqpoint{4.060187in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{4.053296in}{1.609754in}}{\pgfqpoint{4.046686in}{1.607016in}}{\pgfqpoint{4.041814in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{4.036941in}{1.597271in}}{\pgfqpoint{4.034203in}{1.590661in}}{\pgfqpoint{4.034203in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{4.034203in}{1.576879in}}{\pgfqpoint{4.036941in}{1.570270in}}{\pgfqpoint{4.041814in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{4.046686in}{1.560524in}}{\pgfqpoint{4.053296in}{1.557786in}}{\pgfqpoint{4.060187in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{4.060187in}{1.557786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105439in}{1.557969in}}%
\pgfpathcurveto{\pgfqpoint{4.112329in}{1.557969in}}{\pgfqpoint{4.118939in}{1.560706in}}{\pgfqpoint{4.123812in}{1.565579in}}%
\pgfpathcurveto{\pgfqpoint{4.128684in}{1.570452in}}{\pgfqpoint{4.131422in}{1.577061in}}{\pgfqpoint{4.131422in}{1.583952in}}%
\pgfpathcurveto{\pgfqpoint{4.131422in}{1.590843in}}{\pgfqpoint{4.128684in}{1.597453in}}{\pgfqpoint{4.123812in}{1.602326in}}%
\pgfpathcurveto{\pgfqpoint{4.118939in}{1.607198in}}{\pgfqpoint{4.112329in}{1.609936in}}{\pgfqpoint{4.105439in}{1.609936in}}%
\pgfpathcurveto{\pgfqpoint{4.098548in}{1.609936in}}{\pgfqpoint{4.091938in}{1.607198in}}{\pgfqpoint{4.087065in}{1.602326in}}%
\pgfpathcurveto{\pgfqpoint{4.082193in}{1.597453in}}{\pgfqpoint{4.079455in}{1.590843in}}{\pgfqpoint{4.079455in}{1.583952in}}%
\pgfpathcurveto{\pgfqpoint{4.079455in}{1.577061in}}{\pgfqpoint{4.082193in}{1.570452in}}{\pgfqpoint{4.087065in}{1.565579in}}%
\pgfpathcurveto{\pgfqpoint{4.091938in}{1.560706in}}{\pgfqpoint{4.098548in}{1.557969in}}{\pgfqpoint{4.105439in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{4.105439in}{1.557969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150690in}{1.558653in}}%
\pgfpathcurveto{\pgfqpoint{4.157581in}{1.558653in}}{\pgfqpoint{4.164191in}{1.561391in}}{\pgfqpoint{4.169063in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{4.173936in}{1.571137in}}{\pgfqpoint{4.176674in}{1.577746in}}{\pgfqpoint{4.176674in}{1.584637in}}%
\pgfpathcurveto{\pgfqpoint{4.176674in}{1.591528in}}{\pgfqpoint{4.173936in}{1.598138in}}{\pgfqpoint{4.169063in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.164191in}{1.607883in}}{\pgfqpoint{4.157581in}{1.610621in}}{\pgfqpoint{4.150690in}{1.610621in}}%
\pgfpathcurveto{\pgfqpoint{4.143799in}{1.610621in}}{\pgfqpoint{4.137190in}{1.607883in}}{\pgfqpoint{4.132317in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.127444in}{1.598138in}}{\pgfqpoint{4.124706in}{1.591528in}}{\pgfqpoint{4.124706in}{1.584637in}}%
\pgfpathcurveto{\pgfqpoint{4.124706in}{1.577746in}}{\pgfqpoint{4.127444in}{1.571137in}}{\pgfqpoint{4.132317in}{1.566264in}}%
\pgfpathcurveto{\pgfqpoint{4.137190in}{1.561391in}}{\pgfqpoint{4.143799in}{1.558653in}}{\pgfqpoint{4.150690in}{1.558653in}}%
\pgfpathlineto{\pgfqpoint{4.150690in}{1.558653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195942in}{2.574864in}}%
\pgfpathcurveto{\pgfqpoint{4.202833in}{2.574864in}}{\pgfqpoint{4.209443in}{2.577602in}}{\pgfqpoint{4.214315in}{2.582475in}}%
\pgfpathcurveto{\pgfqpoint{4.219188in}{2.587347in}}{\pgfqpoint{4.221926in}{2.593957in}}{\pgfqpoint{4.221926in}{2.600848in}}%
\pgfpathcurveto{\pgfqpoint{4.221926in}{2.607739in}}{\pgfqpoint{4.219188in}{2.614348in}}{\pgfqpoint{4.214315in}{2.619221in}}%
\pgfpathcurveto{\pgfqpoint{4.209443in}{2.624094in}}{\pgfqpoint{4.202833in}{2.626832in}}{\pgfqpoint{4.195942in}{2.626832in}}%
\pgfpathcurveto{\pgfqpoint{4.189051in}{2.626832in}}{\pgfqpoint{4.182441in}{2.624094in}}{\pgfqpoint{4.177569in}{2.619221in}}%
\pgfpathcurveto{\pgfqpoint{4.172696in}{2.614348in}}{\pgfqpoint{4.169958in}{2.607739in}}{\pgfqpoint{4.169958in}{2.600848in}}%
\pgfpathcurveto{\pgfqpoint{4.169958in}{2.593957in}}{\pgfqpoint{4.172696in}{2.587347in}}{\pgfqpoint{4.177569in}{2.582475in}}%
\pgfpathcurveto{\pgfqpoint{4.182441in}{2.577602in}}{\pgfqpoint{4.189051in}{2.574864in}}{\pgfqpoint{4.195942in}{2.574864in}}%
\pgfpathlineto{\pgfqpoint{4.195942in}{2.574864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241194in}{2.623449in}}%
\pgfpathcurveto{\pgfqpoint{4.248085in}{2.623449in}}{\pgfqpoint{4.254694in}{2.626187in}}{\pgfqpoint{4.259567in}{2.631060in}}%
\pgfpathcurveto{\pgfqpoint{4.264439in}{2.635932in}}{\pgfqpoint{4.267177in}{2.642542in}}{\pgfqpoint{4.267177in}{2.649433in}}%
\pgfpathcurveto{\pgfqpoint{4.267177in}{2.656324in}}{\pgfqpoint{4.264439in}{2.662933in}}{\pgfqpoint{4.259567in}{2.667806in}}%
\pgfpathcurveto{\pgfqpoint{4.254694in}{2.672679in}}{\pgfqpoint{4.248085in}{2.675417in}}{\pgfqpoint{4.241194in}{2.675417in}}%
\pgfpathcurveto{\pgfqpoint{4.234303in}{2.675417in}}{\pgfqpoint{4.227693in}{2.672679in}}{\pgfqpoint{4.222820in}{2.667806in}}%
\pgfpathcurveto{\pgfqpoint{4.217948in}{2.662933in}}{\pgfqpoint{4.215210in}{2.656324in}}{\pgfqpoint{4.215210in}{2.649433in}}%
\pgfpathcurveto{\pgfqpoint{4.215210in}{2.642542in}}{\pgfqpoint{4.217948in}{2.635932in}}{\pgfqpoint{4.222820in}{2.631060in}}%
\pgfpathcurveto{\pgfqpoint{4.227693in}{2.626187in}}{\pgfqpoint{4.234303in}{2.623449in}}{\pgfqpoint{4.241194in}{2.623449in}}%
\pgfpathlineto{\pgfqpoint{4.241194in}{2.623449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286445in}{2.626480in}}%
\pgfpathcurveto{\pgfqpoint{4.293336in}{2.626480in}}{\pgfqpoint{4.299946in}{2.629218in}}{\pgfqpoint{4.304819in}{2.634090in}}%
\pgfpathcurveto{\pgfqpoint{4.309691in}{2.638963in}}{\pgfqpoint{4.312429in}{2.645573in}}{\pgfqpoint{4.312429in}{2.652464in}}%
\pgfpathcurveto{\pgfqpoint{4.312429in}{2.659355in}}{\pgfqpoint{4.309691in}{2.665964in}}{\pgfqpoint{4.304819in}{2.670837in}}%
\pgfpathcurveto{\pgfqpoint{4.299946in}{2.675710in}}{\pgfqpoint{4.293336in}{2.678447in}}{\pgfqpoint{4.286445in}{2.678447in}}%
\pgfpathcurveto{\pgfqpoint{4.279554in}{2.678447in}}{\pgfqpoint{4.272945in}{2.675710in}}{\pgfqpoint{4.268072in}{2.670837in}}%
\pgfpathcurveto{\pgfqpoint{4.263199in}{2.665964in}}{\pgfqpoint{4.260462in}{2.659355in}}{\pgfqpoint{4.260462in}{2.652464in}}%
\pgfpathcurveto{\pgfqpoint{4.260462in}{2.645573in}}{\pgfqpoint{4.263199in}{2.638963in}}{\pgfqpoint{4.268072in}{2.634090in}}%
\pgfpathcurveto{\pgfqpoint{4.272945in}{2.629218in}}{\pgfqpoint{4.279554in}{2.626480in}}{\pgfqpoint{4.286445in}{2.626480in}}%
\pgfpathlineto{\pgfqpoint{4.286445in}{2.626480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331697in}{2.627481in}}%
\pgfpathcurveto{\pgfqpoint{4.338588in}{2.627481in}}{\pgfqpoint{4.345198in}{2.630219in}}{\pgfqpoint{4.350070in}{2.635091in}}%
\pgfpathcurveto{\pgfqpoint{4.354943in}{2.639964in}}{\pgfqpoint{4.357681in}{2.646574in}}{\pgfqpoint{4.357681in}{2.653465in}}%
\pgfpathcurveto{\pgfqpoint{4.357681in}{2.660356in}}{\pgfqpoint{4.354943in}{2.666965in}}{\pgfqpoint{4.350070in}{2.671838in}}%
\pgfpathcurveto{\pgfqpoint{4.345198in}{2.676711in}}{\pgfqpoint{4.338588in}{2.679448in}}{\pgfqpoint{4.331697in}{2.679448in}}%
\pgfpathcurveto{\pgfqpoint{4.324806in}{2.679448in}}{\pgfqpoint{4.318196in}{2.676711in}}{\pgfqpoint{4.313324in}{2.671838in}}%
\pgfpathcurveto{\pgfqpoint{4.308451in}{2.666965in}}{\pgfqpoint{4.305713in}{2.660356in}}{\pgfqpoint{4.305713in}{2.653465in}}%
\pgfpathcurveto{\pgfqpoint{4.305713in}{2.646574in}}{\pgfqpoint{4.308451in}{2.639964in}}{\pgfqpoint{4.313324in}{2.635091in}}%
\pgfpathcurveto{\pgfqpoint{4.318196in}{2.630219in}}{\pgfqpoint{4.324806in}{2.627481in}}{\pgfqpoint{4.331697in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{4.331697in}{2.627481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376949in}{2.805561in}}%
\pgfpathcurveto{\pgfqpoint{4.383840in}{2.805561in}}{\pgfqpoint{4.390449in}{2.808299in}}{\pgfqpoint{4.395322in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{4.400195in}{2.818044in}}{\pgfqpoint{4.402932in}{2.824654in}}{\pgfqpoint{4.402932in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{4.402932in}{2.838436in}}{\pgfqpoint{4.400195in}{2.845046in}}{\pgfqpoint{4.395322in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{4.390449in}{2.854791in}}{\pgfqpoint{4.383840in}{2.857529in}}{\pgfqpoint{4.376949in}{2.857529in}}%
\pgfpathcurveto{\pgfqpoint{4.370058in}{2.857529in}}{\pgfqpoint{4.363448in}{2.854791in}}{\pgfqpoint{4.358575in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{4.353703in}{2.845046in}}{\pgfqpoint{4.350965in}{2.838436in}}{\pgfqpoint{4.350965in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{4.350965in}{2.824654in}}{\pgfqpoint{4.353703in}{2.818044in}}{\pgfqpoint{4.358575in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{4.363448in}{2.808299in}}{\pgfqpoint{4.370058in}{2.805561in}}{\pgfqpoint{4.376949in}{2.805561in}}%
\pgfpathlineto{\pgfqpoint{4.376949in}{2.805561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422200in}{2.805561in}}%
\pgfpathcurveto{\pgfqpoint{4.429091in}{2.805561in}}{\pgfqpoint{4.435701in}{2.808299in}}{\pgfqpoint{4.440574in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{4.445446in}{2.818044in}}{\pgfqpoint{4.448184in}{2.824654in}}{\pgfqpoint{4.448184in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{4.448184in}{2.838436in}}{\pgfqpoint{4.445446in}{2.845046in}}{\pgfqpoint{4.440574in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{4.435701in}{2.854791in}}{\pgfqpoint{4.429091in}{2.857529in}}{\pgfqpoint{4.422200in}{2.857529in}}%
\pgfpathcurveto{\pgfqpoint{4.415309in}{2.857529in}}{\pgfqpoint{4.408700in}{2.854791in}}{\pgfqpoint{4.403827in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{4.398954in}{2.845046in}}{\pgfqpoint{4.396217in}{2.838436in}}{\pgfqpoint{4.396217in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{4.396217in}{2.824654in}}{\pgfqpoint{4.398954in}{2.818044in}}{\pgfqpoint{4.403827in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{4.408700in}{2.808299in}}{\pgfqpoint{4.415309in}{2.805561in}}{\pgfqpoint{4.422200in}{2.805561in}}%
\pgfpathlineto{\pgfqpoint{4.422200in}{2.805561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467452in}{2.811134in}}%
\pgfpathcurveto{\pgfqpoint{4.474343in}{2.811134in}}{\pgfqpoint{4.480953in}{2.813872in}}{\pgfqpoint{4.485825in}{2.818745in}}%
\pgfpathcurveto{\pgfqpoint{4.490698in}{2.823618in}}{\pgfqpoint{4.493436in}{2.830227in}}{\pgfqpoint{4.493436in}{2.837118in}}%
\pgfpathcurveto{\pgfqpoint{4.493436in}{2.844009in}}{\pgfqpoint{4.490698in}{2.850619in}}{\pgfqpoint{4.485825in}{2.855491in}}%
\pgfpathcurveto{\pgfqpoint{4.480953in}{2.860364in}}{\pgfqpoint{4.474343in}{2.863102in}}{\pgfqpoint{4.467452in}{2.863102in}}%
\pgfpathcurveto{\pgfqpoint{4.460561in}{2.863102in}}{\pgfqpoint{4.453951in}{2.860364in}}{\pgfqpoint{4.449079in}{2.855491in}}%
\pgfpathcurveto{\pgfqpoint{4.444206in}{2.850619in}}{\pgfqpoint{4.441468in}{2.844009in}}{\pgfqpoint{4.441468in}{2.837118in}}%
\pgfpathcurveto{\pgfqpoint{4.441468in}{2.830227in}}{\pgfqpoint{4.444206in}{2.823618in}}{\pgfqpoint{4.449079in}{2.818745in}}%
\pgfpathcurveto{\pgfqpoint{4.453951in}{2.813872in}}{\pgfqpoint{4.460561in}{2.811134in}}{\pgfqpoint{4.467452in}{2.811134in}}%
\pgfpathlineto{\pgfqpoint{4.467452in}{2.811134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512704in}{2.841813in}}%
\pgfpathcurveto{\pgfqpoint{4.519595in}{2.841813in}}{\pgfqpoint{4.526204in}{2.844551in}}{\pgfqpoint{4.531077in}{2.849424in}}%
\pgfpathcurveto{\pgfqpoint{4.535950in}{2.854296in}}{\pgfqpoint{4.538687in}{2.860906in}}{\pgfqpoint{4.538687in}{2.867797in}}%
\pgfpathcurveto{\pgfqpoint{4.538687in}{2.874688in}}{\pgfqpoint{4.535950in}{2.881298in}}{\pgfqpoint{4.531077in}{2.886170in}}%
\pgfpathcurveto{\pgfqpoint{4.526204in}{2.891043in}}{\pgfqpoint{4.519595in}{2.893781in}}{\pgfqpoint{4.512704in}{2.893781in}}%
\pgfpathcurveto{\pgfqpoint{4.505813in}{2.893781in}}{\pgfqpoint{4.499203in}{2.891043in}}{\pgfqpoint{4.494330in}{2.886170in}}%
\pgfpathcurveto{\pgfqpoint{4.489458in}{2.881298in}}{\pgfqpoint{4.486720in}{2.874688in}}{\pgfqpoint{4.486720in}{2.867797in}}%
\pgfpathcurveto{\pgfqpoint{4.486720in}{2.860906in}}{\pgfqpoint{4.489458in}{2.854296in}}{\pgfqpoint{4.494330in}{2.849424in}}%
\pgfpathcurveto{\pgfqpoint{4.499203in}{2.844551in}}{\pgfqpoint{4.505813in}{2.841813in}}{\pgfqpoint{4.512704in}{2.841813in}}%
\pgfpathlineto{\pgfqpoint{4.512704in}{2.841813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557955in}{2.928411in}}%
\pgfpathcurveto{\pgfqpoint{4.564846in}{2.928411in}}{\pgfqpoint{4.571456in}{2.931149in}}{\pgfqpoint{4.576329in}{2.936021in}}%
\pgfpathcurveto{\pgfqpoint{4.581201in}{2.940894in}}{\pgfqpoint{4.583939in}{2.947504in}}{\pgfqpoint{4.583939in}{2.954395in}}%
\pgfpathcurveto{\pgfqpoint{4.583939in}{2.961286in}}{\pgfqpoint{4.581201in}{2.967895in}}{\pgfqpoint{4.576329in}{2.972768in}}%
\pgfpathcurveto{\pgfqpoint{4.571456in}{2.977641in}}{\pgfqpoint{4.564846in}{2.980378in}}{\pgfqpoint{4.557955in}{2.980378in}}%
\pgfpathcurveto{\pgfqpoint{4.551064in}{2.980378in}}{\pgfqpoint{4.544455in}{2.977641in}}{\pgfqpoint{4.539582in}{2.972768in}}%
\pgfpathcurveto{\pgfqpoint{4.534709in}{2.967895in}}{\pgfqpoint{4.531972in}{2.961286in}}{\pgfqpoint{4.531972in}{2.954395in}}%
\pgfpathcurveto{\pgfqpoint{4.531972in}{2.947504in}}{\pgfqpoint{4.534709in}{2.940894in}}{\pgfqpoint{4.539582in}{2.936021in}}%
\pgfpathcurveto{\pgfqpoint{4.544455in}{2.931149in}}{\pgfqpoint{4.551064in}{2.928411in}}{\pgfqpoint{4.557955in}{2.928411in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{2.928411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603207in}{2.976157in}}%
\pgfpathcurveto{\pgfqpoint{4.610098in}{2.976157in}}{\pgfqpoint{4.616708in}{2.978894in}}{\pgfqpoint{4.621580in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{4.626453in}{2.988640in}}{\pgfqpoint{4.629191in}{2.995249in}}{\pgfqpoint{4.629191in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{4.629191in}{3.009031in}}{\pgfqpoint{4.626453in}{3.015641in}}{\pgfqpoint{4.621580in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{4.616708in}{3.025386in}}{\pgfqpoint{4.610098in}{3.028124in}}{\pgfqpoint{4.603207in}{3.028124in}}%
\pgfpathcurveto{\pgfqpoint{4.596316in}{3.028124in}}{\pgfqpoint{4.589706in}{3.025386in}}{\pgfqpoint{4.584834in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{4.579961in}{3.015641in}}{\pgfqpoint{4.577223in}{3.009031in}}{\pgfqpoint{4.577223in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{4.577223in}{2.995249in}}{\pgfqpoint{4.579961in}{2.988640in}}{\pgfqpoint{4.584834in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{4.589706in}{2.978894in}}{\pgfqpoint{4.596316in}{2.976157in}}{\pgfqpoint{4.603207in}{2.976157in}}%
\pgfpathlineto{\pgfqpoint{4.603207in}{2.976157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648459in}{2.976265in}}%
\pgfpathcurveto{\pgfqpoint{4.655350in}{2.976265in}}{\pgfqpoint{4.661959in}{2.979003in}}{\pgfqpoint{4.666832in}{2.983875in}}%
\pgfpathcurveto{\pgfqpoint{4.671705in}{2.988748in}}{\pgfqpoint{4.674442in}{2.995358in}}{\pgfqpoint{4.674442in}{3.002249in}}%
\pgfpathcurveto{\pgfqpoint{4.674442in}{3.009139in}}{\pgfqpoint{4.671705in}{3.015749in}}{\pgfqpoint{4.666832in}{3.020622in}}%
\pgfpathcurveto{\pgfqpoint{4.661959in}{3.025494in}}{\pgfqpoint{4.655350in}{3.028232in}}{\pgfqpoint{4.648459in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{4.641568in}{3.028232in}}{\pgfqpoint{4.634958in}{3.025494in}}{\pgfqpoint{4.630085in}{3.020622in}}%
\pgfpathcurveto{\pgfqpoint{4.625213in}{3.015749in}}{\pgfqpoint{4.622475in}{3.009139in}}{\pgfqpoint{4.622475in}{3.002249in}}%
\pgfpathcurveto{\pgfqpoint{4.622475in}{2.995358in}}{\pgfqpoint{4.625213in}{2.988748in}}{\pgfqpoint{4.630085in}{2.983875in}}%
\pgfpathcurveto{\pgfqpoint{4.634958in}{2.979003in}}{\pgfqpoint{4.641568in}{2.976265in}}{\pgfqpoint{4.648459in}{2.976265in}}%
\pgfpathlineto{\pgfqpoint{4.648459in}{2.976265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693710in}{2.977391in}}%
\pgfpathcurveto{\pgfqpoint{4.700601in}{2.977391in}}{\pgfqpoint{4.707211in}{2.980128in}}{\pgfqpoint{4.712084in}{2.985001in}}%
\pgfpathcurveto{\pgfqpoint{4.716956in}{2.989874in}}{\pgfqpoint{4.719694in}{2.996483in}}{\pgfqpoint{4.719694in}{3.003374in}}%
\pgfpathcurveto{\pgfqpoint{4.719694in}{3.010265in}}{\pgfqpoint{4.716956in}{3.016875in}}{\pgfqpoint{4.712084in}{3.021748in}}%
\pgfpathcurveto{\pgfqpoint{4.707211in}{3.026620in}}{\pgfqpoint{4.700601in}{3.029358in}}{\pgfqpoint{4.693710in}{3.029358in}}%
\pgfpathcurveto{\pgfqpoint{4.686819in}{3.029358in}}{\pgfqpoint{4.680210in}{3.026620in}}{\pgfqpoint{4.675337in}{3.021748in}}%
\pgfpathcurveto{\pgfqpoint{4.670464in}{3.016875in}}{\pgfqpoint{4.667727in}{3.010265in}}{\pgfqpoint{4.667727in}{3.003374in}}%
\pgfpathcurveto{\pgfqpoint{4.667727in}{2.996483in}}{\pgfqpoint{4.670464in}{2.989874in}}{\pgfqpoint{4.675337in}{2.985001in}}%
\pgfpathcurveto{\pgfqpoint{4.680210in}{2.980128in}}{\pgfqpoint{4.686819in}{2.977391in}}{\pgfqpoint{4.693710in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{4.693710in}{2.977391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738962in}{3.002574in}}%
\pgfpathcurveto{\pgfqpoint{4.745853in}{3.002574in}}{\pgfqpoint{4.752463in}{3.005312in}}{\pgfqpoint{4.757335in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{4.762208in}{3.015057in}}{\pgfqpoint{4.764946in}{3.021666in}}{\pgfqpoint{4.764946in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{4.764946in}{3.035448in}}{\pgfqpoint{4.762208in}{3.042058in}}{\pgfqpoint{4.757335in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{4.752463in}{3.051803in}}{\pgfqpoint{4.745853in}{3.054541in}}{\pgfqpoint{4.738962in}{3.054541in}}%
\pgfpathcurveto{\pgfqpoint{4.732071in}{3.054541in}}{\pgfqpoint{4.725461in}{3.051803in}}{\pgfqpoint{4.720589in}{3.046931in}}%
\pgfpathcurveto{\pgfqpoint{4.715716in}{3.042058in}}{\pgfqpoint{4.712978in}{3.035448in}}{\pgfqpoint{4.712978in}{3.028557in}}%
\pgfpathcurveto{\pgfqpoint{4.712978in}{3.021666in}}{\pgfqpoint{4.715716in}{3.015057in}}{\pgfqpoint{4.720589in}{3.010184in}}%
\pgfpathcurveto{\pgfqpoint{4.725461in}{3.005312in}}{\pgfqpoint{4.732071in}{3.002574in}}{\pgfqpoint{4.738962in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{4.738962in}{3.002574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784214in}{3.096551in}}%
\pgfpathcurveto{\pgfqpoint{4.791105in}{3.096551in}}{\pgfqpoint{4.797714in}{3.099289in}}{\pgfqpoint{4.802587in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{4.807460in}{3.109034in}}{\pgfqpoint{4.810197in}{3.115644in}}{\pgfqpoint{4.810197in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{4.810197in}{3.129426in}}{\pgfqpoint{4.807460in}{3.136035in}}{\pgfqpoint{4.802587in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{4.797714in}{3.145781in}}{\pgfqpoint{4.791105in}{3.148518in}}{\pgfqpoint{4.784214in}{3.148518in}}%
\pgfpathcurveto{\pgfqpoint{4.777323in}{3.148518in}}{\pgfqpoint{4.770713in}{3.145781in}}{\pgfqpoint{4.765840in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{4.760968in}{3.136035in}}{\pgfqpoint{4.758230in}{3.129426in}}{\pgfqpoint{4.758230in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{4.758230in}{3.115644in}}{\pgfqpoint{4.760968in}{3.109034in}}{\pgfqpoint{4.765840in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{4.770713in}{3.099289in}}{\pgfqpoint{4.777323in}{3.096551in}}{\pgfqpoint{4.784214in}{3.096551in}}%
\pgfpathlineto{\pgfqpoint{4.784214in}{3.096551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829465in}{3.300869in}}%
\pgfpathcurveto{\pgfqpoint{4.836356in}{3.300869in}}{\pgfqpoint{4.842966in}{3.303607in}}{\pgfqpoint{4.847839in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.852711in}{3.313352in}}{\pgfqpoint{4.855449in}{3.319962in}}{\pgfqpoint{4.855449in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.855449in}{3.333744in}}{\pgfqpoint{4.852711in}{3.340353in}}{\pgfqpoint{4.847839in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.842966in}{3.350099in}}{\pgfqpoint{4.836356in}{3.352837in}}{\pgfqpoint{4.829465in}{3.352837in}}%
\pgfpathcurveto{\pgfqpoint{4.822574in}{3.352837in}}{\pgfqpoint{4.815965in}{3.350099in}}{\pgfqpoint{4.811092in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.806219in}{3.340353in}}{\pgfqpoint{4.803482in}{3.333744in}}{\pgfqpoint{4.803482in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.803482in}{3.319962in}}{\pgfqpoint{4.806219in}{3.313352in}}{\pgfqpoint{4.811092in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.815965in}{3.303607in}}{\pgfqpoint{4.822574in}{3.300869in}}{\pgfqpoint{4.829465in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{4.829465in}{3.300869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874717in}{3.300869in}}%
\pgfpathcurveto{\pgfqpoint{4.881608in}{3.300869in}}{\pgfqpoint{4.888218in}{3.303607in}}{\pgfqpoint{4.893090in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.897963in}{3.313352in}}{\pgfqpoint{4.900701in}{3.319962in}}{\pgfqpoint{4.900701in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.900701in}{3.333744in}}{\pgfqpoint{4.897963in}{3.340353in}}{\pgfqpoint{4.893090in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.888218in}{3.350099in}}{\pgfqpoint{4.881608in}{3.352837in}}{\pgfqpoint{4.874717in}{3.352837in}}%
\pgfpathcurveto{\pgfqpoint{4.867826in}{3.352837in}}{\pgfqpoint{4.861216in}{3.350099in}}{\pgfqpoint{4.856344in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.851471in}{3.340353in}}{\pgfqpoint{4.848733in}{3.333744in}}{\pgfqpoint{4.848733in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.848733in}{3.319962in}}{\pgfqpoint{4.851471in}{3.313352in}}{\pgfqpoint{4.856344in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.861216in}{3.303607in}}{\pgfqpoint{4.867826in}{3.300869in}}{\pgfqpoint{4.874717in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{4.874717in}{3.300869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919969in}{3.300869in}}%
\pgfpathcurveto{\pgfqpoint{4.926860in}{3.300869in}}{\pgfqpoint{4.933469in}{3.303607in}}{\pgfqpoint{4.938342in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.943215in}{3.313352in}}{\pgfqpoint{4.945952in}{3.319962in}}{\pgfqpoint{4.945952in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.945952in}{3.333744in}}{\pgfqpoint{4.943215in}{3.340353in}}{\pgfqpoint{4.938342in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.933469in}{3.350099in}}{\pgfqpoint{4.926860in}{3.352837in}}{\pgfqpoint{4.919969in}{3.352837in}}%
\pgfpathcurveto{\pgfqpoint{4.913078in}{3.352837in}}{\pgfqpoint{4.906468in}{3.350099in}}{\pgfqpoint{4.901595in}{3.345226in}}%
\pgfpathcurveto{\pgfqpoint{4.896723in}{3.340353in}}{\pgfqpoint{4.893985in}{3.333744in}}{\pgfqpoint{4.893985in}{3.326853in}}%
\pgfpathcurveto{\pgfqpoint{4.893985in}{3.319962in}}{\pgfqpoint{4.896723in}{3.313352in}}{\pgfqpoint{4.901595in}{3.308480in}}%
\pgfpathcurveto{\pgfqpoint{4.906468in}{3.303607in}}{\pgfqpoint{4.913078in}{3.300869in}}{\pgfqpoint{4.919969in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{4.919969in}{3.300869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965220in}{3.437636in}}%
\pgfpathcurveto{\pgfqpoint{4.972111in}{3.437636in}}{\pgfqpoint{4.978721in}{3.440373in}}{\pgfqpoint{4.983594in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{4.988466in}{3.450119in}}{\pgfqpoint{4.991204in}{3.456728in}}{\pgfqpoint{4.991204in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{4.991204in}{3.470510in}}{\pgfqpoint{4.988466in}{3.477120in}}{\pgfqpoint{4.983594in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{4.978721in}{3.486865in}}{\pgfqpoint{4.972111in}{3.489603in}}{\pgfqpoint{4.965220in}{3.489603in}}%
\pgfpathcurveto{\pgfqpoint{4.958329in}{3.489603in}}{\pgfqpoint{4.951720in}{3.486865in}}{\pgfqpoint{4.946847in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{4.941974in}{3.477120in}}{\pgfqpoint{4.939237in}{3.470510in}}{\pgfqpoint{4.939237in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{4.939237in}{3.456728in}}{\pgfqpoint{4.941974in}{3.450119in}}{\pgfqpoint{4.946847in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{4.951720in}{3.440373in}}{\pgfqpoint{4.958329in}{3.437636in}}{\pgfqpoint{4.965220in}{3.437636in}}%
\pgfpathlineto{\pgfqpoint{4.965220in}{3.437636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010472in}{4.206803in}}%
\pgfpathcurveto{\pgfqpoint{5.017363in}{4.206803in}}{\pgfqpoint{5.023973in}{4.209541in}}{\pgfqpoint{5.028845in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{5.033718in}{4.219287in}}{\pgfqpoint{5.036456in}{4.225896in}}{\pgfqpoint{5.036456in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{5.036456in}{4.239678in}}{\pgfqpoint{5.033718in}{4.246288in}}{\pgfqpoint{5.028845in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{5.023973in}{4.256033in}}{\pgfqpoint{5.017363in}{4.258771in}}{\pgfqpoint{5.010472in}{4.258771in}}%
\pgfpathcurveto{\pgfqpoint{5.003581in}{4.258771in}}{\pgfqpoint{4.996971in}{4.256033in}}{\pgfqpoint{4.992099in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{4.987226in}{4.246288in}}{\pgfqpoint{4.984488in}{4.239678in}}{\pgfqpoint{4.984488in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{4.984488in}{4.225896in}}{\pgfqpoint{4.987226in}{4.219287in}}{\pgfqpoint{4.992099in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{4.996971in}{4.209541in}}{\pgfqpoint{5.003581in}{4.206803in}}{\pgfqpoint{5.010472in}{4.206803in}}%
\pgfpathlineto{\pgfqpoint{5.010472in}{4.206803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055724in}{4.593194in}}%
\pgfpathcurveto{\pgfqpoint{5.062615in}{4.593194in}}{\pgfqpoint{5.069224in}{4.595932in}}{\pgfqpoint{5.074097in}{4.600804in}}%
\pgfpathcurveto{\pgfqpoint{5.078970in}{4.605677in}}{\pgfqpoint{5.081707in}{4.612287in}}{\pgfqpoint{5.081707in}{4.619178in}}%
\pgfpathcurveto{\pgfqpoint{5.081707in}{4.626069in}}{\pgfqpoint{5.078970in}{4.632678in}}{\pgfqpoint{5.074097in}{4.637551in}}%
\pgfpathcurveto{\pgfqpoint{5.069224in}{4.642424in}}{\pgfqpoint{5.062615in}{4.645161in}}{\pgfqpoint{5.055724in}{4.645161in}}%
\pgfpathcurveto{\pgfqpoint{5.048833in}{4.645161in}}{\pgfqpoint{5.042223in}{4.642424in}}{\pgfqpoint{5.037350in}{4.637551in}}%
\pgfpathcurveto{\pgfqpoint{5.032478in}{4.632678in}}{\pgfqpoint{5.029740in}{4.626069in}}{\pgfqpoint{5.029740in}{4.619178in}}%
\pgfpathcurveto{\pgfqpoint{5.029740in}{4.612287in}}{\pgfqpoint{5.032478in}{4.605677in}}{\pgfqpoint{5.037350in}{4.600804in}}%
\pgfpathcurveto{\pgfqpoint{5.042223in}{4.595932in}}{\pgfqpoint{5.048833in}{4.593194in}}{\pgfqpoint{5.055724in}{4.593194in}}%
\pgfpathlineto{\pgfqpoint{5.055724in}{4.593194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100975in}{4.663475in}}%
\pgfpathcurveto{\pgfqpoint{5.107866in}{4.663475in}}{\pgfqpoint{5.114476in}{4.666213in}}{\pgfqpoint{5.119349in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{5.124221in}{4.675958in}}{\pgfqpoint{5.126959in}{4.682568in}}{\pgfqpoint{5.126959in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{5.126959in}{4.696350in}}{\pgfqpoint{5.124221in}{4.702960in}}{\pgfqpoint{5.119349in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{5.114476in}{4.712705in}}{\pgfqpoint{5.107866in}{4.715443in}}{\pgfqpoint{5.100975in}{4.715443in}}%
\pgfpathcurveto{\pgfqpoint{5.094084in}{4.715443in}}{\pgfqpoint{5.087475in}{4.712705in}}{\pgfqpoint{5.082602in}{4.707832in}}%
\pgfpathcurveto{\pgfqpoint{5.077730in}{4.702960in}}{\pgfqpoint{5.074992in}{4.696350in}}{\pgfqpoint{5.074992in}{4.689459in}}%
\pgfpathcurveto{\pgfqpoint{5.074992in}{4.682568in}}{\pgfqpoint{5.077730in}{4.675958in}}{\pgfqpoint{5.082602in}{4.671086in}}%
\pgfpathcurveto{\pgfqpoint{5.087475in}{4.666213in}}{\pgfqpoint{5.094084in}{4.663475in}}{\pgfqpoint{5.100975in}{4.663475in}}%
\pgfpathlineto{\pgfqpoint{5.100975in}{4.663475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146227in}{5.538169in}}%
\pgfpathcurveto{\pgfqpoint{5.153118in}{5.538169in}}{\pgfqpoint{5.159728in}{5.540906in}}{\pgfqpoint{5.164600in}{5.545779in}}%
\pgfpathcurveto{\pgfqpoint{5.169473in}{5.550652in}}{\pgfqpoint{5.172211in}{5.557261in}}{\pgfqpoint{5.172211in}{5.564152in}}%
\pgfpathcurveto{\pgfqpoint{5.172211in}{5.571043in}}{\pgfqpoint{5.169473in}{5.577653in}}{\pgfqpoint{5.164600in}{5.582526in}}%
\pgfpathcurveto{\pgfqpoint{5.159728in}{5.587398in}}{\pgfqpoint{5.153118in}{5.590136in}}{\pgfqpoint{5.146227in}{5.590136in}}%
\pgfpathcurveto{\pgfqpoint{5.139336in}{5.590136in}}{\pgfqpoint{5.132726in}{5.587398in}}{\pgfqpoint{5.127854in}{5.582526in}}%
\pgfpathcurveto{\pgfqpoint{5.122981in}{5.577653in}}{\pgfqpoint{5.120243in}{5.571043in}}{\pgfqpoint{5.120243in}{5.564152in}}%
\pgfpathcurveto{\pgfqpoint{5.120243in}{5.557261in}}{\pgfqpoint{5.122981in}{5.550652in}}{\pgfqpoint{5.127854in}{5.545779in}}%
\pgfpathcurveto{\pgfqpoint{5.132726in}{5.540906in}}{\pgfqpoint{5.139336in}{5.538169in}}{\pgfqpoint{5.146227in}{5.538169in}}%
\pgfpathlineto{\pgfqpoint{5.146227in}{5.538169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191479in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.198370in}{1.155986in}}{\pgfqpoint{5.204979in}{1.158724in}}{\pgfqpoint{5.209852in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.214725in}{1.168469in}}{\pgfqpoint{5.217463in}{1.175079in}}{\pgfqpoint{5.217463in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.217463in}{1.188861in}}{\pgfqpoint{5.214725in}{1.195470in}}{\pgfqpoint{5.209852in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.204979in}{1.205216in}}{\pgfqpoint{5.198370in}{1.207953in}}{\pgfqpoint{5.191479in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.184588in}{1.207953in}}{\pgfqpoint{5.177978in}{1.205216in}}{\pgfqpoint{5.173106in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.168233in}{1.195470in}}{\pgfqpoint{5.165495in}{1.188861in}}{\pgfqpoint{5.165495in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.165495in}{1.175079in}}{\pgfqpoint{5.168233in}{1.168469in}}{\pgfqpoint{5.173106in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.177978in}{1.158724in}}{\pgfqpoint{5.184588in}{1.155986in}}{\pgfqpoint{5.191479in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.191479in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236730in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.243621in}{1.155986in}}{\pgfqpoint{5.250231in}{1.158724in}}{\pgfqpoint{5.255104in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.259976in}{1.168469in}}{\pgfqpoint{5.262714in}{1.175079in}}{\pgfqpoint{5.262714in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.262714in}{1.188861in}}{\pgfqpoint{5.259976in}{1.195470in}}{\pgfqpoint{5.255104in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.250231in}{1.205216in}}{\pgfqpoint{5.243621in}{1.207953in}}{\pgfqpoint{5.236730in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.229840in}{1.207953in}}{\pgfqpoint{5.223230in}{1.205216in}}{\pgfqpoint{5.218357in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.213485in}{1.195470in}}{\pgfqpoint{5.210747in}{1.188861in}}{\pgfqpoint{5.210747in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.210747in}{1.175079in}}{\pgfqpoint{5.213485in}{1.168469in}}{\pgfqpoint{5.218357in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.223230in}{1.158724in}}{\pgfqpoint{5.229840in}{1.155986in}}{\pgfqpoint{5.236730in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.236730in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281982in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.288873in}{1.155986in}}{\pgfqpoint{5.295483in}{1.158724in}}{\pgfqpoint{5.300355in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.305228in}{1.168469in}}{\pgfqpoint{5.307966in}{1.175079in}}{\pgfqpoint{5.307966in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.307966in}{1.188861in}}{\pgfqpoint{5.305228in}{1.195470in}}{\pgfqpoint{5.300355in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.295483in}{1.205216in}}{\pgfqpoint{5.288873in}{1.207953in}}{\pgfqpoint{5.281982in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.275091in}{1.207953in}}{\pgfqpoint{5.268482in}{1.205216in}}{\pgfqpoint{5.263609in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.258736in}{1.195470in}}{\pgfqpoint{5.255998in}{1.188861in}}{\pgfqpoint{5.255998in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.255998in}{1.175079in}}{\pgfqpoint{5.258736in}{1.168469in}}{\pgfqpoint{5.263609in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.268482in}{1.158724in}}{\pgfqpoint{5.275091in}{1.155986in}}{\pgfqpoint{5.281982in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.281982in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327234in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.334125in}{1.155986in}}{\pgfqpoint{5.340734in}{1.158724in}}{\pgfqpoint{5.345607in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.350480in}{1.168469in}}{\pgfqpoint{5.353218in}{1.175079in}}{\pgfqpoint{5.353218in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.353218in}{1.188861in}}{\pgfqpoint{5.350480in}{1.195470in}}{\pgfqpoint{5.345607in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.340734in}{1.205216in}}{\pgfqpoint{5.334125in}{1.207953in}}{\pgfqpoint{5.327234in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.320343in}{1.207953in}}{\pgfqpoint{5.313733in}{1.205216in}}{\pgfqpoint{5.308861in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.303988in}{1.195470in}}{\pgfqpoint{5.301250in}{1.188861in}}{\pgfqpoint{5.301250in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.301250in}{1.175079in}}{\pgfqpoint{5.303988in}{1.168469in}}{\pgfqpoint{5.308861in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.313733in}{1.158724in}}{\pgfqpoint{5.320343in}{1.155986in}}{\pgfqpoint{5.327234in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.327234in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372486in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.379376in}{1.155986in}}{\pgfqpoint{5.385986in}{1.158724in}}{\pgfqpoint{5.390859in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.395731in}{1.168469in}}{\pgfqpoint{5.398469in}{1.175079in}}{\pgfqpoint{5.398469in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.398469in}{1.188861in}}{\pgfqpoint{5.395731in}{1.195470in}}{\pgfqpoint{5.390859in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.385986in}{1.205216in}}{\pgfqpoint{5.379376in}{1.207953in}}{\pgfqpoint{5.372486in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.365595in}{1.207953in}}{\pgfqpoint{5.358985in}{1.205216in}}{\pgfqpoint{5.354112in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.349240in}{1.195470in}}{\pgfqpoint{5.346502in}{1.188861in}}{\pgfqpoint{5.346502in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.346502in}{1.175079in}}{\pgfqpoint{5.349240in}{1.168469in}}{\pgfqpoint{5.354112in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.358985in}{1.158724in}}{\pgfqpoint{5.365595in}{1.155986in}}{\pgfqpoint{5.372486in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.372486in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417737in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.424628in}{1.155986in}}{\pgfqpoint{5.431238in}{1.158724in}}{\pgfqpoint{5.436110in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.440983in}{1.168469in}}{\pgfqpoint{5.443721in}{1.175079in}}{\pgfqpoint{5.443721in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.443721in}{1.188861in}}{\pgfqpoint{5.440983in}{1.195470in}}{\pgfqpoint{5.436110in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.431238in}{1.205216in}}{\pgfqpoint{5.424628in}{1.207953in}}{\pgfqpoint{5.417737in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.410846in}{1.207953in}}{\pgfqpoint{5.404237in}{1.205216in}}{\pgfqpoint{5.399364in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.394491in}{1.195470in}}{\pgfqpoint{5.391753in}{1.188861in}}{\pgfqpoint{5.391753in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.391753in}{1.175079in}}{\pgfqpoint{5.394491in}{1.168469in}}{\pgfqpoint{5.399364in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.404237in}{1.158724in}}{\pgfqpoint{5.410846in}{1.155986in}}{\pgfqpoint{5.417737in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.417737in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462989in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.469880in}{1.155986in}}{\pgfqpoint{5.476489in}{1.158724in}}{\pgfqpoint{5.481362in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.486235in}{1.168469in}}{\pgfqpoint{5.488973in}{1.175079in}}{\pgfqpoint{5.488973in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.488973in}{1.188861in}}{\pgfqpoint{5.486235in}{1.195470in}}{\pgfqpoint{5.481362in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.476489in}{1.205216in}}{\pgfqpoint{5.469880in}{1.207953in}}{\pgfqpoint{5.462989in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.456098in}{1.207953in}}{\pgfqpoint{5.449488in}{1.205216in}}{\pgfqpoint{5.444616in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.439743in}{1.195470in}}{\pgfqpoint{5.437005in}{1.188861in}}{\pgfqpoint{5.437005in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.437005in}{1.175079in}}{\pgfqpoint{5.439743in}{1.168469in}}{\pgfqpoint{5.444616in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.449488in}{1.158724in}}{\pgfqpoint{5.456098in}{1.155986in}}{\pgfqpoint{5.462989in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.462989in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508241in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.515132in}{1.155986in}}{\pgfqpoint{5.521741in}{1.158724in}}{\pgfqpoint{5.526614in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.531486in}{1.168469in}}{\pgfqpoint{5.534224in}{1.175079in}}{\pgfqpoint{5.534224in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.534224in}{1.188861in}}{\pgfqpoint{5.531486in}{1.195470in}}{\pgfqpoint{5.526614in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.521741in}{1.205216in}}{\pgfqpoint{5.515132in}{1.207953in}}{\pgfqpoint{5.508241in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.501350in}{1.207953in}}{\pgfqpoint{5.494740in}{1.205216in}}{\pgfqpoint{5.489867in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.484995in}{1.195470in}}{\pgfqpoint{5.482257in}{1.188861in}}{\pgfqpoint{5.482257in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.482257in}{1.175079in}}{\pgfqpoint{5.484995in}{1.168469in}}{\pgfqpoint{5.489867in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.494740in}{1.158724in}}{\pgfqpoint{5.501350in}{1.155986in}}{\pgfqpoint{5.508241in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.508241in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553492in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.560383in}{1.155986in}}{\pgfqpoint{5.566993in}{1.158724in}}{\pgfqpoint{5.571865in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.576738in}{1.168469in}}{\pgfqpoint{5.579476in}{1.175079in}}{\pgfqpoint{5.579476in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.579476in}{1.188861in}}{\pgfqpoint{5.576738in}{1.195470in}}{\pgfqpoint{5.571865in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.566993in}{1.205216in}}{\pgfqpoint{5.560383in}{1.207953in}}{\pgfqpoint{5.553492in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.546601in}{1.207953in}}{\pgfqpoint{5.539992in}{1.205216in}}{\pgfqpoint{5.535119in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.530246in}{1.195470in}}{\pgfqpoint{5.527508in}{1.188861in}}{\pgfqpoint{5.527508in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.527508in}{1.175079in}}{\pgfqpoint{5.530246in}{1.168469in}}{\pgfqpoint{5.535119in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.539992in}{1.158724in}}{\pgfqpoint{5.546601in}{1.155986in}}{\pgfqpoint{5.553492in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.553492in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598744in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.605635in}{1.155986in}}{\pgfqpoint{5.612245in}{1.158724in}}{\pgfqpoint{5.617117in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.621990in}{1.168469in}}{\pgfqpoint{5.624728in}{1.175079in}}{\pgfqpoint{5.624728in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.624728in}{1.188861in}}{\pgfqpoint{5.621990in}{1.195470in}}{\pgfqpoint{5.617117in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.612245in}{1.205216in}}{\pgfqpoint{5.605635in}{1.207953in}}{\pgfqpoint{5.598744in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.591853in}{1.207953in}}{\pgfqpoint{5.585243in}{1.205216in}}{\pgfqpoint{5.580371in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.575498in}{1.195470in}}{\pgfqpoint{5.572760in}{1.188861in}}{\pgfqpoint{5.572760in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.572760in}{1.175079in}}{\pgfqpoint{5.575498in}{1.168469in}}{\pgfqpoint{5.580371in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.585243in}{1.158724in}}{\pgfqpoint{5.591853in}{1.155986in}}{\pgfqpoint{5.598744in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.598744in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643996in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.650887in}{1.155986in}}{\pgfqpoint{5.657496in}{1.158724in}}{\pgfqpoint{5.662369in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.667241in}{1.168469in}}{\pgfqpoint{5.669979in}{1.175079in}}{\pgfqpoint{5.669979in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.669979in}{1.188861in}}{\pgfqpoint{5.667241in}{1.195470in}}{\pgfqpoint{5.662369in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.657496in}{1.205216in}}{\pgfqpoint{5.650887in}{1.207953in}}{\pgfqpoint{5.643996in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.637105in}{1.207953in}}{\pgfqpoint{5.630495in}{1.205216in}}{\pgfqpoint{5.625622in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.620750in}{1.195470in}}{\pgfqpoint{5.618012in}{1.188861in}}{\pgfqpoint{5.618012in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.618012in}{1.175079in}}{\pgfqpoint{5.620750in}{1.168469in}}{\pgfqpoint{5.625622in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.630495in}{1.158724in}}{\pgfqpoint{5.637105in}{1.155986in}}{\pgfqpoint{5.643996in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.643996in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689247in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.696138in}{1.155986in}}{\pgfqpoint{5.702748in}{1.158724in}}{\pgfqpoint{5.707621in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.712493in}{1.168469in}}{\pgfqpoint{5.715231in}{1.175079in}}{\pgfqpoint{5.715231in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.715231in}{1.188861in}}{\pgfqpoint{5.712493in}{1.195470in}}{\pgfqpoint{5.707621in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.702748in}{1.205216in}}{\pgfqpoint{5.696138in}{1.207953in}}{\pgfqpoint{5.689247in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.682356in}{1.207953in}}{\pgfqpoint{5.675747in}{1.205216in}}{\pgfqpoint{5.670874in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.666001in}{1.195470in}}{\pgfqpoint{5.663264in}{1.188861in}}{\pgfqpoint{5.663264in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.663264in}{1.175079in}}{\pgfqpoint{5.666001in}{1.168469in}}{\pgfqpoint{5.670874in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.675747in}{1.158724in}}{\pgfqpoint{5.682356in}{1.155986in}}{\pgfqpoint{5.689247in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.689247in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734499in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{5.741390in}{1.155986in}}{\pgfqpoint{5.748000in}{1.158724in}}{\pgfqpoint{5.752872in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.757745in}{1.168469in}}{\pgfqpoint{5.760483in}{1.175079in}}{\pgfqpoint{5.760483in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.760483in}{1.188861in}}{\pgfqpoint{5.757745in}{1.195470in}}{\pgfqpoint{5.752872in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.748000in}{1.205216in}}{\pgfqpoint{5.741390in}{1.207953in}}{\pgfqpoint{5.734499in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{5.727608in}{1.207953in}}{\pgfqpoint{5.720998in}{1.205216in}}{\pgfqpoint{5.716126in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{5.711253in}{1.195470in}}{\pgfqpoint{5.708515in}{1.188861in}}{\pgfqpoint{5.708515in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.708515in}{1.175079in}}{\pgfqpoint{5.711253in}{1.168469in}}{\pgfqpoint{5.716126in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{5.720998in}{1.158724in}}{\pgfqpoint{5.727608in}{1.155986in}}{\pgfqpoint{5.734499in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{5.734499in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779751in}{1.156282in}}%
\pgfpathcurveto{\pgfqpoint{5.786642in}{1.156282in}}{\pgfqpoint{5.793251in}{1.159020in}}{\pgfqpoint{5.798124in}{1.163893in}}%
\pgfpathcurveto{\pgfqpoint{5.802997in}{1.168765in}}{\pgfqpoint{5.805734in}{1.175375in}}{\pgfqpoint{5.805734in}{1.182266in}}%
\pgfpathcurveto{\pgfqpoint{5.805734in}{1.189157in}}{\pgfqpoint{5.802997in}{1.195766in}}{\pgfqpoint{5.798124in}{1.200639in}}%
\pgfpathcurveto{\pgfqpoint{5.793251in}{1.205512in}}{\pgfqpoint{5.786642in}{1.208250in}}{\pgfqpoint{5.779751in}{1.208250in}}%
\pgfpathcurveto{\pgfqpoint{5.772860in}{1.208250in}}{\pgfqpoint{5.766250in}{1.205512in}}{\pgfqpoint{5.761377in}{1.200639in}}%
\pgfpathcurveto{\pgfqpoint{5.756505in}{1.195766in}}{\pgfqpoint{5.753767in}{1.189157in}}{\pgfqpoint{5.753767in}{1.182266in}}%
\pgfpathcurveto{\pgfqpoint{5.753767in}{1.175375in}}{\pgfqpoint{5.756505in}{1.168765in}}{\pgfqpoint{5.761377in}{1.163893in}}%
\pgfpathcurveto{\pgfqpoint{5.766250in}{1.159020in}}{\pgfqpoint{5.772860in}{1.156282in}}{\pgfqpoint{5.779751in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{5.779751in}{1.156282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825002in}{1.156836in}}%
\pgfpathcurveto{\pgfqpoint{5.831893in}{1.156836in}}{\pgfqpoint{5.838503in}{1.159574in}}{\pgfqpoint{5.843376in}{1.164446in}}%
\pgfpathcurveto{\pgfqpoint{5.848248in}{1.169319in}}{\pgfqpoint{5.850986in}{1.175929in}}{\pgfqpoint{5.850986in}{1.182820in}}%
\pgfpathcurveto{\pgfqpoint{5.850986in}{1.189711in}}{\pgfqpoint{5.848248in}{1.196320in}}{\pgfqpoint{5.843376in}{1.201193in}}%
\pgfpathcurveto{\pgfqpoint{5.838503in}{1.206065in}}{\pgfqpoint{5.831893in}{1.208803in}}{\pgfqpoint{5.825002in}{1.208803in}}%
\pgfpathcurveto{\pgfqpoint{5.818111in}{1.208803in}}{\pgfqpoint{5.811502in}{1.206065in}}{\pgfqpoint{5.806629in}{1.201193in}}%
\pgfpathcurveto{\pgfqpoint{5.801756in}{1.196320in}}{\pgfqpoint{5.799019in}{1.189711in}}{\pgfqpoint{5.799019in}{1.182820in}}%
\pgfpathcurveto{\pgfqpoint{5.799019in}{1.175929in}}{\pgfqpoint{5.801756in}{1.169319in}}{\pgfqpoint{5.806629in}{1.164446in}}%
\pgfpathcurveto{\pgfqpoint{5.811502in}{1.159574in}}{\pgfqpoint{5.818111in}{1.156836in}}{\pgfqpoint{5.825002in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{5.825002in}{1.156836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870254in}{1.187712in}}%
\pgfpathcurveto{\pgfqpoint{5.877145in}{1.187712in}}{\pgfqpoint{5.883755in}{1.190450in}}{\pgfqpoint{5.888627in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{5.893500in}{1.200195in}}{\pgfqpoint{5.896238in}{1.206805in}}{\pgfqpoint{5.896238in}{1.213695in}}%
\pgfpathcurveto{\pgfqpoint{5.896238in}{1.220586in}}{\pgfqpoint{5.893500in}{1.227196in}}{\pgfqpoint{5.888627in}{1.232069in}}%
\pgfpathcurveto{\pgfqpoint{5.883755in}{1.236941in}}{\pgfqpoint{5.877145in}{1.239679in}}{\pgfqpoint{5.870254in}{1.239679in}}%
\pgfpathcurveto{\pgfqpoint{5.863363in}{1.239679in}}{\pgfqpoint{5.856753in}{1.236941in}}{\pgfqpoint{5.851881in}{1.232069in}}%
\pgfpathcurveto{\pgfqpoint{5.847008in}{1.227196in}}{\pgfqpoint{5.844270in}{1.220586in}}{\pgfqpoint{5.844270in}{1.213695in}}%
\pgfpathcurveto{\pgfqpoint{5.844270in}{1.206805in}}{\pgfqpoint{5.847008in}{1.200195in}}{\pgfqpoint{5.851881in}{1.195322in}}%
\pgfpathcurveto{\pgfqpoint{5.856753in}{1.190450in}}{\pgfqpoint{5.863363in}{1.187712in}}{\pgfqpoint{5.870254in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{5.870254in}{1.187712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915506in}{1.298943in}}%
\pgfpathcurveto{\pgfqpoint{5.922397in}{1.298943in}}{\pgfqpoint{5.929006in}{1.301680in}}{\pgfqpoint{5.933879in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{5.938752in}{1.311426in}}{\pgfqpoint{5.941489in}{1.318035in}}{\pgfqpoint{5.941489in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{5.941489in}{1.331817in}}{\pgfqpoint{5.938752in}{1.338427in}}{\pgfqpoint{5.933879in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{5.929006in}{1.348172in}}{\pgfqpoint{5.922397in}{1.350910in}}{\pgfqpoint{5.915506in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{5.908615in}{1.350910in}}{\pgfqpoint{5.902005in}{1.348172in}}{\pgfqpoint{5.897132in}{1.343300in}}%
\pgfpathcurveto{\pgfqpoint{5.892260in}{1.338427in}}{\pgfqpoint{5.889522in}{1.331817in}}{\pgfqpoint{5.889522in}{1.324926in}}%
\pgfpathcurveto{\pgfqpoint{5.889522in}{1.318035in}}{\pgfqpoint{5.892260in}{1.311426in}}{\pgfqpoint{5.897132in}{1.306553in}}%
\pgfpathcurveto{\pgfqpoint{5.902005in}{1.301680in}}{\pgfqpoint{5.908615in}{1.298943in}}{\pgfqpoint{5.915506in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{5.915506in}{1.298943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960757in}{1.557786in}}%
\pgfpathcurveto{\pgfqpoint{5.967648in}{1.557786in}}{\pgfqpoint{5.974258in}{1.560524in}}{\pgfqpoint{5.979131in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{5.984003in}{1.570270in}}{\pgfqpoint{5.986741in}{1.576879in}}{\pgfqpoint{5.986741in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{5.986741in}{1.590661in}}{\pgfqpoint{5.984003in}{1.597271in}}{\pgfqpoint{5.979131in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{5.974258in}{1.607016in}}{\pgfqpoint{5.967648in}{1.609754in}}{\pgfqpoint{5.960757in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{5.953866in}{1.609754in}}{\pgfqpoint{5.947257in}{1.607016in}}{\pgfqpoint{5.942384in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{5.937511in}{1.597271in}}{\pgfqpoint{5.934774in}{1.590661in}}{\pgfqpoint{5.934774in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{5.934774in}{1.576879in}}{\pgfqpoint{5.937511in}{1.570270in}}{\pgfqpoint{5.942384in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{5.947257in}{1.560524in}}{\pgfqpoint{5.953866in}{1.557786in}}{\pgfqpoint{5.960757in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{5.960757in}{1.557786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006009in}{2.312462in}}%
\pgfpathcurveto{\pgfqpoint{6.012900in}{2.312462in}}{\pgfqpoint{6.019510in}{2.315199in}}{\pgfqpoint{6.024382in}{2.320072in}}%
\pgfpathcurveto{\pgfqpoint{6.029255in}{2.324945in}}{\pgfqpoint{6.031993in}{2.331554in}}{\pgfqpoint{6.031993in}{2.338445in}}%
\pgfpathcurveto{\pgfqpoint{6.031993in}{2.345336in}}{\pgfqpoint{6.029255in}{2.351946in}}{\pgfqpoint{6.024382in}{2.356819in}}%
\pgfpathcurveto{\pgfqpoint{6.019510in}{2.361691in}}{\pgfqpoint{6.012900in}{2.364429in}}{\pgfqpoint{6.006009in}{2.364429in}}%
\pgfpathcurveto{\pgfqpoint{5.999118in}{2.364429in}}{\pgfqpoint{5.992508in}{2.361691in}}{\pgfqpoint{5.987636in}{2.356819in}}%
\pgfpathcurveto{\pgfqpoint{5.982763in}{2.351946in}}{\pgfqpoint{5.980025in}{2.345336in}}{\pgfqpoint{5.980025in}{2.338445in}}%
\pgfpathcurveto{\pgfqpoint{5.980025in}{2.331554in}}{\pgfqpoint{5.982763in}{2.324945in}}{\pgfqpoint{5.987636in}{2.320072in}}%
\pgfpathcurveto{\pgfqpoint{5.992508in}{2.315199in}}{\pgfqpoint{5.999118in}{2.312462in}}{\pgfqpoint{6.006009in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{6.006009in}{2.312462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051261in}{2.421601in}}%
\pgfpathcurveto{\pgfqpoint{6.058152in}{2.421601in}}{\pgfqpoint{6.064761in}{2.424339in}}{\pgfqpoint{6.069634in}{2.429212in}}%
\pgfpathcurveto{\pgfqpoint{6.074507in}{2.434084in}}{\pgfqpoint{6.077244in}{2.440694in}}{\pgfqpoint{6.077244in}{2.447585in}}%
\pgfpathcurveto{\pgfqpoint{6.077244in}{2.454476in}}{\pgfqpoint{6.074507in}{2.461086in}}{\pgfqpoint{6.069634in}{2.465958in}}%
\pgfpathcurveto{\pgfqpoint{6.064761in}{2.470831in}}{\pgfqpoint{6.058152in}{2.473569in}}{\pgfqpoint{6.051261in}{2.473569in}}%
\pgfpathcurveto{\pgfqpoint{6.044370in}{2.473569in}}{\pgfqpoint{6.037760in}{2.470831in}}{\pgfqpoint{6.032887in}{2.465958in}}%
\pgfpathcurveto{\pgfqpoint{6.028015in}{2.461086in}}{\pgfqpoint{6.025277in}{2.454476in}}{\pgfqpoint{6.025277in}{2.447585in}}%
\pgfpathcurveto{\pgfqpoint{6.025277in}{2.440694in}}{\pgfqpoint{6.028015in}{2.434084in}}{\pgfqpoint{6.032887in}{2.429212in}}%
\pgfpathcurveto{\pgfqpoint{6.037760in}{2.424339in}}{\pgfqpoint{6.044370in}{2.421601in}}{\pgfqpoint{6.051261in}{2.421601in}}%
\pgfpathlineto{\pgfqpoint{6.051261in}{2.421601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096512in}{2.805561in}}%
\pgfpathcurveto{\pgfqpoint{6.103403in}{2.805561in}}{\pgfqpoint{6.110013in}{2.808299in}}{\pgfqpoint{6.114886in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{6.119758in}{2.818044in}}{\pgfqpoint{6.122496in}{2.824654in}}{\pgfqpoint{6.122496in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{6.122496in}{2.838436in}}{\pgfqpoint{6.119758in}{2.845046in}}{\pgfqpoint{6.114886in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{6.110013in}{2.854791in}}{\pgfqpoint{6.103403in}{2.857529in}}{\pgfqpoint{6.096512in}{2.857529in}}%
\pgfpathcurveto{\pgfqpoint{6.089621in}{2.857529in}}{\pgfqpoint{6.083012in}{2.854791in}}{\pgfqpoint{6.078139in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{6.073266in}{2.845046in}}{\pgfqpoint{6.070529in}{2.838436in}}{\pgfqpoint{6.070529in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{6.070529in}{2.824654in}}{\pgfqpoint{6.073266in}{2.818044in}}{\pgfqpoint{6.078139in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{6.083012in}{2.808299in}}{\pgfqpoint{6.089621in}{2.805561in}}{\pgfqpoint{6.096512in}{2.805561in}}%
\pgfpathlineto{\pgfqpoint{6.096512in}{2.805561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141764in}{2.976157in}}%
\pgfpathcurveto{\pgfqpoint{6.148655in}{2.976157in}}{\pgfqpoint{6.155265in}{2.978894in}}{\pgfqpoint{6.160137in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{6.165010in}{2.988640in}}{\pgfqpoint{6.167748in}{2.995249in}}{\pgfqpoint{6.167748in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{6.167748in}{3.009031in}}{\pgfqpoint{6.165010in}{3.015641in}}{\pgfqpoint{6.160137in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{6.155265in}{3.025386in}}{\pgfqpoint{6.148655in}{3.028124in}}{\pgfqpoint{6.141764in}{3.028124in}}%
\pgfpathcurveto{\pgfqpoint{6.134873in}{3.028124in}}{\pgfqpoint{6.128263in}{3.025386in}}{\pgfqpoint{6.123391in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{6.118518in}{3.015641in}}{\pgfqpoint{6.115780in}{3.009031in}}{\pgfqpoint{6.115780in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{6.115780in}{2.995249in}}{\pgfqpoint{6.118518in}{2.988640in}}{\pgfqpoint{6.123391in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{6.128263in}{2.978894in}}{\pgfqpoint{6.134873in}{2.976157in}}{\pgfqpoint{6.141764in}{2.976157in}}%
\pgfpathlineto{\pgfqpoint{6.141764in}{2.976157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187016in}{3.096551in}}%
\pgfpathcurveto{\pgfqpoint{6.193907in}{3.096551in}}{\pgfqpoint{6.200516in}{3.099289in}}{\pgfqpoint{6.205389in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{6.210262in}{3.109034in}}{\pgfqpoint{6.212999in}{3.115644in}}{\pgfqpoint{6.212999in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{6.212999in}{3.129426in}}{\pgfqpoint{6.210262in}{3.136035in}}{\pgfqpoint{6.205389in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{6.200516in}{3.145781in}}{\pgfqpoint{6.193907in}{3.148518in}}{\pgfqpoint{6.187016in}{3.148518in}}%
\pgfpathcurveto{\pgfqpoint{6.180125in}{3.148518in}}{\pgfqpoint{6.173515in}{3.145781in}}{\pgfqpoint{6.168642in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{6.163770in}{3.136035in}}{\pgfqpoint{6.161032in}{3.129426in}}{\pgfqpoint{6.161032in}{3.122535in}}%
\pgfpathcurveto{\pgfqpoint{6.161032in}{3.115644in}}{\pgfqpoint{6.163770in}{3.109034in}}{\pgfqpoint{6.168642in}{3.104161in}}%
\pgfpathcurveto{\pgfqpoint{6.173515in}{3.099289in}}{\pgfqpoint{6.180125in}{3.096551in}}{\pgfqpoint{6.187016in}{3.096551in}}%
\pgfpathlineto{\pgfqpoint{6.187016in}{3.096551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232267in}{3.437636in}}%
\pgfpathcurveto{\pgfqpoint{6.239158in}{3.437636in}}{\pgfqpoint{6.245768in}{3.440373in}}{\pgfqpoint{6.250641in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{6.255513in}{3.450119in}}{\pgfqpoint{6.258251in}{3.456728in}}{\pgfqpoint{6.258251in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{6.258251in}{3.470510in}}{\pgfqpoint{6.255513in}{3.477120in}}{\pgfqpoint{6.250641in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{6.245768in}{3.486865in}}{\pgfqpoint{6.239158in}{3.489603in}}{\pgfqpoint{6.232267in}{3.489603in}}%
\pgfpathcurveto{\pgfqpoint{6.225376in}{3.489603in}}{\pgfqpoint{6.218767in}{3.486865in}}{\pgfqpoint{6.213894in}{3.481993in}}%
\pgfpathcurveto{\pgfqpoint{6.209021in}{3.477120in}}{\pgfqpoint{6.206284in}{3.470510in}}{\pgfqpoint{6.206284in}{3.463619in}}%
\pgfpathcurveto{\pgfqpoint{6.206284in}{3.456728in}}{\pgfqpoint{6.209021in}{3.450119in}}{\pgfqpoint{6.213894in}{3.445246in}}%
\pgfpathcurveto{\pgfqpoint{6.218767in}{3.440373in}}{\pgfqpoint{6.225376in}{3.437636in}}{\pgfqpoint{6.232267in}{3.437636in}}%
\pgfpathlineto{\pgfqpoint{6.232267in}{3.437636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277519in}{4.206803in}}%
\pgfpathcurveto{\pgfqpoint{6.284410in}{4.206803in}}{\pgfqpoint{6.291020in}{4.209541in}}{\pgfqpoint{6.295892in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{6.300765in}{4.219287in}}{\pgfqpoint{6.303503in}{4.225896in}}{\pgfqpoint{6.303503in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{6.303503in}{4.239678in}}{\pgfqpoint{6.300765in}{4.246288in}}{\pgfqpoint{6.295892in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{6.291020in}{4.256033in}}{\pgfqpoint{6.284410in}{4.258771in}}{\pgfqpoint{6.277519in}{4.258771in}}%
\pgfpathcurveto{\pgfqpoint{6.270628in}{4.258771in}}{\pgfqpoint{6.264018in}{4.256033in}}{\pgfqpoint{6.259146in}{4.251161in}}%
\pgfpathcurveto{\pgfqpoint{6.254273in}{4.246288in}}{\pgfqpoint{6.251535in}{4.239678in}}{\pgfqpoint{6.251535in}{4.232787in}}%
\pgfpathcurveto{\pgfqpoint{6.251535in}{4.225896in}}{\pgfqpoint{6.254273in}{4.219287in}}{\pgfqpoint{6.259146in}{4.214414in}}%
\pgfpathcurveto{\pgfqpoint{6.264018in}{4.209541in}}{\pgfqpoint{6.270628in}{4.206803in}}{\pgfqpoint{6.277519in}{4.206803in}}%
\pgfpathlineto{\pgfqpoint{6.277519in}{4.206803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322771in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.329662in}{1.155986in}}{\pgfqpoint{6.336271in}{1.158724in}}{\pgfqpoint{6.341144in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.346017in}{1.168469in}}{\pgfqpoint{6.348754in}{1.175079in}}{\pgfqpoint{6.348754in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.348754in}{1.188861in}}{\pgfqpoint{6.346017in}{1.195470in}}{\pgfqpoint{6.341144in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.336271in}{1.205216in}}{\pgfqpoint{6.329662in}{1.207953in}}{\pgfqpoint{6.322771in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.315880in}{1.207953in}}{\pgfqpoint{6.309270in}{1.205216in}}{\pgfqpoint{6.304397in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.299525in}{1.195470in}}{\pgfqpoint{6.296787in}{1.188861in}}{\pgfqpoint{6.296787in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.296787in}{1.175079in}}{\pgfqpoint{6.299525in}{1.168469in}}{\pgfqpoint{6.304397in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.309270in}{1.158724in}}{\pgfqpoint{6.315880in}{1.155986in}}{\pgfqpoint{6.322771in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.322771in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368022in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.374913in}{1.155986in}}{\pgfqpoint{6.381523in}{1.158724in}}{\pgfqpoint{6.386396in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.391268in}{1.168469in}}{\pgfqpoint{6.394006in}{1.175079in}}{\pgfqpoint{6.394006in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.394006in}{1.188861in}}{\pgfqpoint{6.391268in}{1.195470in}}{\pgfqpoint{6.386396in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.381523in}{1.205216in}}{\pgfqpoint{6.374913in}{1.207953in}}{\pgfqpoint{6.368022in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.361131in}{1.207953in}}{\pgfqpoint{6.354522in}{1.205216in}}{\pgfqpoint{6.349649in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.344776in}{1.195470in}}{\pgfqpoint{6.342039in}{1.188861in}}{\pgfqpoint{6.342039in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.342039in}{1.175079in}}{\pgfqpoint{6.344776in}{1.168469in}}{\pgfqpoint{6.349649in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.354522in}{1.158724in}}{\pgfqpoint{6.361131in}{1.155986in}}{\pgfqpoint{6.368022in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.368022in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413274in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.420165in}{1.155986in}}{\pgfqpoint{6.426775in}{1.158724in}}{\pgfqpoint{6.431647in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.436520in}{1.168469in}}{\pgfqpoint{6.439258in}{1.175079in}}{\pgfqpoint{6.439258in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.439258in}{1.188861in}}{\pgfqpoint{6.436520in}{1.195470in}}{\pgfqpoint{6.431647in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.426775in}{1.205216in}}{\pgfqpoint{6.420165in}{1.207953in}}{\pgfqpoint{6.413274in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.406383in}{1.207953in}}{\pgfqpoint{6.399773in}{1.205216in}}{\pgfqpoint{6.394901in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.390028in}{1.195470in}}{\pgfqpoint{6.387290in}{1.188861in}}{\pgfqpoint{6.387290in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.387290in}{1.175079in}}{\pgfqpoint{6.390028in}{1.168469in}}{\pgfqpoint{6.394901in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.399773in}{1.158724in}}{\pgfqpoint{6.406383in}{1.155986in}}{\pgfqpoint{6.413274in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.413274in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458526in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.465417in}{1.155986in}}{\pgfqpoint{6.472026in}{1.158724in}}{\pgfqpoint{6.476899in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.481772in}{1.168469in}}{\pgfqpoint{6.484510in}{1.175079in}}{\pgfqpoint{6.484510in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.484510in}{1.188861in}}{\pgfqpoint{6.481772in}{1.195470in}}{\pgfqpoint{6.476899in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.472026in}{1.205216in}}{\pgfqpoint{6.465417in}{1.207953in}}{\pgfqpoint{6.458526in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.451635in}{1.207953in}}{\pgfqpoint{6.445025in}{1.205216in}}{\pgfqpoint{6.440152in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.435280in}{1.195470in}}{\pgfqpoint{6.432542in}{1.188861in}}{\pgfqpoint{6.432542in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.432542in}{1.175079in}}{\pgfqpoint{6.435280in}{1.168469in}}{\pgfqpoint{6.440152in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.445025in}{1.158724in}}{\pgfqpoint{6.451635in}{1.155986in}}{\pgfqpoint{6.458526in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.458526in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503777in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.510668in}{1.155986in}}{\pgfqpoint{6.517278in}{1.158724in}}{\pgfqpoint{6.522151in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.527023in}{1.168469in}}{\pgfqpoint{6.529761in}{1.175079in}}{\pgfqpoint{6.529761in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.529761in}{1.188861in}}{\pgfqpoint{6.527023in}{1.195470in}}{\pgfqpoint{6.522151in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.517278in}{1.205216in}}{\pgfqpoint{6.510668in}{1.207953in}}{\pgfqpoint{6.503777in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.496886in}{1.207953in}}{\pgfqpoint{6.490277in}{1.205216in}}{\pgfqpoint{6.485404in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.480532in}{1.195470in}}{\pgfqpoint{6.477794in}{1.188861in}}{\pgfqpoint{6.477794in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.477794in}{1.175079in}}{\pgfqpoint{6.480532in}{1.168469in}}{\pgfqpoint{6.485404in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.490277in}{1.158724in}}{\pgfqpoint{6.496886in}{1.155986in}}{\pgfqpoint{6.503777in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.503777in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549029in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.555920in}{1.155986in}}{\pgfqpoint{6.562530in}{1.158724in}}{\pgfqpoint{6.567402in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.572275in}{1.168469in}}{\pgfqpoint{6.575013in}{1.175079in}}{\pgfqpoint{6.575013in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.575013in}{1.188861in}}{\pgfqpoint{6.572275in}{1.195470in}}{\pgfqpoint{6.567402in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.562530in}{1.205216in}}{\pgfqpoint{6.555920in}{1.207953in}}{\pgfqpoint{6.549029in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.542138in}{1.207953in}}{\pgfqpoint{6.535529in}{1.205216in}}{\pgfqpoint{6.530656in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.525783in}{1.195470in}}{\pgfqpoint{6.523045in}{1.188861in}}{\pgfqpoint{6.523045in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.523045in}{1.175079in}}{\pgfqpoint{6.525783in}{1.168469in}}{\pgfqpoint{6.530656in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.535529in}{1.158724in}}{\pgfqpoint{6.542138in}{1.155986in}}{\pgfqpoint{6.549029in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.549029in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594281in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.601172in}{1.155986in}}{\pgfqpoint{6.607781in}{1.158724in}}{\pgfqpoint{6.612654in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.617527in}{1.168469in}}{\pgfqpoint{6.620265in}{1.175079in}}{\pgfqpoint{6.620265in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.620265in}{1.188861in}}{\pgfqpoint{6.617527in}{1.195470in}}{\pgfqpoint{6.612654in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.607781in}{1.205216in}}{\pgfqpoint{6.601172in}{1.207953in}}{\pgfqpoint{6.594281in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.587390in}{1.207953in}}{\pgfqpoint{6.580780in}{1.205216in}}{\pgfqpoint{6.575908in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.571035in}{1.195470in}}{\pgfqpoint{6.568297in}{1.188861in}}{\pgfqpoint{6.568297in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.568297in}{1.175079in}}{\pgfqpoint{6.571035in}{1.168469in}}{\pgfqpoint{6.575908in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.580780in}{1.158724in}}{\pgfqpoint{6.587390in}{1.155986in}}{\pgfqpoint{6.594281in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.594281in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639532in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.646423in}{1.155986in}}{\pgfqpoint{6.653033in}{1.158724in}}{\pgfqpoint{6.657906in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.662778in}{1.168469in}}{\pgfqpoint{6.665516in}{1.175079in}}{\pgfqpoint{6.665516in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.665516in}{1.188861in}}{\pgfqpoint{6.662778in}{1.195470in}}{\pgfqpoint{6.657906in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.653033in}{1.205216in}}{\pgfqpoint{6.646423in}{1.207953in}}{\pgfqpoint{6.639532in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.632642in}{1.207953in}}{\pgfqpoint{6.626032in}{1.205216in}}{\pgfqpoint{6.621159in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.616287in}{1.195470in}}{\pgfqpoint{6.613549in}{1.188861in}}{\pgfqpoint{6.613549in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.613549in}{1.175079in}}{\pgfqpoint{6.616287in}{1.168469in}}{\pgfqpoint{6.621159in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.626032in}{1.158724in}}{\pgfqpoint{6.632642in}{1.155986in}}{\pgfqpoint{6.639532in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.639532in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684784in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.691675in}{1.155986in}}{\pgfqpoint{6.698285in}{1.158724in}}{\pgfqpoint{6.703157in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.708030in}{1.168469in}}{\pgfqpoint{6.710768in}{1.175079in}}{\pgfqpoint{6.710768in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.710768in}{1.188861in}}{\pgfqpoint{6.708030in}{1.195470in}}{\pgfqpoint{6.703157in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.698285in}{1.205216in}}{\pgfqpoint{6.691675in}{1.207953in}}{\pgfqpoint{6.684784in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.677893in}{1.207953in}}{\pgfqpoint{6.671284in}{1.205216in}}{\pgfqpoint{6.666411in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.661538in}{1.195470in}}{\pgfqpoint{6.658800in}{1.188861in}}{\pgfqpoint{6.658800in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.658800in}{1.175079in}}{\pgfqpoint{6.661538in}{1.168469in}}{\pgfqpoint{6.666411in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.671284in}{1.158724in}}{\pgfqpoint{6.677893in}{1.155986in}}{\pgfqpoint{6.684784in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.684784in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730036in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.736927in}{1.155986in}}{\pgfqpoint{6.743536in}{1.158724in}}{\pgfqpoint{6.748409in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.753282in}{1.168469in}}{\pgfqpoint{6.756020in}{1.175079in}}{\pgfqpoint{6.756020in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.756020in}{1.188861in}}{\pgfqpoint{6.753282in}{1.195470in}}{\pgfqpoint{6.748409in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.743536in}{1.205216in}}{\pgfqpoint{6.736927in}{1.207953in}}{\pgfqpoint{6.730036in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.723145in}{1.207953in}}{\pgfqpoint{6.716535in}{1.205216in}}{\pgfqpoint{6.711663in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.706790in}{1.195470in}}{\pgfqpoint{6.704052in}{1.188861in}}{\pgfqpoint{6.704052in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.704052in}{1.175079in}}{\pgfqpoint{6.706790in}{1.168469in}}{\pgfqpoint{6.711663in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.716535in}{1.158724in}}{\pgfqpoint{6.723145in}{1.155986in}}{\pgfqpoint{6.730036in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.730036in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775288in}{1.557786in}}%
\pgfpathcurveto{\pgfqpoint{6.782178in}{1.557786in}}{\pgfqpoint{6.788788in}{1.560524in}}{\pgfqpoint{6.793661in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{6.798533in}{1.570270in}}{\pgfqpoint{6.801271in}{1.576879in}}{\pgfqpoint{6.801271in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{6.801271in}{1.590661in}}{\pgfqpoint{6.798533in}{1.597271in}}{\pgfqpoint{6.793661in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{6.788788in}{1.607016in}}{\pgfqpoint{6.782178in}{1.609754in}}{\pgfqpoint{6.775288in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{6.768397in}{1.609754in}}{\pgfqpoint{6.761787in}{1.607016in}}{\pgfqpoint{6.756914in}{1.602143in}}%
\pgfpathcurveto{\pgfqpoint{6.752042in}{1.597271in}}{\pgfqpoint{6.749304in}{1.590661in}}{\pgfqpoint{6.749304in}{1.583770in}}%
\pgfpathcurveto{\pgfqpoint{6.749304in}{1.576879in}}{\pgfqpoint{6.752042in}{1.570270in}}{\pgfqpoint{6.756914in}{1.565397in}}%
\pgfpathcurveto{\pgfqpoint{6.761787in}{1.560524in}}{\pgfqpoint{6.768397in}{1.557786in}}{\pgfqpoint{6.775288in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{6.775288in}{1.557786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820539in}{2.805561in}}%
\pgfpathcurveto{\pgfqpoint{6.827430in}{2.805561in}}{\pgfqpoint{6.834040in}{2.808299in}}{\pgfqpoint{6.838912in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{6.843785in}{2.818044in}}{\pgfqpoint{6.846523in}{2.824654in}}{\pgfqpoint{6.846523in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{6.846523in}{2.838436in}}{\pgfqpoint{6.843785in}{2.845046in}}{\pgfqpoint{6.838912in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{6.834040in}{2.854791in}}{\pgfqpoint{6.827430in}{2.857529in}}{\pgfqpoint{6.820539in}{2.857529in}}%
\pgfpathcurveto{\pgfqpoint{6.813648in}{2.857529in}}{\pgfqpoint{6.807039in}{2.854791in}}{\pgfqpoint{6.802166in}{2.849918in}}%
\pgfpathcurveto{\pgfqpoint{6.797293in}{2.845046in}}{\pgfqpoint{6.794555in}{2.838436in}}{\pgfqpoint{6.794555in}{2.831545in}}%
\pgfpathcurveto{\pgfqpoint{6.794555in}{2.824654in}}{\pgfqpoint{6.797293in}{2.818044in}}{\pgfqpoint{6.802166in}{2.813172in}}%
\pgfpathcurveto{\pgfqpoint{6.807039in}{2.808299in}}{\pgfqpoint{6.813648in}{2.805561in}}{\pgfqpoint{6.820539in}{2.805561in}}%
\pgfpathlineto{\pgfqpoint{6.820539in}{2.805561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865791in}{2.976157in}}%
\pgfpathcurveto{\pgfqpoint{6.872682in}{2.976157in}}{\pgfqpoint{6.879291in}{2.978894in}}{\pgfqpoint{6.884164in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{6.889037in}{2.988640in}}{\pgfqpoint{6.891775in}{2.995249in}}{\pgfqpoint{6.891775in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{6.891775in}{3.009031in}}{\pgfqpoint{6.889037in}{3.015641in}}{\pgfqpoint{6.884164in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{6.879291in}{3.025386in}}{\pgfqpoint{6.872682in}{3.028124in}}{\pgfqpoint{6.865791in}{3.028124in}}%
\pgfpathcurveto{\pgfqpoint{6.858900in}{3.028124in}}{\pgfqpoint{6.852290in}{3.025386in}}{\pgfqpoint{6.847418in}{3.020514in}}%
\pgfpathcurveto{\pgfqpoint{6.842545in}{3.015641in}}{\pgfqpoint{6.839807in}{3.009031in}}{\pgfqpoint{6.839807in}{3.002140in}}%
\pgfpathcurveto{\pgfqpoint{6.839807in}{2.995249in}}{\pgfqpoint{6.842545in}{2.988640in}}{\pgfqpoint{6.847418in}{2.983767in}}%
\pgfpathcurveto{\pgfqpoint{6.852290in}{2.978894in}}{\pgfqpoint{6.858900in}{2.976157in}}{\pgfqpoint{6.865791in}{2.976157in}}%
\pgfpathlineto{\pgfqpoint{6.865791in}{2.976157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911043in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.917934in}{1.155986in}}{\pgfqpoint{6.924543in}{1.158724in}}{\pgfqpoint{6.929416in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.934288in}{1.168469in}}{\pgfqpoint{6.937026in}{1.175079in}}{\pgfqpoint{6.937026in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.937026in}{1.188861in}}{\pgfqpoint{6.934288in}{1.195470in}}{\pgfqpoint{6.929416in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.924543in}{1.205216in}}{\pgfqpoint{6.917934in}{1.207953in}}{\pgfqpoint{6.911043in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.904152in}{1.207953in}}{\pgfqpoint{6.897542in}{1.205216in}}{\pgfqpoint{6.892669in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.887797in}{1.195470in}}{\pgfqpoint{6.885059in}{1.188861in}}{\pgfqpoint{6.885059in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.885059in}{1.175079in}}{\pgfqpoint{6.887797in}{1.168469in}}{\pgfqpoint{6.892669in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.897542in}{1.158724in}}{\pgfqpoint{6.904152in}{1.155986in}}{\pgfqpoint{6.911043in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.911043in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956294in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{6.963185in}{1.155986in}}{\pgfqpoint{6.969795in}{1.158724in}}{\pgfqpoint{6.974668in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.979540in}{1.168469in}}{\pgfqpoint{6.982278in}{1.175079in}}{\pgfqpoint{6.982278in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.982278in}{1.188861in}}{\pgfqpoint{6.979540in}{1.195470in}}{\pgfqpoint{6.974668in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.969795in}{1.205216in}}{\pgfqpoint{6.963185in}{1.207953in}}{\pgfqpoint{6.956294in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.949403in}{1.207953in}}{\pgfqpoint{6.942794in}{1.205216in}}{\pgfqpoint{6.937921in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.933048in}{1.195470in}}{\pgfqpoint{6.930310in}{1.188861in}}{\pgfqpoint{6.930310in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.930310in}{1.175079in}}{\pgfqpoint{6.933048in}{1.168469in}}{\pgfqpoint{6.937921in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.942794in}{1.158724in}}{\pgfqpoint{6.949403in}{1.155986in}}{\pgfqpoint{6.956294in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{6.956294in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001546in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{7.008437in}{1.155986in}}{\pgfqpoint{7.015047in}{1.158724in}}{\pgfqpoint{7.019919in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{7.024792in}{1.168469in}}{\pgfqpoint{7.027530in}{1.175079in}}{\pgfqpoint{7.027530in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{7.027530in}{1.188861in}}{\pgfqpoint{7.024792in}{1.195470in}}{\pgfqpoint{7.019919in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{7.015047in}{1.205216in}}{\pgfqpoint{7.008437in}{1.207953in}}{\pgfqpoint{7.001546in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{6.994655in}{1.207953in}}{\pgfqpoint{6.988045in}{1.205216in}}{\pgfqpoint{6.983173in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{6.978300in}{1.195470in}}{\pgfqpoint{6.975562in}{1.188861in}}{\pgfqpoint{6.975562in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{6.975562in}{1.175079in}}{\pgfqpoint{6.978300in}{1.168469in}}{\pgfqpoint{6.983173in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{6.988045in}{1.158724in}}{\pgfqpoint{6.994655in}{1.155986in}}{\pgfqpoint{7.001546in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{7.001546in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046798in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{7.053689in}{1.155986in}}{\pgfqpoint{7.060298in}{1.158724in}}{\pgfqpoint{7.065171in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{7.070044in}{1.168469in}}{\pgfqpoint{7.072781in}{1.175079in}}{\pgfqpoint{7.072781in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{7.072781in}{1.188861in}}{\pgfqpoint{7.070044in}{1.195470in}}{\pgfqpoint{7.065171in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{7.060298in}{1.205216in}}{\pgfqpoint{7.053689in}{1.207953in}}{\pgfqpoint{7.046798in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{7.039907in}{1.207953in}}{\pgfqpoint{7.033297in}{1.205216in}}{\pgfqpoint{7.028424in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{7.023552in}{1.195470in}}{\pgfqpoint{7.020814in}{1.188861in}}{\pgfqpoint{7.020814in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{7.020814in}{1.175079in}}{\pgfqpoint{7.023552in}{1.168469in}}{\pgfqpoint{7.028424in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{7.033297in}{1.158724in}}{\pgfqpoint{7.039907in}{1.155986in}}{\pgfqpoint{7.046798in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{7.046798in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092049in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{7.098940in}{1.155986in}}{\pgfqpoint{7.105550in}{1.158724in}}{\pgfqpoint{7.110423in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{7.115295in}{1.168469in}}{\pgfqpoint{7.118033in}{1.175079in}}{\pgfqpoint{7.118033in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{7.118033in}{1.188861in}}{\pgfqpoint{7.115295in}{1.195470in}}{\pgfqpoint{7.110423in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{7.105550in}{1.205216in}}{\pgfqpoint{7.098940in}{1.207953in}}{\pgfqpoint{7.092049in}{1.207953in}}%
\pgfpathcurveto{\pgfqpoint{7.085158in}{1.207953in}}{\pgfqpoint{7.078549in}{1.205216in}}{\pgfqpoint{7.073676in}{1.200343in}}%
\pgfpathcurveto{\pgfqpoint{7.068803in}{1.195470in}}{\pgfqpoint{7.066066in}{1.188861in}}{\pgfqpoint{7.066066in}{1.181970in}}%
\pgfpathcurveto{\pgfqpoint{7.066066in}{1.175079in}}{\pgfqpoint{7.068803in}{1.168469in}}{\pgfqpoint{7.073676in}{1.163596in}}%
\pgfpathcurveto{\pgfqpoint{7.078549in}{1.158724in}}{\pgfqpoint{7.085158in}{1.155986in}}{\pgfqpoint{7.092049in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{7.092049in}{1.155986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100975in}{4.689459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191479in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187016in}{3.122535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232267in}{3.463619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277519in}{4.232787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.639532in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.684784in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730036in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.775288in}{1.583770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820539in}{2.831545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865791in}{3.002140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956294in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001546in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.046798in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025984in}{-0.025984in}}{\pgfqpoint{0.025984in}{0.025984in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{-0.025984in}}%
\pgfpathlineto{\pgfqpoint{0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{0.025984in}}%
\pgfpathlineto{\pgfqpoint{-0.025984in}{-0.025984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092049in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643685in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666311in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688937in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847318in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005699in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480841in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955984in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747888in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539793in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354323in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168853in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734499in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300145in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594281in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.888417in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001546in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.114675in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901806in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Parameters Omitted}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.181970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.133744in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{2.156653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.108428in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{3.131337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.083111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{4.106020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.057795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.080704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.032478in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{6.055387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=6.007162in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{7.030071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=6.981846in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{8.004754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=7.956529in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=4.349691in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643685in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.643685in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688937in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.688937in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005699in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.955984in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.955984in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.539793in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.539793in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.168853in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.168853in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.300145in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.300145in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.888417in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.888417in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{6.742500in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.114675in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.114675in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273056in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.273056in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.273056in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{7.273056in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711563in,y=4.886308in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756814in,y=5.914199in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802066in,y=6.514115in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847318in,y=6.905928in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892569in,y=7.351471in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937821in,y=7.644929in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983073in,y=7.769092in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002862in, y=2.921953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002862in, y=2.836305in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048114in, y=3.086470in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048114in, y=3.000822in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093365in, y=3.201389in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093365in, y=3.115740in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138617in, y=3.392623in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138617in, y=3.306975in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183869in, y=3.575964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183869in, y=3.490316in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229120in, y=4.299596in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229120in, y=4.213948in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274372in, y=4.566556in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274372in, y=4.480908in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319624in, y=4.582854in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319624in, y=4.497206in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364875in, y=4.635384in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364875in, y=4.549736in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410127in, y=4.656571in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410127in, y=4.570923in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455379in, y=4.790923in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455379in, y=4.705275in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500630in, y=4.827943in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500630in, y=4.742295in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545882in, y=5.467328in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545882in, y=5.381680in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591134in, y=5.852617in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591134in, y=5.766969in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636385in, y=5.854953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636385in, y=5.769305in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681637in, y=5.970010in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681637in, y=5.884362in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726889in, y=6.378718in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726889in, y=6.293069in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772140in, y=6.456245in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772140in, y=6.370596in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817392in, y=7.123010in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817392in, y=7.037362in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862644in, y=7.235614in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862644in, y=7.149966in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907895in, y=7.555754in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907895in, y=7.470106in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953147in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953147in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953147in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998399in, y=1.393914in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998399in, y=1.308266in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998399in, y=1.222618in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043650in, y=1.407182in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043650in, y=1.321533in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043650in, y=1.235885in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088902in, y=1.478033in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088902in, y=1.392384in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088902in, y=1.306736in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134154in, y=2.546860in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134154in, y=2.461212in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134154in, y=2.375564in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179405in, y=2.634020in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179405in, y=2.548372in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179405in, y=2.462724in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224657in, y=2.785023in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224657in, y=2.699375in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224657in, y=2.613726in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269909in, y=2.921953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269909in, y=2.836305in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269909in, y=2.750656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315161in, y=2.921953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315161in, y=2.836305in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315161in, y=2.750656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360412in, y=3.007518in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360412in, y=2.921870in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360412in, y=2.836221in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405664in, y=3.015930in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405664in, y=2.930282in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405664in, y=2.844634in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450916in, y=3.036579in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450916in, y=2.950930in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450916in, y=2.865282in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496167in, y=3.057883in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496167in, y=2.972235in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496167in, y=2.886586in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541419in, y=3.074075in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541419in, y=2.988427in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541419in, y=2.902779in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586671in, y=3.078738in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586671in, y=2.993089in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586671in, y=2.907441in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631922in, y=3.114988in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631922in, y=3.029339in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631922in, y=2.943691in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677174in, y=3.220248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677174in, y=3.134600in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677174in, y=3.048952in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722426in, y=3.238878in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722426in, y=3.153229in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722426in, y=3.067581in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767677in, y=3.356872in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767677in, y=3.271224in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767677in, y=3.185576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812929in, y=3.357015in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812929in, y=3.271367in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812929in, y=3.185718in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858181in, y=3.357134in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858181in, y=3.271486in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858181in, y=3.185838in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903432in, y=3.358212in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903432in, y=3.272563in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903432in, y=3.186915in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948684in, y=4.106656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948684in, y=4.021008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948684in, y=3.935359in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993936in, y=4.126183in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993936in, y=4.040534in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993936in, y=3.954886in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039187in, y=4.176212in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039187in, y=4.090564in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039187in, y=4.004916in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084439in, y=4.196910in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084439in, y=4.111262in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084439in, y=4.025613in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129691in, y=4.427582in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129691in, y=4.341933in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129691in, y=4.256285in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174942in, y=4.582854in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174942in, y=4.497206in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174942in, y=4.411558in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220194in, y=4.631630in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220194in, y=4.545982in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220194in, y=4.460333in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265446in, y=4.790923in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265446in, y=4.705275in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265446in, y=4.619626in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310697in, y=5.467317in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310697in, y=5.381669in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310697in, y=5.296021in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355949in, y=5.467321in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355949in, y=5.381672in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355949in, y=5.296024in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401201in, y=5.841291in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401201in, y=5.755643in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401201in, y=5.669995in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446452in, y=5.970010in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446452in, y=5.884362in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446452in, y=5.798714in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491704in, y=7.092891in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491704in, y=7.007243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491704in, y=6.921594in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536956in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536956in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536956in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536956in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582207in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582207in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582207in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582207in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627459in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627459in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627459in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627459in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672711in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672711in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672711in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672711in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717963in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717963in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717963in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717963in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763214in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763214in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763214in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763214in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808466in, y=1.100132in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808466in, y=1.014484in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808466in, y=0.928836in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808466in, y=0.843188in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853718in, y=1.218322in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853718in, y=1.132673in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853718in, y=1.047025in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853718in, y=0.961377in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898969in, y=1.218322in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898969in, y=1.132673in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898969in, y=1.047025in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898969in, y=0.961377in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944221in, y=1.393914in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944221in, y=1.308266in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944221in, y=1.222618in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944221in, y=1.136969in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989473in, y=1.407182in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989473in, y=1.321533in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989473in, y=1.235885in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989473in, y=1.150237in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034724in, y=1.477166in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034724in, y=1.391517in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034724in, y=1.305869in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034724in, y=1.220221in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079976in, y=1.477348in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079976in, y=1.391700in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079976in, y=1.306051in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079976in, y=1.220403in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125228in, y=1.478033in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125228in, y=1.392384in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125228in, y=1.306736in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125228in, y=1.221088in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170479in, y=2.494243in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170479in, y=2.408595in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170479in, y=2.322947in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170479in, y=2.237298in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215731in, y=2.542828in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215731in, y=2.457180in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215731in, y=2.371532in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215731in, y=2.285883in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260983in, y=2.545859in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260983in, y=2.460211in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260983in, y=2.374563in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.260983in, y=2.288914in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306234in, y=2.546860in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306234in, y=2.461212in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306234in, y=2.375564in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306234in, y=2.289915in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351486in, y=2.724940in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351486in, y=2.639292in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351486in, y=2.553644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351486in, y=2.467996in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396738in, y=2.724940in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396738in, y=2.639292in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396738in, y=2.553644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396738in, y=2.467996in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441989in, y=2.730514in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441989in, y=2.644865in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441989in, y=2.559217in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441989in, y=2.473569in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487241in, y=2.761192in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487241in, y=2.675544in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487241in, y=2.589896in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487241in, y=2.504248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532493in, y=2.847790in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532493in, y=2.762142in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532493in, y=2.676494in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532493in, y=2.590845in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577744in, y=2.895536in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577744in, y=2.809888in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577744in, y=2.724239in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577744in, y=2.638591in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622996in, y=2.895644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622996in, y=2.809996in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622996in, y=2.724347in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622996in, y=2.638699in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668248in, y=2.896770in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668248in, y=2.811122in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668248in, y=2.725473in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668248in, y=2.639825in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713499in, y=2.921953in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713499in, y=2.836305in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713499in, y=2.750656in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713499in, y=2.665008in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758751in, y=3.015930in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758751in, y=2.930282in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758751in, y=2.844634in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758751in, y=2.758985in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804003in, y=3.220248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804003in, y=3.134600in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804003in, y=3.048952in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804003in, y=2.963303in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849254in, y=3.220248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849254in, y=3.134600in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849254in, y=3.048952in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849254in, y=2.963303in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894506in, y=3.220248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894506in, y=3.134600in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894506in, y=3.048952in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.894506in, y=2.963303in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939758in, y=3.357015in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939758in, y=3.271367in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939758in, y=3.185718in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939758in, y=3.100070in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985010in, y=4.126183in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985010in, y=4.040534in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985010in, y=3.954886in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985010in, y=3.869238in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030261in, y=4.512573in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030261in, y=4.426925in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030261in, y=4.341277in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030261in, y=4.255628in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075513in, y=4.582854in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075513in, y=4.497206in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075513in, y=4.411558in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075513in, y=4.325910in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120765in, y=5.457548in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120765in, y=5.371900in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120765in, y=5.286251in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.120765in, y=5.200603in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166016in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166016in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166016in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166016in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166016in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211268in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211268in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211268in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211268in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211268in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256520in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256520in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256520in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256520in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256520in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301771in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301771in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301771in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301771in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301771in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347023in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347023in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347023in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347023in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347023in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392275in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392275in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392275in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392275in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.392275in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437526in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437526in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437526in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437526in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437526in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.482778in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.482778in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.482778in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.482778in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.482778in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528030in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528030in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528030in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528030in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528030in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573281in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573281in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573281in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573281in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.573281in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618533in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618533in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618533in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618533in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618533in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663785in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663785in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663785in, y=0.904069in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663785in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663785in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709036in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709036in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709036in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709036in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.709036in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754288in, y=1.075661in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754288in, y=0.990013in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754288in, y=0.904365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754288in, y=0.818716in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754288in, y=0.733068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799540in, y=1.076215in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799540in, y=0.990567in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799540in, y=0.904918in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799540in, y=0.819270in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799540in, y=0.733622in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844791in, y=1.107091in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844791in, y=1.021443in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844791in, y=0.935794in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844791in, y=0.850146in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844791in, y=0.764498in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890043in, y=1.218322in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890043in, y=1.132673in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890043in, y=1.047025in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890043in, y=0.961377in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890043in, y=0.875729in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935295in, y=1.477166in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935295in, y=1.391517in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935295in, y=1.305869in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935295in, y=1.220221in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935295in, y=1.134573in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980546in, y=2.231841in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980546in, y=2.146193in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980546in, y=2.060544in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980546in, y=1.974896in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980546in, y=1.889248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025798in, y=2.340980in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025798in, y=2.255332in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025798in, y=2.169684in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025798in, y=2.084036in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025798in, y=1.998387in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071050in, y=2.724940in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071050in, y=2.639292in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071050in, y=2.553644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071050in, y=2.467996in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071050in, y=2.382347in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116301in, y=2.895536in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116301in, y=2.809888in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116301in, y=2.724239in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116301in, y=2.638591in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116301in, y=2.552943in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161553in, y=3.015930in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161553in, y=2.930282in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161553in, y=2.844634in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161553in, y=2.758985in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161553in, y=2.673337in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206805in, y=3.357015in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206805in, y=3.271367in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206805in, y=3.185718in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206805in, y=3.100070in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.206805in, y=3.014422in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252056in, y=4.126183in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252056in, y=4.040534in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252056in, y=3.954886in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252056in, y=3.869238in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.252056in, y=3.783590in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.297308in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342560in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387812in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.433063in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478315in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.523567in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568818in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614070in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659322in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=0.904069in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704573in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.477166in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.391517in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.305869in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.220221in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.134573in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749825in, y=1.048924in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.724940in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.639292in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.553644in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.467996in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.382347in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795077in, y=2.296699in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.895536in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.809887in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.724239in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.638591in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.552943in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.840328in, y=2.467294in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.885580in, y=0.561475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930832in, y=0.561475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976083in, y=0.561475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021335in, y=0.561475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=1.075365in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.989717in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.904068in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.818420in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.732772in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.647124in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.066587in, y=0.561475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/intrinsic_leave_one_out_each_case.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.605556in}{8.299691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.605556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.605556in}{8.299691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.299691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{6.525778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674668in}{8.123604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694965in}{7.454766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715262in}{7.688358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755857in}{7.913732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{8.014984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796452in}{8.081673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816749in}{8.109890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837047in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857344in}{7.058897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{7.085012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938534in}{7.334584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979129in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999426in}{7.410893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019723in}{7.415708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060318in}{7.454653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080616in}{7.599956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100913in}{7.687514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121210in}{7.688045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161805in}{7.807073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202400in}{7.976216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222697in}{8.001806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242995in}{8.074559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263292in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283590in}{6.674257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303887in}{6.677272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344482in}{6.936268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364779in}{6.956076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385077in}{6.990392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405374in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466266in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506861in}{7.052400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527159in}{7.056080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547456in}{7.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730133in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750430in}{7.306545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770727in}{7.311248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791025in}{7.363670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811322in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872214in}{7.599953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892512in}{7.599954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912809in}{7.684941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953404in}{7.969372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993999in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014296in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034594in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054891in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115783in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176675in}{6.677272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257865in}{6.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278162in}{6.935352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339055in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359352in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399947in}{6.984976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521731in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623218in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663813in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684111in}{7.597733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704408in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745003in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765300in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785598in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846490in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866787in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110356in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150951in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191546in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313330in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394520in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435115in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556899in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735560in}{7.824691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{7.128471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918236in}{7.170136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958831in}{7.395252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040021in}{7.446240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141508in}{7.714193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182103in}{7.824691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324184in}{6.693373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425672in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445969in}{7.040954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486564in}{7.047559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567753in}{7.065377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588051in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608348in}{7.093532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628646in}{7.120347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648943in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669240in}{7.120406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689538in}{7.120651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709835in}{7.290738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831620in}{7.410040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851917in}{7.446240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933107in}{7.714193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973701in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{6.607493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136081in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156378in}{6.674257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196973in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217270in}{6.693217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237568in}{6.693373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298460in}{6.936041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318757in}{6.936268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379650in}{6.978004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420244in}{7.004656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440542in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460839in}{7.015531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481137in}{7.015786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501434in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542029in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562326in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582624in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602921in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643516in}{7.382984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724705in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805895in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826192in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887085in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907382in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927679in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947977in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968274in}{6.601932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988572in}{6.602058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008869in}{6.609075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029166in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049464in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069761in}{6.864679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090059in}{6.889481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130653in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171248in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211843in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232140in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252438in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272735in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293033in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333628in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353925in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414817in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455412in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475709in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496007in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516304in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536602in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=6.553640in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{7.044866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=6.996641in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{7.487868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=7.439642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{7.930869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=7.882644in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=7.362735in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664519in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{0.664519in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684816in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{0.684816in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826898in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253144in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963553in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.694259in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{2.694259in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201694in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.201694in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.465561in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.465561in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567048in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.567048in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701011in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{6.525778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572296in}{7.701234in}}%
\pgfpathlineto{\pgfqpoint{3.603788in}{7.701234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{7.701234in}}{\pgfqpoint{3.631566in}{7.729012in}}%
\pgfpathlineto{\pgfqpoint{3.631566in}{8.102469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{8.130247in}}{\pgfqpoint{3.603788in}{8.130247in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{8.130247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{8.130247in}}{\pgfqpoint{2.544518in}{8.102469in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{7.729012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{7.701234in}}{\pgfqpoint{2.572296in}{7.701234in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{7.701234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{8.013927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=7.977469in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{7.820254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=7.783796in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{6.525778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479213in}{8.123604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499510in}{7.454766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540105in}{7.824691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560403in}{7.913732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580700in}{8.014984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600997in}{8.081673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621295in}{8.109890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641592in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661890in}{7.058897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702484in}{7.128471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722782in}{7.170136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743079in}{7.334584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763377in}{7.395252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783674in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803971in}{7.410893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824269in}{7.415708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946053in}{7.714193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966351in}{7.807073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986648in}{7.824691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006946in}{7.976216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027243in}{8.001806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047540in}{8.074559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067838in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149027in}{6.936268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169325in}{6.956076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209920in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230217in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291109in}{7.047559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352001in}{7.057139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372299in}{7.065377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412894in}{7.093532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433191in}{7.120347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453488in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473786in}{7.120406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494083in}{7.120651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514381in}{7.290738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534678in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554975in}{7.306545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575273in}{7.311248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615868in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737652in}{7.714193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757949in}{7.969372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778247in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798544in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879734in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062411in}{6.924311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082708in}{6.935352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103005in}{6.936041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123303in}{6.936268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224790in}{7.004656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245087in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265385in}{7.015531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285682in}{7.015786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305979in}{7.021509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387169in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407466in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427764in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468359in}{7.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508953in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610440in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630738in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671333in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874307in}{6.864679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894604in}{6.889481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935199in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975794in}{7.120379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996091in}{7.295175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097578in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158470in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199065in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259957in}{7.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341147in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519808in}{7.688358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682187in}{7.085012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844566in}{7.446240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864864in}{7.454653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885161in}{7.599956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905458in}{7.687514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925756in}{7.688045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088135in}{6.674257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108433in}{6.677272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{6.693373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189622in}{6.990392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250514in}{7.040954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270812in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311407in}{7.052400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331704in}{7.056080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392596in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595570in}{7.363670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636165in}{7.410040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656462in}{7.446240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676760in}{7.599953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697057in}{7.599954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717355in}{7.684941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818842in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839139in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900031in}{6.607493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920329in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940626in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960924in}{6.674257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981221in}{6.677272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001518in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021816in}{6.693217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042113in}{6.693373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143600in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163898in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184195in}{6.978004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204492in}{6.984976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326277in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346574in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366872in}{7.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448061in}{7.382984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488656in}{7.597733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529251in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549548in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569846in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590143in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651035in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691630in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711927in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732225in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752522in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772820in}{6.601932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793117in}{6.602058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813414in}{6.609075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833712in}{6.634352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854009in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914902in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955496in}{7.042866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016389in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036686in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056983in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077281in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117876in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138173in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178768in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219363in}{6.693176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239660in}{6.976738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280255in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300552in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320850in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361444in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{6.601865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168434in, y=6.553640in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{7.044866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=6.996641in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{7.487868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=7.439642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{7.930869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=7.882644in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469064in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{4.469064in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.489362in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.631444in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{4.631444in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.057689in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{5.057689in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.768098in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.498805in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{6.498805in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.006240in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.006240in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.270106in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.270106in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{6.525778in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.371593in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.371593in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505556in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{6.525778in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{6.525778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{8.199691in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{8.199691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376841in}{7.701234in}}%
\pgfpathlineto{\pgfqpoint{7.408334in}{7.701234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{7.701234in}}{\pgfqpoint{7.436112in}{7.729012in}}%
\pgfpathlineto{\pgfqpoint{7.436112in}{8.102469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{8.130247in}}{\pgfqpoint{7.408334in}{8.130247in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{8.130247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{8.130247in}}{\pgfqpoint{6.349063in}{8.102469in}}%
\pgfpathlineto{\pgfqpoint{6.349063in}{7.729012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{7.701234in}}{\pgfqpoint{6.376841in}{7.701234in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{7.701234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{8.013927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=7.977469in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{7.820254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=7.783796in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{4.517082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674668in}{6.114909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694965in}{5.446070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715262in}{5.679662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735560in}{5.815996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755857in}{5.905037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796452in}{6.072978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816749in}{6.101194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837047in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857344in}{5.050201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{5.076317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{5.119775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918236in}{5.161440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958831in}{5.386556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979129in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999426in}{5.402198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019723in}{5.407013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040021in}{5.437545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060318in}{5.445958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100913in}{5.678819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121210in}{5.679350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182103in}{5.815996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242995in}{6.065863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263292in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283590in}{4.665561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303887in}{4.668576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324184in}{4.684677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405374in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425672in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445969in}{5.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466266in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486564in}{5.038863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506861in}{5.043704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527159in}{5.047384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547456in}{5.048444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588051in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628646in}{5.111651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648943in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669240in}{5.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689538in}{5.111955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811322in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851917in}{5.437545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912809in}{5.676245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973701in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014296in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115783in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136081in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156378in}{4.665561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176675in}{4.668576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196973in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217270in}{4.684522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237568in}{4.684677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420244in}{4.995960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501434in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521731in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562326in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602921in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663813in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704408in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805895in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846490in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907382in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008869in}{4.600379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029166in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049464in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150951in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171248in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272735in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353925in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414817in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516304in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{6.006288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938534in}{5.325889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080616in}{5.591260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141508in}{5.705497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161805in}{5.798377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202400in}{5.967521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222697in}{5.993110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344482in}{4.927572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364779in}{4.947380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385077in}{4.981696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567753in}{5.056682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608348in}{5.084836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709835in}{5.282042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730133in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750430in}{5.297849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770727in}{5.302553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791025in}{5.354974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831620in}{5.401345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872214in}{5.591258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892512in}{5.591259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933107in}{5.705497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953404in}{5.960676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993999in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034594in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054891in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{4.598798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257865in}{4.915615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278162in}{4.926656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298460in}{4.927345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318757in}{4.927572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339055in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359352in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379650in}{4.969308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399947in}{4.976280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440542in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460839in}{5.006835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481137in}{5.007091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542029in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582624in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623218in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643516in}{5.374288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684111in}{5.589038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724705in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745003in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765300in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785598in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826192in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866787in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887085in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927679in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947977in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968274in}{4.593237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988572in}{4.593363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069761in}{4.855983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090059in}{4.880785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110356in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130653in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191546in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211843in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232140in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252438in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293033in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313330in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333628in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394520in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435115in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455412in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475709in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496007in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536602in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556899in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=4.544944in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.036171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.987945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.479172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.430947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{5.922173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=5.873948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=5.354039in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664519in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{0.664519in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684816in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{0.684816in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826898in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253144in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963553in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.694259in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{2.694259in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201694in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.201694in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.465561in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.465561in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567048in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.567048in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701011in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.517082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572296in}{5.692539in}}%
\pgfpathlineto{\pgfqpoint{3.603788in}{5.692539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{5.692539in}}{\pgfqpoint{3.631566in}{5.720317in}}%
\pgfpathlineto{\pgfqpoint{3.631566in}{6.093773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{6.121551in}}{\pgfqpoint{3.603788in}{6.121551in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{6.121551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{6.121551in}}{\pgfqpoint{2.544518in}{6.093773in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{5.720317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{5.692539in}}{\pgfqpoint{2.572296in}{5.692539in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{5.692539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{6.005232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=5.968773in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{5.811559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=5.775100in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{4.517082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479213in}{6.114909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499510in}{5.446070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519808in}{5.679662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540105in}{5.815996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560403in}{5.905037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580700in}{6.006288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621295in}{6.101194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682187in}{5.076317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702484in}{5.119775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722782in}{5.161440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743079in}{5.325889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763377in}{5.386556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783674in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803971in}{5.402198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824269in}{5.407013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844566in}{5.437545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864864in}{5.445958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885161in}{5.591260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925756in}{5.679350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946053in}{5.705497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966351in}{5.798377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027243in}{5.993110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{4.684677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189622in}{4.981696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250514in}{5.032259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270812in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311407in}{5.043704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331704in}{5.047384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372299in}{5.056682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392596in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412894in}{5.084836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453488in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473786in}{5.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494083in}{5.111955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514381in}{5.282042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534678in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554975in}{5.297849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575273in}{5.302553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595570in}{5.354974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615868in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636165in}{5.401345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697057in}{5.591259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900031in}{4.598798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001518in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021816in}{4.684522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042113in}{4.684677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143600in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163898in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184195in}{4.969308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204492in}{4.976280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245087in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265385in}{5.006835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285682in}{5.007091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326277in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346574in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407466in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427764in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468359in}{5.390260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732225in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772820in}{4.593237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793117in}{4.593363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854009in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914902in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935199in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955496in}{5.034170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975794in}{5.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996091in}{5.286480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138173in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219363in}{4.684480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239660in}{4.968042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259957in}{5.006810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300552in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600997in}{6.072978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641592in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661890in}{5.050201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905458in}{5.678819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986648in}{5.815996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006946in}{5.967521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047540in}{6.065863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067838in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088135in}{4.665561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108433in}{4.668576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149027in}{4.927572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169325in}{4.947380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209920in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230217in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291109in}{5.038863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352001in}{5.048444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433191in}{5.111651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656462in}{5.437545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676760in}{5.591258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717355in}{5.676245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737652in}{5.705497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757949in}{5.960676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778247in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798544in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818842in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839139in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879734in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920329in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940626in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960924in}{4.665561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981221in}{4.668576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062411in}{4.915615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082708in}{4.926656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103005in}{4.927345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123303in}{4.927572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224790in}{4.995960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305979in}{5.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366872in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387169in}{5.080603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448061in}{5.374288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488656in}{5.589038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508953in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529251in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549548in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569846in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590143in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610440in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630738in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651035in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671333in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691630in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711927in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752522in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813414in}{4.600379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833712in}{4.625657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874307in}{4.855983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894604in}{4.880785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016389in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036686in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056983in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077281in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097578in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117876in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158470in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178768in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199065in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280255in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320850in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341147in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361444in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{4.593169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168434in, y=4.544944in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{5.036171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=4.987945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{5.479172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=5.430947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{5.922173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=5.873948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469064in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{4.469064in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.489362in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.631444in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{4.631444in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.057689in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{5.057689in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.768098in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.498805in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{6.498805in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.006240in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.006240in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.270106in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.270106in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{4.517082in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.371593in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.371593in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505556in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{4.517082in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{4.517082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{6.190995in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{6.190995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376841in}{5.692539in}}%
\pgfpathlineto{\pgfqpoint{7.408334in}{5.692539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{5.692539in}}{\pgfqpoint{7.436112in}{5.720317in}}%
\pgfpathlineto{\pgfqpoint{7.436112in}{6.093773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{6.121551in}}{\pgfqpoint{7.408334in}{6.121551in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{6.121551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{6.121551in}}{\pgfqpoint{6.349063in}{6.093773in}}%
\pgfpathlineto{\pgfqpoint{6.349063in}{5.720317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{5.692539in}}{\pgfqpoint{6.376841in}{5.692539in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{5.692539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{6.005232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=5.968773in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_5$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{5.811559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=5.775100in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_5$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{2.508387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674668in}{4.106213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694965in}{3.437374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715262in}{3.670967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735560in}{3.807300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755857in}{3.896341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{3.997592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796452in}{4.064282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816749in}{4.092498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837047in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857344in}{3.041505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{3.067621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{3.111080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918236in}{3.152745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938534in}{3.317193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958831in}{3.377861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979129in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999426in}{3.393502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019723in}{3.398317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040021in}{3.428849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060318in}{3.437262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080616in}{3.582565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100913in}{3.670123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121210in}{3.670654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141508in}{3.696801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161805in}{3.789682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182103in}{3.807300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202400in}{3.958825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222697in}{3.984415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242995in}{4.057168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263292in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283590in}{2.656865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303887in}{2.659880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324184in}{2.675982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344482in}{2.918877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364779in}{2.938684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385077in}{2.973000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405374in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425672in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445969in}{3.023563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466266in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486564in}{3.030167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506861in}{3.035009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527159in}{3.038689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547456in}{3.039748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567753in}{3.047986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588051in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608348in}{3.076141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628646in}{3.102955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648943in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669240in}{3.103015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689538in}{3.103260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709835in}{3.273347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730133in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750430in}{3.289153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770727in}{3.293857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791025in}{3.346278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811322in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831620in}{3.392649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851917in}{3.428849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872214in}{3.582562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892512in}{3.582563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912809in}{3.667549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933107in}{3.696801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953404in}{3.951980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973701in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993999in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014296in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034594in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054891in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{2.590102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115783in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136081in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156378in}{2.656865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176675in}{2.659880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196973in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217270in}{2.675826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237568in}{2.675982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257865in}{2.906919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278162in}{2.917961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298460in}{2.918649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318757in}{2.918877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339055in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359352in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379650in}{2.960613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399947in}{2.967585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420244in}{2.987264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440542in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460839in}{2.998139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481137in}{2.998395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501434in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521731in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542029in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562326in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582624in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602921in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623218in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643516in}{3.365593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684111in}{3.580342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724705in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745003in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765300in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785598in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805895in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826192in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846490in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866787in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887085in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907382in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927679in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947977in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968274in}{2.584541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988572in}{2.584667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008869in}{2.591684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029166in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049464in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069761in}{2.847287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090059in}{2.872090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110356in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130653in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211843in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232140in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252438in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272735in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293033in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313330in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333628in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475709in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663813in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704408in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150951in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171248in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191546in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353925in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394520in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414817in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435115in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455412in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496007in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516304in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536602in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556899in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=2.536248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{3.027475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.979250in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{3.470476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.422251in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{3.913478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.865253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=3.345343in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664519in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{0.664519in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684816in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{0.684816in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826898in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253144in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963553in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.694259in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{2.694259in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201694in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.201694in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.465561in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.465561in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567048in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.567048in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701011in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{2.508387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572296in}{3.683843in}}%
\pgfpathlineto{\pgfqpoint{3.603788in}{3.683843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{3.683843in}}{\pgfqpoint{3.631566in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{3.631566in}{4.085078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{4.112855in}}{\pgfqpoint{3.603788in}{4.112855in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{4.112855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{4.112855in}}{\pgfqpoint{2.544518in}{4.085078in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{3.711621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{3.683843in}}{\pgfqpoint{2.572296in}{3.683843in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{3.683843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{3.996536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=3.960078in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_6$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{3.802863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=3.766405in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_6$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{2.508387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479213in}{4.106213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499510in}{3.437374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519808in}{3.670967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540105in}{3.807300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580700in}{3.997592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600997in}{4.064282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621295in}{4.092498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661890in}{3.041505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682187in}{3.067621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702484in}{3.111080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722782in}{3.152745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743079in}{3.317193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803971in}{3.393502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844566in}{3.428849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885161in}{3.582565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905458in}{3.670123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925756in}{3.670654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946053in}{3.696801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986648in}{3.807300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006946in}{3.958825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027243in}{3.984415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047540in}{4.057168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108433in}{2.659880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{2.675982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169325in}{2.938684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189622in}{2.973000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291109in}{3.030167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311407in}{3.035009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352001in}{3.039748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372299in}{3.047986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392596in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412894in}{3.076141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433191in}{3.102955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473786in}{3.103015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554975in}{3.289153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636165in}{3.392649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656462in}{3.428849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676760in}{3.582562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697057in}{3.582563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717355in}{3.667549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737652in}{3.696801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757949in}{3.951980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839139in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900031in}{2.590102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940626in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981221in}{2.659880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021816in}{2.675826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062411in}{2.906919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103005in}{2.918649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204492in}{2.967585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224790in}{2.987264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265385in}{2.998139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346574in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366872in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387169in}{3.071907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448061in}{3.365593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488656in}{3.580342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549548in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691630in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752522in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772820in}{2.584541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813414in}{2.591684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874307in}{2.847287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056983in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560403in}{3.896341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641592in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763377in}{3.377861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783674in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824269in}{3.398317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864864in}{3.437262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966351in}{3.789682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067838in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088135in}{2.656865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149027in}{2.918877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209920in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230217in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250514in}{3.023563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270812in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331704in}{3.038689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453488in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494083in}{3.103260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514381in}{3.273347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534678in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575273in}{3.293857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595570in}{3.346278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615868in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778247in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798544in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818842in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879734in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920329in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960924in}{2.656865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001518in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042113in}{2.675982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082708in}{2.917961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123303in}{2.918877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143600in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163898in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184195in}{2.960613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245087in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285682in}{2.998395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305979in}{3.004118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326277in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407466in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427764in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468359in}{3.381565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508953in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529251in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569846in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590143in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610440in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630738in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651035in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671333in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711927in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732225in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793117in}{2.584667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833712in}{2.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854009in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894604in}{2.872090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914902in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935199in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955496in}{3.025475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975794in}{3.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996091in}{3.277784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016389in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036686in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077281in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097578in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117876in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138173in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158470in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178768in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199065in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219363in}{2.675784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239660in}{2.959346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259957in}{2.998115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280255in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300552in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320850in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341147in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361444in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{2.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168434in, y=2.536248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{3.027475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=2.979250in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{3.470476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=3.422251in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{3.913478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=3.865253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469064in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{4.469064in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.489362in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.631444in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{4.631444in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.057689in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{5.057689in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.768098in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.498805in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{6.498805in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.006240in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.006240in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.270106in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.270106in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{2.508387in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.371593in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.371593in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505556in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{2.508387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{4.182300in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{4.182300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376841in}{3.683843in}}%
\pgfpathlineto{\pgfqpoint{7.408334in}{3.683843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{3.683843in}}{\pgfqpoint{7.436112in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{7.436112in}{4.085078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{4.112855in}}{\pgfqpoint{7.408334in}{4.112855in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{4.112855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{4.112855in}}{\pgfqpoint{6.349063in}{4.085078in}}%
\pgfpathlineto{\pgfqpoint{6.349063in}{3.711621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{3.683843in}}{\pgfqpoint{6.376841in}{3.683843in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{3.683843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{3.996536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=3.960078in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_7$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{3.802863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=3.766405in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_7$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674668in}{2.097517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715262in}{1.662271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735560in}{1.798604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755857in}{1.887645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776155in}{1.988897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796452in}{2.055586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816749in}{2.083803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837047in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897939in}{1.102384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958831in}{1.369165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979129in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040021in}{1.420153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060318in}{1.428566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080616in}{1.573869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100913in}{1.661427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121210in}{1.661958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141508in}{1.688106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161805in}{1.780986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182103in}{1.798604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202400in}{1.950129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222697in}{1.975719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242995in}{2.048472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263292in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283590in}{0.648170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344482in}{0.910181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425672in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445969in}{1.014867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466266in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588051in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608348in}{1.067445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628646in}{1.094260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648943in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709835in}{1.264651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730133in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791025in}{1.337583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831620in}{1.383953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851917in}{1.420153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872214in}{1.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892512in}{1.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912809in}{1.658854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933107in}{1.688106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953404in}{1.943285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973701in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993999in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014296in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054891in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156378in}{0.648170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196973in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318757in}{0.910181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359352in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379650in}{0.951917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440542in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542029in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562326in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582624in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643516in}{1.356897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684111in}{1.571646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724705in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765300in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826192in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907382in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927679in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947977in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232140in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694965in}{1.428679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857344in}{1.032810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{1.058925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918236in}{1.144049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938534in}{1.308497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999426in}{1.384806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019723in}{1.389621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303887in}{0.651185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324184in}{0.667286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364779in}{0.929989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385077in}{0.964305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405374in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486564in}{1.021472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506861in}{1.026313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527159in}{1.029993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547456in}{1.031052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567753in}{1.039290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669240in}{1.094319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689538in}{1.094564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750430in}{1.280458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770727in}{1.285161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811322in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034594in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{0.581407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115783in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136081in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176675in}{0.651185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217270in}{0.667130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237568in}{0.667286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257865in}{0.898224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278162in}{0.909265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298460in}{0.909954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339055in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399947in}{0.958889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420244in}{0.978569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460839in}{0.989444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481137in}{0.989700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501434in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521731in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602921in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623218in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663813in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704408in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745003in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785598in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805895in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846490in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866787in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887085in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968274in}{0.575845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988572in}{0.575971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008869in}{0.582988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029166in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049464in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069761in}{0.838592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090059in}{0.863394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110356in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130653in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150951in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171248in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191546in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211843in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252438in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272735in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293033in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313330in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333628in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353925in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374222in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394520in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414817in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435115in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455412in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475709in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496007in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516304in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536602in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556899in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664519in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674668in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684816in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755857in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826898in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040021in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253144in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608348in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963553in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328906in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694259in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947977in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201694in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333628in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465561in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516304in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567048in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115783in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Parameters Omitted}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=0.527553in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.018779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.970554in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.461781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.413556in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530556in}{1.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.856557in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.336648in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.664519in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.664519in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.684816in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.684816in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826898in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.826898in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253144in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963553in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.694259in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.694259in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201694in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.201694in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.465561in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.465561in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530556in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567048in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.567048in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.530556in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701011in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530556in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572296in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{3.603788in}{1.675147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{1.675147in}}{\pgfqpoint{3.631566in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{3.631566in}{2.076382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631566in}{2.104160in}}{\pgfqpoint{3.603788in}{2.104160in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{2.104160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{2.104160in}}{\pgfqpoint{2.544518in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{1.702925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.544518in}{1.675147in}}{\pgfqpoint{2.572296in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{2.572296in}{1.675147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{1.987840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=1.951382in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_8$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738962in}{1.794167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905629in,y=1.757709in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_8$ Left out}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479213in}{2.097517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499510in}{1.428679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519808in}{1.662271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540105in}{1.798604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560403in}{1.887645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580700in}{1.988897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600997in}{2.055586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641592in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661890in}{1.032810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682187in}{1.058925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722782in}{1.144049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743079in}{1.308497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763377in}{1.369165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824269in}{1.389621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844566in}{1.420153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864864in}{1.428566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885161in}{1.573869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905458in}{1.661427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946053in}{1.688106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966351in}{1.780986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986648in}{1.798604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006946in}{1.950129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088135in}{0.648170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108433in}{0.651185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{0.667286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149027in}{0.910181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169325in}{0.929989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189622in}{0.964305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209920in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230217in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250514in}{1.014867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291109in}{1.021472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331704in}{1.029993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372299in}{1.039290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494083in}{1.094564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514381in}{1.264651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575273in}{1.285161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595570in}{1.337583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636165in}{1.383953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656462in}{1.420153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676760in}{1.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737652in}{1.688106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839139in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859436in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900031in}{0.581407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920329in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940626in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960924in}{0.648170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042113in}{0.667286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082708in}{0.909265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103005in}{0.909954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123303in}{0.910181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143600in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184195in}{0.951917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285682in}{0.989700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305979in}{0.995422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448061in}{1.356897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529251in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590143in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691630in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793117in}{0.575971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.833712in}{0.608266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894604in}{0.863394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016389in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621295in}{2.083803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702484in}{1.102384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783674in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803971in}{1.384806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925756in}{1.661958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027243in}{1.975719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047540in}{2.048472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067838in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270812in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311407in}{1.026313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352001in}{1.031052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392596in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412894in}{1.067445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433191in}{1.094260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453488in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473786in}{1.094319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534678in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554975in}{1.280458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615868in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697057in}{1.573867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717355in}{1.658854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757949in}{1.943285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778247in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798544in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818842in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879734in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981221in}{0.651185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001518in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021816in}{0.667130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062411in}{0.898224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163898in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204492in}{0.958889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224790in}{0.978569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245087in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265385in}{0.989444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326277in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346574in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366872in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.387169in}{1.063211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407466in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427764in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468359in}{1.372869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488656in}{1.571646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508953in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549548in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569846in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610440in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630738in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651035in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671333in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.711927in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732225in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752522in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772820in}{0.575845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813414in}{0.582988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854009in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874307in}{0.838592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914902in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935199in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.955496in}{1.016779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975794in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996091in}{1.269088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.036686in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.056983in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077281in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097578in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117876in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138173in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158470in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.178768in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.199065in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219363in}{0.667089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.239660in}{0.950651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259957in}{0.989419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280255in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300552in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320850in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341147in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.361444in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469064in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479213in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489362in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560403in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631444in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844566in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057689in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412894in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768098in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133451in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.498805in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752522in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.006240in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.138173in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.270106in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.320850in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.371593in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920329in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Parameters Omitted}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{0.575778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168434in, y=0.527553in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{1.018779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=0.970554in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{1.461781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=1.413556in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335101in}{1.904782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098990in, y=1.856557in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469064in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.469064in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.489362in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.489362in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.631444in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.631444in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.057689in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.057689in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.768098in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.768098in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.498805in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.498805in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.006240in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.006240in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.270106in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.270106in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.335101in}{0.499691in}}{\pgfqpoint{3.170455in}{1.673913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.371593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.371593in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.335101in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505556in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335101in}{2.173604in}}%
\pgfpathlineto{\pgfqpoint{7.505556in}{2.173604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376841in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{7.408334in}{1.675147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{1.675147in}}{\pgfqpoint{7.436112in}{1.702925in}}%
\pgfpathlineto{\pgfqpoint{7.436112in}{2.076382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436112in}{2.104160in}}{\pgfqpoint{7.408334in}{2.104160in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{2.104160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{2.104160in}}{\pgfqpoint{6.349063in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{6.349063in}{1.702925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349063in}{1.675147in}}{\pgfqpoint{6.376841in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{6.376841in}{1.675147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{1.987840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=1.951382in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_9$ Present}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543508in}{1.794167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710175in,y=1.757709in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_9$ Left out}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/lats_ave_surf_temp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633842in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633842in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971605in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971605in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392621in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392621in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787037in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787037in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181453in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181453in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602470in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602470in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940233in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787037in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{0.644602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.596377in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{1.022179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.973954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{1.399755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.351530in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{1.777332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351855in, y=1.729106in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{2.154908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282411in, y=2.106683in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{2.532485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282411in, y=2.484259in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518522in}{2.910061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282411in, y=2.861836in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.694500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518522in}{0.441361in}}{\pgfqpoint{2.537030in}{2.506278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633842in}{1.401545in}}%
\pgfpathlineto{\pgfqpoint{0.635173in}{1.455286in}}%
\pgfpathlineto{\pgfqpoint{0.638693in}{1.513228in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{0.643087in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{0.648879in}{1.537231in}}%
\pgfpathlineto{\pgfqpoint{0.650545in}{1.537382in}}%
\pgfpathlineto{\pgfqpoint{0.660172in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{0.666982in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{0.687363in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{0.692009in}{1.686806in}}%
\pgfpathlineto{\pgfqpoint{0.696843in}{1.696403in}}%
\pgfpathlineto{\pgfqpoint{0.701864in}{1.706833in}}%
\pgfpathlineto{\pgfqpoint{0.725767in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{0.729750in}{1.782510in}}%
\pgfpathlineto{\pgfqpoint{0.757595in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{0.875865in}{2.005105in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{0.997841in}{2.244716in}}%
\pgfpathlineto{\pgfqpoint{1.031509in}{2.313555in}}%
\pgfpathlineto{\pgfqpoint{1.078207in}{2.399456in}}%
\pgfpathlineto{\pgfqpoint{1.098247in}{2.432957in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{2.516092in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{2.571881in}}%
\pgfpathlineto{\pgfqpoint{1.203182in}{2.597508in}}%
\pgfpathlineto{\pgfqpoint{1.216268in}{2.613990in}}%
\pgfpathlineto{\pgfqpoint{1.242730in}{2.643471in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{2.668227in}}%
\pgfpathlineto{\pgfqpoint{1.292204in}{2.684892in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{2.695736in}}%
\pgfpathlineto{\pgfqpoint{1.338175in}{2.707595in}}%
\pgfpathlineto{\pgfqpoint{1.352137in}{2.711810in}}%
\pgfpathlineto{\pgfqpoint{1.375573in}{2.716233in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{1.539559in}{2.739291in}}%
\pgfpathlineto{\pgfqpoint{1.569168in}{2.743901in}}%
\pgfpathlineto{\pgfqpoint{1.623827in}{2.748471in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{2.750437in}}%
\pgfpathlineto{\pgfqpoint{1.724084in}{2.746157in}}%
\pgfpathlineto{\pgfqpoint{1.739183in}{2.744534in}}%
\pgfpathlineto{\pgfqpoint{1.784518in}{2.741192in}}%
\pgfpathlineto{\pgfqpoint{1.809710in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{1.849990in}{2.756966in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{2.762396in}}%
\pgfpathlineto{\pgfqpoint{1.925270in}{2.766961in}}%
\pgfpathlineto{\pgfqpoint{1.950247in}{2.765638in}}%
\pgfpathlineto{\pgfqpoint{1.970173in}{2.760119in}}%
\pgfpathlineto{\pgfqpoint{1.985082in}{2.753470in}}%
\pgfpathlineto{\pgfqpoint{1.999956in}{2.743706in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{2.732510in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{2.707437in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{2.695662in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{2.160601in}{2.619581in}}%
\pgfpathlineto{\pgfqpoint{2.193791in}{2.585151in}}%
\pgfpathlineto{\pgfqpoint{2.245165in}{2.524425in}}%
\pgfpathlineto{\pgfqpoint{2.263591in}{2.501748in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{2.468691in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.434907in}}%
\pgfpathlineto{\pgfqpoint{2.322439in}{2.414417in}}%
\pgfpathlineto{\pgfqpoint{2.353423in}{2.371295in}}%
\pgfpathlineto{\pgfqpoint{2.426408in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{2.447221in}{2.222588in}}%
\pgfpathlineto{\pgfqpoint{2.459558in}{2.198220in}}%
\pgfpathlineto{\pgfqpoint{2.467719in}{2.183109in}}%
\pgfpathlineto{\pgfqpoint{2.475827in}{2.163936in}}%
\pgfpathlineto{\pgfqpoint{2.523353in}{2.035116in}}%
\pgfpathlineto{\pgfqpoint{2.538752in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.920187in}}%
\pgfpathlineto{\pgfqpoint{2.590808in}{1.849543in}}%
\pgfpathlineto{\pgfqpoint{2.601578in}{1.807025in}}%
\pgfpathlineto{\pgfqpoint{2.629610in}{1.741307in}}%
\pgfpathlineto{\pgfqpoint{2.636458in}{1.727096in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{1.697143in}}%
\pgfpathlineto{\pgfqpoint{2.669716in}{1.649705in}}%
\pgfpathlineto{\pgfqpoint{2.679368in}{1.627821in}}%
\pgfpathlineto{\pgfqpoint{2.685717in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{2.710424in}{1.558767in}}%
\pgfpathlineto{\pgfqpoint{2.716425in}{1.548097in}}%
\pgfpathlineto{\pgfqpoint{2.728215in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{2.745359in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{2.767192in}{1.431790in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{2.790321in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{2.807239in}{1.266355in}}%
\pgfpathlineto{\pgfqpoint{2.814199in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{2.820982in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{2.825405in}{1.195255in}}%
\pgfpathlineto{\pgfqpoint{2.827587in}{1.193330in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{2.836116in}{1.169910in}}%
\pgfpathlineto{\pgfqpoint{2.842302in}{1.144747in}}%
\pgfpathlineto{\pgfqpoint{2.848308in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{2.852210in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{2.868759in}{1.097330in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{2.886712in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{2.889704in}{1.065991in}}%
\pgfpathlineto{\pgfqpoint{2.891169in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{2.895436in}{1.058352in}}%
\pgfpathlineto{\pgfqpoint{2.899513in}{1.059244in}}%
\pgfpathlineto{\pgfqpoint{2.908282in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{2.910594in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{2.912822in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{1.018689in}}%
\pgfpathlineto{\pgfqpoint{2.920869in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{2.921777in}{1.002410in}}%
\pgfpathlineto{\pgfqpoint{2.923530in}{0.990491in}}%
\pgfpathlineto{\pgfqpoint{2.926774in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{2.936261in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{2.938901in}{0.874889in}}%
\pgfpathlineto{\pgfqpoint{2.939528in}{0.874929in}}%
\pgfpathlineto{\pgfqpoint{2.939693in}{0.874437in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{0.869837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518522in}{0.441361in}}{\pgfqpoint{2.537030in}{2.506278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633842in}{0.680957in}}%
\pgfpathlineto{\pgfqpoint{0.634942in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{0.635702in}{0.857522in}}%
\pgfpathlineto{\pgfqpoint{0.637022in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{0.637813in}{0.922998in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{0.927896in}}%
\pgfpathlineto{\pgfqpoint{0.638693in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{0.920035in}}%
\pgfpathlineto{\pgfqpoint{0.640177in}{0.921919in}}%
\pgfpathlineto{\pgfqpoint{0.641857in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{0.643087in}{0.929524in}}%
\pgfpathlineto{\pgfqpoint{0.648079in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{0.648879in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{0.650545in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{0.652297in}{0.968516in}}%
\pgfpathlineto{\pgfqpoint{0.656062in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{1.117716in}}%
\pgfpathlineto{\pgfqpoint{0.685856in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{0.718044in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{0.727748in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{0.733814in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{0.737959in}{1.593074in}}%
\pgfpathlineto{\pgfqpoint{0.753093in}{1.703838in}}%
\pgfpathlineto{\pgfqpoint{0.759876in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{0.769194in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{0.793844in}{1.830386in}}%
\pgfpathlineto{\pgfqpoint{0.812230in}{1.865703in}}%
\pgfpathlineto{\pgfqpoint{0.840073in}{1.913943in}}%
\pgfpathlineto{\pgfqpoint{0.885208in}{1.986706in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{2.032897in}}%
\pgfpathlineto{\pgfqpoint{0.968937in}{2.142352in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{2.256316in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{2.310862in}}%
\pgfpathlineto{\pgfqpoint{1.094212in}{2.367046in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{2.407293in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{2.436050in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{2.473595in}}%
\pgfpathlineto{\pgfqpoint{1.194514in}{2.508520in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{2.563427in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{2.598012in}}%
\pgfpathlineto{\pgfqpoint{1.310484in}{2.637627in}}%
\pgfpathlineto{\pgfqpoint{1.347475in}{2.668172in}}%
\pgfpathlineto{\pgfqpoint{1.370870in}{2.684583in}}%
\pgfpathlineto{\pgfqpoint{1.394463in}{2.699071in}}%
\pgfpathlineto{\pgfqpoint{1.423022in}{2.713796in}}%
\pgfpathlineto{\pgfqpoint{1.451830in}{2.725607in}}%
\pgfpathlineto{\pgfqpoint{1.471165in}{2.732576in}}%
\pgfpathlineto{\pgfqpoint{1.485730in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{1.529725in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{1.638805in}{2.769030in}}%
\pgfpathlineto{\pgfqpoint{1.658814in}{2.769864in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{2.767746in}}%
\pgfpathlineto{\pgfqpoint{1.714024in}{2.765500in}}%
\pgfpathlineto{\pgfqpoint{1.734149in}{2.764421in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{2.763594in}}%
\pgfpathlineto{\pgfqpoint{1.774441in}{2.761781in}}%
\pgfpathlineto{\pgfqpoint{1.789557in}{2.762319in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{2.768397in}}%
\pgfpathlineto{\pgfqpoint{1.844959in}{2.772269in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.780441in}}%
\pgfpathlineto{\pgfqpoint{1.935269in}{2.789759in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{2.793305in}}%
\pgfpathlineto{\pgfqpoint{1.975146in}{2.799802in}}%
\pgfpathlineto{\pgfqpoint{1.990044in}{2.802986in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{2.801099in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{2.800785in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{2.799997in}}%
\pgfpathlineto{\pgfqpoint{2.054163in}{2.798111in}}%
\pgfpathlineto{\pgfqpoint{2.063956in}{2.796878in}}%
\pgfpathlineto{\pgfqpoint{2.083478in}{2.788710in}}%
\pgfpathlineto{\pgfqpoint{2.102909in}{2.779328in}}%
\pgfpathlineto{\pgfqpoint{2.151053in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{2.174870in}{2.747888in}}%
\pgfpathlineto{\pgfqpoint{2.189072in}{2.741823in}}%
\pgfpathlineto{\pgfqpoint{2.217266in}{2.719117in}}%
\pgfpathlineto{\pgfqpoint{2.249785in}{2.689744in}}%
\pgfpathlineto{\pgfqpoint{2.263591in}{2.675048in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.617327in}}%
\pgfpathlineto{\pgfqpoint{2.362180in}{2.546275in}}%
\pgfpathlineto{\pgfqpoint{2.383878in}{2.515675in}}%
\pgfpathlineto{\pgfqpoint{2.422209in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{2.434771in}{2.435102in}}%
\pgfpathlineto{\pgfqpoint{2.443084in}{2.424274in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{2.380163in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{2.332471in}}%
\pgfpathlineto{\pgfqpoint{2.531081in}{2.284957in}}%
\pgfpathlineto{\pgfqpoint{2.542566in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{2.587187in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{2.139550in}}%
\pgfpathlineto{\pgfqpoint{2.615721in}{2.107219in}}%
\pgfpathlineto{\pgfqpoint{2.688866in}{1.988299in}}%
\pgfpathlineto{\pgfqpoint{2.704352in}{1.957294in}}%
\pgfpathlineto{\pgfqpoint{2.722356in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{2.748153in}{1.862630in}}%
\pgfpathlineto{\pgfqpoint{2.777660in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{2.814199in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{2.827587in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{1.474657in}}%
\pgfpathlineto{\pgfqpoint{2.868759in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{2.878864in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{2.895436in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{2.907093in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{2.911719in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.925195in}{1.167413in}}%
\pgfpathlineto{\pgfqpoint{2.930987in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{2.936668in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{2.938648in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{2.939957in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.070810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518522in}{0.441361in}}{\pgfqpoint{2.537030in}{2.506278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633842in}{0.555283in}}%
\pgfpathlineto{\pgfqpoint{0.634942in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{0.635999in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{0.637022in}{0.770432in}}%
\pgfpathlineto{\pgfqpoint{0.637813in}{0.770192in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{0.775896in}}%
\pgfpathlineto{\pgfqpoint{0.638693in}{0.775705in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{0.771893in}}%
\pgfpathlineto{\pgfqpoint{0.641857in}{0.783723in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{0.643087in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{0.644404in}{0.796709in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.646544in}{0.803659in}}%
\pgfpathlineto{\pgfqpoint{0.648879in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{0.650545in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{0.652297in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{0.657057in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{0.668191in}{0.953330in}}%
\pgfpathlineto{\pgfqpoint{0.677258in}{0.995211in}}%
\pgfpathlineto{\pgfqpoint{0.687363in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{0.695211in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{0.701864in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{0.737959in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{0.746487in}{1.402215in}}%
\pgfpathlineto{\pgfqpoint{0.764496in}{1.531464in}}%
\pgfpathlineto{\pgfqpoint{0.778824in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{0.788761in}{1.663290in}}%
\pgfpathlineto{\pgfqpoint{0.801611in}{1.715549in}}%
\pgfpathlineto{\pgfqpoint{0.814931in}{1.760009in}}%
\pgfpathlineto{\pgfqpoint{0.828715in}{1.796465in}}%
\pgfpathlineto{\pgfqpoint{0.840073in}{1.820416in}}%
\pgfpathlineto{\pgfqpoint{0.863651in}{1.862374in}}%
\pgfpathlineto{\pgfqpoint{0.994175in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{1.020154in}{2.123115in}}%
\pgfpathlineto{\pgfqpoint{1.054606in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.078207in}{2.204981in}}%
\pgfpathlineto{\pgfqpoint{1.114516in}{2.248464in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{2.354592in}}%
\pgfpathlineto{\pgfqpoint{1.269567in}{2.428656in}}%
\pgfpathlineto{\pgfqpoint{1.319679in}{2.482817in}}%
\pgfpathlineto{\pgfqpoint{1.352137in}{2.516691in}}%
\pgfpathlineto{\pgfqpoint{1.403954in}{2.566090in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{2.595791in}}%
\pgfpathlineto{\pgfqpoint{1.471165in}{2.622774in}}%
\pgfpathlineto{\pgfqpoint{1.485730in}{2.632956in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{1.549411in}{2.676678in}}%
\pgfpathlineto{\pgfqpoint{1.584031in}{2.694518in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{2.718355in}}%
\pgfpathlineto{\pgfqpoint{1.663823in}{2.721434in}}%
\pgfpathlineto{\pgfqpoint{1.703970in}{2.720618in}}%
\pgfpathlineto{\pgfqpoint{1.734149in}{2.718021in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{2.717051in}}%
\pgfpathlineto{\pgfqpoint{1.764364in}{2.716224in}}%
\pgfpathlineto{\pgfqpoint{1.784518in}{2.717391in}}%
\pgfpathlineto{\pgfqpoint{1.799634in}{2.721579in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{1.824821in}{2.733337in}}%
\pgfpathlineto{\pgfqpoint{1.844959in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{1.865078in}{2.744130in}}%
\pgfpathlineto{\pgfqpoint{1.920266in}{2.752959in}}%
\pgfpathlineto{\pgfqpoint{1.930271in}{2.753358in}}%
\pgfpathlineto{\pgfqpoint{1.970173in}{2.762718in}}%
\pgfpathlineto{\pgfqpoint{1.985082in}{2.768169in}}%
\pgfpathlineto{\pgfqpoint{1.995002in}{2.771993in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{2.775575in}}%
\pgfpathlineto{\pgfqpoint{2.019731in}{2.778538in}}%
\pgfpathlineto{\pgfqpoint{2.034516in}{2.781699in}}%
\pgfpathlineto{\pgfqpoint{2.083478in}{2.797680in}}%
\pgfpathlineto{\pgfqpoint{2.151053in}{2.827002in}}%
\pgfpathlineto{\pgfqpoint{2.165365in}{2.829018in}}%
\pgfpathlineto{\pgfqpoint{2.198502in}{2.833156in}}%
\pgfpathlineto{\pgfqpoint{2.254396in}{2.822796in}}%
\pgfpathlineto{\pgfqpoint{2.268174in}{2.820218in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{2.816774in}}%
\pgfpathlineto{\pgfqpoint{2.295481in}{2.816926in}}%
\pgfpathlineto{\pgfqpoint{2.309005in}{2.820027in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.820355in}}%
\pgfpathlineto{\pgfqpoint{2.317971in}{2.819182in}}%
\pgfpathlineto{\pgfqpoint{2.331344in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{2.340207in}{2.808363in}}%
\pgfpathlineto{\pgfqpoint{2.370892in}{2.790713in}}%
\pgfpathlineto{\pgfqpoint{2.392478in}{2.774000in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{2.764551in}}%
\pgfpathlineto{\pgfqpoint{2.409538in}{2.759758in}}%
\pgfpathlineto{\pgfqpoint{2.417997in}{2.745524in}}%
\pgfpathlineto{\pgfqpoint{2.430596in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{2.434771in}{2.730026in}}%
\pgfpathlineto{\pgfqpoint{2.438933in}{2.730385in}}%
\pgfpathlineto{\pgfqpoint{2.443084in}{2.728596in}}%
\pgfpathlineto{\pgfqpoint{2.451346in}{2.720599in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{2.707779in}}%
\pgfpathlineto{\pgfqpoint{2.471780in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{2.475827in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{2.491886in}{2.696889in}}%
\pgfpathlineto{\pgfqpoint{2.507730in}{2.689192in}}%
\pgfpathlineto{\pgfqpoint{2.515569in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{2.523353in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{2.531081in}{2.680001in}}%
\pgfpathlineto{\pgfqpoint{2.534924in}{2.674430in}}%
\pgfpathlineto{\pgfqpoint{2.546365in}{2.649967in}}%
\pgfpathlineto{\pgfqpoint{2.553921in}{2.636779in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{2.587187in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{2.594414in}{2.567712in}}%
\pgfpathlineto{\pgfqpoint{2.622697in}{2.521069in}}%
\pgfpathlineto{\pgfqpoint{2.629610in}{2.507232in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{2.492044in}}%
\pgfpathlineto{\pgfqpoint{2.698210in}{2.407515in}}%
\pgfpathlineto{\pgfqpoint{2.713433in}{2.387884in}}%
\pgfpathlineto{\pgfqpoint{2.739717in}{2.350804in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{2.769837in}{2.324840in}}%
\pgfpathlineto{\pgfqpoint{2.777660in}{2.320433in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{2.790321in}{2.325117in}}%
\pgfpathlineto{\pgfqpoint{2.804880in}{2.332897in}}%
\pgfpathlineto{\pgfqpoint{2.809578in}{2.332840in}}%
\pgfpathlineto{\pgfqpoint{2.823203in}{2.327171in}}%
\pgfpathlineto{\pgfqpoint{2.827587in}{2.322101in}}%
\pgfpathlineto{\pgfqpoint{2.834014in}{2.308207in}}%
\pgfpathlineto{\pgfqpoint{2.844324in}{2.281034in}}%
\pgfpathlineto{\pgfqpoint{2.848308in}{2.267953in}}%
\pgfpathlineto{\pgfqpoint{2.852210in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{2.167991in}}%
\pgfpathlineto{\pgfqpoint{2.883635in}{2.011263in}}%
\pgfpathlineto{\pgfqpoint{2.898175in}{1.917770in}}%
\pgfpathlineto{\pgfqpoint{2.902125in}{1.913048in}}%
\pgfpathlineto{\pgfqpoint{2.905883in}{1.897030in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{1.865614in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{2.928266in}{1.844485in}}%
\pgfpathlineto{\pgfqpoint{2.936261in}{1.783247in}}%
\pgfpathlineto{\pgfqpoint{2.938648in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.780953in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.780953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518522in}{0.441361in}}{\pgfqpoint{2.537030in}{2.506278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633842in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{0.634942in}{0.920375in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{1.005421in}}%
\pgfpathlineto{\pgfqpoint{0.638693in}{1.004660in}}%
\pgfpathlineto{\pgfqpoint{0.639660in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{0.640177in}{1.000373in}}%
\pgfpathlineto{\pgfqpoint{0.641857in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{0.643087in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.644404in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{0.645096in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{0.645809in}{1.018318in}}%
\pgfpathlineto{\pgfqpoint{0.646544in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{0.648879in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{0.650545in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{0.652297in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{0.656062in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{0.664626in}{1.101006in}}%
\pgfpathlineto{\pgfqpoint{0.673245in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{0.675899in}{1.159444in}}%
\pgfpathlineto{\pgfqpoint{0.681462in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{0.685856in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{0.695211in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{0.701864in}{1.301273in}}%
\pgfpathlineto{\pgfqpoint{0.729750in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{0.764496in}{1.633519in}}%
\pgfpathlineto{\pgfqpoint{0.776387in}{1.677566in}}%
\pgfpathlineto{\pgfqpoint{0.788761in}{1.716407in}}%
\pgfpathlineto{\pgfqpoint{0.804237in}{1.758380in}}%
\pgfpathlineto{\pgfqpoint{0.823146in}{1.803095in}}%
\pgfpathlineto{\pgfqpoint{0.840073in}{1.837579in}}%
\pgfpathlineto{\pgfqpoint{0.866678in}{1.882997in}}%
\pgfpathlineto{\pgfqpoint{0.983266in}{2.076377in}}%
\pgfpathlineto{\pgfqpoint{1.012657in}{2.126581in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{2.180460in}}%
\pgfpathlineto{\pgfqpoint{1.082188in}{2.231088in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{1.139304in}{2.307253in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{2.354520in}}%
\pgfpathlineto{\pgfqpoint{1.203182in}{2.409991in}}%
\pgfpathlineto{\pgfqpoint{1.242730in}{2.468025in}}%
\pgfpathlineto{\pgfqpoint{1.287657in}{2.526054in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{2.557674in}}%
\pgfpathlineto{\pgfqpoint{1.356808in}{2.599757in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{2.624962in}}%
\pgfpathlineto{\pgfqpoint{1.423022in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{1.447012in}{2.662935in}}%
\pgfpathlineto{\pgfqpoint{1.485730in}{2.680975in}}%
\pgfpathlineto{\pgfqpoint{1.529725in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{2.707221in}}%
\pgfpathlineto{\pgfqpoint{1.658814in}{2.728150in}}%
\pgfpathlineto{\pgfqpoint{1.693922in}{2.729912in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{2.730159in}}%
\pgfpathlineto{\pgfqpoint{1.749253in}{2.728253in}}%
\pgfpathlineto{\pgfqpoint{1.774441in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{1.789557in}{2.731372in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{2.739558in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{2.744772in}}%
\pgfpathlineto{\pgfqpoint{1.855021in}{2.750520in}}%
\pgfpathlineto{\pgfqpoint{1.950247in}{2.765580in}}%
\pgfpathlineto{\pgfqpoint{1.980116in}{2.775432in}}%
\pgfpathlineto{\pgfqpoint{1.990044in}{2.779292in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{2.783144in}}%
\pgfpathlineto{\pgfqpoint{2.024664in}{2.788560in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{2.796025in}}%
\pgfpathlineto{\pgfqpoint{2.078605in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{2.102909in}{2.804064in}}%
\pgfpathlineto{\pgfqpoint{2.112589in}{2.802865in}}%
\pgfpathlineto{\pgfqpoint{2.127062in}{2.800631in}}%
\pgfpathlineto{\pgfqpoint{2.141477in}{2.798914in}}%
\pgfpathlineto{\pgfqpoint{2.160601in}{2.793420in}}%
\pgfpathlineto{\pgfqpoint{2.174870in}{2.788059in}}%
\pgfpathlineto{\pgfqpoint{2.193791in}{2.782180in}}%
\pgfpathlineto{\pgfqpoint{2.268174in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{2.733068in}}%
\pgfpathlineto{\pgfqpoint{2.304507in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.717110in}}%
\pgfpathlineto{\pgfqpoint{2.349029in}{2.681175in}}%
\pgfpathlineto{\pgfqpoint{2.370892in}{2.658076in}}%
\pgfpathlineto{\pgfqpoint{2.409538in}{2.616096in}}%
\pgfpathlineto{\pgfqpoint{2.438933in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{2.447221in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{2.491886in}{2.493199in}}%
\pgfpathlineto{\pgfqpoint{2.507730in}{2.464663in}}%
\pgfpathlineto{\pgfqpoint{2.531081in}{2.416292in}}%
\pgfpathlineto{\pgfqpoint{2.561418in}{2.342706in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{2.307710in}}%
\pgfpathlineto{\pgfqpoint{2.601578in}{2.243999in}}%
\pgfpathlineto{\pgfqpoint{2.629610in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{2.163357in}}%
\pgfpathlineto{\pgfqpoint{2.649959in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{2.716425in}{2.019348in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{1.985967in}}%
\pgfpathlineto{\pgfqpoint{2.769837in}{1.921794in}}%
\pgfpathlineto{\pgfqpoint{2.780230in}{1.895636in}}%
\pgfpathlineto{\pgfqpoint{2.814199in}{1.795387in}}%
\pgfpathlineto{\pgfqpoint{2.829749in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{2.838198in}{1.712552in}}%
\pgfpathlineto{\pgfqpoint{2.850269in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{2.863427in}{1.639816in}}%
\pgfpathlineto{\pgfqpoint{2.873905in}{1.617127in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{2.900830in}{1.519079in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{1.447151in}}%
\pgfpathlineto{\pgfqpoint{2.923530in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{2.927531in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{2.933898in}{1.286397in}}%
\pgfpathlineto{\pgfqpoint{2.937053in}{1.276086in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.265397in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.265397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055552in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518522in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319637in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.254437in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282215in}{0.510806in}}{\pgfqpoint{2.282215in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{2.282215in}{1.299386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282215in}{1.327163in}}{\pgfqpoint{2.254437in}{1.327163in}}%
\pgfpathlineto{\pgfqpoint{1.319637in}{1.327163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291859in}{1.327163in}}{\pgfqpoint{1.291859in}{1.299386in}}%
\pgfpathlineto{\pgfqpoint{1.291859in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291859in}{0.510806in}}{\pgfqpoint{1.319637in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.319637in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{1.625193in}{1.222997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736304in,y=1.174386in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}January}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{1.625193in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736304in,y=0.980713in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}April}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.625193in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736304in,y=0.787040in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}July}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347415in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.625193in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736304in,y=0.593367in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}October}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421300in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{3.421300in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{3.421300in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536620in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536620in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874383in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874383in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295399in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295399in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689815in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689815in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084231in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084231in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505247in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505247in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843010in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.843010in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689815in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{0.644602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138892in, y=0.596377in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{1.022179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138892in, y=0.973954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{1.399755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138892in, y=1.351530in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{1.777332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254633in, y=1.729106in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{2.154908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185188in, y=2.106683in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{2.532485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185188in, y=2.484259in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421300in}{2.910061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185188in, y=2.861836in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421300in}{0.441361in}}{\pgfqpoint{2.537030in}{2.506278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536620in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{3.539095in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{3.540591in}{1.050517in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{3.542438in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{3.551657in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{3.553322in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{3.555075in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{3.558839in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{3.588634in}{1.273826in}}%
\pgfpathlineto{\pgfqpoint{3.597988in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.604642in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{3.632528in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{3.640736in}{1.556514in}}%
\pgfpathlineto{\pgfqpoint{3.669613in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{3.684057in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{3.699192in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{3.715008in}{1.824790in}}%
\pgfpathlineto{\pgfqpoint{3.734305in}{1.864327in}}%
\pgfpathlineto{\pgfqpoint{3.751558in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{3.836994in}{2.040923in}}%
\pgfpathlineto{\pgfqpoint{3.886044in}{2.130373in}}%
\pgfpathlineto{\pgfqpoint{3.922931in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{3.953499in}{2.250783in}}%
\pgfpathlineto{\pgfqpoint{3.980985in}{2.293068in}}%
\pgfpathlineto{\pgfqpoint{4.005073in}{2.327515in}}%
\pgfpathlineto{\pgfqpoint{4.054643in}{2.395754in}}%
\pgfpathlineto{\pgfqpoint{4.097292in}{2.457308in}}%
\pgfpathlineto{\pgfqpoint{4.132229in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{4.163359in}{2.539940in}}%
\pgfpathlineto{\pgfqpoint{4.185898in}{2.563723in}}%
\pgfpathlineto{\pgfqpoint{4.217855in}{2.593770in}}%
\pgfpathlineto{\pgfqpoint{4.254915in}{2.623957in}}%
\pgfpathlineto{\pgfqpoint{4.283062in}{2.642239in}}%
\pgfpathlineto{\pgfqpoint{4.335375in}{2.671922in}}%
\pgfpathlineto{\pgfqpoint{4.354608in}{2.681037in}}%
\pgfpathlineto{\pgfqpoint{4.373943in}{2.689818in}}%
\pgfpathlineto{\pgfqpoint{4.388508in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{4.432503in}{2.712542in}}%
\pgfpathlineto{\pgfqpoint{4.471946in}{2.724931in}}%
\pgfpathlineto{\pgfqpoint{4.516635in}{2.735147in}}%
\pgfpathlineto{\pgfqpoint{4.556586in}{2.742026in}}%
\pgfpathlineto{\pgfqpoint{4.571612in}{2.742392in}}%
\pgfpathlineto{\pgfqpoint{4.626862in}{2.739288in}}%
\pgfpathlineto{\pgfqpoint{4.677218in}{2.736985in}}%
\pgfpathlineto{\pgfqpoint{4.692334in}{2.738525in}}%
\pgfpathlineto{\pgfqpoint{4.712488in}{2.743826in}}%
\pgfpathlineto{\pgfqpoint{4.737670in}{2.751798in}}%
\pgfpathlineto{\pgfqpoint{4.762828in}{2.756747in}}%
\pgfpathlineto{\pgfqpoint{4.887859in}{2.775307in}}%
\pgfpathlineto{\pgfqpoint{4.897780in}{2.775444in}}%
\pgfpathlineto{\pgfqpoint{4.912630in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{4.922509in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{4.942213in}{2.774714in}}%
\pgfpathlineto{\pgfqpoint{4.966733in}{2.773342in}}%
\pgfpathlineto{\pgfqpoint{5.010530in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{5.029840in}{2.758663in}}%
\pgfpathlineto{\pgfqpoint{5.044255in}{2.756312in}}%
\pgfpathlineto{\pgfqpoint{5.058608in}{2.751646in}}%
\pgfpathlineto{\pgfqpoint{5.077648in}{2.743013in}}%
\pgfpathlineto{\pgfqpoint{5.091850in}{2.737606in}}%
\pgfpathlineto{\pgfqpoint{5.110678in}{2.725476in}}%
\pgfpathlineto{\pgfqpoint{5.157173in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{5.180092in}{2.674017in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{2.660103in}}%
\pgfpathlineto{\pgfqpoint{5.211783in}{2.649699in}}%
\pgfpathlineto{\pgfqpoint{5.220749in}{2.640791in}}%
\pgfpathlineto{\pgfqpoint{5.247401in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{5.282338in}{2.572486in}}%
\pgfpathlineto{\pgfqpoint{5.312316in}{2.535638in}}%
\pgfpathlineto{\pgfqpoint{5.333374in}{2.503392in}}%
\pgfpathlineto{\pgfqpoint{5.349999in}{2.481967in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{2.456629in}}%
\pgfpathlineto{\pgfqpoint{5.378605in}{2.439487in}}%
\pgfpathlineto{\pgfqpoint{5.402613in}{2.403037in}}%
\pgfpathlineto{\pgfqpoint{5.418347in}{2.375319in}}%
\pgfpathlineto{\pgfqpoint{5.433859in}{2.347786in}}%
\pgfpathlineto{\pgfqpoint{5.514986in}{2.163024in}}%
\pgfpathlineto{\pgfqpoint{5.552737in}{2.090217in}}%
\pgfpathlineto{\pgfqpoint{5.565975in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{5.585329in}{2.032948in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{5.619203in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{5.648137in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{5.680438in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{5.712356in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{5.725981in}{1.736845in}}%
\pgfpathlineto{\pgfqpoint{5.734669in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{5.754987in}{1.643733in}}%
\pgfpathlineto{\pgfqpoint{5.776683in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{5.787962in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{5.799594in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{5.806177in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{5.813372in}{1.410153in}}%
\pgfpathlineto{\pgfqpoint{5.817740in}{1.392290in}}%
\pgfpathlineto{\pgfqpoint{5.821764in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{5.824555in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{5.827151in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{5.828773in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{5.833765in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{5.836676in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{5.839446in}{1.251303in}}%
\pgfpathlineto{\pgfqpoint{5.843010in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{5.843010in}{1.246749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421300in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.421300in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421300in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421300in}{2.947639in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.947639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/leave_one_out_with_diagram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410979in}{2.990137in}}%
\pgfpathcurveto{\pgfqpoint{3.422030in}{2.990137in}}{\pgfqpoint{3.432629in}{2.994528in}}{\pgfqpoint{3.440442in}{3.002341in}}%
\pgfpathcurveto{\pgfqpoint{3.448256in}{3.010155in}}{\pgfqpoint{3.452646in}{3.020754in}}{\pgfqpoint{3.452646in}{3.031804in}}%
\pgfpathcurveto{\pgfqpoint{3.452646in}{3.042854in}}{\pgfqpoint{3.448256in}{3.053453in}}{\pgfqpoint{3.440442in}{3.061267in}}%
\pgfpathcurveto{\pgfqpoint{3.432629in}{3.069081in}}{\pgfqpoint{3.422030in}{3.073471in}}{\pgfqpoint{3.410979in}{3.073471in}}%
\pgfpathcurveto{\pgfqpoint{3.399929in}{3.073471in}}{\pgfqpoint{3.389330in}{3.069081in}}{\pgfqpoint{3.381517in}{3.061267in}}%
\pgfpathcurveto{\pgfqpoint{3.373703in}{3.053453in}}{\pgfqpoint{3.369313in}{3.042854in}}{\pgfqpoint{3.369313in}{3.031804in}}%
\pgfpathcurveto{\pgfqpoint{3.369313in}{3.020754in}}{\pgfqpoint{3.373703in}{3.010155in}}{\pgfqpoint{3.381517in}{3.002341in}}%
\pgfpathcurveto{\pgfqpoint{3.389330in}{2.994528in}}{\pgfqpoint{3.399929in}{2.990137in}}{\pgfqpoint{3.410979in}{2.990137in}}%
\pgfpathlineto{\pgfqpoint{3.410979in}{2.990137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613633in}{2.059567in}}%
\pgfpathcurveto{\pgfqpoint{2.624683in}{2.059567in}}{\pgfqpoint{2.635282in}{2.063958in}}{\pgfqpoint{2.643095in}{2.071771in}}%
\pgfpathcurveto{\pgfqpoint{2.650909in}{2.079585in}}{\pgfqpoint{2.655299in}{2.090184in}}{\pgfqpoint{2.655299in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{2.655299in}{2.112284in}}{\pgfqpoint{2.650909in}{2.122883in}}{\pgfqpoint{2.643095in}{2.130697in}}%
\pgfpathcurveto{\pgfqpoint{2.635282in}{2.138510in}}{\pgfqpoint{2.624683in}{2.142901in}}{\pgfqpoint{2.613633in}{2.142901in}}%
\pgfpathcurveto{\pgfqpoint{2.602582in}{2.142901in}}{\pgfqpoint{2.591983in}{2.138510in}}{\pgfqpoint{2.584170in}{2.130697in}}%
\pgfpathcurveto{\pgfqpoint{2.576356in}{2.122883in}}{\pgfqpoint{2.571966in}{2.112284in}}{\pgfqpoint{2.571966in}{2.101234in}}%
\pgfpathcurveto{\pgfqpoint{2.571966in}{2.090184in}}{\pgfqpoint{2.576356in}{2.079585in}}{\pgfqpoint{2.584170in}{2.071771in}}%
\pgfpathcurveto{\pgfqpoint{2.591983in}{2.063958in}}{\pgfqpoint{2.602582in}{2.059567in}}{\pgfqpoint{2.613633in}{2.059567in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{2.059567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613633in}{1.851971in}}%
\pgfpathcurveto{\pgfqpoint{2.624683in}{1.851971in}}{\pgfqpoint{2.635282in}{1.856361in}}{\pgfqpoint{2.643095in}{1.864174in}}%
\pgfpathcurveto{\pgfqpoint{2.650909in}{1.871988in}}{\pgfqpoint{2.655299in}{1.882587in}}{\pgfqpoint{2.655299in}{1.893637in}}%
\pgfpathcurveto{\pgfqpoint{2.655299in}{1.904687in}}{\pgfqpoint{2.650909in}{1.915286in}}{\pgfqpoint{2.643095in}{1.923100in}}%
\pgfpathcurveto{\pgfqpoint{2.635282in}{1.930914in}}{\pgfqpoint{2.624683in}{1.935304in}}{\pgfqpoint{2.613633in}{1.935304in}}%
\pgfpathcurveto{\pgfqpoint{2.602582in}{1.935304in}}{\pgfqpoint{2.591983in}{1.930914in}}{\pgfqpoint{2.584170in}{1.923100in}}%
\pgfpathcurveto{\pgfqpoint{2.576356in}{1.915286in}}{\pgfqpoint{2.571966in}{1.904687in}}{\pgfqpoint{2.571966in}{1.893637in}}%
\pgfpathcurveto{\pgfqpoint{2.571966in}{1.882587in}}{\pgfqpoint{2.576356in}{1.871988in}}{\pgfqpoint{2.584170in}{1.864174in}}%
\pgfpathcurveto{\pgfqpoint{2.591983in}{1.856361in}}{\pgfqpoint{2.602582in}{1.851971in}}{\pgfqpoint{2.613633in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{1.851971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613633in}{2.164127in}}%
\pgfpathcurveto{\pgfqpoint{2.624683in}{2.164127in}}{\pgfqpoint{2.635282in}{2.168518in}}{\pgfqpoint{2.643095in}{2.176331in}}%
\pgfpathcurveto{\pgfqpoint{2.650909in}{2.184145in}}{\pgfqpoint{2.655299in}{2.194744in}}{\pgfqpoint{2.655299in}{2.205794in}}%
\pgfpathcurveto{\pgfqpoint{2.655299in}{2.216844in}}{\pgfqpoint{2.650909in}{2.227443in}}{\pgfqpoint{2.643095in}{2.235257in}}%
\pgfpathcurveto{\pgfqpoint{2.635282in}{2.243070in}}{\pgfqpoint{2.624683in}{2.247461in}}{\pgfqpoint{2.613633in}{2.247461in}}%
\pgfpathcurveto{\pgfqpoint{2.602582in}{2.247461in}}{\pgfqpoint{2.591983in}{2.243070in}}{\pgfqpoint{2.584170in}{2.235257in}}%
\pgfpathcurveto{\pgfqpoint{2.576356in}{2.227443in}}{\pgfqpoint{2.571966in}{2.216844in}}{\pgfqpoint{2.571966in}{2.205794in}}%
\pgfpathcurveto{\pgfqpoint{2.571966in}{2.194744in}}{\pgfqpoint{2.576356in}{2.184145in}}{\pgfqpoint{2.584170in}{2.176331in}}%
\pgfpathcurveto{\pgfqpoint{2.591983in}{2.168518in}}{\pgfqpoint{2.602582in}{2.164127in}}{\pgfqpoint{2.613633in}{2.164127in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{2.164127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613633in}{2.796518in}}%
\pgfpathcurveto{\pgfqpoint{2.624683in}{2.796518in}}{\pgfqpoint{2.635282in}{2.800908in}}{\pgfqpoint{2.643095in}{2.808722in}}%
\pgfpathcurveto{\pgfqpoint{2.650909in}{2.816535in}}{\pgfqpoint{2.655299in}{2.827134in}}{\pgfqpoint{2.655299in}{2.838185in}}%
\pgfpathcurveto{\pgfqpoint{2.655299in}{2.849235in}}{\pgfqpoint{2.650909in}{2.859834in}}{\pgfqpoint{2.643095in}{2.867647in}}%
\pgfpathcurveto{\pgfqpoint{2.635282in}{2.875461in}}{\pgfqpoint{2.624683in}{2.879851in}}{\pgfqpoint{2.613633in}{2.879851in}}%
\pgfpathcurveto{\pgfqpoint{2.602582in}{2.879851in}}{\pgfqpoint{2.591983in}{2.875461in}}{\pgfqpoint{2.584170in}{2.867647in}}%
\pgfpathcurveto{\pgfqpoint{2.576356in}{2.859834in}}{\pgfqpoint{2.571966in}{2.849235in}}{\pgfqpoint{2.571966in}{2.838185in}}%
\pgfpathcurveto{\pgfqpoint{2.571966in}{2.827134in}}{\pgfqpoint{2.576356in}{2.816535in}}{\pgfqpoint{2.584170in}{2.808722in}}%
\pgfpathcurveto{\pgfqpoint{2.591983in}{2.800908in}}{\pgfqpoint{2.602582in}{2.796518in}}{\pgfqpoint{2.613633in}{2.796518in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{2.796518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{1.551453in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{1.551453in}}{\pgfqpoint{1.837935in}{1.555843in}}{\pgfqpoint{1.845748in}{1.563657in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{1.571470in}}{\pgfqpoint{1.857952in}{1.582069in}}{\pgfqpoint{1.857952in}{1.593119in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{1.604170in}}{\pgfqpoint{1.853562in}{1.614769in}}{\pgfqpoint{1.845748in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{1.630396in}}{\pgfqpoint{1.827336in}{1.634786in}}{\pgfqpoint{1.816286in}{1.634786in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{1.634786in}}{\pgfqpoint{1.794636in}{1.630396in}}{\pgfqpoint{1.786823in}{1.622582in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{1.614769in}}{\pgfqpoint{1.774619in}{1.604170in}}{\pgfqpoint{1.774619in}{1.593119in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{1.582069in}}{\pgfqpoint{1.779009in}{1.571470in}}{\pgfqpoint{1.786823in}{1.563657in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{1.555843in}}{\pgfqpoint{1.805236in}{1.551453in}}{\pgfqpoint{1.816286in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.551453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{1.411570in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{1.411570in}}{\pgfqpoint{1.837935in}{1.415961in}}{\pgfqpoint{1.845748in}{1.423774in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{1.431588in}}{\pgfqpoint{1.857952in}{1.442187in}}{\pgfqpoint{1.857952in}{1.453237in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{1.464287in}}{\pgfqpoint{1.853562in}{1.474886in}}{\pgfqpoint{1.845748in}{1.482700in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{1.490513in}}{\pgfqpoint{1.827336in}{1.494904in}}{\pgfqpoint{1.816286in}{1.494904in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{1.494904in}}{\pgfqpoint{1.794636in}{1.490513in}}{\pgfqpoint{1.786823in}{1.482700in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{1.474886in}}{\pgfqpoint{1.774619in}{1.464287in}}{\pgfqpoint{1.774619in}{1.453237in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{1.442187in}}{\pgfqpoint{1.779009in}{1.431588in}}{\pgfqpoint{1.786823in}{1.423774in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{1.415961in}}{\pgfqpoint{1.805236in}{1.411570in}}{\pgfqpoint{1.816286in}{1.411570in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.411570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{1.868675in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{1.868675in}}{\pgfqpoint{1.837935in}{1.873065in}}{\pgfqpoint{1.845748in}{1.880879in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{1.888692in}}{\pgfqpoint{1.857952in}{1.899291in}}{\pgfqpoint{1.857952in}{1.910341in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{1.921391in}}{\pgfqpoint{1.853562in}{1.931990in}}{\pgfqpoint{1.845748in}{1.939804in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{1.947618in}}{\pgfqpoint{1.827336in}{1.952008in}}{\pgfqpoint{1.816286in}{1.952008in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{1.952008in}}{\pgfqpoint{1.794636in}{1.947618in}}{\pgfqpoint{1.786823in}{1.939804in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{1.931990in}}{\pgfqpoint{1.774619in}{1.921391in}}{\pgfqpoint{1.774619in}{1.910341in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{1.899291in}}{\pgfqpoint{1.779009in}{1.888692in}}{\pgfqpoint{1.786823in}{1.880879in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{1.873065in}}{\pgfqpoint{1.805236in}{1.868675in}}{\pgfqpoint{1.816286in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.868675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{1.258722in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{1.258722in}}{\pgfqpoint{1.837935in}{1.263112in}}{\pgfqpoint{1.845748in}{1.270926in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{1.278739in}}{\pgfqpoint{1.857952in}{1.289338in}}{\pgfqpoint{1.857952in}{1.300388in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{1.311438in}}{\pgfqpoint{1.853562in}{1.322037in}}{\pgfqpoint{1.845748in}{1.329851in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{1.337665in}}{\pgfqpoint{1.827336in}{1.342055in}}{\pgfqpoint{1.816286in}{1.342055in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{1.342055in}}{\pgfqpoint{1.794636in}{1.337665in}}{\pgfqpoint{1.786823in}{1.329851in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{1.322037in}}{\pgfqpoint{1.774619in}{1.311438in}}{\pgfqpoint{1.774619in}{1.300388in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{1.289338in}}{\pgfqpoint{1.779009in}{1.278739in}}{\pgfqpoint{1.786823in}{1.270926in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{1.263112in}}{\pgfqpoint{1.805236in}{1.258722in}}{\pgfqpoint{1.816286in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.258722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{1.673868in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{1.673868in}}{\pgfqpoint{1.837935in}{1.678258in}}{\pgfqpoint{1.845748in}{1.686072in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{1.693885in}}{\pgfqpoint{1.857952in}{1.704485in}}{\pgfqpoint{1.857952in}{1.715535in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{1.726585in}}{\pgfqpoint{1.853562in}{1.737184in}}{\pgfqpoint{1.845748in}{1.744997in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{1.752811in}}{\pgfqpoint{1.827336in}{1.757201in}}{\pgfqpoint{1.816286in}{1.757201in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{1.757201in}}{\pgfqpoint{1.794636in}{1.752811in}}{\pgfqpoint{1.786823in}{1.744997in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{1.737184in}}{\pgfqpoint{1.774619in}{1.726585in}}{\pgfqpoint{1.774619in}{1.715535in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{1.704485in}}{\pgfqpoint{1.779009in}{1.693885in}}{\pgfqpoint{1.786823in}{1.686072in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{1.678258in}}{\pgfqpoint{1.805236in}{1.673868in}}{\pgfqpoint{1.816286in}{1.673868in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.673868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816286in}{2.000172in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{2.000172in}}{\pgfqpoint{1.837935in}{2.004562in}}{\pgfqpoint{1.845748in}{2.012376in}}%
\pgfpathcurveto{\pgfqpoint{1.853562in}{2.020189in}}{\pgfqpoint{1.857952in}{2.030788in}}{\pgfqpoint{1.857952in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{2.052889in}}{\pgfqpoint{1.853562in}{2.063488in}}{\pgfqpoint{1.845748in}{2.071301in}}%
\pgfpathcurveto{\pgfqpoint{1.837935in}{2.079115in}}{\pgfqpoint{1.827336in}{2.083505in}}{\pgfqpoint{1.816286in}{2.083505in}}%
\pgfpathcurveto{\pgfqpoint{1.805236in}{2.083505in}}{\pgfqpoint{1.794636in}{2.079115in}}{\pgfqpoint{1.786823in}{2.071301in}}%
\pgfpathcurveto{\pgfqpoint{1.779009in}{2.063488in}}{\pgfqpoint{1.774619in}{2.052889in}}{\pgfqpoint{1.774619in}{2.041839in}}%
\pgfpathcurveto{\pgfqpoint{1.774619in}{2.030788in}}{\pgfqpoint{1.779009in}{2.020189in}}{\pgfqpoint{1.786823in}{2.012376in}}%
\pgfpathcurveto{\pgfqpoint{1.794636in}{2.004562in}}{\pgfqpoint{1.805236in}{2.000172in}}{\pgfqpoint{1.816286in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{2.000172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018939in}{0.792407in}}%
\pgfpathcurveto{\pgfqpoint{1.029989in}{0.792407in}}{\pgfqpoint{1.040588in}{0.796798in}}{\pgfqpoint{1.048402in}{0.804611in}}%
\pgfpathcurveto{\pgfqpoint{1.056215in}{0.812425in}}{\pgfqpoint{1.060605in}{0.823024in}}{\pgfqpoint{1.060605in}{0.834074in}}%
\pgfpathcurveto{\pgfqpoint{1.060605in}{0.845124in}}{\pgfqpoint{1.056215in}{0.855723in}}{\pgfqpoint{1.048402in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.040588in}{0.871350in}}{\pgfqpoint{1.029989in}{0.875741in}}{\pgfqpoint{1.018939in}{0.875741in}}%
\pgfpathcurveto{\pgfqpoint{1.007889in}{0.875741in}}{\pgfqpoint{0.997290in}{0.871350in}}{\pgfqpoint{0.989476in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{0.855723in}}{\pgfqpoint{0.977272in}{0.845124in}}{\pgfqpoint{0.977272in}{0.834074in}}%
\pgfpathcurveto{\pgfqpoint{0.977272in}{0.823024in}}{\pgfqpoint{0.981662in}{0.812425in}}{\pgfqpoint{0.989476in}{0.804611in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{0.796798in}}{\pgfqpoint{1.007889in}{0.792407in}}{\pgfqpoint{1.018939in}{0.792407in}}%
\pgfpathlineto{\pgfqpoint{1.018939in}{0.792407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018939in}{1.361263in}}%
\pgfpathcurveto{\pgfqpoint{1.029989in}{1.361263in}}{\pgfqpoint{1.040588in}{1.365653in}}{\pgfqpoint{1.048402in}{1.373467in}}%
\pgfpathcurveto{\pgfqpoint{1.056215in}{1.381280in}}{\pgfqpoint{1.060605in}{1.391879in}}{\pgfqpoint{1.060605in}{1.402930in}}%
\pgfpathcurveto{\pgfqpoint{1.060605in}{1.413980in}}{\pgfqpoint{1.056215in}{1.424579in}}{\pgfqpoint{1.048402in}{1.432392in}}%
\pgfpathcurveto{\pgfqpoint{1.040588in}{1.440206in}}{\pgfqpoint{1.029989in}{1.444596in}}{\pgfqpoint{1.018939in}{1.444596in}}%
\pgfpathcurveto{\pgfqpoint{1.007889in}{1.444596in}}{\pgfqpoint{0.997290in}{1.440206in}}{\pgfqpoint{0.989476in}{1.432392in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{1.424579in}}{\pgfqpoint{0.977272in}{1.413980in}}{\pgfqpoint{0.977272in}{1.402930in}}%
\pgfpathcurveto{\pgfqpoint{0.977272in}{1.391879in}}{\pgfqpoint{0.981662in}{1.381280in}}{\pgfqpoint{0.989476in}{1.373467in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{1.365653in}}{\pgfqpoint{1.007889in}{1.361263in}}{\pgfqpoint{1.018939in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{1.018939in}{1.361263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018939in}{1.252883in}}%
\pgfpathcurveto{\pgfqpoint{1.029989in}{1.252883in}}{\pgfqpoint{1.040588in}{1.257273in}}{\pgfqpoint{1.048402in}{1.265086in}}%
\pgfpathcurveto{\pgfqpoint{1.056215in}{1.272900in}}{\pgfqpoint{1.060605in}{1.283499in}}{\pgfqpoint{1.060605in}{1.294549in}}%
\pgfpathcurveto{\pgfqpoint{1.060605in}{1.305599in}}{\pgfqpoint{1.056215in}{1.316198in}}{\pgfqpoint{1.048402in}{1.324012in}}%
\pgfpathcurveto{\pgfqpoint{1.040588in}{1.331826in}}{\pgfqpoint{1.029989in}{1.336216in}}{\pgfqpoint{1.018939in}{1.336216in}}%
\pgfpathcurveto{\pgfqpoint{1.007889in}{1.336216in}}{\pgfqpoint{0.997290in}{1.331826in}}{\pgfqpoint{0.989476in}{1.324012in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{1.316198in}}{\pgfqpoint{0.977272in}{1.305599in}}{\pgfqpoint{0.977272in}{1.294549in}}%
\pgfpathcurveto{\pgfqpoint{0.977272in}{1.283499in}}{\pgfqpoint{0.981662in}{1.272900in}}{\pgfqpoint{0.989476in}{1.265086in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{1.257273in}}{\pgfqpoint{1.007889in}{1.252883in}}{\pgfqpoint{1.018939in}{1.252883in}}%
\pgfpathlineto{\pgfqpoint{1.018939in}{1.252883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018939in}{1.100623in}}%
\pgfpathcurveto{\pgfqpoint{1.029989in}{1.100623in}}{\pgfqpoint{1.040588in}{1.105014in}}{\pgfqpoint{1.048402in}{1.112827in}}%
\pgfpathcurveto{\pgfqpoint{1.056215in}{1.120641in}}{\pgfqpoint{1.060605in}{1.131240in}}{\pgfqpoint{1.060605in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{1.060605in}{1.153340in}}{\pgfqpoint{1.056215in}{1.163939in}}{\pgfqpoint{1.048402in}{1.171753in}}%
\pgfpathcurveto{\pgfqpoint{1.040588in}{1.179566in}}{\pgfqpoint{1.029989in}{1.183957in}}{\pgfqpoint{1.018939in}{1.183957in}}%
\pgfpathcurveto{\pgfqpoint{1.007889in}{1.183957in}}{\pgfqpoint{0.997290in}{1.179566in}}{\pgfqpoint{0.989476in}{1.171753in}}%
\pgfpathcurveto{\pgfqpoint{0.981662in}{1.163939in}}{\pgfqpoint{0.977272in}{1.153340in}}{\pgfqpoint{0.977272in}{1.142290in}}%
\pgfpathcurveto{\pgfqpoint{0.977272in}{1.131240in}}{\pgfqpoint{0.981662in}{1.120641in}}{\pgfqpoint{0.989476in}{1.112827in}}%
\pgfpathcurveto{\pgfqpoint{0.997290in}{1.105014in}}{\pgfqpoint{1.007889in}{1.100623in}}{\pgfqpoint{1.018939in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{1.018939in}{1.100623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.221592in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.221592in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.549691in}}{\pgfqpoint{2.870449in}{2.600309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.221592in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018939in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018939in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816286in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816286in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613633in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613633in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410979in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410979in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135224in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.667887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533333in, y=0.619662in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.066126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.017901in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.464365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.416140in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.862604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=1.814379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.260843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=2.212618in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.659082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=2.610857in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.057321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463888in, y=3.009096in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408333in,y=1.849846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570449in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{3.570449in}{3.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331245in,y=3.031804in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_2$, $p_3$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533898in,y=2.101234in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$, $p_3$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533898in,y=1.893637in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_3$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533898in,y=2.205794in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_2$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533898in,y=2.838185in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_2$, $p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=1.593119in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=1.453237in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=1.910341in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$, $p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=1.300388in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=1.715535in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736551in,y=2.041839in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$, $p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939204in,y=0.834074in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939204in,y=1.402930in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939204in,y=1.294549in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939204in,y=1.142290in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412955in,y=3.436034in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathlineto{\pgfqpoint{1.822397in}{2.457871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850175in}{2.457871in}}{\pgfqpoint{1.850175in}{2.485648in}}%
\pgfpathlineto{\pgfqpoint{1.850175in}{3.052778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850175in}{3.080556in}}{\pgfqpoint{1.822397in}{3.080556in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{3.080556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769444in}{3.080556in}}{\pgfqpoint{0.769444in}{3.052778in}}%
\pgfpathlineto{\pgfqpoint{0.769444in}{2.485648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769444in}{2.457871in}}{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathlineto{\pgfqpoint{0.797222in}{2.457871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.964236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.927778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$ and $p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.770563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.734105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963889in}{2.576891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213889in,y=2.540432in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.979551in}{1.005208in}}{\pgfqpoint{2.870449in}{1.689276in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.979551in}{1.005208in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.880000in,height=1.690000in]{FF_ode_diagram.pdf}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721211in,y=2.897196in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/linear_intrinsic_ice_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.925000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141727in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.320075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.271850in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.746626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.698401in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339024in, y=2.363194in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510030in, y=2.019540in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=3.016667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.925000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092955in}{2.673040in}}%
\pgfpathlineto{\pgfqpoint{1.103852in}{2.697021in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{2.704233in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{2.562519in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{2.409771in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{2.260846in}}%
\pgfpathlineto{\pgfqpoint{1.163790in}{2.198548in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{2.163271in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{1.191034in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{2.100278in}}%
\pgfpathlineto{\pgfqpoint{1.207381in}{2.094283in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{2.127474in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{2.172047in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{2.235388in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{2.258674in}}%
\pgfpathlineto{\pgfqpoint{1.289114in}{2.341564in}}%
\pgfpathlineto{\pgfqpoint{1.294563in}{2.358247in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{2.381272in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{2.551919in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{2.574423in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{2.583546in}}%
\pgfpathlineto{\pgfqpoint{1.349051in}{2.578680in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{2.580679in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{2.591453in}}%
\pgfpathlineto{\pgfqpoint{1.365398in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{2.598056in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{2.571642in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{2.440008in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{2.420806in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{2.414811in}}%
\pgfpathlineto{\pgfqpoint{1.436233in}{2.410032in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{2.404992in}}%
\pgfpathlineto{\pgfqpoint{1.447131in}{2.397259in}}%
\pgfpathlineto{\pgfqpoint{1.452580in}{2.385530in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{2.370759in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{2.364242in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.366675in}}%
\pgfpathlineto{\pgfqpoint{1.474375in}{2.373018in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{2.385356in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{2.403341in}}%
\pgfpathlineto{\pgfqpoint{1.490722in}{2.427670in}}%
\pgfpathlineto{\pgfqpoint{1.496170in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{2.552093in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{2.599881in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.637416in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{2.666871in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{2.699193in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{2.704667in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{2.698064in}}%
\pgfpathlineto{\pgfqpoint{1.550659in}{2.666350in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{1.572455in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{1.577903in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{2.317670in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{2.304029in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{2.285696in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{1.654188in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{1.659636in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{2.112008in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{2.113919in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{2.120697in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{2.136945in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{2.164662in}}%
\pgfpathlineto{\pgfqpoint{1.714125in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{1.735920in}{2.374495in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.505695in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{2.523507in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{2.542274in}}%
\pgfpathlineto{\pgfqpoint{1.784960in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{1.790409in}{2.537322in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{2.528807in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{2.534889in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.613262in}}%
\pgfpathlineto{\pgfqpoint{1.839449in}{2.651579in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{2.677471in}}%
\pgfpathlineto{\pgfqpoint{1.850347in}{2.689722in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{2.696673in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{2.667566in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{2.662266in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{2.668522in}}%
\pgfpathlineto{\pgfqpoint{1.893938in}{2.696934in}}%
\pgfpathlineto{\pgfqpoint{1.899386in}{2.704320in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{2.706666in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{2.712313in}}%
\pgfpathlineto{\pgfqpoint{1.926631in}{2.713617in}}%
\pgfpathlineto{\pgfqpoint{1.932080in}{2.712748in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{2.710749in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{2.712661in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{2.722045in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{2.744722in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{2.775307in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{2.794074in}}%
\pgfpathlineto{\pgfqpoint{1.970222in}{2.804761in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{2.906767in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{2.923363in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{2.927273in}}%
\pgfpathlineto{\pgfqpoint{2.024710in}{2.916499in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{2.898339in}}%
\pgfpathlineto{\pgfqpoint{2.035608in}{2.869145in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{2.825614in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{2.769485in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{2.555568in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{2.095545in}{2.184038in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{2.163706in}}%
\pgfpathlineto{\pgfqpoint{2.106443in}{2.150325in}}%
\pgfpathlineto{\pgfqpoint{2.111892in}{2.140594in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{2.122790in}{2.130341in}}%
\pgfpathlineto{\pgfqpoint{2.128239in}{2.135815in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{2.172482in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{2.178477in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{2.179954in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{2.184820in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{2.219748in}}%
\pgfpathlineto{\pgfqpoint{2.182727in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{2.227481in}}%
\pgfpathlineto{\pgfqpoint{2.199074in}{2.219227in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{2.221052in}}%
\pgfpathlineto{\pgfqpoint{2.209972in}{2.226004in}}%
\pgfpathlineto{\pgfqpoint{2.220869in}{2.256589in}}%
\pgfpathlineto{\pgfqpoint{2.237216in}{2.324187in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{2.349906in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{2.387007in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.414550in}}%
\pgfpathlineto{\pgfqpoint{2.264460in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{2.438183in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.401430in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{2.302602in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{2.308051in}{2.085333in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{2.318949in}{2.067782in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{2.066913in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{2.069781in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{2.132426in}}%
\pgfpathlineto{\pgfqpoint{2.357091in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{2.362540in}{2.231304in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{2.287868in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{2.391351in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{2.402125in}}%
\pgfpathlineto{\pgfqpoint{2.406131in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{2.417028in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{2.480411in}}%
\pgfpathlineto{\pgfqpoint{2.455170in}{2.573380in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{2.608570in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{2.597622in}}%
\pgfpathlineto{\pgfqpoint{2.487864in}{2.593451in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{2.587717in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{2.585892in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{2.589628in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.591974in}}%
\pgfpathlineto{\pgfqpoint{2.515108in}{2.592495in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{2.588846in}}%
\pgfpathlineto{\pgfqpoint{2.526006in}{2.581461in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{2.524897in}}%
\pgfpathlineto{\pgfqpoint{2.542352in}{2.482148in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{2.371193in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{2.564148in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{2.569597in}{2.294298in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{2.287607in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{2.271359in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{2.602290in}{2.268145in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{2.268058in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{2.274748in}}%
\pgfpathlineto{\pgfqpoint{2.618636in}{2.283958in}}%
\pgfpathlineto{\pgfqpoint{2.624085in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{2.629534in}{2.306462in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{2.318452in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{2.405861in}}%
\pgfpathlineto{\pgfqpoint{2.667676in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{2.420024in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{2.414984in}}%
\pgfpathlineto{\pgfqpoint{2.684023in}{2.398563in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{2.306809in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{2.255720in}}%
\pgfpathlineto{\pgfqpoint{2.716716in}{2.239732in}}%
\pgfpathlineto{\pgfqpoint{2.722165in}{2.230262in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{2.223484in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{2.738511in}{2.216620in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.215838in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{2.220530in}}%
\pgfpathlineto{\pgfqpoint{2.754858in}{2.221660in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{2.218793in}}%
\pgfpathlineto{\pgfqpoint{2.765756in}{2.206194in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{2.180562in}}%
\pgfpathlineto{\pgfqpoint{2.776653in}{2.161186in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.151715in}}%
\pgfpathlineto{\pgfqpoint{2.787551in}{2.147284in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{2.157537in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{2.168658in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{2.187687in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{2.836591in}{2.266841in}}%
\pgfpathlineto{\pgfqpoint{2.847489in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{2.478847in}}%
\pgfpathlineto{\pgfqpoint{2.869284in}{2.509083in}}%
\pgfpathlineto{\pgfqpoint{2.874733in}{2.528633in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{2.539755in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{2.543578in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{2.552267in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{2.552614in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{2.563823in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{2.566169in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{2.570774in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{2.586587in}}%
\pgfpathlineto{\pgfqpoint{2.929222in}{2.597187in}}%
\pgfpathlineto{\pgfqpoint{2.934670in}{2.597187in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.606137in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{2.612219in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{2.967364in}{2.615260in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{2.617085in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{2.622124in}}%
\pgfpathlineto{\pgfqpoint{2.983710in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{2.660789in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{2.678427in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{2.683814in}}%
\pgfpathlineto{\pgfqpoint{3.010955in}{2.685378in}}%
\pgfpathlineto{\pgfqpoint{3.016403in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{3.021852in}{2.723087in}}%
\pgfpathlineto{\pgfqpoint{3.027301in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{2.765141in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{2.786602in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{2.793814in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.803284in}}%
\pgfpathlineto{\pgfqpoint{3.059994in}{2.804848in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{2.813885in}}%
\pgfpathlineto{\pgfqpoint{3.076341in}{2.878355in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{2.902249in}}%
\pgfpathlineto{\pgfqpoint{3.087239in}{2.918236in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{2.923102in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{2.924579in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.915890in}}%
\pgfpathlineto{\pgfqpoint{3.109034in}{2.891562in}}%
\pgfpathlineto{\pgfqpoint{3.114483in}{2.837866in}}%
\pgfpathlineto{\pgfqpoint{3.119932in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{2.699628in}}%
\pgfpathlineto{\pgfqpoint{3.130830in}{2.628641in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{2.531761in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{2.476327in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{2.336959in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{3.163523in}{2.271533in}}%
\pgfpathlineto{\pgfqpoint{3.174420in}{2.201241in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{2.179259in}}%
\pgfpathlineto{\pgfqpoint{3.185318in}{2.147805in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{2.106968in}}%
\pgfpathlineto{\pgfqpoint{3.201665in}{2.056313in}}%
\pgfpathlineto{\pgfqpoint{3.207114in}{2.032071in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{2.002703in}}%
\pgfpathlineto{\pgfqpoint{3.218011in}{1.984196in}}%
\pgfpathlineto{\pgfqpoint{3.223460in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{1.973335in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{3.283398in}{1.990365in}}%
\pgfpathlineto{\pgfqpoint{3.288847in}{2.008699in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{3.299744in}{2.070215in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.196376in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{2.223832in}}%
\pgfpathlineto{\pgfqpoint{3.326989in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{2.285957in}}%
\pgfpathlineto{\pgfqpoint{3.348784in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{2.329487in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.355466in}}%
\pgfpathlineto{\pgfqpoint{3.376028in}{2.366154in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{2.382749in}}%
\pgfpathlineto{\pgfqpoint{3.397824in}{2.382836in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{2.386138in}}%
\pgfpathlineto{\pgfqpoint{3.419619in}{2.412812in}}%
\pgfpathlineto{\pgfqpoint{3.430517in}{2.420806in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{2.428191in}}%
\pgfpathlineto{\pgfqpoint{3.441415in}{2.432362in}}%
\pgfpathlineto{\pgfqpoint{3.457761in}{2.460687in}}%
\pgfpathlineto{\pgfqpoint{3.463210in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{3.468659in}{2.491880in}}%
\pgfpathlineto{\pgfqpoint{3.474108in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{3.479557in}{2.533412in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{2.552440in}}%
\pgfpathlineto{\pgfqpoint{3.495903in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{2.586413in}}%
\pgfpathlineto{\pgfqpoint{3.506801in}{2.588412in}}%
\pgfpathlineto{\pgfqpoint{3.512250in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{2.588325in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{2.583720in}}%
\pgfpathlineto{\pgfqpoint{3.528597in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{3.534045in}{2.602835in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.630639in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{2.650971in}}%
\pgfpathlineto{\pgfqpoint{3.561290in}{2.688767in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{2.755757in}}%
\pgfpathlineto{\pgfqpoint{3.583085in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{3.588534in}{2.764880in}}%
\pgfpathlineto{\pgfqpoint{3.593983in}{2.744548in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.621227in}{2.348950in}}%
\pgfpathlineto{\pgfqpoint{3.632125in}{2.155973in}}%
\pgfpathlineto{\pgfqpoint{3.637574in}{2.083335in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{3.648472in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{3.659369in}{1.985152in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{3.670267in}{1.976203in}}%
\pgfpathlineto{\pgfqpoint{3.681165in}{1.975421in}}%
\pgfpathlineto{\pgfqpoint{3.686614in}{1.977419in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{3.713858in}{2.029117in}}%
\pgfpathlineto{\pgfqpoint{3.719307in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{3.724756in}{2.074386in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{3.746551in}{2.111660in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{3.779244in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{3.795591in}{2.304029in}}%
\pgfpathlineto{\pgfqpoint{3.801040in}{2.324535in}}%
\pgfpathlineto{\pgfqpoint{3.806489in}{2.336264in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{2.344953in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{2.363721in}}%
\pgfpathlineto{\pgfqpoint{3.833733in}{2.396304in}}%
\pgfpathlineto{\pgfqpoint{3.844631in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{3.855528in}{2.397346in}}%
\pgfpathlineto{\pgfqpoint{3.860977in}{2.383357in}}%
\pgfpathlineto{\pgfqpoint{3.866426in}{2.357986in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{2.339305in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{2.242600in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{2.229653in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{3.910017in}{2.239385in}}%
\pgfpathlineto{\pgfqpoint{3.920915in}{2.310719in}}%
\pgfpathlineto{\pgfqpoint{3.926364in}{2.352773in}}%
\pgfpathlineto{\pgfqpoint{3.937261in}{2.449479in}}%
\pgfpathlineto{\pgfqpoint{3.948159in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{3.953608in}{2.528459in}}%
\pgfpathlineto{\pgfqpoint{3.959057in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{2.549052in}}%
\pgfpathlineto{\pgfqpoint{3.969955in}{2.564952in}}%
\pgfpathlineto{\pgfqpoint{3.975403in}{2.575639in}}%
\pgfpathlineto{\pgfqpoint{3.980852in}{2.576508in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{2.569210in}}%
\pgfpathlineto{\pgfqpoint{3.997199in}{2.573206in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{4.008097in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{4.018994in}{2.556350in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{4.029892in}{2.569036in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{2.572598in}}%
\pgfpathlineto{\pgfqpoint{4.046239in}{2.577811in}}%
\pgfpathlineto{\pgfqpoint{4.051688in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{2.576856in}}%
\pgfpathlineto{\pgfqpoint{4.068034in}{2.592322in}}%
\pgfpathlineto{\pgfqpoint{4.078932in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{4.084381in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{2.593799in}}%
\pgfpathlineto{\pgfqpoint{4.100727in}{2.539147in}}%
\pgfpathlineto{\pgfqpoint{4.106176in}{2.510995in}}%
\pgfpathlineto{\pgfqpoint{4.111625in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{4.117074in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{4.138869in}{2.138943in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{2.091155in}}%
\pgfpathlineto{\pgfqpoint{4.155216in}{2.083422in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{2.084378in}}%
\pgfpathlineto{\pgfqpoint{4.166114in}{2.094891in}}%
\pgfpathlineto{\pgfqpoint{4.171563in}{2.114528in}}%
\pgfpathlineto{\pgfqpoint{4.177011in}{2.162576in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{2.430016in}}%
\pgfpathlineto{\pgfqpoint{4.204256in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{4.209705in}{2.483017in}}%
\pgfpathlineto{\pgfqpoint{4.215153in}{2.494139in}}%
\pgfpathlineto{\pgfqpoint{4.220602in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{4.226051in}{2.525418in}}%
\pgfpathlineto{\pgfqpoint{4.231500in}{2.530979in}}%
\pgfpathlineto{\pgfqpoint{4.236949in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{2.494399in}}%
\pgfpathlineto{\pgfqpoint{4.247847in}{2.433839in}}%
\pgfpathlineto{\pgfqpoint{4.264193in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{4.269642in}{2.149283in}}%
\pgfpathlineto{\pgfqpoint{4.275091in}{2.119306in}}%
\pgfpathlineto{\pgfqpoint{4.280540in}{2.103058in}}%
\pgfpathlineto{\pgfqpoint{4.285989in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{4.307784in}{2.102276in}}%
\pgfpathlineto{\pgfqpoint{4.318682in}{2.117916in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{4.335028in}{2.140681in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.132426in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.111313in}}%
\pgfpathlineto{\pgfqpoint{4.362273in}{2.108445in}}%
\pgfpathlineto{\pgfqpoint{4.373170in}{2.115918in}}%
\pgfpathlineto{\pgfqpoint{4.378619in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{4.394966in}{2.150238in}}%
\pgfpathlineto{\pgfqpoint{4.400415in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{4.405864in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{4.416761in}{2.338350in}}%
\pgfpathlineto{\pgfqpoint{4.422210in}{2.431493in}}%
\pgfpathlineto{\pgfqpoint{4.433108in}{2.566255in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{2.621950in}}%
\pgfpathlineto{\pgfqpoint{4.444006in}{2.645584in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{2.646626in}}%
\pgfpathlineto{\pgfqpoint{4.454903in}{2.641674in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{2.603183in}}%
\pgfpathlineto{\pgfqpoint{4.471250in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{2.551571in}}%
\pgfpathlineto{\pgfqpoint{4.498494in}{2.508128in}}%
\pgfpathlineto{\pgfqpoint{4.503943in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{4.509392in}{2.497180in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{2.522117in}}%
\pgfpathlineto{\pgfqpoint{4.525739in}{2.531587in}}%
\pgfpathlineto{\pgfqpoint{4.531188in}{2.538712in}}%
\pgfpathlineto{\pgfqpoint{4.536636in}{2.539929in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{2.553744in}}%
\pgfpathlineto{\pgfqpoint{4.558432in}{2.647321in}}%
\pgfpathlineto{\pgfqpoint{4.563881in}{2.674952in}}%
\pgfpathlineto{\pgfqpoint{4.574778in}{2.702408in}}%
\pgfpathlineto{\pgfqpoint{4.585676in}{2.728300in}}%
\pgfpathlineto{\pgfqpoint{4.591125in}{2.744114in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{2.753324in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{2.746547in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{2.745504in}}%
\pgfpathlineto{\pgfqpoint{4.612920in}{2.736468in}}%
\pgfpathlineto{\pgfqpoint{4.618369in}{2.721176in}}%
\pgfpathlineto{\pgfqpoint{4.629267in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{4.634716in}{2.720220in}}%
\pgfpathlineto{\pgfqpoint{4.640165in}{2.722218in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{2.735165in}}%
\pgfpathlineto{\pgfqpoint{4.656511in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{4.661960in}{2.772700in}}%
\pgfpathlineto{\pgfqpoint{4.667409in}{2.786689in}}%
\pgfpathlineto{\pgfqpoint{4.672858in}{2.797028in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{2.838821in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{2.859935in}}%
\pgfpathlineto{\pgfqpoint{4.700102in}{2.859327in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.843600in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{2.813972in}}%
\pgfpathlineto{\pgfqpoint{4.721898in}{2.752108in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{4.738244in}{2.371975in}}%
\pgfpathlineto{\pgfqpoint{4.754591in}{2.160230in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{4.770938in}{1.979418in}}%
\pgfpathlineto{\pgfqpoint{4.776386in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.973162in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{1.978375in}}%
\pgfpathlineto{\pgfqpoint{4.814528in}{1.996448in}}%
\pgfpathlineto{\pgfqpoint{4.819977in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{4.830875in}{2.127648in}}%
\pgfpathlineto{\pgfqpoint{4.847222in}{2.293516in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{2.331746in}}%
\pgfpathlineto{\pgfqpoint{4.858119in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{4.863568in}{2.357726in}}%
\pgfpathlineto{\pgfqpoint{4.869017in}{2.344084in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{2.277268in}}%
\pgfpathlineto{\pgfqpoint{4.885364in}{2.255807in}}%
\pgfpathlineto{\pgfqpoint{4.890813in}{2.239472in}}%
\pgfpathlineto{\pgfqpoint{4.896261in}{2.232868in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{2.207410in}}%
\pgfpathlineto{\pgfqpoint{4.912608in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{2.191597in}}%
\pgfpathlineto{\pgfqpoint{4.928955in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{4.934403in}{2.191510in}}%
\pgfpathlineto{\pgfqpoint{4.939852in}{2.196549in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{2.211060in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{4.961648in}{2.256502in}}%
\pgfpathlineto{\pgfqpoint{4.972545in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{2.278571in}}%
\pgfpathlineto{\pgfqpoint{4.988892in}{2.264930in}}%
\pgfpathlineto{\pgfqpoint{4.999790in}{2.224875in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{5.010688in}{2.211842in}}%
\pgfpathlineto{\pgfqpoint{5.016136in}{2.219922in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{2.232521in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{2.269187in}}%
\pgfpathlineto{\pgfqpoint{5.037932in}{2.279787in}}%
\pgfpathlineto{\pgfqpoint{5.043381in}{2.299163in}}%
\pgfpathlineto{\pgfqpoint{5.059727in}{2.416288in}}%
\pgfpathlineto{\pgfqpoint{5.070625in}{2.501177in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{2.591192in}}%
\pgfpathlineto{\pgfqpoint{5.092420in}{2.598751in}}%
\pgfpathlineto{\pgfqpoint{5.097869in}{2.596492in}}%
\pgfpathlineto{\pgfqpoint{5.103318in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{5.108767in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{2.614999in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{5.125114in}{2.609873in}}%
\pgfpathlineto{\pgfqpoint{5.130563in}{2.591627in}}%
\pgfpathlineto{\pgfqpoint{5.136011in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{2.543317in}}%
\pgfpathlineto{\pgfqpoint{5.152358in}{2.532717in}}%
\pgfpathlineto{\pgfqpoint{5.157807in}{2.526809in}}%
\pgfpathlineto{\pgfqpoint{5.163256in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{2.514557in}}%
\pgfpathlineto{\pgfqpoint{5.174153in}{2.512646in}}%
\pgfpathlineto{\pgfqpoint{5.179602in}{2.513602in}}%
\pgfpathlineto{\pgfqpoint{5.185051in}{2.519858in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{2.522203in}}%
\pgfpathlineto{\pgfqpoint{5.195949in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.514036in}}%
\pgfpathlineto{\pgfqpoint{5.206847in}{2.519771in}}%
\pgfpathlineto{\pgfqpoint{5.217744in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{5.223193in}{2.552093in}}%
\pgfpathlineto{\pgfqpoint{5.234091in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{5.239540in}{2.577464in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{2.583546in}}%
\pgfpathlineto{\pgfqpoint{5.255886in}{2.601792in}}%
\pgfpathlineto{\pgfqpoint{5.261335in}{2.619257in}}%
\pgfpathlineto{\pgfqpoint{5.272233in}{2.644715in}}%
\pgfpathlineto{\pgfqpoint{5.283131in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{5.294028in}{2.714398in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{2.782084in}}%
\pgfpathlineto{\pgfqpoint{5.321273in}{2.815449in}}%
\pgfpathlineto{\pgfqpoint{5.326722in}{2.833347in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{2.864279in}}%
\pgfpathlineto{\pgfqpoint{5.348517in}{2.868971in}}%
\pgfpathlineto{\pgfqpoint{5.353966in}{2.858632in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{2.821183in}}%
\pgfpathlineto{\pgfqpoint{5.364864in}{2.760362in}}%
\pgfpathlineto{\pgfqpoint{5.375761in}{2.567646in}}%
\pgfpathlineto{\pgfqpoint{5.392108in}{2.226873in}}%
\pgfpathlineto{\pgfqpoint{5.397557in}{2.154843in}}%
\pgfpathlineto{\pgfqpoint{5.403006in}{2.100539in}}%
\pgfpathlineto{\pgfqpoint{5.408455in}{2.066653in}}%
\pgfpathlineto{\pgfqpoint{5.419352in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{5.424801in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{1.995318in}}%
\pgfpathlineto{\pgfqpoint{5.446597in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{1.981359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.925000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092955in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{1.103852in}{2.553847in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{2.562898in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{2.566830in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{2.553784in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{2.535491in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{2.509588in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{2.439996in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{2.286882in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{2.259071in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{2.239081in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.227812in}}%
\pgfpathlineto{\pgfqpoint{1.191034in}{2.225476in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{2.231662in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{2.287962in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{2.378813in}}%
\pgfpathlineto{\pgfqpoint{1.240074in}{2.393004in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.402187in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{2.406798in}}%
\pgfpathlineto{\pgfqpoint{1.256420in}{2.407846in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{2.415789in}}%
\pgfpathlineto{\pgfqpoint{1.289114in}{2.429582in}}%
\pgfpathlineto{\pgfqpoint{1.294563in}{2.449585in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{2.505896in}}%
\pgfpathlineto{\pgfqpoint{1.321807in}{2.604929in}}%
\pgfpathlineto{\pgfqpoint{1.327256in}{2.631836in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{2.651420in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{2.661801in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{2.661869in}}%
\pgfpathlineto{\pgfqpoint{1.349051in}{2.651760in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{2.632678in}}%
\pgfpathlineto{\pgfqpoint{1.376295in}{2.528336in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{2.512962in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{2.505050in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{1.403540in}{2.505270in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{2.482842in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{2.462520in}}%
\pgfpathlineto{\pgfqpoint{1.436233in}{2.404788in}}%
\pgfpathlineto{\pgfqpoint{1.452580in}{2.303576in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{2.275412in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.240028in}}%
\pgfpathlineto{\pgfqpoint{1.474375in}{2.235139in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{2.239238in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{2.251688in}}%
\pgfpathlineto{\pgfqpoint{1.490722in}{2.271226in}}%
\pgfpathlineto{\pgfqpoint{1.501619in}{2.323555in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{2.377789in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.399773in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{2.415713in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{2.425079in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{2.403665in}}%
\pgfpathlineto{\pgfqpoint{1.550659in}{2.383387in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{1.577903in}{2.254770in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.235271in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{2.220350in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{2.210134in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{2.201902in}}%
\pgfpathlineto{\pgfqpoint{1.610597in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{1.621494in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{2.203625in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.200326in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{2.193415in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{2.182530in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{1.659636in}{2.128292in}}%
\pgfpathlineto{\pgfqpoint{1.675983in}{2.063905in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{2.047572in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{2.036693in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{2.047886in}}%
\pgfpathlineto{\pgfqpoint{1.708676in}{2.067831in}}%
\pgfpathlineto{\pgfqpoint{1.714125in}{2.095348in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{2.168181in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{2.332553in}}%
\pgfpathlineto{\pgfqpoint{1.757716in}{2.393095in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.413385in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{2.426429in}}%
\pgfpathlineto{\pgfqpoint{1.774063in}{2.432646in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{2.432818in}}%
\pgfpathlineto{\pgfqpoint{1.784960in}{2.428226in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{2.410877in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{1.812205in}{2.389532in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{2.389090in}}%
\pgfpathlineto{\pgfqpoint{1.823102in}{2.393098in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.414730in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{2.450218in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{2.509872in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{2.540041in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{2.549720in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{2.555392in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{2.557245in}}%
\pgfpathlineto{\pgfqpoint{1.893938in}{2.555668in}}%
\pgfpathlineto{\pgfqpoint{1.899386in}{2.551367in}}%
\pgfpathlineto{\pgfqpoint{1.926631in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{1.932080in}{2.519283in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{2.528977in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{2.537474in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{2.593242in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{2.657215in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{2.671747in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{2.663875in}}%
\pgfpathlineto{\pgfqpoint{2.024710in}{2.648140in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{2.624341in}}%
\pgfpathlineto{\pgfqpoint{2.035608in}{2.592572in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{2.507770in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{2.095545in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{2.106443in}{2.092628in}}%
\pgfpathlineto{\pgfqpoint{2.111892in}{2.095999in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{2.105791in}}%
\pgfpathlineto{\pgfqpoint{2.128239in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{2.173564in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{2.188823in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{2.200518in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{2.211289in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.210515in}}%
\pgfpathlineto{\pgfqpoint{2.171830in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{2.188457in}}%
\pgfpathlineto{\pgfqpoint{2.193625in}{2.185076in}}%
\pgfpathlineto{\pgfqpoint{2.199074in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{2.189596in}}%
\pgfpathlineto{\pgfqpoint{2.209972in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{2.212357in}}%
\pgfpathlineto{\pgfqpoint{2.226318in}{2.250687in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.248114in}{2.332644in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{2.344740in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.350788in}}%
\pgfpathlineto{\pgfqpoint{2.264460in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{2.327613in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.307033in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{2.253670in}}%
\pgfpathlineto{\pgfqpoint{2.308051in}{2.170376in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{2.318949in}{2.135353in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{2.130318in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{2.140579in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{2.185697in}}%
\pgfpathlineto{\pgfqpoint{2.357091in}{2.256559in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.462512in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{2.406131in}{2.570040in}}%
\pgfpathlineto{\pgfqpoint{2.417028in}{2.599959in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{2.793828in}}%
\pgfpathlineto{\pgfqpoint{2.487864in}{2.805111in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{2.811557in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{2.812565in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{2.807814in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.797313in}}%
\pgfpathlineto{\pgfqpoint{2.515108in}{2.781331in}}%
\pgfpathlineto{\pgfqpoint{2.526006in}{2.734683in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{2.673394in}}%
\pgfpathlineto{\pgfqpoint{2.569597in}{2.469876in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.585943in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{2.395312in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{2.392536in}}%
\pgfpathlineto{\pgfqpoint{2.602290in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{2.408003in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{2.425262in}}%
\pgfpathlineto{\pgfqpoint{2.624085in}{2.473228in}}%
\pgfpathlineto{\pgfqpoint{2.640432in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{2.571941in}}%
\pgfpathlineto{\pgfqpoint{2.651330in}{2.585883in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{2.662227in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{2.667676in}{2.580802in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{2.562858in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{2.537792in}}%
\pgfpathlineto{\pgfqpoint{2.689472in}{2.472496in}}%
\pgfpathlineto{\pgfqpoint{2.705818in}{2.365220in}}%
\pgfpathlineto{\pgfqpoint{2.716716in}{2.308518in}}%
\pgfpathlineto{\pgfqpoint{2.722165in}{2.288168in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{2.273633in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{2.264573in}}%
\pgfpathlineto{\pgfqpoint{2.738511in}{2.260205in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.259447in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{2.264294in}}%
\pgfpathlineto{\pgfqpoint{2.765756in}{2.263620in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{2.776653in}{2.252625in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{2.211674in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{2.178449in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{2.152318in}}%
\pgfpathlineto{\pgfqpoint{2.825693in}{2.156413in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{2.836591in}{2.189601in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{2.218593in}}%
\pgfpathlineto{\pgfqpoint{2.852938in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{2.874733in}{2.477404in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{2.543769in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{2.567178in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{2.535142in}}%
\pgfpathlineto{\pgfqpoint{2.934670in}{2.501126in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.487789in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{2.478722in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{2.474510in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{2.480552in}}%
\pgfpathlineto{\pgfqpoint{2.967364in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{2.534611in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{2.540993in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{2.543409in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{2.541656in}}%
\pgfpathlineto{\pgfqpoint{3.010955in}{2.536245in}}%
\pgfpathlineto{\pgfqpoint{3.027301in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{2.508034in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{2.510569in}}%
\pgfpathlineto{\pgfqpoint{3.043648in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{2.541541in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.571085in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{2.651734in}}%
\pgfpathlineto{\pgfqpoint{3.076341in}{2.738764in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{2.774870in}}%
\pgfpathlineto{\pgfqpoint{3.087239in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{2.816786in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{2.819911in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.811582in}}%
\pgfpathlineto{\pgfqpoint{3.109034in}{2.793373in}}%
\pgfpathlineto{\pgfqpoint{3.119932in}{2.736835in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{2.640156in}}%
\pgfpathlineto{\pgfqpoint{3.147176in}{2.588513in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{2.550913in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{2.487154in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{3.201665in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{3.223460in}{2.242713in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{2.214927in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{2.193880in}}%
\pgfpathlineto{\pgfqpoint{3.239807in}{2.181200in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{2.178082in}}%
\pgfpathlineto{\pgfqpoint{3.250705in}{2.185285in}}%
\pgfpathlineto{\pgfqpoint{3.256153in}{2.202649in}}%
\pgfpathlineto{\pgfqpoint{3.261602in}{2.229438in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{2.480160in}}%
\pgfpathlineto{\pgfqpoint{3.299744in}{2.514357in}}%
\pgfpathlineto{\pgfqpoint{3.305193in}{2.541305in}}%
\pgfpathlineto{\pgfqpoint{3.310642in}{2.560233in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.571159in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{2.574905in}}%
\pgfpathlineto{\pgfqpoint{3.326989in}{2.572790in}}%
\pgfpathlineto{\pgfqpoint{3.332438in}{2.566622in}}%
\pgfpathlineto{\pgfqpoint{3.348784in}{2.543494in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{2.540269in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{3.370580in}{2.552343in}}%
\pgfpathlineto{\pgfqpoint{3.386926in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{2.583780in}}%
\pgfpathlineto{\pgfqpoint{3.397824in}{2.579877in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{3.408722in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{3.419619in}{2.469559in}}%
\pgfpathlineto{\pgfqpoint{3.430517in}{2.390959in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{2.361884in}}%
\pgfpathlineto{\pgfqpoint{3.441415in}{2.343005in}}%
\pgfpathlineto{\pgfqpoint{3.446864in}{2.334190in}}%
\pgfpathlineto{\pgfqpoint{3.452313in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{3.457761in}{2.339999in}}%
\pgfpathlineto{\pgfqpoint{3.479557in}{2.380863in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{2.385936in}}%
\pgfpathlineto{\pgfqpoint{3.490455in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{3.495903in}{2.384531in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{2.379189in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{2.359375in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{2.356702in}}%
\pgfpathlineto{\pgfqpoint{3.528597in}{2.358175in}}%
\pgfpathlineto{\pgfqpoint{3.534045in}{2.364513in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{2.391957in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{2.487869in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{2.496026in}}%
\pgfpathlineto{\pgfqpoint{3.583085in}{2.496135in}}%
\pgfpathlineto{\pgfqpoint{3.588534in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{3.593983in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{3.610330in}{2.358854in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{2.061362in}}%
\pgfpathlineto{\pgfqpoint{3.648472in}{2.027574in}}%
\pgfpathlineto{\pgfqpoint{3.653920in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{3.659369in}{1.987865in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.982711in}}%
\pgfpathlineto{\pgfqpoint{3.670267in}{1.986964in}}%
\pgfpathlineto{\pgfqpoint{3.675716in}{1.999514in}}%
\pgfpathlineto{\pgfqpoint{3.681165in}{2.019039in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{2.071831in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{3.719307in}{2.199983in}}%
\pgfpathlineto{\pgfqpoint{3.724756in}{2.215223in}}%
\pgfpathlineto{\pgfqpoint{3.730205in}{2.226264in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{3.746551in}{2.242598in}}%
\pgfpathlineto{\pgfqpoint{3.757449in}{2.250943in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.257729in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{3.773795in}{2.279749in}}%
\pgfpathlineto{\pgfqpoint{3.784693in}{2.312837in}}%
\pgfpathlineto{\pgfqpoint{3.801040in}{2.369061in}}%
\pgfpathlineto{\pgfqpoint{3.806489in}{2.384439in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{2.395990in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{3.822835in}{2.403262in}}%
\pgfpathlineto{\pgfqpoint{3.828284in}{2.397806in}}%
\pgfpathlineto{\pgfqpoint{3.833733in}{2.386231in}}%
\pgfpathlineto{\pgfqpoint{3.839182in}{2.369020in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{3.866426in}{2.241173in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{2.219243in}}%
\pgfpathlineto{\pgfqpoint{3.877324in}{2.202575in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{3.888222in}{2.190617in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{2.196942in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{2.211835in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{2.234993in}}%
\pgfpathlineto{\pgfqpoint{3.915466in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{3.931813in}{2.435458in}}%
\pgfpathlineto{\pgfqpoint{3.948159in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{3.959057in}{2.630220in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{2.653929in}}%
\pgfpathlineto{\pgfqpoint{3.969955in}{2.671266in}}%
\pgfpathlineto{\pgfqpoint{3.975403in}{2.682311in}}%
\pgfpathlineto{\pgfqpoint{3.980852in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{3.991750in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{3.997199in}{2.673099in}}%
\pgfpathlineto{\pgfqpoint{4.008097in}{2.645936in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{2.594002in}}%
\pgfpathlineto{\pgfqpoint{4.046239in}{2.524839in}}%
\pgfpathlineto{\pgfqpoint{4.068034in}{2.456488in}}%
\pgfpathlineto{\pgfqpoint{4.078932in}{2.413974in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{2.361041in}}%
\pgfpathlineto{\pgfqpoint{4.100727in}{2.297148in}}%
\pgfpathlineto{\pgfqpoint{4.127972in}{2.127344in}}%
\pgfpathlineto{\pgfqpoint{4.133420in}{2.102329in}}%
\pgfpathlineto{\pgfqpoint{4.138869in}{2.084093in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{4.155216in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{2.099515in}}%
\pgfpathlineto{\pgfqpoint{4.166114in}{2.126793in}}%
\pgfpathlineto{\pgfqpoint{4.177011in}{2.203218in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{4.204256in}{2.414854in}}%
\pgfpathlineto{\pgfqpoint{4.209705in}{2.440566in}}%
\pgfpathlineto{\pgfqpoint{4.215153in}{2.456293in}}%
\pgfpathlineto{\pgfqpoint{4.220602in}{2.461183in}}%
\pgfpathlineto{\pgfqpoint{4.226051in}{2.455202in}}%
\pgfpathlineto{\pgfqpoint{4.231500in}{2.438893in}}%
\pgfpathlineto{\pgfqpoint{4.236949in}{2.413495in}}%
\pgfpathlineto{\pgfqpoint{4.247847in}{2.342233in}}%
\pgfpathlineto{\pgfqpoint{4.269642in}{2.178230in}}%
\pgfpathlineto{\pgfqpoint{4.280540in}{2.116072in}}%
\pgfpathlineto{\pgfqpoint{4.285989in}{2.094185in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{2.069861in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{2.066620in}}%
\pgfpathlineto{\pgfqpoint{4.307784in}{2.068302in}}%
\pgfpathlineto{\pgfqpoint{4.313233in}{2.073770in}}%
\pgfpathlineto{\pgfqpoint{4.324131in}{2.091328in}}%
\pgfpathlineto{\pgfqpoint{4.340477in}{2.118976in}}%
\pgfpathlineto{\pgfqpoint{4.351375in}{2.131989in}}%
\pgfpathlineto{\pgfqpoint{4.367722in}{2.149018in}}%
\pgfpathlineto{\pgfqpoint{4.373170in}{2.157611in}}%
\pgfpathlineto{\pgfqpoint{4.378619in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{2.186002in}}%
\pgfpathlineto{\pgfqpoint{4.389517in}{2.207471in}}%
\pgfpathlineto{\pgfqpoint{4.394966in}{2.234628in}}%
\pgfpathlineto{\pgfqpoint{4.405864in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{4.422210in}{2.440923in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{2.572852in}}%
\pgfpathlineto{\pgfqpoint{4.444006in}{2.607288in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{4.454903in}{2.652882in}}%
\pgfpathlineto{\pgfqpoint{4.460352in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{2.662414in}}%
\pgfpathlineto{\pgfqpoint{4.471250in}{2.653780in}}%
\pgfpathlineto{\pgfqpoint{4.476699in}{2.637173in}}%
\pgfpathlineto{\pgfqpoint{4.482148in}{2.613890in}}%
\pgfpathlineto{\pgfqpoint{4.493045in}{2.553985in}}%
\pgfpathlineto{\pgfqpoint{4.509392in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{2.410570in}}%
\pgfpathlineto{\pgfqpoint{4.525739in}{2.394933in}}%
\pgfpathlineto{\pgfqpoint{4.531188in}{2.385465in}}%
\pgfpathlineto{\pgfqpoint{4.536636in}{2.382301in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{2.385207in}}%
\pgfpathlineto{\pgfqpoint{4.547534in}{2.393546in}}%
\pgfpathlineto{\pgfqpoint{4.552983in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{4.563881in}{2.442180in}}%
\pgfpathlineto{\pgfqpoint{4.585676in}{2.522183in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{2.563573in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{4.612920in}{2.577729in}}%
\pgfpathlineto{\pgfqpoint{4.618369in}{2.581470in}}%
\pgfpathlineto{\pgfqpoint{4.629267in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{4.640165in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{4.651063in}{2.593457in}}%
\pgfpathlineto{\pgfqpoint{4.661960in}{2.604621in}}%
\pgfpathlineto{\pgfqpoint{4.678307in}{2.625253in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{4.689205in}{2.631641in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{2.629262in}}%
\pgfpathlineto{\pgfqpoint{4.700102in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{2.608103in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.587916in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{2.560678in}}%
\pgfpathlineto{\pgfqpoint{4.727347in}{2.486401in}}%
\pgfpathlineto{\pgfqpoint{4.738244in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{4.760040in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{4.770938in}{2.117886in}}%
\pgfpathlineto{\pgfqpoint{4.776386in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{4.781835in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{4.787284in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{4.792733in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{2.111446in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{4.814528in}{2.219909in}}%
\pgfpathlineto{\pgfqpoint{4.836324in}{2.391978in}}%
\pgfpathlineto{\pgfqpoint{4.841773in}{2.424604in}}%
\pgfpathlineto{\pgfqpoint{4.847222in}{2.449796in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{2.467013in}}%
\pgfpathlineto{\pgfqpoint{4.858119in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{4.863568in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{4.869017in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{4.874466in}{2.463455in}}%
\pgfpathlineto{\pgfqpoint{4.885364in}{2.435388in}}%
\pgfpathlineto{\pgfqpoint{4.896261in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{4.901710in}{2.394979in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{2.386367in}}%
\pgfpathlineto{\pgfqpoint{4.912608in}{2.381009in}}%
\pgfpathlineto{\pgfqpoint{4.918057in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{2.378861in}}%
\pgfpathlineto{\pgfqpoint{4.934403in}{2.383779in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{2.387960in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{2.387388in}}%
\pgfpathlineto{\pgfqpoint{4.956199in}{2.384070in}}%
\pgfpathlineto{\pgfqpoint{4.961648in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{2.368132in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{2.341336in}}%
\pgfpathlineto{\pgfqpoint{4.994341in}{2.296841in}}%
\pgfpathlineto{\pgfqpoint{4.999790in}{2.286344in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{5.010688in}{2.280642in}}%
\pgfpathlineto{\pgfqpoint{5.016136in}{2.287929in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{2.303114in}}%
\pgfpathlineto{\pgfqpoint{5.027034in}{2.326508in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{5.043381in}{2.442294in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{2.784126in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{2.813106in}}%
\pgfpathlineto{\pgfqpoint{5.092420in}{2.833029in}}%
\pgfpathlineto{\pgfqpoint{5.097869in}{2.843581in}}%
\pgfpathlineto{\pgfqpoint{5.103318in}{2.844878in}}%
\pgfpathlineto{\pgfqpoint{5.108767in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{2.822944in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{2.801927in}}%
\pgfpathlineto{\pgfqpoint{5.130563in}{2.747376in}}%
\pgfpathlineto{\pgfqpoint{5.152358in}{2.628506in}}%
\pgfpathlineto{\pgfqpoint{5.163256in}{2.581422in}}%
\pgfpathlineto{\pgfqpoint{5.174153in}{2.547448in}}%
\pgfpathlineto{\pgfqpoint{5.179602in}{2.535199in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{2.518381in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{2.508478in}}%
\pgfpathlineto{\pgfqpoint{5.228642in}{2.489012in}}%
\pgfpathlineto{\pgfqpoint{5.255886in}{2.462976in}}%
\pgfpathlineto{\pgfqpoint{5.261335in}{2.460329in}}%
\pgfpathlineto{\pgfqpoint{5.266784in}{2.460142in}}%
\pgfpathlineto{\pgfqpoint{5.272233in}{2.463224in}}%
\pgfpathlineto{\pgfqpoint{5.277682in}{2.470104in}}%
\pgfpathlineto{\pgfqpoint{5.283131in}{2.481334in}}%
\pgfpathlineto{\pgfqpoint{5.288580in}{2.497152in}}%
\pgfpathlineto{\pgfqpoint{5.299477in}{2.541553in}}%
\pgfpathlineto{\pgfqpoint{5.326722in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{2.696773in}}%
\pgfpathlineto{\pgfqpoint{5.337619in}{2.708122in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{2.711089in}}%
\pgfpathlineto{\pgfqpoint{5.348517in}{2.704690in}}%
\pgfpathlineto{\pgfqpoint{5.353966in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{2.662952in}}%
\pgfpathlineto{\pgfqpoint{5.364864in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{5.375761in}{2.539389in}}%
\pgfpathlineto{\pgfqpoint{5.397557in}{2.338348in}}%
\pgfpathlineto{\pgfqpoint{5.408455in}{2.263207in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{2.238379in}}%
\pgfpathlineto{\pgfqpoint{5.419352in}{2.223221in}}%
\pgfpathlineto{\pgfqpoint{5.424801in}{2.217902in}}%
\pgfpathlineto{\pgfqpoint{5.430250in}{2.222013in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{2.234583in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{2.307051in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{2.307051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{1.925000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092955in}{2.629110in}}%
\pgfpathlineto{\pgfqpoint{1.103852in}{2.635812in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{2.637231in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{2.634625in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{2.610736in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{2.587469in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{2.473982in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{2.238002in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{2.203381in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{2.176976in}}%
\pgfpathlineto{\pgfqpoint{1.191034in}{2.159480in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{2.150496in}}%
\pgfpathlineto{\pgfqpoint{1.207381in}{2.157099in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{2.231150in}}%
\pgfpathlineto{\pgfqpoint{1.240074in}{2.241774in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{2.248434in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{2.251186in}}%
\pgfpathlineto{\pgfqpoint{1.256420in}{2.250725in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{2.243621in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{2.245266in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{1.289114in}{2.264643in}}%
\pgfpathlineto{\pgfqpoint{1.294563in}{2.284189in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{2.310491in}}%
\pgfpathlineto{\pgfqpoint{1.310909in}{2.379447in}}%
\pgfpathlineto{\pgfqpoint{1.327256in}{2.492340in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{2.543924in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{2.556265in}}%
\pgfpathlineto{\pgfqpoint{1.349051in}{2.558747in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{2.552060in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{2.538162in}}%
\pgfpathlineto{\pgfqpoint{1.376295in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{2.480704in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{2.480531in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{2.517560in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{2.514418in}}%
\pgfpathlineto{\pgfqpoint{1.430784in}{2.500355in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{2.456582in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{2.351316in}}%
\pgfpathlineto{\pgfqpoint{1.474375in}{2.347156in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{2.351289in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{2.363500in}}%
\pgfpathlineto{\pgfqpoint{1.490722in}{2.382910in}}%
\pgfpathlineto{\pgfqpoint{1.501619in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.521874in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{2.542396in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{2.556068in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{2.561913in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{2.559635in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{1.550659in}{2.532664in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{2.341836in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{2.330105in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{2.321923in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{2.312267in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.295210in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{2.283998in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{2.268691in}}%
\pgfpathlineto{\pgfqpoint{1.654188in}{2.225427in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{2.139370in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{2.048410in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{2.041082in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{2.042290in}}%
\pgfpathlineto{\pgfqpoint{1.708676in}{2.052299in}}%
\pgfpathlineto{\pgfqpoint{1.714125in}{2.070928in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{1.768614in}{2.408206in}}%
\pgfpathlineto{\pgfqpoint{1.774063in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{2.429501in}}%
\pgfpathlineto{\pgfqpoint{1.784960in}{2.431940in}}%
\pgfpathlineto{\pgfqpoint{1.790409in}{2.430458in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{2.418261in}}%
\pgfpathlineto{\pgfqpoint{1.812205in}{2.416705in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{2.418502in}}%
\pgfpathlineto{\pgfqpoint{1.823102in}{2.424297in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{2.434408in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{2.487323in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{2.573116in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{2.589218in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{2.608998in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{2.612115in}}%
\pgfpathlineto{\pgfqpoint{1.893938in}{2.610955in}}%
\pgfpathlineto{\pgfqpoint{1.899386in}{2.606033in}}%
\pgfpathlineto{\pgfqpoint{1.904835in}{2.598118in}}%
\pgfpathlineto{\pgfqpoint{1.932080in}{2.547828in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{2.541726in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{2.538170in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{2.541258in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{2.547795in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{2.557743in}}%
\pgfpathlineto{\pgfqpoint{1.970222in}{2.570975in}}%
\pgfpathlineto{\pgfqpoint{1.981119in}{2.605797in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.685089in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{2.708939in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{2.024710in}{2.707335in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{2.035608in}{2.673066in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{2.643165in}}%
\pgfpathlineto{\pgfqpoint{2.051955in}{2.561085in}}%
\pgfpathlineto{\pgfqpoint{2.068301in}{2.404557in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{2.255485in}}%
\pgfpathlineto{\pgfqpoint{2.095545in}{2.184516in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{2.160753in}}%
\pgfpathlineto{\pgfqpoint{2.106443in}{2.145111in}}%
\pgfpathlineto{\pgfqpoint{2.111892in}{2.137068in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{2.135694in}}%
\pgfpathlineto{\pgfqpoint{2.122790in}{2.139663in}}%
\pgfpathlineto{\pgfqpoint{2.128239in}{2.147354in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{2.175298in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{2.181149in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{2.176884in}}%
\pgfpathlineto{\pgfqpoint{2.171830in}{2.168650in}}%
\pgfpathlineto{\pgfqpoint{2.193625in}{2.129015in}}%
\pgfpathlineto{\pgfqpoint{2.199074in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{2.124630in}}%
\pgfpathlineto{\pgfqpoint{2.209972in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{2.140624in}}%
\pgfpathlineto{\pgfqpoint{2.220869in}{2.156384in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{2.199371in}}%
\pgfpathlineto{\pgfqpoint{2.248114in}{2.270350in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{2.288914in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.302391in}}%
\pgfpathlineto{\pgfqpoint{2.264460in}{2.309697in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{2.310238in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{2.303956in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{2.291255in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{2.273089in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{2.226077in}}%
\pgfpathlineto{\pgfqpoint{2.308051in}{2.177183in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{2.156948in}}%
\pgfpathlineto{\pgfqpoint{2.318949in}{2.141940in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{2.133611in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{2.133045in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{2.140807in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{2.157034in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{2.357091in}{2.250273in}}%
\pgfpathlineto{\pgfqpoint{2.373438in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.507933in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{2.572532in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{2.619237in}}%
\pgfpathlineto{\pgfqpoint{2.422477in}{2.652860in}}%
\pgfpathlineto{\pgfqpoint{2.444273in}{2.713256in}}%
\pgfpathlineto{\pgfqpoint{2.455170in}{2.751715in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{2.855774in}}%
\pgfpathlineto{\pgfqpoint{2.487864in}{2.869943in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{2.879359in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{2.883201in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{2.880917in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.872258in}}%
\pgfpathlineto{\pgfqpoint{2.515108in}{2.857206in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{2.777131in}}%
\pgfpathlineto{\pgfqpoint{2.542352in}{2.701086in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{2.409340in}}%
\pgfpathlineto{\pgfqpoint{2.585943in}{2.379538in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{2.356170in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{2.602290in}{2.331587in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{2.330900in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{2.337628in}}%
\pgfpathlineto{\pgfqpoint{2.618636in}{2.350911in}}%
\pgfpathlineto{\pgfqpoint{2.629534in}{2.391634in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{2.459825in}}%
\pgfpathlineto{\pgfqpoint{2.651330in}{2.476368in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{2.662227in}{2.490390in}}%
\pgfpathlineto{\pgfqpoint{2.667676in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{2.473940in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{2.454550in}}%
\pgfpathlineto{\pgfqpoint{2.689472in}{2.398582in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{2.722165in}{2.217142in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{2.189104in}}%
\pgfpathlineto{\pgfqpoint{2.738511in}{2.182658in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.180196in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{2.180463in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{2.183412in}}%
\pgfpathlineto{\pgfqpoint{2.765756in}{2.183311in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{2.180572in}}%
\pgfpathlineto{\pgfqpoint{2.776653in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{2.072337in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{2.065517in}}%
\pgfpathlineto{\pgfqpoint{2.825693in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{2.073942in}}%
\pgfpathlineto{\pgfqpoint{2.836591in}{2.091085in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{2.117082in}}%
\pgfpathlineto{\pgfqpoint{2.847489in}{2.151405in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{2.239699in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{2.436178in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{2.509020in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{2.533818in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{2.558961in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{2.560794in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{2.929222in}{2.541236in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.525767in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{2.522150in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{2.522561in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{2.527312in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{2.536232in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{2.563321in}}%
\pgfpathlineto{\pgfqpoint{2.983710in}{2.594005in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{2.606890in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{2.621189in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{2.621155in}}%
\pgfpathlineto{\pgfqpoint{3.010955in}{2.616460in}}%
\pgfpathlineto{\pgfqpoint{3.016403in}{2.607862in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{2.576809in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{3.043648in}{2.575811in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{2.587623in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{3.059994in}{2.638627in}}%
\pgfpathlineto{\pgfqpoint{3.087239in}{2.817434in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{2.835484in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{2.842438in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{2.838437in}}%
\pgfpathlineto{\pgfqpoint{3.109034in}{2.824594in}}%
\pgfpathlineto{\pgfqpoint{3.114483in}{2.802604in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{2.651307in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{2.601982in}}%
\pgfpathlineto{\pgfqpoint{3.168972in}{2.544283in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{2.503479in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{2.449404in}}%
\pgfpathlineto{\pgfqpoint{3.201665in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{2.127779in}}%
\pgfpathlineto{\pgfqpoint{3.239807in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{2.082605in}}%
\pgfpathlineto{\pgfqpoint{3.250705in}{2.074914in}}%
\pgfpathlineto{\pgfqpoint{3.256153in}{2.077917in}}%
\pgfpathlineto{\pgfqpoint{3.261602in}{2.091407in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{2.114508in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{2.182599in}}%
\pgfpathlineto{\pgfqpoint{3.299744in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{3.305193in}{2.371194in}}%
\pgfpathlineto{\pgfqpoint{3.310642in}{2.395417in}}%
\pgfpathlineto{\pgfqpoint{3.316091in}{2.412771in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{3.326989in}{2.428805in}}%
\pgfpathlineto{\pgfqpoint{3.332438in}{2.429971in}}%
\pgfpathlineto{\pgfqpoint{3.348784in}{2.426971in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{2.435753in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{3.376028in}{2.476948in}}%
\pgfpathlineto{\pgfqpoint{3.386926in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{2.523890in}}%
\pgfpathlineto{\pgfqpoint{3.397824in}{2.530015in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{3.408722in}{2.514177in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{2.490961in}}%
\pgfpathlineto{\pgfqpoint{3.435966in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{3.441415in}{2.357129in}}%
\pgfpathlineto{\pgfqpoint{3.446864in}{2.352198in}}%
\pgfpathlineto{\pgfqpoint{3.452313in}{2.355906in}}%
\pgfpathlineto{\pgfqpoint{3.457761in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{3.468659in}{2.399815in}}%
\pgfpathlineto{\pgfqpoint{3.479557in}{2.433734in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{2.446798in}}%
\pgfpathlineto{\pgfqpoint{3.490455in}{2.456030in}}%
\pgfpathlineto{\pgfqpoint{3.495903in}{2.461352in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{2.463262in}}%
\pgfpathlineto{\pgfqpoint{3.512250in}{2.461164in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{2.460981in}}%
\pgfpathlineto{\pgfqpoint{3.528597in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{3.534045in}{2.473997in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{2.487582in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{2.505869in}}%
\pgfpathlineto{\pgfqpoint{3.555841in}{2.553029in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{2.624499in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{2.640024in}}%
\pgfpathlineto{\pgfqpoint{3.583085in}{2.648084in}}%
\pgfpathlineto{\pgfqpoint{3.588534in}{2.647180in}}%
\pgfpathlineto{\pgfqpoint{3.593983in}{2.636416in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{2.615476in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{2.584688in}}%
\pgfpathlineto{\pgfqpoint{3.615778in}{2.497996in}}%
\pgfpathlineto{\pgfqpoint{3.648472in}{2.182558in}}%
\pgfpathlineto{\pgfqpoint{3.653920in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{3.659369in}{2.116074in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{3.670267in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{3.675716in}{2.083439in}}%
\pgfpathlineto{\pgfqpoint{3.681165in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{3.686614in}{2.100413in}}%
\pgfpathlineto{\pgfqpoint{3.697511in}{2.135144in}}%
\pgfpathlineto{\pgfqpoint{3.713858in}{2.190657in}}%
\pgfpathlineto{\pgfqpoint{3.719307in}{2.204711in}}%
\pgfpathlineto{\pgfqpoint{3.724756in}{2.215455in}}%
\pgfpathlineto{\pgfqpoint{3.730205in}{2.222845in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{2.227378in}}%
\pgfpathlineto{\pgfqpoint{3.746551in}{2.231496in}}%
\pgfpathlineto{\pgfqpoint{3.752000in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{3.757449in}{2.236805in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.242844in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{2.252282in}}%
\pgfpathlineto{\pgfqpoint{3.773795in}{2.265527in}}%
\pgfpathlineto{\pgfqpoint{3.784693in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{2.418378in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{2.434114in}}%
\pgfpathlineto{\pgfqpoint{3.822835in}{2.444397in}}%
\pgfpathlineto{\pgfqpoint{3.828284in}{2.448431in}}%
\pgfpathlineto{\pgfqpoint{3.833733in}{2.445906in}}%
\pgfpathlineto{\pgfqpoint{3.839182in}{2.436918in}}%
\pgfpathlineto{\pgfqpoint{3.844631in}{2.421963in}}%
\pgfpathlineto{\pgfqpoint{3.855528in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{3.877324in}{2.284084in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{3.888222in}{2.261205in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{2.260659in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{2.268277in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{2.284120in}}%
\pgfpathlineto{\pgfqpoint{3.910017in}{2.307781in}}%
\pgfpathlineto{\pgfqpoint{3.920915in}{2.374799in}}%
\pgfpathlineto{\pgfqpoint{3.937261in}{2.502964in}}%
\pgfpathlineto{\pgfqpoint{3.953608in}{2.624535in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{3.969955in}{2.704923in}}%
\pgfpathlineto{\pgfqpoint{3.975403in}{2.719752in}}%
\pgfpathlineto{\pgfqpoint{3.980852in}{2.728659in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{2.731969in}}%
\pgfpathlineto{\pgfqpoint{3.991750in}{2.730245in}}%
\pgfpathlineto{\pgfqpoint{3.997199in}{2.724167in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{2.714476in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{2.687644in}}%
\pgfpathlineto{\pgfqpoint{4.051688in}{2.581239in}}%
\pgfpathlineto{\pgfqpoint{4.068034in}{2.538455in}}%
\pgfpathlineto{\pgfqpoint{4.078932in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{4.100727in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{4.117074in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{4.133420in}{2.164031in}}%
\pgfpathlineto{\pgfqpoint{4.138869in}{2.134617in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{2.097861in}}%
\pgfpathlineto{\pgfqpoint{4.155216in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{2.097828in}}%
\pgfpathlineto{\pgfqpoint{4.166114in}{2.112445in}}%
\pgfpathlineto{\pgfqpoint{4.171563in}{2.136127in}}%
\pgfpathlineto{\pgfqpoint{4.182460in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{4.204256in}{2.364263in}}%
\pgfpathlineto{\pgfqpoint{4.209705in}{2.394029in}}%
\pgfpathlineto{\pgfqpoint{4.215153in}{2.415584in}}%
\pgfpathlineto{\pgfqpoint{4.220602in}{2.427694in}}%
\pgfpathlineto{\pgfqpoint{4.226051in}{2.429766in}}%
\pgfpathlineto{\pgfqpoint{4.231500in}{2.421875in}}%
\pgfpathlineto{\pgfqpoint{4.236949in}{2.404747in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{2.379590in}}%
\pgfpathlineto{\pgfqpoint{4.253295in}{2.312010in}}%
\pgfpathlineto{\pgfqpoint{4.275091in}{2.163902in}}%
\pgfpathlineto{\pgfqpoint{4.285989in}{2.110715in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.092791in}}%
\pgfpathlineto{\pgfqpoint{4.296886in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{2.074525in}}%
\pgfpathlineto{\pgfqpoint{4.307784in}{2.073189in}}%
\pgfpathlineto{\pgfqpoint{4.313233in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{4.318682in}{2.081519in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{4.356824in}{2.127386in}}%
\pgfpathlineto{\pgfqpoint{4.367722in}{2.136134in}}%
\pgfpathlineto{\pgfqpoint{4.373170in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{4.378619in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{2.167403in}}%
\pgfpathlineto{\pgfqpoint{4.389517in}{2.187257in}}%
\pgfpathlineto{\pgfqpoint{4.394966in}{2.213261in}}%
\pgfpathlineto{\pgfqpoint{4.405864in}{2.284464in}}%
\pgfpathlineto{\pgfqpoint{4.416761in}{2.378136in}}%
\pgfpathlineto{\pgfqpoint{4.444006in}{2.633863in}}%
\pgfpathlineto{\pgfqpoint{4.454903in}{2.704916in}}%
\pgfpathlineto{\pgfqpoint{4.460352in}{2.727546in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{2.740667in}}%
\pgfpathlineto{\pgfqpoint{4.471250in}{2.744228in}}%
\pgfpathlineto{\pgfqpoint{4.476699in}{2.738689in}}%
\pgfpathlineto{\pgfqpoint{4.482148in}{2.724939in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{4.498494in}{2.648781in}}%
\pgfpathlineto{\pgfqpoint{4.514841in}{2.556959in}}%
\pgfpathlineto{\pgfqpoint{4.525739in}{2.508565in}}%
\pgfpathlineto{\pgfqpoint{4.531188in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{4.536636in}{2.479760in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{2.473467in}}%
\pgfpathlineto{\pgfqpoint{4.547534in}{2.472273in}}%
\pgfpathlineto{\pgfqpoint{4.552983in}{2.475592in}}%
\pgfpathlineto{\pgfqpoint{4.558432in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{4.569330in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{4.585676in}{2.539078in}}%
\pgfpathlineto{\pgfqpoint{4.591125in}{2.548001in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{2.554548in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{2.559632in}}%
\pgfpathlineto{\pgfqpoint{4.612920in}{2.558326in}}%
\pgfpathlineto{\pgfqpoint{4.618369in}{2.554940in}}%
\pgfpathlineto{\pgfqpoint{4.629267in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{4.640165in}{2.533528in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{2.529881in}}%
\pgfpathlineto{\pgfqpoint{4.651063in}{2.528171in}}%
\pgfpathlineto{\pgfqpoint{4.656511in}{2.528720in}}%
\pgfpathlineto{\pgfqpoint{4.661960in}{2.531552in}}%
\pgfpathlineto{\pgfqpoint{4.667409in}{2.536478in}}%
\pgfpathlineto{\pgfqpoint{4.689205in}{2.562257in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{2.564724in}}%
\pgfpathlineto{\pgfqpoint{4.700102in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{2.542884in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{4.721898in}{2.495339in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{2.419889in}}%
\pgfpathlineto{\pgfqpoint{4.743693in}{2.322752in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{2.117489in}}%
\pgfpathlineto{\pgfqpoint{4.776386in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{4.781835in}{2.018771in}}%
\pgfpathlineto{\pgfqpoint{4.787284in}{2.005286in}}%
\pgfpathlineto{\pgfqpoint{4.792733in}{2.002737in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{2.011017in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{2.029351in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{2.056438in}}%
\pgfpathlineto{\pgfqpoint{4.819977in}{2.129319in}}%
\pgfpathlineto{\pgfqpoint{4.836324in}{2.250930in}}%
\pgfpathlineto{\pgfqpoint{4.847222in}{2.315006in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{2.337559in}}%
\pgfpathlineto{\pgfqpoint{4.858119in}{2.353122in}}%
\pgfpathlineto{\pgfqpoint{4.863568in}{2.361853in}}%
\pgfpathlineto{\pgfqpoint{4.869017in}{2.364484in}}%
\pgfpathlineto{\pgfqpoint{4.874466in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{4.901710in}{2.326036in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{2.322902in}}%
\pgfpathlineto{\pgfqpoint{4.912608in}{2.322858in}}%
\pgfpathlineto{\pgfqpoint{4.918057in}{2.325867in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{2.331569in}}%
\pgfpathlineto{\pgfqpoint{4.934403in}{2.348078in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{2.364654in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{2.370338in}}%
\pgfpathlineto{\pgfqpoint{4.956199in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.961648in}{2.372360in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{2.367886in}}%
\pgfpathlineto{\pgfqpoint{4.972545in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{2.334874in}}%
\pgfpathlineto{\pgfqpoint{4.999790in}{2.292998in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{2.283787in}}%
\pgfpathlineto{\pgfqpoint{5.010688in}{2.279561in}}%
\pgfpathlineto{\pgfqpoint{5.016136in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{2.291276in}}%
\pgfpathlineto{\pgfqpoint{5.027034in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{2.335055in}}%
\pgfpathlineto{\pgfqpoint{5.037932in}{2.369310in}}%
\pgfpathlineto{\pgfqpoint{5.048830in}{2.458837in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{2.770874in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{2.808162in}}%
\pgfpathlineto{\pgfqpoint{5.092420in}{2.837026in}}%
\pgfpathlineto{\pgfqpoint{5.097869in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{5.103318in}{2.867057in}}%
\pgfpathlineto{\pgfqpoint{5.108767in}{2.868293in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{2.861117in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{2.846518in}}%
\pgfpathlineto{\pgfqpoint{5.125114in}{2.825773in}}%
\pgfpathlineto{\pgfqpoint{5.136011in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{5.163256in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{5.174153in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{5.185051in}{2.543040in}}%
\pgfpathlineto{\pgfqpoint{5.195949in}{2.515868in}}%
\pgfpathlineto{\pgfqpoint{5.234091in}{2.433748in}}%
\pgfpathlineto{\pgfqpoint{5.261335in}{2.364822in}}%
\pgfpathlineto{\pgfqpoint{5.266784in}{2.354909in}}%
\pgfpathlineto{\pgfqpoint{5.272233in}{2.348306in}}%
\pgfpathlineto{\pgfqpoint{5.277682in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{5.283131in}{2.348328in}}%
\pgfpathlineto{\pgfqpoint{5.288580in}{2.356251in}}%
\pgfpathlineto{\pgfqpoint{5.294028in}{2.369758in}}%
\pgfpathlineto{\pgfqpoint{5.299477in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{2.439912in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{2.554703in}}%
\pgfpathlineto{\pgfqpoint{5.337619in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{2.588260in}}%
\pgfpathlineto{\pgfqpoint{5.348517in}{2.593162in}}%
\pgfpathlineto{\pgfqpoint{5.353966in}{2.588841in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{5.364864in}{2.551717in}}%
\pgfpathlineto{\pgfqpoint{5.370312in}{2.520029in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{2.436890in}}%
\pgfpathlineto{\pgfqpoint{5.403006in}{2.250648in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{2.182814in}}%
\pgfpathlineto{\pgfqpoint{5.419352in}{2.161122in}}%
\pgfpathlineto{\pgfqpoint{5.424801in}{2.148512in}}%
\pgfpathlineto{\pgfqpoint{5.430250in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{2.150187in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{5.446597in}{2.181545in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{2.204520in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{2.204520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277949in,y=3.036681in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.011900in,y=3.132500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.560000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141727in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{0.560000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452045in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452045in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907159in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907159in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362273in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362273in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817386in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817386in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272500in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272500in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727614in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727614in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182727in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182727in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637841in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637841in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092955in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092955in,y=0.462778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272500in,y=0.283766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.607727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=0.559502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.957920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=0.909695in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.308113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=1.259888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319412in, y=0.839822in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Squared}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496141in, y=0.623772in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error $\left((\mathrm{km}^3)^2\right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=1.651667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.560000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092955in}{0.708583in}}%
\pgfpathlineto{\pgfqpoint{1.098403in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{1.103852in}{0.706362in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{0.707322in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{0.684054in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{1.141994in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{1.163790in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{0.670311in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{1.191034in}{0.676199in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{0.690786in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{0.820515in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{0.911694in}}%
\pgfpathlineto{\pgfqpoint{1.240074in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{0.710435in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{0.678089in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{0.653235in}}%
\pgfpathlineto{\pgfqpoint{1.289114in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{0.664687in}}%
\pgfpathlineto{\pgfqpoint{1.321807in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{1.327256in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{1.349051in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{1.365398in}{0.609109in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.403540in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{0.623008in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{0.626245in}}%
\pgfpathlineto{\pgfqpoint{1.430784in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{1.436233in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{1.441682in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.458028in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.468926in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.479824in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{1.490722in}{0.725493in}}%
\pgfpathlineto{\pgfqpoint{1.496170in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.501619in}{0.763272in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.911255in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{1.550659in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{0.814267in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{0.744509in}}%
\pgfpathlineto{\pgfqpoint{1.572455in}{0.695789in}}%
\pgfpathlineto{\pgfqpoint{1.577903in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{0.647579in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{0.611531in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{1.654188in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{1.659636in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{0.608032in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{0.656704in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{1.708676in}{0.701706in}}%
\pgfpathlineto{\pgfqpoint{1.714125in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{1.741369in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{0.642336in}}%
\pgfpathlineto{\pgfqpoint{1.757716in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.774063in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{1.784960in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{0.674647in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{0.693160in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.812205in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.823102in}{0.768520in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.839449in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{0.856226in}}%
\pgfpathlineto{\pgfqpoint{1.850347in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{0.811563in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{0.719623in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{0.668676in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.681980in}}%
\pgfpathlineto{\pgfqpoint{1.893938in}{0.703752in}}%
\pgfpathlineto{\pgfqpoint{1.899386in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{1.926631in}{0.785746in}}%
\pgfpathlineto{\pgfqpoint{1.932080in}{0.787824in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{0.783212in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{1.970222in}{0.857879in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{1.986568in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{0.871684in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{0.912364in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{2.030159in}{0.968972in}}%
\pgfpathlineto{\pgfqpoint{2.035608in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{2.046506in}{0.937309in}}%
\pgfpathlineto{\pgfqpoint{2.079199in}{0.688588in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{2.095545in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{2.106443in}{0.623745in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.611460in}}%
\pgfpathlineto{\pgfqpoint{2.122790in}{0.608212in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{0.610065in}}%
\pgfpathlineto{\pgfqpoint{2.155483in}{0.611520in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.608762in}}%
\pgfpathlineto{\pgfqpoint{2.171830in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{2.204523in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{2.209972in}{0.611326in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{0.613380in}}%
\pgfpathlineto{\pgfqpoint{2.248114in}{0.614034in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{0.616323in}}%
\pgfpathlineto{\pgfqpoint{2.264460in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{0.666555in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{0.650604in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{0.620348in}}%
\pgfpathlineto{\pgfqpoint{2.302602in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{2.308051in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{2.318949in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{0.626040in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{2.351642in}{0.617047in}}%
\pgfpathlineto{\pgfqpoint{2.357091in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{0.712902in}}%
\pgfpathlineto{\pgfqpoint{2.406131in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{0.708834in}}%
\pgfpathlineto{\pgfqpoint{2.417028in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.422477in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{0.705925in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{0.696866in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{0.679463in}}%
\pgfpathlineto{\pgfqpoint{2.455170in}{0.684463in}}%
\pgfpathlineto{\pgfqpoint{2.466068in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{0.751473in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{0.792965in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{0.848819in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{0.836793in}}%
\pgfpathlineto{\pgfqpoint{2.515108in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{2.526006in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{2.542352in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{2.547801in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{2.564148in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{2.569597in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{0.698999in}}%
\pgfpathlineto{\pgfqpoint{2.585943in}{0.687012in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{2.602290in}{0.687467in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{2.624085in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.640432in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{2.651330in}{0.809005in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{2.662227in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{0.680297in}}%
\pgfpathlineto{\pgfqpoint{2.684023in}{0.664350in}}%
\pgfpathlineto{\pgfqpoint{2.689472in}{0.655345in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{0.648905in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{0.649128in}}%
\pgfpathlineto{\pgfqpoint{2.705818in}{0.642349in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{2.722165in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{0.616878in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{2.754858in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{2.765756in}{0.623595in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{2.776653in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{2.787551in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{0.607977in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{0.608561in}}%
\pgfpathlineto{\pgfqpoint{2.820244in}{0.613747in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{2.836591in}{0.636435in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{2.847489in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{0.646456in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{0.610869in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{0.608607in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{2.929222in}{0.638326in}}%
\pgfpathlineto{\pgfqpoint{2.934670in}{0.652129in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{0.693480in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{2.967364in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{0.672623in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{2.983710in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{0.695446in}}%
\pgfpathlineto{\pgfqpoint{3.010955in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{3.016403in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{3.021852in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{3.027301in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{0.925804in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{3.043648in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.867162in}}%
\pgfpathlineto{\pgfqpoint{3.059994in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{0.734242in}}%
\pgfpathlineto{\pgfqpoint{3.070892in}{0.720091in}}%
\pgfpathlineto{\pgfqpoint{3.081790in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{0.662115in}}%
\pgfpathlineto{\pgfqpoint{3.098136in}{0.660442in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.109034in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{3.119932in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{3.130830in}{0.616366in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{3.147176in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{0.911425in}}%
\pgfpathlineto{\pgfqpoint{3.163523in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{3.174420in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{3.185318in}{1.095526in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{3.196216in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{3.218011in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{0.888574in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{0.841772in}}%
\pgfpathlineto{\pgfqpoint{3.239807in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{0.809613in}}%
\pgfpathlineto{\pgfqpoint{3.250705in}{0.824240in}}%
\pgfpathlineto{\pgfqpoint{3.256153in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{3.261602in}{0.922896in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{3.283398in}{1.398347in}}%
\pgfpathlineto{\pgfqpoint{3.288847in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{1.562273in}}%
\pgfpathlineto{\pgfqpoint{3.299744in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{3.305193in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{1.200789in}}%
\pgfpathlineto{\pgfqpoint{3.332438in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{3.348784in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{0.820801in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.796152in}}%
\pgfpathlineto{\pgfqpoint{3.376028in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{3.386926in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{3.392375in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{3.397824in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{3.414170in}{0.662167in}}%
\pgfpathlineto{\pgfqpoint{3.419619in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{3.425068in}{0.608286in}}%
\pgfpathlineto{\pgfqpoint{3.430517in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{3.446864in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{3.457761in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{3.463210in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{3.468659in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{3.474108in}{0.710347in}}%
\pgfpathlineto{\pgfqpoint{3.479557in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{3.495903in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{0.814354in}}%
\pgfpathlineto{\pgfqpoint{3.506801in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{3.512250in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{3.517699in}{0.859951in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{3.528597in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{3.534045in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{0.930540in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{3.555841in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{3.561290in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{3.588534in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{3.593983in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{0.904519in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.610330in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{3.615778in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{3.621227in}{0.648999in}}%
\pgfpathlineto{\pgfqpoint{3.626676in}{0.617017in}}%
\pgfpathlineto{\pgfqpoint{3.632125in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{3.637574in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{3.648472in}{0.608085in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{3.670267in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{3.675716in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{3.681165in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{0.643230in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{3.713858in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{3.719307in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{3.730205in}{0.700605in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{3.741102in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{3.746551in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{3.752000in}{0.686072in}}%
\pgfpathlineto{\pgfqpoint{3.757449in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{3.779244in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{3.790142in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{3.795591in}{0.618374in}}%
\pgfpathlineto{\pgfqpoint{3.801040in}{0.617267in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{3.828284in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{3.833733in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{3.839182in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{0.637253in}}%
\pgfpathlineto{\pgfqpoint{3.855528in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{3.860977in}{0.673117in}}%
\pgfpathlineto{\pgfqpoint{3.866426in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{3.877324in}{0.668991in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{3.888222in}{0.632830in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{3.910017in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{3.920915in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{3.926364in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{3.931813in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{3.937261in}{0.612576in}}%
\pgfpathlineto{\pgfqpoint{3.942710in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{3.948159in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{3.953608in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{3.959057in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{3.975403in}{0.662480in}}%
\pgfpathlineto{\pgfqpoint{3.980852in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{0.674727in}}%
\pgfpathlineto{\pgfqpoint{3.991750in}{0.666746in}}%
\pgfpathlineto{\pgfqpoint{3.997199in}{0.655742in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{4.008097in}{0.639082in}}%
\pgfpathlineto{\pgfqpoint{4.024443in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{4.029892in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{4.035341in}{0.608415in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{0.612389in}}%
\pgfpathlineto{\pgfqpoint{4.051688in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{4.068034in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{4.084381in}{0.847780in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{4.100727in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{4.106176in}{0.905630in}}%
\pgfpathlineto{\pgfqpoint{4.111625in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{4.117074in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{4.127972in}{0.698010in}}%
\pgfpathlineto{\pgfqpoint{4.133420in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{4.138869in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{0.609357in}}%
\pgfpathlineto{\pgfqpoint{4.155216in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{4.166114in}{0.612624in}}%
\pgfpathlineto{\pgfqpoint{4.171563in}{0.618550in}}%
\pgfpathlineto{\pgfqpoint{4.177011in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{4.182460in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{4.187909in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{4.193358in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{0.619467in}}%
\pgfpathlineto{\pgfqpoint{4.215153in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{4.220602in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{4.226051in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{4.236949in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{4.253295in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{4.258744in}{0.608991in}}%
\pgfpathlineto{\pgfqpoint{4.264193in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{4.269642in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{4.275091in}{0.610739in}}%
\pgfpathlineto{\pgfqpoint{4.280540in}{0.608542in}}%
\pgfpathlineto{\pgfqpoint{4.285989in}{0.607859in}}%
\pgfpathlineto{\pgfqpoint{4.302335in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{4.351375in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{4.362273in}{0.613327in}}%
\pgfpathlineto{\pgfqpoint{4.373170in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{4.389517in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{4.394966in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{4.400415in}{0.662640in}}%
\pgfpathlineto{\pgfqpoint{4.405864in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{4.416761in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{4.422210in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{4.427659in}{0.609152in}}%
\pgfpathlineto{\pgfqpoint{4.433108in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{4.444006in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{4.454903in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{0.624609in}}%
\pgfpathlineto{\pgfqpoint{4.482148in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{4.493045in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{4.498494in}{0.608531in}}%
\pgfpathlineto{\pgfqpoint{4.503943in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{4.509392in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{4.514841in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{4.525739in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{4.531188in}{0.720730in}}%
\pgfpathlineto{\pgfqpoint{4.536636in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{4.552983in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{4.558432in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{4.563881in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{4.569330in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{4.585676in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{4.591125in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{4.618369in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{4.629267in}{0.700348in}}%
\pgfpathlineto{\pgfqpoint{4.634716in}{0.694365in}}%
\pgfpathlineto{\pgfqpoint{4.640165in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{0.709333in}}%
\pgfpathlineto{\pgfqpoint{4.651063in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{4.656511in}{0.722712in}}%
\pgfpathlineto{\pgfqpoint{4.661960in}{0.743663in}}%
\pgfpathlineto{\pgfqpoint{4.667409in}{0.755159in}}%
\pgfpathlineto{\pgfqpoint{4.672858in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{4.678307in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{0.817707in}}%
\pgfpathlineto{\pgfqpoint{4.689205in}{0.836853in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{4.721898in}{0.852358in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{4.738244in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{4.749142in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.754591in}{0.636003in}}%
\pgfpathlineto{\pgfqpoint{4.760040in}{0.653436in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{0.686990in}}%
\pgfpathlineto{\pgfqpoint{4.770938in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{4.776386in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{4.781835in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{4.787284in}{0.664151in}}%
\pgfpathlineto{\pgfqpoint{4.792733in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{0.734812in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{0.782373in}}%
\pgfpathlineto{\pgfqpoint{4.814528in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{4.819977in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{4.825426in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{4.830875in}{0.852606in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{4.858119in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{4.863568in}{0.677222in}}%
\pgfpathlineto{\pgfqpoint{4.869017in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{0.751762in}}%
\pgfpathlineto{\pgfqpoint{4.885364in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{4.890813in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{4.896261in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{4.901710in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{0.761827in}}%
\pgfpathlineto{\pgfqpoint{4.912608in}{0.758157in}}%
\pgfpathlineto{\pgfqpoint{4.918057in}{0.765402in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{4.934403in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{4.939852in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{0.758306in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{0.725736in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{4.972545in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{4.988892in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{4.999790in}{0.625908in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{5.027034in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{0.645645in}}%
\pgfpathlineto{\pgfqpoint{5.043381in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{5.048830in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{5.059727in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{5.070625in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{5.076074in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{0.844687in}}%
\pgfpathlineto{\pgfqpoint{5.097869in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{5.108767in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{0.815794in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{5.125114in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{5.130563in}{0.724451in}}%
\pgfpathlineto{\pgfqpoint{5.136011in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{5.157807in}{0.635949in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{5.174153in}{0.613555in}}%
\pgfpathlineto{\pgfqpoint{5.179602in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{5.185051in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{5.206847in}{0.608810in}}%
\pgfpathlineto{\pgfqpoint{5.212295in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{5.217744in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{5.228642in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{5.234091in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{5.239540in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{0.666988in}}%
\pgfpathlineto{\pgfqpoint{5.255886in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{5.261335in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{5.266784in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{5.272233in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{5.277682in}{0.774805in}}%
\pgfpathlineto{\pgfqpoint{5.283131in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{5.294028in}{0.794496in}}%
\pgfpathlineto{\pgfqpoint{5.299477in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{5.304926in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{0.771228in}}%
\pgfpathlineto{\pgfqpoint{5.321273in}{0.732653in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{5.337619in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{5.348517in}{0.737588in}}%
\pgfpathlineto{\pgfqpoint{5.353966in}{0.746870in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{5.364864in}{0.691263in}}%
\pgfpathlineto{\pgfqpoint{5.370312in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{5.375761in}{0.611569in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.613435in}}%
\pgfpathlineto{\pgfqpoint{5.386659in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{5.392108in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{5.397557in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{5.403006in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{5.408455in}{0.793623in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{5.419352in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{5.430250in}{0.839525in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{1.118136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.560000in}}{\pgfqpoint{4.795000in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092955in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{1.131097in}{0.613829in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{0.607910in}}%
\pgfpathlineto{\pgfqpoint{1.141994in}{0.610887in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{0.671219in}}%
\pgfpathlineto{\pgfqpoint{1.163790in}{0.686088in}}%
\pgfpathlineto{\pgfqpoint{1.169239in}{0.672743in}}%
\pgfpathlineto{\pgfqpoint{1.174688in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{1.180136in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{0.624462in}}%
\pgfpathlineto{\pgfqpoint{1.191034in}{0.621394in}}%
\pgfpathlineto{\pgfqpoint{1.196483in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{1.207381in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{1.223727in}{0.647810in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{0.656259in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{1.240074in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{1.261869in}{0.613605in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.272767in}{0.608818in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{0.629106in}}%
\pgfpathlineto{\pgfqpoint{1.289114in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.305460in}{0.629451in}}%
\pgfpathlineto{\pgfqpoint{1.316358in}{0.617951in}}%
\pgfpathlineto{\pgfqpoint{1.327256in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{1.332705in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{0.611308in}}%
\pgfpathlineto{\pgfqpoint{1.349051in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{1.370847in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.392642in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{1.403540in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{1.414438in}{0.640652in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{0.656942in}}%
\pgfpathlineto{\pgfqpoint{1.425335in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{1.447131in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{1.452580in}{0.609514in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{1.474375in}{0.610946in}}%
\pgfpathlineto{\pgfqpoint{1.496170in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{1.501619in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{1.507068in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{1.512517in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{1.534313in}{0.698409in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{1.550659in}{0.693722in}}%
\pgfpathlineto{\pgfqpoint{1.556108in}{0.652525in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{0.609105in}}%
\pgfpathlineto{\pgfqpoint{1.572455in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{1.577903in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.614042in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{1.621494in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{1.637841in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.643290in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{0.657492in}}%
\pgfpathlineto{\pgfqpoint{1.654188in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{0.611330in}}%
\pgfpathlineto{\pgfqpoint{1.675983in}{0.607746in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{1.708676in}{0.723755in}}%
\pgfpathlineto{\pgfqpoint{1.714125in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{0.772273in}}%
\pgfpathlineto{\pgfqpoint{1.730472in}{0.762682in}}%
\pgfpathlineto{\pgfqpoint{1.746818in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{1.752267in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{1.757716in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{1.774063in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.779511in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{1.784960in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{1.795858in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{0.669025in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{0.689166in}}%
\pgfpathlineto{\pgfqpoint{1.812205in}{0.704147in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{0.714634in}}%
\pgfpathlineto{\pgfqpoint{1.823102in}{0.718319in}}%
\pgfpathlineto{\pgfqpoint{1.828551in}{0.719033in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{1.839449in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{1.850347in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{0.737922in}}%
\pgfpathlineto{\pgfqpoint{1.861244in}{0.695417in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{1.877591in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{1.883040in}{0.624776in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{1.899386in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{1.904835in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.932080in}{0.738600in}}%
\pgfpathlineto{\pgfqpoint{1.937528in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{1.948426in}{0.770412in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.959324in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{1.964773in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{0.866322in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{2.008364in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{2.013813in}{0.828962in}}%
\pgfpathlineto{\pgfqpoint{2.019261in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{2.035608in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{2.057403in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{2.068301in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{0.621194in}}%
\pgfpathlineto{\pgfqpoint{2.079199in}{0.611757in}}%
\pgfpathlineto{\pgfqpoint{2.084648in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{0.607769in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.171830in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{0.647064in}}%
\pgfpathlineto{\pgfqpoint{2.193625in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{2.209972in}{0.652140in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{2.226318in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{2.237216in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{2.242665in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{2.248114in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{2.264460in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{2.275358in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.286256in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{0.608638in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{2.302602in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{2.308051in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{2.318949in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{2.324398in}{0.629133in}}%
\pgfpathlineto{\pgfqpoint{2.329847in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{2.340744in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{2.346193in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.351642in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{2.357091in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{2.362540in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{0.747454in}}%
\pgfpathlineto{\pgfqpoint{2.406131in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{0.759908in}}%
\pgfpathlineto{\pgfqpoint{2.417028in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{2.427926in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{0.768025in}}%
\pgfpathlineto{\pgfqpoint{2.444273in}{0.759028in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{0.751725in}}%
\pgfpathlineto{\pgfqpoint{2.455170in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{2.466068in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{0.928397in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{2.498761in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{2.526006in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.834583in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{0.832145in}}%
\pgfpathlineto{\pgfqpoint{2.542352in}{0.838374in}}%
\pgfpathlineto{\pgfqpoint{2.547801in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{0.871404in}}%
\pgfpathlineto{\pgfqpoint{2.569597in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{0.726147in}}%
\pgfpathlineto{\pgfqpoint{2.580494in}{0.683896in}}%
\pgfpathlineto{\pgfqpoint{2.585943in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{0.642338in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{2.602290in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{2.613188in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{2.624085in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{2.645881in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{0.639359in}}%
\pgfpathlineto{\pgfqpoint{2.662227in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{2.684023in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{2.700369in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{2.716716in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{2.727614in}{0.610284in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{2.749409in}{0.615452in}}%
\pgfpathlineto{\pgfqpoint{2.754858in}{0.615289in}}%
\pgfpathlineto{\pgfqpoint{2.760307in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{2.782102in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{2.787551in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{2.803898in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{2.825693in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{2.847489in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.795470in}}%
\pgfpathlineto{\pgfqpoint{2.863835in}{0.779622in}}%
\pgfpathlineto{\pgfqpoint{2.869284in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{0.629580in}}%
\pgfpathlineto{\pgfqpoint{2.891080in}{0.616727in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.901977in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{0.608607in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{2.929222in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{2.934670in}{0.627809in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{2.956466in}{0.647184in}}%
\pgfpathlineto{\pgfqpoint{2.961915in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{2.967364in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{2.978261in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{2.983710in}{0.614780in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{3.000057in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{3.010955in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{3.016403in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{3.027301in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{3.038199in}{0.827839in}}%
\pgfpathlineto{\pgfqpoint{3.043648in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{3.070892in}{0.694686in}}%
\pgfpathlineto{\pgfqpoint{3.092688in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{3.103585in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{3.109034in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{3.114483in}{0.613710in}}%
\pgfpathlineto{\pgfqpoint{3.119932in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{3.125381in}{0.617119in}}%
\pgfpathlineto{\pgfqpoint{3.130830in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{3.141727in}{0.755054in}}%
\pgfpathlineto{\pgfqpoint{3.147176in}{0.831743in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{3.163523in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{3.174420in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{3.185318in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{1.171965in}}%
\pgfpathlineto{\pgfqpoint{3.196216in}{1.151526in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{1.009235in}}%
\pgfpathlineto{\pgfqpoint{3.223460in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{3.239807in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{3.250705in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{3.256153in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{3.261602in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{3.267051in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{3.283398in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{3.288847in}{0.922607in}}%
\pgfpathlineto{\pgfqpoint{3.294295in}{0.957561in}}%
\pgfpathlineto{\pgfqpoint{3.299744in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{3.305193in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{3.321540in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{3.332438in}{0.749060in}}%
\pgfpathlineto{\pgfqpoint{3.337886in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{3.348784in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{0.653787in}}%
\pgfpathlineto{\pgfqpoint{3.365131in}{0.655213in}}%
\pgfpathlineto{\pgfqpoint{3.376028in}{0.666793in}}%
\pgfpathlineto{\pgfqpoint{3.386926in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{3.397824in}{0.711958in}}%
\pgfpathlineto{\pgfqpoint{3.403273in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{3.419619in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{3.425068in}{0.608136in}}%
\pgfpathlineto{\pgfqpoint{3.430517in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{3.446864in}{0.645938in}}%
\pgfpathlineto{\pgfqpoint{3.452313in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{3.457761in}{0.650276in}}%
\pgfpathlineto{\pgfqpoint{3.463210in}{0.645717in}}%
\pgfpathlineto{\pgfqpoint{3.468659in}{0.648511in}}%
\pgfpathlineto{\pgfqpoint{3.474108in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{3.479557in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{3.490455in}{0.664814in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{0.680704in}}%
\pgfpathlineto{\pgfqpoint{3.506801in}{0.683703in}}%
\pgfpathlineto{\pgfqpoint{3.512250in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{3.528597in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{3.534045in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{3.539494in}{0.706201in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{0.709037in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{3.555841in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{3.561290in}{0.665899in}}%
\pgfpathlineto{\pgfqpoint{3.566739in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{3.572188in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{3.588534in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{3.593983in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{3.599432in}{0.633329in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{3.610330in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{3.615778in}{0.617042in}}%
\pgfpathlineto{\pgfqpoint{3.621227in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{3.632125in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{3.637574in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{3.648472in}{0.736525in}}%
\pgfpathlineto{\pgfqpoint{3.653920in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{3.670267in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{3.675716in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{3.681165in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{3.692063in}{0.689686in}}%
\pgfpathlineto{\pgfqpoint{3.702960in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{3.708409in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{3.713858in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{3.719307in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{3.730205in}{0.696090in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{3.741102in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{3.746551in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{3.752000in}{0.671115in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{3.779244in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{3.790142in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{3.795591in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{3.801040in}{0.620097in}}%
\pgfpathlineto{\pgfqpoint{3.811938in}{0.633668in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{3.822835in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{3.828284in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{3.839182in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{3.844631in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{3.871875in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{3.877324in}{0.612450in}}%
\pgfpathlineto{\pgfqpoint{3.888222in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{3.899119in}{0.614905in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{3.910017in}{0.630237in}}%
\pgfpathlineto{\pgfqpoint{3.915466in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{3.926364in}{0.626661in}}%
\pgfpathlineto{\pgfqpoint{3.931813in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{3.937261in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{3.942710in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{3.948159in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{3.953608in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{3.959057in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{3.964506in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{3.975403in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.980852in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{3.986301in}{0.735194in}}%
\pgfpathlineto{\pgfqpoint{3.991750in}{0.729164in}}%
\pgfpathlineto{\pgfqpoint{3.997199in}{0.717383in}}%
\pgfpathlineto{\pgfqpoint{4.002648in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{4.008097in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.018994in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{4.029892in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{4.035341in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{4.040790in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{4.046239in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{4.051688in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{0.608139in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{4.068034in}{0.621689in}}%
\pgfpathlineto{\pgfqpoint{4.073483in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{4.078932in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{4.084381in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{0.701637in}}%
\pgfpathlineto{\pgfqpoint{4.100727in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{4.106176in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{4.111625in}{0.729433in}}%
\pgfpathlineto{\pgfqpoint{4.117074in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{4.127972in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{4.133420in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{4.138869in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{4.171563in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{4.177011in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{4.182460in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{4.187909in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{4.193358in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{4.209705in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{4.215153in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{4.220602in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{4.226051in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{4.236949in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{4.253295in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{4.258744in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{4.264193in}{0.614841in}}%
\pgfpathlineto{\pgfqpoint{4.269642in}{0.619050in}}%
\pgfpathlineto{\pgfqpoint{4.275091in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{4.285989in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{0.607911in}}%
\pgfpathlineto{\pgfqpoint{4.318682in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{4.329580in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{4.335028in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.608662in}}%
\pgfpathlineto{\pgfqpoint{4.351375in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{4.367722in}{0.610569in}}%
\pgfpathlineto{\pgfqpoint{4.384068in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{4.389517in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{4.394966in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{4.400415in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{4.405864in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{4.411313in}{0.627888in}}%
\pgfpathlineto{\pgfqpoint{4.416761in}{0.615344in}}%
\pgfpathlineto{\pgfqpoint{4.422210in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{4.438557in}{0.613281in}}%
\pgfpathlineto{\pgfqpoint{4.444006in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{4.449455in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{4.454903in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{4.476699in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{4.482148in}{0.731693in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{4.498494in}{0.702920in}}%
\pgfpathlineto{\pgfqpoint{4.503943in}{0.679041in}}%
\pgfpathlineto{\pgfqpoint{4.514841in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{4.520290in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{4.525739in}{0.610278in}}%
\pgfpathlineto{\pgfqpoint{4.536636in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{4.542085in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{4.552983in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{4.563881in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{4.569330in}{0.774702in}}%
\pgfpathlineto{\pgfqpoint{4.574778in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{4.585676in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{4.591125in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{4.602023in}{0.778004in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{0.773966in}}%
\pgfpathlineto{\pgfqpoint{4.612920in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{4.618369in}{0.740697in}}%
\pgfpathlineto{\pgfqpoint{4.629267in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{4.634716in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{4.640165in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{4.651063in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{4.656511in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{4.661960in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{4.667409in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{4.672858in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{4.678307in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{4.683756in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{4.689205in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{4.700102in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{4.705551in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{4.711000in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{4.716449in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{4.721898in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{4.738244in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{4.749142in}{0.614657in}}%
\pgfpathlineto{\pgfqpoint{4.760040in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{4.770938in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{4.776386in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{4.781835in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{4.787284in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.792733in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{4.803631in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{4.814528in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{4.819977in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{4.830875in}{0.641868in}}%
\pgfpathlineto{\pgfqpoint{4.841773in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{4.847222in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{4.852670in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{4.863568in}{0.607809in}}%
\pgfpathlineto{\pgfqpoint{4.869017in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{4.874466in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{4.879915in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{4.885364in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{4.890813in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{4.896261in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.901710in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{4.907159in}{0.671908in}}%
\pgfpathlineto{\pgfqpoint{4.912608in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{4.918057in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{4.923506in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{4.934403in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{4.939852in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{4.945301in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{4.950750in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{4.967097in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{4.972545in}{0.637760in}}%
\pgfpathlineto{\pgfqpoint{4.977994in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{4.988892in}{0.622388in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{5.021585in}{0.624338in}}%
\pgfpathlineto{\pgfqpoint{5.027034in}{0.624079in}}%
\pgfpathlineto{\pgfqpoint{5.032483in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{5.037932in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{5.043381in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{5.048830in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{5.070625in}{0.754901in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{0.815570in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{5.097869in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{5.103318in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{0.899196in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{0.853780in}}%
\pgfpathlineto{\pgfqpoint{5.125114in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{5.130563in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{5.136011in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{5.146909in}{0.741729in}}%
\pgfpathlineto{\pgfqpoint{5.157807in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{0.642791in}}%
\pgfpathlineto{\pgfqpoint{5.174153in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{5.179602in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{5.185051in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{5.201398in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{5.206847in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{5.212295in}{0.618220in}}%
\pgfpathlineto{\pgfqpoint{5.217744in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{5.228642in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{5.244989in}{0.760634in}}%
\pgfpathlineto{\pgfqpoint{5.255886in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{5.266784in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{5.277682in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{5.283131in}{1.100246in}}%
\pgfpathlineto{\pgfqpoint{5.294028in}{1.179254in}}%
\pgfpathlineto{\pgfqpoint{5.299477in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{5.304926in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{5.310375in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{5.315824in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{5.321273in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{5.326722in}{1.053191in}}%
\pgfpathlineto{\pgfqpoint{5.332170in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{5.337619in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{5.348517in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{5.353966in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{5.375761in}{0.643736in}}%
\pgfpathlineto{\pgfqpoint{5.381210in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{5.386659in}{0.622538in}}%
\pgfpathlineto{\pgfqpoint{5.392108in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{5.397557in}{0.700826in}}%
\pgfpathlineto{\pgfqpoint{5.403006in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{5.408455in}{0.710816in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{5.419352in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{5.424801in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{5.430250in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{5.446597in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{5.452045in}{0.847357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.011900in,y=1.767500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945122in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{5.487949in}{1.238444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.515726in}{1.238444in}}{\pgfqpoint{5.515726in}{1.266222in}}%
\pgfpathlineto{\pgfqpoint{5.515726in}{1.833352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.515726in}{1.861129in}}{\pgfqpoint{5.487949in}{1.861129in}}%
\pgfpathlineto{\pgfqpoint{3.945122in}{1.861129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.917344in}{1.861129in}}{\pgfqpoint{3.917344in}{1.833352in}}%
\pgfpathlineto{\pgfqpoint{3.917344in}{1.266222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.917344in}{1.238444in}}{\pgfqpoint{3.945122in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{3.945122in}{1.238444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972900in}{1.756963in}}%
\pgfpathlineto{\pgfqpoint{4.111789in}{1.756963in}}%
\pgfpathlineto{\pgfqpoint{4.250678in}{1.756963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361789in,y=1.708352in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972900in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{4.111789in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{4.250678in}{1.563290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361789in,y=1.514679in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward: 59%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972900in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{4.111789in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{4.250678in}{1.369617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361789in,y=1.321006in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback: 68%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/model_temp_vs_dome_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.845371in}{2.155123in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845371in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.845371in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{0.735746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324074in, y=0.687521in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-440}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{1.052847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324074in, y=1.004622in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-420}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{1.369948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324074in, y=1.321723in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{1.687049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324074in, y=1.638823in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-380}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{2.004149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324074in, y=1.955924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-360}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745371in,y=1.285123in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$D ($\permil$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576852in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015489in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{5.015025in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{5.014935in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{5.014107in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{5.013933in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{5.012958in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{5.012768in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{5.012573in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{5.012030in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{5.011961in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{5.011381in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{5.010875in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{5.010748in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{5.010232in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{5.009852in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{5.009704in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{5.009483in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{5.009251in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{5.009177in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{5.008360in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{5.007426in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{5.008059in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{5.007184in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{5.007100in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{5.006504in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{5.006066in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{5.005265in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{5.005802in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{5.005091in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{5.004642in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{5.004358in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{5.003994in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{5.003430in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{5.003809in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{5.003066in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{5.002143in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{5.001858in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{5.001574in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{5.001004in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{5.000366in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{4.999902in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{4.998726in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{4.998104in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{4.997582in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{4.997482in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{4.996854in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.996754in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{4.995573in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{4.995473in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.995378in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{4.994345in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{4.993633in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{4.993733in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.993116in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{4.993016in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{4.992615in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{4.991993in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{4.991888in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{4.991065in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{4.990749in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.990332in}{1.539597in}}%
\pgfpathlineto{\pgfqpoint{4.990126in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.989283in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{4.989082in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{4.988455in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.988038in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.987938in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{4.987527in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.987316in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{4.986910in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{4.986810in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.986704in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{4.986251in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{4.986140in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{4.985803in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{4.985186in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{4.984875in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{4.984089in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{4.983762in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{4.983541in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{4.983235in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{4.982813in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{4.982918in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{4.982080in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{4.981020in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{4.981221in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.980904in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{4.980788in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{4.980361in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{4.979818in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{4.979607in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{4.978869in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{4.978563in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{4.978347in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{4.977582in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{4.977472in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{4.976776in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{4.976675in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{4.976475in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{4.975795in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{4.975178in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.974651in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{4.974139in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.974345in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{4.973501in}{1.425440in}}%
\pgfpathlineto{\pgfqpoint{4.972726in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{4.972157in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{4.970575in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{4.970469in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{4.970364in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{4.970142in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.969415in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{4.969304in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{4.968877in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{4.968033in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.967105in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{4.966784in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{4.966589in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{4.966288in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{4.965597in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{4.965413in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{4.965323in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{4.965218in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{4.964722in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{4.964332in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{4.963789in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{4.963609in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.963203in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{4.962059in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{4.961880in}{1.653753in}}%
\pgfpathlineto{\pgfqpoint{4.961226in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.960846in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{4.960752in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{1.639483in}}%
\pgfpathlineto{\pgfqpoint{4.959802in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.959718in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.959634in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{4.958764in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{4.958563in}{1.430197in}}%
\pgfpathlineto{\pgfqpoint{4.958263in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{4.957493in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{4.957098in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{4.955927in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{4.956212in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{4.955827in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{4.955542in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{4.955357in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{4.954403in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{4.953512in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{4.953217in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.953016in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{4.952563in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{4.952099in}{1.398487in}}%
\pgfpathlineto{\pgfqpoint{4.952336in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{4.951392in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{4.950633in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{4.950512in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{4.949969in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.949568in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.949436in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{4.949299in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.949157in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.948698in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{4.948403in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.947817in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.947380in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{4.946652in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{4.946220in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.945924in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{4.945782in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{4.945508in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{4.944954in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.944812in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.944068in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{4.943937in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{4.943800in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{4.943362in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{4.942908in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.942481in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.941395in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{4.940984in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.940715in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{4.940325in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.940193in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{4.939349in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.939207in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{4.939075in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.938521in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{4.938379in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.938237in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.937483in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{4.937346in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.937066in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.936639in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.936486in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{4.935474in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.934366in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{4.934203in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.934040in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{4.933238in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.933069in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.931930in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.931756in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.931588in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.931071in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.930892in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.930528in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.930180in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{4.930006in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.929827in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.929457in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{4.928914in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.928730in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.927754in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.927559in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.927354in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.925661in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.925239in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.925034in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.924137in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.922956in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{4.922714in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.921791in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.921316in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{4.920583in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.920351in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.919882in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.919639in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.919397in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{4.919160in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.918912in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{4.918669in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.918411in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.918179in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.917715in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.917225in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.916502in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.916260in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.915289in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{4.915527in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.915036in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{4.914066in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.913370in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.912874in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.912627in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.911862in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.912115in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.911604in}{0.658057in}}%
\pgfpathlineto{\pgfqpoint{4.910876in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.910644in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.910396in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{4.909880in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.909389in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.909147in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.908909in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.907913in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.907654in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.907396in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.907153in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.906421in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.906167in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.905914in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.905181in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.904928in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.904681in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{4.904417in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.904169in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.903921in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.903436in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{4.903178in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{4.902440in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.902202in}{0.639030in}}%
\pgfpathlineto{\pgfqpoint{4.901195in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.898960in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{4.898701in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{4.897404in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{4.897937in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.897172in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.896676in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.896181in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.895922in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.895669in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{4.895153in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.894641in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{4.893402in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.892427in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{4.892158in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{4.890671in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.889669in}{0.607320in}}%
\pgfpathlineto{\pgfqpoint{4.889120in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.888862in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{4.888598in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{4.888050in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.887539in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{4.887291in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{4.887022in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.886489in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{4.886215in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.885466in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.883832in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.883299in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{4.882756in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.882493in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.881949in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{4.881380in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.881111in}{0.653300in}}%
\pgfpathlineto{\pgfqpoint{4.880299in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.880030in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{4.878939in}{0.594636in}}%
\pgfpathlineto{\pgfqpoint{4.878659in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{4.877853in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.876777in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{4.876492in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.876213in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.874863in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{4.874578in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{4.874299in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.873492in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.871594in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.871103in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.870101in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{4.869311in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.868825in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.868303in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.867513in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{4.866136in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.865878in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.865377in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.864887in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.864634in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.863321in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.862039in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.861301in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.860336in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.860073in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.858807in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.857215in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.856666in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{4.855844in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.855580in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.854768in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.854225in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{4.852627in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.851320in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{4.850466in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.848509in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{4.846922in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.846432in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.845425in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.844650in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.843342in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.842483in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.841913in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.841639in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{4.841096in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.839593in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.838834in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.838317in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.838064in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.836709in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{4.835839in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{4.835264in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.834716in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.834436in}{0.658057in}}%
\pgfpathlineto{\pgfqpoint{4.834146in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.833076in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.832833in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.831810in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.832069in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.831563in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.831315in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.830550in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.830060in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.829058in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.828800in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.828536in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.828283in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.827771in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.827502in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.827249in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{4.826996in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.826205in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.825915in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.825399in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.825135in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.824871in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.824044in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.823521in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.822999in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.822477in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.821149in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.819087in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.816456in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.815813in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.814900in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.814426in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.813967in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.813725in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.812544in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.811610in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.811378in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.810898in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.810651in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.809949in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.809000in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.808737in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.807677in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.807408in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.807144in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.804365in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.803321in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{4.803042in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.802768in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.802494in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.801729in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{4.801450in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.800595in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.800031in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.799752in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{4.799187in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.798655in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.798391in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.797864in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.797621in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.797368in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.796846in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.796567in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.796319in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.795771in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.795486in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.794943in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.794653in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.793503in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.793208in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.792354in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.791811in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.790746in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{4.790472in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.790213in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.789406in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.788157in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.787165in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.786897in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.786628in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.785884in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{4.785615in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.784561in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.782631in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.782346in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.781207in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.780949in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{4.780680in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.779842in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.779304in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.778497in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{4.777970in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.777195in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.776699in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.775713in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.775470in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.775223in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.774985in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.774753in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.774036in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.773588in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.773361in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.773140in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{4.772486in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.772254in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.772022in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.771806in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.771337in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.771105in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.770018in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{4.769818in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.769386in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.769164in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.768948in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.768247in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.767772in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.767535in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.767298in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.766818in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.766570in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.766333in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.766106in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.765399in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.765146in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.763902in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.763169in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.762911in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.762394in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{4.761260in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.760195in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.760717in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.759947in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.759188in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.758898in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.758629in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.758376in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.757559in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.757306in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.757058in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{4.756251in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.755977in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.755439in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.755160in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.754880in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.754611in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.753309in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.752017in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.751743in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.751469in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.750709in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.750467in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.749417in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.749170in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.748679in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.748410in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{4.748147in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.747635in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.747377in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.747124in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.746349in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.746096in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.745294in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.743528in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.743280in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.742521in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.741809in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.742036in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.741561in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.741092in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.740870in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.740644in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.740180in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.739431in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.738703in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.738466in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.737047in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.736109in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.735861in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.735629in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{4.734738in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.733873in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.733662in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.732513in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.732001in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.731295in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.730820in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.730082in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.729144in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.727883in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.727092in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.726818in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.726549in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.725315in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.724335in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.724082in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.723829in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.723586in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.723333in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.722558in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.721493in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.721208in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.720934in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.720101in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.719826in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.719009in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.718756in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.718498in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.718229in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.717712in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.717448in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.716937in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.716689in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.716420in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.716172in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.715666in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.715424in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.715186in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.714949in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.714221in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.713536in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{4.713768in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.713093in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.712851in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.712102in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.711627in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.711379in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.711147in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.710409in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.709196in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.708975in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.708284in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.708063in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.707620in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.707177in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.706940in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.706492in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.706281in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.704936in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.705616in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.704699in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.704467in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.704003in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.703549in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{4.703069in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.701883in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.701177in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.700934in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.700702in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.700191in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.699959in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.699727in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.699495in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.699257in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.698245in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.697981in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.697206in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.696674in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{4.696431in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.695677in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{4.695434in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.694654in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.694132in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.693615in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.693346in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.693088in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.692835in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.692308in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.692044in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.691506in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.690953in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.690415in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.689592in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.689033in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.688738in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.688448in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.687842in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.686666in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.686355in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.686054in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.685780in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.685469in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.685158in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.684541in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.683924in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.683286in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.682975in}{0.604149in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.681968in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.681319in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.680360in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.679242in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.678973in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.678092in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.676299in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{4.675973in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.675661in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.675356in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.674723in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.674417in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{4.674090in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.673457in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.673130in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.672814in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.672208in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.671907in}{0.640616in}}%
\pgfpathlineto{\pgfqpoint{4.671269in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.670948in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.670631in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.669967in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.669650in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.669313in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.668675in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.668338in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{4.668000in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{4.667341in}{0.656471in}}%
\pgfpathlineto{\pgfqpoint{4.666661in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{4.666323in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{4.665643in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.664662in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.664367in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{4.663386in}{0.689767in}}%
\pgfpathlineto{\pgfqpoint{4.663054in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.662722in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.662406in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.661404in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.660386in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.660729in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{4.660059in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.659727in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{4.659390in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.659068in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.658435in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{4.658103in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.657766in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.656838in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.656194in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{4.655493in}{0.673912in}}%
\pgfpathlineto{\pgfqpoint{4.654249in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.652714in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.651702in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{4.651354in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.651011in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{4.649324in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.648707in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.648380in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.648069in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{4.647204in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.644858in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.644568in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.644299in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.643756in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.642501in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.641267in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.640982in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.640697in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.639896in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.639638in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.639379in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.638836in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.638267in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.637987in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.637180in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.636337in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.635773in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.635483in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.635193in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.634296in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.633669in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{4.633020in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.632699in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.632377in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.630843in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.630542in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.630247in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.629962in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.629403in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.629124in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.628828in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.628554in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.627700in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.627990in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.627157in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.626883in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.626614in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.626345in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.625807in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.625549in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.624563in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.624072in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.623592in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.622385in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.622174in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.621942in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{4.621483in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.620988in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.620735in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.620482in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.619706in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.619965in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.618894in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.618367in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.618098in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.616986in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.616696in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.616411in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.616110in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.615504in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.615188in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{4.614012in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.613732in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.613131in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.612846in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.612567in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.611692in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.611396in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.610843in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.609108in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.608834in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.608560in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.608275in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.608011in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.607468in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.607205in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.606050in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.605749in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.604004in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.603730in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.603450in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.603160in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.602891in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.602617in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.602027in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.601215in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.600677in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.600155in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.599902in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.598557in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.597197in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.595931in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.594898in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.593875in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{4.593606in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.592594in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.592356in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{4.591576in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.591080in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.590311in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.590063in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.589572in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.589319in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.588818in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{4.588043in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.587263in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.586493in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{4.586013in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{4.585254in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.585011in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.584769in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{4.584526in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{4.583619in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.583387in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.583155in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.582412in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.580819in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{4.579934in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.579696in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.579470in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{4.579269in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.578615in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.577941in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{4.577719in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.577065in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{4.576443in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.576032in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{4.575826in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{4.575156in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{4.574930in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.574023in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.573596in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.573137in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.572467in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{4.572246in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{4.571560in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{4.571339in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.570611in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.570374in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{4.569441in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.568977in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{4.568518in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.568275in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.568022in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.567785in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.567548in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.567042in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.566546in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.566288in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.566045in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{4.565829in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.565328in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.564827in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{4.564569in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{4.563804in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.563546in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{4.563034in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.562233in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.561194in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{4.560936in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{4.560124in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.559855in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.559306in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.558442in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.558146in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.557313in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.557023in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.556744in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.556449in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.555531in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.555194in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.554550in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{4.553955in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.553021in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.552726in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.551793in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.550907in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{4.549710in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.548798in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.548487in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.547891in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.547590in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.546198in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.545919in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.545028in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{4.544732in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.544437in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.543636in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.542518in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.541131in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.540867in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.540345in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{4.539502in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.539228in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{4.538964in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.538373in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.538094in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.537825in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.536881in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.535990in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.535447in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.534867in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.534577in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.534276in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.533074in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.532763in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.531935in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.531635in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.530469in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.529051in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.528466in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.528186in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.527643in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.527358in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.526810in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.526546in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.525982in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.525439in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.524880in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.524585in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.524306in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{4.523193in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.523741in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.522402in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.522128in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{4.521553in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.521289in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.521031in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.520477in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{4.519945in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.519671in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.518880in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.518621in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.518358in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.518073in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{4.517261in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.516444in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.516159in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.515864in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.515336in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{4.514377in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.513074in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.512790in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.511941in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.511661in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.511382in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.511097in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.510543in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{4.509716in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.509436in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{4.508909in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.508350in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.507812in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{4.507559in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.507290in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.507005in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{4.506726in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.506473in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{4.505888in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.505613in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.505350in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.504527in}{1.119438in}}%
\pgfpathlineto{\pgfqpoint{4.503705in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.503420in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{4.502613in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.502081in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.501817in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.500994in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.500731in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.499887in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.499376in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{4.499096in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.498521in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.498247in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.497720in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.497166in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.496618in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.496339in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.495806in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{4.495537in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.494999in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.494140in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.493270in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.493570in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{4.493001in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.492721in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{4.492442in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.491830in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.491256in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.490396in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.490127in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.489568in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{4.489299in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.489025in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.488746in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.488450in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.488171in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.486795in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.485972in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.485698in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{4.485155in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{4.484886in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.484048in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.483773in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{4.483505in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{4.482656in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{4.482366in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{4.480757in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{4.479713in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.479154in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.478875in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.478042in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{4.477768in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.477494in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.476919in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.476639in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{4.476070in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.475168in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.474578in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.473987in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{4.473391in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{4.473080in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.472469in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{4.471530in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.471203in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.470185in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.469843in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.468767in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.467718in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.466737in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{4.466415in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.465735in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{4.464786in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.464464in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{4.463204in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.463837in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.462313in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.461712in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.461406in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{4.460826in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{4.460505in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.459882in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{4.459271in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{4.458970in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{4.458374in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{4.457130in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.456824in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{4.455954in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{4.455369in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.454794in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.454515in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.454230in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{4.453950in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.453138in}{1.225667in}}%
\pgfpathlineto{\pgfqpoint{4.452875in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.452305in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.451688in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{4.451388in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{4.451098in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{4.450792in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{4.449226in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.448240in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{4.446917in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{4.446558in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.443969in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.442804in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{4.442044in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{4.441670in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.441275in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.440900in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.440521in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.440109in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{4.438649in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.437552in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.436503in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.436155in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.435823in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{4.435084in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{4.434768in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.434420in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.433687in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{4.433339in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{4.432675in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.432327in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{4.431979in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.431625in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.431277in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.430260in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.429917in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.429226in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{4.428889in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{4.428557in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.428203in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.426790in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{4.426099in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{4.425741in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{4.425382in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.424686in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.424323in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{4.423959in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{4.423284in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.422931in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.422561in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.421892in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{4.421222in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{4.420574in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.419888in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{4.419551in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.418886in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{4.418544in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{4.416941in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.415960in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{4.415306in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{4.415005in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{4.414710in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{4.414104in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{4.413513in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{4.413229in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{4.412928in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.412627in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{4.412026in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{4.411742in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{4.411441in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.411125in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{4.410223in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.409385in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{4.409084in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{4.408799in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{4.408515in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{4.407676in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{4.407397in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.407128in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{4.406838in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{4.406553in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{4.405973in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{4.405694in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.405414in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{4.405124in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{4.404555in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{4.404275in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{4.403991in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{4.403706in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{4.403131in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{4.402583in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.401997in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{4.401207in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.400679in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{4.399867in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{4.399335in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{4.399066in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{4.398807in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.398554in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.398301in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{4.398038in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{4.397769in}{1.439710in}}%
\pgfpathlineto{\pgfqpoint{4.397521in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{4.396762in}{1.403243in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{4.395765in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.395512in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{4.395264in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{4.394526in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{4.394273in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{4.393535in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{4.393276in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{4.393028in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.392354in}{1.434953in}}%
\pgfpathlineto{\pgfqpoint{4.392111in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{4.391853in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{4.391357in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{4.390629in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{4.390139in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{4.389643in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{4.389390in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{4.388910in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{4.388193in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.387961in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{4.387735in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{4.387044in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{4.386801in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.385610in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.385119in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{4.384892in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{4.384439in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{4.383754in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{4.382609in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{4.381681in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{4.381228in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{4.379451in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{4.378307in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{4.377874in}{1.563379in}}%
\pgfpathlineto{\pgfqpoint{4.377653in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{4.377221in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{4.377004in}{1.648996in}}%
\pgfpathlineto{\pgfqpoint{4.376577in}{1.512643in}}%
\pgfpathlineto{\pgfqpoint{4.376361in}{1.647411in}}%
\pgfpathlineto{\pgfqpoint{4.376145in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{4.375264in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.374410in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{4.374210in}{1.566550in}}%
\pgfpathlineto{\pgfqpoint{4.373994in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.373561in}{1.631556in}}%
\pgfpathlineto{\pgfqpoint{4.373139in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{4.372707in}{1.609359in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{4.372275in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{4.371811in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{4.371584in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{4.370065in}{1.661681in}}%
\pgfpathlineto{\pgfqpoint{4.369649in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.368774in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{4.367513in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{4.367930in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{4.367313in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{4.367102in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{4.366891in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{4.365826in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{4.365188in}{1.568136in}}%
\pgfpathlineto{\pgfqpoint{4.364534in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.364750in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{4.364107in}{1.544353in}}%
\pgfpathlineto{\pgfqpoint{4.363891in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{4.363469in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.363042in}{1.664852in}}%
\pgfpathlineto{\pgfqpoint{4.362425in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.362214in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{4.361813in}{1.599846in}}%
\pgfpathlineto{\pgfqpoint{4.361603in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{4.361397in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{4.360943in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{4.360537in}{1.628385in}}%
\pgfpathlineto{\pgfqpoint{4.360342in}{1.766324in}}%
\pgfpathlineto{\pgfqpoint{4.359578in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.358961in}{1.687049in}}%
\pgfpathlineto{\pgfqpoint{4.358755in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{4.358539in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{4.357421in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{4.356752in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{4.356335in}{1.623628in}}%
\pgfpathlineto{\pgfqpoint{4.355897in}{1.488861in}}%
\pgfpathlineto{\pgfqpoint{4.355217in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.354990in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{4.354337in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{4.354105in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{4.353245in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.353672in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{4.352792in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{1.518985in}}%
\pgfpathlineto{\pgfqpoint{4.352117in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{4.351653in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{4.351410in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.350967in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{4.350735in}{1.523742in}}%
\pgfpathlineto{\pgfqpoint{4.350514in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{4.350292in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{4.349855in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{4.349623in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.349174in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.348958in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{4.348726in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{4.348489in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{4.347999in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.347777in}{1.533255in}}%
\pgfpathlineto{\pgfqpoint{4.346085in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.345104in}{1.734614in}}%
\pgfpathlineto{\pgfqpoint{4.344714in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{4.343896in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{4.343696in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{4.342879in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{4.342098in}{1.631556in}}%
\pgfpathlineto{\pgfqpoint{4.341898in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.341307in}{1.707660in}}%
\pgfpathlineto{\pgfqpoint{4.340416in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{4.339172in}{1.693391in}}%
\pgfpathlineto{\pgfqpoint{4.338133in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{4.337970in}{1.905848in}}%
\pgfpathlineto{\pgfqpoint{4.337316in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{4.336978in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{4.336478in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{4.335971in}{1.899506in}}%
\pgfpathlineto{\pgfqpoint{4.335265in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{4.334906in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{4.334374in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{4.333683in}{1.915361in}}%
\pgfpathlineto{\pgfqpoint{4.333520in}{1.733028in}}%
\pgfpathlineto{\pgfqpoint{4.332613in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{4.332433in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{4.331548in}{1.783764in}}%
\pgfpathlineto{\pgfqpoint{4.331363in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{1.845599in}}%
\pgfpathlineto{\pgfqpoint{4.330614in}{1.772666in}}%
\pgfpathlineto{\pgfqpoint{4.330250in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{4.329322in}{1.648996in}}%
\pgfpathlineto{\pgfqpoint{4.329502in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{4.329117in}{1.702904in}}%
\pgfpathlineto{\pgfqpoint{4.328927in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{4.328542in}{1.685463in}}%
\pgfpathlineto{\pgfqpoint{4.328152in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{4.327356in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{4.327561in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{4.327145in}{1.617286in}}%
\pgfpathlineto{\pgfqpoint{4.326929in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{4.326306in}{1.596675in}}%
\pgfpathlineto{\pgfqpoint{4.326085in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{4.325647in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{4.325426in}{1.601431in}}%
\pgfpathlineto{\pgfqpoint{4.325199in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{4.324271in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{4.324039in}{1.593504in}}%
\pgfpathlineto{\pgfqpoint{4.323812in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{4.323575in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{4.323095in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{4.322863in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{4.322626in}{1.596675in}}%
\pgfpathlineto{\pgfqpoint{4.322399in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{4.322157in}{1.514229in}}%
\pgfpathlineto{\pgfqpoint{4.321914in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{4.321107in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{4.320838in}{1.425440in}}%
\pgfpathlineto{\pgfqpoint{4.319736in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{4.319452in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{4.319172in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.317437in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{4.318002in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{4.317142in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{4.316546in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{4.315924in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{4.315592in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{4.315281in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{4.314949in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{4.313942in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{4.313588in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{4.313235in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{4.312913in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{4.312581in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.311848in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{4.311511in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{4.311179in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.310098in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{4.309708in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{4.308980in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{4.308210in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.307804in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{4.307018in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{4.306618in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.304962in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.304530in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{4.304103in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{4.303206in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.302273in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.300775in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.299752in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.299288in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.298777in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{4.297833in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.296304in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.295213in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.293625in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{4.292555in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.292012in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.291516in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.291021in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.290488in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.289966in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.288933in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{4.287857in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.286275in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.285732in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.285184in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.284103in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.283554in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{4.282990in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.282394in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{4.281814in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.281245in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.280106in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.278429in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.277290in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.276716in}{0.829291in}}%
\pgfpathlineto{\pgfqpoint{4.276172in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.275592in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.274459in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.273916in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.273336in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.271601in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.269866in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.268738in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.267609in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{4.267077in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.266523in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{4.265996in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.264868in}{0.708793in}}%
\pgfpathlineto{\pgfqpoint{4.263133in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.262590in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.262041in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{4.261525in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.259811in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{4.258688in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.257607in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.257016in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.256452in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.255862in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.254733in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.253104in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.252540in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.251997in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{4.250884in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.250336in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.249756in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.248654in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.248111in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.247520in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.246365in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.245754in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.245168in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.244652in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.244103in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.243534in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.241889in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.241425in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.240876in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.240344in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.239806in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.238140in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{4.237549in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.235240in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.234723in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{4.234201in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{4.233647in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.233125in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.231512in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{4.230942in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.229276in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.228712in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.228153in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.226487in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.225981in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.225443in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.224937in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{4.224430in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.223423in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{4.220834in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{4.220312in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{4.219785in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.218715in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.217644in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{4.217122in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{4.216569in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{4.216052in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.213331in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{4.212234in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.211707in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.210631in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.209587in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{4.208533in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.207979in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.206851in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.205132in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.203424in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.202801in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.202179in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.201604in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.199833in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.199195in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{4.197950in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.197323in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.196701in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.196100in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.195493in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.194861in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.194265in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.191750in}{0.623175in}}%
\pgfpathlineto{\pgfqpoint{4.190368in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{4.189746in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.189113in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.187842in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.186609in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.185986in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{4.185327in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.184689in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.184088in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.182269in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{4.181636in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.181104in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.180576in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{4.180028in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{4.178362in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.177835in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.175277in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.174808in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{4.174265in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.172119in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.170474in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.169873in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.168734in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{4.168180in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.167590in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{4.166403in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{4.165792in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.165196in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.164563in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{4.162807in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.162275in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.160624in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.160092in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.159564in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{4.158520in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.157487in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{4.156944in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.155868in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{4.155336in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{4.153685in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.153089in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.151908in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{4.150732in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.150094in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.149441in}{0.677083in}}%
\pgfpathlineto{\pgfqpoint{4.148755in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.148096in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.147469in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.146836in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.145560in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{4.144943in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.143646in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{4.143013in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{4.142417in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.141806in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.141162in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{4.139923in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{4.139312in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.138647in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.135594in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{4.134977in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.132662in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.132125in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{4.131576in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{4.130975in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.130400in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{4.128776in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{4.128270in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.127216in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{4.126673in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.125602in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.125017in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.124453in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.123388in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{4.121732in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{4.121141in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.120018in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.119475in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.118869in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{4.117039in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.116438in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.115848in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{4.115252in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{4.114635in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.113385in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{4.109821in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{4.109304in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.106678in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.106114in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{4.105560in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{4.104970in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.102518in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.101922in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.101295in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{4.099417in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{4.097477in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.096855in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{4.096222in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{4.095595in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.093744in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{4.092531in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{4.091888in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{4.091282in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.088044in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{4.086668in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.085329in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{4.081595in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.080525in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.079961in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{4.079418in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.078859in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{4.077198in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{4.075637in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.074535in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.073971in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{4.073433in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{4.072858in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{4.069115in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.067074in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.066468in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{4.065787in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{4.065113in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{4.063135in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{4.062439in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.061749in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{4.061079in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.060393in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{4.058996in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.058295in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{4.057667in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.057003in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.056270in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.055569in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.054873in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{4.054156in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{4.052078in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.051366in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{4.050676in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.049974in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.048551in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.047870in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{4.047148in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.045677in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{4.044981in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{4.044274in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{4.043573in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{4.042835in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{4.042107in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.041401in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{4.038548in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{4.037894in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{4.037188in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{4.036476in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{4.035775in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{4.033043in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{4.032384in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.028688in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.028082in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.027523in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{4.026969in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.024855in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{4.022846in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{4.022282in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{4.021712in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{4.021153in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{4.020542in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.019946in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{4.018722in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.018163in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.017573in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{4.016350in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.015722in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{4.015111in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{4.014494in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{4.013861in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{4.013186in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{4.012574in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{4.011936in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{4.010565in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{4.009848in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{4.009179in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.007797in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{4.007128in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{4.005145in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{4.004523in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.002709in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{4.002176in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{4.001628in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{4.001095in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{4.000552in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.999914in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.999303in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.998654in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.998032in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.997420in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.996181in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.995485in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.994826in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{3.994167in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.993513in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.992843in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{3.992200in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.991515in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{3.990882in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.988947in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.988325in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.987713in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.986474in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{3.985904in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{3.984739in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{3.984154in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{3.983642in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{3.983110in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.981960in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{3.981396in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.980869in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{3.980305in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{3.979762in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{3.979208in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{3.978702in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.975485in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.974995in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{3.973983in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{3.973023in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.972554in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{3.970640in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{3.970191in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{3.969722in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.969227in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{3.968757in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{3.968288in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{3.967856in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{3.966991in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{3.966511in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{3.965594in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{3.965140in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{3.964681in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{3.964233in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.963774in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{3.962388in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{3.961918in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.961054in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{3.960611in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.960157in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{3.959720in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.959250in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.957373in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{3.956018in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{3.955554in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.955095in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{3.954162in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{3.952791in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.950888in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.950382in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{3.949881in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.948805in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.948272in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.947223in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{3.946659in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{3.946100in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{3.944977in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{3.943785in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.943211in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{3.942599in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{3.942029in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{3.941434in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{3.940252in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{3.939678in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.939061in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.936741in}{1.157490in}}%
\pgfpathlineto{\pgfqpoint{3.935655in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{3.935069in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{3.934505in}{1.159076in}}%
\pgfpathlineto{\pgfqpoint{3.933978in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.933435in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.932375in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.931848in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{3.931336in}{1.101998in}}%
\pgfpathlineto{\pgfqpoint{3.930793in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{3.930271in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{3.926612in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{3.925605in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{3.925077in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{3.924571in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{3.924023in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{3.923501in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.922995in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{3.921956in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{3.919936in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.918966in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{3.918460in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.917970in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{3.917479in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.915998in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.915027in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{3.914563in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{3.914084in}{1.251035in}}%
\pgfpathlineto{\pgfqpoint{3.913598in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{3.913140in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.911732in}{1.238351in}}%
\pgfpathlineto{\pgfqpoint{3.910762in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.910308in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{3.909370in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.908895in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{3.907983in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.907535in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.907108in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{3.906253in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{3.905805in}{1.365191in}}%
\pgfpathlineto{\pgfqpoint{3.905362in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{3.904002in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.902610in}{1.384217in}}%
\pgfpathlineto{\pgfqpoint{3.902178in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{3.901714in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.901239in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{3.900796in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{3.899415in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.898966in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{3.896636in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{3.896182in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{3.895202in}{1.246278in}}%
\pgfpathlineto{\pgfqpoint{3.894706in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.893741in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.892813in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.892344in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{3.890941in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{3.890461in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{3.889992in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{3.888542in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.887561in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{3.887113in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{3.886654in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{3.886175in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.885689in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{3.885220in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{3.884255in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{3.883786in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.882858in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{3.882399in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{3.881972in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{3.881513in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{3.880211in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{3.879768in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.879315in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{3.878861in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{3.877480in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{3.876531in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{3.876040in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{3.875044in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{3.873499in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{3.872993in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{3.871395in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{3.870825in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.870251in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.869681in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{3.868521in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{3.867968in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.867356in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.866744in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{3.866138in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{3.864894in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{3.864213in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{3.863581in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{3.862937in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.860986in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.860364in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{3.859742in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{3.859057in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{3.858403in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{3.857765in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{3.857121in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.856415in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{3.855714in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.854996in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{3.852866in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{3.852102in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.851358in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.850594in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{3.849059in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.848253in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.847462in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{3.844857in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.840565in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.839668in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.838761in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.837876in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.836963in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.836083in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{3.835150in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{3.834237in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.833299in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{3.832402in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{3.830589in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{3.829698in}{0.780140in}}%
\pgfpathlineto{\pgfqpoint{3.828828in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.827098in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.826212in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.825421in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{3.823866in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.822437in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.820992in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.820259in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.819489in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{3.818730in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{3.816384in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{3.813753in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.811976in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{3.811021in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{3.810072in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{3.808158in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.803871in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.803154in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{3.802311in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.801483in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{3.799727in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{3.798799in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{3.797881in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.796959in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{3.794296in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{3.793442in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.790974in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{3.790204in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.789387in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.787763in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{3.786951in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.786149in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{3.785337in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{3.784546in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.783756in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{3.783017in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{3.781541in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.780813in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.780086in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.779342in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.778604in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{3.776421in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{3.775098in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.774449in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.773801in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{3.773147in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{3.772503in}{1.092485in}}%
\pgfpathlineto{\pgfqpoint{3.771823in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{3.770521in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{3.769904in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.769313in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{3.768686in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{3.768074in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.767457in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{3.766877in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.766266in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{3.765053in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{3.763223in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{3.762638in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{3.762021in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.761404in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{3.760803in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{3.760228in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{3.759058in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{3.757270in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{3.756685in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{3.756137in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.755572in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{3.755024in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{3.754439in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{3.753838in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{3.753295in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{3.752108in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{3.750969in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{3.750458in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{3.749957in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{3.749430in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.747853in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{3.746825in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{3.745786in}{1.444466in}}%
\pgfpathlineto{\pgfqpoint{3.745301in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{3.744811in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{3.742485in}{1.576063in}}%
\pgfpathlineto{\pgfqpoint{3.742048in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.741594in}{1.591918in}}%
\pgfpathlineto{\pgfqpoint{3.741167in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{3.739954in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{3.739585in}{1.698147in}}%
\pgfpathlineto{\pgfqpoint{3.739211in}{1.679121in}}%
\pgfpathlineto{\pgfqpoint{3.738826in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{3.738077in}{1.706075in}}%
\pgfpathlineto{\pgfqpoint{3.737698in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{3.736965in}{1.731443in}}%
\pgfpathlineto{\pgfqpoint{3.735045in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{3.734634in}{1.720344in}}%
\pgfpathlineto{\pgfqpoint{3.733859in}{1.663266in}}%
\pgfpathlineto{\pgfqpoint{3.732177in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.730906in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{3.725449in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.724874in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{3.723076in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{3.721816in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{3.721173in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{3.720477in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{3.719818in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{3.719127in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{3.718389in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{3.716137in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{3.714487in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.713569in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.712678in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.711798in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{3.710089in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.708455in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{3.706820in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{3.706024in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.705233in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.704395in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.703588in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{3.702765in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.701901in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{3.701057in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.700208in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.699312in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.698415in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.697471in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.696538in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.695557in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.693664in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.691740in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.690791in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.689863in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.688935in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.684843in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{3.683825in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.682792in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{3.681822in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.680788in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.679786in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{3.678737in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.676712in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.675747in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.672842in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.670823in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.668861in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.667859in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.666868in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.664806in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.663815in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.661917in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{3.660994in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.659064in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{3.658136in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.655231in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{3.652478in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.650723in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.648803in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.647823in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.645793in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.644833in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{3.642813in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{3.641748in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.640715in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{3.639687in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.638764in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.637804in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.634846in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{3.632748in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{3.631767in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.630770in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.629753in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.628798in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.625930in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.625055in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.624169in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.623236in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.621385in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.619450in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{3.617525in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{3.616528in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.615521in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.613534in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.611393in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.609099in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.608018in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.605883in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{3.603600in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{3.602434in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.601338in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.600220in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.596840in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{3.595669in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.593344in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.592142in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{3.591003in}{0.694523in}}%
\pgfpathlineto{\pgfqpoint{3.588651in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{3.586326in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{3.583853in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.582640in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.581401in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{3.580157in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{3.578928in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{3.577673in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{3.576455in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.575211in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{3.573966in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.572748in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{3.571515in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{3.570291in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{3.569063in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{3.567834in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{3.566658in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.563041in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{3.560663in}{0.805508in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{3.553576in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.551135in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.550023in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.546564in}{0.653300in}}%
\pgfpathlineto{\pgfqpoint{3.545282in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.542994in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{3.537373in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.536377in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.534457in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.533397in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.531357in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.528119in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{3.527091in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.526063in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.525066in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{3.524054in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.523073in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{3.522082in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.521122in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.519208in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{3.518264in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{3.515375in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.514436in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.512533in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{3.511589in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{3.510571in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{3.509654in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.508715in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{3.507782in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.506833in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.505931in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{3.505024in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{3.503248in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{3.501434in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.498697in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.497811in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.496931in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{3.496071in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.495249in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{3.494410in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.493514in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.492612in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{3.489106in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.485758in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.484951in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.482430in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{3.478950in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{3.477985in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.477005in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.474073in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{3.473008in}{0.949789in}}%
\pgfpathlineto{\pgfqpoint{3.471980in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.470930in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{3.468811in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{3.467730in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{3.466543in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.464250in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.462025in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.460844in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.458466in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.457353in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.455128in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{3.454094in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{3.451152in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.448990in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.447841in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{3.446670in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.445537in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.444477in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{3.443254in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.442051in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.438650in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{3.436467in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.435355in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{3.433198in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.431147in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{3.429122in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.428031in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{3.425732in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{3.424588in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.423412in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{3.422226in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{3.421050in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.418877in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.416668in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.415619in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.414601in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{3.413541in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.412534in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{3.411511in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{3.410557in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{3.408516in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.407514in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.405521in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.403681in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{3.402711in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{3.401672in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.399584in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{3.396310in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.393884in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.390320in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{3.389186in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{3.388100in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.385838in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.382505in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{3.381324in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{3.379089in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.377987in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.375746in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.373605in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.372524in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.371401in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{3.370352in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{3.369265in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.367167in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{3.365068in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{3.364066in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.363033in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{3.362079in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{3.361093in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{3.360180in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{3.358235in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{3.357296in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{3.354459in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.352593in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{3.350710in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{3.348143in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.346445in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{3.345506in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{3.340655in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{3.339648in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.336579in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{3.335477in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{3.333168in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{3.332061in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{3.330953in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.329841in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{3.327647in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{3.326587in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.324462in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{3.323466in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{3.321483in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{3.320566in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{3.319590in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.318647in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{3.315868in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{3.314966in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{3.313231in}{1.236765in}}%
\pgfpathlineto{\pgfqpoint{3.311481in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.308987in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{3.308127in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{3.307326in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{3.305718in}{1.423855in}}%
\pgfpathlineto{\pgfqpoint{3.304958in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{3.303419in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.302617in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{3.301837in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{3.300287in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{3.299533in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{3.298040in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{3.297334in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{1.536426in}}%
\pgfpathlineto{\pgfqpoint{3.295937in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{3.295219in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{3.294492in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{1.471420in}}%
\pgfpathlineto{\pgfqpoint{3.291613in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{3.290885in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{3.290168in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{3.289446in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{3.288739in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{3.287405in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.286704in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{3.286013in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{3.284600in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{3.283893in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{3.282559in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{3.279728in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{3.279021in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{3.278283in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{3.277566in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.276865in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{3.276148in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{3.274075in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{3.273390in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{3.272657in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{3.271951in}{1.509472in}}%
\pgfpathlineto{\pgfqpoint{3.269736in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{3.262322in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{3.261210in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{3.260635in}{1.725101in}}%
\pgfpathlineto{\pgfqpoint{3.260055in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{3.257920in}{1.855112in}}%
\pgfpathlineto{\pgfqpoint{3.256823in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{1.824987in}}%
\pgfpathlineto{\pgfqpoint{3.255705in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{3.255146in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{3.254624in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.254107in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{3.252441in}{1.782179in}}%
\pgfpathlineto{\pgfqpoint{3.251882in}{1.801205in}}%
\pgfpathlineto{\pgfqpoint{3.251323in}{1.798034in}}%
\pgfpathlineto{\pgfqpoint{3.250084in}{1.688634in}}%
\pgfpathlineto{\pgfqpoint{3.249467in}{1.691805in}}%
\pgfpathlineto{\pgfqpoint{3.246124in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{3.244627in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{3.238621in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{3.236728in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{3.235769in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{3.226742in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{3.221311in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{3.214804in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{3.213117in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.211382in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{3.209563in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{3.207912in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.206135in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.204522in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{3.202814in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{3.201163in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{3.197752in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{3.196101in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.194435in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.192822in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{3.191182in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.189479in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{3.187897in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.186257in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{3.184607in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{3.183104in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.179814in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{3.178137in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.176560in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.175179in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{3.173644in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{3.172168in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.169184in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.167581in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{3.166041in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{3.164470in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{3.162888in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{3.159750in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.156592in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.155010in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{3.153449in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{3.151926in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{3.150391in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{3.148873in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.141934in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{3.138401in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{3.136693in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{3.134974in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{3.133218in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{3.131467in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{3.129680in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{3.127903in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{3.126073in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{3.124322in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{3.120806in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{3.119129in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{3.117378in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{3.115707in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.113930in}{0.734161in}}%
\pgfpathlineto{\pgfqpoint{3.112311in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.110566in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{3.107339in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{3.105678in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{3.103975in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{3.100880in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{3.097716in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.094531in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{3.092802in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{3.089469in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{3.087877in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{3.086242in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{3.084602in}{0.837218in}}%
\pgfpathlineto{\pgfqpoint{3.082973in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{3.081296in}{0.811850in}}%
\pgfpathlineto{\pgfqpoint{3.076477in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{3.068109in}{0.845146in}}%
\pgfpathlineto{\pgfqpoint{3.066469in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.064914in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.063316in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{3.061713in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{3.060237in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.058713in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.057194in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{3.055676in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.054157in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{3.051252in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{3.049918in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{3.040617in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{3.030277in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{3.028679in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.027050in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{3.025457in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{3.023844in}{0.919665in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{3.020612in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.017448in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{3.014379in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{3.010024in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{3.008547in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{3.004282in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{3.002890in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{3.001477in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{2.998545in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{2.997037in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{2.995550in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{2.993937in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{2.992339in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{2.990699in}{0.951375in}}%
\pgfpathlineto{\pgfqpoint{2.987572in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{2.986043in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.984630in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{2.983143in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.981646in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.980222in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{2.978830in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{2.976146in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{2.973315in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{2.971817in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{2.970225in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{2.968617in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{2.966913in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{2.963381in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{2.961567in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{2.958118in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.954912in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.951738in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{2.950162in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{2.948590in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{2.942711in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.941298in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{2.938625in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.937322in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.936009in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.934744in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{2.933442in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.932166in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{2.929824in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.928580in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{2.926181in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.925016in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{2.923845in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{2.922733in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.921615in}{1.387388in}}%
\pgfpathlineto{\pgfqpoint{2.920513in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.918351in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{2.913816in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.912772in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{2.911718in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{2.909582in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{2.907441in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{2.905348in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{2.903392in}{1.557037in}}%
\pgfpathlineto{\pgfqpoint{2.901351in}{1.480933in}}%
\pgfpathlineto{\pgfqpoint{2.900334in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{2.897434in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{2.894544in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{2.893553in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{2.889820in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{2.888876in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{2.887943in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{2.886993in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.886050in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{2.884109in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{2.883176in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{2.880265in}{1.566550in}}%
\pgfpathlineto{\pgfqpoint{2.879316in}{1.609359in}}%
\pgfpathlineto{\pgfqpoint{2.878346in}{1.545939in}}%
\pgfpathlineto{\pgfqpoint{2.876485in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{2.874666in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.872725in}{1.571307in}}%
\pgfpathlineto{\pgfqpoint{2.871787in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{2.870827in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{2.869029in}{1.680707in}}%
\pgfpathlineto{\pgfqpoint{2.868059in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{2.866203in}{1.603017in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{1.663266in}}%
\pgfpathlineto{\pgfqpoint{2.862380in}{1.599846in}}%
\pgfpathlineto{\pgfqpoint{2.861373in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.860392in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{2.858499in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{2.857503in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.856527in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{2.854529in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{2.853479in}{1.568136in}}%
\pgfpathlineto{\pgfqpoint{2.852457in}{1.569721in}}%
\pgfpathlineto{\pgfqpoint{2.851402in}{1.583991in}}%
\pgfpathlineto{\pgfqpoint{2.850332in}{1.561794in}}%
\pgfpathlineto{\pgfqpoint{2.849272in}{1.585576in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{1.553866in}}%
\pgfpathlineto{\pgfqpoint{2.845982in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{2.843793in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{2.842586in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.841368in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{2.840155in}{1.469835in}}%
\pgfpathlineto{\pgfqpoint{2.838932in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.837677in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.835278in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.834028in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{2.832800in}{1.488861in}}%
\pgfpathlineto{\pgfqpoint{2.831550in}{1.427026in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{2.827632in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.826314in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{2.824985in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{2.823709in}{1.471420in}}%
\pgfpathlineto{\pgfqpoint{2.822396in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{2.821078in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{2.819734in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{2.818447in}{1.479348in}}%
\pgfpathlineto{\pgfqpoint{2.815842in}{1.531669in}}%
\pgfpathlineto{\pgfqpoint{2.814577in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{2.813259in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{1.517400in}}%
\pgfpathlineto{\pgfqpoint{2.810633in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{2.809272in}{1.463493in}}%
\pgfpathlineto{\pgfqpoint{2.807901in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{2.805217in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{2.803820in}{1.438124in}}%
\pgfpathlineto{\pgfqpoint{2.802407in}{1.465078in}}%
\pgfpathlineto{\pgfqpoint{2.801020in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{2.798147in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{2.790781in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.789199in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{2.787596in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.786051in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.782935in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{2.781300in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.779750in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{2.775421in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{2.774140in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{2.771450in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{2.769995in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{2.768535in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{2.766953in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{2.765239in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.760130in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.758121in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{2.756122in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.749405in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{2.744264in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{2.741453in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{2.732785in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.729859in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{2.726990in}{0.757943in}}%
\pgfpathlineto{\pgfqpoint{2.724338in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{2.721433in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{2.718432in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{2.712453in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{2.709600in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{2.706648in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{2.703505in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{2.700257in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{2.697167in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{2.694104in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{2.690982in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{2.684887in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.681823in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{2.675775in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{2.672960in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{2.669959in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{2.667022in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{2.664080in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{2.661069in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.658101in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{2.652760in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.649986in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{2.646938in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.643943in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{2.637816in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{2.634595in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{2.631695in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{2.628684in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{2.625436in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.622341in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.619261in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{2.616261in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{2.613198in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.606538in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{2.602816in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{2.599140in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{2.591569in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{2.584297in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{2.580701in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.574073in}{0.853074in}}%
\pgfpathlineto{\pgfqpoint{2.570646in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.563628in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.559905in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{2.556162in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{2.552518in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.548922in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{2.541672in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{2.538556in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{2.526808in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.516073in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{2.512877in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.506972in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.501789in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{2.491860in}{0.968815in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{2.481087in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.478578in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{2.475994in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.473547in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{2.471154in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{2.468839in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{2.466503in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.459838in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{2.455477in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{2.453326in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{2.451170in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.449060in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{2.443060in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{2.441120in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{2.439169in}{1.401658in}}%
\pgfpathlineto{\pgfqpoint{2.437408in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{2.433553in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.431665in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{2.429767in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{2.425876in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{2.423872in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.421821in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{2.419770in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{2.417693in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{2.415615in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{2.413538in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{2.411502in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.409361in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.403071in}{1.179687in}}%
\pgfpathlineto{\pgfqpoint{2.400967in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{2.398911in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{2.396833in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.392657in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{2.386493in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.384442in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{2.380435in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{2.378347in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{2.372130in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.370053in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{2.367923in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{2.365924in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{2.363889in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.361859in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.357899in}{1.121024in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{2.353997in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{2.352036in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{2.349958in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{2.347844in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.341769in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{2.339824in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{2.334039in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{2.331883in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{2.329742in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{2.327654in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.325566in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{2.321474in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{2.317351in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{2.315289in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{2.313270in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{2.309299in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.307306in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{2.305355in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{2.303515in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.301664in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.299787in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.296139in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{2.294425in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.292722in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{2.290945in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.289194in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.287449in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.285825in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{2.284122in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{1.162247in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{2.279244in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.277620in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{2.276028in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{2.274399in}{1.178102in}}%
\pgfpathlineto{\pgfqpoint{2.272780in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{2.269537in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.267950in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.264591in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{2.262936in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{2.261291in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{2.259603in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.257710in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{2.253988in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{2.252158in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{2.250297in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{2.248435in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{2.246479in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.242741in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.238781in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{2.236798in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{2.228958in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{2.227054in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{2.225082in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{2.223094in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.220959in}{1.019551in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{2.211172in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.205657in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.199936in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{2.194305in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{2.191595in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{2.188768in}{0.894297in}}%
\pgfpathlineto{\pgfqpoint{2.185968in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.183132in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{2.180290in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.177432in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{2.174321in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{2.171120in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{2.167957in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.161645in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{2.155355in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.146032in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{2.142821in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.139610in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{2.136351in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{2.133087in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{2.129934in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{2.127066in}{0.889540in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{2.121413in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{2.118619in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{2.111168in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{2.103955in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{0.924421in}}%
\pgfpathlineto{\pgfqpoint{2.099115in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{2.085848in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{2.084367in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{2.082880in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{2.081377in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{2.079753in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{2.078203in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.076647in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.075023in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{2.071870in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{2.068659in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{2.062047in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{2.060597in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{2.055050in}{1.071873in}}%
\pgfpathlineto{\pgfqpoint{2.053758in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{2.051222in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{2.048839in}{1.144806in}}%
\pgfpathlineto{\pgfqpoint{2.045448in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{2.044351in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{2.043281in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{2.042200in}{1.214568in}}%
\pgfpathlineto{\pgfqpoint{2.039084in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.038056in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{2.037064in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{2.036121in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{2.034164in}{1.274818in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{2.032161in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{2.030215in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{2.029245in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{2.028264in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{2.027278in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.025295in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{2.023329in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{2.020434in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{2.019422in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{2.018446in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{2.017465in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{2.016495in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.015499in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{2.013495in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{2.012498in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.011539in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.010542in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{2.008523in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{2.007516in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.004447in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{2.001367in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{2.000339in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.999301in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{1.997186in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{1.996105in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{1.993954in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.990701in}{1.360435in}}%
\pgfpathlineto{\pgfqpoint{1.989614in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.988549in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{1.987489in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{1.986377in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.985307in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{1.335067in}}%
\pgfpathlineto{\pgfqpoint{1.982074in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{1.977687in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{1.976522in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{1.972915in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{1.970458in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{1.967901in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{1.966667in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.964141in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{1.962887in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{1.961669in}{1.406414in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.412756in}}%
\pgfpathlineto{\pgfqpoint{1.959148in}{1.404829in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{1.956554in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.953844in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.952367in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.949051in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.947263in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{1.938811in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.936285in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.933554in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.930717in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{1.928075in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{1.925413in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{1.922613in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.919908in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{1.916818in}{0.933934in}}%
\pgfpathlineto{\pgfqpoint{1.913733in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.905165in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.902492in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{1.894451in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{1.891224in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.888013in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.878849in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.875790in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{1.869753in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{1.862656in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{1.858569in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.854704in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{1.851034in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.847370in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{1.843700in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{1.836840in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{1.829659in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.826052in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.822503in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{1.815585in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.812132in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{1.799582in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{1.796572in}{1.358849in}}%
\pgfpathlineto{\pgfqpoint{1.793619in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.790687in}{1.349336in}}%
\pgfpathlineto{\pgfqpoint{1.787582in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{1.784486in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{1.781360in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{1.403243in}}%
\pgfpathlineto{\pgfqpoint{1.775264in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{1.772132in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{1.765736in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.759093in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.755549in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.320797in}}%
\pgfpathlineto{\pgfqpoint{1.748320in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{1.741075in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.733736in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.726069in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.722030in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.718054in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.714063in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{0.914908in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.689956in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{1.668701in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.654812in}{0.797581in}}%
\pgfpathlineto{\pgfqpoint{1.647673in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{1.640903in}{0.750016in}}%
\pgfpathlineto{\pgfqpoint{1.633974in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.807094in}}%
\pgfpathlineto{\pgfqpoint{1.620028in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.613637in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{1.607821in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.601989in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{1.590421in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.584969in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{1.579712in}{0.891126in}}%
\pgfpathlineto{\pgfqpoint{1.574249in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{1.568981in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{1.563609in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{1.558315in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{1.553363in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{1.548776in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.544373in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{1.530611in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{1.516649in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.508413in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.504131in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.491155in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{1.483225in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.470369in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.460657in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{1.443795in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{1.441380in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{1.436149in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.429073in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{1.424512in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.419513in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{1.414362in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{1.409722in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{1.405408in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.403220in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.401080in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.392991in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{1.182858in}}%
\pgfpathlineto{\pgfqpoint{1.385240in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{1.381544in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{1.375970in}{1.208226in}}%
\pgfpathlineto{\pgfqpoint{1.374141in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{1.372348in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.252621in}}%
\pgfpathlineto{\pgfqpoint{1.368752in}{1.227252in}}%
\pgfpathlineto{\pgfqpoint{1.367033in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{1.361850in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.360178in}{1.328725in}}%
\pgfpathlineto{\pgfqpoint{1.358459in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{1.355217in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{1.348557in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{1.346864in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{1.343500in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{1.341803in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{1.338444in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.336720in}{1.287502in}}%
\pgfpathlineto{\pgfqpoint{1.333229in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{1.327861in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.326026in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{1.324118in}{1.216154in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{1.318054in}{1.276403in}}%
\pgfpathlineto{\pgfqpoint{1.316013in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{1.309923in}{1.254206in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.305652in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{1.301144in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.298819in}{1.198713in}}%
\pgfpathlineto{\pgfqpoint{1.296383in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.291199in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.285705in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{1.282763in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{1.276747in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{1.273688in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.270593in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{1.267282in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{1.151148in}}%
\pgfpathlineto{\pgfqpoint{1.260528in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{1.257069in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{1.253552in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.249956in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{1.242642in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.239041in}{1.062360in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{1.227356in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{0.905395in}}%
\pgfpathlineto{\pgfqpoint{1.218799in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{1.205443in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.200465in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{1.196484in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.188211in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.184346in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.180771in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.173131in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{1.169403in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{1.165812in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{1.159058in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.152356in}{1.127366in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{1.146023in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.143260in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.140540in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{1.132567in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{1.130026in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{1.124900in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{1.122343in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.017966in}}%
\pgfpathlineto{\pgfqpoint{1.114518in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{1.111797in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.105623in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.102349in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{0.745259in}}%
\pgfpathlineto{\pgfqpoint{1.095816in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{1.089383in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.086082in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{1.070685in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{1.061853in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{1.058922in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{1.055990in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{1.053090in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.047116in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.044068in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{1.041026in}{0.789653in}}%
\pgfpathlineto{\pgfqpoint{1.037947in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.031751in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{1.025592in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.019713in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.011677in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{1.008746in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{1.005693in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{1.002503in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{0.998970in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{0.995305in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{0.988061in}{1.056018in}}%
\pgfpathlineto{\pgfqpoint{0.984696in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{0.978216in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{0.968040in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{0.956055in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{0.952216in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{0.948578in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{0.941702in}{1.081386in}}%
\pgfpathlineto{\pgfqpoint{0.934299in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{0.930365in}{1.189200in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{0.922688in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{0.918987in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{0.915428in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{0.911921in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{0.908378in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{0.904813in}{1.316041in}}%
\pgfpathlineto{\pgfqpoint{0.901333in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{0.897885in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{0.894426in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{0.890941in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{0.887376in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{0.883833in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.880432in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{0.876968in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{0.873593in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{0.870245in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{0.867076in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{0.857922in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{0.854880in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{0.844767in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{0.841176in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{0.837416in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.833472in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{0.829270in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{0.820412in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{0.815703in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{0.810646in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{0.799610in}{0.718306in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{0.788216in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{0.788216in}{0.721477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576852in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.576852in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226852in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576852in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576852in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{2.055123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015225in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015225in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487944in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487944in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960664in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960664in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433383in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433383in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906102in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906102in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378821in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378821in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851541in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851541in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324260in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324260in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796979in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796979in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901852in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576852in}{0.718569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.670343in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576852in}{1.034395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.986170in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576852in}{1.350221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in, y=1.301996in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576852in}{1.666048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410185in, y=1.617823in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576852in}{1.981874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410185in, y=1.933649in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.285123in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature Anomaly ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576852in}{0.515123in}}{\pgfqpoint{4.650000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788543in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{0.776365in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{0.805943in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{0.808052in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{0.812270in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{0.819125in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{0.820180in}{0.797209in}}%
\pgfpathlineto{\pgfqpoint{0.822289in}{0.829424in}}%
\pgfpathlineto{\pgfqpoint{0.826507in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{0.829671in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{0.834416in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{0.834943in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{0.835471in}{1.065554in}}%
\pgfpathlineto{\pgfqpoint{0.837580in}{1.075907in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{0.854453in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{0.859198in}{1.339869in}}%
\pgfpathlineto{\pgfqpoint{0.862889in}{1.384950in}}%
\pgfpathlineto{\pgfqpoint{0.868162in}{1.432943in}}%
\pgfpathlineto{\pgfqpoint{0.868689in}{1.432197in}}%
\pgfpathlineto{\pgfqpoint{0.869744in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{0.873435in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{0.874490in}{1.400545in}}%
\pgfpathlineto{\pgfqpoint{0.875017in}{1.401303in}}%
\pgfpathlineto{\pgfqpoint{0.877126in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.882399in}{1.471366in}}%
\pgfpathlineto{\pgfqpoint{0.886090in}{1.508596in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{0.887144in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{0.888199in}{1.505955in}}%
\pgfpathlineto{\pgfqpoint{0.890835in}{1.489179in}}%
\pgfpathlineto{\pgfqpoint{0.897690in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{0.899272in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{0.905072in}{1.452429in}}%
\pgfpathlineto{\pgfqpoint{0.907708in}{1.431332in}}%
\pgfpathlineto{\pgfqpoint{0.911926in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{0.916672in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{0.920363in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{0.926690in}{1.222305in}}%
\pgfpathlineto{\pgfqpoint{0.929854in}{1.182909in}}%
\pgfpathlineto{\pgfqpoint{0.937236in}{1.077821in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{0.948836in}{0.988411in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{0.959909in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{0.961491in}{0.927583in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{0.933962in}}%
\pgfpathlineto{\pgfqpoint{0.967291in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{0.969400in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{0.971509in}{0.929856in}}%
\pgfpathlineto{\pgfqpoint{0.978891in}{0.860185in}}%
\pgfpathlineto{\pgfqpoint{0.980473in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{0.982582in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{0.992600in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.997873in}{0.967377in}}%
\pgfpathlineto{\pgfqpoint{0.998928in}{0.969398in}}%
\pgfpathlineto{\pgfqpoint{1.001564in}{0.979568in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{1.007892in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.010001in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.013692in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{1.018437in}{0.874208in}}%
\pgfpathlineto{\pgfqpoint{1.022128in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{1.024237in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{1.032146in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{1.032674in}{0.765879in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{0.774470in}}%
\pgfpathlineto{\pgfqpoint{1.037419in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.042165in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{1.043219in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{1.043747in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{1.044801in}{0.908886in}}%
\pgfpathlineto{\pgfqpoint{1.046383in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{1.054292in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.055874in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.056401in}{0.782302in}}%
\pgfpathlineto{\pgfqpoint{1.060092in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{1.060620in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{1.061147in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{1.061674in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{1.062729in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{1.065365in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{1.072220in}{0.721411in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{1.074329in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.076438in}{0.748572in}}%
\pgfpathlineto{\pgfqpoint{1.082238in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{1.097002in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{1.099638in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{1.136912in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{1.103329in}{1.139047in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{1.142111in}}%
\pgfpathlineto{\pgfqpoint{1.108075in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.118093in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{1.121784in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.123893in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{1.124421in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.124948in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.126002in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{1.129166in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{1.139712in}{1.076533in}}%
\pgfpathlineto{\pgfqpoint{1.142348in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{1.148148in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.150257in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.160276in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{1.161330in}{1.061834in}}%
\pgfpathlineto{\pgfqpoint{1.162385in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{1.163439in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{1.168185in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{1.175040in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{1.177676in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.979378in}}%
\pgfpathlineto{\pgfqpoint{1.180840in}{0.976157in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{1.188749in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{1.194022in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{1.200876in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.201931in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{1.203513in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{1.212476in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{1.213004in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{1.216167in}{0.783124in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{1.220386in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{1.223022in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{1.224604in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{1.225658in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.226186in}{0.800873in}}%
\pgfpathlineto{\pgfqpoint{1.228822in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.233040in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.245695in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{1.250441in}{1.147354in}}%
\pgfpathlineto{\pgfqpoint{1.256241in}{1.206249in}}%
\pgfpathlineto{\pgfqpoint{1.258350in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.258877in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{1.260986in}{1.213892in}}%
\pgfpathlineto{\pgfqpoint{1.268895in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.272059in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{1.277332in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{1.283659in}{1.162071in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.184640in}}%
\pgfpathlineto{\pgfqpoint{1.289459in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.297369in}{1.296897in}}%
\pgfpathlineto{\pgfqpoint{1.300532in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{1.308442in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{1.317405in}{1.418996in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{1.430296in}}%
\pgfpathlineto{\pgfqpoint{1.320569in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.327424in}{1.460660in}}%
\pgfpathlineto{\pgfqpoint{1.328478in}{1.464544in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{1.501294in}}%
\pgfpathlineto{\pgfqpoint{1.336915in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{1.488768in}}%
\pgfpathlineto{\pgfqpoint{1.342188in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{1.359588in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{1.361170in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.230782in}}%
\pgfpathlineto{\pgfqpoint{1.367497in}{1.232368in}}%
\pgfpathlineto{\pgfqpoint{1.368024in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{1.368552in}{1.231483in}}%
\pgfpathlineto{\pgfqpoint{1.370661in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{1.374352in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{1.382261in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{1.386479in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{1.388061in}{0.891389in}}%
\pgfpathlineto{\pgfqpoint{1.388588in}{0.892842in}}%
\pgfpathlineto{\pgfqpoint{1.389643in}{0.897390in}}%
\pgfpathlineto{\pgfqpoint{1.392279in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{1.400188in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{1.402298in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.403879in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{1.405988in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{1.408098in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.409152in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{1.412316in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{1.415480in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{1.417061in}{1.100599in}}%
\pgfpathlineto{\pgfqpoint{1.418116in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.421807in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{1.424443in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{1.426025in}{1.074543in}}%
\pgfpathlineto{\pgfqpoint{1.429189in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{1.430243in}{1.086487in}}%
\pgfpathlineto{\pgfqpoint{1.432353in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{1.433407in}{1.080190in}}%
\pgfpathlineto{\pgfqpoint{1.435516in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{0.936173in}}%
\pgfpathlineto{\pgfqpoint{1.446062in}{0.931878in}}%
\pgfpathlineto{\pgfqpoint{1.448171in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{1.457662in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{1.465044in}{0.809021in}}%
\pgfpathlineto{\pgfqpoint{1.465571in}{0.808516in}}%
\pgfpathlineto{\pgfqpoint{1.466626in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{1.472953in}{0.849005in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{1.476117in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{1.478753in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.485081in}{0.744024in}}%
\pgfpathlineto{\pgfqpoint{1.487190in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{1.490353in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{1.494044in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{1.499844in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{1.506172in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.506699in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{1.508281in}{0.838962in}}%
\pgfpathlineto{\pgfqpoint{1.512499in}{0.756341in}}%
\pgfpathlineto{\pgfqpoint{1.516190in}{0.686417in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{0.705051in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{1.537281in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{1.538336in}{0.932888in}}%
\pgfpathlineto{\pgfqpoint{1.542027in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.543609in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.544136in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.562591in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{1.564700in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{1.568918in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{1.570500in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{1.582628in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{1.583155in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.583682in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{1.584209in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{1.593173in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{1.594755in}{0.760258in}}%
\pgfpathlineto{\pgfqpoint{1.598973in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{1.611628in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{1.613210in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{1.614792in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{1.615319in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{1.616901in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{1.622701in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{0.730381in}}%
\pgfpathlineto{\pgfqpoint{1.632719in}{0.626600in}}%
\pgfpathlineto{\pgfqpoint{1.633774in}{0.624831in}}%
\pgfpathlineto{\pgfqpoint{1.634828in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{0.639612in}}%
\pgfpathlineto{\pgfqpoint{1.640628in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{1.643265in}{0.738529in}}%
\pgfpathlineto{\pgfqpoint{1.644847in}{0.741434in}}%
\pgfpathlineto{\pgfqpoint{1.652229in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{1.654338in}{0.711684in}}%
\pgfpathlineto{\pgfqpoint{1.655392in}{0.708652in}}%
\pgfpathlineto{\pgfqpoint{1.655920in}{0.708841in}}%
\pgfpathlineto{\pgfqpoint{1.656974in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{1.659083in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{1.666465in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{1.669102in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{1.670683in}{0.687365in}}%
\pgfpathlineto{\pgfqpoint{1.673320in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{1.675429in}{0.699872in}}%
\pgfpathlineto{\pgfqpoint{1.676483in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{1.685975in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{1.686502in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{1.689138in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{1.691775in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{1.695993in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.701266in}{0.715726in}}%
\pgfpathlineto{\pgfqpoint{1.702848in}{0.711620in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{0.712126in}}%
\pgfpathlineto{\pgfqpoint{1.704429in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{1.705484in}{0.706567in}}%
\pgfpathlineto{\pgfqpoint{1.706011in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.707593in}{0.719137in}}%
\pgfpathlineto{\pgfqpoint{1.716557in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{1.727102in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{1.729739in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{1.737648in}{1.166682in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{1.207285in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{1.237244in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{1.766648in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{1.775612in}{1.508975in}}%
\pgfpathlineto{\pgfqpoint{1.782994in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{1.783521in}{1.529800in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{1.786158in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{1.786685in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{1.533325in}}%
\pgfpathlineto{\pgfqpoint{1.790376in}{1.519593in}}%
\pgfpathlineto{\pgfqpoint{1.793013in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{1.797758in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{1.803031in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.806722in}{1.224977in}}%
\pgfpathlineto{\pgfqpoint{1.813576in}{1.183288in}}%
\pgfpathlineto{\pgfqpoint{1.815158in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{1.222533in}}%
\pgfpathlineto{\pgfqpoint{1.822540in}{1.250073in}}%
\pgfpathlineto{\pgfqpoint{1.823068in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{1.824122in}{1.247508in}}%
\pgfpathlineto{\pgfqpoint{1.826231in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{1.830977in}{1.111198in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{1.839413in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.843631in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{1.844159in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{1.853123in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{1.855232in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{1.860504in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{1.864195in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{1.865250in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{1.867359in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{1.870523in}{1.164105in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.872105in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{1.166802in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{1.177243in}}%
\pgfpathlineto{\pgfqpoint{1.875796in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{1.883178in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{1.887396in}{1.052858in}}%
\pgfpathlineto{\pgfqpoint{1.888978in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{1.889505in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{1.892669in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.049498in}}%
\pgfpathlineto{\pgfqpoint{1.896360in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{1.897414in}{1.044994in}}%
\pgfpathlineto{\pgfqpoint{1.901632in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{1.903741in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{1.906378in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{1.906905in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{1.908487in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{1.911123in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{1.912705in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.913233in}{1.079249in}}%
\pgfpathlineto{\pgfqpoint{1.915342in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.918505in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{1.924305in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{1.929051in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{1.931160in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.931687in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.932215in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{1.933796in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{1.941178in}{1.113301in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{1.952779in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{1.956470in}{1.407531in}}%
\pgfpathlineto{\pgfqpoint{1.958579in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{1.546508in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{1.972288in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.972815in}{1.498786in}}%
\pgfpathlineto{\pgfqpoint{1.974397in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{1.977033in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{1.980724in}{1.294674in}}%
\pgfpathlineto{\pgfqpoint{1.983361in}{1.281453in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{1.279382in}}%
\pgfpathlineto{\pgfqpoint{1.987579in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{1.302829in}}%
\pgfpathlineto{\pgfqpoint{1.990216in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{1.285989in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.190843in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{1.998125in}{0.999780in}}%
\pgfpathlineto{\pgfqpoint{1.999179in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{2.001816in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{2.003398in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{2.004979in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{2.007088in}{1.022520in}}%
\pgfpathlineto{\pgfqpoint{2.007616in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{2.009198in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{2.012889in}{0.935984in}}%
\pgfpathlineto{\pgfqpoint{2.013943in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{2.020271in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{2.023961in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{2.025543in}{1.215484in}}%
\pgfpathlineto{\pgfqpoint{2.026598in}{1.209041in}}%
\pgfpathlineto{\pgfqpoint{2.039253in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{2.041362in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{2.042416in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{2.049798in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{2.052435in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.052962in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.056653in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{2.059289in}{1.083165in}}%
\pgfpathlineto{\pgfqpoint{2.059817in}{1.083367in}}%
\pgfpathlineto{\pgfqpoint{2.060871in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{2.067198in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.915834in}}%
\pgfpathlineto{\pgfqpoint{2.074580in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{2.075635in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.077744in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{2.080908in}{0.995675in}}%
\pgfpathlineto{\pgfqpoint{2.083544in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{2.084071in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{2.085126in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{2.087235in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{2.093035in}{0.881851in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{2.096726in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{2.099890in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{2.100417in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{2.102526in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{2.110436in}{0.840414in}}%
\pgfpathlineto{\pgfqpoint{2.116763in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{2.119927in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{2.124145in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{2.125727in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{2.128890in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{2.135745in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{2.136800in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{2.137327in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{2.141545in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{2.144709in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{2.149454in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{2.164218in}{0.912107in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{2.165273in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{2.167382in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{2.170018in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{2.170546in}{0.869534in}}%
\pgfpathlineto{\pgfqpoint{2.171600in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{2.175291in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{2.175818in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{2.179509in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{2.180037in}{0.892715in}}%
\pgfpathlineto{\pgfqpoint{2.181618in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.185837in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{2.193746in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.197437in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{2.203237in}{1.219621in}}%
\pgfpathlineto{\pgfqpoint{2.203764in}{1.217777in}}%
\pgfpathlineto{\pgfqpoint{2.206928in}{1.200956in}}%
\pgfpathlineto{\pgfqpoint{2.209564in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{2.210092in}{1.204922in}}%
\pgfpathlineto{\pgfqpoint{2.211673in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{2.215892in}{1.159134in}}%
\pgfpathlineto{\pgfqpoint{2.216946in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{2.221692in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{2.223801in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{2.229074in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{2.232237in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{2.233292in}{1.128657in}}%
\pgfpathlineto{\pgfqpoint{2.235401in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{2.241728in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{2.242783in}{1.235482in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{1.234597in}}%
\pgfpathlineto{\pgfqpoint{2.243838in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{2.245947in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{2.249638in}{1.196307in}}%
\pgfpathlineto{\pgfqpoint{2.250165in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{2.252274in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{2.259129in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{2.260183in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{2.261765in}{1.225059in}}%
\pgfpathlineto{\pgfqpoint{2.267038in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{2.267565in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{2.268092in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{2.269674in}{1.156917in}}%
\pgfpathlineto{\pgfqpoint{2.270202in}{1.156550in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.147701in}}%
\pgfpathlineto{\pgfqpoint{2.274947in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{2.276002in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{2.280747in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{2.281274in}{1.162343in}}%
\pgfpathlineto{\pgfqpoint{2.287602in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{2.291820in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{2.292875in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{2.296566in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{2.297620in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{2.303420in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{2.306584in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{2.307638in}{1.005781in}}%
\pgfpathlineto{\pgfqpoint{2.309220in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{2.314493in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{2.315020in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.315548in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{2.317657in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{2.318184in}{1.141909in}}%
\pgfpathlineto{\pgfqpoint{2.319766in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{2.323457in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{2.327148in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{2.327675in}{1.170093in}}%
\pgfpathlineto{\pgfqpoint{2.330312in}{1.206862in}}%
\pgfpathlineto{\pgfqpoint{2.331893in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{2.332421in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{2.334003in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{2.336112in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{2.342439in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{2.342966in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.343494in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{2.344548in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{2.346657in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{2.349821in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{2.350348in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{2.352457in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{2.354566in}{1.250471in}}%
\pgfpathlineto{\pgfqpoint{2.355621in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{2.360367in}{1.329781in}}%
\pgfpathlineto{\pgfqpoint{2.361421in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{2.365639in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{2.367748in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{2.371967in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{2.373021in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{1.302961in}}%
\pgfpathlineto{\pgfqpoint{2.376185in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.302071in}}%
\pgfpathlineto{\pgfqpoint{2.378821in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{2.380403in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{2.380931in}{1.271183in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{1.277619in}}%
\pgfpathlineto{\pgfqpoint{2.386731in}{1.337102in}}%
\pgfpathlineto{\pgfqpoint{2.387258in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.229955in}}%
\pgfpathlineto{\pgfqpoint{2.399913in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{2.406240in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{1.287359in}}%
\pgfpathlineto{\pgfqpoint{2.409931in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{2.416258in}{1.505362in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{2.422058in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.435240in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{2.445786in}{1.208750in}}%
\pgfpathlineto{\pgfqpoint{2.448950in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{2.450004in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{2.451586in}{1.194980in}}%
\pgfpathlineto{\pgfqpoint{2.453695in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{2.457386in}{1.134392in}}%
\pgfpathlineto{\pgfqpoint{2.462132in}{1.017467in}}%
\pgfpathlineto{\pgfqpoint{2.469514in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{2.471623in}{0.899221in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{2.475841in}{0.878250in}}%
\pgfpathlineto{\pgfqpoint{2.476896in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{2.479005in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{2.481114in}{0.930425in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{0.929983in}}%
\pgfpathlineto{\pgfqpoint{2.482168in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{2.486387in}{0.883241in}}%
\pgfpathlineto{\pgfqpoint{2.486914in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{2.493769in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{2.495350in}{0.936994in}}%
\pgfpathlineto{\pgfqpoint{2.497460in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{2.498514in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{0.921708in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{2.518551in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{2.520133in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{2.524878in}{1.105488in}}%
\pgfpathlineto{\pgfqpoint{2.525933in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{2.534369in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{2.535951in}{0.965166in}}%
\pgfpathlineto{\pgfqpoint{2.537006in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{2.537533in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{2.542806in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{2.545442in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{2.548606in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{2.550715in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{2.552297in}{0.874587in}}%
\pgfpathlineto{\pgfqpoint{2.558624in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{2.560206in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{2.568115in}{0.776870in}}%
\pgfpathlineto{\pgfqpoint{2.570752in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{2.572333in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{2.574443in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{2.577079in}{0.837383in}}%
\pgfpathlineto{\pgfqpoint{2.578661in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{2.582879in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{2.584988in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{2.587625in}{0.786408in}}%
\pgfpathlineto{\pgfqpoint{2.593425in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{2.595006in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{2.598697in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{2.601334in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.783945in}}%
\pgfpathlineto{\pgfqpoint{2.602916in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{2.608189in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{2.608716in}{0.918171in}}%
\pgfpathlineto{\pgfqpoint{2.609770in}{0.910591in}}%
\pgfpathlineto{\pgfqpoint{2.613989in}{0.867891in}}%
\pgfpathlineto{\pgfqpoint{2.615570in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{2.616098in}{0.871176in}}%
\pgfpathlineto{\pgfqpoint{2.617152in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.619261in}{0.842878in}}%
\pgfpathlineto{\pgfqpoint{2.622425in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{2.625589in}{0.811106in}}%
\pgfpathlineto{\pgfqpoint{2.626116in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{2.628225in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{2.630334in}{0.755331in}}%
\pgfpathlineto{\pgfqpoint{2.632443in}{0.751920in}}%
\pgfpathlineto{\pgfqpoint{2.634025in}{0.753310in}}%
\pgfpathlineto{\pgfqpoint{2.634553in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{2.635080in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{2.637716in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{2.639298in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{2.640880in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.648789in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{2.649844in}{0.830055in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{2.656698in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{2.659335in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{2.660389in}{0.666899in}}%
\pgfpathlineto{\pgfqpoint{2.661971in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{2.665662in}{0.736129in}}%
\pgfpathlineto{\pgfqpoint{2.666189in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{2.672517in}{0.578784in}}%
\pgfpathlineto{\pgfqpoint{2.673571in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{2.675153in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{2.678317in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{2.680426in}{0.649718in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{0.752678in}}%
\pgfpathlineto{\pgfqpoint{2.686226in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{2.691499in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{2.693608in}{0.725075in}}%
\pgfpathlineto{\pgfqpoint{2.701517in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{2.702572in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{2.704154in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{2.709426in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{2.709954in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{2.711008in}{0.641002in}}%
\pgfpathlineto{\pgfqpoint{2.713645in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{2.715754in}{0.655530in}}%
\pgfpathlineto{\pgfqpoint{2.717336in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{2.717863in}{0.647318in}}%
\pgfpathlineto{\pgfqpoint{2.721027in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{2.722608in}{0.641444in}}%
\pgfpathlineto{\pgfqpoint{2.724718in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{2.725245in}{0.627547in}}%
\pgfpathlineto{\pgfqpoint{2.726827in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{2.729990in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{2.730518in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{2.733681in}{0.660583in}}%
\pgfpathlineto{\pgfqpoint{2.734209in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{2.734736in}{0.663109in}}%
\pgfpathlineto{\pgfqpoint{2.740536in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{2.744227in}{0.743708in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{2.750554in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{2.756882in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{2.759518in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{2.760045in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.761627in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{2.764791in}{1.106776in}}%
\pgfpathlineto{\pgfqpoint{2.767427in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{2.771118in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{2.772173in}{1.314956in}}%
\pgfpathlineto{\pgfqpoint{2.776918in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{2.777973in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{2.779555in}{1.227005in}}%
\pgfpathlineto{\pgfqpoint{2.785882in}{1.371098in}}%
\pgfpathlineto{\pgfqpoint{2.787991in}{1.398612in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{2.790628in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{2.793791in}{1.256787in}}%
\pgfpathlineto{\pgfqpoint{2.795373in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{2.797482in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{2.800119in}{1.294548in}}%
\pgfpathlineto{\pgfqpoint{2.802755in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{2.807501in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{2.808028in}{1.479300in}}%
\pgfpathlineto{\pgfqpoint{2.811192in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.478637in}}%
\pgfpathlineto{\pgfqpoint{2.815937in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{2.821737in}{1.613065in}}%
\pgfpathlineto{\pgfqpoint{2.823846in}{1.635343in}}%
\pgfpathlineto{\pgfqpoint{2.824901in}{1.632254in}}%
\pgfpathlineto{\pgfqpoint{2.830701in}{1.572917in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{2.835974in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{2.838610in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.840719in}{1.657205in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{1.730957in}}%
\pgfpathlineto{\pgfqpoint{2.845465in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{2.850738in}{1.700271in}}%
\pgfpathlineto{\pgfqpoint{2.853374in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{2.857065in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{2.859701in}{1.726788in}}%
\pgfpathlineto{\pgfqpoint{2.861811in}{1.745624in}}%
\pgfpathlineto{\pgfqpoint{2.862338in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{2.862865in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{2.864974in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{2.866556in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{2.867611in}{1.722353in}}%
\pgfpathlineto{\pgfqpoint{2.871302in}{1.767333in}}%
\pgfpathlineto{\pgfqpoint{2.872356in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{2.876574in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{2.879211in}{1.746470in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{2.886593in}{1.776903in}}%
\pgfpathlineto{\pgfqpoint{2.887647in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.888175in}{1.778981in}}%
\pgfpathlineto{\pgfqpoint{2.889229in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{2.891338in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.896611in}{1.623816in}}%
\pgfpathlineto{\pgfqpoint{2.898720in}{1.577282in}}%
\pgfpathlineto{\pgfqpoint{2.906629in}{1.356039in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{2.911902in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{2.912429in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{2.913484in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{2.915066in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.921393in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{2.924030in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{2.929830in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.931939in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{2.936157in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{2.937212in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{2.941430in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{2.942484in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{2.944066in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{2.945121in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.947230in}{1.062447in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{2.953030in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{2.955139in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{2.956194in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{2.959885in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{2.960412in}{1.155868in}}%
\pgfpathlineto{\pgfqpoint{2.962521in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{2.963576in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{2.965158in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{2.967794in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{2.968321in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{2.969903in}{1.160486in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.121967in}}%
\pgfpathlineto{\pgfqpoint{2.977812in}{1.040977in}}%
\pgfpathlineto{\pgfqpoint{2.979394in}{1.037743in}}%
\pgfpathlineto{\pgfqpoint{2.983612in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{2.985721in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{2.991522in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{2.992049in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{2.996267in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{2.996794in}{1.071978in}}%
\pgfpathlineto{\pgfqpoint{2.998904in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{3.003649in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{3.004704in}{1.000475in}}%
\pgfpathlineto{\pgfqpoint{3.008395in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{3.009449in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{3.015249in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.017358in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{3.018940in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{3.020522in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.021049in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{3.021577in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{3.025268in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{3.026849in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{3.027904in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{3.029486in}{0.977925in}}%
\pgfpathlineto{\pgfqpoint{3.032122in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{3.037395in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{3.038977in}{0.881598in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{3.045304in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{3.045831in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{3.048995in}{0.849510in}}%
\pgfpathlineto{\pgfqpoint{3.049522in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{3.055850in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{3.056904in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{3.059014in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{3.061650in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{3.062177in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{3.063232in}{0.816159in}}%
\pgfpathlineto{\pgfqpoint{3.066395in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{3.067450in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{3.071141in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{3.071668in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{3.076414in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{3.077468in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{3.081159in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{3.081687in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{3.083796in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.086959in}{0.883935in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{3.090650in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{3.092759in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{3.098032in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{3.098560in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{3.100141in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{3.104360in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{3.109105in}{0.812053in}}%
\pgfpathlineto{\pgfqpoint{3.109632in}{0.814769in}}%
\pgfpathlineto{\pgfqpoint{3.113851in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{3.114378in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{3.118069in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{3.118596in}{0.829676in}}%
\pgfpathlineto{\pgfqpoint{3.121233in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{3.122287in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{3.123869in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{3.124396in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{3.124924in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{3.126505in}{0.850774in}}%
\pgfpathlineto{\pgfqpoint{3.130196in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{3.130724in}{0.895116in}}%
\pgfpathlineto{\pgfqpoint{3.134415in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{3.135469in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{3.137051in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{3.140742in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{3.141269in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{3.141797in}{0.949501in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{0.949438in}}%
\pgfpathlineto{\pgfqpoint{3.142851in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{3.143378in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{3.146542in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{3.148124in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{3.153397in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{3.154451in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{3.155506in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.156033in}{0.850710in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.160779in}{0.798662in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{3.163942in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{3.176597in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{3.179234in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{3.180815in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{3.183452in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{3.191888in}{0.778007in}}%
\pgfpathlineto{\pgfqpoint{3.195052in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{3.198216in}{0.740171in}}%
\pgfpathlineto{\pgfqpoint{3.199797in}{0.745414in}}%
\pgfpathlineto{\pgfqpoint{3.201907in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{3.202434in}{0.755015in}}%
\pgfpathlineto{\pgfqpoint{3.202961in}{0.754383in}}%
\pgfpathlineto{\pgfqpoint{3.207179in}{0.764616in}}%
\pgfpathlineto{\pgfqpoint{3.207707in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{3.208761in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{3.216143in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.223525in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{3.230380in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{3.233016in}{1.128562in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{3.242507in}{1.317230in}}%
\pgfpathlineto{\pgfqpoint{3.245144in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{3.247780in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{3.255689in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{3.258853in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{3.259380in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{3.259907in}{1.653440in}}%
\pgfpathlineto{\pgfqpoint{3.262017in}{1.629930in}}%
\pgfpathlineto{\pgfqpoint{3.266762in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{3.267817in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{3.269926in}{1.604329in}}%
\pgfpathlineto{\pgfqpoint{3.277835in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{3.278362in}{1.740709in}}%
\pgfpathlineto{\pgfqpoint{3.279417in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{3.281526in}{1.702096in}}%
\pgfpathlineto{\pgfqpoint{3.284690in}{1.653889in}}%
\pgfpathlineto{\pgfqpoint{3.290490in}{1.611928in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{1.590477in}}%
\pgfpathlineto{\pgfqpoint{3.293126in}{1.591020in}}%
\pgfpathlineto{\pgfqpoint{3.294181in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{3.297872in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{3.298399in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{3.299981in}{1.634345in}}%
\pgfpathlineto{\pgfqpoint{3.310526in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{3.311054in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{3.311581in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{3.314745in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{3.317908in}{1.248367in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{3.321072in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{3.324236in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{3.324763in}{1.211744in}}%
\pgfpathlineto{\pgfqpoint{3.326872in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{3.330563in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{3.332672in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{3.335836in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{3.336890in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{3.339000in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{3.342691in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{3.344272in}{1.229923in}}%
\pgfpathlineto{\pgfqpoint{3.349018in}{1.203350in}}%
\pgfpathlineto{\pgfqpoint{3.351654in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{3.352182in}{1.180408in}}%
\pgfpathlineto{\pgfqpoint{3.353763in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{3.357454in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{3.357982in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{3.359036in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{3.366945in}{1.159563in}}%
\pgfpathlineto{\pgfqpoint{3.369582in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{3.370636in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{3.373273in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{3.373800in}{1.153683in}}%
\pgfpathlineto{\pgfqpoint{3.375382in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{3.378018in}{1.119062in}}%
\pgfpathlineto{\pgfqpoint{3.378546in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.379073in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{3.382237in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{3.385400in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{3.388564in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.390673in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{3.392255in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{3.393837in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{3.395419in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{3.397000in}{0.998138in}}%
\pgfpathlineto{\pgfqpoint{3.400164in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{3.400691in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{3.403328in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{3.404382in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{3.405964in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{3.410710in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{3.412819in}{1.105008in}}%
\pgfpathlineto{\pgfqpoint{3.419146in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{3.420201in}{1.144581in}}%
\pgfpathlineto{\pgfqpoint{3.420728in}{1.144233in}}%
\pgfpathlineto{\pgfqpoint{3.423364in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{3.423892in}{1.150070in}}%
\pgfpathlineto{\pgfqpoint{3.424946in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{3.426528in}{1.116939in}}%
\pgfpathlineto{\pgfqpoint{3.431274in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{3.431801in}{1.002749in}}%
\pgfpathlineto{\pgfqpoint{3.432328in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{3.434965in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{3.438128in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{3.441292in}{0.962134in}}%
\pgfpathlineto{\pgfqpoint{3.443401in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{3.444983in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{3.448147in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{3.448674in}{0.882167in}}%
\pgfpathlineto{\pgfqpoint{3.451838in}{0.894358in}}%
\pgfpathlineto{\pgfqpoint{3.452365in}{0.894042in}}%
\pgfpathlineto{\pgfqpoint{3.455001in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{3.456056in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{3.456583in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{3.458165in}{0.879198in}}%
\pgfpathlineto{\pgfqpoint{3.461856in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{3.462383in}{0.940910in}}%
\pgfpathlineto{\pgfqpoint{3.463438in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{3.466601in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{3.467656in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.470292in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{3.473456in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{3.476093in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{1.072610in}}%
\pgfpathlineto{\pgfqpoint{3.479784in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{3.483474in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{3.484002in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{3.492966in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{3.497711in}{1.229557in}}%
\pgfpathlineto{\pgfqpoint{3.498238in}{1.233138in}}%
\pgfpathlineto{\pgfqpoint{3.498766in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{3.499293in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{3.502457in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{3.503511in}{1.220796in}}%
\pgfpathlineto{\pgfqpoint{3.504038in}{1.221472in}}%
\pgfpathlineto{\pgfqpoint{3.504566in}{1.220928in}}%
\pgfpathlineto{\pgfqpoint{3.507729in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{3.508257in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{3.508784in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{3.510893in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{3.514057in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{3.515639in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{3.518802in}{1.128303in}}%
\pgfpathlineto{\pgfqpoint{3.523021in}{1.007108in}}%
\pgfpathlineto{\pgfqpoint{3.525130in}{0.971103in}}%
\pgfpathlineto{\pgfqpoint{3.526712in}{0.967819in}}%
\pgfpathlineto{\pgfqpoint{3.528821in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{3.531457in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{3.532512in}{0.998643in}}%
\pgfpathlineto{\pgfqpoint{3.535148in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.537784in}{0.952785in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{3.544112in}{0.905096in}}%
\pgfpathlineto{\pgfqpoint{3.546748in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{3.550966in}{0.990369in}}%
\pgfpathlineto{\pgfqpoint{3.552548in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{3.556239in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{3.559930in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{3.562039in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{3.563094in}{0.940468in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{3.567312in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{3.568367in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{3.569421in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{3.571003in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{3.574694in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{3.580494in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{3.582076in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{3.583131in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{3.589458in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{3.593149in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{3.593676in}{0.963145in}}%
\pgfpathlineto{\pgfqpoint{3.594731in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{3.601585in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{3.603167in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{3.604222in}{0.891263in}}%
\pgfpathlineto{\pgfqpoint{3.606331in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{3.610022in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{3.610549in}{0.962323in}}%
\pgfpathlineto{\pgfqpoint{3.612131in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{3.615822in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{3.616877in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{3.620567in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{3.622149in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{3.626368in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{3.627422in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{3.630059in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{3.633222in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{3.636386in}{0.868649in}}%
\pgfpathlineto{\pgfqpoint{3.641131in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{3.641659in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{3.643768in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{3.644295in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.648513in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{3.650095in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{0.870986in}}%
\pgfpathlineto{\pgfqpoint{3.659059in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{3.663277in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{3.668550in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{3.669077in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{3.672241in}{0.902632in}}%
\pgfpathlineto{\pgfqpoint{3.672768in}{0.900990in}}%
\pgfpathlineto{\pgfqpoint{3.674877in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{3.677514in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{3.679623in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{3.683841in}{0.795630in}}%
\pgfpathlineto{\pgfqpoint{3.684896in}{0.801884in}}%
\pgfpathlineto{\pgfqpoint{3.687532in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{3.692278in}{0.961818in}}%
\pgfpathlineto{\pgfqpoint{3.697550in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{3.699660in}{1.000349in}}%
\pgfpathlineto{\pgfqpoint{3.701241in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{3.701769in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{3.702296in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{3.702823in}{0.995801in}}%
\pgfpathlineto{\pgfqpoint{3.707569in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{3.709151in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{0.973377in}}%
\pgfpathlineto{\pgfqpoint{3.711787in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{3.717587in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{3.731296in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{3.736569in}{1.419413in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{3.743951in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{3.747642in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{3.754497in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{3.756606in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{3.757660in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{3.759242in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{3.771370in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{3.773479in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{3.780861in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.781915in}{0.999528in}}%
\pgfpathlineto{\pgfqpoint{3.782443in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{3.785079in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{3.788243in}{0.983484in}}%
\pgfpathlineto{\pgfqpoint{3.788770in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.789297in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{3.790352in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{3.792461in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{3.793516in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{3.795625in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{3.800370in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{3.803007in}{1.204303in}}%
\pgfpathlineto{\pgfqpoint{3.805116in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{3.805643in}{1.206704in}}%
\pgfpathlineto{\pgfqpoint{3.806170in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{3.808279in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{3.810916in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{3.811970in}{1.152192in}}%
\pgfpathlineto{\pgfqpoint{3.812498in}{1.153481in}}%
\pgfpathlineto{\pgfqpoint{3.813025in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{3.813552in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{3.817770in}{1.115569in}}%
\pgfpathlineto{\pgfqpoint{3.822516in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{3.824098in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{3.827789in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{3.831480in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{3.832007in}{0.931309in}}%
\pgfpathlineto{\pgfqpoint{3.834116in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{3.834643in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{3.835171in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{3.836225in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{3.837807in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{3.842025in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{3.848353in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{3.856789in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{3.860480in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{3.863117in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{3.864171in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{3.864698in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{3.865226in}{1.457047in}}%
\pgfpathlineto{\pgfqpoint{3.867335in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{3.869444in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{3.873662in}{1.460824in}}%
\pgfpathlineto{\pgfqpoint{3.875771in}{1.460003in}}%
\pgfpathlineto{\pgfqpoint{3.876299in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{3.876826in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{3.877880in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{3.879462in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{3.881571in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{3.885262in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{3.887372in}{1.288408in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{3.897917in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{3.898444in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{3.905299in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{3.912154in}{1.225622in}}%
\pgfpathlineto{\pgfqpoint{3.916899in}{1.200292in}}%
\pgfpathlineto{\pgfqpoint{3.919536in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{3.922699in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{3.927972in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{3.928499in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{3.930081in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{3.931663in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{3.940100in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{3.941154in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{3.942736in}{1.369525in}}%
\pgfpathlineto{\pgfqpoint{3.951700in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{3.953282in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{3.953809in}{1.469793in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{3.965936in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{3.970682in}{1.152179in}}%
\pgfpathlineto{\pgfqpoint{3.973846in}{1.124538in}}%
\pgfpathlineto{\pgfqpoint{3.979118in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{3.984391in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{3.985446in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{3.989137in}{1.060754in}}%
\pgfpathlineto{\pgfqpoint{3.990719in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{3.993355in}{1.117641in}}%
\pgfpathlineto{\pgfqpoint{3.993882in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{3.994937in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{4.000210in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{4.007064in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{4.008646in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{4.010228in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{4.010755in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{4.012337in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{4.015501in}{0.789377in}}%
\pgfpathlineto{\pgfqpoint{4.017083in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{4.026574in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{4.029210in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{4.031319in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{4.031846in}{0.988095in}}%
\pgfpathlineto{\pgfqpoint{4.033428in}{1.011782in}}%
\pgfpathlineto{\pgfqpoint{4.037119in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{4.039228in}{1.099916in}}%
\pgfpathlineto{\pgfqpoint{4.040283in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{4.042919in}{1.076564in}}%
\pgfpathlineto{\pgfqpoint{4.044501in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{4.048719in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{4.049247in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{4.050301in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{4.052410in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{4.053992in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{4.056101in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{4.064011in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{0.905601in}}%
\pgfpathlineto{\pgfqpoint{4.065592in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{4.068756in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{4.071920in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{4.074029in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{4.075083in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{4.076138in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{0.934973in}}%
\pgfpathlineto{\pgfqpoint{4.079302in}{0.910023in}}%
\pgfpathlineto{\pgfqpoint{4.079829in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{4.080884in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{4.087738in}{0.995801in}}%
\pgfpathlineto{\pgfqpoint{4.088265in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{4.089847in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{4.092484in}{0.990495in}}%
\pgfpathlineto{\pgfqpoint{4.093538in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{4.096702in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{4.103557in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{4.106193in}{0.792598in}}%
\pgfpathlineto{\pgfqpoint{4.107775in}{0.790703in}}%
\pgfpathlineto{\pgfqpoint{4.108829in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{4.111993in}{0.796009in}}%
\pgfpathlineto{\pgfqpoint{4.114102in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{4.117266in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{4.117793in}{0.814011in}}%
\pgfpathlineto{\pgfqpoint{4.121484in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{4.124121in}{0.876798in}}%
\pgfpathlineto{\pgfqpoint{4.127812in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{4.128866in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{4.134139in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{4.137303in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{4.139939in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{4.140466in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{4.140994in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{4.142048in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{4.143630in}{0.777628in}}%
\pgfpathlineto{\pgfqpoint{4.148375in}{0.759689in}}%
\pgfpathlineto{\pgfqpoint{4.149957in}{0.762279in}}%
\pgfpathlineto{\pgfqpoint{4.153121in}{0.782492in}}%
\pgfpathlineto{\pgfqpoint{4.155757in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{4.159448in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{4.161030in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{4.161557in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{4.165776in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{4.166830in}{0.874650in}}%
\pgfpathlineto{\pgfqpoint{4.167358in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{4.167885in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{4.169467in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{4.173158in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{4.174212in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{4.175794in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{4.180012in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{4.181594in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{4.182121in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{4.182649in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{4.189503in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{4.190558in}{0.950448in}}%
\pgfpathlineto{\pgfqpoint{4.193722in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{4.194249in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{4.194776in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{4.195303in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{4.198467in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{4.198994in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{4.200049in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{4.200576in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{4.201104in}{0.946153in}}%
\pgfpathlineto{\pgfqpoint{4.201631in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{4.203213in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{4.205322in}{0.974514in}}%
\pgfpathlineto{\pgfqpoint{4.206376in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.208485in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{4.212176in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{4.215340in}{0.802073in}}%
\pgfpathlineto{\pgfqpoint{4.219558in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{4.221140in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{4.224831in}{0.814075in}}%
\pgfpathlineto{\pgfqpoint{4.225358in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{4.226940in}{0.796894in}}%
\pgfpathlineto{\pgfqpoint{4.231686in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{4.235377in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{4.242759in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{4.243286in}{0.834856in}}%
\pgfpathlineto{\pgfqpoint{4.244868in}{0.816285in}}%
\pgfpathlineto{\pgfqpoint{4.247504in}{0.783250in}}%
\pgfpathlineto{\pgfqpoint{4.248032in}{0.782681in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{4.250668in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{4.259632in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{4.260159in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{4.261214in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{4.269650in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{4.276505in}{0.795188in}}%
\pgfpathlineto{\pgfqpoint{4.277559in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{4.278087in}{0.793040in}}%
\pgfpathlineto{\pgfqpoint{4.278614in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{4.279141in}{0.794241in}}%
\pgfpathlineto{\pgfqpoint{4.284941in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{4.290741in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{4.291269in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{4.293378in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{4.295487in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{4.296014in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{4.297596in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{4.305505in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{4.319742in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{4.321324in}{1.374704in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{4.327651in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{4.329233in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{4.332396in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{4.336615in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{4.340306in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{4.342415in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{4.343997in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{4.349269in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{4.349797in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{4.350324in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{4.351379in}{1.744758in}}%
\pgfpathlineto{\pgfqpoint{4.351906in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{4.354015in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{4.357179in}{1.804241in}}%
\pgfpathlineto{\pgfqpoint{4.358233in}{1.798007in}}%
\pgfpathlineto{\pgfqpoint{4.360870in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.367724in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{4.369833in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{4.370888in}{1.622824in}}%
\pgfpathlineto{\pgfqpoint{4.375106in}{1.701926in}}%
\pgfpathlineto{\pgfqpoint{4.375633in}{1.699961in}}%
\pgfpathlineto{\pgfqpoint{4.377215in}{1.675049in}}%
\pgfpathlineto{\pgfqpoint{4.381434in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{4.388815in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{4.389870in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.394088in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{4.395143in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{4.397252in}{1.276065in}}%
\pgfpathlineto{\pgfqpoint{4.405688in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{4.407798in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{4.409379in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{4.412016in}{1.093448in}}%
\pgfpathlineto{\pgfqpoint{4.413070in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{4.414652in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{4.417289in}{1.058606in}}%
\pgfpathlineto{\pgfqpoint{4.418870in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{4.419925in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{4.420452in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{4.420980in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{4.422034in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{4.424671in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{4.427307in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{4.430471in}{1.105829in}}%
\pgfpathlineto{\pgfqpoint{4.432052in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{4.433634in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{4.435743in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{4.436271in}{1.112872in}}%
\pgfpathlineto{\pgfqpoint{4.437325in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{4.439434in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{4.441016in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{4.442071in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{4.442598in}{1.111968in}}%
\pgfpathlineto{\pgfqpoint{4.444707in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{4.445762in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{4.446289in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{4.446816in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{4.447344in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{4.449453in}{1.142288in}}%
\pgfpathlineto{\pgfqpoint{4.453671in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{4.454198in}{1.211940in}}%
\pgfpathlineto{\pgfqpoint{4.454726in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{4.462107in}{1.183402in}}%
\pgfpathlineto{\pgfqpoint{4.462635in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{4.464217in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{4.465271in}{1.179966in}}%
\pgfpathlineto{\pgfqpoint{4.467380in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{4.469489in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{4.470017in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{4.472126in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{4.474235in}{1.157195in}}%
\pgfpathlineto{\pgfqpoint{4.475289in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{4.477926in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{4.480562in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{4.484253in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{4.484781in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{4.487944in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{4.490581in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{4.491635in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{4.493217in}{1.162248in}}%
\pgfpathlineto{\pgfqpoint{4.500072in}{1.239392in}}%
\pgfpathlineto{\pgfqpoint{4.502708in}{1.253566in}}%
\pgfpathlineto{\pgfqpoint{4.503763in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{4.505872in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{4.508508in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{4.509563in}{1.212515in}}%
\pgfpathlineto{\pgfqpoint{4.510090in}{1.214296in}}%
\pgfpathlineto{\pgfqpoint{4.510617in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{4.513254in}{1.200438in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{4.521690in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{4.525908in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{4.528018in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{4.529072in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{4.529599in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{4.531709in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.535399in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.537509in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{4.543309in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{4.547527in}{0.903643in}}%
\pgfpathlineto{\pgfqpoint{4.548582in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{4.550691in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{4.555963in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{4.564400in}{1.190710in}}%
\pgfpathlineto{\pgfqpoint{4.571782in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{4.573364in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{4.573891in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{4.577055in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{4.579164in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{4.581800in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{4.593928in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{0.986263in}}%
\pgfpathlineto{\pgfqpoint{4.600255in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{4.601837in}{0.966050in}}%
\pgfpathlineto{\pgfqpoint{4.604473in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{4.607110in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{4.613964in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{4.615546in}{1.135624in}}%
\pgfpathlineto{\pgfqpoint{4.617128in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{4.619764in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{4.622401in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{4.623983in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{4.629783in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{4.631365in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{4.632419in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{4.634001in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.018541in}}%
\pgfpathlineto{\pgfqpoint{4.640856in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{4.642437in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{4.644019in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{4.647710in}{0.973314in}}%
\pgfpathlineto{\pgfqpoint{4.648238in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{4.651401in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{4.651929in}{0.976662in}}%
\pgfpathlineto{\pgfqpoint{4.654565in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{4.658783in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{4.659838in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{4.661947in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{4.667747in}{1.020057in}}%
\pgfpathlineto{\pgfqpoint{4.668802in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{4.669329in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{4.670383in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{4.673547in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{4.676711in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{4.677765in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{4.678293in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{4.678820in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{4.681456in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{4.685147in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{4.685675in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{4.686729in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{4.690947in}{0.825507in}}%
\pgfpathlineto{\pgfqpoint{4.692002in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{4.703075in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{4.704129in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{4.705711in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{4.706766in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{4.708348in}{0.953164in}}%
\pgfpathlineto{\pgfqpoint{4.712566in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{4.713093in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{4.714675in}{1.005023in}}%
\pgfpathlineto{\pgfqpoint{4.716784in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{4.717839in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{4.720475in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{4.721002in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{4.722584in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{4.726275in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{4.727330in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{4.733130in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{4.739457in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{4.740512in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{4.741039in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{4.742621in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{4.744203in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{4.746839in}{0.947543in}}%
\pgfpathlineto{\pgfqpoint{4.747894in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.750003in}{0.931751in}}%
\pgfpathlineto{\pgfqpoint{4.754748in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{4.755276in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{4.757385in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{4.760021in}{0.902885in}}%
\pgfpathlineto{\pgfqpoint{4.761076in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{4.762657in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{4.764239in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{4.768985in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{4.770039in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{4.772149in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{4.776367in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{4.784276in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{4.786385in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.786912in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{4.788494in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{4.791131in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{4.792185in}{0.817991in}}%
\pgfpathlineto{\pgfqpoint{4.795876in}{0.834351in}}%
\pgfpathlineto{\pgfqpoint{4.796403in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{4.799040in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{4.799567in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{4.800094in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{4.801149in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{4.802731in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{4.807476in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{4.810113in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{4.814858in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{4.816440in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{4.820658in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{4.821186in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{4.822240in}{0.951459in}}%
\pgfpathlineto{\pgfqpoint{4.824349in}{0.922656in}}%
\pgfpathlineto{\pgfqpoint{4.828040in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{4.829622in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{4.830677in}{0.858290in}}%
\pgfpathlineto{\pgfqpoint{4.831204in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.833313in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{4.834368in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{4.836477in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{4.837531in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{4.838059in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{4.840168in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{4.841222in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{4.841750in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{0.866818in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{0.862206in}}%
\pgfpathlineto{\pgfqpoint{4.844913in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{4.847550in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{4.849132in}{0.862649in}}%
\pgfpathlineto{\pgfqpoint{4.851768in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{4.854932in}{0.801126in}}%
\pgfpathlineto{\pgfqpoint{4.857568in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{4.859677in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{4.861259in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.862841in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.868114in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{4.869695in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{4.870223in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{4.879187in}{0.838014in}}%
\pgfpathlineto{\pgfqpoint{4.883405in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{4.886568in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{4.888678in}{0.786787in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{4.892369in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{4.892896in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{4.894478in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{4.898169in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{4.901332in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{4.902914in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{4.903441in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{4.903969in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{4.905023in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{4.909769in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{4.911878in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{4.912405in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{4.913460in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{4.917678in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{4.924005in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{4.942987in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{4.953533in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{4.956170in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{4.964606in}{1.634478in}}%
\pgfpathlineto{\pgfqpoint{4.965133in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{4.966188in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{4.968824in}{1.588809in}}%
\pgfpathlineto{\pgfqpoint{4.971988in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{4.973042in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{4.974097in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{4.978315in}{1.596187in}}%
\pgfpathlineto{\pgfqpoint{4.984643in}{1.667722in}}%
\pgfpathlineto{\pgfqpoint{4.985697in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{4.990443in}{1.627713in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{4.992552in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{4.998879in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{5.000988in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{5.004152in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{5.005207in}{1.700410in}}%
\pgfpathlineto{\pgfqpoint{5.008898in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{1.672535in}}%
\pgfpathlineto{\pgfqpoint{5.012589in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{5.014170in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{5.015225in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{5.015225in}{1.663022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674074in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{2.500466in}{1.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528244in}{1.556667in}}{\pgfqpoint{2.528244in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{2.528244in}{1.957901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.528244in}{1.985679in}}{\pgfqpoint{2.500466in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.985679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.646297in}{1.985679in}}{\pgfqpoint{0.646297in}{1.957901in}}%
\pgfpathlineto{\pgfqpoint{0.646297in}{1.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.646297in}{1.556667in}}{\pgfqpoint{0.674074in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.674074in}{1.556667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701852in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{1.881512in}}%
\pgfpathlineto{\pgfqpoint{0.979630in}{1.881512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090741in,y=1.832901in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Modelled Temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701852in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{0.979630in}{1.687839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090741in,y=1.639228in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dome C $\delta$D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/monthly_eta_1870_2003.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449657in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{4.458330in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{4.458330in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{0.449657in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{0.449657in}{0.414424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631869in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458639in, y=0.094867in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jan}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963165in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789934in, y=0.094867in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294460in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097768in, y=0.071406in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625755in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439976in, y=0.082318in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957051in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749719in, y=0.060766in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}May}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288346in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109659in, y=0.089411in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619641in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468235in, y=0.116691in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jul}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950936in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754517in, y=0.071678in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282232in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110365in, y=0.096231in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613527in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436204in, y=0.090775in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944822in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.753859in, y=0.077134in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276118in}{0.414424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094703in, y=0.086683in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{0.605242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.557017in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70.0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{1.082287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.034062in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72.5$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{1.559332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.511107in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75.0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{2.036377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.988152in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}77.5$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{2.513422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.465197in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80.0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{2.990467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.942242in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}82.5$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449657in}{3.467512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=3.419287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}85.0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.980392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.972549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.964706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.949020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.941176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.933333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.925490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.917647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.905882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.898039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.890196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.874510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.866667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.858824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.835294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.831373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.823529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.815686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.807843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.792157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.784314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.768627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.760784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.749020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.741176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.725490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.717647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.709804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.701961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.686275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.678431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.670588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.532504in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.666667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.643137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.635294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.603922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.055459in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.576471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.568627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.560784,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.552941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.545098,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.537255,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.529412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.608831in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.513725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.505882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.532504in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.055459in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.486275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.478431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.470588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.454902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.447059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.439216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.431373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.423529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.415686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.411765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.403922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.396078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.380392,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.521169in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.769232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.372549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.807396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.364706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.788314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.356863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.750150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.349020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.330351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.349432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.425760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.329412,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.463923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.321569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.826477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.313725,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.398931in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.305882,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.769232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.298039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.769232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.290196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.330351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.282353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.055459in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.082287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.266667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.063205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.258824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{0.948715in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{0.967796in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.120451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.169950in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.349432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.247059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.234942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.239216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.807396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.231373,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.502087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.223529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.215686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.483005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.207843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.368514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.192157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.273105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.184314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.818731in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{3.047712in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.769232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.176471,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.168627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.387596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.164706,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.055459in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.826477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.156863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.646995in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.799649in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.875976in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.711987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.149020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.540250in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.971385in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{3.047712in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.979132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.141176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{3.028631in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.883723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.133333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.818731in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.788314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.711987in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.196778in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.117647,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.998214in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.254023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.109804,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.551586in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.349432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.101961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.055459in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.826477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.094118,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.864641in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.875976in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.902805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.086275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.845559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.082353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.750150in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.921886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.074510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.837813in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.845559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.066667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.131786in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.837813in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.731068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.058824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.521169in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.940968in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.799649in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.914140in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.341686in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.864641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.050980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.502087in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.456177in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.330351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.043137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.208113in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.406678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.035294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.895058in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.093623in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.921886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.027451,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.902805in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.731068in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.532504in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.818731in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.227195in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.960050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.019608,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.856894in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.952303in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{2.055459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.011765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.826477in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.646995in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.799649in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.780567in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.788314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.003922,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.444841in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.521169in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.723322in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.502087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449657in}{0.414424in}}{\pgfqpoint{4.008673in}{3.243906in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631869in}{1.285352in}}%
\pgfpathlineto{\pgfqpoint{0.963165in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{1.294460in}{1.268121in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{1.305715in}}%
\pgfpathlineto{\pgfqpoint{2.288346in}{1.564031in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.012881in}}%
\pgfpathlineto{\pgfqpoint{2.950936in}{2.339977in}}%
\pgfpathlineto{\pgfqpoint{3.282232in}{2.505020in}}%
\pgfpathlineto{\pgfqpoint{3.613527in}{2.279314in}}%
\pgfpathlineto{\pgfqpoint{3.944822in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{4.276118in}{1.459366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449657in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{0.449657in}{3.658330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458330in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{4.458330in}{3.658330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449657in}{0.414424in}}%
\pgfpathlineto{\pgfqpoint{4.458330in}{0.414424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449657in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{4.458330in}{3.658330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546879in}{2.966201in}}%
\pgfpathlineto{\pgfqpoint{1.326973in}{2.966201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354750in}{2.966201in}}{\pgfqpoint{1.354750in}{2.993978in}}%
\pgfpathlineto{\pgfqpoint{1.354750in}{3.561108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354750in}{3.588886in}}{\pgfqpoint{1.326973in}{3.588886in}}%
\pgfpathlineto{\pgfqpoint{0.546879in}{3.588886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519101in}{3.588886in}}{\pgfqpoint{0.519101in}{3.561108in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.993978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.519101in}{2.966201in}}{\pgfqpoint{0.546879in}{2.966201in}}%
\pgfpathlineto{\pgfqpoint{0.546879in}{2.966201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574657in}{3.484719in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{3.484719in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{3.484719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963546in,y=3.436108in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574657in}{3.291046in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{3.291046in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{3.291046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963546in,y=3.242435in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2003}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574657in}{3.097373in}}%
\pgfpathlineto{\pgfqpoint{0.713546in}{3.097373in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{3.097373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963546in,y=3.048762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1870}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/nonlin_sweeps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.875000in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.040000in]{nonlin_sweeps-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336923in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336923in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914327in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914327in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491731in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491731in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069135in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069135in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972068in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_I\) (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.029474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638888in, y=0.981248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.566316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=1.518091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=2.054933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569444in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in,y=1.620000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_O\) (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.232314in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.238852in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{1.260903in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{1.271929in}{2.052400in}}%
\pgfpathlineto{\pgfqpoint{1.282955in}{1.951772in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{1.866777in}}%
\pgfpathlineto{\pgfqpoint{1.305006in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.316032in}{1.731074in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{1.627540in}}%
\pgfpathlineto{\pgfqpoint{1.349110in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.371161in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{1.393213in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{1.415265in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{1.459368in}{1.323683in}}%
\pgfpathlineto{\pgfqpoint{1.481419in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{1.547574in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.602703in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.668858in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.701935in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{1.746039in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{1.834245in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{1.889374in}{1.051855in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{2.010658in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{2.087839in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{2.176045in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{2.275277in}{0.985108in}}%
\pgfpathlineto{\pgfqpoint{2.385535in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{2.517845in}{0.962458in}}%
\pgfpathlineto{\pgfqpoint{2.672206in}{0.951809in}}%
\pgfpathlineto{\pgfqpoint{2.848619in}{0.942010in}}%
\pgfpathlineto{\pgfqpoint{3.058110in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.932298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.069135in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480056in,y=2.946000in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathlineto{\pgfqpoint{2.971913in}{2.189582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999691in}{2.189582in}}{\pgfqpoint{2.999691in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.999691in}{2.570556in}}{\pgfqpoint{2.971913in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420972in}{2.570556in}}{\pgfqpoint{1.420972in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{1.420972in}{2.217359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.420972in}{2.189582in}}{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathlineto{\pgfqpoint{1.448750in}{2.189582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.476527in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{1.615416in}{2.409852in}}%
\pgfpathlineto{\pgfqpoint{1.754305in}{2.409852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865416in,y=2.361241in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_O = -\frac{\tau_I}{2\tau_I\mathrm{Re}+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760288in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.040000in]{nonlin_sweeps-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760288in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199115in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199115in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637942in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637942in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076769in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076769in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515597in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.515597in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954424in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.954424in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857356in,y=0.323766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593621in, y=0.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.008000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=0.959775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=1.367775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{1.824000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=1.775775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{2.232000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=2.183775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760288in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524177in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468621in,y=1.620000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.760288in}{0.600000in}}{\pgfqpoint{2.194135in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{4.267475in}{0.620294in}}%
\pgfpathlineto{\pgfqpoint{4.620301in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{4.873895in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{5.061333in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{5.204669in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{5.314927in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{5.403133in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{5.469288in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{5.524417in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{5.568520in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{5.612624in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{5.645701in}{0.710891in}}%
\pgfpathlineto{\pgfqpoint{5.678778in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{5.700830in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{5.722882in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{5.744933in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{5.766985in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{5.789037in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{5.800062in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{5.811088in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{5.822114in}{0.858745in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{5.844166in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{5.855191in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{5.866217in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{5.877243in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{5.888269in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{1.220989in}}%
\pgfpathlineto{\pgfqpoint{5.910320in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.921346in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{5.932372in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{5.935906in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{5.935906in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760288in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365344in,y=2.946000in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{5.119142in}{2.107307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146920in}{2.107307in}}{\pgfqpoint{5.146920in}{2.135085in}}%
\pgfpathlineto{\pgfqpoint{5.146920in}{2.542778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146920in}{2.570556in}}{\pgfqpoint{5.119142in}{2.570556in}}%
\pgfpathlineto{\pgfqpoint{3.857510in}{2.570556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829733in}{2.570556in}}{\pgfqpoint{3.829733in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{3.829733in}{2.135085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829733in}{2.107307in}}{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathlineto{\pgfqpoint{3.857510in}{2.107307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.885288in}{2.346426in}}%
\pgfpathlineto{\pgfqpoint{4.024177in}{2.346426in}}%
\pgfpathlineto{\pgfqpoint{4.163066in}{2.346426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274177in,y=2.297815in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1 = -\frac{\mathrm{Im}^2}{\mathrm{Re}^2p_6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190000in}{0.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.040000in]{nonlin_sweeps-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=0.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.110000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.061775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{1.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=1.571775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.081775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.397222in, y=2.591775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.860186in,y=1.620000in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.245147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.245147in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{6.190293in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/optim_vdp_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.104986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.104986in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.633227in}{0.797806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134739in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.454809in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.454809in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{3.134739in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{3.134739in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848930in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848930in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208791in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208791in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568652in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568652in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928512in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928512in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288373in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288373in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648233in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648233in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008094in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008094in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367954in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367954in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727815in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727815in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288373in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.622012in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.626449in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.633227in}{0.797806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727815in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{0.747019in}{0.878500in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{0.766223in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{0.772625in}{0.870640in}}%
\pgfpathlineto{\pgfqpoint{0.779026in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{0.791829in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.811033in}{0.759359in}}%
\pgfpathlineto{\pgfqpoint{0.817434in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{0.823836in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{0.830237in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{0.724489in}}%
\pgfpathlineto{\pgfqpoint{0.843040in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{0.741196in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{0.756871in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{0.887850in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.885472in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{0.913455in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{0.939061in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{0.945462in}{0.932916in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{1.000972in}}%
\pgfpathlineto{\pgfqpoint{0.996673in}{1.086730in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{1.102880in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{1.015878in}{1.123375in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{1.047885in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{1.060687in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{1.073490in}{1.096256in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{1.111898in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{1.131103in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{1.163110in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.169511in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{1.175912in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{1.182314in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{1.195117in}{0.957443in}}%
\pgfpathlineto{\pgfqpoint{1.207919in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{1.220722in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{1.227124in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{1.233525in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{1.252729in}{1.043436in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.271933in}{0.974223in}}%
\pgfpathlineto{\pgfqpoint{1.291138in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.297539in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{1.310342in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{1.316743in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{1.323144in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{1.329546in}{0.866321in}}%
\pgfpathlineto{\pgfqpoint{1.348750in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{1.355151in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{1.361553in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.903988in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.886848in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{1.399961in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{0.700874in}}%
\pgfpathlineto{\pgfqpoint{1.425567in}{0.676765in}}%
\pgfpathlineto{\pgfqpoint{1.431968in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{0.657043in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{0.691945in}}%
\pgfpathlineto{\pgfqpoint{1.463975in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.476778in}{0.794204in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{1.502384in}{0.930988in}}%
\pgfpathlineto{\pgfqpoint{1.508785in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{1.521588in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{1.527989in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{1.534391in}{0.963888in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.920449in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{0.914309in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{1.579200in}{0.916554in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{1.604806in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{1.624010in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{1.636813in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{1.643214in}{1.085761in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{1.656017in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.662418in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{1.668820in}{1.094103in}}%
\pgfpathlineto{\pgfqpoint{1.681623in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{1.720031in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{1.726432in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{1.732834in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{1.739235in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{1.745637in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.758439in}{1.062543in}}%
\pgfpathlineto{\pgfqpoint{1.771242in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.790446in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{1.140701in}}%
\pgfpathlineto{\pgfqpoint{1.809650in}{1.147790in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.150482in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{1.121658in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{1.097855in}}%
\pgfpathlineto{\pgfqpoint{1.848059in}{1.067174in}}%
\pgfpathlineto{\pgfqpoint{1.860862in}{0.989585in}}%
\pgfpathlineto{\pgfqpoint{1.880066in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{1.886467in}{0.825147in}}%
\pgfpathlineto{\pgfqpoint{1.892869in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{1.899270in}{0.774378in}}%
\pgfpathlineto{\pgfqpoint{1.905671in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.766465in}}%
\pgfpathlineto{\pgfqpoint{1.924876in}{0.780474in}}%
\pgfpathlineto{\pgfqpoint{1.937678in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.950481in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{1.956883in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{1.963284in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{0.902487in}}%
\pgfpathlineto{\pgfqpoint{1.976087in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{1.988890in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{2.001692in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.014495in}{0.755118in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{2.040101in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{2.065706in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{2.091312in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{0.971918in}}%
\pgfpathlineto{\pgfqpoint{2.104115in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{0.942004in}}%
\pgfpathlineto{\pgfqpoint{2.136122in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{0.782089in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.758329in}}%
\pgfpathlineto{\pgfqpoint{2.168129in}{0.742576in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.739060in}}%
\pgfpathlineto{\pgfqpoint{2.187333in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.870415in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{2.244945in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{2.257748in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{1.092088in}}%
\pgfpathlineto{\pgfqpoint{2.296156in}{1.098766in}}%
\pgfpathlineto{\pgfqpoint{2.302558in}{1.103381in}}%
\pgfpathlineto{\pgfqpoint{2.308959in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{2.315361in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{2.328163in}{1.144939in}}%
\pgfpathlineto{\pgfqpoint{2.347368in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{2.353769in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.208656in}}%
\pgfpathlineto{\pgfqpoint{2.366572in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{1.216855in}}%
\pgfpathlineto{\pgfqpoint{2.379375in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{2.385776in}{1.209405in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.199839in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{2.424184in}{1.105946in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{2.468994in}{0.924981in}}%
\pgfpathlineto{\pgfqpoint{2.481797in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{2.488198in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{2.494600in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{2.501001in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{2.507402in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.862291in}}%
\pgfpathlineto{\pgfqpoint{2.520205in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{2.533008in}{0.901288in}}%
\pgfpathlineto{\pgfqpoint{2.545811in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{2.552212in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{0.957073in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.961434in}}%
\pgfpathlineto{\pgfqpoint{2.571416in}{0.959589in}}%
\pgfpathlineto{\pgfqpoint{2.577818in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{0.936192in}}%
\pgfpathlineto{\pgfqpoint{2.590621in}{0.915457in}}%
\pgfpathlineto{\pgfqpoint{2.603423in}{0.862313in}}%
\pgfpathlineto{\pgfqpoint{2.616226in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{2.622628in}{0.782548in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{0.763806in}}%
\pgfpathlineto{\pgfqpoint{2.635430in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{2.641832in}{0.745882in}}%
\pgfpathlineto{\pgfqpoint{2.648233in}{0.747224in}}%
\pgfpathlineto{\pgfqpoint{2.654635in}{0.754778in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.686642in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{2.693043in}{0.840663in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{2.712247in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{2.718649in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{2.731451in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.744056in}}%
\pgfpathlineto{\pgfqpoint{2.750655in}{0.729760in}}%
\pgfpathlineto{\pgfqpoint{2.757057in}{0.721567in}}%
\pgfpathlineto{\pgfqpoint{2.763458in}{0.720909in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{2.776261in}{0.744498in}}%
\pgfpathlineto{\pgfqpoint{2.782662in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{2.795465in}{0.833474in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{2.827472in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{2.833874in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{2.840275in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{2.846676in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{2.853078in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.859479in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{2.865881in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{2.891486in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{2.897888in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{2.904289in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{2.910690in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{2.923493in}{1.053318in}}%
\pgfpathlineto{\pgfqpoint{2.942697in}{1.073352in}}%
\pgfpathlineto{\pgfqpoint{2.949099in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{2.955500in}{1.079981in}}%
\pgfpathlineto{\pgfqpoint{2.961902in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{2.968303in}{1.078053in}}%
\pgfpathlineto{\pgfqpoint{2.981106in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{2.993908in}{1.059694in}}%
\pgfpathlineto{\pgfqpoint{3.000310in}{1.056340in}}%
\pgfpathlineto{\pgfqpoint{3.006711in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{3.013113in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{3.019514in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{3.038718in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{3.057922in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{1.129552in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.135348in}}%
\pgfpathlineto{\pgfqpoint{3.077127in}{1.137681in}}%
\pgfpathlineto{\pgfqpoint{3.083528in}{1.136260in}}%
\pgfpathlineto{\pgfqpoint{3.089929in}{1.131059in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{1.122294in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{3.115535in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{3.141141in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{3.179549in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{3.192352in}{0.888270in}}%
\pgfpathlineto{\pgfqpoint{3.205154in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{3.237161in}{0.708740in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{3.249964in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{3.256366in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{3.262767in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{3.269168in}{0.670595in}}%
\pgfpathlineto{\pgfqpoint{3.275570in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{3.294774in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{3.313978in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{3.326781in}{0.828904in}}%
\pgfpathlineto{\pgfqpoint{3.333182in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{3.339584in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{3.352387in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{3.371591in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{3.384394in}{0.895748in}}%
\pgfpathlineto{\pgfqpoint{3.416401in}{0.939535in}}%
\pgfpathlineto{\pgfqpoint{3.422802in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{3.429203in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{3.435605in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{3.448407in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{3.474013in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{3.480414in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{3.486816in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{3.493217in}{0.915664in}}%
\pgfpathlineto{\pgfqpoint{3.499619in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{3.506020in}{0.928821in}}%
\pgfpathlineto{\pgfqpoint{3.518823in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{3.550830in}{1.004376in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{3.576435in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{3.582837in}{1.036732in}}%
\pgfpathlineto{\pgfqpoint{3.589238in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{3.595640in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{3.602041in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{3.614844in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{3.640449in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{1.235774in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{1.246630in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.249831in}}%
\pgfpathlineto{\pgfqpoint{3.666055in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{3.672456in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{3.685259in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{3.698062in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{3.717266in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{3.723667in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{3.730069in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{0.881677in}}%
\pgfpathlineto{\pgfqpoint{3.742872in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{3.749273in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{3.755674in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{3.762076in}{0.870118in}}%
\pgfpathlineto{\pgfqpoint{3.768477in}{0.881790in}}%
\pgfpathlineto{\pgfqpoint{3.787681in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{3.794083in}{0.932955in}}%
\pgfpathlineto{\pgfqpoint{3.800484in}{0.937673in}}%
\pgfpathlineto{\pgfqpoint{3.806886in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{0.929433in}}%
\pgfpathlineto{\pgfqpoint{3.819688in}{0.916366in}}%
\pgfpathlineto{\pgfqpoint{3.826090in}{0.898316in}}%
\pgfpathlineto{\pgfqpoint{3.858097in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{0.781964in}}%
\pgfpathlineto{\pgfqpoint{3.870900in}{0.777456in}}%
\pgfpathlineto{\pgfqpoint{3.877301in}{0.779738in}}%
\pgfpathlineto{\pgfqpoint{3.883702in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{3.890104in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{3.902907in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{3.915709in}{0.884717in}}%
\pgfpathlineto{\pgfqpoint{3.922111in}{0.901805in}}%
\pgfpathlineto{\pgfqpoint{3.928512in}{0.913983in}}%
\pgfpathlineto{\pgfqpoint{3.934913in}{0.919972in}}%
\pgfpathlineto{\pgfqpoint{3.941315in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{3.954118in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{3.960519in}{0.874942in}}%
\pgfpathlineto{\pgfqpoint{3.973322in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{3.986125in}{0.765391in}}%
\pgfpathlineto{\pgfqpoint{3.992526in}{0.741485in}}%
\pgfpathlineto{\pgfqpoint{3.998927in}{0.722735in}}%
\pgfpathlineto{\pgfqpoint{4.005329in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{4.011730in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{4.018132in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{4.024533in}{0.718317in}}%
\pgfpathlineto{\pgfqpoint{4.030934in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{4.037336in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{4.050139in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{4.082146in}{0.978718in}}%
\pgfpathlineto{\pgfqpoint{4.094948in}{1.026491in}}%
\pgfpathlineto{\pgfqpoint{4.101350in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{4.107751in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{4.114153in}{1.070090in}}%
\pgfpathlineto{\pgfqpoint{4.120554in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{4.126955in}{1.082211in}}%
\pgfpathlineto{\pgfqpoint{4.133357in}{1.084358in}}%
\pgfpathlineto{\pgfqpoint{4.139758in}{1.084517in}}%
\pgfpathlineto{\pgfqpoint{4.152561in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{4.165364in}{1.076775in}}%
\pgfpathlineto{\pgfqpoint{4.171765in}{1.075611in}}%
\pgfpathlineto{\pgfqpoint{4.178166in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{4.184568in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{4.190969in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{1.086682in}}%
\pgfpathlineto{\pgfqpoint{4.210173in}{1.102039in}}%
\pgfpathlineto{\pgfqpoint{4.222976in}{1.118910in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{4.235779in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{4.242180in}{1.129859in}}%
\pgfpathlineto{\pgfqpoint{4.248582in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{1.115284in}}%
\pgfpathlineto{\pgfqpoint{4.261385in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{4.267786in}{1.077378in}}%
\pgfpathlineto{\pgfqpoint{4.280589in}{1.018481in}}%
\pgfpathlineto{\pgfqpoint{4.306194in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{4.312596in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{4.318997in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{4.331800in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{4.338201in}{0.868590in}}%
\pgfpathlineto{\pgfqpoint{4.344603in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{4.357406in}{0.966525in}}%
\pgfpathlineto{\pgfqpoint{4.376610in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{4.383011in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{4.389412in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{4.395814in}{1.142674in}}%
\pgfpathlineto{\pgfqpoint{4.402215in}{1.139118in}}%
\pgfpathlineto{\pgfqpoint{4.408617in}{1.122962in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.421419in}{1.056972in}}%
\pgfpathlineto{\pgfqpoint{4.434222in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{0.814427in}}%
\pgfpathlineto{\pgfqpoint{4.459828in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{4.466229in}{0.748306in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{0.721262in}}%
\pgfpathlineto{\pgfqpoint{4.485433in}{0.722114in}}%
\pgfpathlineto{\pgfqpoint{4.491835in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{4.498236in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{4.536645in}{0.836196in}}%
\pgfpathlineto{\pgfqpoint{4.543046in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{4.549447in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{4.555849in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{4.568652in}{0.762663in}}%
\pgfpathlineto{\pgfqpoint{4.581454in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{4.587856in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{4.594257in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{4.600659in}{0.684841in}}%
\pgfpathlineto{\pgfqpoint{4.607060in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{4.613461in}{0.710206in}}%
\pgfpathlineto{\pgfqpoint{4.619863in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{4.626264in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{4.639067in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{4.658271in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{4.677475in}{1.108042in}}%
\pgfpathlineto{\pgfqpoint{4.683877in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{4.690278in}{1.129844in}}%
\pgfpathlineto{\pgfqpoint{4.696679in}{1.126719in}}%
\pgfpathlineto{\pgfqpoint{4.703081in}{1.115399in}}%
\pgfpathlineto{\pgfqpoint{4.709482in}{1.097420in}}%
\pgfpathlineto{\pgfqpoint{4.722285in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{4.747891in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{4.754292in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{4.760693in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{4.767095in}{0.947461in}}%
\pgfpathlineto{\pgfqpoint{4.773496in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{4.779898in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{4.792700in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{4.818306in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{4.824707in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{4.831109in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{4.843912in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{4.850313in}{1.115298in}}%
\pgfpathlineto{\pgfqpoint{4.856714in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{4.875918in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.062908in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{1.053494in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{4.907925in}{1.042511in}}%
\pgfpathlineto{\pgfqpoint{4.914327in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{4.920728in}{1.045741in}}%
\pgfpathlineto{\pgfqpoint{4.927130in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{4.933531in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{4.946334in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{4.959137in}{1.117785in}}%
\pgfpathlineto{\pgfqpoint{4.965538in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{4.971939in}{1.131478in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.129451in}}%
\pgfpathlineto{\pgfqpoint{4.984742in}{1.119813in}}%
\pgfpathlineto{\pgfqpoint{4.991144in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{4.997545in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{5.003946in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{5.016749in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{5.042355in}{0.746406in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{0.706922in}}%
\pgfpathlineto{\pgfqpoint{5.055158in}{0.676816in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{5.067960in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{5.074362in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{5.080763in}{0.669008in}}%
\pgfpathlineto{\pgfqpoint{5.087165in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{5.112770in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{5.119171in}{0.863658in}}%
\pgfpathlineto{\pgfqpoint{5.125573in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{5.131974in}{0.906634in}}%
\pgfpathlineto{\pgfqpoint{5.138376in}{0.915305in}}%
\pgfpathlineto{\pgfqpoint{5.144777in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{5.157580in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{5.170383in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{5.183185in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{5.189587in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{5.195988in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{5.202390in}{0.771751in}}%
\pgfpathlineto{\pgfqpoint{5.208791in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{5.215192in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{5.221594in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{5.234397in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{5.247199in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{5.260002in}{0.922196in}}%
\pgfpathlineto{\pgfqpoint{5.266404in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{5.272805in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{5.285608in}{0.926733in}}%
\pgfpathlineto{\pgfqpoint{5.292009in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{5.304812in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{5.324016in}{0.840903in}}%
\pgfpathlineto{\pgfqpoint{5.330418in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{5.336819in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{5.343220in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{5.349622in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{5.356023in}{0.880158in}}%
\pgfpathlineto{\pgfqpoint{5.362424in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{5.375227in}{0.977526in}}%
\pgfpathlineto{\pgfqpoint{5.400833in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{5.413636in}{1.190402in}}%
\pgfpathlineto{\pgfqpoint{5.420037in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{5.432840in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{5.439241in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{5.445643in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{5.452044in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{5.458445in}{1.226452in}}%
\pgfpathlineto{\pgfqpoint{5.471248in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{5.516058in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{5.535262in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{5.573670in}{0.981914in}}%
\pgfpathlineto{\pgfqpoint{5.599276in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{5.618480in}{0.887502in}}%
\pgfpathlineto{\pgfqpoint{5.631283in}{0.865876in}}%
\pgfpathlineto{\pgfqpoint{5.637684in}{0.858090in}}%
\pgfpathlineto{\pgfqpoint{5.644086in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{5.650487in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{5.663290in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{5.669691in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{5.676093in}{0.876416in}}%
\pgfpathlineto{\pgfqpoint{5.688896in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{5.701698in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{5.714501in}{0.954605in}}%
\pgfpathlineto{\pgfqpoint{5.720903in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{5.727304in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{5.733705in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{5.740107in}{0.940166in}}%
\pgfpathlineto{\pgfqpoint{5.746508in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{5.759311in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{5.784917in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{5.791318in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{5.797719in}{0.721510in}}%
\pgfpathlineto{\pgfqpoint{5.804121in}{0.709214in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{5.816923in}{0.701838in}}%
\pgfpathlineto{\pgfqpoint{5.823325in}{0.706226in}}%
\pgfpathlineto{\pgfqpoint{5.829726in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{5.842529in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.742039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.362929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.104986in}{1.362929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.104986in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{6.104986in}{1.362929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.633227in}{0.797806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727815in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{0.747019in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{0.766223in}{1.017764in}}%
\pgfpathlineto{\pgfqpoint{0.779026in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{0.791829in}{0.920819in}}%
\pgfpathlineto{\pgfqpoint{0.817434in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{0.830237in}{0.766154in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{0.843040in}{0.741612in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{0.732946in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{0.733042in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.875047in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{0.881448in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{0.919857in}{0.807011in}}%
\pgfpathlineto{\pgfqpoint{0.932659in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{0.939061in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{0.945462in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{0.951864in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{0.964666in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{0.973541in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{0.984956in}}%
\pgfpathlineto{\pgfqpoint{1.015878in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{1.009099in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{1.079891in}{1.023798in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{1.111898in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{1.048247in}}%
\pgfpathlineto{\pgfqpoint{1.124701in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{1.150307in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{1.031709in}}%
\pgfpathlineto{\pgfqpoint{1.163110in}{1.032843in}}%
\pgfpathlineto{\pgfqpoint{1.169511in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{1.175912in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{1.182314in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{1.220722in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{1.227124in}{1.203247in}}%
\pgfpathlineto{\pgfqpoint{1.233525in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{1.211489in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.252729in}{1.176713in}}%
\pgfpathlineto{\pgfqpoint{1.265532in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.291138in}{1.003636in}}%
\pgfpathlineto{\pgfqpoint{1.297539in}{0.979360in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{0.959506in}}%
\pgfpathlineto{\pgfqpoint{1.310342in}{0.944454in}}%
\pgfpathlineto{\pgfqpoint{1.316743in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{1.323144in}{0.927780in}}%
\pgfpathlineto{\pgfqpoint{1.329546in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{1.348750in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.355151in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.361553in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{1.367954in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{1.374356in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.854448in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.425567in}{0.637313in}}%
\pgfpathlineto{\pgfqpoint{1.431968in}{0.628944in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{0.632844in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{0.660962in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{1.470377in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.502384in}{0.886009in}}%
\pgfpathlineto{\pgfqpoint{1.508785in}{0.903104in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{1.521588in}{0.920392in}}%
\pgfpathlineto{\pgfqpoint{1.527989in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{1.534391in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{0.890643in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.579200in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{1.585602in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{0.915825in}}%
\pgfpathlineto{\pgfqpoint{1.604806in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{1.624010in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{1.636813in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{1.643214in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.041682in}}%
\pgfpathlineto{\pgfqpoint{1.656017in}{1.046412in}}%
\pgfpathlineto{\pgfqpoint{1.662418in}{1.048995in}}%
\pgfpathlineto{\pgfqpoint{1.668820in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{1.681623in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{1.694425in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.713630in}{1.051113in}}%
\pgfpathlineto{\pgfqpoint{1.726432in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.739235in}{1.072782in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{1.091819in}}%
\pgfpathlineto{\pgfqpoint{1.764841in}{1.116760in}}%
\pgfpathlineto{\pgfqpoint{1.784045in}{1.162792in}}%
\pgfpathlineto{\pgfqpoint{1.796848in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{1.203244in}}%
\pgfpathlineto{\pgfqpoint{1.809650in}{1.204963in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{1.143709in}}%
\pgfpathlineto{\pgfqpoint{1.848059in}{1.085789in}}%
\pgfpathlineto{\pgfqpoint{1.860862in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{1.880066in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{1.892869in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{1.899270in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{1.905671in}{0.801738in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{1.924876in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{1.931277in}{0.802495in}}%
\pgfpathlineto{\pgfqpoint{1.950481in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.956883in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{1.963284in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{1.976087in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{0.789952in}}%
\pgfpathlineto{\pgfqpoint{1.995291in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{2.014495in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.636416in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{2.040101in}{0.657173in}}%
\pgfpathlineto{\pgfqpoint{2.046502in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{2.091312in}{0.879399in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{2.104115in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{0.908041in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{0.903009in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{2.129720in}{0.875193in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.168129in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{0.773035in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.777807in}}%
\pgfpathlineto{\pgfqpoint{2.187333in}{0.788877in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{2.206537in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{0.954948in}}%
\pgfpathlineto{\pgfqpoint{2.244945in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{2.257748in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{1.025384in}}%
\pgfpathlineto{\pgfqpoint{2.296156in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{2.302558in}{1.036790in}}%
\pgfpathlineto{\pgfqpoint{2.308959in}{1.043294in}}%
\pgfpathlineto{\pgfqpoint{2.315361in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{2.328163in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{2.353769in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{2.366572in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{2.372973in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{2.379375in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{2.385776in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.155950in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{2.404980in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{2.417783in}{1.082378in}}%
\pgfpathlineto{\pgfqpoint{2.468994in}{0.871019in}}%
\pgfpathlineto{\pgfqpoint{2.481797in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{2.488198in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{2.494600in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{2.501001in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{2.507402in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.787190in}}%
\pgfpathlineto{\pgfqpoint{2.520205in}{0.788993in}}%
\pgfpathlineto{\pgfqpoint{2.526607in}{0.793226in}}%
\pgfpathlineto{\pgfqpoint{2.545811in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{2.552212in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{0.813964in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{2.571416in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{2.577818in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{2.609825in}{0.676809in}}%
\pgfpathlineto{\pgfqpoint{2.616226in}{0.656369in}}%
\pgfpathlineto{\pgfqpoint{2.622628in}{0.646104in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.635430in}{0.651273in}}%
\pgfpathlineto{\pgfqpoint{2.641832in}{0.660849in}}%
\pgfpathlineto{\pgfqpoint{2.648233in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{0.713512in}}%
\pgfpathlineto{\pgfqpoint{2.686642in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{2.693043in}{0.816027in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{2.712247in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{2.718649in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.798600in}}%
\pgfpathlineto{\pgfqpoint{2.750655in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{2.757057in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.763458in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{0.802807in}}%
\pgfpathlineto{\pgfqpoint{2.776261in}{0.816830in}}%
\pgfpathlineto{\pgfqpoint{2.782662in}{0.835872in}}%
\pgfpathlineto{\pgfqpoint{2.795465in}{0.885174in}}%
\pgfpathlineto{\pgfqpoint{2.814669in}{0.966804in}}%
\pgfpathlineto{\pgfqpoint{2.827472in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{2.833874in}{1.025628in}}%
\pgfpathlineto{\pgfqpoint{2.840275in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{2.846676in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{2.853078in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{2.859479in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{2.885085in}{1.026773in}}%
\pgfpathlineto{\pgfqpoint{2.891486in}{1.024502in}}%
\pgfpathlineto{\pgfqpoint{2.897888in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{2.904289in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{2.910690in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.923493in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.942697in}{1.065854in}}%
\pgfpathlineto{\pgfqpoint{2.955500in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{2.968303in}{1.083397in}}%
\pgfpathlineto{\pgfqpoint{3.000310in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{3.006711in}{1.096718in}}%
\pgfpathlineto{\pgfqpoint{3.013113in}{1.103636in}}%
\pgfpathlineto{\pgfqpoint{3.019514in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{3.032317in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{3.057922in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{1.199282in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.197126in}}%
\pgfpathlineto{\pgfqpoint{3.077127in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{3.089929in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{3.147542in}{0.990550in}}%
\pgfpathlineto{\pgfqpoint{3.185950in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{3.198753in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{3.237161in}{0.706915in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{3.249964in}{0.678315in}}%
\pgfpathlineto{\pgfqpoint{3.256366in}{0.676343in}}%
\pgfpathlineto{\pgfqpoint{3.262767in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{3.269168in}{0.702671in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{0.743852in}}%
\pgfpathlineto{\pgfqpoint{3.313978in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{3.326781in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{3.339584in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{3.352387in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{3.384394in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{3.409999in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{3.422802in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{3.429203in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{3.435605in}{1.031617in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{3.454809in}{1.025829in}}%
\pgfpathlineto{\pgfqpoint{3.474013in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{3.480414in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{3.486816in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{3.493217in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{3.499619in}{1.023279in}}%
\pgfpathlineto{\pgfqpoint{3.512421in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{3.544428in}{1.081847in}}%
\pgfpathlineto{\pgfqpoint{3.557231in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{3.576435in}{1.107255in}}%
\pgfpathlineto{\pgfqpoint{3.582837in}{1.113465in}}%
\pgfpathlineto{\pgfqpoint{3.589238in}{1.121593in}}%
\pgfpathlineto{\pgfqpoint{3.595640in}{1.132110in}}%
\pgfpathlineto{\pgfqpoint{3.608442in}{1.160680in}}%
\pgfpathlineto{\pgfqpoint{3.627647in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{3.634048in}{1.219214in}}%
\pgfpathlineto{\pgfqpoint{3.640449in}{1.218663in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{1.206509in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{3.666055in}{1.175790in}}%
\pgfpathlineto{\pgfqpoint{3.672456in}{1.152181in}}%
\pgfpathlineto{\pgfqpoint{3.685259in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{3.704463in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{3.717266in}{0.894204in}}%
\pgfpathlineto{\pgfqpoint{3.730069in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{0.810854in}}%
\pgfpathlineto{\pgfqpoint{3.742872in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{3.749273in}{0.785210in}}%
\pgfpathlineto{\pgfqpoint{3.755674in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{3.762076in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{3.768477in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{3.787681in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{3.794083in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{3.800484in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{3.806886in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{0.776071in}}%
\pgfpathlineto{\pgfqpoint{3.819688in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{3.832491in}{0.719750in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{3.851695in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{3.858097in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{3.870900in}{0.677566in}}%
\pgfpathlineto{\pgfqpoint{3.877301in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{3.883702in}{0.711475in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{3.915709in}{0.836691in}}%
\pgfpathlineto{\pgfqpoint{3.928512in}{0.876700in}}%
\pgfpathlineto{\pgfqpoint{3.934913in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{3.941315in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{3.954118in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.960519in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{3.973322in}{0.865851in}}%
\pgfpathlineto{\pgfqpoint{3.986125in}{0.839114in}}%
\pgfpathlineto{\pgfqpoint{3.992526in}{0.828217in}}%
\pgfpathlineto{\pgfqpoint{3.998927in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{4.005329in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{4.011730in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{4.018132in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{4.024533in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{4.030934in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{4.043737in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{4.075744in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{4.088547in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{4.094948in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{4.101350in}{1.073482in}}%
\pgfpathlineto{\pgfqpoint{4.107751in}{1.082226in}}%
\pgfpathlineto{\pgfqpoint{4.114153in}{1.088452in}}%
\pgfpathlineto{\pgfqpoint{4.120554in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{4.126955in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{4.139758in}{1.094509in}}%
\pgfpathlineto{\pgfqpoint{4.165364in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{4.171765in}{1.091144in}}%
\pgfpathlineto{\pgfqpoint{4.178166in}{1.093142in}}%
\pgfpathlineto{\pgfqpoint{4.184568in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{4.190969in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{4.235779in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{4.242180in}{1.163936in}}%
\pgfpathlineto{\pgfqpoint{4.248582in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{4.261385in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{4.274187in}{1.073500in}}%
\pgfpathlineto{\pgfqpoint{4.306194in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{4.312596in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{4.318997in}{0.846647in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{4.331800in}{0.827185in}}%
\pgfpathlineto{\pgfqpoint{4.338201in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{4.344603in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{4.351004in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{4.376610in}{0.920291in}}%
\pgfpathlineto{\pgfqpoint{4.383011in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{4.389412in}{0.934353in}}%
\pgfpathlineto{\pgfqpoint{4.395814in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{4.402215in}{0.917559in}}%
\pgfpathlineto{\pgfqpoint{4.408617in}{0.896274in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{4.447025in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{4.459828in}{0.607967in}}%
\pgfpathlineto{\pgfqpoint{4.466229in}{0.601387in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{4.485433in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{4.491835in}{0.647793in}}%
\pgfpathlineto{\pgfqpoint{4.504638in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{4.517440in}{0.749238in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{4.536645in}{0.801422in}}%
\pgfpathlineto{\pgfqpoint{4.543046in}{0.808149in}}%
\pgfpathlineto{\pgfqpoint{4.549447in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{4.555849in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{4.562250in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{4.581454in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{4.587856in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{4.594257in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{4.600659in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{4.607060in}{0.764553in}}%
\pgfpathlineto{\pgfqpoint{4.613461in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{4.619863in}{0.802022in}}%
\pgfpathlineto{\pgfqpoint{4.632665in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{4.658271in}{0.997979in}}%
\pgfpathlineto{\pgfqpoint{4.664672in}{1.026105in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{4.677475in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{4.683877in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{4.690278in}{1.077640in}}%
\pgfpathlineto{\pgfqpoint{4.696679in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{4.703081in}{1.064960in}}%
\pgfpathlineto{\pgfqpoint{4.709482in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{0.973023in}}%
\pgfpathlineto{\pgfqpoint{4.747891in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{4.754292in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{4.760693in}{0.959549in}}%
\pgfpathlineto{\pgfqpoint{4.767095in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{4.773496in}{0.972504in}}%
\pgfpathlineto{\pgfqpoint{4.779898in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{4.792700in}{1.016294in}}%
\pgfpathlineto{\pgfqpoint{4.818306in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{4.831109in}{1.111990in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{1.121134in}}%
\pgfpathlineto{\pgfqpoint{4.843912in}{1.127495in}}%
\pgfpathlineto{\pgfqpoint{4.850313in}{1.131153in}}%
\pgfpathlineto{\pgfqpoint{4.856714in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{4.875918in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.120356in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{1.120711in}}%
\pgfpathlineto{\pgfqpoint{4.907925in}{1.124640in}}%
\pgfpathlineto{\pgfqpoint{4.914327in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{4.920728in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{4.933531in}{1.168263in}}%
\pgfpathlineto{\pgfqpoint{4.946334in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{4.952735in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{4.959137in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{4.965538in}{1.200940in}}%
\pgfpathlineto{\pgfqpoint{4.971939in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{4.984742in}{1.165416in}}%
\pgfpathlineto{\pgfqpoint{4.991144in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{4.997545in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{5.010348in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{5.055158in}{0.765085in}}%
\pgfpathlineto{\pgfqpoint{5.061559in}{0.745236in}}%
\pgfpathlineto{\pgfqpoint{5.067960in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{5.074362in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{5.080763in}{0.736093in}}%
\pgfpathlineto{\pgfqpoint{5.087165in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{5.093566in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{5.119171in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{5.125573in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{5.131974in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{5.138376in}{0.864217in}}%
\pgfpathlineto{\pgfqpoint{5.144777in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{5.157580in}{0.823193in}}%
\pgfpathlineto{\pgfqpoint{5.170383in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{5.183185in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{5.189587in}{0.696082in}}%
\pgfpathlineto{\pgfqpoint{5.195988in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{5.202390in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{5.208791in}{0.694347in}}%
\pgfpathlineto{\pgfqpoint{5.215192in}{0.707691in}}%
\pgfpathlineto{\pgfqpoint{5.227995in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{5.247199in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{5.260002in}{0.837877in}}%
\pgfpathlineto{\pgfqpoint{5.266404in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.272805in}{0.853547in}}%
\pgfpathlineto{\pgfqpoint{5.279206in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{5.285608in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{5.292009in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{5.304812in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{5.324016in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{5.330418in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{5.336819in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{5.343220in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{5.349622in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{5.356023in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{5.368826in}{0.882099in}}%
\pgfpathlineto{\pgfqpoint{5.407234in}{1.043358in}}%
\pgfpathlineto{\pgfqpoint{5.413636in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{5.420037in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{5.432840in}{1.101571in}}%
\pgfpathlineto{\pgfqpoint{5.439241in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{5.445643in}{1.108386in}}%
\pgfpathlineto{\pgfqpoint{5.452044in}{1.107506in}}%
\pgfpathlineto{\pgfqpoint{5.458445in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{5.477650in}{1.090959in}}%
\pgfpathlineto{\pgfqpoint{5.490452in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{5.503255in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{5.516058in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{5.528861in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{5.548065in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{5.573670in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{5.592875in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{5.624882in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{5.637684in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{5.644086in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{5.656889in}{1.158527in}}%
\pgfpathlineto{\pgfqpoint{5.676093in}{1.189316in}}%
\pgfpathlineto{\pgfqpoint{5.682494in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{5.695297in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{5.701698in}{1.185425in}}%
\pgfpathlineto{\pgfqpoint{5.708100in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{5.714501in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{5.720903in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{5.727304in}{1.152175in}}%
\pgfpathlineto{\pgfqpoint{5.733705in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{5.740107in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{5.752910in}{1.059422in}}%
\pgfpathlineto{\pgfqpoint{5.772114in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{5.791318in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{5.804121in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{5.816923in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{5.823325in}{0.777446in}}%
\pgfpathlineto{\pgfqpoint{5.829726in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{5.842529in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.760492in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.760492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294774in,y=1.565292in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.633227in}{0.797806in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727815in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{0.740618in}{1.155940in}}%
\pgfpathlineto{\pgfqpoint{0.747019in}{1.161287in}}%
\pgfpathlineto{\pgfqpoint{0.753420in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{0.766223in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{0.779026in}{1.056210in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.004284in}}%
\pgfpathlineto{\pgfqpoint{0.798230in}{0.884196in}}%
\pgfpathlineto{\pgfqpoint{0.811033in}{0.786335in}}%
\pgfpathlineto{\pgfqpoint{0.817434in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{0.823836in}{0.746649in}}%
\pgfpathlineto{\pgfqpoint{0.843040in}{0.717851in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{0.713471in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{0.709025in}}%
\pgfpathlineto{\pgfqpoint{0.868645in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.887850in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{0.733635in}}%
\pgfpathlineto{\pgfqpoint{0.913455in}{0.766685in}}%
\pgfpathlineto{\pgfqpoint{0.926258in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{0.939061in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.892378in}}%
\pgfpathlineto{\pgfqpoint{0.964666in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{0.971068in}{0.921820in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{1.015878in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.068193in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.047885in}{1.080563in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{1.088680in}}%
\pgfpathlineto{\pgfqpoint{1.073490in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{1.079891in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{1.086293in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{0.965371in}}%
\pgfpathlineto{\pgfqpoint{1.111898in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.131103in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{1.137504in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{1.143905in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{1.150307in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{0.914025in}}%
\pgfpathlineto{\pgfqpoint{1.163110in}{0.909193in}}%
\pgfpathlineto{\pgfqpoint{1.169511in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{1.175912in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{1.182314in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{1.188715in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{1.195117in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{1.214321in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.220722in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{1.227124in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{1.233525in}{1.133584in}}%
\pgfpathlineto{\pgfqpoint{1.239926in}{1.149304in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{1.252729in}{1.161609in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{1.265532in}{1.133198in}}%
\pgfpathlineto{\pgfqpoint{1.278335in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{1.291138in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{1.297539in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{1.310342in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{1.316743in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{1.329546in}{0.850953in}}%
\pgfpathlineto{\pgfqpoint{1.355151in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.393560in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{1.399961in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{1.406363in}{0.722168in}}%
\pgfpathlineto{\pgfqpoint{1.425567in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{1.431968in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{1.444771in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{0.821962in}}%
\pgfpathlineto{\pgfqpoint{1.483179in}{0.916795in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{1.014077in}}%
\pgfpathlineto{\pgfqpoint{1.521588in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.534391in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.041908in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.553595in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{1.566397in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{1.073992in}}%
\pgfpathlineto{\pgfqpoint{1.598404in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{1.604806in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{1.617609in}{1.150528in}}%
\pgfpathlineto{\pgfqpoint{1.624010in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{1.636813in}{1.142604in}}%
\pgfpathlineto{\pgfqpoint{1.643214in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{1.130170in}}%
\pgfpathlineto{\pgfqpoint{1.656017in}{1.134809in}}%
\pgfpathlineto{\pgfqpoint{1.668820in}{1.155875in}}%
\pgfpathlineto{\pgfqpoint{1.675221in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{1.688024in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{1.700827in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{1.720031in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.726432in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{1.732834in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.739235in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{1.745637in}{1.213987in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{1.758439in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.803249in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{1.809650in}{1.323766in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.326666in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{1.305212in}}%
\pgfpathlineto{\pgfqpoint{1.835256in}{1.283565in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{1.251289in}}%
\pgfpathlineto{\pgfqpoint{1.848059in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{1.867263in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{1.892869in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{1.899270in}{0.799349in}}%
\pgfpathlineto{\pgfqpoint{1.905671in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{0.750579in}}%
\pgfpathlineto{\pgfqpoint{1.924876in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{1.931277in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{1.937678in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{1.944080in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{1.956883in}{0.758246in}}%
\pgfpathlineto{\pgfqpoint{1.963284in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{1.969685in}{0.771453in}}%
\pgfpathlineto{\pgfqpoint{1.976087in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{0.776156in}}%
\pgfpathlineto{\pgfqpoint{2.001692in}{0.802055in}}%
\pgfpathlineto{\pgfqpoint{2.008094in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{2.014495in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{2.033699in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{2.040101in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{2.065706in}{0.862614in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{2.091312in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{2.097713in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{2.104115in}{0.959960in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{0.967433in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{0.936767in}}%
\pgfpathlineto{\pgfqpoint{2.142523in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{2.148924in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{2.155326in}{0.702389in}}%
\pgfpathlineto{\pgfqpoint{2.161727in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{0.688731in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{2.193734in}{0.721717in}}%
\pgfpathlineto{\pgfqpoint{2.200136in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{2.219340in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{2.232143in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{2.244945in}{0.896695in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{2.257748in}{0.929294in}}%
\pgfpathlineto{\pgfqpoint{2.264149in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{2.283354in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{2.296156in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{2.328163in}{1.064263in}}%
\pgfpathlineto{\pgfqpoint{2.347368in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{2.353769in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{2.360170in}{1.082238in}}%
\pgfpathlineto{\pgfqpoint{2.379375in}{1.073541in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{2.398579in}{1.078437in}}%
\pgfpathlineto{\pgfqpoint{2.404980in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{2.417783in}{1.054342in}}%
\pgfpathlineto{\pgfqpoint{2.424184in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{2.430586in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{2.436987in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.449790in}{0.888319in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{0.870538in}}%
\pgfpathlineto{\pgfqpoint{2.462593in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{2.468994in}{0.852370in}}%
\pgfpathlineto{\pgfqpoint{2.475396in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{2.488198in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{2.507402in}{0.837875in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{0.842835in}}%
\pgfpathlineto{\pgfqpoint{2.520205in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{2.526607in}{0.859779in}}%
\pgfpathlineto{\pgfqpoint{2.533008in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{2.539409in}{0.875241in}}%
\pgfpathlineto{\pgfqpoint{2.552212in}{0.901526in}}%
\pgfpathlineto{\pgfqpoint{2.565015in}{0.940052in}}%
\pgfpathlineto{\pgfqpoint{2.577818in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{0.950554in}}%
\pgfpathlineto{\pgfqpoint{2.590621in}{0.946817in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{2.609825in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{2.616226in}{0.866608in}}%
\pgfpathlineto{\pgfqpoint{2.629029in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{2.635430in}{0.816872in}}%
\pgfpathlineto{\pgfqpoint{2.641832in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{2.648233in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{2.654635in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{2.667437in}{0.799155in}}%
\pgfpathlineto{\pgfqpoint{2.673839in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{2.686642in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{2.693043in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.772999in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{0.758632in}}%
\pgfpathlineto{\pgfqpoint{2.712247in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{2.718649in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{2.725050in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.755926in}}%
\pgfpathlineto{\pgfqpoint{2.750655in}{0.764173in}}%
\pgfpathlineto{\pgfqpoint{2.757057in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{2.769860in}{0.816937in}}%
\pgfpathlineto{\pgfqpoint{2.776261in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{2.789064in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.814669in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{2.827472in}{1.039331in}}%
\pgfpathlineto{\pgfqpoint{2.833874in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{2.840275in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{2.846676in}{1.048866in}}%
\pgfpathlineto{\pgfqpoint{2.853078in}{1.051765in}}%
\pgfpathlineto{\pgfqpoint{2.859479in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{2.865881in}{1.058916in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{1.062331in}}%
\pgfpathlineto{\pgfqpoint{2.878683in}{1.074056in}}%
\pgfpathlineto{\pgfqpoint{2.885085in}{1.081916in}}%
\pgfpathlineto{\pgfqpoint{2.891486in}{1.081916in}}%
\pgfpathlineto{\pgfqpoint{2.897888in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{2.904289in}{1.093061in}}%
\pgfpathlineto{\pgfqpoint{2.910690in}{1.092353in}}%
\pgfpathlineto{\pgfqpoint{2.923493in}{1.101694in}}%
\pgfpathlineto{\pgfqpoint{2.929895in}{1.095316in}}%
\pgfpathlineto{\pgfqpoint{2.936296in}{1.096669in}}%
\pgfpathlineto{\pgfqpoint{2.942697in}{1.100406in}}%
\pgfpathlineto{\pgfqpoint{2.949099in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{2.961902in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{2.968303in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{2.974704in}{1.146147in}}%
\pgfpathlineto{\pgfqpoint{2.981106in}{1.147307in}}%
\pgfpathlineto{\pgfqpoint{2.987507in}{1.159548in}}%
\pgfpathlineto{\pgfqpoint{2.993908in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{3.000310in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.006711in}{1.206449in}}%
\pgfpathlineto{\pgfqpoint{3.013113in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{3.025915in}{1.227709in}}%
\pgfpathlineto{\pgfqpoint{3.032317in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{3.038718in}{1.235891in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{1.242591in}}%
\pgfpathlineto{\pgfqpoint{3.057922in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{1.308111in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{3.077127in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{3.083528in}{1.324668in}}%
\pgfpathlineto{\pgfqpoint{3.089929in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{1.260372in}}%
\pgfpathlineto{\pgfqpoint{3.109134in}{1.200973in}}%
\pgfpathlineto{\pgfqpoint{3.115535in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{3.121936in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{3.128338in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{3.134739in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{3.147542in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{3.153943in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{3.160345in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{3.173148in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{3.179549in}{0.772033in}}%
\pgfpathlineto{\pgfqpoint{3.185950in}{0.748711in}}%
\pgfpathlineto{\pgfqpoint{3.192352in}{0.718431in}}%
\pgfpathlineto{\pgfqpoint{3.205154in}{0.680872in}}%
\pgfpathlineto{\pgfqpoint{3.211556in}{0.662897in}}%
\pgfpathlineto{\pgfqpoint{3.217957in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{3.224359in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{3.230760in}{0.621085in}}%
\pgfpathlineto{\pgfqpoint{3.237161in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{3.288373in}{0.621923in}}%
\pgfpathlineto{\pgfqpoint{3.301175in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{3.307577in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{3.313978in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{3.320380in}{0.691180in}}%
\pgfpathlineto{\pgfqpoint{3.339584in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{3.345985in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{3.352387in}{0.820287in}}%
\pgfpathlineto{\pgfqpoint{3.371591in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{3.377992in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{3.384394in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{3.403598in}{0.902686in}}%
\pgfpathlineto{\pgfqpoint{3.409999in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{3.429203in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{3.435605in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{3.442006in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{3.461210in}{0.945206in}}%
\pgfpathlineto{\pgfqpoint{3.486816in}{0.959702in}}%
\pgfpathlineto{\pgfqpoint{3.506020in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{3.512421in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{3.518823in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{3.525224in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{3.531626in}{1.034628in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{3.550830in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{3.557231in}{1.073927in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{1.075409in}}%
\pgfpathlineto{\pgfqpoint{3.570034in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{3.576435in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{3.582837in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{3.589238in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{3.595640in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{3.602041in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{3.608442in}{1.121795in}}%
\pgfpathlineto{\pgfqpoint{3.627647in}{1.149820in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{3.659654in}{1.206256in}}%
\pgfpathlineto{\pgfqpoint{3.666055in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{3.672456in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{3.685259in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{3.691660in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{3.710865in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{3.717266in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{3.723667in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{3.730069in}{0.653169in}}%
\pgfpathlineto{\pgfqpoint{3.742872in}{0.628108in}}%
\pgfpathlineto{\pgfqpoint{3.749273in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{3.762076in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.768477in}{0.620892in}}%
\pgfpathlineto{\pgfqpoint{3.774879in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{3.800484in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{3.806886in}{0.660707in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{0.681838in}}%
\pgfpathlineto{\pgfqpoint{3.819688in}{0.694272in}}%
\pgfpathlineto{\pgfqpoint{3.832491in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{0.721910in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{3.870900in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{3.883702in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{3.902907in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{3.909308in}{0.879751in}}%
\pgfpathlineto{\pgfqpoint{3.915709in}{0.888448in}}%
\pgfpathlineto{\pgfqpoint{3.922111in}{0.894891in}}%
\pgfpathlineto{\pgfqpoint{3.928512in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{3.960519in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{3.966920in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{3.973322in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{3.979723in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{3.986125in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{3.992526in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{4.005329in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{4.011730in}{0.834009in}}%
\pgfpathlineto{\pgfqpoint{4.018132in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{4.024533in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{4.030934in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{4.037336in}{0.816615in}}%
\pgfpathlineto{\pgfqpoint{4.050139in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{4.056540in}{0.900689in}}%
\pgfpathlineto{\pgfqpoint{4.069343in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{4.075744in}{0.996102in}}%
\pgfpathlineto{\pgfqpoint{4.082146in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{4.088547in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{4.094948in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{4.101350in}{1.046224in}}%
\pgfpathlineto{\pgfqpoint{4.107751in}{1.058014in}}%
\pgfpathlineto{\pgfqpoint{4.114153in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{4.120554in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{4.126955in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{4.139758in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{4.146160in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{4.152561in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{4.158962in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.165364in}{1.051636in}}%
\pgfpathlineto{\pgfqpoint{4.171765in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{4.178166in}{1.061042in}}%
\pgfpathlineto{\pgfqpoint{4.190969in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{4.197371in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{4.203772in}{1.068451in}}%
\pgfpathlineto{\pgfqpoint{4.210173in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{4.222976in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{4.229378in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{4.235779in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{4.242180in}{1.093126in}}%
\pgfpathlineto{\pgfqpoint{4.248582in}{1.079403in}}%
\pgfpathlineto{\pgfqpoint{4.261385in}{1.038880in}}%
\pgfpathlineto{\pgfqpoint{4.267786in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{4.274187in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{4.280589in}{0.953517in}}%
\pgfpathlineto{\pgfqpoint{4.306194in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{4.312596in}{0.718238in}}%
\pgfpathlineto{\pgfqpoint{4.318997in}{0.706706in}}%
\pgfpathlineto{\pgfqpoint{4.325399in}{0.700972in}}%
\pgfpathlineto{\pgfqpoint{4.331800in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{4.338201in}{0.709476in}}%
\pgfpathlineto{\pgfqpoint{4.344603in}{0.724036in}}%
\pgfpathlineto{\pgfqpoint{4.351004in}{0.759663in}}%
\pgfpathlineto{\pgfqpoint{4.363807in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{4.370208in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{4.376610in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{4.383011in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{4.389412in}{0.997262in}}%
\pgfpathlineto{\pgfqpoint{4.395814in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{4.402215in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{4.408617in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{4.415018in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{4.421419in}{1.027155in}}%
\pgfpathlineto{\pgfqpoint{4.427821in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{4.434222in}{0.960797in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{0.784789in}}%
\pgfpathlineto{\pgfqpoint{4.459828in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{4.466229in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{4.479032in}{0.712826in}}%
\pgfpathlineto{\pgfqpoint{4.498236in}{0.712826in}}%
\pgfpathlineto{\pgfqpoint{4.504638in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{4.517440in}{0.726549in}}%
\pgfpathlineto{\pgfqpoint{4.530243in}{0.740529in}}%
\pgfpathlineto{\pgfqpoint{4.536645in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{4.549447in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{4.562250in}{0.721652in}}%
\pgfpathlineto{\pgfqpoint{4.568652in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{4.581454in}{0.725067in}}%
\pgfpathlineto{\pgfqpoint{4.587856in}{0.730285in}}%
\pgfpathlineto{\pgfqpoint{4.594257in}{0.739047in}}%
\pgfpathlineto{\pgfqpoint{4.607060in}{0.750515in}}%
\pgfpathlineto{\pgfqpoint{4.613461in}{0.758246in}}%
\pgfpathlineto{\pgfqpoint{4.619863in}{0.784789in}}%
\pgfpathlineto{\pgfqpoint{4.632665in}{0.889994in}}%
\pgfpathlineto{\pgfqpoint{4.639067in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{4.651870in}{1.058981in}}%
\pgfpathlineto{\pgfqpoint{4.658271in}{1.100277in}}%
\pgfpathlineto{\pgfqpoint{4.664672in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{4.677475in}{1.114901in}}%
\pgfpathlineto{\pgfqpoint{4.690278in}{1.086361in}}%
\pgfpathlineto{\pgfqpoint{4.696679in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{4.715884in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{4.728686in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{4.735088in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{4.741489in}{1.007763in}}%
\pgfpathlineto{\pgfqpoint{4.754292in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{4.760693in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{4.767095in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{4.773496in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{4.779898in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{4.799102in}{1.119089in}}%
\pgfpathlineto{\pgfqpoint{4.805503in}{1.139576in}}%
\pgfpathlineto{\pgfqpoint{4.811905in}{1.150979in}}%
\pgfpathlineto{\pgfqpoint{4.831109in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{4.837510in}{1.190858in}}%
\pgfpathlineto{\pgfqpoint{4.843912in}{1.197687in}}%
\pgfpathlineto{\pgfqpoint{4.850313in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{4.856714in}{1.191889in}}%
\pgfpathlineto{\pgfqpoint{4.863116in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.869517in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{4.882320in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{4.888721in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{4.895123in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{4.901524in}{1.184222in}}%
\pgfpathlineto{\pgfqpoint{4.914327in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{4.920728in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{4.927130in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{4.933531in}{1.230093in}}%
\pgfpathlineto{\pgfqpoint{4.946334in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{4.959137in}{1.276736in}}%
\pgfpathlineto{\pgfqpoint{4.965538in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{4.984742in}{1.242656in}}%
\pgfpathlineto{\pgfqpoint{4.991144in}{1.196785in}}%
\pgfpathlineto{\pgfqpoint{4.997545in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{5.010348in}{0.914927in}}%
\pgfpathlineto{\pgfqpoint{5.029552in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{5.042355in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{5.055158in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{5.080763in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{5.087165in}{0.623082in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{0.636483in}}%
\pgfpathlineto{\pgfqpoint{5.106369in}{0.656455in}}%
\pgfpathlineto{\pgfqpoint{5.119171in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{5.138376in}{0.856751in}}%
\pgfpathlineto{\pgfqpoint{5.144777in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{5.151178in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{5.157580in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{5.163981in}{0.894246in}}%
\pgfpathlineto{\pgfqpoint{5.176784in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{5.183185in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{5.189587in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{5.195988in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{5.208791in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{5.215192in}{0.790523in}}%
\pgfpathlineto{\pgfqpoint{5.227995in}{0.781181in}}%
\pgfpathlineto{\pgfqpoint{5.240798in}{0.781117in}}%
\pgfpathlineto{\pgfqpoint{5.247199in}{0.784853in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{5.260002in}{0.810237in}}%
\pgfpathlineto{\pgfqpoint{5.266404in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{5.285608in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{5.292009in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{5.298411in}{0.845670in}}%
\pgfpathlineto{\pgfqpoint{5.304812in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{5.317615in}{0.805856in}}%
\pgfpathlineto{\pgfqpoint{5.324016in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{5.330418in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{5.336819in}{0.802183in}}%
\pgfpathlineto{\pgfqpoint{5.343220in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{5.356023in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{5.362424in}{0.846572in}}%
\pgfpathlineto{\pgfqpoint{5.368826in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.388030in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{5.400833in}{1.010726in}}%
\pgfpathlineto{\pgfqpoint{5.420037in}{1.077471in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{5.432840in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{5.439241in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{5.445643in}{1.096154in}}%
\pgfpathlineto{\pgfqpoint{5.452044in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{5.458445in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{5.464847in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{5.471248in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{5.477650in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{5.490452in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.496854in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{5.503255in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{5.509657in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{5.516058in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{5.522459in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{5.528861in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{5.535262in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{5.541664in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{5.554466in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{5.560868in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{5.573670in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{5.580072in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{5.592875in}{1.063941in}}%
\pgfpathlineto{\pgfqpoint{5.605677in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{5.618480in}{1.085330in}}%
\pgfpathlineto{\pgfqpoint{5.624882in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{5.637684in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{5.650487in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{5.663290in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{5.682494in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{5.688896in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{5.695297in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{5.701698in}{1.257022in}}%
\pgfpathlineto{\pgfqpoint{5.720903in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{5.727304in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{5.733705in}{1.275770in}}%
\pgfpathlineto{\pgfqpoint{5.740107in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{5.746508in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{5.752910in}{1.137192in}}%
\pgfpathlineto{\pgfqpoint{5.765712in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{5.778515in}{0.807337in}}%
\pgfpathlineto{\pgfqpoint{5.784917in}{0.753929in}}%
\pgfpathlineto{\pgfqpoint{5.791318in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{5.797719in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{5.816923in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{5.829726in}{0.635645in}}%
\pgfpathlineto{\pgfqpoint{5.842529in}{0.627528in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.625295in}}%
\pgfpathlineto{\pgfqpoint{5.848930in}{0.625295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682106in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{6.805564in}{0.830829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833342in}{0.830829in}}{\pgfqpoint{6.833342in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{6.833342in}{1.478757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833342in}{1.506535in}}{\pgfqpoint{6.805564in}{1.506535in}}%
\pgfpathlineto{\pgfqpoint{5.682106in}{1.506535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654328in}{1.506535in}}{\pgfqpoint{5.654328in}{1.478757in}}%
\pgfpathlineto{\pgfqpoint{5.654328in}{0.858607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654328in}{0.830829in}}{\pgfqpoint{5.682106in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{5.682106in}{0.830829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709884in}{1.402368in}}%
\pgfpathlineto{\pgfqpoint{5.848773in}{1.402368in}}%
\pgfpathlineto{\pgfqpoint{5.987661in}{1.402368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.098773in,y=1.353757in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709884in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{5.848773in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{5.987661in}{1.201751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.098773in,y=1.153140in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$V(t)$ (75%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709884in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{5.848773in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{5.987661in}{0.969718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.098773in,y=0.921107in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{V}(t)$ (61%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/optim_verbitsky_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866792in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866792in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224526in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224526in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582260in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582260in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939994in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939994in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297728in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297728in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655463in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655463in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013197in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013197in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370931in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370931in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728665in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728665in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297728in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.625335in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.629772in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.139081in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{1.094407in}}%
\pgfpathlineto{\pgfqpoint{0.773624in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{0.786469in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{0.837850in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.788757in}}%
\pgfpathlineto{\pgfqpoint{0.857118in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.806687in}}%
\pgfpathlineto{\pgfqpoint{0.876386in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{0.914922in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{0.927768in}{0.933634in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.943657in}}%
\pgfpathlineto{\pgfqpoint{0.947036in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.959788in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{0.972726in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.119736in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.131588in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.145255in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.135619in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{1.122205in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{1.116374in}}%
\pgfpathlineto{\pgfqpoint{1.101179in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.080765in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.951547in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.026845in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.037481in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.006455in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.862789in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{0.889247in}}%
\pgfpathlineto{\pgfqpoint{1.370931in}{0.892436in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{0.890126in}}%
\pgfpathlineto{\pgfqpoint{1.383776in}{0.881556in}}%
\pgfpathlineto{\pgfqpoint{1.390199in}{0.866598in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{1.409467in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.422312in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.705330in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.671467in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{0.703625in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{0.730959in}}%
\pgfpathlineto{\pgfqpoint{1.486539in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.926412in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.960557in}}%
\pgfpathlineto{\pgfqpoint{1.531498in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{0.965627in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{1.582879in}{0.932689in}}%
\pgfpathlineto{\pgfqpoint{1.589301in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{1.634260in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.091276in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{1.666373in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.112623in}}%
\pgfpathlineto{\pgfqpoint{1.685641in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{1.698487in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{1.730600in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{1.743445in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{1.749868in}{1.069256in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.769136in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{1.781981in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.127158in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.110753in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{1.859053in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.871898in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.784528in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{1.961816in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.882063in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.865201in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{0.846840in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{0.798110in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.749274in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{2.051733in}{0.722440in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.758543in}}%
\pgfpathlineto{\pgfqpoint{2.077423in}{0.818235in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.953765in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{2.135227in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{2.148073in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{2.167341in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{2.173763in}{0.784732in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.772676in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.785837in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{0.998104in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{1.093837in}}%
\pgfpathlineto{\pgfqpoint{2.282949in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{2.289371in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{2.308639in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{1.122551in}}%
\pgfpathlineto{\pgfqpoint{2.327907in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{2.340752in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.208577in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{2.392134in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.206583in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.197228in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{2.437092in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{2.456360in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.936316in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{0.882488in}}%
\pgfpathlineto{\pgfqpoint{2.507742in}{0.871803in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.873326in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{2.565545in}{0.931460in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{2.578391in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{0.915854in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{0.848556in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{0.777063in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.760394in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.744735in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.746205in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.764880in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.838815in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{0.791615in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.749018in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.744420in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{2.790338in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{2.809606in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{0.989987in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.056516in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.067503in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.073263in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.074703in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.058264in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{2.938060in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{1.086999in}}%
\pgfpathlineto{\pgfqpoint{2.957328in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{2.963750in}{1.096208in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{2.983018in}{1.095680in}}%
\pgfpathlineto{\pgfqpoint{2.995864in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.072409in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.070082in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.069918in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.091246in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.116560in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.125960in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{3.188543in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{3.201389in}{0.899454in}}%
\pgfpathlineto{\pgfqpoint{3.214234in}{0.858385in}}%
\pgfpathlineto{\pgfqpoint{3.233502in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{3.246347in}{0.736441in}}%
\pgfpathlineto{\pgfqpoint{3.259193in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{3.265615in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{3.278460in}{0.676499in}}%
\pgfpathlineto{\pgfqpoint{3.284883in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{3.310574in}{0.736313in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.793425in}}%
\pgfpathlineto{\pgfqpoint{3.342687in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{3.368378in}{0.860411in}}%
\pgfpathlineto{\pgfqpoint{3.387646in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{3.400491in}{0.896963in}}%
\pgfpathlineto{\pgfqpoint{3.432604in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{0.952545in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{0.957095in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{3.458295in}{0.959276in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.941865in}}%
\pgfpathlineto{\pgfqpoint{3.503254in}{0.942724in}}%
\pgfpathlineto{\pgfqpoint{3.509676in}{0.946040in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{3.522521in}{0.959945in}}%
\pgfpathlineto{\pgfqpoint{3.535367in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{3.554635in}{1.014139in}}%
\pgfpathlineto{\pgfqpoint{3.567480in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{1.042112in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{1.058526in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.092677in}}%
\pgfpathlineto{\pgfqpoint{3.631707in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.234879in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{3.689511in}{1.216749in}}%
\pgfpathlineto{\pgfqpoint{3.695933in}{1.195134in}}%
\pgfpathlineto{\pgfqpoint{3.702356in}{1.166541in}}%
\pgfpathlineto{\pgfqpoint{3.715201in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{3.734469in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{3.747315in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{0.870692in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.869891in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{3.785850in}{0.882899in}}%
\pgfpathlineto{\pgfqpoint{3.805118in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{3.817964in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.921442in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{3.837232in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{3.850077in}{0.863476in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{0.771445in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{3.901458in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{0.829249in}}%
\pgfpathlineto{\pgfqpoint{3.933572in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{3.946417in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.901803in}}%
\pgfpathlineto{\pgfqpoint{3.965685in}{0.895859in}}%
\pgfpathlineto{\pgfqpoint{3.972108in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{3.991376in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{4.004221in}{0.776203in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{0.756694in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.732537in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{4.055602in}{0.783369in}}%
\pgfpathlineto{\pgfqpoint{4.068447in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.078279in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.086387in}}%
\pgfpathlineto{\pgfqpoint{4.145519in}{1.091839in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.095050in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{1.096432in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.095683in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{4.196901in}{1.094004in}}%
\pgfpathlineto{\pgfqpoint{4.203323in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{4.209746in}{1.099702in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{1.111219in}}%
\pgfpathlineto{\pgfqpoint{4.241859in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{1.138702in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{4.280395in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{4.286818in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{4.299663in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.891142in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.873663in}}%
\pgfpathlineto{\pgfqpoint{4.357467in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.906612in}}%
\pgfpathlineto{\pgfqpoint{4.376735in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.104152in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{1.105555in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{1.063649in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{4.453807in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.808478in}}%
\pgfpathlineto{\pgfqpoint{4.479498in}{0.774316in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{4.498765in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{4.505188in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.808733in}}%
\pgfpathlineto{\pgfqpoint{4.550147in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{4.556569in}{0.823062in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.821207in}}%
\pgfpathlineto{\pgfqpoint{4.569415in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{0.799432in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{4.601528in}{0.720952in}}%
\pgfpathlineto{\pgfqpoint{4.607951in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{4.614373in}{0.697658in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{4.627219in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{4.640064in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.780627in}}%
\pgfpathlineto{\pgfqpoint{4.659332in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{4.678600in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{1.091481in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.115126in}}%
\pgfpathlineto{\pgfqpoint{4.717136in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{4.729981in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{4.742826in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{1.014195in}}%
\pgfpathlineto{\pgfqpoint{4.762094in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{4.813476in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{4.839166in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.129503in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.129117in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.125403in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{1.118826in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{4.916238in}{1.068589in}}%
\pgfpathlineto{\pgfqpoint{4.922661in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.056287in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.056267in}}%
\pgfpathlineto{\pgfqpoint{4.948352in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{4.954774in}{1.068965in}}%
\pgfpathlineto{\pgfqpoint{4.967620in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{4.986887in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{5.012578in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{5.019001in}{1.062976in}}%
\pgfpathlineto{\pgfqpoint{5.025423in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{5.038269in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.760449in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.723786in}}%
\pgfpathlineto{\pgfqpoint{5.076805in}{0.695427in}}%
\pgfpathlineto{\pgfqpoint{5.083227in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{5.089650in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.670448in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{5.108918in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{5.121763in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{0.847681in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{0.891684in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{5.192413in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{5.205258in}{0.794648in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{5.218103in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.770012in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.773982in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{0.783934in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{5.256639in}{0.839310in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{0.882635in}}%
\pgfpathlineto{\pgfqpoint{5.275907in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{5.288752in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{5.295175in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.932867in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.928216in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{5.327288in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.859861in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.862061in}}%
\pgfpathlineto{\pgfqpoint{5.365824in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.884869in}}%
\pgfpathlineto{\pgfqpoint{5.378670in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{5.391515in}{0.961677in}}%
\pgfpathlineto{\pgfqpoint{5.430051in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.189807in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{5.481432in}{1.226149in}}%
\pgfpathlineto{\pgfqpoint{5.494277in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{5.552081in}{1.081266in}}%
\pgfpathlineto{\pgfqpoint{5.597040in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{5.622731in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{5.641999in}{0.899347in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{0.860505in}}%
\pgfpathlineto{\pgfqpoint{5.674112in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{5.686957in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{5.693380in}{0.863824in}}%
\pgfpathlineto{\pgfqpoint{5.699802in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{0.893692in}}%
\pgfpathlineto{\pgfqpoint{5.725493in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{5.731916in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{0.933551in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{0.935560in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{0.929511in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{5.770452in}{0.902798in}}%
\pgfpathlineto{\pgfqpoint{5.783297in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{5.808988in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.741774in}}%
\pgfpathlineto{\pgfqpoint{5.821833in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.711176in}}%
\pgfpathlineto{\pgfqpoint{5.841101in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{5.853946in}{0.724577in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.750473in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.750473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.294986in}}%
\pgfpathlineto{\pgfqpoint{0.735088in}{1.146860in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{0.747933in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{0.773624in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.835226in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.837850in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.807944in}}%
\pgfpathlineto{\pgfqpoint{0.857118in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{0.876386in}{0.847012in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.935892in}}%
\pgfpathlineto{\pgfqpoint{0.947036in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{0.972726in}{0.990047in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.094656in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.112165in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.114614in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{1.069066in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.101179in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.074933in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.913273in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.914187in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{1.370931in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{1.383776in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.390199in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{1.409467in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.804995in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{1.480116in}{0.782426in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.870193in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{1.531498in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{0.901695in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.582879in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{1.589301in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{1.640683in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.042057in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{1.666373in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.724177in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{1.749868in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{1.775559in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{1.807672in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.181596in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.149879in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.865476in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{0.807781in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.856574in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.861010in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.770797in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.755328in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.743927in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.737757in}}%
\pgfpathlineto{\pgfqpoint{2.051733in}{0.737602in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{2.071001in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{2.083846in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.894633in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.911116in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.920813in}}%
\pgfpathlineto{\pgfqpoint{2.135227in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{2.173763in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.790956in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{2.212299in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{2.282949in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{2.308639in}{1.065700in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{1.082440in}}%
\pgfpathlineto{\pgfqpoint{2.334330in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{2.392134in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{2.443515in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{2.507742in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.884872in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.892101in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{2.552700in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{2.565545in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.578391in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{0.981596in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{0.973207in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.868406in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.687576in}{0.904264in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.930274in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{2.790338in}{0.855899in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.868130in}}%
\pgfpathlineto{\pgfqpoint{2.803184in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{2.816029in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.036286in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{2.886678in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{2.931637in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.957328in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{2.963750in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.106633in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.106814in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{3.162853in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{3.207811in}{0.944687in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{0.912140in}}%
\pgfpathlineto{\pgfqpoint{3.259193in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{3.265615in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{3.278460in}{0.775181in}}%
\pgfpathlineto{\pgfqpoint{3.284883in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{0.776555in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{3.304151in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{3.316996in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{3.336264in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{3.349110in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{3.361955in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{3.406914in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{3.432604in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{3.458295in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{3.490408in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.986712in}}%
\pgfpathlineto{\pgfqpoint{3.503254in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{3.509676in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{3.554635in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.567480in}{1.070194in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{1.079571in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.099329in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{3.631707in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{3.650975in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.212271in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.210953in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{3.689511in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.695933in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{3.740892in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.791274in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.769910in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{3.785850in}{0.740487in}}%
\pgfpathlineto{\pgfqpoint{3.792273in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{3.817964in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{3.837232in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{0.754198in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{0.732289in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{0.709346in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.700365in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{3.901458in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{3.914304in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{3.946417in}{0.823899in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.848393in}}%
\pgfpathlineto{\pgfqpoint{3.965685in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{3.972108in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{3.984953in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{0.810438in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{4.055602in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{4.068447in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.105051in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.145386in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.152193in}}%
\pgfpathlineto{\pgfqpoint{4.145519in}{1.156226in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.157950in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{1.157798in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{4.203323in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{4.216169in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{4.241859in}{1.156704in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{4.280395in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.861719in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{4.357467in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{4.370312in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.911546in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.012223in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{4.453807in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{4.479498in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{4.498765in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{4.505188in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{4.524456in}{0.753836in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.790938in}}%
\pgfpathlineto{\pgfqpoint{4.550147in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{4.556569in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{4.569415in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{4.582260in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{4.614373in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{4.627219in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{4.640064in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{4.652909in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{4.665755in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{4.685023in}{0.926368in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{0.954477in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{4.717136in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{4.729981in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{4.742826in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{4.762094in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{0.956949in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{4.807053in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{4.839166in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.186084in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.193958in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{4.922661in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.137581in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.136777in}}%
\pgfpathlineto{\pgfqpoint{4.948352in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{4.986887in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{5.012578in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{5.019001in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{5.057537in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.083227in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{5.089650in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.612364in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{5.108918in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{5.121763in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{5.134609in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{0.682724in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{0.710612in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{5.185990in}{0.698735in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.658265in}}%
\pgfpathlineto{\pgfqpoint{5.218103in}{0.651724in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{5.250216in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{5.263062in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{5.288752in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{5.295175in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{0.778336in}}%
\pgfpathlineto{\pgfqpoint{5.320866in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.759538in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{5.365824in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{5.378670in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{5.397938in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.123529in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.170150in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.176410in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{5.481432in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{1.176281in}}%
\pgfpathlineto{\pgfqpoint{5.500700in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{5.519968in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{5.532813in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{5.577772in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{5.590617in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{5.603463in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{5.616308in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{5.674112in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{5.686957in}{1.021482in}}%
\pgfpathlineto{\pgfqpoint{5.693380in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{5.725493in}{1.064650in}}%
\pgfpathlineto{\pgfqpoint{5.731916in}{1.070115in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{1.071017in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{1.065089in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{1.054406in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{5.770452in}{1.019315in}}%
\pgfpathlineto{\pgfqpoint{5.783297in}{0.969504in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{5.841101in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{5.853946in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{5.860369in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.736140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304151in,y=1.570153in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{0.747933in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{0.780047in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{0.786469in}{1.012634in}}%
\pgfpathlineto{\pgfqpoint{0.799315in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{0.812160in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.727983in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.723629in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{0.869964in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{0.889232in}{0.735794in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.743669in}}%
\pgfpathlineto{\pgfqpoint{0.914922in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{0.927768in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.840345in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.901424in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{0.972726in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.076146in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.069066in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{1.133293in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.146138in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.158983in}{0.922936in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.933692in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.946945in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.156752in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.873766in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.390199in}{0.745590in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.737394in}}%
\pgfpathlineto{\pgfqpoint{1.403044in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{1.409467in}{0.732272in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{1.486539in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.049320in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{1.101628in}}%
\pgfpathlineto{\pgfqpoint{1.608569in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{1.157969in}}%
\pgfpathlineto{\pgfqpoint{1.627837in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{1.640683in}{1.150094in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.137737in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.168725in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{1.704909in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.724177in}{1.173463in}}%
\pgfpathlineto{\pgfqpoint{1.730600in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{1.743445in}{1.198496in}}%
\pgfpathlineto{\pgfqpoint{1.749868in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.242737in}}%
\pgfpathlineto{\pgfqpoint{1.807672in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.311691in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{1.871898in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{0.749815in}}%
\pgfpathlineto{\pgfqpoint{1.961816in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{2.006774in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{2.071001in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{2.090269in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.972619in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{2.148073in}{0.777281in}}%
\pgfpathlineto{\pgfqpoint{2.154495in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{2.167341in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.289371in}{0.990290in}}%
\pgfpathlineto{\pgfqpoint{2.302216in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{2.334330in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{2.353598in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.096121in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.081460in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.083637in}}%
\pgfpathlineto{\pgfqpoint{2.417824in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{1.036515in}}%
\pgfpathlineto{\pgfqpoint{2.437092in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{2.443515in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{2.449938in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{2.456360in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{2.462783in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{2.469206in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.858656in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.849693in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.852190in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.858976in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{2.546277in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{2.623349in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{0.838168in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.814415in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{2.681153in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{2.687576in}{0.813071in}}%
\pgfpathlineto{\pgfqpoint{2.693999in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.782788in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{2.751803in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{2.816029in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{2.822452in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{2.828874in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{2.886678in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{2.893101in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.931637in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{2.938060in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{2.957328in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.149646in}}%
\pgfpathlineto{\pgfqpoint{2.983018in}{1.153615in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{2.995864in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{3.002286in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.229356in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{1.242801in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{3.117894in}{1.208100in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{1.165267in}}%
\pgfpathlineto{\pgfqpoint{3.130739in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{3.137162in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{3.156430in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{3.162853in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{3.182121in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{3.188543in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{0.758650in}}%
\pgfpathlineto{\pgfqpoint{3.201389in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{3.214234in}{0.691233in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{3.227079in}{0.651730in}}%
\pgfpathlineto{\pgfqpoint{3.233502in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{3.246347in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{0.630218in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.632651in}}%
\pgfpathlineto{\pgfqpoint{3.310574in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{3.316996in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{3.323419in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.701477in}}%
\pgfpathlineto{\pgfqpoint{3.349110in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{3.361955in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{3.381223in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{3.387646in}{0.880360in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{3.413336in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{3.419759in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{0.953924in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{3.522521in}{0.996756in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{3.535367in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{3.541789in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{3.548212in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{3.567480in}{1.081844in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.083317in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{1.088118in}}%
\pgfpathlineto{\pgfqpoint{3.586748in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{1.079859in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.129414in}}%
\pgfpathlineto{\pgfqpoint{3.638129in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{3.695933in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{3.702356in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{3.721624in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{3.728047in}{0.711145in}}%
\pgfpathlineto{\pgfqpoint{3.734469in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{3.740892in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{3.785850in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{3.817964in}{0.671194in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.747254in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.757946in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{3.914304in}{0.873766in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{3.933572in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{3.972108in}{0.948482in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{3.984953in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{3.991376in}{0.932220in}}%
\pgfpathlineto{\pgfqpoint{3.997798in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{4.004221in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{4.062025in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{4.068447in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{4.081293in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{4.087715in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{4.106983in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.074545in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{4.164787in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.177633in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{4.184055in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{4.203323in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{4.209746in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{4.216169in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{4.235437in}{1.086198in}}%
\pgfpathlineto{\pgfqpoint{4.241859in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{4.280395in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{4.286818in}{1.000213in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.318931in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.711209in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.711913in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.719660in}}%
\pgfpathlineto{\pgfqpoint{4.357467in}{0.734129in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{4.376735in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{4.389580in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.013850in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{4.447384in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{4.466652in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.759739in}}%
\pgfpathlineto{\pgfqpoint{4.479498in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{4.530879in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{4.550147in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{4.582260in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{4.595105in}{0.735154in}}%
\pgfpathlineto{\pgfqpoint{4.601528in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{4.607951in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{4.627219in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{4.652909in}{0.967689in}}%
\pgfpathlineto{\pgfqpoint{4.665755in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{4.672177in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{4.678600in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{4.685023in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{1.094201in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{4.729981in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{4.742826in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{4.749249in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{1.016091in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{1.046695in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{4.813476in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{4.819898in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{4.826321in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{1.198048in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.204834in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.199072in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{4.903393in}{1.180441in}}%
\pgfpathlineto{\pgfqpoint{4.909816in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{4.916238in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{4.948352in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.267834in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{5.012578in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{5.025423in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{5.044691in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{5.057537in}{0.665880in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.647120in}}%
\pgfpathlineto{\pgfqpoint{5.121763in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{5.134609in}{0.743797in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{5.192413in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{5.198835in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{5.205258in}{0.826196in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.802571in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{5.256639in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{5.263062in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{0.805260in}}%
\pgfpathlineto{\pgfqpoint{5.275907in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{5.320866in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{0.815440in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{5.378670in}{0.855903in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{5.417206in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{5.481432in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{5.494277in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{5.507123in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{5.513545in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{5.519968in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{5.526391in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{5.532813in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{5.539236in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{5.545659in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{5.552081in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{5.558504in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{5.571349in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{5.577772in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{5.590617in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{5.597040in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{5.609885in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{5.622731in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{5.635576in}{1.093176in}}%
\pgfpathlineto{\pgfqpoint{5.641999in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{1.142155in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{5.699802in}{1.226026in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{1.250612in}}%
\pgfpathlineto{\pgfqpoint{5.719070in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{1.286593in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{1.290050in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{5.770452in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{5.783297in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{5.796142in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{5.802565in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{5.808988in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.698852in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{5.860369in}{0.638221in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.636002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699321in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{6.804067in}{0.838673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.831845in}{0.838673in}}{\pgfqpoint{6.831845in}{0.866450in}}%
\pgfpathlineto{\pgfqpoint{6.831845in}{1.486600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.831845in}{1.514378in}}{\pgfqpoint{6.804067in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{5.699321in}{1.514378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671543in}{1.514378in}}{\pgfqpoint{5.671543in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{5.671543in}{0.866450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671543in}{0.838673in}}{\pgfqpoint{5.699321in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{5.699321in}{0.838673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{1.410212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=1.361600in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{1.209594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=1.160983in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(t)$ (66%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{0.977562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=0.928950in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{S}(t)$ (62%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/paper_verbitsky_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.881845in}{1.836977in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881845in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881845in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.073698in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.073698in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{0.421759in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{0.421759in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421759in}{0.515123in}}{\pgfqpoint{5.651939in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093585in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.414718in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.414718in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{3.093585in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{3.093585in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816792in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816792in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.174526in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174526in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532260in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532260in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889994in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889994in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247728in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247728in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605463in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605463in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963197in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963197in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320931in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320931in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678665in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678665in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.247728in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.676947in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=0.681384in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421759in}{0.515123in}}{\pgfqpoint{5.651939in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678665in}{1.067542in}}%
\pgfpathlineto{\pgfqpoint{0.685088in}{1.063416in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{1.062878in}}%
\pgfpathlineto{\pgfqpoint{0.710779in}{1.065440in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{0.723624in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{0.730047in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{0.919442in}}%
\pgfpathlineto{\pgfqpoint{0.781428in}{0.903621in}}%
\pgfpathlineto{\pgfqpoint{0.787850in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{0.794273in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{0.807118in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{0.813541in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.826386in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{0.839232in}{0.906105in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{0.852077in}{0.913389in}}%
\pgfpathlineto{\pgfqpoint{0.858500in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{0.864922in}{0.911976in}}%
\pgfpathlineto{\pgfqpoint{0.877768in}{0.903769in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{0.894564in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{0.903458in}{0.891127in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.893129in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.897888in}}%
\pgfpathlineto{\pgfqpoint{0.922726in}{0.905249in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{0.954840in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{0.961262in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{0.973672in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{0.980530in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.012644in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.025489in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{1.038334in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{1.057602in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{0.951404in}}%
\pgfpathlineto{\pgfqpoint{1.096138in}{0.936473in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.915033in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.912172in}}%
\pgfpathlineto{\pgfqpoint{1.128251in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{1.134674in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{1.147519in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{1.160365in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{1.179633in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{1.066707in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{1.205323in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.088054in}}%
\pgfpathlineto{\pgfqpoint{1.224591in}{1.077509in}}%
\pgfpathlineto{\pgfqpoint{1.237437in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{1.250282in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{1.011402in}}%
\pgfpathlineto{\pgfqpoint{1.263127in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{1.269550in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{1.275972in}{1.005830in}}%
\pgfpathlineto{\pgfqpoint{1.282395in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{1.295240in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{1.052693in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{1.320931in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{1.327354in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{1.333776in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{1.340199in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{1.359467in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{1.398003in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{1.404426in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.822691in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.845917in}}%
\pgfpathlineto{\pgfqpoint{1.436539in}{0.884955in}}%
\pgfpathlineto{\pgfqpoint{1.449384in}{0.926489in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{1.462230in}{0.957558in}}%
\pgfpathlineto{\pgfqpoint{1.468652in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{1.475075in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{1.481498in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{1.494343in}{0.949378in}}%
\pgfpathlineto{\pgfqpoint{1.526456in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{0.876659in}}%
\pgfpathlineto{\pgfqpoint{1.539301in}{0.874221in}}%
\pgfpathlineto{\pgfqpoint{1.545724in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{1.552147in}{0.881542in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{0.890388in}}%
\pgfpathlineto{\pgfqpoint{1.571415in}{0.914465in}}%
\pgfpathlineto{\pgfqpoint{1.590683in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{0.961784in}}%
\pgfpathlineto{\pgfqpoint{1.603528in}{0.969192in}}%
\pgfpathlineto{\pgfqpoint{1.609951in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{1.616373in}{0.976805in}}%
\pgfpathlineto{\pgfqpoint{1.622796in}{0.977350in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{0.971006in}}%
\pgfpathlineto{\pgfqpoint{1.654909in}{0.965195in}}%
\pgfpathlineto{\pgfqpoint{1.667755in}{0.961977in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{1.687023in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{0.969445in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{1.725559in}{1.011799in}}%
\pgfpathlineto{\pgfqpoint{1.738404in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.112516in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.121199in}}%
\pgfpathlineto{\pgfqpoint{1.783362in}{1.125729in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{1.125348in}}%
\pgfpathlineto{\pgfqpoint{1.796208in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.802630in}{1.108201in}}%
\pgfpathlineto{\pgfqpoint{1.809053in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{0.921439in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{1.873280in}{0.901953in}}%
\pgfpathlineto{\pgfqpoint{1.879702in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{1.898970in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{1.911816in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{1.924661in}{1.011071in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.009983in}}%
\pgfpathlineto{\pgfqpoint{1.943929in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{1.976042in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{1.982465in}{0.876158in}}%
\pgfpathlineto{\pgfqpoint{1.988888in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{1.995310in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{0.856823in}}%
\pgfpathlineto{\pgfqpoint{2.008155in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{2.014578in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{2.027423in}{0.916736in}}%
\pgfpathlineto{\pgfqpoint{2.040269in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{2.046691in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{2.059537in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{2.078805in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.130186in}{0.783704in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{2.143031in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{2.149454in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{2.155877in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{2.162299in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{0.923393in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{0.977712in}}%
\pgfpathlineto{\pgfqpoint{2.220103in}{0.988866in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{2.232949in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{2.245794in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{2.271484in}{1.028526in}}%
\pgfpathlineto{\pgfqpoint{2.284330in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.090650in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{2.322866in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{2.335711in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{1.145047in}}%
\pgfpathlineto{\pgfqpoint{2.348556in}{1.145059in}}%
\pgfpathlineto{\pgfqpoint{2.354979in}{1.142208in}}%
\pgfpathlineto{\pgfqpoint{2.361402in}{1.136625in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{2.380670in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{2.393515in}{1.077204in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{1.009655in}}%
\pgfpathlineto{\pgfqpoint{2.432051in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{2.444896in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{2.451319in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{2.457742in}{0.935387in}}%
\pgfpathlineto{\pgfqpoint{2.464164in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{2.470587in}{0.933781in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{2.483432in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{0.968623in}}%
\pgfpathlineto{\pgfqpoint{2.509123in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{2.515545in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{2.528391in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{2.541236in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{0.995909in}}%
\pgfpathlineto{\pgfqpoint{2.554081in}{0.980224in}}%
\pgfpathlineto{\pgfqpoint{2.566927in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{0.861060in}}%
\pgfpathlineto{\pgfqpoint{2.599040in}{0.849955in}}%
\pgfpathlineto{\pgfqpoint{2.605463in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{2.611885in}{0.842630in}}%
\pgfpathlineto{\pgfqpoint{2.618308in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{2.650421in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{2.663267in}{0.897920in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{2.676112in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{2.695380in}{0.842955in}}%
\pgfpathlineto{\pgfqpoint{2.708225in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{2.714648in}{0.797545in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{0.789520in}}%
\pgfpathlineto{\pgfqpoint{2.727493in}{0.787101in}}%
\pgfpathlineto{\pgfqpoint{2.733916in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{2.740338in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{2.746761in}{0.816957in}}%
\pgfpathlineto{\pgfqpoint{2.753184in}{0.837978in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{2.785297in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{2.791720in}{0.992627in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{2.804565in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{2.810988in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{2.823833in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{2.830256in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{2.855946in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{2.862369in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{2.868792in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{1.029861in}}%
\pgfpathlineto{\pgfqpoint{2.888060in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{2.907328in}{1.058369in}}%
\pgfpathlineto{\pgfqpoint{2.913750in}{1.062516in}}%
\pgfpathlineto{\pgfqpoint{2.920173in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{1.066066in}}%
\pgfpathlineto{\pgfqpoint{2.933018in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.945864in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{2.958709in}{1.054263in}}%
\pgfpathlineto{\pgfqpoint{2.965132in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{2.971554in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{2.977977in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{2.984399in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{3.003667in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{3.022935in}{1.101139in}}%
\pgfpathlineto{\pgfqpoint{3.029358in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{3.035781in}{1.111841in}}%
\pgfpathlineto{\pgfqpoint{3.042203in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{3.048626in}{1.112440in}}%
\pgfpathlineto{\pgfqpoint{3.055049in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{1.101799in}}%
\pgfpathlineto{\pgfqpoint{3.074317in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{3.100007in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{3.125698in}{0.984018in}}%
\pgfpathlineto{\pgfqpoint{3.138543in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{3.151389in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{3.183502in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{3.196347in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{3.209193in}{0.755253in}}%
\pgfpathlineto{\pgfqpoint{3.215615in}{0.743669in}}%
\pgfpathlineto{\pgfqpoint{3.222038in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{3.228460in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{3.234883in}{0.736187in}}%
\pgfpathlineto{\pgfqpoint{3.241306in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{3.260574in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{3.286264in}{0.844657in}}%
\pgfpathlineto{\pgfqpoint{3.299110in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{3.311955in}{0.885586in}}%
\pgfpathlineto{\pgfqpoint{3.344068in}{0.921579in}}%
\pgfpathlineto{\pgfqpoint{3.363336in}{0.950642in}}%
\pgfpathlineto{\pgfqpoint{3.376182in}{0.970479in}}%
\pgfpathlineto{\pgfqpoint{3.389027in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{3.395450in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{3.401872in}{0.994372in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{3.414718in}{0.994966in}}%
\pgfpathlineto{\pgfqpoint{3.427563in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{3.440408in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{3.446831in}{0.985350in}}%
\pgfpathlineto{\pgfqpoint{3.453254in}{0.986291in}}%
\pgfpathlineto{\pgfqpoint{3.459676in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{0.993968in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{1.008560in}}%
\pgfpathlineto{\pgfqpoint{3.504635in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{3.517480in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{3.530325in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{3.543171in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{1.073713in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{3.562439in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{3.568861in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{3.607397in}{1.187454in}}%
\pgfpathlineto{\pgfqpoint{3.613820in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{3.620243in}{1.202745in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{3.633088in}{1.195369in}}%
\pgfpathlineto{\pgfqpoint{3.639511in}{1.181716in}}%
\pgfpathlineto{\pgfqpoint{3.645933in}{1.161484in}}%
\pgfpathlineto{\pgfqpoint{3.652356in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{3.665201in}{1.069522in}}%
\pgfpathlineto{\pgfqpoint{3.684469in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{3.697315in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{3.703737in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{3.710160in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{3.716582in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{0.854272in}}%
\pgfpathlineto{\pgfqpoint{3.729428in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{3.735850in}{0.859880in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{0.880574in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{3.767964in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{3.780809in}{0.877243in}}%
\pgfpathlineto{\pgfqpoint{3.787232in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{3.800077in}{0.836337in}}%
\pgfpathlineto{\pgfqpoint{3.819345in}{0.787614in}}%
\pgfpathlineto{\pgfqpoint{3.825768in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{3.838613in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{3.845036in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{3.851458in}{0.780144in}}%
\pgfpathlineto{\pgfqpoint{3.857881in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{3.870726in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{3.889994in}{0.886998in}}%
\pgfpathlineto{\pgfqpoint{3.896417in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{3.902840in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{3.909262in}{0.916309in}}%
\pgfpathlineto{\pgfqpoint{3.915685in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{3.922108in}{0.911293in}}%
\pgfpathlineto{\pgfqpoint{3.928530in}{0.902005in}}%
\pgfpathlineto{\pgfqpoint{3.941376in}{0.874766in}}%
\pgfpathlineto{\pgfqpoint{3.954221in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{3.960643in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{3.967066in}{0.825110in}}%
\pgfpathlineto{\pgfqpoint{3.973489in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{0.830166in}}%
\pgfpathlineto{\pgfqpoint{3.992757in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{3.999179in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{4.056983in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{4.069829in}{1.134538in}}%
\pgfpathlineto{\pgfqpoint{4.076251in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{4.082674in}{1.158473in}}%
\pgfpathlineto{\pgfqpoint{4.089097in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{4.095519in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{4.101942in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{1.174185in}}%
\pgfpathlineto{\pgfqpoint{4.114787in}{1.173229in}}%
\pgfpathlineto{\pgfqpoint{4.127633in}{1.168256in}}%
\pgfpathlineto{\pgfqpoint{4.146901in}{1.159300in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{4.172591in}{1.156609in}}%
\pgfpathlineto{\pgfqpoint{4.191859in}{1.158685in}}%
\pgfpathlineto{\pgfqpoint{4.198282in}{1.157418in}}%
\pgfpathlineto{\pgfqpoint{4.204704in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{4.211127in}{1.147202in}}%
\pgfpathlineto{\pgfqpoint{4.217550in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{4.223972in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.102424in}}%
\pgfpathlineto{\pgfqpoint{4.243240in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{4.262508in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{4.281776in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{4.288199in}{0.840738in}}%
\pgfpathlineto{\pgfqpoint{4.294622in}{0.828782in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.824808in}}%
\pgfpathlineto{\pgfqpoint{4.307467in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{4.313890in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{4.320312in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{4.333158in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{4.346003in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{4.358848in}{0.980571in}}%
\pgfpathlineto{\pgfqpoint{4.365271in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{4.371694in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{4.378116in}{0.966970in}}%
\pgfpathlineto{\pgfqpoint{4.384539in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{4.390962in}{0.917164in}}%
\pgfpathlineto{\pgfqpoint{4.403807in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{0.773772in}}%
\pgfpathlineto{\pgfqpoint{4.423075in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{4.429498in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{4.435920in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{4.442343in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{4.448765in}{0.683560in}}%
\pgfpathlineto{\pgfqpoint{4.455188in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{0.698819in}}%
\pgfpathlineto{\pgfqpoint{4.468033in}{0.714774in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{4.506569in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{4.512992in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{4.519415in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{4.525837in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{4.532260in}{0.822283in}}%
\pgfpathlineto{\pgfqpoint{4.551528in}{0.798069in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{4.564373in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{4.570796in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{4.583641in}{0.840561in}}%
\pgfpathlineto{\pgfqpoint{4.590064in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{4.602909in}{0.945891in}}%
\pgfpathlineto{\pgfqpoint{4.635023in}{1.160715in}}%
\pgfpathlineto{\pgfqpoint{4.641445in}{1.193477in}}%
\pgfpathlineto{\pgfqpoint{4.647868in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{4.660713in}{1.248948in}}%
\pgfpathlineto{\pgfqpoint{4.667136in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{1.248978in}}%
\pgfpathlineto{\pgfqpoint{4.679981in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{4.686404in}{1.226386in}}%
\pgfpathlineto{\pgfqpoint{4.718517in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{1.135041in}}%
\pgfpathlineto{\pgfqpoint{4.731362in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{4.737785in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{4.744208in}{1.125160in}}%
\pgfpathlineto{\pgfqpoint{4.750630in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{4.763476in}{1.139995in}}%
\pgfpathlineto{\pgfqpoint{4.782744in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{4.789166in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{4.795589in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{4.802012in}{1.164110in}}%
\pgfpathlineto{\pgfqpoint{4.808434in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{4.814857in}{1.151916in}}%
\pgfpathlineto{\pgfqpoint{4.821280in}{1.140983in}}%
\pgfpathlineto{\pgfqpoint{4.834125in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{4.853393in}{1.051950in}}%
\pgfpathlineto{\pgfqpoint{4.866238in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{4.879084in}{0.980436in}}%
\pgfpathlineto{\pgfqpoint{4.885506in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{4.891929in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{4.898352in}{0.953503in}}%
\pgfpathlineto{\pgfqpoint{4.904774in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{4.911197in}{0.949635in}}%
\pgfpathlineto{\pgfqpoint{4.930465in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{4.936887in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{4.943310in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{4.962578in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{4.969001in}{0.882743in}}%
\pgfpathlineto{\pgfqpoint{4.981846in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{5.013959in}{0.625455in}}%
\pgfpathlineto{\pgfqpoint{5.020382in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{5.026805in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{5.033227in}{0.563639in}}%
\pgfpathlineto{\pgfqpoint{5.039650in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{5.046073in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{5.052495in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{5.058918in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{5.071763in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{5.091031in}{0.775837in}}%
\pgfpathlineto{\pgfqpoint{5.103877in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{5.110299in}{0.850348in}}%
\pgfpathlineto{\pgfqpoint{5.116722in}{0.863500in}}%
\pgfpathlineto{\pgfqpoint{5.123145in}{0.870934in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{0.873605in}}%
\pgfpathlineto{\pgfqpoint{5.135990in}{0.872880in}}%
\pgfpathlineto{\pgfqpoint{5.148835in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{5.155258in}{0.867246in}}%
\pgfpathlineto{\pgfqpoint{5.161681in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{5.168103in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{5.174526in}{0.887967in}}%
\pgfpathlineto{\pgfqpoint{5.180948in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{5.187371in}{0.925777in}}%
\pgfpathlineto{\pgfqpoint{5.200216in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{5.225907in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{5.232330in}{1.115290in}}%
\pgfpathlineto{\pgfqpoint{5.238752in}{1.133066in}}%
\pgfpathlineto{\pgfqpoint{5.245175in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{5.251598in}{1.153348in}}%
\pgfpathlineto{\pgfqpoint{5.258020in}{1.155955in}}%
\pgfpathlineto{\pgfqpoint{5.264443in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{5.270866in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{5.296556in}{1.119474in}}%
\pgfpathlineto{\pgfqpoint{5.302979in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{5.309402in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{5.315824in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{5.322247in}{1.128539in}}%
\pgfpathlineto{\pgfqpoint{5.328670in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{5.373628in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{5.380051in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{5.386474in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{5.392896in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{5.399319in}{1.305796in}}%
\pgfpathlineto{\pgfqpoint{5.405741in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{5.412164in}{1.290748in}}%
\pgfpathlineto{\pgfqpoint{5.418587in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{5.431432in}{1.236257in}}%
\pgfpathlineto{\pgfqpoint{5.444277in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{5.508504in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{0.823510in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{5.579153in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{5.591999in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{5.598421in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{5.604844in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{5.611267in}{0.626484in}}%
\pgfpathlineto{\pgfqpoint{5.617689in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{5.624112in}{0.622887in}}%
\pgfpathlineto{\pgfqpoint{5.630535in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{5.636957in}{0.634276in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{0.645668in}}%
\pgfpathlineto{\pgfqpoint{5.649802in}{0.660503in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{5.688338in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{5.701184in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{5.707606in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{5.714029in}{0.837640in}}%
\pgfpathlineto{\pgfqpoint{5.720452in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{5.726874in}{0.844258in}}%
\pgfpathlineto{\pgfqpoint{5.733297in}{0.843637in}}%
\pgfpathlineto{\pgfqpoint{5.752565in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{5.758988in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{5.765410in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{5.771833in}{0.845032in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{5.784678in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{5.791101in}{0.885880in}}%
\pgfpathlineto{\pgfqpoint{5.803946in}{0.930797in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.983995in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.983995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.421759in}{1.522800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073698in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.073698in}{1.522800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421759in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.073698in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421759in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{6.073698in}{1.522800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421759in}{0.515123in}}{\pgfqpoint{5.651939in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678665in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{0.704356in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{0.710779in}{1.210887in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.206143in}}%
\pgfpathlineto{\pgfqpoint{0.723624in}{1.194919in}}%
\pgfpathlineto{\pgfqpoint{0.730047in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.154071in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{0.781428in}{0.943776in}}%
\pgfpathlineto{\pgfqpoint{0.787850in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{0.794273in}{0.908458in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{0.807118in}{0.894843in}}%
\pgfpathlineto{\pgfqpoint{0.813541in}{0.895641in}}%
\pgfpathlineto{\pgfqpoint{0.819964in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{0.826386in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{0.852077in}{0.946045in}}%
\pgfpathlineto{\pgfqpoint{0.858500in}{0.951508in}}%
\pgfpathlineto{\pgfqpoint{0.864922in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.955471in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{0.903458in}{0.958159in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{0.922726in}{0.987591in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{0.948417in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{0.954840in}{1.072830in}}%
\pgfpathlineto{\pgfqpoint{0.961262in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{1.092622in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{0.980530in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{1.091016in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{1.012644in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{1.019066in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{1.025489in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{1.031911in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{1.045302in}}%
\pgfpathlineto{\pgfqpoint{1.057602in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{1.096138in}{1.004102in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.964432in}}%
\pgfpathlineto{\pgfqpoint{1.128251in}{0.962568in}}%
\pgfpathlineto{\pgfqpoint{1.134674in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.975743in}}%
\pgfpathlineto{\pgfqpoint{1.147519in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{1.153942in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{1.166787in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{1.179633in}{1.124149in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.156152in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{1.205323in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.136365in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{1.231014in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{1.243859in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{0.948129in}}%
\pgfpathlineto{\pgfqpoint{1.263127in}{0.931880in}}%
\pgfpathlineto{\pgfqpoint{1.269550in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{1.275972in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{1.282395in}{0.921744in}}%
\pgfpathlineto{\pgfqpoint{1.288818in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.295240in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.314508in}{0.990318in}}%
\pgfpathlineto{\pgfqpoint{1.320931in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{1.327354in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{1.333776in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{1.340199in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{0.975638in}}%
\pgfpathlineto{\pgfqpoint{1.359467in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.398003in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{1.404426in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{0.770346in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{1.436539in}{0.805115in}}%
\pgfpathlineto{\pgfqpoint{1.449384in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{1.462230in}{0.890737in}}%
\pgfpathlineto{\pgfqpoint{1.468652in}{0.907322in}}%
\pgfpathlineto{\pgfqpoint{1.475075in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{1.481498in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{1.494343in}{0.923348in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{0.910620in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{0.897646in}}%
\pgfpathlineto{\pgfqpoint{1.526456in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.539301in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{1.545724in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{1.552147in}{0.914160in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{1.571415in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{1.590683in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{1.603528in}{1.052959in}}%
\pgfpathlineto{\pgfqpoint{1.609951in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{1.616373in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{1.622796in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.056865in}}%
\pgfpathlineto{\pgfqpoint{1.654909in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{1.047029in}}%
\pgfpathlineto{\pgfqpoint{1.667755in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{1.687023in}{1.052904in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{1.706291in}{1.077567in}}%
\pgfpathlineto{\pgfqpoint{1.719136in}{1.105039in}}%
\pgfpathlineto{\pgfqpoint{1.731981in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{1.757672in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.227965in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{1.783362in}{1.224753in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{1.796208in}{1.182677in}}%
\pgfpathlineto{\pgfqpoint{1.802630in}{1.150069in}}%
\pgfpathlineto{\pgfqpoint{1.815476in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{0.794388in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.744947in}}%
\pgfpathlineto{\pgfqpoint{1.873280in}{0.731463in}}%
\pgfpathlineto{\pgfqpoint{1.879702in}{0.724418in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{1.892548in}{0.726144in}}%
\pgfpathlineto{\pgfqpoint{1.898970in}{0.733581in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{0.798999in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.807804in}}%
\pgfpathlineto{\pgfqpoint{1.943929in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{1.956774in}{0.811411in}}%
\pgfpathlineto{\pgfqpoint{1.969620in}{0.801832in}}%
\pgfpathlineto{\pgfqpoint{1.976042in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{1.982465in}{0.793676in}}%
\pgfpathlineto{\pgfqpoint{1.988888in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{1.995310in}{0.796146in}}%
\pgfpathlineto{\pgfqpoint{2.001733in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.008155in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{2.014578in}{0.836354in}}%
\pgfpathlineto{\pgfqpoint{2.021001in}{0.861572in}}%
\pgfpathlineto{\pgfqpoint{2.033846in}{0.925625in}}%
\pgfpathlineto{\pgfqpoint{2.046691in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{1.016230in}}%
\pgfpathlineto{\pgfqpoint{2.059537in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{2.078805in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{2.143031in}{0.746871in}}%
\pgfpathlineto{\pgfqpoint{2.149454in}{0.735429in}}%
\pgfpathlineto{\pgfqpoint{2.155877in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{2.162299in}{0.726833in}}%
\pgfpathlineto{\pgfqpoint{2.168722in}{0.728696in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{0.734037in}}%
\pgfpathlineto{\pgfqpoint{2.181567in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{2.194413in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{0.802655in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{2.239371in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{2.252216in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{2.271484in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{2.277907in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{2.290752in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{2.329288in}{1.064947in}}%
\pgfpathlineto{\pgfqpoint{2.335711in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{2.348556in}{1.098584in}}%
\pgfpathlineto{\pgfqpoint{2.354979in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{2.361402in}{1.102909in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{1.100815in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.096598in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{1.083553in}}%
\pgfpathlineto{\pgfqpoint{2.406360in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{2.432051in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{2.438474in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{2.444896in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{2.451319in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{2.457742in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{2.464164in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{2.470587in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{1.091631in}}%
\pgfpathlineto{\pgfqpoint{2.489855in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{2.502700in}{1.206832in}}%
\pgfpathlineto{\pgfqpoint{2.509123in}{1.229905in}}%
\pgfpathlineto{\pgfqpoint{2.515545in}{1.245557in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{1.252041in}}%
\pgfpathlineto{\pgfqpoint{2.528391in}{1.248440in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{2.541236in}{1.211890in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{2.560504in}{1.103891in}}%
\pgfpathlineto{\pgfqpoint{2.579772in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{2.599040in}{0.884770in}}%
\pgfpathlineto{\pgfqpoint{2.605463in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{2.611885in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.618308in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{2.643999in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{2.663267in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{2.676112in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{2.688957in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{2.727493in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{2.733916in}{0.778211in}}%
\pgfpathlineto{\pgfqpoint{2.740338in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{2.746761in}{0.779240in}}%
\pgfpathlineto{\pgfqpoint{2.753184in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{2.759606in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{2.778874in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{2.791720in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{2.804565in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{2.810988in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{0.937022in}}%
\pgfpathlineto{\pgfqpoint{2.823833in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{2.830256in}{0.935986in}}%
\pgfpathlineto{\pgfqpoint{2.849524in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{2.855946in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{2.862369in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{2.868792in}{0.931862in}}%
\pgfpathlineto{\pgfqpoint{2.875214in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{2.881637in}{0.946328in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{2.913750in}{1.002587in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{2.939441in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{2.958709in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{2.965132in}{1.054422in}}%
\pgfpathlineto{\pgfqpoint{2.971554in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{2.977977in}{1.077699in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{1.113338in}}%
\pgfpathlineto{\pgfqpoint{3.022935in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{3.029358in}{1.232046in}}%
\pgfpathlineto{\pgfqpoint{3.035781in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{3.042203in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{3.048626in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{3.055049in}{1.224967in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{3.074317in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{3.093585in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{3.106430in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{3.119275in}{1.067869in}}%
\pgfpathlineto{\pgfqpoint{3.151389in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{0.997259in}}%
\pgfpathlineto{\pgfqpoint{3.177079in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{3.209193in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{3.215615in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{3.222038in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{3.228460in}{0.842512in}}%
\pgfpathlineto{\pgfqpoint{3.234883in}{0.842370in}}%
\pgfpathlineto{\pgfqpoint{3.241306in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{0.855491in}}%
\pgfpathlineto{\pgfqpoint{3.254151in}{0.868124in}}%
\pgfpathlineto{\pgfqpoint{3.266996in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{3.286264in}{0.956586in}}%
\pgfpathlineto{\pgfqpoint{3.299110in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{3.318378in}{1.006188in}}%
\pgfpathlineto{\pgfqpoint{3.344068in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{3.356914in}{1.039245in}}%
\pgfpathlineto{\pgfqpoint{3.376182in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{3.382604in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{3.389027in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{3.395450in}{1.066576in}}%
\pgfpathlineto{\pgfqpoint{3.401872in}{1.063244in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{3.440408in}{1.010088in}}%
\pgfpathlineto{\pgfqpoint{3.446831in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{3.453254in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{3.459676in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{0.999473in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{1.005187in}}%
\pgfpathlineto{\pgfqpoint{3.491789in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{3.504635in}{1.037700in}}%
\pgfpathlineto{\pgfqpoint{3.517480in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{3.530325in}{1.057125in}}%
\pgfpathlineto{\pgfqpoint{3.543171in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{3.562439in}{1.092344in}}%
\pgfpathlineto{\pgfqpoint{3.568861in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.154616in}}%
\pgfpathlineto{\pgfqpoint{3.594552in}{1.205232in}}%
\pgfpathlineto{\pgfqpoint{3.600975in}{1.226767in}}%
\pgfpathlineto{\pgfqpoint{3.607397in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{3.613820in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{3.620243in}{1.246906in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{3.633088in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{3.639511in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{3.652356in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{0.781487in}}%
\pgfpathlineto{\pgfqpoint{3.697315in}{0.746066in}}%
\pgfpathlineto{\pgfqpoint{3.703737in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{3.710160in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{3.716582in}{0.689166in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{3.729428in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{3.735850in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{3.742273in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{3.748696in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{0.690671in}}%
\pgfpathlineto{\pgfqpoint{3.780809in}{0.705781in}}%
\pgfpathlineto{\pgfqpoint{3.793654in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{3.806500in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{3.825768in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{3.838613in}{0.727360in}}%
\pgfpathlineto{\pgfqpoint{3.845036in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{3.851458in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{3.857881in}{0.757660in}}%
\pgfpathlineto{\pgfqpoint{3.864304in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{3.877149in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{3.896417in}{0.887918in}}%
\pgfpathlineto{\pgfqpoint{3.902840in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{3.909262in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{3.915685in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{3.922108in}{0.932829in}}%
\pgfpathlineto{\pgfqpoint{3.928530in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{3.934953in}{0.928728in}}%
\pgfpathlineto{\pgfqpoint{3.954221in}{0.912964in}}%
\pgfpathlineto{\pgfqpoint{3.960643in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{3.967066in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{3.973489in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{3.992757in}{0.965132in}}%
\pgfpathlineto{\pgfqpoint{3.999179in}{0.993562in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{1.065427in}}%
\pgfpathlineto{\pgfqpoint{4.031293in}{1.181057in}}%
\pgfpathlineto{\pgfqpoint{4.037715in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{4.044138in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{4.056983in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{4.063406in}{1.254662in}}%
\pgfpathlineto{\pgfqpoint{4.069829in}{1.246266in}}%
\pgfpathlineto{\pgfqpoint{4.076251in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{4.089097in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{1.117461in}}%
\pgfpathlineto{\pgfqpoint{4.127633in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{4.140478in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{4.146901in}{0.989700in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{0.977420in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{4.166169in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{4.172591in}{0.961287in}}%
\pgfpathlineto{\pgfqpoint{4.179014in}{0.962219in}}%
\pgfpathlineto{\pgfqpoint{4.185437in}{0.965402in}}%
\pgfpathlineto{\pgfqpoint{4.204704in}{0.978728in}}%
\pgfpathlineto{\pgfqpoint{4.211127in}{0.980445in}}%
\pgfpathlineto{\pgfqpoint{4.217550in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{4.223972in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{4.249663in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.281776in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{4.288199in}{0.768406in}}%
\pgfpathlineto{\pgfqpoint{4.294622in}{0.757446in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{4.307467in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{4.313890in}{0.761632in}}%
\pgfpathlineto{\pgfqpoint{4.320312in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{4.326735in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{4.339580in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{4.358848in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{4.365271in}{0.979224in}}%
\pgfpathlineto{\pgfqpoint{4.371694in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{4.378116in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{4.384539in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{4.390962in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{4.403807in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{4.423075in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{4.435920in}{0.758698in}}%
\pgfpathlineto{\pgfqpoint{4.442343in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{4.448765in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{4.455188in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{0.715614in}}%
\pgfpathlineto{\pgfqpoint{4.468033in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{4.474456in}{0.717779in}}%
\pgfpathlineto{\pgfqpoint{4.480879in}{0.722800in}}%
\pgfpathlineto{\pgfqpoint{4.506569in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{4.512992in}{0.753704in}}%
\pgfpathlineto{\pgfqpoint{4.519415in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{4.525837in}{0.752750in}}%
\pgfpathlineto{\pgfqpoint{4.532260in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{4.545105in}{0.734006in}}%
\pgfpathlineto{\pgfqpoint{4.564373in}{0.710478in}}%
\pgfpathlineto{\pgfqpoint{4.570796in}{0.704895in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{4.583641in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{4.590064in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{4.596487in}{0.706710in}}%
\pgfpathlineto{\pgfqpoint{4.602909in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{4.609332in}{0.727633in}}%
\pgfpathlineto{\pgfqpoint{4.615755in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{0.787986in}}%
\pgfpathlineto{\pgfqpoint{4.641445in}{0.835752in}}%
\pgfpathlineto{\pgfqpoint{4.647868in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{0.872282in}}%
\pgfpathlineto{\pgfqpoint{4.660713in}{0.883010in}}%
\pgfpathlineto{\pgfqpoint{4.667136in}{0.888432in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{4.679981in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{4.692826in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{4.705672in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{4.712094in}{0.858878in}}%
\pgfpathlineto{\pgfqpoint{4.718517in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{4.731362in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{4.737785in}{0.877031in}}%
\pgfpathlineto{\pgfqpoint{4.744208in}{0.891874in}}%
\pgfpathlineto{\pgfqpoint{4.750630in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{4.763476in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{4.789166in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{4.795589in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{4.802012in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{4.808434in}{1.130264in}}%
\pgfpathlineto{\pgfqpoint{4.814857in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{4.821280in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{4.827702in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{4.834125in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{4.846970in}{1.121530in}}%
\pgfpathlineto{\pgfqpoint{4.859816in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{4.866238in}{1.102613in}}%
\pgfpathlineto{\pgfqpoint{4.872661in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{4.879084in}{1.104116in}}%
\pgfpathlineto{\pgfqpoint{4.885506in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{4.891929in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{4.898352in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{4.911197in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{4.924042in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{4.930465in}{1.244385in}}%
\pgfpathlineto{\pgfqpoint{4.936887in}{1.254051in}}%
\pgfpathlineto{\pgfqpoint{4.943310in}{1.254966in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{1.226775in}}%
\pgfpathlineto{\pgfqpoint{4.962578in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{4.969001in}{1.158792in}}%
\pgfpathlineto{\pgfqpoint{4.981846in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{5.013959in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{5.020382in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{5.026805in}{0.695646in}}%
\pgfpathlineto{\pgfqpoint{5.033227in}{0.677798in}}%
\pgfpathlineto{\pgfqpoint{5.039650in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{5.046073in}{0.665395in}}%
\pgfpathlineto{\pgfqpoint{5.058918in}{0.664328in}}%
\pgfpathlineto{\pgfqpoint{5.071763in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{5.078186in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{5.084609in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{5.091031in}{0.684189in}}%
\pgfpathlineto{\pgfqpoint{5.103877in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{5.123145in}{0.737597in}}%
\pgfpathlineto{\pgfqpoint{5.148835in}{0.773355in}}%
\pgfpathlineto{\pgfqpoint{5.155258in}{0.785702in}}%
\pgfpathlineto{\pgfqpoint{5.161681in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{5.168103in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{5.174526in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{5.180948in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{5.187371in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{5.200216in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{5.219484in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{5.225907in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{5.232330in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{5.238752in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{5.245175in}{1.358488in}}%
\pgfpathlineto{\pgfqpoint{5.251598in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{5.258020in}{1.347550in}}%
\pgfpathlineto{\pgfqpoint{5.264443in}{1.331658in}}%
\pgfpathlineto{\pgfqpoint{5.283711in}{1.274739in}}%
\pgfpathlineto{\pgfqpoint{5.290134in}{1.260569in}}%
\pgfpathlineto{\pgfqpoint{5.296556in}{1.252026in}}%
\pgfpathlineto{\pgfqpoint{5.302979in}{1.250571in}}%
\pgfpathlineto{\pgfqpoint{5.309402in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{5.315824in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{5.322247in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{5.335092in}{1.359842in}}%
\pgfpathlineto{\pgfqpoint{5.347938in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{5.354360in}{1.454437in}}%
\pgfpathlineto{\pgfqpoint{5.360783in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{5.367206in}{1.476997in}}%
\pgfpathlineto{\pgfqpoint{5.373628in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{5.380051in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{5.386474in}{1.428283in}}%
\pgfpathlineto{\pgfqpoint{5.399319in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{5.418587in}{1.218389in}}%
\pgfpathlineto{\pgfqpoint{5.444277in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{5.469968in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{5.495659in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{5.508504in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{5.521349in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{5.534195in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{0.712310in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{0.702155in}}%
\pgfpathlineto{\pgfqpoint{5.579153in}{0.690357in}}%
\pgfpathlineto{\pgfqpoint{5.591999in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{5.604844in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{5.617689in}{0.678305in}}%
\pgfpathlineto{\pgfqpoint{5.630535in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{0.683185in}}%
\pgfpathlineto{\pgfqpoint{5.649802in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{5.656225in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{0.700001in}}%
\pgfpathlineto{\pgfqpoint{5.675493in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{5.688338in}{0.746476in}}%
\pgfpathlineto{\pgfqpoint{5.707606in}{0.786559in}}%
\pgfpathlineto{\pgfqpoint{5.720452in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{5.733297in}{0.818664in}}%
\pgfpathlineto{\pgfqpoint{5.752565in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{5.758988in}{0.839562in}}%
\pgfpathlineto{\pgfqpoint{5.765410in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{5.771833in}{0.861425in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{0.878217in}}%
\pgfpathlineto{\pgfqpoint{5.784678in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{5.791101in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{5.803946in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.077071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254151in,y=1.640526in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421759in}{0.515123in}}{\pgfqpoint{5.651939in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678665in}{1.147126in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{1.164127in}}%
\pgfpathlineto{\pgfqpoint{0.697933in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{0.704356in}{1.172135in}}%
\pgfpathlineto{\pgfqpoint{0.710779in}{1.171888in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{0.730047in}{1.068776in}}%
\pgfpathlineto{\pgfqpoint{0.736469in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.749315in}{0.904313in}}%
\pgfpathlineto{\pgfqpoint{0.762160in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{0.768583in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{0.775005in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{0.794273in}{0.745271in}}%
\pgfpathlineto{\pgfqpoint{0.800696in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{0.813541in}{0.736832in}}%
\pgfpathlineto{\pgfqpoint{0.819964in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{0.839232in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{0.760362in}}%
\pgfpathlineto{\pgfqpoint{0.864922in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{0.877768in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{0.909881in}{0.912136in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{0.922726in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{0.961262in}{1.061261in}}%
\pgfpathlineto{\pgfqpoint{0.967685in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{0.980530in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{0.993376in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{1.092059in}}%
\pgfpathlineto{\pgfqpoint{1.006221in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{1.019066in}{1.099820in}}%
\pgfpathlineto{\pgfqpoint{1.025489in}{1.099697in}}%
\pgfpathlineto{\pgfqpoint{1.031911in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{1.038334in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{1.057602in}{0.981925in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{0.957101in}}%
\pgfpathlineto{\pgfqpoint{1.096138in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{1.102561in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.928213in}}%
\pgfpathlineto{\pgfqpoint{1.121829in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{1.128251in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.134674in}{0.943181in}}%
\pgfpathlineto{\pgfqpoint{1.141097in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{1.147519in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{1.153942in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{1.166787in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{1.173210in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{1.179633in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{1.165667in}}%
\pgfpathlineto{\pgfqpoint{1.205323in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{1.231014in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{1.243859in}{0.963076in}}%
\pgfpathlineto{\pgfqpoint{1.250282in}{0.927966in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{1.263127in}{0.895197in}}%
\pgfpathlineto{\pgfqpoint{1.269550in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{1.282395in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{1.308086in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.340199in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{0.754326in}}%
\pgfpathlineto{\pgfqpoint{1.353044in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{1.359467in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{0.755558in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{0.767076in}}%
\pgfpathlineto{\pgfqpoint{1.398003in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{1.436539in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{1.468652in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{1.475075in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.487920in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{1.494343in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.050913in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{1.513611in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{1.520033in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.545724in}{1.085776in}}%
\pgfpathlineto{\pgfqpoint{1.552147in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{1.558569in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{1.564992in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.571415in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{1.577837in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.590683in}{1.151377in}}%
\pgfpathlineto{\pgfqpoint{1.597105in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.603528in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{1.609951in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.622796in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{1.629219in}{1.169301in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{1.654909in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{1.661332in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.173859in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.175214in}}%
\pgfpathlineto{\pgfqpoint{1.687023in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{1.197943in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{1.706291in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{1.757672in}{1.312821in}}%
\pgfpathlineto{\pgfqpoint{1.764094in}{1.324586in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.327358in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.319720in}}%
\pgfpathlineto{\pgfqpoint{1.783362in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{1.796208in}{1.255290in}}%
\pgfpathlineto{\pgfqpoint{1.802630in}{1.215498in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{1.063848in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.866857in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{1.873280in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{1.879702in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{1.892548in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{1.898970in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{1.911816in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{1.924661in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{0.801016in}}%
\pgfpathlineto{\pgfqpoint{1.956774in}{0.825778in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.830274in}}%
\pgfpathlineto{\pgfqpoint{1.969620in}{0.831260in}}%
\pgfpathlineto{\pgfqpoint{1.982465in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{1.988888in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{1.995310in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{2.008155in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{2.021001in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{2.040269in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{2.046691in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{2.059537in}{0.976751in}}%
\pgfpathlineto{\pgfqpoint{2.065959in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{2.072382in}{0.980631in}}%
\pgfpathlineto{\pgfqpoint{2.078805in}{0.954576in}}%
\pgfpathlineto{\pgfqpoint{2.098073in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{2.104495in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{2.110918in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{2.130186in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{0.719462in}}%
\pgfpathlineto{\pgfqpoint{2.149454in}{0.748967in}}%
\pgfpathlineto{\pgfqpoint{2.155877in}{0.763873in}}%
\pgfpathlineto{\pgfqpoint{2.168722in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{2.187990in}{0.874069in}}%
\pgfpathlineto{\pgfqpoint{2.200835in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{0.934865in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{2.220103in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{0.967634in}}%
\pgfpathlineto{\pgfqpoint{2.239371in}{0.997632in}}%
\pgfpathlineto{\pgfqpoint{2.252216in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{2.284330in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{2.310020in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{2.335711in}{1.085345in}}%
\pgfpathlineto{\pgfqpoint{2.348556in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{2.354979in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{2.361402in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{2.367824in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.066989in}}%
\pgfpathlineto{\pgfqpoint{2.380670in}{1.042104in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{1.011799in}}%
\pgfpathlineto{\pgfqpoint{2.393515in}{0.968373in}}%
\pgfpathlineto{\pgfqpoint{2.399938in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{2.406360in}{0.908255in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{0.891255in}}%
\pgfpathlineto{\pgfqpoint{2.419206in}{0.878627in}}%
\pgfpathlineto{\pgfqpoint{2.425628in}{0.873884in}}%
\pgfpathlineto{\pgfqpoint{2.432051in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{2.444896in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{2.464164in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{2.470587in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{2.483432in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.489855in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{2.496277in}{0.895751in}}%
\pgfpathlineto{\pgfqpoint{2.509123in}{0.920883in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{0.957717in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{0.967881in}}%
\pgfpathlineto{\pgfqpoint{2.541236in}{0.967758in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{2.554081in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.566927in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{2.573349in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{0.839945in}}%
\pgfpathlineto{\pgfqpoint{2.599040in}{0.833231in}}%
\pgfpathlineto{\pgfqpoint{2.605463in}{0.828426in}}%
\pgfpathlineto{\pgfqpoint{2.611885in}{0.827194in}}%
\pgfpathlineto{\pgfqpoint{2.618308in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{2.624731in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{2.631153in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{2.637576in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{2.643999in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{2.650421in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{2.663267in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{2.676112in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{2.701803in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{2.708225in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{2.714648in}{0.803049in}}%
\pgfpathlineto{\pgfqpoint{2.727493in}{0.840006in}}%
\pgfpathlineto{\pgfqpoint{2.733916in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{2.746761in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{1.009458in}}%
\pgfpathlineto{\pgfqpoint{2.772452in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{2.778874in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{2.785297in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{2.791720in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{2.804565in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{2.810988in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{1.069700in}}%
\pgfpathlineto{\pgfqpoint{2.823833in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{2.830256in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.836678in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{2.843101in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{2.849524in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{2.855946in}{1.099697in}}%
\pgfpathlineto{\pgfqpoint{2.862369in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{2.868792in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{2.881637in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{2.888060in}{1.106165in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{2.900905in}{1.111031in}}%
\pgfpathlineto{\pgfqpoint{2.907328in}{1.118238in}}%
\pgfpathlineto{\pgfqpoint{2.920173in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{2.933018in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{2.939441in}{1.155873in}}%
\pgfpathlineto{\pgfqpoint{2.945864in}{1.167576in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{2.958709in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{2.965132in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{2.971554in}{1.227633in}}%
\pgfpathlineto{\pgfqpoint{2.984399in}{1.232745in}}%
\pgfpathlineto{\pgfqpoint{2.990822in}{1.239460in}}%
\pgfpathlineto{\pgfqpoint{2.997245in}{1.240568in}}%
\pgfpathlineto{\pgfqpoint{3.003667in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{3.016513in}{1.292679in}}%
\pgfpathlineto{\pgfqpoint{3.022935in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{3.029358in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{3.035781in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{3.042203in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{3.048626in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{3.055049in}{1.302042in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{3.067894in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{3.074317in}{1.165975in}}%
\pgfpathlineto{\pgfqpoint{3.080739in}{1.115651in}}%
\pgfpathlineto{\pgfqpoint{3.087162in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{3.093585in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{3.106430in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{3.112853in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{3.119275in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{3.132121in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{3.138543in}{0.797074in}}%
\pgfpathlineto{\pgfqpoint{3.144966in}{0.774776in}}%
\pgfpathlineto{\pgfqpoint{3.151389in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{0.709915in}}%
\pgfpathlineto{\pgfqpoint{3.170657in}{0.692729in}}%
\pgfpathlineto{\pgfqpoint{3.177079in}{0.671910in}}%
\pgfpathlineto{\pgfqpoint{3.183502in}{0.658790in}}%
\pgfpathlineto{\pgfqpoint{3.189925in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{3.196347in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{3.241306in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{3.247728in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{3.260574in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{3.266996in}{0.676160in}}%
\pgfpathlineto{\pgfqpoint{3.273419in}{0.694639in}}%
\pgfpathlineto{\pgfqpoint{3.279842in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{3.299110in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{3.305532in}{0.828673in}}%
\pgfpathlineto{\pgfqpoint{3.311955in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{3.331223in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{3.337646in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{3.344068in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{3.363336in}{0.921991in}}%
\pgfpathlineto{\pgfqpoint{3.369759in}{0.929568in}}%
\pgfpathlineto{\pgfqpoint{3.389027in}{0.941333in}}%
\pgfpathlineto{\pgfqpoint{3.395450in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{3.401872in}{0.943735in}}%
\pgfpathlineto{\pgfqpoint{3.421140in}{0.962645in}}%
\pgfpathlineto{\pgfqpoint{3.446831in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{3.466099in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{3.472521in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{3.478944in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{3.485367in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{3.491789in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{3.511057in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{3.517480in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{3.523903in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{3.530325in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{3.536748in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{3.543171in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{1.097356in}}%
\pgfpathlineto{\pgfqpoint{3.562439in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{3.568861in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{3.588129in}{1.158275in}}%
\pgfpathlineto{\pgfqpoint{3.607397in}{1.205766in}}%
\pgfpathlineto{\pgfqpoint{3.613820in}{1.212480in}}%
\pgfpathlineto{\pgfqpoint{3.620243in}{1.212234in}}%
\pgfpathlineto{\pgfqpoint{3.626665in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{3.633088in}{1.158029in}}%
\pgfpathlineto{\pgfqpoint{3.645933in}{1.045246in}}%
\pgfpathlineto{\pgfqpoint{3.652356in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{3.671624in}{0.780566in}}%
\pgfpathlineto{\pgfqpoint{3.678047in}{0.729071in}}%
\pgfpathlineto{\pgfqpoint{3.684469in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{3.690892in}{0.683428in}}%
\pgfpathlineto{\pgfqpoint{3.703737in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{3.710160in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{0.652876in}}%
\pgfpathlineto{\pgfqpoint{3.729428in}{0.652568in}}%
\pgfpathlineto{\pgfqpoint{3.735850in}{0.653985in}}%
\pgfpathlineto{\pgfqpoint{3.761541in}{0.678624in}}%
\pgfpathlineto{\pgfqpoint{3.767964in}{0.690635in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.780809in}{0.722727in}}%
\pgfpathlineto{\pgfqpoint{3.793654in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{3.806500in}{0.749152in}}%
\pgfpathlineto{\pgfqpoint{3.825768in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{3.845036in}{0.818879in}}%
\pgfpathlineto{\pgfqpoint{3.864304in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{3.870726in}{0.900063in}}%
\pgfpathlineto{\pgfqpoint{3.877149in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{3.883572in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{3.889994in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{3.909262in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{3.922108in}{0.957409in}}%
\pgfpathlineto{\pgfqpoint{3.928530in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{3.934953in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.941376in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{3.947798in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{3.954221in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{3.967066in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{3.973489in}{0.856330in}}%
\pgfpathlineto{\pgfqpoint{3.979911in}{0.841978in}}%
\pgfpathlineto{\pgfqpoint{3.986334in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{3.992757in}{0.830274in}}%
\pgfpathlineto{\pgfqpoint{3.999179in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{4.012025in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{4.018447in}{0.920082in}}%
\pgfpathlineto{\pgfqpoint{4.031293in}{0.988639in}}%
\pgfpathlineto{\pgfqpoint{4.037715in}{1.011306in}}%
\pgfpathlineto{\pgfqpoint{4.044138in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{4.050561in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{4.056983in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{4.063406in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{4.069829in}{1.070500in}}%
\pgfpathlineto{\pgfqpoint{4.076251in}{1.078077in}}%
\pgfpathlineto{\pgfqpoint{4.082674in}{1.078693in}}%
\pgfpathlineto{\pgfqpoint{4.089097in}{1.073519in}}%
\pgfpathlineto{\pgfqpoint{4.101942in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{1.069145in}}%
\pgfpathlineto{\pgfqpoint{4.114787in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{4.121210in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{4.127633in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{4.140478in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{1.079617in}}%
\pgfpathlineto{\pgfqpoint{4.166169in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{4.172591in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{4.185437in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{4.191859in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{4.198282in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{4.204704in}{1.104070in}}%
\pgfpathlineto{\pgfqpoint{4.211127in}{1.090950in}}%
\pgfpathlineto{\pgfqpoint{4.223972in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.032249in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{4.243240in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{4.268931in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{4.275354in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{4.281776in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{4.288199in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{4.294622in}{0.729810in}}%
\pgfpathlineto{\pgfqpoint{4.301044in}{0.737264in}}%
\pgfpathlineto{\pgfqpoint{4.307467in}{0.751184in}}%
\pgfpathlineto{\pgfqpoint{4.313890in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{4.326735in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{4.333158in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{4.339580in}{0.974841in}}%
\pgfpathlineto{\pgfqpoint{4.346003in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{1.012415in}}%
\pgfpathlineto{\pgfqpoint{4.358848in}{1.020299in}}%
\pgfpathlineto{\pgfqpoint{4.365271in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{4.371694in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{4.378116in}{1.046416in}}%
\pgfpathlineto{\pgfqpoint{4.384539in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{4.390962in}{1.020484in}}%
\pgfpathlineto{\pgfqpoint{4.397384in}{0.977551in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{4.423075in}{0.775823in}}%
\pgfpathlineto{\pgfqpoint{4.429498in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{4.435920in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{4.442343in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{4.461611in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{4.468033in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{4.480879in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{4.493724in}{0.766953in}}%
\pgfpathlineto{\pgfqpoint{4.500147in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{4.512992in}{0.763873in}}%
\pgfpathlineto{\pgfqpoint{4.525837in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{4.532260in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{4.545105in}{0.752170in}}%
\pgfpathlineto{\pgfqpoint{4.551528in}{0.757159in}}%
\pgfpathlineto{\pgfqpoint{4.557951in}{0.765536in}}%
\pgfpathlineto{\pgfqpoint{4.570796in}{0.776500in}}%
\pgfpathlineto{\pgfqpoint{4.577219in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{4.583641in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{4.596487in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{4.602909in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{4.615755in}{1.071424in}}%
\pgfpathlineto{\pgfqpoint{4.622177in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{4.635023in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{4.641445in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{4.654291in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{4.660713in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{4.679981in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{4.692826in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{4.699249in}{1.021470in}}%
\pgfpathlineto{\pgfqpoint{4.705672in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{4.718517in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{4.731362in}{1.051898in}}%
\pgfpathlineto{\pgfqpoint{4.737785in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{4.744208in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{4.763476in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{4.769898in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{4.776321in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{4.795589in}{1.186302in}}%
\pgfpathlineto{\pgfqpoint{4.802012in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{4.808434in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{4.814857in}{1.199237in}}%
\pgfpathlineto{\pgfqpoint{4.821280in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{4.827702in}{1.192092in}}%
\pgfpathlineto{\pgfqpoint{4.834125in}{1.181251in}}%
\pgfpathlineto{\pgfqpoint{4.846970in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{4.853393in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{4.859816in}{1.181990in}}%
\pgfpathlineto{\pgfqpoint{4.866238in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{4.879084in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{4.885506in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.891929in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{4.898352in}{1.235025in}}%
\pgfpathlineto{\pgfqpoint{4.911197in}{1.264652in}}%
\pgfpathlineto{\pgfqpoint{4.924042in}{1.279620in}}%
\pgfpathlineto{\pgfqpoint{4.930465in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{4.943310in}{1.268040in}}%
\pgfpathlineto{\pgfqpoint{4.949733in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{1.203179in}}%
\pgfpathlineto{\pgfqpoint{4.962578in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{4.975423in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{4.994691in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{5.007537in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{5.013959in}{0.655402in}}%
\pgfpathlineto{\pgfqpoint{5.020382in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{5.046073in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{5.052495in}{0.654663in}}%
\pgfpathlineto{\pgfqpoint{5.065341in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{5.071763in}{0.686570in}}%
\pgfpathlineto{\pgfqpoint{5.084609in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{5.103877in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{5.110299in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{5.116722in}{0.920451in}}%
\pgfpathlineto{\pgfqpoint{5.123145in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{0.913922in}}%
\pgfpathlineto{\pgfqpoint{5.142413in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{5.148835in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{5.155258in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{5.161681in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{5.174526in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{5.180948in}{0.814752in}}%
\pgfpathlineto{\pgfqpoint{5.193794in}{0.805820in}}%
\pgfpathlineto{\pgfqpoint{5.206639in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{5.213062in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{5.219484in}{0.819618in}}%
\pgfpathlineto{\pgfqpoint{5.225907in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{5.232330in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{5.251598in}{0.869018in}}%
\pgfpathlineto{\pgfqpoint{5.258020in}{0.870866in}}%
\pgfpathlineto{\pgfqpoint{5.264443in}{0.867478in}}%
\pgfpathlineto{\pgfqpoint{5.270866in}{0.857808in}}%
\pgfpathlineto{\pgfqpoint{5.283711in}{0.829412in}}%
\pgfpathlineto{\pgfqpoint{5.290134in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{5.296556in}{0.820172in}}%
\pgfpathlineto{\pgfqpoint{5.302979in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{5.309402in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{5.322247in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{5.328670in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.335092in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{5.354360in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{5.367206in}{1.025289in}}%
\pgfpathlineto{\pgfqpoint{5.386474in}{1.089103in}}%
\pgfpathlineto{\pgfqpoint{5.392896in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{5.399319in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{5.405741in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{5.412164in}{1.106966in}}%
\pgfpathlineto{\pgfqpoint{5.418587in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{5.425009in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{5.431432in}{1.102346in}}%
\pgfpathlineto{\pgfqpoint{5.437855in}{1.089411in}}%
\pgfpathlineto{\pgfqpoint{5.444277in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{5.457123in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{5.463545in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{5.469968in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{5.476391in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{5.489236in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{5.495659in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{5.502081in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{5.508504in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{5.521349in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{5.527772in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{5.540617in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.076167in}}%
\pgfpathlineto{\pgfqpoint{5.572731in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{5.585576in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{5.591999in}{1.108998in}}%
\pgfpathlineto{\pgfqpoint{5.604844in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{5.617689in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{5.630535in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{5.649802in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{5.656225in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{5.662648in}{1.248083in}}%
\pgfpathlineto{\pgfqpoint{5.669070in}{1.260772in}}%
\pgfpathlineto{\pgfqpoint{5.688338in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{5.694761in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{5.701184in}{1.278696in}}%
\pgfpathlineto{\pgfqpoint{5.707606in}{1.252148in}}%
\pgfpathlineto{\pgfqpoint{5.714029in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{5.720452in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{5.733297in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{5.746142in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{5.752565in}{0.779765in}}%
\pgfpathlineto{\pgfqpoint{5.758988in}{0.741267in}}%
\pgfpathlineto{\pgfqpoint{5.765410in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{5.784678in}{0.678131in}}%
\pgfpathlineto{\pgfqpoint{5.797524in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{5.810369in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.656778in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.656778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649321in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{6.754067in}{1.028476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.781845in}{1.028476in}}{\pgfqpoint{6.781845in}{1.056254in}}%
\pgfpathlineto{\pgfqpoint{6.781845in}{1.676404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.781845in}{1.704182in}}{\pgfqpoint{6.754067in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{5.649321in}{1.704182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621543in}{1.704182in}}{\pgfqpoint{5.621543in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{5.621543in}{1.056254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621543in}{1.028476in}}{\pgfqpoint{5.649321in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{5.649321in}{1.028476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677098in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{5.815987in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{5.954876in}{1.600015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065987in,y=1.551404in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677098in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{5.815987in}{1.399398in}}%
\pgfpathlineto{\pgfqpoint{5.954876in}{1.399398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065987in,y=1.350787in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(t)$ (22%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677098in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{5.815987in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{5.954876in}{1.167365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.065987in,y=1.118754in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{S}(t)$ (27%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/param_perturb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616110in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.616110in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031384in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031384in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446659in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446659in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861933in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861933in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277207in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277207in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692482in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692482in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107756in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107756in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523031in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523031in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938305in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938305in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277207in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{0.566865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=0.518640in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{1.084103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=1.035878in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704415in}{1.601341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429723in, y=1.553115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374167in,y=1.134444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704415in,y=1.745432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.081280in}}%
\pgfpathlineto{\pgfqpoint{1.000286in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{1.052326in}{0.923695in}}%
\pgfpathlineto{\pgfqpoint{1.058174in}{0.931369in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{1.093842in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.015507in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.023802in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.146537in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.143903in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{1.244116in}{1.050453in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{0.996415in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{0.952675in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{0.848579in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{0.876783in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{0.907242in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{1.424212in}{0.985275in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{0.980832in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{1.494379in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{1.542911in}{0.962546in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{1.576825in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.206188in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.241718in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.244791in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{1.242810in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.236436in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.247723in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.293489in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.294680in}}%
\pgfpathlineto{\pgfqpoint{1.786157in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.283462in}}%
\pgfpathlineto{\pgfqpoint{1.811300in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.882052in}{1.232127in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{1.246772in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.246631in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.244284in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.239386in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.158880in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{1.992565in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.008353in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{0.968556in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{1.013171in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.061205in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{1.088658in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.133160in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{2.186694in}{1.257641in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.263484in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.265431in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.264950in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{2.212422in}{1.255628in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.208238in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.301300in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{2.326444in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{2.345155in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{2.362697in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{2.395441in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{2.415907in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.474573in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.472598in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.468367in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.429691in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.355177in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{2.520572in}{1.171416in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.089859in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.088058in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{2.580214in}{1.109496in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.157542in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.162546in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.144312in}}%
\pgfpathlineto{\pgfqpoint{2.647458in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{2.687219in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.020465in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.017648in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.026852in}}%
\pgfpathlineto{\pgfqpoint{2.764988in}{1.019191in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{1.009252in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.012860in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{2.832231in}{1.130733in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.223853in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.248880in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.269082in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.269431in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{2.943914in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.179540in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.167732in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.133709in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.139371in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.235833in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.228730in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{1.192260in}}%
\pgfpathlineto{\pgfqpoint{3.122255in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.090296in}}%
\pgfpathlineto{\pgfqpoint{3.149737in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.021831in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.815340in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{0.810534in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{0.812020in}}%
\pgfpathlineto{\pgfqpoint{3.254403in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{3.264928in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{3.284224in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{0.993789in}}%
\pgfpathlineto{\pgfqpoint{3.311706in}{1.018801in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.045984in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{3.349713in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{3.398246in}{1.041527in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.004736in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{3.452040in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.868152in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{3.489463in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{0.876738in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{0.917236in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{0.983766in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{3.628043in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{3.634475in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.788138in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{3.729200in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{3.766623in}{0.993002in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{3.793520in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{3.822172in}{1.101940in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{3.883568in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.163643in}}%
\pgfpathlineto{\pgfqpoint{3.901110in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{3.926253in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{1.118539in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{1.140565in}}%
\pgfpathlineto{\pgfqpoint{3.974785in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{4.005775in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{4.014546in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.339399in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.340978in}}%
\pgfpathlineto{\pgfqpoint{4.050215in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.327316in}}%
\pgfpathlineto{\pgfqpoint{4.066002in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{4.078866in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{4.108102in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{4.155465in}{1.094149in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.205752in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{1.010595in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{4.258377in}{1.122537in}}%
\pgfpathlineto{\pgfqpoint{4.274165in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{1.235978in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{4.295215in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{4.303401in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{4.307494in}{1.264929in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{4.357196in}{1.149810in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{1.139388in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.155001in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.287269in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.322659in}}%
\pgfpathlineto{\pgfqpoint{4.502207in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{4.527935in}{1.490591in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.540608in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.520037in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{4.590501in}{1.463666in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.371024in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{4.652482in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.351224in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{4.701014in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.387864in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.379361in}}%
\pgfpathlineto{\pgfqpoint{4.772351in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{4.793986in}{1.377278in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.365990in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.355478in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{4.872339in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{4.881110in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{4.887542in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{4.919702in}{1.105177in}}%
\pgfpathlineto{\pgfqpoint{4.928472in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{4.944260in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.274647in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.304605in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.323172in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{4.991038in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.338953in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{5.012088in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{5.048341in}{1.307682in}}%
\pgfpathlineto{\pgfqpoint{5.077577in}{1.303547in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.298508in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{1.290208in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{1.276568in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.229572in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.231056in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{5.157100in}{1.242598in}}%
\pgfpathlineto{\pgfqpoint{5.163532in}{1.256314in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{5.181074in}{1.315829in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.476505in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.480100in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.480607in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.478679in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{5.267029in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{5.283401in}{1.354881in}}%
\pgfpathlineto{\pgfqpoint{5.304451in}{1.276816in}}%
\pgfpathlineto{\pgfqpoint{5.317900in}{1.235521in}}%
\pgfpathlineto{\pgfqpoint{5.330179in}{1.204629in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.176960in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{5.394499in}{1.101314in}}%
\pgfpathlineto{\pgfqpoint{5.405024in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.084795in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.085656in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{5.444785in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.192151in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.194387in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.193833in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.190734in}}%
\pgfpathlineto{\pgfqpoint{5.507936in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.171462in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{5.529570in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{5.543019in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{0.972287in}}%
\pgfpathlineto{\pgfqpoint{5.568747in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{0.910018in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{0.916531in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{0.925767in}}%
\pgfpathlineto{\pgfqpoint{5.613186in}{0.943446in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.950641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.234584in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{1.135987in}}%
\pgfpathlineto{\pgfqpoint{1.030107in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{1.178386in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.185216in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.176074in}}%
\pgfpathlineto{\pgfqpoint{1.141789in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.193830in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.285834in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.288740in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.246220in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.241638in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.245706in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.255399in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.250777in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.231236in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.142763in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.181112in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{1.424212in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.140765in}}%
\pgfpathlineto{\pgfqpoint{1.458126in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{1.473329in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.058705in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{1.494379in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.055961in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.568054in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{1.586181in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.978315in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{1.618341in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{1.093047in}}%
\pgfpathlineto{\pgfqpoint{1.652840in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.111649in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.114273in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.089904in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{1.728854in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{1.736455in}{1.111456in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.133739in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{1.779140in}{1.188839in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.195660in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.199129in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.199254in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.200614in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.209216in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.262531in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.217987in}}%
\pgfpathlineto{\pgfqpoint{1.964498in}{1.184122in}}%
\pgfpathlineto{\pgfqpoint{1.981455in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{2.073842in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{2.093723in}{1.023981in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{1.007547in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.989510in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{0.991418in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{2.156873in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.050852in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{2.229379in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.997177in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{1.022392in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{1.145952in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.155915in}}%
\pgfpathlineto{\pgfqpoint{2.355095in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{2.369713in}{1.171055in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{2.406551in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.288165in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.280681in}}%
\pgfpathlineto{\pgfqpoint{2.486658in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{2.532852in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.166106in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.165922in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.169607in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.224602in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.230800in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.227716in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.221491in}}%
\pgfpathlineto{\pgfqpoint{2.634594in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{2.657398in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{2.672016in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{2.694236in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.074841in}}%
\pgfpathlineto{\pgfqpoint{2.715286in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.082894in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{2.813520in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{2.854451in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{2.862637in}{1.181903in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.194348in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{2.900644in}{1.179841in}}%
\pgfpathlineto{\pgfqpoint{2.914093in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{2.920525in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{2.944498in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.231289in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{3.000632in}{1.233175in}}%
\pgfpathlineto{\pgfqpoint{3.022852in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.229974in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.251264in}}%
\pgfpathlineto{\pgfqpoint{3.052673in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{3.072553in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.347144in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{3.111145in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{3.141551in}{1.262763in}}%
\pgfpathlineto{\pgfqpoint{3.149152in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{3.157339in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.178389in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{3.214057in}{1.176227in}}%
\pgfpathlineto{\pgfqpoint{3.230429in}{1.137711in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.119822in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.142596in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.248658in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{3.327494in}{1.257328in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{3.355561in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{3.361993in}{1.235289in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.238456in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.244233in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.274575in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.277898in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{3.426897in}{1.266673in}}%
\pgfpathlineto{\pgfqpoint{3.434499in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{3.448532in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.209761in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.206398in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{3.497649in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{3.503496in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{3.514606in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{3.545012in}{1.191711in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.183610in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.186292in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.192080in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{3.606408in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.213934in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.210263in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{3.635059in}{1.169060in}}%
\pgfpathlineto{\pgfqpoint{3.645584in}{1.132686in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{1.002355in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.996563in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{1.009219in}}%
\pgfpathlineto{\pgfqpoint{3.724522in}{1.025273in}}%
\pgfpathlineto{\pgfqpoint{3.743234in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{3.750835in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.065160in}}%
\pgfpathlineto{\pgfqpoint{3.798783in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{3.819248in}{1.062030in}}%
\pgfpathlineto{\pgfqpoint{3.827434in}{1.070951in}}%
\pgfpathlineto{\pgfqpoint{3.840298in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{3.900525in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{1.041990in}}%
\pgfpathlineto{\pgfqpoint{3.952565in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{3.968353in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{3.983556in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{3.999343in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{4.009284in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.226900in}}%
\pgfpathlineto{\pgfqpoint{4.024487in}{1.234797in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.234666in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.227153in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{4.090561in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.102840in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.174574in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{4.148449in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.133045in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{4.251360in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.082743in}}%
\pgfpathlineto{\pgfqpoint{4.280596in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.097664in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.082984in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.067805in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{4.347255in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{4.356026in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{4.374153in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{4.418007in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{4.446074in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{4.458938in}{0.966614in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{4.472386in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{4.494021in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.149221in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.150971in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{4.583484in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{4.619153in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.065872in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.076888in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{4.662422in}{1.113143in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.163123in}}%
\pgfpathlineto{\pgfqpoint{4.699845in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{4.706861in}{1.174655in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.176094in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{4.733759in}{1.171549in}}%
\pgfpathlineto{\pgfqpoint{4.748962in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.168447in}}%
\pgfpathlineto{\pgfqpoint{4.776444in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{4.799248in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.185419in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{4.817375in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{4.823222in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.140082in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.109730in}}%
\pgfpathlineto{\pgfqpoint{4.866492in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{4.878771in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{4.917363in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{4.936659in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{4.952446in}{1.071531in}}%
\pgfpathlineto{\pgfqpoint{4.960632in}{1.086758in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.096599in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{5.017351in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.053344in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{5.037231in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.054421in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.056420in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.055167in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{5.156515in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{5.217327in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{5.224928in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.271303in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{5.298019in}{1.211067in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.205566in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{5.319654in}{1.203128in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.224631in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{5.385143in}{1.222330in}}%
\pgfpathlineto{\pgfqpoint{5.395668in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.213388in}}%
\pgfpathlineto{\pgfqpoint{5.456480in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{5.468759in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.283170in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.109497in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.154089in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.154089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.355115in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.379902in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.372822in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.309783in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.088081in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.156224in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.186071in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.191010in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.193071in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.193218in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.193445in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.196039in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.224234in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.290215in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.412954in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{1.214880in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{1.220727in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{1.230668in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.309696in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{1.275692in}{1.277257in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.274241in}}%
\pgfpathlineto{\pgfqpoint{1.284463in}{1.267594in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{1.346443in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.230699in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.239845in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.239448in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.229652in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{1.432398in}{1.191103in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{1.484439in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{1.003374in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{0.938642in}}%
\pgfpathlineto{\pgfqpoint{1.545250in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.799626in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.110116in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.132327in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.142678in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.147007in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.132597in}}%
\pgfpathlineto{\pgfqpoint{1.706634in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{1.099310in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{1.126870in}}%
\pgfpathlineto{\pgfqpoint{1.749319in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.220306in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.232007in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.230947in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{1.226236in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{1.210551in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.219395in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.230343in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.274472in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.391135in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{1.399397in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.401954in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.392643in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.358073in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.160412in}}%
\pgfpathlineto{\pgfqpoint{1.994904in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{2.004260in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.872590in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{2.032911in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.871121in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.055716in}{0.916871in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{0.946101in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{0.937208in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.053444in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.055081in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.050788in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{2.253938in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{0.807447in}}%
\pgfpathlineto{\pgfqpoint{2.276157in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{2.331121in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{2.341062in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.227473in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.342660in}}%
\pgfpathlineto{\pgfqpoint{2.411229in}{1.401578in}}%
\pgfpathlineto{\pgfqpoint{2.424093in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.458960in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.468402in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.451420in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.401641in}}%
\pgfpathlineto{\pgfqpoint{2.486074in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.110075in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{2.582553in}{1.217338in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.342661in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.331749in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.311516in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.054300in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{2.704176in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{2.710024in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{2.728735in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{2.734582in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{2.740429in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{2.768496in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.915600in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.904325in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{2.805334in}{0.918540in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.939798in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{2.827553in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.244490in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.297446in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.267010in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.189241in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.242553in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.230085in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.237719in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{3.056766in}{1.398303in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.571552in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{3.138627in}{1.389835in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{3.176050in}{1.277809in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{3.226336in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.002304in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{0.982569in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{3.314630in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{3.320477in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.381739in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{3.343866in}{1.373966in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.353482in}}%
\pgfpathlineto{\pgfqpoint{3.385382in}{1.360492in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.376934in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.375778in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.372060in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{3.424558in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.279036in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.167976in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{3.482446in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.188313in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.188690in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.186695in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.185515in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.191446in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.200853in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{1.217074in}}%
\pgfpathlineto{\pgfqpoint{3.574833in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{1.314424in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{3.610501in}{1.328833in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.323755in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.200997in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.813359in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.798003in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.791379in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.789319in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.793658in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{3.762530in}{0.989524in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{3.784164in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{3.800537in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.807553in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{3.815155in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{3.824511in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{3.871289in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{3.891169in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{3.904618in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{0.917773in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.906925in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.901828in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{0.908226in}}%
\pgfpathlineto{\pgfqpoint{3.949642in}{0.919225in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{0.937695in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{0.971470in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.259668in}}%
\pgfpathlineto{\pgfqpoint{4.012792in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{4.020978in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.372150in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.383313in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.388755in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.385808in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{4.065417in}{1.363570in}}%
\pgfpathlineto{\pgfqpoint{4.075943in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.180030in}}%
\pgfpathlineto{\pgfqpoint{4.142601in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{4.153711in}{1.085141in}}%
\pgfpathlineto{\pgfqpoint{4.167160in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{4.194057in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.839907in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.819827in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.818456in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.824361in}}%
\pgfpathlineto{\pgfqpoint{4.225632in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.852533in}}%
\pgfpathlineto{\pgfqpoint{4.237327in}{0.884546in}}%
\pgfpathlineto{\pgfqpoint{4.246098in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{4.278258in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{4.284690in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.202347in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{4.298723in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{4.302231in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{4.306909in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{4.320943in}{1.098470in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.756038in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.756656in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{4.409821in}{0.767518in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{4.449582in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.493437in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{4.506301in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{4.542554in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.265693in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{4.591671in}{1.166924in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.081773in}}%
\pgfpathlineto{\pgfqpoint{4.616814in}{1.047641in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{4.644881in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{4.658329in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{4.669439in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{4.693997in}{1.173760in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.200655in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.723234in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{4.753640in}{1.266556in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{4.785799in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.298621in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.245778in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.115838in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.797076in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{0.817425in}}%
\pgfpathlineto{\pgfqpoint{4.920871in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{4.968234in}{1.151812in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.173731in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.165577in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{5.032554in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{5.046587in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{5.054188in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{5.082840in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.016293in}}%
\pgfpathlineto{\pgfqpoint{5.110322in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{5.124356in}{0.951499in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{0.936710in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{0.942653in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{0.967507in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{5.178735in}{1.114064in}}%
\pgfpathlineto{\pgfqpoint{5.193938in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.456600in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.510636in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.497228in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.425310in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.298647in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{5.320239in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{5.328425in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{5.336611in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.206211in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{5.369940in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{5.392160in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{5.400931in}{1.187039in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{5.460573in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{5.478699in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{5.486301in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.482621in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.483229in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.476276in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.465670in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{5.543019in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.044628in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{0.994927in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{5.614356in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.073558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.245602in}}%
\pgfpathlineto{\pgfqpoint{0.949415in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{0.958186in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.256048in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.216243in}}%
\pgfpathlineto{\pgfqpoint{1.005548in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{1.022505in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.111960in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.099368in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.098399in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.144528in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.109045in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{1.153484in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.140480in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.156647in}}%
\pgfpathlineto{\pgfqpoint{1.182136in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.213964in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.225641in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.223651in}{1.212061in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.181391in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.190323in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.188990in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.184383in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.176112in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.073597in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{1.065643in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{1.084734in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.106516in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.110290in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{1.410179in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.015896in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.994676in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.993911in}}%
\pgfpathlineto{\pgfqpoint{1.493210in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{1.508412in}{1.001615in}}%
\pgfpathlineto{\pgfqpoint{1.516599in}{1.003498in}}%
\pgfpathlineto{\pgfqpoint{1.522446in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{0.999565in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{0.958546in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.927626in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.924763in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{1.625358in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{1.672720in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.098398in}}%
\pgfpathlineto{\pgfqpoint{1.746396in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.200763in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{1.811885in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.200148in}}%
\pgfpathlineto{\pgfqpoint{1.839952in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.199219in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{1.211560in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.262969in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.236724in}}%
\pgfpathlineto{\pgfqpoint{1.963329in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.163262in}}%
\pgfpathlineto{\pgfqpoint{1.998412in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{1.039562in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{2.038174in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.025487in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{2.141086in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{2.167398in}{1.041475in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{2.188448in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{1.063440in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{2.293699in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.176579in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{1.247631in}}%
\pgfpathlineto{\pgfqpoint{2.405381in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.353972in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{2.470286in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{1.326170in}}%
\pgfpathlineto{\pgfqpoint{2.504200in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{1.230007in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.212861in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.210734in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{2.583723in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.254923in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{2.629331in}{1.249223in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{2.645119in}{1.214256in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.132140in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.102013in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.092340in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.096516in}}%
\pgfpathlineto{\pgfqpoint{2.738675in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.084881in}}%
\pgfpathlineto{\pgfqpoint{2.760895in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{2.776098in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.026245in}}%
\pgfpathlineto{\pgfqpoint{2.807088in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.838663in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{1.156241in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.171768in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.184186in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{2.914677in}{1.160102in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{1.156759in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{2.932804in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{2.938651in}{1.162764in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.186942in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.215494in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.227873in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.240518in}}%
\pgfpathlineto{\pgfqpoint{3.059105in}{1.270898in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.319081in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.325890in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.322878in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.315963in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.301609in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.232690in}}%
\pgfpathlineto{\pgfqpoint{3.153830in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{3.166109in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.207285in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.154572in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.062427in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{3.289487in}{1.122431in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{1.151464in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{3.338604in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{3.359069in}{1.148375in}}%
\pgfpathlineto{\pgfqpoint{3.364916in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{3.439176in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{1.116431in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{3.514606in}{1.128463in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{3.531563in}{1.107385in}}%
\pgfpathlineto{\pgfqpoint{3.546766in}{1.086144in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{3.587112in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{3.599391in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.114825in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{3.625704in}{1.101072in}}%
\pgfpathlineto{\pgfqpoint{3.632136in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{3.640322in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.954810in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.919609in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{0.974995in}}%
\pgfpathlineto{\pgfqpoint{3.754928in}{0.982512in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{3.787673in}{0.981386in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{3.803460in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{0.997275in}}%
\pgfpathlineto{\pgfqpoint{3.833866in}{1.014036in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.071092in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.065585in}}%
\pgfpathlineto{\pgfqpoint{3.895262in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{1.013378in}}%
\pgfpathlineto{\pgfqpoint{3.933854in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{3.943210in}{1.013864in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.127213in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.215957in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.228856in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{4.053723in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{4.063663in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{4.094069in}{1.194572in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{4.148449in}{1.169383in}}%
\pgfpathlineto{\pgfqpoint{4.155465in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{4.188795in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{1.012652in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{4.233818in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{4.245513in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{4.254284in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.113195in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.118063in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.116706in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{4.316265in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{4.347255in}{1.009096in}}%
\pgfpathlineto{\pgfqpoint{4.355441in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{4.362458in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.980856in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{4.428532in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{4.473556in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{4.487005in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{4.504546in}{1.097437in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{1.167875in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.221317in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.235372in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{4.577637in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.179149in}}%
\pgfpathlineto{\pgfqpoint{4.615644in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.168788in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{4.644881in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{1.198895in}}%
\pgfpathlineto{\pgfqpoint{4.691074in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.275001in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.271593in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.260876in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{4.781122in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{4.815620in}{1.280871in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.269772in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.258007in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{4.868830in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{1.067342in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{4.941921in}{1.121556in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{4.962971in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{4.974666in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.170345in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.164880in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{5.016766in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{5.024367in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{5.030799in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{5.050680in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{5.064129in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{1.166898in}}%
\pgfpathlineto{\pgfqpoint{5.103890in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{5.112661in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.148474in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{5.179904in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{5.192768in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{5.213234in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.326262in}}%
\pgfpathlineto{\pgfqpoint{5.228437in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.340496in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.331258in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{5.303282in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{5.310883in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{5.318484in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{5.326671in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{5.337196in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{5.362924in}{1.273906in}}%
\pgfpathlineto{\pgfqpoint{5.370525in}{1.273187in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.270315in}}%
\pgfpathlineto{\pgfqpoint{5.386897in}{1.264477in}}%
\pgfpathlineto{\pgfqpoint{5.397422in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{5.428998in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{5.453556in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{5.461742in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{5.474021in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.285494in}}%
\pgfpathlineto{\pgfqpoint{5.503842in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.246768in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{5.572840in}{1.105240in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.095965in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.091923in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{1.092506in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{5.606169in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.122112in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.122112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.200587in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{1.200082in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.140891in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.953148in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{0.981723in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.070782in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.211934in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{1.245871in}{1.097923in}}%
\pgfpathlineto{\pgfqpoint{1.252303in}{1.085019in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.075811in}}%
\pgfpathlineto{\pgfqpoint{1.268675in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{1.284463in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{1.299665in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.968313in}}%
\pgfpathlineto{\pgfqpoint{1.325978in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{0.898115in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.899813in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{0.904633in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{0.914731in}}%
\pgfpathlineto{\pgfqpoint{1.365155in}{0.932286in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.074819in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.432983in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{1.441754in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.010405in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.993289in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{1.505489in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{1.533556in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{1.542327in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{1.568054in}{0.929643in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.955235in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{1.615417in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.656933in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{1.692016in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.204629in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.203190in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.205765in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.247131in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.254151in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.251183in}}%
\pgfpathlineto{\pgfqpoint{1.798436in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{1.845214in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.273336in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{1.931754in}{1.267587in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.246393in}}%
\pgfpathlineto{\pgfqpoint{1.949880in}{1.224203in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.125735in}}%
\pgfpathlineto{\pgfqpoint{1.994904in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{2.015954in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{2.028818in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.947300in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.958958in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{2.076181in}{1.050643in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.081514in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{2.144009in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.166112in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.190787in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.221537in}}%
\pgfpathlineto{\pgfqpoint{2.209498in}{1.210919in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{1.155526in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.092666in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.100582in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{2.296623in}{1.154725in}}%
\pgfpathlineto{\pgfqpoint{2.313580in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{2.368544in}{1.377333in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{2.415907in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{1.443946in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.446152in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.445788in}}%
\pgfpathlineto{\pgfqpoint{2.438711in}{1.443137in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{1.437352in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{2.517064in}{1.152146in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.074600in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.074216in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.077551in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.085055in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{2.580214in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.215807in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.205987in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{2.676694in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{1.067684in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.050255in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{2.724057in}{1.046701in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.768496in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{2.778436in}{0.998894in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.993625in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.994928in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.018656in}}%
\pgfpathlineto{\pgfqpoint{2.814689in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{2.823460in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{2.838078in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.250224in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.265706in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.273659in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{2.911169in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.197548in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.174510in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.126579in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.131672in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{3.050919in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{3.081909in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.305594in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.270760in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.235175in}}%
\pgfpathlineto{\pgfqpoint{3.139797in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{3.171957in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{0.998992in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{3.242124in}{0.855913in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.856175in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{0.886306in}}%
\pgfpathlineto{\pgfqpoint{3.271360in}{0.916077in}}%
\pgfpathlineto{\pgfqpoint{3.281885in}{0.967511in}}%
\pgfpathlineto{\pgfqpoint{3.304105in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{3.348544in}{1.135626in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.122331in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.122989in}}%
\pgfpathlineto{\pgfqpoint{3.397076in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.123312in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.112466in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{3.473090in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{0.911933in}}%
\pgfpathlineto{\pgfqpoint{3.483615in}{0.916336in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{0.940167in}}%
\pgfpathlineto{\pgfqpoint{3.517530in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{0.954014in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{0.970627in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{3.571324in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.087343in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.096913in}}%
\pgfpathlineto{\pgfqpoint{3.623950in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{3.637398in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{3.647339in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{3.673651in}{0.860362in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.818910in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{3.722184in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{3.734463in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.975192in}}%
\pgfpathlineto{\pgfqpoint{3.764284in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{3.774224in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{3.811062in}{1.090166in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.120174in}}%
\pgfpathlineto{\pgfqpoint{3.844391in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{3.852577in}{1.173353in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{3.867780in}{1.179899in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.176782in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{1.096564in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{1.039149in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.048120in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.061440in}}%
\pgfpathlineto{\pgfqpoint{3.963090in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{3.972446in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{1.194801in}}%
\pgfpathlineto{\pgfqpoint{4.004021in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.300141in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.340955in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.332577in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.304477in}}%
\pgfpathlineto{\pgfqpoint{4.085883in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{4.118627in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{4.194642in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{4.210429in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{4.228556in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.996045in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{4.260131in}{1.138922in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.285975in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.285856in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{4.321527in}{1.243185in}}%
\pgfpathlineto{\pgfqpoint{4.332052in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{4.388186in}{1.055530in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{1.056828in}}%
\pgfpathlineto{\pgfqpoint{4.400465in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{4.409821in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{4.437303in}{1.099532in}}%
\pgfpathlineto{\pgfqpoint{4.450752in}{1.116595in}}%
\pgfpathlineto{\pgfqpoint{4.459523in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{4.467709in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{4.496360in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{4.533198in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{4.540799in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{4.546647in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.475800in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.413532in}}%
\pgfpathlineto{\pgfqpoint{4.599272in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.295919in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{4.635525in}{1.246274in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.242736in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.241934in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.243372in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{1.255854in}}%
\pgfpathlineto{\pgfqpoint{4.676456in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{4.708031in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{4.719141in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.330997in}}%
\pgfpathlineto{\pgfqpoint{4.755978in}{1.343182in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{1.363904in}}%
\pgfpathlineto{\pgfqpoint{4.798663in}{1.362512in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.341310in}}%
\pgfpathlineto{\pgfqpoint{4.821468in}{1.324315in}}%
\pgfpathlineto{\pgfqpoint{4.829069in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.187852in}}%
\pgfpathlineto{\pgfqpoint{4.874093in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.033386in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{1.005380in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{4.930811in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{4.963556in}{1.270391in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.308538in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.315269in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.317979in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.318063in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.310643in}}%
\pgfpathlineto{\pgfqpoint{5.010919in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{5.044833in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.249297in}}%
\pgfpathlineto{\pgfqpoint{5.071146in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.218364in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{5.129618in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.138423in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.144784in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.175095in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{5.215573in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{5.223174in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{5.274630in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{5.312052in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{5.336026in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{5.347721in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{5.374033in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{5.386313in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{5.396253in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{5.410286in}{1.092049in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.098522in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.106287in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.138086in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{5.482208in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{5.488640in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.270636in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.261791in}}%
\pgfpathlineto{\pgfqpoint{5.516122in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{5.532494in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{5.551790in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{0.962223in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{5.611432in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{0.975847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{0.985083in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{0.993269in}{1.312184in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.163296in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.131034in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{1.052326in}{1.107618in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{1.115579in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{1.088579in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{1.118985in}{1.211525in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.207633in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.217363in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.245762in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{1.180381in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.413750in}}%
\pgfpathlineto{\pgfqpoint{1.211957in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.404560in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.390738in}}%
\pgfpathlineto{\pgfqpoint{1.231837in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.316956in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.323632in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.322073in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.134280in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.123446in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.120682in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.125365in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.153772in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.227250in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.197207in}}%
\pgfpathlineto{\pgfqpoint{1.437661in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.058927in}}%
\pgfpathlineto{\pgfqpoint{1.472159in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{1.486778in}{1.010550in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{1.525369in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{1.542327in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.806804in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.864857in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.012777in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{1.067041in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.046613in}}%
\pgfpathlineto{\pgfqpoint{1.712482in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.050292in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{1.091294in}}%
\pgfpathlineto{\pgfqpoint{1.757506in}{1.137339in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.779140in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.211932in}}%
\pgfpathlineto{\pgfqpoint{1.806622in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.820656in}{1.210424in}}%
\pgfpathlineto{\pgfqpoint{1.829427in}{1.210440in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.381292in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.391697in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{1.953973in}{1.322728in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{1.272200in}}%
\pgfpathlineto{\pgfqpoint{1.975608in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{2.039343in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{2.045191in}{0.929109in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{0.959765in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.959098in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{0.955884in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{2.100739in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{0.899245in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{2.145763in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{2.152780in}{0.922146in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{2.195465in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{2.211837in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{2.248090in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.797005in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.795517in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{0.806781in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{2.307732in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{1.116121in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.150184in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{2.389594in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.396807in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.416159in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.430888in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{2.495429in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{2.528759in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.198893in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.207893in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.251949in}}%
\pgfpathlineto{\pgfqpoint{2.603603in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.351046in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{2.676694in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.700668in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.040420in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{2.814105in}{0.957207in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.830477in}{1.035781in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{2.865561in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.230240in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{1.217487in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{2.943914in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{2.950930in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{2.962040in}{1.226249in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.253364in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.987768in}{1.266194in}}%
\pgfpathlineto{\pgfqpoint{2.993031in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{3.009403in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{3.015835in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.273824in}}%
\pgfpathlineto{\pgfqpoint{3.034546in}{1.287705in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.309991in}}%
\pgfpathlineto{\pgfqpoint{3.047995in}{1.349003in}}%
\pgfpathlineto{\pgfqpoint{3.059689in}{1.423570in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.545637in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.551807in}}%
\pgfpathlineto{\pgfqpoint{3.092434in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{1.539608in}}%
\pgfpathlineto{\pgfqpoint{3.109976in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{3.121086in}{1.481546in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{3.202947in}{1.248542in}}%
\pgfpathlineto{\pgfqpoint{3.233938in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{1.083481in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{3.264343in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.354839in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.363710in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{3.347959in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{3.358484in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.364331in}{1.341333in}}%
\pgfpathlineto{\pgfqpoint{3.369594in}{1.341635in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.350702in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.364662in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.383335in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.383702in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{3.436837in}{1.301346in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{3.460811in}{1.215285in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{1.232411in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{3.503496in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.251548in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.227427in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.297617in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.306743in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.171668in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{1.052032in}}%
\pgfpathlineto{\pgfqpoint{3.673067in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{3.688854in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.856846in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.848674in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{3.748496in}{0.946282in}}%
\pgfpathlineto{\pgfqpoint{3.756682in}{0.962356in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{0.976100in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{3.796444in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{0.980307in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{0.985208in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{3.823341in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.060950in}}%
\pgfpathlineto{\pgfqpoint{3.856670in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.074148in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{3.880059in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{3.886491in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{3.894678in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.921881in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.908826in}}%
\pgfpathlineto{\pgfqpoint{3.942040in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{0.926272in}}%
\pgfpathlineto{\pgfqpoint{3.956659in}{0.944727in}}%
\pgfpathlineto{\pgfqpoint{3.964260in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{3.974200in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{4.041444in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.328016in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{4.056062in}{1.324657in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{4.084713in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{4.127398in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{4.147864in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{4.157804in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{4.233818in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{4.264809in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.274749in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.115461in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.106919in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{0.968935in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{0.849400in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.782581in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.767915in}}%
\pgfpathlineto{\pgfqpoint{4.380585in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.755470in}}%
\pgfpathlineto{\pgfqpoint{4.391110in}{0.754129in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{4.441981in}{0.777365in}}%
\pgfpathlineto{\pgfqpoint{4.451921in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{4.492852in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.127814in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{4.568866in}{1.177567in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{4.582900in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.626169in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{4.630847in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.024658in}}%
\pgfpathlineto{\pgfqpoint{4.650728in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{4.675286in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{4.710955in}{1.199745in}}%
\pgfpathlineto{\pgfqpoint{4.719725in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.730250in}{1.220315in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.258533in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.281772in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.286980in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.287129in}}%
\pgfpathlineto{\pgfqpoint{4.809773in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.265437in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.245067in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{4.841933in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{4.854212in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{4.878186in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.882540in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.847760in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{0.896170in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.057701in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.097471in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.106987in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.106760in}}%
\pgfpathlineto{\pgfqpoint{4.988699in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{5.000978in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{5.028461in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.022985in}}%
\pgfpathlineto{\pgfqpoint{5.048341in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{5.094535in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{5.102136in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{5.113830in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{5.133126in}{0.957547in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{0.955516in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{5.162363in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{5.193938in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{5.234869in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.444058in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.444842in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{5.287494in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{5.309714in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{5.317900in}{1.281825in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.274207in}}%
\pgfpathlineto{\pgfqpoint{5.333103in}{1.269745in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{5.352983in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{5.371110in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{5.382220in}{1.264301in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{5.417888in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{5.423735in}{1.259803in}}%
\pgfpathlineto{\pgfqpoint{5.429582in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{5.436014in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.293681in}}%
\pgfpathlineto{\pgfqpoint{5.451217in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{5.462327in}{1.360495in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{5.488640in}{1.450724in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.462480in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.453110in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{5.519630in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{5.564654in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{5.572840in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.078251in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.101320in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.126400in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.134467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.455988in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.459711in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.428385in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{0.994439in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.147586in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.148886in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.153029in}}%
\pgfpathlineto{\pgfqpoint{1.059343in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.264732in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.296599in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.311831in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.334575in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.499624in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{1.223066in}{1.483886in}}%
\pgfpathlineto{\pgfqpoint{1.233591in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.423957in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.407915in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.407916in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.405128in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.344498in}}%
\pgfpathlineto{\pgfqpoint{1.317792in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{1.238415in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{1.341766in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.205960in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{1.356968in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{1.362231in}{1.222187in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.322563in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.328530in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.321383in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.286070in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.246898in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{1.504319in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{1.515429in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{0.945742in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.799818in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.785089in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{0.846544in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{0.993112in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.024496in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.050722in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.055128in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.053583in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.697279in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.025855in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{1.754582in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.152059in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.163401in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{1.804284in}{1.175380in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.202904in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.218135in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.240661in}}%
\pgfpathlineto{\pgfqpoint{1.868019in}{1.275222in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.903102in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.369219in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.255383in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.975501in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{2.039343in}{0.900606in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{2.052207in}{0.910960in}}%
\pgfpathlineto{\pgfqpoint{2.066825in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{0.928464in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{2.089045in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{0.890706in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{0.871520in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{2.136408in}{0.870023in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{0.872820in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{0.892372in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{0.919619in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{0.918294in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{0.914638in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{2.218269in}{0.833453in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{2.253938in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{2.266802in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.691286in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.705240in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.332876in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{2.345155in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{2.411229in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{2.425262in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.374883in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.207662in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{2.542792in}{1.183624in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.187265in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{1.206739in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.227943in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.380927in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.387579in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{2.641611in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{2.650382in}{1.304326in}}%
\pgfpathlineto{\pgfqpoint{2.670262in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.109462in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.087133in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.056584in}}%
\pgfpathlineto{\pgfqpoint{2.734582in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.015395in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{2.781945in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{0.905910in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{2.795393in}{0.903405in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.922633in}}%
\pgfpathlineto{\pgfqpoint{2.813520in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{2.821121in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{2.831062in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.244042in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.247189in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.245411in}}%
\pgfpathlineto{\pgfqpoint{2.894212in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{2.921109in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{2.926957in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.188874in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.189609in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.199782in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.256506in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.293650in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.309261in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.336096in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{3.053842in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{3.072553in}{1.583629in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.622220in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.649633in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.651930in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{3.104713in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.626824in}}%
\pgfpathlineto{\pgfqpoint{3.119331in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{3.144475in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{3.197685in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.232768in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{1.162979in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.168530in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.259588in}}%
\pgfpathlineto{\pgfqpoint{3.309367in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.482494in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.492895in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.490955in}}%
\pgfpathlineto{\pgfqpoint{3.354976in}{1.483221in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.479554in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.480681in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.496134in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.502514in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.498259in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.473922in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{3.459642in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.309372in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.313583in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.323406in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.355550in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{3.530394in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{3.540919in}{1.356079in}}%
\pgfpathlineto{\pgfqpoint{3.546181in}{1.357419in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.360887in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{3.573663in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{3.591790in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{3.597052in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.438743in}}%
\pgfpathlineto{\pgfqpoint{3.616933in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{1.402484in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.364091in}}%
\pgfpathlineto{\pgfqpoint{3.638568in}{1.302354in}}%
\pgfpathlineto{\pgfqpoint{3.651432in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.949887in}}%
\pgfpathlineto{\pgfqpoint{3.690024in}{0.914008in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.893994in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.884569in}}%
\pgfpathlineto{\pgfqpoint{3.705811in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{3.732709in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.977418in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{3.782995in}{1.010671in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.024449in}}%
\pgfpathlineto{\pgfqpoint{3.821002in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{3.850823in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.856086in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.075372in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{3.883568in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{3.920990in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{0.868846in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{3.947888in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{3.967768in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.978878in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{4.010453in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.328198in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.343872in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.345868in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{4.068926in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{4.077112in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{4.087637in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{4.101670in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{4.129737in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{4.153711in}{1.098303in}}%
\pgfpathlineto{\pgfqpoint{4.168914in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.839446in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{4.219785in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.861400in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{0.885423in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{4.275919in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.098769in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.087331in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{4.321527in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.335561in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{4.353687in}{0.760150in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.645016in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{0.623355in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.618986in}}%
\pgfpathlineto{\pgfqpoint{4.405143in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{4.413329in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{4.423854in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{4.437888in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.666229in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{4.503377in}{0.841965in}}%
\pgfpathlineto{\pgfqpoint{4.529690in}{1.008873in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.069320in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.067724in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{0.903172in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{0.887420in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{0.916668in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{4.678795in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.699845in}{1.067680in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.104016in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{1.133851in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{4.778783in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{4.792816in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.245751in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{4.815620in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{1.164391in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.748369in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.748392in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{4.946014in}{0.922781in}}%
\pgfpathlineto{\pgfqpoint{4.958293in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.017669in}}%
\pgfpathlineto{\pgfqpoint{4.972912in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{4.978174in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.022382in}}%
\pgfpathlineto{\pgfqpoint{5.015597in}{0.992746in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{0.948623in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{5.056527in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{5.079332in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{5.125525in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{5.167625in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{5.176981in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{5.191014in}{1.127658in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.301666in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{5.248902in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{5.252410in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{5.261766in}{1.420507in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{5.279893in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{5.303282in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{5.321993in}{1.258504in}}%
\pgfpathlineto{\pgfqpoint{5.330179in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{5.337780in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.238440in}}%
\pgfpathlineto{\pgfqpoint{5.354153in}{1.236856in}}%
\pgfpathlineto{\pgfqpoint{5.364678in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.240242in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.268916in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.333657in}}%
\pgfpathlineto{\pgfqpoint{5.449463in}{1.376583in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.537822in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.545464in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.540727in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.532574in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{5.520215in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.358715in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{1.204055in}}%
\pgfpathlineto{\pgfqpoint{5.570501in}{1.157563in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.114017in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.112608in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{5.597983in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{5.609093in}{1.145492in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.170128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.343879in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{1.017243in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{1.051157in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{0.945011in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{1.083902in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{1.091503in}{1.159011in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{1.103198in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.182363in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.182734in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.185417in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.191933in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.225093in}}%
\pgfpathlineto{\pgfqpoint{1.159331in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.331517in}}%
\pgfpathlineto{\pgfqpoint{1.185059in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{1.199093in}{1.486728in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.486505in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{1.223651in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.200245in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.180706in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.147860in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.325978in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{1.337088in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.898921in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{0.952860in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.290328in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.287767in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{1.456957in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{1.471575in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{1.506074in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{1.518937in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{1.536479in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.786339in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.774198in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{1.606062in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{1.616002in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.648162in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.654009in}{1.284935in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.297539in}}%
\pgfpathlineto{\pgfqpoint{1.662195in}{1.302242in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.301537in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.160199in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.147763in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.730608in}{1.155867in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.167343in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.261757in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.781479in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{1.277077in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.272801in}}%
\pgfpathlineto{\pgfqpoint{1.794343in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{1.801360in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.815393in}{1.204702in}}%
\pgfpathlineto{\pgfqpoint{1.825918in}{1.176747in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.163766in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.156887in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.160195in}}%
\pgfpathlineto{\pgfqpoint{1.855739in}{1.166900in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.179487in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.233456in}}%
\pgfpathlineto{\pgfqpoint{1.889654in}{1.289740in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.404784in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.405407in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{1.318897in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{1.253117in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{1.993150in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{2.000751in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{2.104833in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.114773in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.021246in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{2.173245in}{1.189601in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.204940in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.211898in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.206652in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.094516in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{2.241658in}{0.867693in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.791812in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.802028in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{2.289021in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{2.321181in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.319901in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{2.367374in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{2.377899in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{2.392518in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.521844in}}%
\pgfpathlineto{\pgfqpoint{2.433448in}{1.526058in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.526392in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.506307in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{1.021030in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{0.968569in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{0.925413in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{2.546885in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{0.929174in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.009608in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{2.603603in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.368922in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.369564in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.291414in}}%
\pgfpathlineto{\pgfqpoint{2.654475in}{1.206130in}}%
\pgfpathlineto{\pgfqpoint{2.671432in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{2.695990in}{0.986083in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{0.996416in}}%
\pgfpathlineto{\pgfqpoint{2.726981in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.014534in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{0.998375in}}%
\pgfpathlineto{\pgfqpoint{2.755047in}{0.979378in}}%
\pgfpathlineto{\pgfqpoint{2.764988in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{0.873128in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{0.878931in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{0.889945in}}%
\pgfpathlineto{\pgfqpoint{2.805334in}{0.909729in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.006433in}}%
\pgfpathlineto{\pgfqpoint{2.829308in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{2.849773in}{1.325091in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.430101in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.422039in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.336012in}}%
\pgfpathlineto{\pgfqpoint{2.918771in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{2.925787in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.159528in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{1.162770in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.171691in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.208006in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.210281in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.210060in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{2.990107in}{1.201554in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.007649in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.140445in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.225762in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{3.140382in}{1.267942in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.205346in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.138619in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{3.223997in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{0.826622in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{0.810774in}}%
\pgfpathlineto{\pgfqpoint{3.239785in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{3.242124in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.812318in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.847170in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.889106in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{3.280716in}{1.098886in}}%
\pgfpathlineto{\pgfqpoint{3.298257in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.374769in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.350496in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.342650in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{1.339943in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.342312in}}%
\pgfpathlineto{\pgfqpoint{3.386551in}{1.348516in}}%
\pgfpathlineto{\pgfqpoint{3.397661in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.359836in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{3.426312in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{3.436253in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{3.447363in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{0.970021in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{3.523962in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{1.104441in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.107817in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{3.553198in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{3.566062in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{1.345674in}}%
\pgfpathlineto{\pgfqpoint{3.598806in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{3.624534in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{3.630966in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.180646in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{3.677160in}{0.746477in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.707412in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.683322in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.683156in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.856078in}}%
\pgfpathlineto{\pgfqpoint{3.744988in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{3.773055in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{3.778902in}{1.105366in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{1.112111in}}%
\pgfpathlineto{\pgfqpoint{3.802291in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{3.807553in}{1.124064in}}%
\pgfpathlineto{\pgfqpoint{3.813985in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{3.836205in}{1.209958in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.250832in}}%
\pgfpathlineto{\pgfqpoint{3.856086in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.249289in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.006189in}}%
\pgfpathlineto{\pgfqpoint{3.917482in}{0.922246in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{3.975954in}{1.106234in}}%
\pgfpathlineto{\pgfqpoint{3.999343in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.490283in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.484167in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{4.058985in}{1.421335in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{4.110441in}{1.183233in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{4.151957in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{4.164236in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{4.191718in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{4.203413in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.712831in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{4.214522in}{0.719345in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.732265in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{4.247267in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{4.271241in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{4.284690in}{1.385967in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.401097in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.369302in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.261672in}}%
\pgfpathlineto{\pgfqpoint{4.329713in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{4.347840in}{0.929397in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.811115in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{0.769219in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{4.420931in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{4.429702in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{4.451336in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{4.457768in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{0.906422in}}%
\pgfpathlineto{\pgfqpoint{4.469463in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.009757in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{4.505131in}{1.210803in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{1.396301in}}%
\pgfpathlineto{\pgfqpoint{4.532028in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{4.546647in}{1.508224in}}%
\pgfpathlineto{\pgfqpoint{4.548986in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.506825in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.501509in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.488512in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.462819in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.988445in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{4.646050in}{0.989998in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{4.660083in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{4.694582in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{4.717387in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{4.724988in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{4.750131in}{1.278162in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.288696in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{4.791647in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{4.799833in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.357411in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.324146in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{4.829069in}{1.244881in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{4.849534in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{4.871754in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{4.879940in}{0.724605in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.673958in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{0.738876in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.801452in}}%
\pgfpathlineto{\pgfqpoint{4.928472in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.224867in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.285669in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.335132in}}%
\pgfpathlineto{\pgfqpoint{4.977005in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.327756in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{5.003902in}{1.267483in}}%
\pgfpathlineto{\pgfqpoint{5.024367in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{5.032554in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{5.045418in}{1.118477in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{5.062375in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{5.069976in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.096955in}}%
\pgfpathlineto{\pgfqpoint{5.081671in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.071267in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{0.897262in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{0.895744in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{0.901546in}}%
\pgfpathlineto{\pgfqpoint{5.149499in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{0.932019in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{0.967369in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{5.175811in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{5.189845in}{1.292396in}}%
\pgfpathlineto{\pgfqpoint{5.206217in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.640770in}}%
\pgfpathlineto{\pgfqpoint{5.231360in}{1.649669in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{5.243055in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.247733in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{5.254165in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{1.517146in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{5.294511in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{5.304451in}{1.188660in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.146822in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.120796in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.093968in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{5.347721in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{5.357076in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{5.400346in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{5.405609in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{5.410871in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.128500in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.284581in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{5.487470in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{5.497995in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.528073in}}%
\pgfpathlineto{\pgfqpoint{5.507351in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{5.512613in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{5.527231in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{5.557637in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{5.565823in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{0.863799in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{5.593305in}{0.854589in}}%
\pgfpathlineto{\pgfqpoint{5.598568in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.004437in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.004437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.239366in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.224038in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.020130in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.041371in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.093903in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.111872in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.131642in}}%
\pgfpathlineto{\pgfqpoint{1.160501in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.172195in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.171612in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.166722in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{1.297326in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.307267in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.000834in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{0.989868in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{1.406085in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.069051in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.067556in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{0.962180in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{0.958553in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{0.927226in}}%
\pgfpathlineto{\pgfqpoint{1.563377in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.570393in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.580334in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.941956in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.973218in}}%
\pgfpathlineto{\pgfqpoint{1.626527in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{1.644069in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.125461in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.159868in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.158545in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.190587in}}%
\pgfpathlineto{\pgfqpoint{1.773878in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{1.258001in}}%
\pgfpathlineto{\pgfqpoint{1.820656in}{1.254122in}}%
\pgfpathlineto{\pgfqpoint{1.832350in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.255888in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.271760in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{1.955728in}{1.210179in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{1.998412in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{2.046945in}{0.947948in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{0.994922in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{0.997005in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.127052in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{2.142255in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{2.186109in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.113923in}}%
\pgfpathlineto{\pgfqpoint{2.207160in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{1.101553in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.046050in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.036392in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{2.293114in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{2.306563in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.236588in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.320591in}}%
\pgfpathlineto{\pgfqpoint{2.377899in}{1.348668in}}%
\pgfpathlineto{\pgfqpoint{2.397780in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{2.427601in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{2.434033in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.394274in}}%
\pgfpathlineto{\pgfqpoint{2.481396in}{1.364626in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.165479in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.165027in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{2.593663in}{1.205543in}}%
\pgfpathlineto{\pgfqpoint{2.603019in}{1.218049in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.224190in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{2.635179in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.041045in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.032752in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.025241in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.983882in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.073779in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.208700in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.227581in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.206922in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.211389in}}%
\pgfpathlineto{\pgfqpoint{2.964964in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.229223in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{2.989522in}{1.230292in}}%
\pgfpathlineto{\pgfqpoint{2.997709in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.216598in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.220537in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.226652in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.238180in}}%
\pgfpathlineto{\pgfqpoint{3.046825in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{3.058520in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.341439in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.360727in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.357931in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.335086in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{3.145059in}{1.215065in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{1.087723in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.973035in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{3.247971in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{3.260835in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{3.267267in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.288902in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{3.304105in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.145516in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.170637in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.165586in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{1.169843in}}%
\pgfpathlineto{\pgfqpoint{3.389475in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{3.405262in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.178941in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{3.425728in}{1.156595in}}%
\pgfpathlineto{\pgfqpoint{3.433329in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.046744in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{3.480692in}{1.047016in}}%
\pgfpathlineto{\pgfqpoint{3.505250in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.037635in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{3.556706in}{1.040475in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{1.045908in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{3.584188in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.098049in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{3.623950in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{3.630966in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.023939in}}%
\pgfpathlineto{\pgfqpoint{3.653771in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{3.670728in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.843992in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.833754in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{3.715167in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{3.737386in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{3.764284in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{3.774224in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{1.005931in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{3.847315in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.109645in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.098180in}}%
\pgfpathlineto{\pgfqpoint{3.905787in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.050889in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.041201in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.098002in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.263803in}}%
\pgfpathlineto{\pgfqpoint{4.016885in}{1.292874in}}%
\pgfpathlineto{\pgfqpoint{4.025071in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.320002in}}%
\pgfpathlineto{\pgfqpoint{4.037935in}{1.324731in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.323257in}}%
\pgfpathlineto{\pgfqpoint{4.061324in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.306735in}}%
\pgfpathlineto{\pgfqpoint{4.080036in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{4.095238in}{1.260058in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{4.133830in}{1.171308in}}%
\pgfpathlineto{\pgfqpoint{4.147864in}{1.130817in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.948295in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.942793in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{4.244928in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.150761in}}%
\pgfpathlineto{\pgfqpoint{4.305155in}{1.146883in}}%
\pgfpathlineto{\pgfqpoint{4.310417in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{4.316849in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{4.356026in}{1.003724in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.987188in}}%
\pgfpathlineto{\pgfqpoint{4.371229in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.975940in}}%
\pgfpathlineto{\pgfqpoint{4.402219in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{4.415668in}{0.997860in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{1.044256in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{4.505716in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{4.527935in}{1.300360in}}%
\pgfpathlineto{\pgfqpoint{4.536706in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.356640in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{4.572959in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{4.592840in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.253761in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.237025in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.227758in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.221407in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{1.232026in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{1.244255in}}%
\pgfpathlineto{\pgfqpoint{4.701599in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{4.720895in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{4.785215in}{1.322075in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.320251in}}%
\pgfpathlineto{\pgfqpoint{4.798663in}{1.316319in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.283266in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{4.875262in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.996214in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{1.166414in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.186769in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.197417in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.205514in}}%
\pgfpathlineto{\pgfqpoint{4.992792in}{1.205440in}}%
\pgfpathlineto{\pgfqpoint{4.998640in}{1.203067in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.197006in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{5.046587in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{5.057697in}{1.174985in}}%
\pgfpathlineto{\pgfqpoint{5.072315in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.164778in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{5.124356in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.140281in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.217352in}}%
\pgfpathlineto{\pgfqpoint{5.188091in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{5.211480in}{1.380466in}}%
\pgfpathlineto{\pgfqpoint{5.220251in}{1.409543in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.439106in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{5.275799in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{5.319654in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{5.330764in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{5.358246in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{5.379881in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.180793in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.175896in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.175311in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{5.442446in}{1.194288in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{5.468759in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{5.479869in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.276714in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.280161in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.280551in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.278752in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.264770in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.222756in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.178124in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.048779in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.003163in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{5.609678in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.433519in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.446380in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.207129in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.167406in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.159128in}}%
\pgfpathlineto{\pgfqpoint{1.051157in}{1.159812in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.236527in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.141205in}{1.280049in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.290186in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.477089in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.480761in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.481337in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{1.216634in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{1.260489in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.311360in}{1.312797in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.226159in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{1.249201in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{1.397315in}{1.295555in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.300234in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.301053in}}%
\pgfpathlineto{\pgfqpoint{1.410179in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.287306in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{1.445847in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.497303in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.970192in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.791846in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.790879in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.824500in}}%
\pgfpathlineto{\pgfqpoint{1.615417in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{1.628281in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.022658in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.022942in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.727685in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.744057in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.153892in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{1.167506in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{1.811885in}{1.186132in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{1.195789in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.238573in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.266511in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{1.901933in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{1.910119in}{1.402951in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{1.921229in}{1.415697in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.416264in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.401726in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.917329in}}%
\pgfpathlineto{\pgfqpoint{2.038174in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.914787in}}%
\pgfpathlineto{\pgfqpoint{2.049868in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{2.090214in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{0.903991in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{2.128222in}{0.866772in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{0.866266in}}%
\pgfpathlineto{\pgfqpoint{2.144594in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{2.174415in}{0.905975in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{0.880156in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{0.715099in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{0.710842in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{2.276742in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{2.300131in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.366790in}{1.138468in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.353713in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.395988in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{1.376962in}}%
\pgfpathlineto{\pgfqpoint{2.482565in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{2.494260in}{1.326674in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{1.243822in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.216389in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{2.551563in}{1.218299in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.223265in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{2.603019in}{1.358775in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.091175in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{2.718794in}{1.057622in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{2.756802in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.929861in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.915772in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{0.928446in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.819367in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{2.828723in}{1.016476in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.188428in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.210389in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.228706in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{2.893043in}{1.227625in}}%
\pgfpathlineto{\pgfqpoint{2.899475in}{1.221160in}}%
\pgfpathlineto{\pgfqpoint{2.922864in}{1.194521in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.195719in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.201797in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{2.970226in}{1.245476in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.262920in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.304307in}}%
\pgfpathlineto{\pgfqpoint{3.030453in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{3.045071in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{3.057351in}{1.466188in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.569131in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.624248in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{3.098281in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{3.112899in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{3.122255in}{1.570930in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{3.159093in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{3.177219in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{3.231599in}{1.193776in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{3.246802in}{1.166625in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{3.263174in}{1.189913in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{1.212346in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{3.294164in}{1.336981in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.450772in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{3.354391in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.449276in}}%
\pgfpathlineto{\pgfqpoint{3.369009in}{1.449807in}}%
\pgfpathlineto{\pgfqpoint{3.375441in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{3.383043in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.478268in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{3.424558in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{3.520453in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{3.528639in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.338350in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.338764in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.341559in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.346892in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{3.590620in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.406766in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.403282in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.396995in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.365014in}}%
\pgfpathlineto{\pgfqpoint{3.629212in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.276233in}}%
\pgfpathlineto{\pgfqpoint{3.650262in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{3.674236in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.896665in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.884615in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.961679in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{3.809308in}{1.001637in}}%
\pgfpathlineto{\pgfqpoint{3.817494in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{3.829188in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{3.846145in}{1.048394in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{3.867780in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{3.917482in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.894136in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{3.942040in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{3.946133in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{3.957828in}{0.924117in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.010862in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.286161in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.307271in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.325835in}}%
\pgfpathlineto{\pgfqpoint{4.077112in}{1.317271in}}%
\pgfpathlineto{\pgfqpoint{4.086468in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{4.098747in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{4.112780in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{4.137339in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.162482in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.877128in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.875363in}}%
\pgfpathlineto{\pgfqpoint{4.238496in}{0.892266in}}%
\pgfpathlineto{\pgfqpoint{4.246098in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{4.260131in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.072577in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.068060in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.057729in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{1.006708in}}%
\pgfpathlineto{\pgfqpoint{4.325036in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{4.398126in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{4.412160in}{0.642819in}}%
\pgfpathlineto{\pgfqpoint{4.423270in}{0.645110in}}%
\pgfpathlineto{\pgfqpoint{4.436133in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{4.453091in}{0.663226in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{0.709738in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{4.504546in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{4.545477in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.072945in}}%
\pgfpathlineto{\pgfqpoint{4.556002in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.078508in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.077298in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.064624in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{1.018815in}}%
\pgfpathlineto{\pgfqpoint{4.609797in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{0.923176in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{0.922565in}}%
\pgfpathlineto{\pgfqpoint{4.637279in}{0.924059in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{0.928220in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{4.664176in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.680549in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.125575in}}%
\pgfpathlineto{\pgfqpoint{4.727327in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{4.774105in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{4.784045in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{4.790477in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.251402in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{4.805095in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{4.810358in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{4.822637in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.171285in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.119894in}}%
\pgfpathlineto{\pgfqpoint{4.852458in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.791867in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{4.934320in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{4.960048in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{4.967649in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.028854in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.035080in}}%
\pgfpathlineto{\pgfqpoint{4.983437in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{5.006241in}{1.013175in}}%
\pgfpathlineto{\pgfqpoint{5.033723in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{5.062375in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{0.936437in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{5.105060in}{0.904003in}}%
\pgfpathlineto{\pgfqpoint{5.120262in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{0.876630in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{5.144821in}{0.886161in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{0.991465in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.348977in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.417420in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.423209in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{1.421754in}}%
\pgfpathlineto{\pgfqpoint{5.259427in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{5.272876in}{1.391625in}}%
\pgfpathlineto{\pgfqpoint{5.287494in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{5.303866in}{1.312025in}}%
\pgfpathlineto{\pgfqpoint{5.314391in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{5.331348in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{5.340119in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{5.348890in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{5.359415in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{5.372864in}{1.261380in}}%
\pgfpathlineto{\pgfqpoint{5.386897in}{1.264443in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.336834in}}%
\pgfpathlineto{\pgfqpoint{5.448878in}{1.371053in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.518553in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.451299in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.398770in}}%
\pgfpathlineto{\pgfqpoint{5.548866in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{5.562315in}{1.211036in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.169177in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.129501in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{5.604415in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{5.611432in}{1.160786in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.175153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.948245in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{0.996778in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{1.024844in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.039679in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.040023in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.018919in}}%
\pgfpathlineto{\pgfqpoint{1.141205in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{1.176288in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.109478in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.112833in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.073533in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{1.258150in}{1.024497in}}%
\pgfpathlineto{\pgfqpoint{1.264582in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{0.999886in}}%
\pgfpathlineto{\pgfqpoint{1.310190in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{0.906474in}}%
\pgfpathlineto{\pgfqpoint{1.370417in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{1.385035in}{0.956351in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{0.989067in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{0.983369in}}%
\pgfpathlineto{\pgfqpoint{1.440584in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{1.452863in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{1.465727in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.007802in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{1.014112in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{1.553436in}{1.002227in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.575071in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{1.580334in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{1.003810in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{1.611909in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.625942in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.203801in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.208309in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.193465in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.212347in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.237506in}}%
\pgfpathlineto{\pgfqpoint{1.765107in}{1.261176in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.271309in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.276455in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.265805in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.252568in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{1.895501in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.924152in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.212997in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.202577in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.191062in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.172179in}}%
\pgfpathlineto{\pgfqpoint{1.963914in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.984964in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.998923in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.998852in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{1.006814in}}%
\pgfpathlineto{\pgfqpoint{2.042267in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{1.084199in}}%
\pgfpathlineto{\pgfqpoint{2.079689in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{1.097235in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{2.100739in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.096859in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.103028in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{2.163305in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.240622in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.249003in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.252577in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.253249in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.251671in}}%
\pgfpathlineto{\pgfqpoint{2.214176in}{1.247479in}}%
\pgfpathlineto{\pgfqpoint{2.221193in}{1.238721in}}%
\pgfpathlineto{\pgfqpoint{2.232887in}{1.219608in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.194940in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.192424in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{1.200785in}}%
\pgfpathlineto{\pgfqpoint{2.277911in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{2.296038in}{1.259976in}}%
\pgfpathlineto{\pgfqpoint{2.320596in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{2.355095in}{1.368441in}}%
\pgfpathlineto{\pgfqpoint{2.363866in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{2.380238in}{1.359697in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{2.394272in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{2.411813in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.398046in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.393058in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{1.385968in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{2.484904in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.156575in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.132565in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.109878in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{2.611790in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{2.617052in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.160728in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{2.649212in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{2.670847in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.046818in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{2.690143in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.716456in}{1.055740in}}%
\pgfpathlineto{\pgfqpoint{2.732243in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.079849in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.078772in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{2.819367in}{1.081322in}}%
\pgfpathlineto{\pgfqpoint{2.828723in}{1.111231in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.218251in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{2.922864in}{1.171265in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.167009in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{2.955608in}{1.179078in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.193539in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{1.193795in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{2.990692in}{1.187414in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.006479in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{3.032792in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{3.040978in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{1.192763in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{3.130441in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{3.139212in}{1.059157in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{3.154415in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{3.184236in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{0.877704in}}%
\pgfpathlineto{\pgfqpoint{3.254403in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{3.258496in}{0.882102in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{3.270191in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{3.279546in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{3.303520in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.015155in}}%
\pgfpathlineto{\pgfqpoint{3.316384in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{3.385382in}{1.003008in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.000297in}}%
\pgfpathlineto{\pgfqpoint{3.436837in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{0.930098in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{0.932935in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{3.527470in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{3.549689in}{0.892080in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{0.891002in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{0.896028in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{3.578341in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{0.979501in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{3.628043in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{3.641491in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{0.914214in}}%
\pgfpathlineto{\pgfqpoint{3.668389in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.863718in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.912163in}}%
\pgfpathlineto{\pgfqpoint{3.745573in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.997482in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{3.768962in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{3.776563in}{1.021366in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.165612in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{3.890000in}{1.162119in}}%
\pgfpathlineto{\pgfqpoint{3.897016in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{3.908126in}{1.134235in}}%
\pgfpathlineto{\pgfqpoint{3.922160in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{1.101865in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{4.011623in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{4.018055in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{4.023902in}{1.285305in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.286068in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.284403in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{4.057231in}{1.256051in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{1.197130in}}%
\pgfpathlineto{\pgfqpoint{4.102255in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.112196in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{4.129737in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{4.178854in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{4.247267in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{4.260716in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{4.275919in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.221871in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{4.304570in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.225109in}}%
\pgfpathlineto{\pgfqpoint{4.315095in}{1.218061in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.157767in}}%
\pgfpathlineto{\pgfqpoint{4.354857in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{4.370060in}{1.150798in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{4.415668in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{4.425024in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.243492in}}%
\pgfpathlineto{\pgfqpoint{4.440227in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{1.265816in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{1.276621in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{4.499869in}{1.321088in}}%
\pgfpathlineto{\pgfqpoint{4.513902in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{4.545477in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.465603in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.464804in}}%
\pgfpathlineto{\pgfqpoint{4.564188in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{4.569451in}{1.454632in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.417452in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.339047in}}%
\pgfpathlineto{\pgfqpoint{4.630262in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{4.635525in}{1.335195in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.384315in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{1.385164in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.379290in}}%
\pgfpathlineto{\pgfqpoint{4.718556in}{1.371311in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{4.757148in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{4.790477in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.330818in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{4.820298in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{4.880525in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{4.888126in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{1.127016in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{1.127298in}}%
\pgfpathlineto{\pgfqpoint{4.911515in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{4.917363in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{4.924964in}{1.164724in}}%
\pgfpathlineto{\pgfqpoint{4.936074in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{4.954200in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.282216in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{4.975251in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.301271in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.300514in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{4.999809in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{5.017935in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{5.037231in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.282310in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{5.107983in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{5.118508in}{1.277968in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{1.250754in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.241493in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.241612in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{5.168795in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{5.176396in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.217912in}{1.392914in}}%
\pgfpathlineto{\pgfqpoint{5.224344in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.398421in}}%
\pgfpathlineto{\pgfqpoint{5.247733in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{5.265859in}{1.344318in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.259105in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{5.314391in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{5.348890in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{5.360585in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{5.369940in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{5.390406in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.098379in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.093913in}}%
\pgfpathlineto{\pgfqpoint{5.440692in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{5.451217in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{5.466420in}{1.117577in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.158801in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.159223in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{5.538926in}{1.077458in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{0.961971in}}%
\pgfpathlineto{\pgfqpoint{5.585704in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{5.589797in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{0.965209in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.003410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{0.951169in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.376027in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.376048in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.373648in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.368605in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.358062in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.258881in}}%
\pgfpathlineto{\pgfqpoint{1.018997in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{1.032446in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{1.037124in}{1.104603in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.103402in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{1.053496in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.160268in}}%
\pgfpathlineto{\pgfqpoint{1.086241in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{1.134773in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.252203in}}%
\pgfpathlineto{\pgfqpoint{1.145298in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{1.188568in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.421072in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.339252in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.337439in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.339351in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.332387in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.154041in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{1.152521in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{1.153706in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.379773in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.278519in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.265352in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{1.431229in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{1.169977in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{1.106253in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.485023in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.018309in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{1.527708in}{0.990095in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{0.917312in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.919108in}}%
\pgfpathlineto{\pgfqpoint{1.626527in}{0.987631in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.052494in}}%
\pgfpathlineto{\pgfqpoint{1.649331in}{1.082872in}}%
\pgfpathlineto{\pgfqpoint{1.655763in}{1.098211in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.106033in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.109516in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.674474in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.093817in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{1.724761in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{1.730608in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{1.737625in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{1.170079in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.185092in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{1.792004in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.199704in}}%
\pgfpathlineto{\pgfqpoint{1.822995in}{1.199543in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.837028in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.214047in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{1.861587in}{1.244767in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{1.357916in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.312358in}}%
\pgfpathlineto{\pgfqpoint{1.955728in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{1.966253in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.999582in}{0.976464in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{0.939944in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{2.024140in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.056300in}{0.939641in}}%
\pgfpathlineto{\pgfqpoint{2.065656in}{0.953860in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{2.082028in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.093723in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.921852in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{0.916633in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{2.153365in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{0.979141in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{0.958557in}}%
\pgfpathlineto{\pgfqpoint{2.211837in}{0.935080in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{0.894457in}}%
\pgfpathlineto{\pgfqpoint{2.241658in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{2.254522in}{0.790020in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.788126in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.793583in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.119407in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{2.390763in}{1.243869in}}%
\pgfpathlineto{\pgfqpoint{2.405966in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{1.341763in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.358836in}}%
\pgfpathlineto{\pgfqpoint{2.439296in}{1.367640in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{2.493675in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{2.517649in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.527004in}{1.167255in}}%
\pgfpathlineto{\pgfqpoint{2.534021in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.197459in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{2.598341in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.090228in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.068901in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.039837in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{2.743353in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.009296in}}%
\pgfpathlineto{\pgfqpoint{2.761479in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{2.777267in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.943103in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.939753in}}%
\pgfpathlineto{\pgfqpoint{2.792470in}{0.939487in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.212142in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{2.869069in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.259231in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.255993in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{2.924618in}{1.188242in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{1.185706in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.188299in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.206531in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{3.014666in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.380775in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.552865in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.555758in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.540564in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{3.121670in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{3.146229in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{3.156754in}{1.362319in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{3.188329in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{3.230429in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{1.107193in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.112305in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.120312in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{3.266682in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{3.275453in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.375493in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.419757in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.421936in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.419479in}}%
\pgfpathlineto{\pgfqpoint{3.343866in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.396652in}}%
\pgfpathlineto{\pgfqpoint{3.365501in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{3.370763in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.396079in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.401486in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.419658in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.414994in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{3.430405in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{3.452040in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{1.254128in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.263773in}}%
\pgfpathlineto{\pgfqpoint{3.499403in}{1.294629in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{3.516360in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.299215in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{3.568985in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{3.584188in}{1.342387in}}%
\pgfpathlineto{\pgfqpoint{3.592959in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.362396in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.357291in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.347236in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.296999in}}%
\pgfpathlineto{\pgfqpoint{3.635644in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{3.646754in}{1.171069in}}%
\pgfpathlineto{\pgfqpoint{3.674236in}{0.970766in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{3.688854in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{3.709320in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{3.722184in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{3.740310in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{3.750835in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{3.771300in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{1.047654in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{1.050566in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.064209in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.101636in}}%
\pgfpathlineto{\pgfqpoint{3.852577in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.109629in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{3.886491in}{1.062062in}}%
\pgfpathlineto{\pgfqpoint{3.897601in}{1.022281in}}%
\pgfpathlineto{\pgfqpoint{3.915728in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{3.923329in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{3.929176in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{0.926839in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.926852in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.935064in}}%
\pgfpathlineto{\pgfqpoint{3.949642in}{0.947254in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{1.003161in}}%
\pgfpathlineto{\pgfqpoint{3.974200in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.310083in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.329989in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{4.088222in}{1.262828in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{4.138508in}{1.138908in}}%
\pgfpathlineto{\pgfqpoint{4.150203in}{1.098383in}}%
\pgfpathlineto{\pgfqpoint{4.163067in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{4.196396in}{0.900496in}}%
\pgfpathlineto{\pgfqpoint{4.203997in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.867148in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.866853in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.885482in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.937429in}}%
\pgfpathlineto{\pgfqpoint{4.255453in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{4.269487in}{1.075322in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{4.282351in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{4.286444in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.119923in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.115445in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.106449in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{4.312756in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.004238in}}%
\pgfpathlineto{\pgfqpoint{4.355441in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{4.363628in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.729655in}}%
\pgfpathlineto{\pgfqpoint{4.392864in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{4.435549in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{4.449582in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{4.457184in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{0.793430in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{0.871070in}}%
\pgfpathlineto{\pgfqpoint{4.498699in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{4.531444in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.131544in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.136368in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{4.610382in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{4.617398in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{0.946685in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.640787in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{0.964132in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{4.665346in}{1.016080in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{4.723818in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{4.736098in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.195802in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{1.221587in}}%
\pgfpathlineto{\pgfqpoint{4.791062in}{1.224819in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.194883in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.170701in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{1.135994in}}%
\pgfpathlineto{\pgfqpoint{4.841348in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{0.966563in}}%
\pgfpathlineto{\pgfqpoint{4.873508in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{4.893974in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.838772in}}%
\pgfpathlineto{\pgfqpoint{4.927888in}{0.881528in}}%
\pgfpathlineto{\pgfqpoint{4.960048in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{4.972912in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.085275in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{5.007410in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.008525in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{5.038986in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{5.053019in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{0.974639in}}%
\pgfpathlineto{\pgfqpoint{5.094535in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{5.104475in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{5.122601in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{5.137804in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.006235in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{5.189260in}{1.165581in}}%
\pgfpathlineto{\pgfqpoint{5.208556in}{1.303743in}}%
\pgfpathlineto{\pgfqpoint{5.217912in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{5.225513in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{5.231360in}{1.401222in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.408459in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{5.243640in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.389417in}}%
\pgfpathlineto{\pgfqpoint{5.265859in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{5.281647in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{5.296265in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.216864in}}%
\pgfpathlineto{\pgfqpoint{5.328425in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{5.335441in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{5.343043in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{5.352983in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.222607in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.227206in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{5.428998in}{1.256906in}}%
\pgfpathlineto{\pgfqpoint{5.437184in}{1.277192in}}%
\pgfpathlineto{\pgfqpoint{5.446539in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{5.458819in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{5.475776in}{1.418172in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{1.440697in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.450956in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{5.515537in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{5.563484in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.098028in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.074738in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{5.610847in}{1.131665in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.152708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.234258in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{0.982744in}{1.210988in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{0.999701in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.001776in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{1.093842in}{1.119195in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.122940in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.108563in}}%
\pgfpathlineto{\pgfqpoint{1.133019in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.105956in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.254925in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.255884in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{1.221312in}{1.227603in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{1.240608in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{1.245871in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{1.258150in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.170908in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{1.301420in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{1.309606in}{1.102211in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.077105in}}%
\pgfpathlineto{\pgfqpoint{1.398484in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{1.085510in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{0.976877in}}%
\pgfpathlineto{\pgfqpoint{1.462219in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{0.974423in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.008193in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{1.004965in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.986251in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.911624in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.922770in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{1.640560in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.649331in}{1.149943in}}%
\pgfpathlineto{\pgfqpoint{1.655763in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.173631in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.176860in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{1.702541in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{1.152420in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{1.176883in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{1.778556in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.284658in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.281538in}}%
\pgfpathlineto{\pgfqpoint{1.804868in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.216492in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{1.209166in}}%
\pgfpathlineto{\pgfqpoint{1.855155in}{1.205830in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{1.866849in}{1.207068in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{1.880298in}{1.219898in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{1.234067in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.290369in}}%
\pgfpathlineto{\pgfqpoint{1.931754in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.276387in}}%
\pgfpathlineto{\pgfqpoint{1.946372in}{1.260867in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{2.009522in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.946665in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.964161in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{1.021854in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.034791in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.027743in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{2.122374in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{2.127052in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{2.131145in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{2.135823in}{0.994198in}}%
\pgfpathlineto{\pgfqpoint{2.141086in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.017892in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.145091in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.201312in}{1.151038in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{2.225871in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{1.055252in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.083676in}}%
\pgfpathlineto{\pgfqpoint{2.297207in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{2.319427in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.270982in}}%
\pgfpathlineto{\pgfqpoint{2.335214in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{2.341646in}{1.298134in}}%
\pgfpathlineto{\pgfqpoint{2.346909in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{2.384331in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.318392in}}%
\pgfpathlineto{\pgfqpoint{2.404212in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{2.415322in}{1.362325in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.450405in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.421730in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.411561in}}%
\pgfpathlineto{\pgfqpoint{2.476133in}{1.394162in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{1.367574in}}%
\pgfpathlineto{\pgfqpoint{2.495429in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.152193in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{2.581384in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.610035in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.230196in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.213744in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.159959in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.048175in}}%
\pgfpathlineto{\pgfqpoint{2.680787in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{2.731658in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.983666in}}%
\pgfpathlineto{\pgfqpoint{2.794809in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.981719in}}%
\pgfpathlineto{\pgfqpoint{2.801825in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.024742in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.061325in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.230412in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.253084in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.178185in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.171584in}}%
\pgfpathlineto{\pgfqpoint{2.928126in}{1.169471in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{2.962625in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.971981in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{2.977828in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.256036in}}%
\pgfpathlineto{\pgfqpoint{2.990692in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.249132in}}%
\pgfpathlineto{\pgfqpoint{3.001802in}{1.238251in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{3.039224in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.217774in}}%
\pgfpathlineto{\pgfqpoint{3.051503in}{1.243569in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.327560in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{3.140382in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{3.174880in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.150791in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{3.193007in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{3.200024in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.071352in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{0.971425in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{0.951794in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{3.272530in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{3.283055in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{3.299427in}{1.126845in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.153079in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.174934in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{3.355561in}{1.130841in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{3.366086in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.186920in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{3.415787in}{1.192280in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{3.438592in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{3.448532in}{1.074689in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{3.462565in}{1.049912in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{3.497649in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{3.510513in}{1.095835in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.056027in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.017613in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{3.568401in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.102357in}}%
\pgfpathlineto{\pgfqpoint{3.606408in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.112631in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.096509in}}%
\pgfpathlineto{\pgfqpoint{3.632721in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.640322in}{1.045306in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{3.669558in}{0.894310in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.863741in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.840518in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.892200in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{3.760191in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{3.765453in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{3.775978in}{1.017763in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.799952in}{1.006680in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.021359in}}%
\pgfpathlineto{\pgfqpoint{3.822172in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{3.895262in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{3.906372in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{3.920406in}{1.048701in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.953735in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{3.960752in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{3.969522in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{3.999928in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.310180in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.309331in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{4.065417in}{1.264188in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{1.207410in}}%
\pgfpathlineto{\pgfqpoint{4.100501in}{1.197040in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{1.190128in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{4.133246in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{4.147279in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{4.154296in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{4.161897in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{4.171253in}{1.097146in}}%
\pgfpathlineto{\pgfqpoint{4.185286in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{4.201659in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.953324in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.940279in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{4.240835in}{0.974380in}}%
\pgfpathlineto{\pgfqpoint{4.249021in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.149539in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.170960in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.159478in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.114619in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{4.412160in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{1.072128in}}%
\pgfpathlineto{\pgfqpoint{4.459523in}{1.067482in}}%
\pgfpathlineto{\pgfqpoint{4.465370in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{1.070913in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{1.076042in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.099998in}}%
\pgfpathlineto{\pgfqpoint{4.492852in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{4.501623in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{4.515656in}{1.235040in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.338827in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.363224in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.342035in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{4.618568in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{4.648974in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{4.678795in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{4.686981in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.317010in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{4.708031in}{1.320337in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.316262in}}%
\pgfpathlineto{\pgfqpoint{4.720895in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{4.747208in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.262270in}}%
\pgfpathlineto{\pgfqpoint{4.760656in}{1.259615in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.259454in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{4.778198in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{4.788138in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{4.830823in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.199455in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.129391in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.976144in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.974127in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.974534in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{4.933735in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{4.953616in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.211515in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.201784in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.187896in}}%
\pgfpathlineto{\pgfqpoint{5.017351in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.141426in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.138766in}}%
\pgfpathlineto{\pgfqpoint{5.033723in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{5.044248in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{5.105060in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{5.113246in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.131155in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.125179in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{5.154761in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.136068in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.149410in}}%
\pgfpathlineto{\pgfqpoint{5.171718in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.214419in}}%
\pgfpathlineto{\pgfqpoint{5.194523in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{5.209141in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{5.217327in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{5.223759in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.429801in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.427729in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.422499in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.411950in}}%
\pgfpathlineto{\pgfqpoint{5.256504in}{1.392255in}}%
\pgfpathlineto{\pgfqpoint{5.267613in}{1.353070in}}%
\pgfpathlineto{\pgfqpoint{5.288663in}{1.278029in}}%
\pgfpathlineto{\pgfqpoint{5.297434in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{5.305036in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.233029in}}%
\pgfpathlineto{\pgfqpoint{5.317315in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{5.329594in}{1.229334in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.233775in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{5.362339in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.238123in}}%
\pgfpathlineto{\pgfqpoint{5.381050in}{1.231689in}}%
\pgfpathlineto{\pgfqpoint{5.388652in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{5.421396in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{5.433675in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{5.442446in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{5.452971in}{1.164637in}}%
\pgfpathlineto{\pgfqpoint{5.459988in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{5.471098in}{1.214547in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{5.501504in}{1.277995in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.276939in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.273461in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{5.525477in}{1.224256in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.005707in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{5.580441in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{0.989862in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{5.614940in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.068228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.207138in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.252098in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.252822in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{0.970465in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.218908in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{1.020751in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.937029in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{0.925486in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{1.056420in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.065775in}{1.014842in}}%
\pgfpathlineto{\pgfqpoint{1.083317in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.132258in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.149178in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.129541in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{1.166933in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{1.193830in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{1.197923in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.339023in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.223066in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{1.258735in}{1.131808in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{1.133446in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.117069in}}%
\pgfpathlineto{\pgfqpoint{1.299081in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{1.307852in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{1.328317in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{0.907858in}}%
\pgfpathlineto{\pgfqpoint{1.345274in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{0.921993in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.941079in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{1.390298in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.198267in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.193248in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.456372in}{1.041514in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.007094in}}%
\pgfpathlineto{\pgfqpoint{1.478007in}{1.006539in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.507828in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.517768in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{1.034594in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.989127in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.890032in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.894818in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.904591in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.923576in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{0.955741in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.012482in}}%
\pgfpathlineto{\pgfqpoint{1.644653in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.666873in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.268654in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.251570in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.208902in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.166863in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.164673in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.186635in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{1.215510in}}%
\pgfpathlineto{\pgfqpoint{1.763353in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{1.770369in}{1.273078in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.259300in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.236523in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.161202in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.154582in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{1.151972in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.154566in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.171190in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{1.913043in}{1.296245in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.306155in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.297111in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{1.956897in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{1.991980in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{2.000167in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.841723in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{0.840023in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.858188in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.882629in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{1.056227in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{2.095477in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{2.115942in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.055349in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.061852in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{2.188448in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.233939in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{2.232887in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.948912in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.948121in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.954852in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{0.984541in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{1.020213in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{2.321181in}{1.256269in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.318655in}}%
\pgfpathlineto{\pgfqpoint{2.342231in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{2.352756in}{1.341970in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.342608in}}%
\pgfpathlineto{\pgfqpoint{2.367374in}{1.340834in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{2.381408in}{1.341976in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.346051in}}%
\pgfpathlineto{\pgfqpoint{2.392518in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{2.410059in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.435023in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.336391in}}%
\pgfpathlineto{\pgfqpoint{2.485489in}{1.264736in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{2.529343in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{2.535775in}{0.982001in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{2.565596in}{1.014317in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.053474in}}%
\pgfpathlineto{\pgfqpoint{2.585477in}{1.130432in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.273512in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.209600in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.669677in}{1.061626in}}%
\pgfpathlineto{\pgfqpoint{2.677864in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.002095in}}%
\pgfpathlineto{\pgfqpoint{2.695990in}{1.001980in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.004406in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.022365in}}%
\pgfpathlineto{\pgfqpoint{2.728150in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{2.733997in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.954252in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.954046in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{2.808842in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{2.823460in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{2.856205in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.862637in}{1.343288in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.357338in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.348900in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{2.915847in}{1.197947in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.173360in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.161730in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.157074in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{2.940990in}{1.157346in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{2.950930in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.208918in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.200423in}}%
\pgfpathlineto{\pgfqpoint{2.997124in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{1.152355in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.128467in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{3.039809in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{3.055596in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{3.070214in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.414157in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.398388in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{3.129272in}{1.215565in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{3.144475in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.132264in}}%
\pgfpathlineto{\pgfqpoint{3.177219in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{3.226336in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{0.856570in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{0.856536in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.910418in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{3.278962in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{3.298842in}{1.211724in}}%
\pgfpathlineto{\pgfqpoint{3.307028in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{3.325155in}{1.301458in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.294532in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.221813in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{3.371933in}{1.216786in}}%
\pgfpathlineto{\pgfqpoint{3.376026in}{1.218465in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{3.387720in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{3.398830in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.254269in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{3.453210in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{3.457888in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{0.972253in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{3.475429in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{3.495895in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.067947in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{3.516360in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{3.528639in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.058967in}}%
\pgfpathlineto{\pgfqpoint{3.561384in}{1.072130in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.094708in}}%
\pgfpathlineto{\pgfqpoint{3.576587in}{1.134316in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{3.612840in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{3.624534in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{3.630382in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.667219in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{3.675405in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.808721in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{3.690024in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{3.704057in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{3.749081in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.762530in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{3.772470in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{3.799952in}{1.104491in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.114252in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.125172in}}%
\pgfpathlineto{\pgfqpoint{3.823341in}{1.144748in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.221079in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{3.885322in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{3.922160in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.964206in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{3.951396in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.377211in}}%
\pgfpathlineto{\pgfqpoint{4.019224in}{1.392131in}}%
\pgfpathlineto{\pgfqpoint{4.023902in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{4.030919in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.376667in}}%
\pgfpathlineto{\pgfqpoint{4.052554in}{1.353342in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{4.098162in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{4.108687in}{1.164304in}}%
\pgfpathlineto{\pgfqpoint{4.122136in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{4.135585in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{4.163067in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{0.952119in}}%
\pgfpathlineto{\pgfqpoint{4.192888in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.853525in}}%
\pgfpathlineto{\pgfqpoint{4.205167in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.840367in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.858333in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{4.234403in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{4.256623in}{1.114270in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{4.278258in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.324710in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.328140in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{4.353102in}{0.985123in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{4.365966in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.931246in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.931741in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.958197in}}%
\pgfpathlineto{\pgfqpoint{4.418007in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{4.425024in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{4.431456in}{1.023302in}}%
\pgfpathlineto{\pgfqpoint{4.437888in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{4.474725in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{1.087121in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{4.498114in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{4.532613in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.458823in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{4.603950in}{1.167606in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.122162in}}%
\pgfpathlineto{\pgfqpoint{4.619737in}{1.096941in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{4.632601in}{1.078956in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.080207in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{4.661838in}{1.146031in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{4.715048in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{1.260414in}}%
\pgfpathlineto{\pgfqpoint{4.731420in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{4.743114in}{1.245896in}}%
\pgfpathlineto{\pgfqpoint{4.749546in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{4.774690in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.302679in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{1.303110in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.296541in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.270900in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{4.878186in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{4.884618in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.832446in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{4.953616in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{4.967649in}{1.291370in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.306695in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.305230in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.299392in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.287262in}}%
\pgfpathlineto{\pgfqpoint{4.999224in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{5.023198in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{5.036062in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{5.040740in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{5.045418in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{5.051265in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{5.062959in}{1.169151in}}%
\pgfpathlineto{\pgfqpoint{5.070561in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.165579in}}%
\pgfpathlineto{\pgfqpoint{5.090441in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.018370in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.023751in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.148780in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{5.206802in}{1.417876in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.469743in}}%
\pgfpathlineto{\pgfqpoint{5.221420in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.512447in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.517644in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.510520in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{5.250656in}{1.474498in}}%
\pgfpathlineto{\pgfqpoint{5.258842in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.349223in}}%
\pgfpathlineto{\pgfqpoint{5.289248in}{1.239304in}}%
\pgfpathlineto{\pgfqpoint{5.299188in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{5.314976in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{5.354153in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{5.364678in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{5.372279in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{5.380465in}{1.112092in}}%
\pgfpathlineto{\pgfqpoint{5.391575in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.088547in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{5.418473in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{5.423150in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.094795in}}%
\pgfpathlineto{\pgfqpoint{5.433091in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.147922in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{5.486885in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{1.370164in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{5.509690in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.335438in}}%
\pgfpathlineto{\pgfqpoint{5.521384in}{1.297667in}}%
\pgfpathlineto{\pgfqpoint{5.530155in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{5.548282in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{5.567578in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{0.897811in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.030861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{0.949415in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.280398in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.275187in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{1.266305in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.229247in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.144640in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.131871in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.123282in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.131231in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{1.156660in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.167992in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.173811in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.171610in}{1.225964in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.273716in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.273346in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{1.227159in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.222365in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.303174in}{1.189603in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.365739in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.163491in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.162796in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.158623in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.151211in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.138359in}}%
\pgfpathlineto{\pgfqpoint{1.449940in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.083033in}}%
\pgfpathlineto{\pgfqpoint{1.479761in}{1.065700in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{1.049759in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{1.562792in}{0.958625in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{1.584427in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.944243in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{1.608985in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{1.618926in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{1.654594in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.085414in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.114546in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.202905in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{1.220333in}}%
\pgfpathlineto{\pgfqpoint{1.905441in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.280910in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{1.936432in}{1.272728in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{1.263219in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.247502in}}%
\pgfpathlineto{\pgfqpoint{1.959236in}{1.223858in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.185233in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{1.072625in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{1.034938in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{1.020109in}}%
\pgfpathlineto{\pgfqpoint{2.049284in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{2.060978in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{2.097231in}{1.023246in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{2.149856in}{1.025705in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{2.186694in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{2.228794in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.964910in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{2.296623in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{2.359188in}{1.172717in}}%
\pgfpathlineto{\pgfqpoint{2.381408in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{2.418245in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{2.443973in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{2.463269in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{2.493090in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.214234in}}%
\pgfpathlineto{\pgfqpoint{2.534021in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.196857in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{2.575537in}{1.214763in}}%
\pgfpathlineto{\pgfqpoint{2.606527in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.258371in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{2.637518in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{2.658568in}{1.200345in}}%
\pgfpathlineto{\pgfqpoint{2.686635in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.722887in}{1.090181in}}%
\pgfpathlineto{\pgfqpoint{2.747446in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{2.780775in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{2.787792in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{1.026072in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.071156in}}%
\pgfpathlineto{\pgfqpoint{2.842172in}{1.114023in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{2.874331in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.189784in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{2.914093in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{2.966133in}{1.187472in}}%
\pgfpathlineto{\pgfqpoint{2.983675in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{2.994785in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{3.012911in}{1.204856in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.209504in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.225830in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{3.077231in}{1.345853in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.357100in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.362998in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.364666in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.361926in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{3.118747in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{1.266569in}}%
\pgfpathlineto{\pgfqpoint{3.181312in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{3.194176in}{1.204741in}}%
\pgfpathlineto{\pgfqpoint{3.229845in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.102979in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{3.263759in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.124947in}}%
\pgfpathlineto{\pgfqpoint{3.280131in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{3.337434in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.247417in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.253669in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.219101in}}%
\pgfpathlineto{\pgfqpoint{3.453210in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.164910in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{3.472506in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{3.489463in}{1.160604in}}%
\pgfpathlineto{\pgfqpoint{3.508759in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.169665in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{3.568401in}{1.182310in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.190468in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{3.636229in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{3.647923in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.965731in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.958967in}}%
\pgfpathlineto{\pgfqpoint{3.707565in}{0.956061in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{0.958266in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{3.733878in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.010785in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{3.792351in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{3.812816in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.080933in}}%
\pgfpathlineto{\pgfqpoint{3.865441in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{3.878890in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{3.887661in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{3.899940in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.020963in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.011081in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{3.962506in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{1.105522in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.183114in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.069511in}{1.249011in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{4.087052in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{4.099332in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{4.111026in}{1.210687in}}%
\pgfpathlineto{\pgfqpoint{4.123305in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{4.175931in}{1.068874in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{4.200489in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{1.005244in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{1.001557in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{4.243174in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{4.254284in}{1.053969in}}%
\pgfpathlineto{\pgfqpoint{4.274165in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.118492in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{4.302231in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{4.307494in}{1.111279in}}%
\pgfpathlineto{\pgfqpoint{4.313926in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{4.358365in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.932391in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.926524in}}%
\pgfpathlineto{\pgfqpoint{4.402219in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{4.410406in}{0.922888in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{0.924460in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{4.470632in}{0.967186in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{4.505131in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.173964in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.174512in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{4.599857in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{4.613305in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.109105in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{4.657745in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{4.667685in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{4.748377in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{4.779367in}{1.250769in}}%
\pgfpathlineto{\pgfqpoint{4.787554in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{4.794570in}{1.252724in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.245125in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{4.821468in}{1.224402in}}%
\pgfpathlineto{\pgfqpoint{4.829654in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{4.840179in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{4.856551in}{1.117799in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{1.005454in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{1.013266in}}%
\pgfpathlineto{\pgfqpoint{4.924379in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{4.947768in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{5.014427in}{1.124039in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.063200in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{5.215573in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{5.224928in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{5.245978in}{1.325111in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.314828in}}%
\pgfpathlineto{\pgfqpoint{5.281062in}{1.302462in}}%
\pgfpathlineto{\pgfqpoint{5.324916in}{1.239575in}}%
\pgfpathlineto{\pgfqpoint{5.338365in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{5.351229in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{5.363508in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{5.375788in}{1.205817in}}%
\pgfpathlineto{\pgfqpoint{5.388067in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{5.416718in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.219827in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{5.444785in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{5.462327in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{5.505597in}{1.314282in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.273878in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{5.568162in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{1.124659in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{5.589212in}{1.109516in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.107822in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{5.612601in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.123583in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.123583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{0.953508in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{0.958770in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{0.973388in}{1.243433in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.202171in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{1.020167in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.038878in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.057589in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.092673in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{1.121324in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.136915in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.145778in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{1.162840in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{1.193245in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.295355in}}%
\pgfpathlineto{\pgfqpoint{1.202601in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.288368in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.275797in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.250704in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.193016in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.171680in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.157442in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{1.315453in}{1.084952in}}%
\pgfpathlineto{\pgfqpoint{1.328317in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.012979in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{1.353460in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.358138in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{1.372171in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.410763in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.414856in}{1.134723in}}%
\pgfpathlineto{\pgfqpoint{1.419534in}{1.130768in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{1.442338in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{1.459295in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.006851in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{1.496718in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.000824in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.995919in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{1.552267in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{1.565131in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{1.577410in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.910273in}}%
\pgfpathlineto{\pgfqpoint{1.590274in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.601969in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.111452in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.157447in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.171098in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.151342in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{1.723007in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.728854in}{1.156952in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.166326in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.768031in}{1.224212in}}%
\pgfpathlineto{\pgfqpoint{1.776217in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.241061in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{1.803114in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{1.814224in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{1.827673in}{1.221840in}}%
\pgfpathlineto{\pgfqpoint{1.835859in}{1.219292in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.219301in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.221571in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{1.876205in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{1.298086in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.921229in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{1.925907in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.294983in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{1.941694in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{1.948711in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{1.208770in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.926641in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.928159in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{2.051038in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{2.068580in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.005132in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{2.107756in}{1.009837in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{1.019812in}}%
\pgfpathlineto{\pgfqpoint{2.142255in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.991546in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.065028in}}%
\pgfpathlineto{\pgfqpoint{2.315334in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.210261in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.265125in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.282225in}}%
\pgfpathlineto{\pgfqpoint{2.370883in}{1.301481in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{2.421754in}{1.389044in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.399379in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{2.441634in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.376372in}}%
\pgfpathlineto{\pgfqpoint{2.472625in}{1.354276in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{2.501276in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{2.519988in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{2.529928in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{2.548639in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{2.552732in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.574952in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{2.586646in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{2.612959in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.231341in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.218736in}}%
\pgfpathlineto{\pgfqpoint{2.643950in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.048573in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{2.737506in}{1.035300in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.012589in}}%
\pgfpathlineto{\pgfqpoint{2.779021in}{0.985149in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.980538in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{0.979370in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{0.980632in}}%
\pgfpathlineto{\pgfqpoint{2.797732in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{2.815274in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.824045in}{1.063842in}}%
\pgfpathlineto{\pgfqpoint{2.838663in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.247991in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.260287in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{2.925787in}{1.196759in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.191221in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{2.956193in}{1.202229in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.217966in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.221319in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.219497in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.202820in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.208620in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.219388in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.266673in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.387436in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.257027in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.226506in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.201192in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.159395in}}%
\pgfpathlineto{\pgfqpoint{3.189499in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{1.092894in}}%
\pgfpathlineto{\pgfqpoint{3.228675in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{0.972714in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.976484in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{3.305274in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.213725in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.227446in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.234291in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.230886in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.221256in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.224529in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.238947in}}%
\pgfpathlineto{\pgfqpoint{3.405262in}{1.239592in}}%
\pgfpathlineto{\pgfqpoint{3.409355in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.208754in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.179705in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{1.094644in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.075389in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.073396in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.083326in}}%
\pgfpathlineto{\pgfqpoint{3.499403in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.102428in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{3.529224in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{3.539749in}{1.091452in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.582434in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.179932in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.121494in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{3.675990in}{0.903816in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.866880in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.860103in}}%
\pgfpathlineto{\pgfqpoint{3.701718in}{0.861183in}}%
\pgfpathlineto{\pgfqpoint{3.705811in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{3.726861in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{3.791766in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{3.811062in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{3.821002in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.140848in}}%
\pgfpathlineto{\pgfqpoint{3.859009in}{1.145565in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.146958in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.146025in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{3.893508in}{1.102770in}}%
\pgfpathlineto{\pgfqpoint{3.922744in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{3.928592in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.014051in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.016102in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.077692in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{4.004606in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{4.043783in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{4.073604in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{4.091730in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{4.175346in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{4.191133in}{0.960158in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.936366in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{0.920342in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.919400in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{4.240835in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{4.251360in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{4.280596in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{4.286444in}{1.174851in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.181412in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.128532in}}%
\pgfpathlineto{\pgfqpoint{4.331468in}{1.078035in}}%
\pgfpathlineto{\pgfqpoint{4.350179in}{0.998106in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{4.395787in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{4.403974in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{4.439642in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{4.460692in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{4.468293in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{4.509809in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{4.526766in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{4.535537in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.323624in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{4.558926in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.312395in}}%
\pgfpathlineto{\pgfqpoint{4.574713in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{4.584069in}{1.266380in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.171801in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.153787in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{4.646635in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{1.153178in}}%
\pgfpathlineto{\pgfqpoint{4.661838in}{1.168154in}}%
\pgfpathlineto{\pgfqpoint{4.682303in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{4.694582in}{1.231604in}}%
\pgfpathlineto{\pgfqpoint{4.704523in}{1.244927in}}%
\pgfpathlineto{\pgfqpoint{4.713293in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{4.755394in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{4.785215in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{4.792231in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.266657in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.225082in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{4.850119in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{4.875262in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{4.883449in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.932117in}}%
\pgfpathlineto{\pgfqpoint{4.898651in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{4.915024in}{0.953059in}}%
\pgfpathlineto{\pgfqpoint{4.922040in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{4.931981in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{4.958878in}{1.149570in}}%
\pgfpathlineto{\pgfqpoint{4.967064in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.188885in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.195475in}}%
\pgfpathlineto{\pgfqpoint{4.983437in}{1.198082in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{4.992208in}{1.195768in}}%
\pgfpathlineto{\pgfqpoint{4.998055in}{1.190229in}}%
\pgfpathlineto{\pgfqpoint{5.006826in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{5.026706in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{5.034893in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{5.050095in}{1.138107in}}%
\pgfpathlineto{\pgfqpoint{5.065298in}{1.138326in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.137143in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.134143in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.128785in}}%
\pgfpathlineto{\pgfqpoint{5.097458in}{1.119583in}}%
\pgfpathlineto{\pgfqpoint{5.108568in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{5.125525in}{1.078203in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.070569in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.071249in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.074073in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{5.178735in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.395070in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.422981in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{5.260597in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{5.270537in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{5.316146in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.212746in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{5.358246in}{1.182152in}}%
\pgfpathlineto{\pgfqpoint{5.386313in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.160808in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.159552in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.160637in}}%
\pgfpathlineto{\pgfqpoint{5.421981in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.178045in}}%
\pgfpathlineto{\pgfqpoint{5.441862in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{5.450632in}{1.213325in}}%
\pgfpathlineto{\pgfqpoint{5.465251in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{5.479284in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{5.486301in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.301294in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.246470in}}%
\pgfpathlineto{\pgfqpoint{5.537757in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.067289in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.016177in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.005797in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.059533in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.059533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.212601in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.193001in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.002625in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{1.034200in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.087504in}}%
\pgfpathlineto{\pgfqpoint{1.121909in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{1.132434in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.098832in}}%
\pgfpathlineto{\pgfqpoint{1.144128in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.136137in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.250663in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.251819in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.250728in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.246663in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{1.222468in}}%
\pgfpathlineto{\pgfqpoint{1.235346in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{1.244116in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.145236in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.137999in}}%
\pgfpathlineto{\pgfqpoint{1.265751in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{1.119396in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{1.303174in}{1.063015in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{1.338842in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{1.360477in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{1.401408in}{1.065683in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{1.411933in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{1.425381in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.432398in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.443508in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{0.967103in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{0.943141in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.897191in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{0.912131in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.929151in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{1.617756in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.662195in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.190024in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{1.786157in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{1.792589in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.239135in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{1.845799in}{1.236566in}}%
\pgfpathlineto{\pgfqpoint{1.852816in}{1.238730in}}%
\pgfpathlineto{\pgfqpoint{1.861002in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.870358in}{1.252233in}}%
\pgfpathlineto{\pgfqpoint{1.882052in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{1.905441in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{1.912458in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.301557in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.300479in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.296932in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{1.978532in}{1.084903in}}%
\pgfpathlineto{\pgfqpoint{1.994319in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.003675in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.920579in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.010953in}}%
\pgfpathlineto{\pgfqpoint{2.090214in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{2.098401in}{1.020343in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{2.141670in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{2.152195in}{1.082880in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.144507in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{1.154898in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.160307in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.159064in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.155161in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{1.147761in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{2.225871in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{1.040022in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{1.062413in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{1.083467in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.119705in}}%
\pgfpathlineto{\pgfqpoint{2.313580in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{2.328782in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.301590in}}%
\pgfpathlineto{\pgfqpoint{2.349248in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{2.359188in}{1.346992in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.370152in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{1.404010in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.455890in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.449723in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.401875in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{2.494845in}{1.300622in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.137992in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{2.590155in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.212142in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.202776in}}%
\pgfpathlineto{\pgfqpoint{2.646288in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{2.660907in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{2.712362in}{1.024654in}}%
\pgfpathlineto{\pgfqpoint{2.724642in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{2.733997in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{2.748031in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{2.756802in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.977703in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.975174in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.977543in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{2.857374in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.260305in}}%
\pgfpathlineto{\pgfqpoint{2.876670in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{1.267344in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{2.895382in}{1.257157in}}%
\pgfpathlineto{\pgfqpoint{2.904152in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.210151in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{2.942744in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.203702in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{3.004725in}{1.195958in}}%
\pgfpathlineto{\pgfqpoint{3.015250in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.184443in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.187943in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.194429in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{3.045071in}{1.225752in}}%
\pgfpathlineto{\pgfqpoint{3.053842in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.335133in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.352089in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.362187in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.351102in}}%
\pgfpathlineto{\pgfqpoint{3.104713in}{1.336453in}}%
\pgfpathlineto{\pgfqpoint{3.113484in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.188230in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{3.180728in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{3.192422in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{3.207625in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{3.225167in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.903966in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.903567in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{0.966771in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{3.302935in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{3.311706in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.156551in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{3.340358in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{3.347959in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{3.377195in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{3.385966in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{3.398246in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.116407in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{0.999407in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{3.470167in}{0.989909in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{0.989749in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{0.991893in}}%
\pgfpathlineto{\pgfqpoint{3.488293in}{0.998023in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.006957in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.009931in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.008522in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{1.006175in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{3.573079in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{3.610501in}{1.108478in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{3.649093in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{3.671312in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{3.679499in}{0.834264in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{0.817196in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{3.698795in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{3.728616in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.765453in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.003203in}}%
\pgfpathlineto{\pgfqpoint{3.785919in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.067987in}}%
\pgfpathlineto{\pgfqpoint{3.835620in}{1.108567in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.147248in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.143710in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.122907in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.098605in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.075808in}}%
\pgfpathlineto{\pgfqpoint{3.970692in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{3.985310in}{1.183321in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.303401in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.325484in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.332508in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{4.083544in}{1.291294in}}%
\pgfpathlineto{\pgfqpoint{4.105764in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{4.129153in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.130554in}}%
\pgfpathlineto{\pgfqpoint{4.158974in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{4.193472in}{0.951586in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{4.234403in}{0.960069in}}%
\pgfpathlineto{\pgfqpoint{4.242005in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{4.253114in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.154992in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.208231in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.210519in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.209830in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.206795in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.185270in}}%
\pgfpathlineto{\pgfqpoint{4.322112in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{4.334391in}{1.111206in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{1.044433in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{1.000243in}}%
\pgfpathlineto{\pgfqpoint{4.374737in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{4.385262in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{4.390525in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{1.000668in}}%
\pgfpathlineto{\pgfqpoint{4.422100in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{1.079071in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{4.489928in}{1.168543in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{4.560095in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{4.586993in}{1.350977in}}%
\pgfpathlineto{\pgfqpoint{4.613305in}{1.261271in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{4.639618in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.224835in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{4.664761in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{4.712124in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.734344in}{1.326574in}}%
\pgfpathlineto{\pgfqpoint{4.761826in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.345448in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.343898in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{4.812697in}{1.323006in}}%
\pgfpathlineto{\pgfqpoint{4.819129in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{4.835501in}{1.244137in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{4.876432in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{4.884618in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.971504in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{0.982328in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.995749in}}%
\pgfpathlineto{\pgfqpoint{4.922625in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{4.931981in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{4.961217in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{1.251736in}}%
\pgfpathlineto{\pgfqpoint{5.002148in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{1.207303in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.203312in}}%
\pgfpathlineto{\pgfqpoint{5.058282in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{5.072900in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{5.088103in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.176692in}}%
\pgfpathlineto{\pgfqpoint{5.109153in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{1.133830in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.128485in}}%
\pgfpathlineto{\pgfqpoint{5.150083in}{1.134206in}}%
\pgfpathlineto{\pgfqpoint{5.155346in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{5.161778in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{5.169379in}{1.190349in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.330871in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.441204in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.474950in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.472642in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.466877in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.399106in}}%
\pgfpathlineto{\pgfqpoint{5.309129in}{1.274471in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.243376in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{5.356492in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{5.373449in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{5.389236in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{5.399761in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{5.407947in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{5.414379in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.143379in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{5.432506in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{5.439523in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{5.460573in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{5.478115in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.286233in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.294287in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{5.517876in}{1.254948in}}%
\pgfpathlineto{\pgfqpoint{5.526062in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{5.563484in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{5.571671in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{0.974662in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{0.966739in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{5.613771in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.010649in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.010649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.261920in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{0.969880in}{1.259635in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{0.994439in}{1.197782in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{1.021921in}{1.085364in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{1.086241in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.140119in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.118542in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.117960in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{1.149391in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.161085in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.256120in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.246626in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.178999in}}%
\pgfpathlineto{\pgfqpoint{1.251718in}{1.176277in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.188630in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.188055in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{1.297911in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.049004in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.074331in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.110761in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.126694in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{1.455787in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{1.463973in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{1.470405in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{0.993946in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{1.493210in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{1.012822in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.985624in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{0.957210in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.581503in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.911945in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.917957in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.927143in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.971821in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{1.662780in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{1.667458in}{1.136528in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{1.677398in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.106739in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{1.736455in}{1.131332in}}%
\pgfpathlineto{\pgfqpoint{1.746396in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.226152in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.237346in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{1.230976in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{1.869773in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.877959in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{1.286884in}}%
\pgfpathlineto{\pgfqpoint{1.942279in}{1.278371in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.264244in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{1.963914in}{1.202863in}}%
\pgfpathlineto{\pgfqpoint{1.978532in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{2.004260in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{0.975063in}}%
\pgfpathlineto{\pgfqpoint{2.029988in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{1.009215in}}%
\pgfpathlineto{\pgfqpoint{2.063902in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{2.070918in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{2.082028in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{2.087291in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{2.128222in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{2.132899in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{2.137577in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{1.010242in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{2.160381in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.092132in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{1.103870in}}%
\pgfpathlineto{\pgfqpoint{2.191372in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.110072in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.106325in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{1.012412in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{0.994584in}}%
\pgfpathlineto{\pgfqpoint{2.260954in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{1.004635in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{1.017768in}}%
\pgfpathlineto{\pgfqpoint{2.287267in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{2.297792in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{2.341062in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.241509in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{2.378484in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{2.393687in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{2.403043in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.385639in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.379663in}}%
\pgfpathlineto{\pgfqpoint{2.472625in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{2.480226in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{2.489582in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{2.504785in}{1.273592in}}%
\pgfpathlineto{\pgfqpoint{2.527004in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.172593in}}%
\pgfpathlineto{\pgfqpoint{2.583723in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.239394in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.253806in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{2.638102in}{1.223868in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.195240in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.085166in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{1.070590in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.062185in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{2.715871in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{2.818198in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.122594in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.204279in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.224177in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{2.892458in}{1.213377in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{1.174626in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.164347in}}%
\pgfpathlineto{\pgfqpoint{2.932219in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{2.936897in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{2.962625in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{2.973150in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.984845in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.989522in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{2.994785in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{3.014081in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.197800in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.198888in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.225593in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.252386in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.343794in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{3.088926in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{3.092434in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.341595in}}%
\pgfpathlineto{\pgfqpoint{3.108806in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{3.135704in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.225118in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{1.194635in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.151362in}}%
\pgfpathlineto{\pgfqpoint{3.207625in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.006986in}}%
\pgfpathlineto{\pgfqpoint{3.250310in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{3.257911in}{1.010288in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{3.276038in}{1.058975in}}%
\pgfpathlineto{\pgfqpoint{3.290656in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.162546in}}%
\pgfpathlineto{\pgfqpoint{3.309952in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{3.321062in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.199551in}}%
\pgfpathlineto{\pgfqpoint{3.329833in}{1.198486in}}%
\pgfpathlineto{\pgfqpoint{3.335095in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.185348in}}%
\pgfpathlineto{\pgfqpoint{3.357315in}{1.169475in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{3.377780in}{1.170813in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.210878in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.206384in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.180693in}}%
\pgfpathlineto{\pgfqpoint{3.438007in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{3.464320in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{3.468413in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{3.473090in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{1.096597in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.118683in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{3.519284in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{3.526885in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{3.553198in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{3.583604in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{3.617518in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{3.622195in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.130363in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.110087in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{3.657864in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.906163in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.891156in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.902999in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.925612in}}%
\pgfpathlineto{\pgfqpoint{3.746742in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{1.009373in}}%
\pgfpathlineto{\pgfqpoint{3.766623in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{3.772470in}{1.014229in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{3.809892in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{3.816324in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{3.823926in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{3.833866in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.121404in}}%
\pgfpathlineto{\pgfqpoint{3.880644in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{3.885907in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{3.920990in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{3.928007in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{3.933269in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{3.937363in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.011422in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.015020in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{3.963090in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.240163in}}%
\pgfpathlineto{\pgfqpoint{4.015131in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{4.027995in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{4.037935in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{4.068926in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{4.089391in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{4.100501in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{4.111611in}{1.195499in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{1.175803in}}%
\pgfpathlineto{\pgfqpoint{4.144355in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.129842in}}%
\pgfpathlineto{\pgfqpoint{4.171253in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.969411in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.970935in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{4.242005in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{4.250191in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.157922in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.159041in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.147807in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{1.107215in}}%
\pgfpathlineto{\pgfqpoint{4.336730in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.964629in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.962629in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{4.399881in}{0.985541in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{4.423270in}{1.013073in}}%
\pgfpathlineto{\pgfqpoint{4.430871in}{1.016996in}}%
\pgfpathlineto{\pgfqpoint{4.438472in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{4.477649in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{4.484081in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{4.501038in}{1.109156in}}%
\pgfpathlineto{\pgfqpoint{4.516241in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{4.531444in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{4.559511in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{4.563604in}{1.292756in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{4.619153in}{1.161156in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.156387in}}%
\pgfpathlineto{\pgfqpoint{4.629093in}{1.154773in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{1.155662in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.158905in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{4.663007in}{1.203201in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{1.273262in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.726157in}{1.269427in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{4.758902in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{4.773520in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{4.784045in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{4.830239in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{4.837840in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{4.847196in}{1.193466in}}%
\pgfpathlineto{\pgfqpoint{4.860644in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{4.886372in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{4.913854in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{4.919702in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{4.927303in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{4.940752in}{1.094799in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{1.147848in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.186167in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.187928in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.187205in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{4.993377in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.162356in}}%
\pgfpathlineto{\pgfqpoint{5.018520in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{5.025537in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{5.031384in}{1.127269in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{5.058282in}{1.142661in}}%
\pgfpathlineto{\pgfqpoint{5.072900in}{1.157362in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{1.161484in}}%
\pgfpathlineto{\pgfqpoint{5.096873in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{5.103305in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{5.140728in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{5.149499in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{5.171134in}{1.143483in}}%
\pgfpathlineto{\pgfqpoint{5.179904in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.193353in}{1.246633in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{5.219081in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{5.226098in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.391946in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.389670in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.354974in}}%
\pgfpathlineto{\pgfqpoint{5.278138in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{5.292172in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{5.309714in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.238042in}}%
\pgfpathlineto{\pgfqpoint{5.323747in}{1.234526in}}%
\pgfpathlineto{\pgfqpoint{5.330764in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.234460in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.237152in}}%
\pgfpathlineto{\pgfqpoint{5.368186in}{1.235763in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{5.384558in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{5.394499in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{5.426659in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{5.436599in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{5.454141in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{5.463496in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{5.488055in}{1.289564in}}%
\pgfpathlineto{\pgfqpoint{5.493902in}{1.297881in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.301270in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.299627in}}%
\pgfpathlineto{\pgfqpoint{5.510274in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{5.515537in}{1.284639in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{5.529570in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{5.541265in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{5.560561in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.060604in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{5.581026in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{5.585119in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{5.603831in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{5.612601in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.088455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{0.966372in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{1.033031in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{1.047064in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{1.051742in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{1.057004in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.108641in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{1.170441in}{1.172988in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.233691in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{1.219558in}{1.222817in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.160614in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.154838in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.151998in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.146001in}}%
\pgfpathlineto{\pgfqpoint{1.286217in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{1.337088in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.008286in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.009975in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{1.380942in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.097193in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.103760in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{1.434737in}{1.078103in}}%
\pgfpathlineto{\pgfqpoint{1.466897in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{1.008007in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{1.006672in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{1.531801in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{0.966016in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{0.957076in}}%
\pgfpathlineto{\pgfqpoint{1.605477in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.614832in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{1.676229in}{1.160968in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.691432in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.162794in}}%
\pgfpathlineto{\pgfqpoint{1.743472in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.226701in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.230023in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.210456in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{1.865095in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{1.875035in}{1.228981in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.906611in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.271394in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.265624in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.255525in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.213404in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.021801in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.973849in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.974656in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.978137in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{2.069164in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{2.077350in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{2.084367in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.050548in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{1.063441in}}%
\pgfpathlineto{\pgfqpoint{2.159212in}{1.087719in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.120482in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.134785in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.134574in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{1.109730in}}%
\pgfpathlineto{\pgfqpoint{2.229964in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.035740in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{2.282004in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{2.301885in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.216880in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.244762in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.263609in}}%
\pgfpathlineto{\pgfqpoint{2.357434in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.313565in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{2.424093in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{2.453914in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.367239in}}%
\pgfpathlineto{\pgfqpoint{2.467947in}{1.353182in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.151715in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.143395in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.140156in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.152558in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.167358in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.217055in}}%
\pgfpathlineto{\pgfqpoint{2.611790in}{1.223805in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.225894in}}%
\pgfpathlineto{\pgfqpoint{2.625238in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.645119in}{1.186442in}}%
\pgfpathlineto{\pgfqpoint{2.656813in}{1.151711in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.099827in}}%
\pgfpathlineto{\pgfqpoint{2.683711in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.067525in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.763234in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{1.011958in}}%
\pgfpathlineto{\pgfqpoint{2.786038in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.791300in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{2.800656in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{1.019795in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{2.830477in}{1.095052in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{1.195207in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.230179in}}%
\pgfpathlineto{\pgfqpoint{2.880763in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.227914in}}%
\pgfpathlineto{\pgfqpoint{2.897136in}{1.220925in}}%
\pgfpathlineto{\pgfqpoint{2.908246in}{1.204777in}}%
\pgfpathlineto{\pgfqpoint{2.919355in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{2.926957in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.180559in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{2.945668in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.187015in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.204472in}}%
\pgfpathlineto{\pgfqpoint{2.988353in}{1.203561in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.200042in}}%
\pgfpathlineto{\pgfqpoint{3.005310in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.184017in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.207495in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{3.076062in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{3.081909in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{3.097697in}{1.322914in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{3.111145in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.196028in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{3.189499in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{3.200608in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.983006in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{3.247971in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{3.309952in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{3.316969in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{3.339773in}{1.176693in}}%
\pgfpathlineto{\pgfqpoint{3.349129in}{1.171454in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{3.374857in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{3.382458in}{1.169259in}}%
\pgfpathlineto{\pgfqpoint{3.402923in}{1.181709in}}%
\pgfpathlineto{\pgfqpoint{3.407601in}{1.181370in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.178966in}}%
\pgfpathlineto{\pgfqpoint{3.416372in}{1.173448in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.163495in}}%
\pgfpathlineto{\pgfqpoint{3.428067in}{1.146077in}}%
\pgfpathlineto{\pgfqpoint{3.437422in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.073885in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{3.476599in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.052783in}}%
\pgfpathlineto{\pgfqpoint{3.500573in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.054843in}}%
\pgfpathlineto{\pgfqpoint{3.549689in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{3.595298in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{3.601730in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.112810in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.671312in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.882711in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.885558in}}%
\pgfpathlineto{\pgfqpoint{3.710489in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{3.716921in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{3.726277in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.013803in}}%
\pgfpathlineto{\pgfqpoint{3.773639in}{1.024293in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{3.802876in}{1.047827in}}%
\pgfpathlineto{\pgfqpoint{3.812231in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{3.871289in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{3.876551in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{3.899940in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.050324in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.063930in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{4.008114in}{1.244825in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.268682in}}%
\pgfpathlineto{\pgfqpoint{4.025071in}{1.282395in}}%
\pgfpathlineto{\pgfqpoint{4.031503in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{4.042613in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.293197in}}%
\pgfpathlineto{\pgfqpoint{4.054892in}{1.289131in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.281458in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{4.090561in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{4.132661in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{4.144940in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.060160in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.975644in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.970744in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{4.225048in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{4.244928in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{4.273580in}{1.141189in}}%
\pgfpathlineto{\pgfqpoint{4.281766in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.180405in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.309248in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{4.324451in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{4.365382in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{4.371814in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.999574in}}%
\pgfpathlineto{\pgfqpoint{4.389355in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{1.004562in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{4.432625in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{4.456014in}{1.054065in}}%
\pgfpathlineto{\pgfqpoint{4.464200in}{1.064344in}}%
\pgfpathlineto{\pgfqpoint{4.471802in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{4.479988in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{4.488759in}{1.123101in}}%
\pgfpathlineto{\pgfqpoint{4.499869in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{4.541384in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.328718in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{4.609212in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{4.625000in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{4.630847in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.187725in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.191758in}}%
\pgfpathlineto{\pgfqpoint{4.654236in}{1.198458in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.210889in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{4.706861in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.715632in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{4.725573in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{4.744869in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{4.771181in}{1.286627in}}%
\pgfpathlineto{\pgfqpoint{4.788723in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.288693in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{4.882279in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{1.015486in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{4.902745in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{4.906253in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{4.910346in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{4.922040in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{4.930811in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{4.969403in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.206110in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.210386in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{4.991623in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{4.997470in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{5.006241in}{1.198351in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.171664in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{5.076993in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{5.084594in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{5.115000in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.116172in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.114642in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{5.212064in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.385097in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.395362in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.387380in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.376611in}}%
\pgfpathlineto{\pgfqpoint{5.266444in}{1.358223in}}%
\pgfpathlineto{\pgfqpoint{5.280477in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.224261in}}%
\pgfpathlineto{\pgfqpoint{5.333687in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{5.362924in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{5.402685in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.159094in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.160564in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.164493in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.183684in}}%
\pgfpathlineto{\pgfqpoint{5.455895in}{1.203860in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.273101in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.267014in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.255250in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{5.530740in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{5.544189in}{1.144436in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{5.569916in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{5.576933in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{5.582196in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.017380in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.055409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.279917in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.292291in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.290612in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{0.999116in}{1.197907in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.098644in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.080226in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.065232in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.097461in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.095596in}{1.148579in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.155770in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.161060in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.158162in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{1.166933in}{1.211453in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{1.197923in}{1.301817in}}%
\pgfpathlineto{\pgfqpoint{1.202601in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.305718in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{1.244701in}{1.232682in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.227146in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.225022in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.287971in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{1.293818in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{1.300835in}{1.187556in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{1.331241in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.061434in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.069772in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{1.377434in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{1.404331in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.156098in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.150506in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.459880in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{1.475668in}{1.015605in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.010156in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{1.538818in}{0.972286in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.898084in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.893769in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.892864in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.894278in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.906518in}}%
\pgfpathlineto{\pgfqpoint{1.603723in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{1.611324in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.112891in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.124234in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.105460in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.116318in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.215383in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{1.807207in}{1.223529in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.214959in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.216042in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{1.858078in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{1.866849in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{1.894916in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.908365in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{1.973854in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.997243in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.956832in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.955230in}}%
\pgfpathlineto{\pgfqpoint{2.033496in}{0.956047in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{0.967851in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{2.088460in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{2.094892in}{0.998983in}}%
\pgfpathlineto{\pgfqpoint{2.107756in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.978397in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{0.997376in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{1.016598in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{2.190202in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{2.204821in}{1.060781in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{2.219439in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{2.263878in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{2.267971in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{2.272649in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{2.278496in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{2.285513in}{0.985457in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{1.086778in}}%
\pgfpathlineto{\pgfqpoint{2.325859in}{1.151973in}}%
\pgfpathlineto{\pgfqpoint{2.336384in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{2.369129in}{1.249256in}}%
\pgfpathlineto{\pgfqpoint{2.384331in}{1.272786in}}%
\pgfpathlineto{\pgfqpoint{2.395441in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{2.428186in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.387119in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.468532in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{2.476133in}{1.357058in}}%
\pgfpathlineto{\pgfqpoint{2.485489in}{1.332543in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{2.534606in}{1.183067in}}%
\pgfpathlineto{\pgfqpoint{2.541623in}{1.171497in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.165783in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.164583in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{2.573198in}{1.186368in}}%
\pgfpathlineto{\pgfqpoint{2.583138in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.269158in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.267444in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.253367in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{2.647458in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.050159in}}%
\pgfpathlineto{\pgfqpoint{2.744522in}{1.044865in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{1.018756in}}%
\pgfpathlineto{\pgfqpoint{2.780775in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.977942in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{0.998197in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.047562in}}%
\pgfpathlineto{\pgfqpoint{2.838078in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{2.853866in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{2.862052in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{2.868484in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{2.873747in}{1.227094in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.882518in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{2.893043in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{2.901229in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{2.924618in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{2.935728in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{2.940990in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.204444in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.234910in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{1.221531in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.222469in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.225670in}}%
\pgfpathlineto{\pgfqpoint{3.032792in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{3.038055in}{1.244131in}}%
\pgfpathlineto{\pgfqpoint{3.044487in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.404387in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.401762in}}%
\pgfpathlineto{\pgfqpoint{3.107637in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.118162in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{3.146229in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{3.156169in}{1.258773in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{3.188329in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{3.211718in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.037471in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.222079in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.246829in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.251542in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.250012in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{3.359654in}{1.234382in}}%
\pgfpathlineto{\pgfqpoint{3.365501in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{3.371348in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{3.377195in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.264760in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.260668in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{3.432160in}{1.216352in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{3.456718in}{1.135869in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.129420in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.127253in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{3.483615in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.155265in}}%
\pgfpathlineto{\pgfqpoint{3.509928in}{1.155887in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{3.522792in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.137384in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{3.580680in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.196777in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.199298in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.190205in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{3.649093in}{1.067625in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{3.688269in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.881772in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{3.711074in}{0.889532in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{3.726277in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{0.985071in}}%
\pgfpathlineto{\pgfqpoint{3.759606in}{0.998786in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{3.798198in}{1.019825in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{3.813401in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{3.834451in}{1.068929in}}%
\pgfpathlineto{\pgfqpoint{3.850238in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.110562in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.104772in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{3.918651in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.987064in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.259227in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.301761in}}%
\pgfpathlineto{\pgfqpoint{4.044952in}{1.302095in}}%
\pgfpathlineto{\pgfqpoint{4.050215in}{1.300226in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{4.064833in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{4.076527in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{4.151957in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{4.163651in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{4.182363in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{4.196981in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{4.205167in}{0.953719in}}%
\pgfpathlineto{\pgfqpoint{4.211014in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{4.219785in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{4.223293in}{0.939643in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{4.232064in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{4.237912in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{4.245513in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{4.257792in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.136518in}}%
\pgfpathlineto{\pgfqpoint{4.306324in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{4.312172in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{4.332052in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.964581in}}%
\pgfpathlineto{\pgfqpoint{4.358950in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.918625in}}%
\pgfpathlineto{\pgfqpoint{4.372983in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.904568in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{0.917550in}}%
\pgfpathlineto{\pgfqpoint{4.424439in}{0.932000in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{4.454845in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.955726in}}%
\pgfpathlineto{\pgfqpoint{4.468293in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{4.532613in}{1.213545in}}%
\pgfpathlineto{\pgfqpoint{4.540799in}{1.238736in}}%
\pgfpathlineto{\pgfqpoint{4.547231in}{1.251936in}}%
\pgfpathlineto{\pgfqpoint{4.552494in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.259594in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.258744in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.248103in}}%
\pgfpathlineto{\pgfqpoint{4.576468in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{4.585823in}{1.209472in}}%
\pgfpathlineto{\pgfqpoint{4.609797in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{4.617983in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{4.624415in}{1.118232in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{4.697506in}{1.223390in}}%
\pgfpathlineto{\pgfqpoint{4.706277in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.714463in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{4.722649in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{4.733174in}{1.247384in}}%
\pgfpathlineto{\pgfqpoint{4.753055in}{1.251779in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{4.776444in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.276374in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{4.812697in}{1.267729in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.257904in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{4.840764in}{1.183424in}}%
\pgfpathlineto{\pgfqpoint{4.853043in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{4.877601in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{4.885787in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.944207in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{0.942449in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{4.926718in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.938998in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.134107in}}%
\pgfpathlineto{\pgfqpoint{4.970573in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{1.135736in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{5.030799in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{5.037816in}{1.101375in}}%
\pgfpathlineto{\pgfqpoint{5.044248in}{1.100628in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{1.102112in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.110088in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{5.092780in}{1.104260in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{5.110907in}{1.082965in}}%
\pgfpathlineto{\pgfqpoint{5.127279in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.055947in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{1.055522in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{5.152422in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{5.172888in}{1.129066in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.180836in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{5.224344in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{5.230776in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{5.236038in}{1.399085in}}%
\pgfpathlineto{\pgfqpoint{5.240131in}{1.401534in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.401473in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{5.253580in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{5.260012in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{5.268783in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{5.305620in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{5.314976in}{1.251125in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.241689in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.235006in}}%
\pgfpathlineto{\pgfqpoint{5.341873in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{5.375203in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{5.390990in}{1.211086in}}%
\pgfpathlineto{\pgfqpoint{5.408532in}{1.201745in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.200219in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{5.441277in}{1.219013in}}%
\pgfpathlineto{\pgfqpoint{5.448878in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{5.459403in}{1.260742in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.323725in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.339201in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.334715in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{5.517291in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{5.533663in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{5.566993in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.048101in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.054189in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{5.610847in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.095606in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.095606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{1.234349in}}%
\pgfpathlineto{\pgfqpoint{0.999116in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.075446in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.042386in}{1.056127in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{1.066692in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{1.139314in}}%
\pgfpathlineto{\pgfqpoint{1.094427in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.112553in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.160340in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.141789in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.147052in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.200755in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.301766in}}%
\pgfpathlineto{\pgfqpoint{1.196169in}{1.317859in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.204940in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{1.208448in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{1.212541in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{1.217804in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{1.224821in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.249688in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.243090in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.288556in}{1.229888in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.313114in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.073951in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.061699in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{1.367494in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{1.378019in}{1.108304in}}%
\pgfpathlineto{\pgfqpoint{1.391467in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{1.398484in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.156079in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.154552in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{1.459295in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{0.997637in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{1.517768in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.524200in}{0.990323in}}%
\pgfpathlineto{\pgfqpoint{1.530632in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{0.968696in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.890128in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.889522in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.904757in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.921312in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{1.622434in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.134140in}}%
\pgfpathlineto{\pgfqpoint{1.686169in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.113607in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.716575in}{1.113265in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.116682in}}%
\pgfpathlineto{\pgfqpoint{1.727685in}{1.123364in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{1.799606in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{1.806622in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.233850in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{1.846384in}{1.231255in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.243000in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{1.913627in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.927661in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.932338in}{1.311788in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.943448in}{1.286165in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{1.959236in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{1.153181in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.010970in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.937196in}}%
\pgfpathlineto{\pgfqpoint{2.022971in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{2.027064in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{0.929858in}}%
\pgfpathlineto{\pgfqpoint{2.035835in}{0.932747in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.939201in}}%
\pgfpathlineto{\pgfqpoint{2.050453in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.065656in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{2.083782in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{0.984556in}}%
\pgfpathlineto{\pgfqpoint{2.096646in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{0.960836in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{2.131730in}{0.962197in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{2.143424in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{2.151611in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{2.176754in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.062162in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.050009in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{2.259200in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{0.942960in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{2.277911in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{2.284928in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{2.294284in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{2.351587in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{2.361527in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.410059in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{2.426432in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{2.441050in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{1.400865in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{1.398863in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{2.474379in}{1.368416in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.342456in}}%
\pgfpathlineto{\pgfqpoint{2.497183in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{2.535191in}{1.176596in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{2.547470in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.160824in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{2.582553in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{2.600680in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{2.607697in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{2.620561in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{2.624654in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{2.657398in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{2.672601in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{1.049405in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{2.761479in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{2.781360in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.971364in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.982899in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.020577in}}%
\pgfpathlineto{\pgfqpoint{2.826969in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.865561in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.242160in}}%
\pgfpathlineto{\pgfqpoint{2.880179in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{1.239788in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{2.905322in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.917016in}{1.199106in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.190936in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{2.938651in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{2.944498in}{1.199468in}}%
\pgfpathlineto{\pgfqpoint{2.952100in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.245638in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.251009in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{3.028699in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{1.249883in}}%
\pgfpathlineto{\pgfqpoint{3.038639in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{3.045656in}{1.286338in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.430465in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{3.094188in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{3.098281in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{3.112899in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{1.294812in}}%
\pgfpathlineto{\pgfqpoint{3.147398in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{3.157339in}{1.254974in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.218831in}}%
\pgfpathlineto{\pgfqpoint{3.187744in}{1.198332in}}%
\pgfpathlineto{\pgfqpoint{3.197100in}{1.170175in}}%
\pgfpathlineto{\pgfqpoint{3.210549in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{3.228090in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{3.256742in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{3.262004in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{3.268436in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{3.277207in}{1.102705in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.258698in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.265098in}}%
\pgfpathlineto{\pgfqpoint{3.339773in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{3.363162in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{3.380119in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{3.401169in}{1.280567in}}%
\pgfpathlineto{\pgfqpoint{3.406432in}{1.283735in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.283749in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.281692in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.276543in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.266611in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.248043in}}%
\pgfpathlineto{\pgfqpoint{3.454964in}{1.155687in}}%
\pgfpathlineto{\pgfqpoint{3.460226in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{3.468997in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{3.473675in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.152715in}}%
\pgfpathlineto{\pgfqpoint{3.498234in}{1.170889in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{3.509343in}{1.173071in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{3.542673in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{1.137456in}}%
\pgfpathlineto{\pgfqpoint{3.559045in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{3.564308in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.168592in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.200442in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.191210in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{3.637983in}{1.120398in}}%
\pgfpathlineto{\pgfqpoint{3.649678in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{3.678914in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{3.691193in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{3.695871in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.874253in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.879586in}}%
\pgfpathlineto{\pgfqpoint{3.712243in}{0.888001in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{3.730370in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{3.746742in}{0.981427in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{3.763114in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{3.777732in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{3.818079in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.119679in}}%
\pgfpathlineto{\pgfqpoint{3.874212in}{1.117054in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{3.885907in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.081569in}}%
\pgfpathlineto{\pgfqpoint{3.923914in}{1.008290in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{0.998965in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{3.947303in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{3.960167in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{3.968938in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{3.982971in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{4.001098in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{4.011038in}{1.272253in}}%
\pgfpathlineto{\pgfqpoint{4.019224in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{4.053138in}{1.311077in}}%
\pgfpathlineto{\pgfqpoint{4.060740in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{4.131491in}{1.175220in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{4.152542in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{4.164236in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{4.187040in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{4.198735in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{4.206336in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.918309in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.954213in}}%
\pgfpathlineto{\pgfqpoint{4.248437in}{0.987726in}}%
\pgfpathlineto{\pgfqpoint{4.276503in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{4.288198in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.127331in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{0.944319in}}%
\pgfpathlineto{\pgfqpoint{4.357196in}{0.916078in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{0.898712in}}%
\pgfpathlineto{\pgfqpoint{4.370644in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{4.375907in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.889375in}}%
\pgfpathlineto{\pgfqpoint{4.400465in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{4.426193in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{4.437303in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.945156in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{4.470632in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{4.477649in}{0.981218in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.004796in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{4.508639in}{1.108334in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{4.537876in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.250934in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.258529in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.258992in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.222166in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{4.606873in}{1.139095in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.121023in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.111872in}}%
\pgfpathlineto{\pgfqpoint{4.647219in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{4.655406in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{4.668270in}{1.164280in}}%
\pgfpathlineto{\pgfqpoint{4.686981in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{4.696921in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{4.705107in}{1.233348in}}%
\pgfpathlineto{\pgfqpoint{4.712709in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{4.729081in}{1.243532in}}%
\pgfpathlineto{\pgfqpoint{4.755978in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{4.765919in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{4.780537in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{4.791062in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{4.802756in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{4.808019in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{4.819129in}{1.238762in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{4.833162in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{4.843103in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{4.858305in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.915569in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.912787in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.915399in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{4.956539in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{4.970573in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{4.980513in}{1.143850in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{5.003902in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{5.021444in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{5.029045in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{5.041324in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{5.047756in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.098613in}}%
\pgfpathlineto{\pgfqpoint{5.101551in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{5.127279in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{5.138389in}{1.052199in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.077203in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.131185in}}%
\pgfpathlineto{\pgfqpoint{5.182828in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{5.214403in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{5.222589in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.410627in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.402455in}}%
\pgfpathlineto{\pgfqpoint{5.257088in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{5.282816in}{1.318850in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{5.306790in}{1.259607in}}%
\pgfpathlineto{\pgfqpoint{5.315561in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{5.323747in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.232594in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{5.372279in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{5.383389in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.200357in}}%
\pgfpathlineto{\pgfqpoint{5.428413in}{1.203093in}}%
\pgfpathlineto{\pgfqpoint{5.434260in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{5.440692in}{1.217424in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.334659in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.338825in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.339711in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.338257in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.325413in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.239954in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.040769in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.071476in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.099535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{0.950584in}{1.301173in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{1.300100in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.295851in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.288683in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{1.026599in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{1.039462in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.080649in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{1.059343in}{1.087454in}}%
\pgfpathlineto{\pgfqpoint{1.066360in}{1.097339in}}%
\pgfpathlineto{\pgfqpoint{1.078639in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.138140in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.148777in}}%
\pgfpathlineto{\pgfqpoint{1.106706in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{1.114892in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.172023in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{1.156408in}{1.196471in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.303714in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.307327in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.305786in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{1.266897in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.245337in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.235453in}}%
\pgfpathlineto{\pgfqpoint{1.256396in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.288556in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.194642in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.089380in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{1.372756in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{1.402577in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{1.407840in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.165165in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{1.146922in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{0.998810in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{1.539403in}{0.965669in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{0.905402in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{1.594367in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{1.600214in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{1.607231in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{1.677983in}{1.114244in}}%
\pgfpathlineto{\pgfqpoint{1.684415in}{1.113901in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{1.110629in}}%
\pgfpathlineto{\pgfqpoint{1.707219in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.106855in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.109222in}}%
\pgfpathlineto{\pgfqpoint{1.727100in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{1.734701in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.137311in}}%
\pgfpathlineto{\pgfqpoint{1.773878in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.192064in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{1.799021in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{1.843460in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{1.874451in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.307666in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.316109in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{1.940525in}{1.297322in}}%
\pgfpathlineto{\pgfqpoint{1.946957in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{1.954558in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{1.964498in}{1.211902in}}%
\pgfpathlineto{\pgfqpoint{1.980286in}{1.131903in}}%
\pgfpathlineto{\pgfqpoint{1.997243in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{1.013407in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{2.020632in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.002718in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{2.089630in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.003075in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{0.995908in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{2.149272in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{2.231133in}{0.987594in}}%
\pgfpathlineto{\pgfqpoint{2.243997in}{0.956106in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.935331in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{0.955077in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{0.973603in}}%
\pgfpathlineto{\pgfqpoint{2.297207in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{2.312410in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{2.331706in}{1.141207in}}%
\pgfpathlineto{\pgfqpoint{2.343985in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{2.355680in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{2.372052in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{2.397195in}{1.299624in}}%
\pgfpathlineto{\pgfqpoint{2.420584in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.364150in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{2.447482in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.373266in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{2.481981in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{2.496599in}{1.281179in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.211398in}}%
\pgfpathlineto{\pgfqpoint{2.531097in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{2.544546in}{1.173593in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.175565in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{2.609451in}{1.272345in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{2.663245in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.104195in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.088119in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{2.714701in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{2.760895in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.993341in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.986403in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{2.794809in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{2.842172in}{1.123171in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{1.200744in}}%
\pgfpathlineto{\pgfqpoint{2.871408in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.221420in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.223933in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{2.922279in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.184265in}}%
\pgfpathlineto{\pgfqpoint{2.935728in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.183896in}}%
\pgfpathlineto{\pgfqpoint{2.949176in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{2.959117in}{1.195006in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.209447in}}%
\pgfpathlineto{\pgfqpoint{2.984260in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.212793in}}%
\pgfpathlineto{\pgfqpoint{3.004141in}{1.211170in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{3.035131in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.253161in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{3.076646in}{1.392988in}}%
\pgfpathlineto{\pgfqpoint{3.082494in}{1.406666in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.415745in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{3.104129in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{3.110561in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{3.119916in}{1.369683in}}%
\pgfpathlineto{\pgfqpoint{3.145644in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{3.162016in}{1.265812in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.196015in}}%
\pgfpathlineto{\pgfqpoint{3.204701in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{3.240370in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.051337in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.060989in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.247223in}}%
\pgfpathlineto{\pgfqpoint{3.324570in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{3.330417in}{1.261669in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.263773in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{3.352052in}{1.260587in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.257155in}}%
\pgfpathlineto{\pgfqpoint{3.371348in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.268874in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.258712in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{3.430405in}{1.222985in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.140422in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.147175in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{3.561969in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{3.570740in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.213368in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.218165in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{3.619272in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{3.632136in}{1.165230in}}%
\pgfpathlineto{\pgfqpoint{3.640907in}{1.126830in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{1.050943in}}%
\pgfpathlineto{\pgfqpoint{3.673067in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{3.682422in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{3.713413in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.904032in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.919786in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{3.791181in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.815740in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{3.829773in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{3.845561in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{3.853747in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.068674in}}%
\pgfpathlineto{\pgfqpoint{3.903448in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{3.944964in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{3.950227in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{3.973616in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{3.990573in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{4.006945in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{4.017470in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{4.033842in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.296523in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.297661in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{4.081790in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{4.094654in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{4.111026in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{4.126814in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{4.153126in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{4.190549in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{4.199904in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{4.206921in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{4.253114in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{4.281181in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{4.287028in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{4.291706in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.149589in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.147948in}}%
\pgfpathlineto{\pgfqpoint{4.303401in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{4.315095in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{4.323281in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{4.354272in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{0.933256in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.914539in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.903416in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.896964in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{4.406312in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{4.416253in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{4.433210in}{0.908213in}}%
\pgfpathlineto{\pgfqpoint{4.445489in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{4.462446in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{4.470048in}{0.953879in}}%
\pgfpathlineto{\pgfqpoint{4.478234in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{4.487589in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.499284in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{4.534367in}{1.202855in}}%
\pgfpathlineto{\pgfqpoint{4.541969in}{1.223598in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.238019in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{1.192895in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.106221in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.107997in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{4.665931in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{4.682888in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{4.701014in}{1.201077in}}%
\pgfpathlineto{\pgfqpoint{4.713878in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{4.726742in}{1.234758in}}%
\pgfpathlineto{\pgfqpoint{4.745453in}{1.252349in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.284127in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.287132in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.285339in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.272707in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{4.826145in}{1.238196in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{4.881110in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{4.888711in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.955482in}}%
\pgfpathlineto{\pgfqpoint{4.915608in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{1.004014in}}%
\pgfpathlineto{\pgfqpoint{4.943675in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{4.966480in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{4.973496in}{1.149384in}}%
\pgfpathlineto{\pgfqpoint{4.979344in}{1.156555in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{1.159664in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.160072in}}%
\pgfpathlineto{\pgfqpoint{4.994546in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{5.000978in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{5.009749in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{5.033138in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{5.043079in}{1.108992in}}%
\pgfpathlineto{\pgfqpoint{5.053604in}{1.103755in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.084376in}}%
\pgfpathlineto{\pgfqpoint{5.100967in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{5.124940in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{5.131372in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{5.157100in}{1.064902in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{5.172303in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{5.218496in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.370673in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.386203in}}%
\pgfpathlineto{\pgfqpoint{5.239546in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.396549in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.396502in}}%
\pgfpathlineto{\pgfqpoint{5.252995in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{5.258258in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.376196in}}%
\pgfpathlineto{\pgfqpoint{5.274630in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{5.338950in}{1.224986in}}%
\pgfpathlineto{\pgfqpoint{5.350060in}{1.214898in}}%
\pgfpathlineto{\pgfqpoint{5.362339in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{5.399177in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{5.407363in}{1.196163in}}%
\pgfpathlineto{\pgfqpoint{5.414964in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{5.422566in}{1.206131in}}%
\pgfpathlineto{\pgfqpoint{5.430167in}{1.215596in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{5.461157in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{5.478115in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.352472in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.354019in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{5.514952in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{5.521969in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{5.530740in}{1.274003in}}%
\pgfpathlineto{\pgfqpoint{5.544773in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{5.561730in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.065158in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{5.596814in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{5.607339in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.091416in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.092749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.293394in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.290574in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{0.995608in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.106215in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.089709in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{1.079545in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{1.048818in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{1.053496in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.099689in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.180118in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{1.133603in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.172439in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{1.161670in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{1.171610in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{1.187983in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{1.204355in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.324782in}}%
\pgfpathlineto{\pgfqpoint{1.211372in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{1.216050in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{1.245286in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{1.249964in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{1.269844in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.237745in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.314868in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{1.329486in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{1.336503in}{1.103182in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{1.094658in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{1.091621in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.091781in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{1.359892in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{1.366324in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{1.390883in}{1.175652in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.194230in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{1.427136in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{1.435906in}{1.143025in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{1.482684in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{1.498472in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{1.509582in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{1.516014in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{1.544665in}{0.991092in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.915355in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{0.934237in}}%
\pgfpathlineto{\pgfqpoint{1.607816in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{1.617171in}{0.987755in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{1.096886in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.124867in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.130994in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.130118in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.119072in}}%
\pgfpathlineto{\pgfqpoint{1.704295in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.097852in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{1.740548in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{1.754582in}{1.158518in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.202290in}}%
\pgfpathlineto{\pgfqpoint{1.784403in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{1.796682in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.206182in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{1.838198in}{1.195064in}}%
\pgfpathlineto{\pgfqpoint{1.845214in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{1.199399in}}%
\pgfpathlineto{\pgfqpoint{1.859248in}{1.205318in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.215283in}}%
\pgfpathlineto{\pgfqpoint{1.877374in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{1.890823in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{1.915966in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.304585in}}%
\pgfpathlineto{\pgfqpoint{1.926491in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{1.303924in}}%
\pgfpathlineto{\pgfqpoint{1.934677in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{1.939355in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.218139in}}%
\pgfpathlineto{\pgfqpoint{1.973269in}{1.154161in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.965189in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{2.052792in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{1.010953in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{1.017325in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{2.083198in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{2.089045in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{2.096062in}{1.009938in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.980952in}}%
\pgfpathlineto{\pgfqpoint{2.129976in}{0.980463in}}%
\pgfpathlineto{\pgfqpoint{2.135238in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{0.986976in}}%
\pgfpathlineto{\pgfqpoint{2.146933in}{0.995733in}}%
\pgfpathlineto{\pgfqpoint{2.155704in}{1.011912in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.056181in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.065363in}}%
\pgfpathlineto{\pgfqpoint{2.197804in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{0.935203in}}%
\pgfpathlineto{\pgfqpoint{2.256276in}{0.927869in}}%
\pgfpathlineto{\pgfqpoint{2.260370in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{2.264463in}{0.926002in}}%
\pgfpathlineto{\pgfqpoint{2.268556in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{2.273234in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{2.295453in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{2.347494in}{1.186414in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{2.369129in}{1.212895in}}%
\pgfpathlineto{\pgfqpoint{2.380823in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.263178in}}%
\pgfpathlineto{\pgfqpoint{2.418245in}{1.305459in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.332418in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{2.444558in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.351657in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.349056in}}%
\pgfpathlineto{\pgfqpoint{2.464439in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{2.522911in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.149564in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.142950in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{1.153068in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.253952in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{2.615298in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{2.628162in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{2.633424in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{1.230827in}}%
\pgfpathlineto{\pgfqpoint{2.650382in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.103263in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{1.071270in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.065313in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{2.729319in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{2.741599in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{2.748031in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{2.755632in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{2.766157in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.780191in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{2.787207in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{2.791885in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{0.995152in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.005609in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.837494in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{2.860883in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.220299in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.230001in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.229784in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.220186in}}%
\pgfpathlineto{\pgfqpoint{2.900644in}{1.206144in}}%
\pgfpathlineto{\pgfqpoint{2.917601in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.170645in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{2.945083in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{2.952685in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{2.983675in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{2.994200in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{3.000632in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{1.216196in}}%
\pgfpathlineto{\pgfqpoint{3.023436in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.219169in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.402060in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{3.132780in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{3.142136in}{1.286479in}}%
\pgfpathlineto{\pgfqpoint{3.150322in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.261804in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.243928in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{3.190668in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{3.199439in}{1.189674in}}%
\pgfpathlineto{\pgfqpoint{3.211718in}{1.147258in}}%
\pgfpathlineto{\pgfqpoint{3.228090in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{1.060693in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{1.060763in}}%
\pgfpathlineto{\pgfqpoint{3.253234in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{3.277792in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{3.305859in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{3.318723in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.282972in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{3.378950in}{1.263371in}}%
\pgfpathlineto{\pgfqpoint{3.385966in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{3.401754in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{3.411110in}{1.293741in}}%
\pgfpathlineto{\pgfqpoint{3.414618in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{3.423389in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{3.429821in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.164044in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.161145in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.163248in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{3.501742in}{1.198222in}}%
\pgfpathlineto{\pgfqpoint{3.507589in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{3.512852in}{1.199708in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{3.544427in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{3.555537in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.180077in}}%
\pgfpathlineto{\pgfqpoint{3.573663in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{1.241911in}}%
\pgfpathlineto{\pgfqpoint{3.609332in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{3.613425in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{3.617518in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{3.622780in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{3.629212in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{3.636814in}{1.171627in}}%
\pgfpathlineto{\pgfqpoint{3.647339in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.953128in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.927401in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.923746in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.923546in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{0.925913in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{3.747327in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{3.755513in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.041829in}}%
\pgfpathlineto{\pgfqpoint{3.768377in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.774809in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{3.797028in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{3.825095in}{1.068811in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{3.851408in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{1.122484in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.125227in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.125227in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{3.884153in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{3.904033in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.993921in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.997957in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.018064in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{4.002852in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.251026in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{4.037351in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{4.042613in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{4.047876in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.279630in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{4.078866in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{4.098747in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{4.116873in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{4.132661in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{4.142017in}{1.151885in}}%
\pgfpathlineto{\pgfqpoint{4.151372in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{4.173592in}{1.060447in}}%
\pgfpathlineto{\pgfqpoint{4.197565in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{4.205752in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{4.211599in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.942595in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{4.227971in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{4.233234in}{0.958521in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{4.277673in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{4.288783in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.141997in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.138654in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.130700in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{4.328544in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{0.955839in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{4.365382in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{4.371814in}{0.899106in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{4.387601in}{0.894876in}}%
\pgfpathlineto{\pgfqpoint{4.394033in}{0.898608in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.907815in}}%
\pgfpathlineto{\pgfqpoint{4.420346in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{4.439057in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{4.456599in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{4.463031in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{0.954347in}}%
\pgfpathlineto{\pgfqpoint{4.482327in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{4.500453in}{1.036867in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.214899in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{4.561265in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{4.565943in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{4.579391in}{1.179768in}}%
\pgfpathlineto{\pgfqpoint{4.593425in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{4.606873in}{1.096107in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{4.621492in}{1.069669in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{1.064992in}}%
\pgfpathlineto{\pgfqpoint{4.636110in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.096098in}}%
\pgfpathlineto{\pgfqpoint{4.669439in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{4.685811in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{4.695752in}{1.182519in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.198893in}}%
\pgfpathlineto{\pgfqpoint{4.719141in}{1.202224in}}%
\pgfpathlineto{\pgfqpoint{4.727912in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{4.751301in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{4.760071in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{4.769427in}{1.215644in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.237563in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{1.237915in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.236102in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.232045in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{4.824391in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{4.831408in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.159851in}}%
\pgfpathlineto{\pgfqpoint{4.850704in}{1.107473in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{4.892804in}{0.928710in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.923053in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{4.908007in}{0.925614in}}%
\pgfpathlineto{\pgfqpoint{4.912685in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{4.926134in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{4.938413in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{4.954200in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{4.968819in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{4.974081in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{4.978759in}{1.137038in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.136715in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{4.993377in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{5.001563in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{5.022029in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{5.029630in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{5.036062in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.070080in}}%
\pgfpathlineto{\pgfqpoint{5.049511in}{1.071719in}}%
\pgfpathlineto{\pgfqpoint{5.059451in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.085005in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{5.100382in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{5.129033in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{5.159439in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{5.174057in}{1.104045in}}%
\pgfpathlineto{\pgfqpoint{5.185167in}{1.160227in}}%
\pgfpathlineto{\pgfqpoint{5.213819in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{5.222005in}{1.339629in}}%
\pgfpathlineto{\pgfqpoint{5.228437in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{5.233699in}{1.363558in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.366876in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.366952in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.364563in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{5.266444in}{1.326703in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{1.238302in}}%
\pgfpathlineto{\pgfqpoint{5.309129in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.216972in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.211950in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{5.340704in}{1.209547in}}%
\pgfpathlineto{\pgfqpoint{5.373449in}{1.211651in}}%
\pgfpathlineto{\pgfqpoint{5.383974in}{1.208674in}}%
\pgfpathlineto{\pgfqpoint{5.396838in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{5.412041in}{1.195388in}}%
\pgfpathlineto{\pgfqpoint{5.419057in}{1.194690in}}%
\pgfpathlineto{\pgfqpoint{5.424904in}{1.196270in}}%
\pgfpathlineto{\pgfqpoint{5.430752in}{1.200201in}}%
\pgfpathlineto{\pgfqpoint{5.437184in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{5.444200in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{5.452387in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{5.464666in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{5.481623in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.342043in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.343928in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.332854in}}%
\pgfpathlineto{\pgfqpoint{5.516122in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{5.523138in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{5.531909in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{5.546527in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{1.120648in}}%
\pgfpathlineto{\pgfqpoint{5.568162in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{5.574594in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.064112in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.069224in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.079759in}}%
\pgfpathlineto{\pgfqpoint{5.609093in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.119081in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.119081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.251030in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{1.250897in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{1.243489in}}%
\pgfpathlineto{\pgfqpoint{0.978066in}{1.234350in}}%
\pgfpathlineto{\pgfqpoint{0.985083in}{1.218768in}}%
\pgfpathlineto{\pgfqpoint{0.993854in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{1.009057in}{1.140012in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{1.035954in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{1.050572in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{1.073961in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{1.123187in}}%
\pgfpathlineto{\pgfqpoint{1.096181in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.118400in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{1.145883in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.152504in}}%
\pgfpathlineto{\pgfqpoint{1.159916in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{1.169856in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{1.241677in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.254840in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{1.178918in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.177589in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{1.323054in}{1.088350in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.365739in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.374510in}{1.086142in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{1.401992in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.411933in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.142261in}}%
\pgfpathlineto{\pgfqpoint{1.421873in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{1.428305in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{1.436491in}{1.113489in}}%
\pgfpathlineto{\pgfqpoint{1.464558in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.046279in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{1.040226in}}%
\pgfpathlineto{\pgfqpoint{1.487947in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.518937in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{1.533556in}{1.016371in}}%
\pgfpathlineto{\pgfqpoint{1.542911in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.947221in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{1.643484in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{1.652255in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{1.676813in}{1.138884in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{1.693186in}{1.131062in}}%
\pgfpathlineto{\pgfqpoint{1.706050in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.122403in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.123527in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.127161in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.804284in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{1.817732in}{1.194913in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.188962in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.190371in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.210538in}}%
\pgfpathlineto{\pgfqpoint{1.884391in}{1.227512in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.272594in}}%
\pgfpathlineto{\pgfqpoint{1.924152in}{1.274155in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.264259in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{1.951634in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{1.971515in}{1.161955in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.998824in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{1.004677in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{2.084367in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{2.126467in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{2.156873in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.177339in}{1.101482in}}%
\pgfpathlineto{\pgfqpoint{2.184355in}{1.108293in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{2.234642in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{2.245751in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{1.000407in}}%
\pgfpathlineto{\pgfqpoint{2.267386in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{1.005134in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{2.283759in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{1.047406in}}%
\pgfpathlineto{\pgfqpoint{2.304224in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{2.328198in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.193930in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{2.374391in}{1.246769in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{2.432279in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{2.439880in}{1.339751in}}%
\pgfpathlineto{\pgfqpoint{2.445728in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{2.450990in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.332249in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{2.489582in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.165875in}}%
\pgfpathlineto{\pgfqpoint{2.538114in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{2.544546in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{2.570859in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{2.579630in}{1.178264in}}%
\pgfpathlineto{\pgfqpoint{2.605942in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.242481in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.239515in}}%
\pgfpathlineto{\pgfqpoint{2.632255in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.222433in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{2.674940in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.103347in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{1.084801in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{2.714117in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{2.757386in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{1.015049in}}%
\pgfpathlineto{\pgfqpoint{2.795393in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{2.810596in}{1.031712in}}%
\pgfpathlineto{\pgfqpoint{2.817613in}{1.048439in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{2.855035in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.214384in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{2.896551in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{2.908830in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{2.919940in}{1.175997in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{2.933973in}{1.168074in}}%
\pgfpathlineto{\pgfqpoint{2.939821in}{1.168454in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{2.955024in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{2.974904in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{2.982506in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{2.995370in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{3.007649in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.184196in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.235183in}}%
\pgfpathlineto{\pgfqpoint{3.077231in}{1.324392in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{3.141551in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{3.153246in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{3.185990in}{1.169365in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.145654in}}%
\pgfpathlineto{\pgfqpoint{3.209379in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{1.035637in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.026435in}}%
\pgfpathlineto{\pgfqpoint{3.251479in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{3.260250in}{1.036178in}}%
\pgfpathlineto{\pgfqpoint{3.266098in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.208784in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{3.341527in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.201465in}}%
\pgfpathlineto{\pgfqpoint{3.403508in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.213290in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{3.418126in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{3.429821in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{3.459642in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{3.464904in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{1.089582in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{1.090957in}}%
\pgfpathlineto{\pgfqpoint{3.481277in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.112176in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{3.528055in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{3.542088in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.104893in}}%
\pgfpathlineto{\pgfqpoint{3.554367in}{1.107170in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.136592in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.175230in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.177081in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.174640in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.169092in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.142469in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.978655in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.950731in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{0.927075in}}%
\pgfpathlineto{\pgfqpoint{3.698210in}{0.923964in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{3.706396in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.930332in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.940071in}}%
\pgfpathlineto{\pgfqpoint{3.727446in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{3.753174in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{3.770131in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{3.778902in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{3.806969in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{3.815155in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{3.825680in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{3.853162in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{3.859594in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.109675in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{1.066883in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.040614in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{1.030273in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.030699in}}%
\pgfpathlineto{\pgfqpoint{3.953735in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{3.960752in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{3.969522in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{3.982386in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{4.004606in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{4.014546in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{4.036181in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{1.269922in}}%
\pgfpathlineto{\pgfqpoint{4.047876in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{4.061909in}{1.261208in}}%
\pgfpathlineto{\pgfqpoint{4.071849in}{1.250703in}}%
\pgfpathlineto{\pgfqpoint{4.087637in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{4.134415in}{1.164838in}}%
\pgfpathlineto{\pgfqpoint{4.146110in}{1.142866in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{4.171838in}{1.076686in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{4.203413in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{4.214522in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{4.227386in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{4.232649in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{4.247852in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.152558in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{4.291122in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{4.295215in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{4.298723in}{1.171550in}}%
\pgfpathlineto{\pgfqpoint{4.302816in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{4.336730in}{1.075690in}}%
\pgfpathlineto{\pgfqpoint{4.351933in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{4.361289in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{4.368890in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.982120in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{4.393449in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{4.401635in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{4.446659in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{4.456014in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{1.018337in}}%
\pgfpathlineto{\pgfqpoint{4.471217in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{4.478818in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{4.487005in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{4.497530in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{4.516826in}{1.174544in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.248186in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{4.551324in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{4.556002in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{4.560095in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{4.564773in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{4.570036in}{1.257529in}}%
\pgfpathlineto{\pgfqpoint{4.577052in}{1.245314in}}%
\pgfpathlineto{\pgfqpoint{4.586408in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{4.612721in}{1.160044in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.138231in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{4.650143in}{1.145833in}}%
\pgfpathlineto{\pgfqpoint{4.658329in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{4.671193in}{1.176084in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{1.220330in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{4.736682in}{1.239039in}}%
\pgfpathlineto{\pgfqpoint{4.755394in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.267034in}}%
\pgfpathlineto{\pgfqpoint{4.796909in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.268211in}}%
\pgfpathlineto{\pgfqpoint{4.809188in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.250023in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.209839in}}%
\pgfpathlineto{\pgfqpoint{4.846611in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.999297in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.999447in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{4.913270in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{4.919117in}{1.020115in}}%
\pgfpathlineto{\pgfqpoint{4.926718in}{1.041249in}}%
\pgfpathlineto{\pgfqpoint{4.938413in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{4.964725in}{1.163792in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.176018in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{4.988114in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.181131in}}%
\pgfpathlineto{\pgfqpoint{5.001563in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{5.015597in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{5.026706in}{1.146385in}}%
\pgfpathlineto{\pgfqpoint{5.035477in}{1.140365in}}%
\pgfpathlineto{\pgfqpoint{5.043663in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{5.052434in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{5.087518in}{1.131587in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{5.105644in}{1.113561in}}%
\pgfpathlineto{\pgfqpoint{5.130203in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{5.136635in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{1.081630in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{5.157685in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{5.164117in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{5.171718in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.344935in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{5.238377in}{1.358491in}}%
\pgfpathlineto{\pgfqpoint{5.243055in}{1.359519in}}%
\pgfpathlineto{\pgfqpoint{5.247148in}{1.358253in}}%
\pgfpathlineto{\pgfqpoint{5.251826in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{5.257673in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.332668in}}%
\pgfpathlineto{\pgfqpoint{5.277554in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{5.311468in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.321408in}{1.218086in}}%
\pgfpathlineto{\pgfqpoint{5.331348in}{1.208279in}}%
\pgfpathlineto{\pgfqpoint{5.342458in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{5.357076in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{5.410871in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{5.418473in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.174690in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.201755in}}%
\pgfpathlineto{\pgfqpoint{5.457649in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.296162in}}%
\pgfpathlineto{\pgfqpoint{5.500334in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{5.509105in}{1.289212in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{5.520799in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{5.528986in}{1.237589in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{5.564069in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{5.578687in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{5.592721in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{5.597399in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{5.602661in}{1.060231in}}%
\pgfpathlineto{\pgfqpoint{5.609678in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.085251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{0.951754in}{1.283643in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{1.284218in}}%
\pgfpathlineto{\pgfqpoint{0.966372in}{1.280529in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.273868in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.204954in}}%
\pgfpathlineto{\pgfqpoint{1.026014in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{1.032446in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.039626in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.131097in}}%
\pgfpathlineto{\pgfqpoint{1.097935in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{1.159676in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.162980in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.167442in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{1.231837in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.229741in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.207786in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.193812in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{1.356968in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.063642in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.088368in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.170289in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{1.412517in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.421288in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{1.445262in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.079239in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.041946in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{0.962989in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{0.922299in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.910750in}}%
\pgfpathlineto{\pgfqpoint{1.576825in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.904465in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.905609in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{1.593782in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{1.606646in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{1.646992in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.654594in}{1.147155in}}%
\pgfpathlineto{\pgfqpoint{1.661026in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{1.687923in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.138017in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{1.136073in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.732362in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.753997in}{1.176483in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.205623in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.209543in}}%
\pgfpathlineto{\pgfqpoint{1.788496in}{1.210945in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{1.802529in}{1.206826in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{1.192360in}}%
\pgfpathlineto{\pgfqpoint{1.844045in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{1.879128in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.311633in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{1.952804in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.962159in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.119851in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{2.010692in}{0.954991in}}%
\pgfpathlineto{\pgfqpoint{2.016539in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.940196in}}%
\pgfpathlineto{\pgfqpoint{2.039928in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{2.048114in}{0.963290in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{1.009882in}}%
\pgfpathlineto{\pgfqpoint{2.079105in}{1.019126in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{1.024673in}}%
\pgfpathlineto{\pgfqpoint{2.121205in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{2.133484in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{2.148102in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{2.163890in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{2.173830in}{1.098917in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{2.185525in}{1.109292in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.101971in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{2.245751in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{2.258031in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{2.262124in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{2.286097in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{2.294868in}{1.008470in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{2.327613in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{2.338723in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.227354in}}%
\pgfpathlineto{\pgfqpoint{2.358603in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{2.374976in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{2.422339in}{1.368487in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.377473in}}%
\pgfpathlineto{\pgfqpoint{2.435787in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.380191in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{2.455668in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.352909in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{2.481396in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{2.501861in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{2.517649in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{1.128011in}}%
\pgfpathlineto{\pgfqpoint{2.535191in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{2.564427in}{1.122846in}}%
\pgfpathlineto{\pgfqpoint{2.571444in}{1.141223in}}%
\pgfpathlineto{\pgfqpoint{2.581969in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.258549in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{1.267028in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{1.270099in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.268055in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{2.635763in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{2.652136in}{1.201617in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.688389in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{2.701837in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{2.717625in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{2.753878in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{2.770250in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{0.982142in}}%
\pgfpathlineto{\pgfqpoint{2.785453in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{2.808842in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{2.824630in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{2.840417in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.206086in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.261730in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{2.885441in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{2.890704in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{2.897720in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{2.911169in}{1.213428in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{2.935143in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.940405in}{1.178274in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{1.182981in}}%
\pgfpathlineto{\pgfqpoint{2.979582in}{1.200222in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.198204in}}%
\pgfpathlineto{\pgfqpoint{3.001217in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{3.011742in}{1.186013in}}%
\pgfpathlineto{\pgfqpoint{3.017004in}{1.185192in}}%
\pgfpathlineto{\pgfqpoint{3.021682in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.199407in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.212834in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{3.051503in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.390125in}}%
\pgfpathlineto{\pgfqpoint{3.080740in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{3.085417in}{1.417094in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.419781in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{3.106467in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{3.155000in}{1.244395in}}%
\pgfpathlineto{\pgfqpoint{3.183067in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{3.193592in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{3.208210in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{3.223997in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.998619in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{3.246217in}{0.994509in}}%
\pgfpathlineto{\pgfqpoint{3.249725in}{0.996680in}}%
\pgfpathlineto{\pgfqpoint{3.253818in}{1.002346in}}%
\pgfpathlineto{\pgfqpoint{3.259081in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{3.286563in}{1.140026in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{1.217930in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{3.338019in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{3.367255in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.267192in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.254819in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{3.433914in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{3.456718in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.088847in}}%
\pgfpathlineto{\pgfqpoint{3.474845in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{3.490632in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{3.502327in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{3.509928in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{3.516945in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{3.538580in}{1.133794in}}%
\pgfpathlineto{\pgfqpoint{3.545012in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{3.550859in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.151216in}}%
\pgfpathlineto{\pgfqpoint{3.564892in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{3.575417in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{3.591790in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{3.603484in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{3.625704in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{3.632721in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{3.642076in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{3.660203in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{3.681253in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{0.894601in}}%
\pgfpathlineto{\pgfqpoint{3.692947in}{0.884567in}}%
\pgfpathlineto{\pgfqpoint{3.697625in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{3.701133in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.885449in}}%
\pgfpathlineto{\pgfqpoint{3.713997in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{3.721014in}{0.912059in}}%
\pgfpathlineto{\pgfqpoint{3.731539in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{3.752005in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{3.778317in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.790012in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{3.804630in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{3.813401in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{3.825680in}{1.110157in}}%
\pgfpathlineto{\pgfqpoint{3.844976in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{3.851993in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{3.861933in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.149020in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{3.877721in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.894093in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{3.920406in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{3.927422in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{3.940286in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{3.944379in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{3.949057in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{3.954904in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{3.961921in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{1.076097in}}%
\pgfpathlineto{\pgfqpoint{3.986480in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{4.021563in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{4.034427in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{4.039690in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{4.044367in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{4.049630in}{1.324373in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.319909in}}%
\pgfpathlineto{\pgfqpoint{4.062494in}{1.311369in}}%
\pgfpathlineto{\pgfqpoint{4.071265in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{4.084129in}{1.270737in}}%
\pgfpathlineto{\pgfqpoint{4.108102in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{4.129153in}{1.163315in}}%
\pgfpathlineto{\pgfqpoint{4.143186in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.073453in}}%
\pgfpathlineto{\pgfqpoint{4.195811in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.919680in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{4.219200in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{4.223878in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{4.235573in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.002162in}}%
\pgfpathlineto{\pgfqpoint{4.259546in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.182544in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.197381in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{4.304570in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{4.316849in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{4.385847in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{4.391110in}{0.898290in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.898750in}}%
\pgfpathlineto{\pgfqpoint{4.403974in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{4.413914in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{4.444320in}{0.933902in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{0.944608in}}%
\pgfpathlineto{\pgfqpoint{4.461277in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.995072in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{4.495776in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{4.514487in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{4.527351in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.267803in}}%
\pgfpathlineto{\pgfqpoint{4.542554in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{4.551909in}{1.294814in}}%
\pgfpathlineto{\pgfqpoint{4.555418in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{4.558926in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{4.563019in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{4.575298in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{4.584654in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{4.626754in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{4.636694in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{4.641372in}{1.082674in}}%
\pgfpathlineto{\pgfqpoint{4.646050in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{4.659499in}{1.103776in}}%
\pgfpathlineto{\pgfqpoint{4.670024in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{4.699260in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{4.735513in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{4.759487in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.280410in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.281068in}}%
\pgfpathlineto{\pgfqpoint{4.800418in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{4.805680in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{4.823807in}{1.233127in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{4.841933in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{4.857721in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{4.872924in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.881694in}{0.935479in}}%
\pgfpathlineto{\pgfqpoint{4.888126in}{0.916211in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{4.897482in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{4.904499in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{4.908592in}{0.911981in}}%
\pgfpathlineto{\pgfqpoint{4.913854in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.929057in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{4.962971in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{4.989284in}{1.194440in}}%
\pgfpathlineto{\pgfqpoint{4.993962in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{5.000394in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{5.009749in}{1.168059in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.114379in}}%
\pgfpathlineto{\pgfqpoint{5.060620in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{5.074069in}{1.100017in}}%
\pgfpathlineto{\pgfqpoint{5.082840in}{1.092034in}}%
\pgfpathlineto{\pgfqpoint{5.091611in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{5.102721in}{1.062300in}}%
\pgfpathlineto{\pgfqpoint{5.123771in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{5.130203in}{1.019617in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{1.017103in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{5.153592in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{5.167625in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{5.176981in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{5.191014in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{5.209725in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{5.219081in}{1.376576in}}%
\pgfpathlineto{\pgfqpoint{5.226098in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{5.244224in}{1.419809in}}%
\pgfpathlineto{\pgfqpoint{5.248317in}{1.416393in}}%
\pgfpathlineto{\pgfqpoint{5.252995in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{5.259427in}{1.395356in}}%
\pgfpathlineto{\pgfqpoint{5.267613in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{5.281062in}{1.323571in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.252117in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.197655in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{5.341873in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{5.351814in}{1.162234in}}%
\pgfpathlineto{\pgfqpoint{5.363508in}{1.155040in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{5.389821in}{1.146510in}}%
\pgfpathlineto{\pgfqpoint{5.398592in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{5.406193in}{1.149269in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.154108in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{5.435430in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{5.443616in}{1.212902in}}%
\pgfpathlineto{\pgfqpoint{5.455310in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{5.476360in}{1.326734in}}%
\pgfpathlineto{\pgfqpoint{5.484547in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{5.490394in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.360254in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{5.524308in}{1.294192in}}%
\pgfpathlineto{\pgfqpoint{5.534248in}{1.241297in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{1.060765in}}%
\pgfpathlineto{\pgfqpoint{5.574010in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{5.579857in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{5.588628in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{5.592136in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{5.596229in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{5.601492in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{5.608508in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.067962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{1.329973in}}%
\pgfpathlineto{\pgfqpoint{0.959355in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{0.963448in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{0.971634in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{0.982159in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.000871in}{1.215432in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{1.033031in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{1.037708in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.100618in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.133027in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{1.154653in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.346604in}}%
\pgfpathlineto{\pgfqpoint{1.194415in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.375447in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.378392in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.354740in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{1.288739in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.278626in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{1.255811in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.273909in}}%
\pgfpathlineto{\pgfqpoint{1.292064in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{1.298496in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.355799in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.361062in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{1.368078in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.382112in}{1.176376in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.219392in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.407840in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.224409in}}%
\pgfpathlineto{\pgfqpoint{1.415441in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{1.197439in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{1.463389in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{1.477422in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.034176in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{1.516014in}{1.023605in}}%
\pgfpathlineto{\pgfqpoint{1.521861in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.528293in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{1.545835in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{0.892014in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{1.580918in}{0.873113in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.588520in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{0.886459in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.902509in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.621849in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{1.649916in}{1.102994in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.118220in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.125946in}}%
\pgfpathlineto{\pgfqpoint{1.666288in}{1.129271in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.122216in}}%
\pgfpathlineto{\pgfqpoint{1.689677in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{1.091145in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{1.714821in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{1.724176in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{1.746980in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.191220in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.205552in}}%
\pgfpathlineto{\pgfqpoint{1.783818in}{1.212889in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{1.795513in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{1.810131in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{1.829427in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{1.842875in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{1.849307in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.222700in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.240278in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.909534in}{1.326079in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{1.921813in}{1.340745in}}%
\pgfpathlineto{\pgfqpoint{1.925907in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.944033in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.288196in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.179725in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.002261in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.965877in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{0.944009in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{2.036420in}{0.933925in}}%
\pgfpathlineto{\pgfqpoint{2.042852in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{2.054546in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{2.071503in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{2.081444in}{0.995830in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.994180in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{2.134069in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{2.153365in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.042744in}}%
\pgfpathlineto{\pgfqpoint{2.197219in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{1.019836in}}%
\pgfpathlineto{\pgfqpoint{2.215346in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{2.242243in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.255692in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.863894in}}%
\pgfpathlineto{\pgfqpoint{2.266802in}{0.865847in}}%
\pgfpathlineto{\pgfqpoint{2.270895in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{2.276157in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.902411in}}%
\pgfpathlineto{\pgfqpoint{2.290775in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{2.303055in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{2.324105in}{1.105445in}}%
\pgfpathlineto{\pgfqpoint{2.334045in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.170811in}}%
\pgfpathlineto{\pgfqpoint{2.351002in}{1.188842in}}%
\pgfpathlineto{\pgfqpoint{2.360942in}{1.205112in}}%
\pgfpathlineto{\pgfqpoint{2.383747in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{2.393102in}{1.260169in}}%
\pgfpathlineto{\pgfqpoint{2.404797in}{1.291197in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{2.437541in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.382557in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.382511in}}%
\pgfpathlineto{\pgfqpoint{2.456253in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{2.460930in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{2.466778in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.276132in}}%
\pgfpathlineto{\pgfqpoint{2.522911in}{1.178827in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.155408in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.135488in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{2.556241in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{2.574367in}{1.181548in}}%
\pgfpathlineto{\pgfqpoint{2.587231in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{2.600095in}{1.271054in}}%
\pgfpathlineto{\pgfqpoint{2.607112in}{1.288013in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{2.616467in}{1.299129in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{2.623484in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.261057in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{2.694236in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{2.700083in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.050762in}}%
\pgfpathlineto{\pgfqpoint{2.711193in}{1.050448in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.051857in}}%
\pgfpathlineto{\pgfqpoint{2.738675in}{1.048657in}}%
\pgfpathlineto{\pgfqpoint{2.744522in}{1.042798in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{2.783114in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{2.796563in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{2.800071in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{1.000094in}}%
\pgfpathlineto{\pgfqpoint{2.824045in}{1.037018in}}%
\pgfpathlineto{\pgfqpoint{2.836909in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{2.852112in}{1.187711in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.220510in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{1.247215in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.251186in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.249387in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{2.894797in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{2.907076in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{2.917016in}{1.187763in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{2.928711in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{1.175768in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{2.965549in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{2.975489in}{1.238238in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{1.244685in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{1.246989in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.246796in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{3.008818in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{3.025191in}{1.234309in}}%
\pgfpathlineto{\pgfqpoint{3.029284in}{1.239700in}}%
\pgfpathlineto{\pgfqpoint{3.033962in}{1.249873in}}%
\pgfpathlineto{\pgfqpoint{3.039809in}{1.268831in}}%
\pgfpathlineto{\pgfqpoint{3.046825in}{1.300138in}}%
\pgfpathlineto{\pgfqpoint{3.057351in}{1.359446in}}%
\pgfpathlineto{\pgfqpoint{3.071384in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.480369in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{3.093604in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.475033in}}%
\pgfpathlineto{\pgfqpoint{3.101790in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{3.108222in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{3.120501in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{3.133950in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{3.143305in}{1.327258in}}%
\pgfpathlineto{\pgfqpoint{3.151491in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{3.162601in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{3.175465in}{1.275044in}}%
\pgfpathlineto{\pgfqpoint{3.183651in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{3.200608in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{3.216396in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{3.228675in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{3.235692in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{3.313460in}{1.319574in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.331052in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{3.328078in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{1.336861in}}%
\pgfpathlineto{\pgfqpoint{3.336849in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{3.344451in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{3.358484in}{1.309678in}}%
\pgfpathlineto{\pgfqpoint{3.364331in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{3.369009in}{1.306368in}}%
\pgfpathlineto{\pgfqpoint{3.373687in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{3.387136in}{1.323084in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{3.413448in}{1.341933in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.335856in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{3.428067in}{1.301848in}}%
\pgfpathlineto{\pgfqpoint{3.454379in}{1.191959in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.183492in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{1.180138in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{1.179810in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.187725in}}%
\pgfpathlineto{\pgfqpoint{3.484200in}{1.200870in}}%
\pgfpathlineto{\pgfqpoint{3.496479in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{3.525716in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.203234in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.201541in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.202307in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.223175in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.290020in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.287917in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{3.620441in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{3.626289in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.940929in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.892815in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{3.728031in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{3.746157in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{3.761360in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.037127in}}%
\pgfpathlineto{\pgfqpoint{3.773055in}{1.039342in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{3.800537in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{3.806384in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{3.812816in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{3.828604in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{3.851993in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{3.857840in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{3.866611in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.122505in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.116979in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{3.926253in}{0.968033in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{0.958288in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{0.966592in}}%
\pgfpathlineto{\pgfqpoint{3.951981in}{0.978619in}}%
\pgfpathlineto{\pgfqpoint{3.958413in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{3.966599in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{3.978293in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.229873in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.271152in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{4.026241in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{4.032088in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{1.317891in}}%
\pgfpathlineto{\pgfqpoint{4.041444in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.316425in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.311360in}}%
\pgfpathlineto{\pgfqpoint{4.059570in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{4.070095in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{4.111611in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{4.140847in}{1.150395in}}%
\pgfpathlineto{\pgfqpoint{4.150203in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{4.174176in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{4.196981in}{0.936869in}}%
\pgfpathlineto{\pgfqpoint{4.204582in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{4.210429in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{4.215107in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{4.218616in}{0.897773in}}%
\pgfpathlineto{\pgfqpoint{4.222124in}{0.899522in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{4.230895in}{0.914632in}}%
\pgfpathlineto{\pgfqpoint{4.236742in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{0.964619in}}%
\pgfpathlineto{\pgfqpoint{4.257207in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.129014in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.141962in}}%
\pgfpathlineto{\pgfqpoint{4.289367in}{1.146519in}}%
\pgfpathlineto{\pgfqpoint{4.292876in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{4.295799in}{1.145787in}}%
\pgfpathlineto{\pgfqpoint{4.299308in}{1.141317in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{4.309833in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{4.317434in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{4.329129in}{1.015378in}}%
\pgfpathlineto{\pgfqpoint{4.349009in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{4.358365in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{4.365966in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{4.372398in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{4.377661in}{0.829679in}}%
\pgfpathlineto{\pgfqpoint{4.382339in}{0.827344in}}%
\pgfpathlineto{\pgfqpoint{4.387017in}{0.827341in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{4.399296in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{4.436133in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{4.455429in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{4.467709in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{4.481157in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{4.489344in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{4.499284in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{4.519165in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{4.530859in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{4.539045in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.216987in}}%
\pgfpathlineto{\pgfqpoint{4.557172in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.206739in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.168902in}}%
\pgfpathlineto{\pgfqpoint{4.592255in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{4.606289in}{1.065103in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.042661in}}%
\pgfpathlineto{\pgfqpoint{4.620907in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{4.626169in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.630262in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{4.634355in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{4.639033in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{4.644296in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{4.651313in}{1.048946in}}%
\pgfpathlineto{\pgfqpoint{4.660668in}{1.073085in}}%
\pgfpathlineto{\pgfqpoint{4.692828in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{4.701599in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.188071in}}%
\pgfpathlineto{\pgfqpoint{4.717387in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{4.726157in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.210743in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.248200in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.246633in}}%
\pgfpathlineto{\pgfqpoint{4.810943in}{1.242477in}}%
\pgfpathlineto{\pgfqpoint{4.816205in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{4.822052in}{1.220362in}}%
\pgfpathlineto{\pgfqpoint{4.828484in}{1.199020in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{1.165915in}}%
\pgfpathlineto{\pgfqpoint{4.846026in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{4.882864in}{0.898175in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{0.865031in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{4.909761in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{4.915024in}{0.883740in}}%
\pgfpathlineto{\pgfqpoint{4.921456in}{0.907241in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{4.958293in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.110517in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{4.979928in}{1.129563in}}%
\pgfpathlineto{\pgfqpoint{4.984021in}{1.128677in}}%
\pgfpathlineto{\pgfqpoint{4.988699in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{4.994546in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{5.003317in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{5.030215in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{5.036647in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{5.048926in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{5.057112in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{5.073484in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{5.079916in}{1.053992in}}%
\pgfpathlineto{\pgfqpoint{5.085764in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{5.092196in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{5.108568in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{5.127864in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{5.138389in}{0.981637in}}%
\pgfpathlineto{\pgfqpoint{5.142482in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{5.146575in}{0.985907in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{0.993216in}}%
\pgfpathlineto{\pgfqpoint{5.156515in}{1.005973in}}%
\pgfpathlineto{\pgfqpoint{5.162947in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{5.180489in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{5.200370in}{1.256365in}}%
\pgfpathlineto{\pgfqpoint{5.212649in}{1.330680in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{5.227852in}{1.391036in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.407139in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{5.248902in}{1.401343in}}%
\pgfpathlineto{\pgfqpoint{5.254165in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{5.271706in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{5.295680in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{5.305036in}{1.241875in}}%
\pgfpathlineto{\pgfqpoint{5.313222in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{5.320823in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.212982in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.213022in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.215607in}}%
\pgfpathlineto{\pgfqpoint{5.385728in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{5.411456in}{1.204781in}}%
\pgfpathlineto{\pgfqpoint{5.417888in}{1.205865in}}%
\pgfpathlineto{\pgfqpoint{5.423735in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{5.429582in}{1.214930in}}%
\pgfpathlineto{\pgfqpoint{5.436014in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{5.464666in}{1.312675in}}%
\pgfpathlineto{\pgfqpoint{5.481038in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{5.488055in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{5.493317in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{5.497410in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{5.500919in}{1.398558in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{1.378242in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{1.357845in}}%
\pgfpathlineto{\pgfqpoint{5.526647in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{5.537172in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{5.569332in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{5.575764in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{5.580441in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{5.584535in}{1.052886in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.052876in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{5.607924in}{1.092720in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.121877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.266431in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{0.960525in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{1.280068in}}%
\pgfpathlineto{\pgfqpoint{0.969295in}{1.275730in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{0.987422in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{0.997362in}{1.189682in}}%
\pgfpathlineto{\pgfqpoint{1.021921in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{1.029522in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{1.035369in}{1.052245in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.048480in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.053387in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.063143in}}%
\pgfpathlineto{\pgfqpoint{1.066945in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{1.089749in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{1.097350in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{1.103782in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.154292in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.155299in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.160733in}}%
\pgfpathlineto{\pgfqpoint{1.150560in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{1.157577in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{1.166348in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.311374in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{1.218389in}{1.294539in}}%
\pgfpathlineto{\pgfqpoint{1.225990in}{1.274101in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{1.254057in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{1.211392in}}%
\pgfpathlineto{\pgfqpoint{1.279785in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{1.305513in}{1.153929in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.077307in}}%
\pgfpathlineto{\pgfqpoint{1.381527in}{1.115781in}}%
\pgfpathlineto{\pgfqpoint{1.392637in}{1.146047in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.167121in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.166434in}}%
\pgfpathlineto{\pgfqpoint{1.417195in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.422458in}{1.156082in}}%
\pgfpathlineto{\pgfqpoint{1.428890in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{1.476837in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.021613in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{1.516599in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{1.537064in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{1.547589in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{1.567470in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{1.583842in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{1.587935in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{1.592613in}{0.912060in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.922048in}}%
\pgfpathlineto{\pgfqpoint{1.604307in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{0.969185in}}%
\pgfpathlineto{\pgfqpoint{1.625942in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{1.651085in}{1.124407in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{1.663949in}{1.147494in}}%
\pgfpathlineto{\pgfqpoint{1.669212in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{1.673890in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{1.685584in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{1.714821in}{1.122048in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.725346in}{1.126676in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{1.738794in}{1.145499in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{1.767446in}{1.202390in}}%
\pgfpathlineto{\pgfqpoint{1.775632in}{1.214098in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{1.223266in}}%
\pgfpathlineto{\pgfqpoint{1.794928in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{1.810716in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{1.828257in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{1.843460in}{1.203647in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.221249in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{1.236366in}}%
\pgfpathlineto{\pgfqpoint{1.888484in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.303455in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.307735in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.308583in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.295825in}}%
\pgfpathlineto{\pgfqpoint{1.943448in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{1.258771in}}%
\pgfpathlineto{\pgfqpoint{1.958651in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{1.997828in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{2.013031in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.950467in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.946008in}}%
\pgfpathlineto{\pgfqpoint{2.031742in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{2.067995in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{2.075012in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.016924in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.000865in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.023455in}}%
\pgfpathlineto{\pgfqpoint{2.158043in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{1.094794in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{2.213007in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.950504in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{2.265047in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{2.269140in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{2.273818in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{2.279665in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{2.286682in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.296038in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{2.334045in}{1.190861in}}%
\pgfpathlineto{\pgfqpoint{2.343401in}{1.216474in}}%
\pgfpathlineto{\pgfqpoint{2.352171in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{2.362112in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{2.386670in}{1.285268in}}%
\pgfpathlineto{\pgfqpoint{2.397780in}{1.306667in}}%
\pgfpathlineto{\pgfqpoint{2.429355in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.379764in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.383448in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.383822in}}%
\pgfpathlineto{\pgfqpoint{2.451575in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{2.456837in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.368151in}}%
\pgfpathlineto{\pgfqpoint{2.469701in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{2.525835in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{2.534606in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{2.541038in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{2.546300in}{1.130140in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.130185in}}%
\pgfpathlineto{\pgfqpoint{2.559749in}{1.134283in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{2.581384in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.241896in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{2.618222in}{1.263015in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{2.626408in}{1.259052in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.238940in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.215997in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{1.172517in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{2.690728in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{2.697160in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{2.703007in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{2.709439in}{1.052737in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{2.729904in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{1.047280in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.025670in}}%
\pgfpathlineto{\pgfqpoint{2.782530in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{2.811766in}{1.008201in}}%
\pgfpathlineto{\pgfqpoint{2.818782in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{2.857959in}{1.210133in}}%
\pgfpathlineto{\pgfqpoint{2.864976in}{1.230139in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{1.245628in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.246957in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{2.888365in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{2.894212in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{2.904152in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{2.918186in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.931050in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.180602in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{2.956778in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{2.973735in}{1.215319in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.219720in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.201585in}}%
\pgfpathlineto{\pgfqpoint{3.023436in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{3.027530in}{1.205246in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{1.224314in}}%
\pgfpathlineto{\pgfqpoint{3.043902in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{3.052673in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{3.073138in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.404263in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{3.091849in}{1.407019in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{3.105883in}{1.382622in}}%
\pgfpathlineto{\pgfqpoint{3.114654in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{3.138627in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.254455in}}%
\pgfpathlineto{\pgfqpoint{3.159678in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.202587in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{3.195931in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{3.208794in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.028466in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{3.276623in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.228632in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{3.326909in}{1.260401in}}%
\pgfpathlineto{\pgfqpoint{3.331587in}{1.261339in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{3.342697in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{3.362577in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{3.380704in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.262549in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{3.421635in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{3.427482in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{3.439176in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{3.449701in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{3.465489in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{3.469582in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{3.474260in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{3.480107in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{3.502911in}{1.138460in}}%
\pgfpathlineto{\pgfqpoint{3.509343in}{1.140994in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.132028in}}%
\pgfpathlineto{\pgfqpoint{3.540919in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{3.546766in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{3.552028in}{1.128001in}}%
\pgfpathlineto{\pgfqpoint{3.557291in}{1.131873in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{3.570155in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{3.581265in}{1.176354in}}%
\pgfpathlineto{\pgfqpoint{3.593544in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{3.599976in}{1.212149in}}%
\pgfpathlineto{\pgfqpoint{3.604654in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{3.643246in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{3.677744in}{0.925215in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.890152in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{3.712243in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{3.729785in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{3.748496in}{0.996544in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.015513in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{3.771885in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{3.832112in}{1.093227in}}%
\pgfpathlineto{\pgfqpoint{3.848484in}{1.122823in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{3.861348in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.135928in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{3.875382in}{1.129672in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.120804in}}%
\pgfpathlineto{\pgfqpoint{3.888246in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{3.898186in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.006755in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{3.970107in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.230596in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.289597in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.309032in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{4.043198in}{1.311970in}}%
\pgfpathlineto{\pgfqpoint{4.048460in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{4.054308in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{4.061909in}{1.295561in}}%
\pgfpathlineto{\pgfqpoint{4.072434in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{4.096408in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.125157in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{4.193472in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{4.202243in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{4.253699in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.153654in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.172702in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.174170in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{4.350179in}{0.980001in}}%
\pgfpathlineto{\pgfqpoint{4.359534in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.919991in}}%
\pgfpathlineto{\pgfqpoint{4.379415in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{4.384678in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.913719in}}%
\pgfpathlineto{\pgfqpoint{4.396372in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{4.405728in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{4.426778in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{4.440227in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{4.453091in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{4.460107in}{0.965980in}}%
\pgfpathlineto{\pgfqpoint{4.467124in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{4.501623in}{1.095042in}}%
\pgfpathlineto{\pgfqpoint{4.532028in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{4.539630in}{1.262459in}}%
\pgfpathlineto{\pgfqpoint{4.546062in}{1.275814in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{4.554833in}{1.282824in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{4.573544in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{4.615060in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{4.622076in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{4.627923in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{4.632601in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{4.637279in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{4.647804in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{4.654821in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{4.664761in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{4.693413in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{4.702768in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{4.711539in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{4.720310in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{4.730250in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{4.751885in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{4.777613in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{4.788723in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{4.795740in}{1.274012in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.273689in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.265412in}}%
\pgfpathlineto{\pgfqpoint{4.816790in}{1.256500in}}%
\pgfpathlineto{\pgfqpoint{4.823222in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{4.830823in}{1.215554in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{1.178060in}}%
\pgfpathlineto{\pgfqpoint{4.851289in}{1.117447in}}%
\pgfpathlineto{\pgfqpoint{4.877017in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{4.885203in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{4.891635in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{4.896313in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.936462in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.949642in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.017888in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{4.965895in}{1.155228in}}%
\pgfpathlineto{\pgfqpoint{4.972327in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.174680in}}%
\pgfpathlineto{\pgfqpoint{4.982267in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{4.986360in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{4.991038in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{4.996885in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{1.154106in}}%
\pgfpathlineto{\pgfqpoint{5.024952in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{5.033138in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{5.040155in}{1.112107in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{5.056527in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{5.073484in}{1.113142in}}%
\pgfpathlineto{\pgfqpoint{5.080501in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{5.086933in}{1.107736in}}%
\pgfpathlineto{\pgfqpoint{5.093950in}{1.101092in}}%
\pgfpathlineto{\pgfqpoint{5.102721in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{5.119093in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{5.128449in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{5.134881in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{5.147745in}{1.047798in}}%
\pgfpathlineto{\pgfqpoint{5.152422in}{1.054771in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{5.172888in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{1.178611in}}%
\pgfpathlineto{\pgfqpoint{5.214988in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{5.223174in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{5.229606in}{1.397083in}}%
\pgfpathlineto{\pgfqpoint{5.234869in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{5.238962in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{5.242470in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{5.251241in}{1.399386in}}%
\pgfpathlineto{\pgfqpoint{5.257088in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{5.265274in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{5.278723in}{1.324746in}}%
\pgfpathlineto{\pgfqpoint{5.297434in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{5.307959in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{5.317315in}{1.224712in}}%
\pgfpathlineto{\pgfqpoint{5.326086in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.199543in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{5.381635in}{1.185130in}}%
\pgfpathlineto{\pgfqpoint{5.405609in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.179557in}}%
\pgfpathlineto{\pgfqpoint{5.431336in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{5.445370in}{1.212477in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{5.485716in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{5.491563in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{5.496241in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{5.503258in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{5.507351in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.325029in}}%
\pgfpathlineto{\pgfqpoint{5.517876in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{5.525477in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{5.535418in}{1.228421in}}%
\pgfpathlineto{\pgfqpoint{5.564654in}{1.075664in}}%
\pgfpathlineto{\pgfqpoint{5.572255in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{5.578103in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{5.599153in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{5.605585in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{5.614940in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.082223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{0.958186in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{0.967541in}{1.309685in}}%
\pgfpathlineto{\pgfqpoint{0.972804in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{0.978651in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{1.031276in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.075994in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{1.089164in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{1.103198in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{1.142959in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{1.164594in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{1.206694in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{1.210202in}{1.350139in}}%
\pgfpathlineto{\pgfqpoint{1.214295in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{1.220143in}{1.332704in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{1.248210in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.253472in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.257249in}}%
\pgfpathlineto{\pgfqpoint{1.269260in}{1.257184in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.281539in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{1.246153in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.235028in}}%
\pgfpathlineto{\pgfqpoint{1.300250in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.310775in}{1.179954in}}%
\pgfpathlineto{\pgfqpoint{1.328902in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{1.335918in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.091797in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{1.404916in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.204638in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{1.439415in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{1.462219in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.478591in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{1.511921in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.014712in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{1.547004in}{0.957770in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{1.582673in}{0.890784in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.590859in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.902116in}}%
\pgfpathlineto{\pgfqpoint{1.601384in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{1.608400in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{1.618341in}{0.976243in}}%
\pgfpathlineto{\pgfqpoint{1.645238in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{1.653424in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{1.659856in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.665704in}{1.127384in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{1.129840in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.129648in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.103187in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.103272in}}%
\pgfpathlineto{\pgfqpoint{1.722422in}{1.105581in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.110784in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{1.744642in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.204954in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{1.810716in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.827088in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{1.856909in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{1.866264in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{1.878544in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{1.907780in}{1.314883in}}%
\pgfpathlineto{\pgfqpoint{1.914797in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{1.920059in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{1.924737in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{1.928830in}{1.324439in}}%
\pgfpathlineto{\pgfqpoint{1.933508in}{1.319205in}}%
\pgfpathlineto{\pgfqpoint{1.938770in}{1.309277in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.293246in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.265023in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{1.975023in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{1.995489in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{2.018293in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{2.028233in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{2.053961in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{2.067410in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.996165in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{2.119451in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{0.975458in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{2.136408in}{0.980112in}}%
\pgfpathlineto{\pgfqpoint{2.142840in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{2.179093in}{1.047678in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.051879in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.052537in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.050964in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{2.210083in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{0.999307in}}%
\pgfpathlineto{\pgfqpoint{2.246921in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{2.253353in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{2.258615in}{0.896417in}}%
\pgfpathlineto{\pgfqpoint{2.262708in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{0.907930in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{2.288436in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{2.333460in}{1.143734in}}%
\pgfpathlineto{\pgfqpoint{2.343401in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{2.353341in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{2.366205in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{2.387840in}{1.264223in}}%
\pgfpathlineto{\pgfqpoint{2.401288in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{1.360567in}}%
\pgfpathlineto{\pgfqpoint{2.438126in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{2.443389in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{2.452744in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{1.355382in}}%
\pgfpathlineto{\pgfqpoint{2.470871in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{1.318057in}}%
\pgfpathlineto{\pgfqpoint{2.492506in}{1.277050in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{2.537529in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{2.548055in}{1.142766in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.143701in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.147320in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.154503in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.167334in}}%
\pgfpathlineto{\pgfqpoint{2.577291in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{2.605358in}{1.270035in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.615883in}{1.282610in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.283104in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.280999in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.275436in}}%
\pgfpathlineto{\pgfqpoint{2.634009in}{1.265345in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{2.649797in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{2.681372in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{2.710608in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{2.721133in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{2.738090in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{2.753293in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{2.777852in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{2.802995in}{0.979640in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{2.814689in}{1.009724in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{2.835155in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.186452in}}%
\pgfpathlineto{\pgfqpoint{2.861467in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{2.867899in}{1.230799in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.187092in}}%
\pgfpathlineto{\pgfqpoint{2.929880in}{1.183320in}}%
\pgfpathlineto{\pgfqpoint{2.935143in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{2.940405in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{2.946253in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{2.953854in}{1.195501in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{3.021098in}{1.222628in}}%
\pgfpathlineto{\pgfqpoint{3.025775in}{1.226902in}}%
\pgfpathlineto{\pgfqpoint{3.030453in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{3.035716in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{3.050334in}{1.306868in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{3.096527in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{3.101205in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{3.139797in}{1.326433in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{3.165525in}{1.272210in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{3.187744in}{1.221397in}}%
\pgfpathlineto{\pgfqpoint{3.198269in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{3.216396in}{1.119146in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{3.234522in}{1.064262in}}%
\pgfpathlineto{\pgfqpoint{3.239785in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{1.059615in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{1.069238in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{1.086567in}}%
\pgfpathlineto{\pgfqpoint{3.273699in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{3.287148in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{3.310537in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.299819in}}%
\pgfpathlineto{\pgfqpoint{3.323401in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{3.333341in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{3.338604in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.360238in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{3.366670in}{1.295824in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{3.378950in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{3.387720in}{1.306843in}}%
\pgfpathlineto{\pgfqpoint{3.399415in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{3.404678in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.316970in}}%
\pgfpathlineto{\pgfqpoint{3.412864in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.417542in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{3.429236in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{3.485370in}{1.174269in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.505835in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{3.512267in}{1.196083in}}%
\pgfpathlineto{\pgfqpoint{3.518699in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{3.526885in}{1.192941in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.186707in}}%
\pgfpathlineto{\pgfqpoint{3.548520in}{1.187351in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{1.195700in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.205956in}}%
\pgfpathlineto{\pgfqpoint{3.576002in}{1.224221in}}%
\pgfpathlineto{\pgfqpoint{3.592959in}{1.258084in}}%
\pgfpathlineto{\pgfqpoint{3.599391in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{3.607577in}{1.267721in}}%
\pgfpathlineto{\pgfqpoint{3.611670in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{3.615763in}{1.258672in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.246564in}}%
\pgfpathlineto{\pgfqpoint{3.627458in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{3.635059in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{3.645584in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{3.674821in}{0.961716in}}%
\pgfpathlineto{\pgfqpoint{3.683007in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{3.694701in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{3.702888in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.711658in}{0.906229in}}%
\pgfpathlineto{\pgfqpoint{3.717506in}{0.917037in}}%
\pgfpathlineto{\pgfqpoint{3.725692in}{0.937406in}}%
\pgfpathlineto{\pgfqpoint{3.753759in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{3.761945in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{3.769546in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{3.777148in}{1.039711in}}%
\pgfpathlineto{\pgfqpoint{3.788258in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{3.801121in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{3.808723in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{3.847900in}{1.113404in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{3.860179in}{1.122259in}}%
\pgfpathlineto{\pgfqpoint{3.864857in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{3.869534in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.113523in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{3.900525in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{3.916897in}{1.002696in}}%
\pgfpathlineto{\pgfqpoint{3.924499in}{0.986895in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{3.939117in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{3.943210in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{3.947888in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{3.960167in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{3.968938in}{1.055417in}}%
\pgfpathlineto{\pgfqpoint{3.981802in}{1.118381in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{4.013962in}{1.263965in}}%
\pgfpathlineto{\pgfqpoint{4.022148in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.311347in}}%
\pgfpathlineto{\pgfqpoint{4.045537in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{4.050799in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{4.056647in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{4.064248in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{4.074188in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{4.089976in}{1.253720in}}%
\pgfpathlineto{\pgfqpoint{4.121551in}{1.190996in}}%
\pgfpathlineto{\pgfqpoint{4.135585in}{1.158364in}}%
\pgfpathlineto{\pgfqpoint{4.147279in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{4.160143in}{1.081443in}}%
\pgfpathlineto{\pgfqpoint{4.178270in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{0.917130in}}%
\pgfpathlineto{\pgfqpoint{4.216861in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.917501in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{4.229141in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{4.234988in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{4.242589in}{0.974255in}}%
\pgfpathlineto{\pgfqpoint{4.253699in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{4.271826in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{1.132072in}}%
\pgfpathlineto{\pgfqpoint{4.285274in}{1.144309in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{4.293460in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.143617in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{4.319773in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{4.332637in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{4.350764in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{0.897016in}}%
\pgfpathlineto{\pgfqpoint{4.368305in}{0.876305in}}%
\pgfpathlineto{\pgfqpoint{4.375322in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{0.856736in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{4.398711in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{4.407482in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.893251in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{4.476480in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{4.509224in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{4.526766in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{4.536122in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{4.543138in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{4.548401in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{4.560680in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{4.565358in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{4.571205in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{4.578807in}{1.185398in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{4.607458in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{4.616229in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.058377in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{4.642542in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{4.648389in}{1.062573in}}%
\pgfpathlineto{\pgfqpoint{4.655990in}{1.075416in}}%
\pgfpathlineto{\pgfqpoint{4.666515in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{4.695752in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{4.706277in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{4.726742in}{1.205304in}}%
\pgfpathlineto{\pgfqpoint{4.747792in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{4.762995in}{1.233045in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{1.253299in}}%
\pgfpathlineto{\pgfqpoint{4.792816in}{1.255790in}}%
\pgfpathlineto{\pgfqpoint{4.798079in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{4.803341in}{1.253074in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{4.814451in}{1.238137in}}%
\pgfpathlineto{\pgfqpoint{4.820883in}{1.222761in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{4.836671in}{1.162426in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.101676in}}%
\pgfpathlineto{\pgfqpoint{4.878771in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{4.886372in}{0.911161in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{4.896897in}{0.891318in}}%
\pgfpathlineto{\pgfqpoint{4.900406in}{0.889641in}}%
\pgfpathlineto{\pgfqpoint{4.903914in}{0.890480in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.901949in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{0.999887in}}%
\pgfpathlineto{\pgfqpoint{4.955370in}{1.082923in}}%
\pgfpathlineto{\pgfqpoint{4.964141in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{4.971157in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{4.976420in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.985191in}{1.139249in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{1.137229in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{5.002733in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{1.071027in}}%
\pgfpathlineto{\pgfqpoint{5.047172in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.066381in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.060657in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{5.098628in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{5.112076in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{5.123771in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{5.130788in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{5.136050in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{5.140143in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{5.160609in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{5.177566in}{1.117768in}}%
\pgfpathlineto{\pgfqpoint{5.191599in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{5.210310in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{5.233114in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{5.237792in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{5.241885in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.394243in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{5.261181in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{5.269952in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.216772in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.208753in}}%
\pgfpathlineto{\pgfqpoint{5.343628in}{1.203195in}}%
\pgfpathlineto{\pgfqpoint{5.355322in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{5.378126in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{5.406778in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{5.413795in}{1.195022in}}%
\pgfpathlineto{\pgfqpoint{5.420811in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{5.427828in}{1.208714in}}%
\pgfpathlineto{\pgfqpoint{5.434845in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{5.443031in}{1.239425in}}%
\pgfpathlineto{\pgfqpoint{5.453556in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.361149in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.376523in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{5.502088in}{1.375673in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{5.510859in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{5.516706in}{1.345116in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{1.073561in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.055716in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.055117in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{5.607339in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.107355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{0.956431in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.228441in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.211217in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.192896in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.162969in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.094345in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.021643in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.016574in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{1.066945in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{1.091503in}{1.093696in}}%
\pgfpathlineto{\pgfqpoint{1.099105in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{1.120739in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{1.149391in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{1.156408in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.191491in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.248388in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{1.278031in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.131219in}}%
\pgfpathlineto{\pgfqpoint{1.296157in}{1.116137in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{1.333579in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{1.340011in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{1.352875in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{1.363400in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.024867in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{1.099581in}}%
\pgfpathlineto{\pgfqpoint{1.409009in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.103375in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{1.430059in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{1.438830in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{1.469236in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{1.000767in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.999795in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.000976in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.534140in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{0.973784in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.928705in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.929281in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{1.613663in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.642899in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{1.144386in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{1.159445in}}%
\pgfpathlineto{\pgfqpoint{1.665119in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{1.670381in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{1.675644in}{1.173557in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{1.168301in}}%
\pgfpathlineto{\pgfqpoint{1.707804in}{1.157269in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.720083in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{1.161975in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.780310in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{1.786742in}{1.240248in}}%
\pgfpathlineto{\pgfqpoint{1.793174in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.238002in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.232448in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.213899in}}%
\pgfpathlineto{\pgfqpoint{1.855739in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{1.863926in}{1.221613in}}%
\pgfpathlineto{\pgfqpoint{1.873281in}{1.230416in}}%
\pgfpathlineto{\pgfqpoint{1.884976in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{1.908365in}{1.274743in}}%
\pgfpathlineto{\pgfqpoint{1.915381in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.920644in}{1.281210in}}%
\pgfpathlineto{\pgfqpoint{1.925322in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{1.935262in}{1.270114in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.258412in}}%
\pgfpathlineto{\pgfqpoint{1.948126in}{1.238675in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{1.208338in}}%
\pgfpathlineto{\pgfqpoint{1.966837in}{1.160127in}}%
\pgfpathlineto{\pgfqpoint{1.998997in}{1.006106in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.979918in}}%
\pgfpathlineto{\pgfqpoint{2.013615in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{2.023556in}{0.955856in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{0.955656in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{2.070334in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{2.085537in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{2.117112in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{2.145179in}{1.062437in}}%
\pgfpathlineto{\pgfqpoint{2.156288in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{2.176754in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{2.183770in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{2.189618in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{2.194296in}{1.145147in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{2.209498in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.116094in}}%
\pgfpathlineto{\pgfqpoint{2.229379in}{1.085415in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{2.289021in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{2.299546in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{2.329367in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{2.339307in}{1.260715in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{2.431109in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{1.397806in}}%
\pgfpathlineto{\pgfqpoint{2.442219in}{1.398285in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.396591in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.458007in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{2.465024in}{1.370448in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{2.484904in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{1.247121in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.126141in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{2.565596in}{1.133618in}}%
\pgfpathlineto{\pgfqpoint{2.572028in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{2.580799in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{1.215395in}}%
\pgfpathlineto{\pgfqpoint{2.611205in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.615883in}{1.226530in}}%
\pgfpathlineto{\pgfqpoint{2.619976in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{2.624069in}{1.225092in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{2.634594in}{1.210685in}}%
\pgfpathlineto{\pgfqpoint{2.641611in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{2.684880in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{2.698329in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{1.046878in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{2.732828in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.047073in}}%
\pgfpathlineto{\pgfqpoint{2.746861in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.778436in}{1.003757in}}%
\pgfpathlineto{\pgfqpoint{2.784868in}{0.998687in}}%
\pgfpathlineto{\pgfqpoint{2.790131in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{2.794224in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{2.798902in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{2.804164in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.810012in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{2.817028in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{2.860298in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{2.873162in}{1.241854in}}%
\pgfpathlineto{\pgfqpoint{2.877840in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{2.881933in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{2.886611in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{2.891873in}{1.238691in}}%
\pgfpathlineto{\pgfqpoint{2.898890in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{2.924033in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.930465in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.184157in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.187046in}}%
\pgfpathlineto{\pgfqpoint{2.957947in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{2.971396in}{1.204124in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{2.984845in}{1.206735in}}%
\pgfpathlineto{\pgfqpoint{2.991277in}{1.204317in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{1.199067in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{3.022852in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{3.035716in}{1.193233in}}%
\pgfpathlineto{\pgfqpoint{3.040978in}{1.205260in}}%
\pgfpathlineto{\pgfqpoint{3.047995in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{3.060859in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{3.071969in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{3.078401in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{1.340437in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.340024in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{1.330006in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{1.317184in}}%
\pgfpathlineto{\pgfqpoint{3.113484in}{1.293299in}}%
\pgfpathlineto{\pgfqpoint{3.140966in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{3.152076in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{3.166109in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{3.178973in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{3.188914in}{1.108681in}}%
\pgfpathlineto{\pgfqpoint{3.200024in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.973724in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{0.958092in}}%
\pgfpathlineto{\pgfqpoint{3.247386in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{3.250895in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{3.254988in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{3.259666in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{3.285394in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{3.302351in}{1.131410in}}%
\pgfpathlineto{\pgfqpoint{3.311121in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{1.172556in}}%
\pgfpathlineto{\pgfqpoint{3.323985in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{3.329248in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{3.333926in}{1.184084in}}%
\pgfpathlineto{\pgfqpoint{3.339188in}{1.182619in}}%
\pgfpathlineto{\pgfqpoint{3.347374in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.167829in}}%
\pgfpathlineto{\pgfqpoint{3.374272in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{1.172282in}}%
\pgfpathlineto{\pgfqpoint{3.404093in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.143097in}}%
\pgfpathlineto{\pgfqpoint{3.441515in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{3.457303in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{3.462565in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{3.467243in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{3.484785in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{3.498818in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{3.513437in}{1.057224in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{3.547351in}{1.047317in}}%
\pgfpathlineto{\pgfqpoint{3.552613in}{1.049425in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.054616in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{3.574833in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{3.604069in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{3.608162in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{3.612255in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{3.616348in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{3.621026in}{1.123589in}}%
\pgfpathlineto{\pgfqpoint{3.626873in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{3.633890in}{1.087933in}}%
\pgfpathlineto{\pgfqpoint{3.642661in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{3.660787in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{3.672482in}{0.914796in}}%
\pgfpathlineto{\pgfqpoint{3.680668in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{3.692363in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{3.704642in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{3.716336in}{0.888447in}}%
\pgfpathlineto{\pgfqpoint{3.725107in}{0.911540in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{3.773639in}{1.025881in}}%
\pgfpathlineto{\pgfqpoint{3.783580in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{3.802291in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.063074in}}%
\pgfpathlineto{\pgfqpoint{3.821587in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{3.854332in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{3.860764in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{3.866026in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{3.875966in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{3.898771in}{1.099078in}}%
\pgfpathlineto{\pgfqpoint{3.919821in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{3.965429in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.253782in}}%
\pgfpathlineto{\pgfqpoint{4.015716in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{4.023317in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{4.029749in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{4.035596in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{4.040859in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{4.046122in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{1.306031in}}%
\pgfpathlineto{\pgfqpoint{4.058985in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{4.068341in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{4.130322in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{4.143771in}{1.138911in}}%
\pgfpathlineto{\pgfqpoint{4.156050in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{4.171838in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{4.192303in}{0.987999in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{4.207506in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{4.212184in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{4.216277in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{4.229725in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{4.244344in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{4.257207in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.145692in}}%
\pgfpathlineto{\pgfqpoint{4.281181in}{1.172340in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{4.299892in}{1.192539in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{1.188948in}}%
\pgfpathlineto{\pgfqpoint{4.308663in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{4.314511in}{1.168049in}}%
\pgfpathlineto{\pgfqpoint{4.322697in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{4.337900in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{4.351348in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{4.360119in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{4.367136in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.999368in}}%
\pgfpathlineto{\pgfqpoint{4.406897in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{4.429117in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{4.458353in}{1.057197in}}%
\pgfpathlineto{\pgfqpoint{4.465955in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{4.473556in}{1.084219in}}%
\pgfpathlineto{\pgfqpoint{4.481742in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{4.491098in}{1.138971in}}%
\pgfpathlineto{\pgfqpoint{4.502792in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{4.537876in}{1.329297in}}%
\pgfpathlineto{\pgfqpoint{4.544308in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{4.549570in}{1.349801in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{4.558341in}{1.351752in}}%
\pgfpathlineto{\pgfqpoint{4.562434in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{4.567697in}{1.341933in}}%
\pgfpathlineto{\pgfqpoint{4.574129in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.307239in}}%
\pgfpathlineto{\pgfqpoint{4.616814in}{1.208068in}}%
\pgfpathlineto{\pgfqpoint{4.623830in}{1.196555in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{1.188048in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.188126in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{1.190605in}}%
\pgfpathlineto{\pgfqpoint{4.651897in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{4.660083in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{4.673532in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.267868in}}%
\pgfpathlineto{\pgfqpoint{4.709785in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{4.718556in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{4.788138in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{1.301555in}}%
\pgfpathlineto{\pgfqpoint{4.801002in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{4.806265in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{4.818544in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{4.825561in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{4.833747in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{4.843687in}{1.189683in}}%
\pgfpathlineto{\pgfqpoint{4.861814in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.988120in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{4.907422in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{4.917947in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.936659in}{1.085404in}}%
\pgfpathlineto{\pgfqpoint{4.955955in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{4.964725in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.209706in}}%
\pgfpathlineto{\pgfqpoint{4.977589in}{1.217594in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{1.221140in}}%
\pgfpathlineto{\pgfqpoint{4.987530in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{4.992792in}{1.219868in}}%
\pgfpathlineto{\pgfqpoint{4.998640in}{1.215286in}}%
\pgfpathlineto{\pgfqpoint{5.007995in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{5.026122in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{5.034308in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{5.041909in}{1.174300in}}%
\pgfpathlineto{\pgfqpoint{5.050095in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{1.173857in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{5.092780in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{5.101551in}{1.154016in}}%
\pgfpathlineto{\pgfqpoint{5.115000in}{1.134212in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{5.133711in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{5.138974in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.111381in}}%
\pgfpathlineto{\pgfqpoint{5.148329in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{5.158854in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{5.165871in}{1.151922in}}%
\pgfpathlineto{\pgfqpoint{5.174057in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{5.185167in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{5.212649in}{1.362321in}}%
\pgfpathlineto{\pgfqpoint{5.220835in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{5.227267in}{1.404350in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.415131in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.415258in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.413008in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.407759in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.379644in}}%
\pgfpathlineto{\pgfqpoint{5.275215in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{5.302697in}{1.262775in}}%
\pgfpathlineto{\pgfqpoint{5.313807in}{1.237413in}}%
\pgfpathlineto{\pgfqpoint{5.324332in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{5.345382in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{5.361169in}{1.182276in}}%
\pgfpathlineto{\pgfqpoint{5.405024in}{1.151945in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.149701in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.150079in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{5.438938in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{5.447124in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{5.457064in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{5.482208in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{5.489224in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{5.494487in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.277366in}}%
\pgfpathlineto{\pgfqpoint{5.512029in}{1.267792in}}%
\pgfpathlineto{\pgfqpoint{5.518461in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{5.526062in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{5.536587in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{5.562900in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{5.571086in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{5.577518in}{1.010498in}}%
\pgfpathlineto{\pgfqpoint{5.582780in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{5.590967in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{5.595060in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{5.600322in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{5.606754in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.045355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{0.965787in}{1.215255in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{1.198783in}}%
\pgfpathlineto{\pgfqpoint{0.983914in}{1.181188in}}%
\pgfpathlineto{\pgfqpoint{0.992684in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{1.021336in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{1.012725in}}%
\pgfpathlineto{\pgfqpoint{1.044140in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.013065in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{1.058758in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{1.090918in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.098520in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{1.111384in}{1.104406in}}%
\pgfpathlineto{\pgfqpoint{1.119570in}{1.104525in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{1.144128in}{1.111940in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.119857in}}%
\pgfpathlineto{\pgfqpoint{1.156992in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.190906in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{1.201431in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{1.205525in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{1.213126in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{1.196119in}}%
\pgfpathlineto{\pgfqpoint{1.242947in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{1.249379in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.255226in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{1.278615in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{1.283878in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{1.289725in}{1.118926in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.104002in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{1.338257in}{0.991605in}}%
\pgfpathlineto{\pgfqpoint{1.343520in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.347613in}{0.985460in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{1.356384in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.361646in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.368663in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{1.381527in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{1.400823in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{1.411348in}{1.098358in}}%
\pgfpathlineto{\pgfqpoint{1.416026in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{1.094785in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.434152in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{1.447016in}{1.048300in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{1.466897in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{1.486778in}{1.004331in}}%
\pgfpathlineto{\pgfqpoint{1.494964in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{1.512506in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{1.519522in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{1.525954in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{1.572732in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.577995in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{1.582088in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{1.586766in}{0.946039in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.614248in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.150842in}}%
\pgfpathlineto{\pgfqpoint{1.658102in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.669797in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{1.680906in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{1.688508in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{1.715990in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.728269in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{1.745811in}{1.193266in}}%
\pgfpathlineto{\pgfqpoint{1.768031in}{1.227908in}}%
\pgfpathlineto{\pgfqpoint{1.776217in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.783233in}{1.239723in}}%
\pgfpathlineto{\pgfqpoint{1.789665in}{1.240556in}}%
\pgfpathlineto{\pgfqpoint{1.796097in}{1.239042in}}%
\pgfpathlineto{\pgfqpoint{1.803699in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{1.816563in}{1.224324in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.854570in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{1.862171in}{1.213422in}}%
\pgfpathlineto{\pgfqpoint{1.870942in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{1.881467in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{1.266134in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.923568in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{1.932923in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.253752in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{1.952219in}{1.214807in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{1.993735in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{2.010107in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{2.015954in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{0.962015in}}%
\pgfpathlineto{\pgfqpoint{2.025310in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.029403in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.966101in}}%
\pgfpathlineto{\pgfqpoint{2.040513in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{2.049868in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{2.077935in}{1.038165in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{1.043671in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{2.099570in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.049423in}}%
\pgfpathlineto{\pgfqpoint{2.131145in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{2.158627in}{1.104410in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{2.183186in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.193711in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{2.198389in}{1.157215in}}%
\pgfpathlineto{\pgfqpoint{2.203066in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{1.146362in}}%
\pgfpathlineto{\pgfqpoint{2.215930in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{2.243413in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{2.256861in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{1.050441in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{2.274988in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{2.281420in}{1.074735in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{2.345739in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{1.293396in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{2.388424in}{1.330159in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.349091in}}%
\pgfpathlineto{\pgfqpoint{2.422923in}{1.379323in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{1.386234in}}%
\pgfpathlineto{\pgfqpoint{2.436372in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{2.441634in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{2.446897in}{1.386918in}}%
\pgfpathlineto{\pgfqpoint{2.452160in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{2.528759in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{2.536945in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{2.543961in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{2.549224in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.117698in}}%
\pgfpathlineto{\pgfqpoint{2.558580in}{1.118873in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{2.569105in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{2.576706in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{2.589570in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{2.601849in}{1.200113in}}%
\pgfpathlineto{\pgfqpoint{2.608866in}{1.210657in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{2.622899in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.632840in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{2.687219in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{2.693651in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{2.705930in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{2.713532in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{2.735751in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{2.749200in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{2.793639in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{1.009954in}}%
\pgfpathlineto{\pgfqpoint{2.803580in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{1.048837in}}%
\pgfpathlineto{\pgfqpoint{2.825799in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{2.859713in}{1.216733in}}%
\pgfpathlineto{\pgfqpoint{2.866730in}{1.232696in}}%
\pgfpathlineto{\pgfqpoint{2.872577in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{2.877255in}{1.243925in}}%
\pgfpathlineto{\pgfqpoint{2.881348in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.242477in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{2.937482in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.181920in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{2.962040in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{2.971981in}{1.199960in}}%
\pgfpathlineto{\pgfqpoint{2.978997in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{2.985429in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{2.991861in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{3.017004in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{3.022267in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{3.026945in}{1.174208in}}%
\pgfpathlineto{\pgfqpoint{3.031623in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.184535in}}%
\pgfpathlineto{\pgfqpoint{3.041563in}{1.195933in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{3.064367in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{3.079570in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{3.087756in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{3.091265in}{1.320741in}}%
\pgfpathlineto{\pgfqpoint{3.095358in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{3.100620in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{3.107052in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{3.136288in}{1.202958in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.156675in}}%
\pgfpathlineto{\pgfqpoint{3.181312in}{1.114756in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{3.202947in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{3.236277in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{3.241539in}{0.954654in}}%
\pgfpathlineto{\pgfqpoint{3.245632in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{3.252649in}{0.955240in}}%
\pgfpathlineto{\pgfqpoint{3.257327in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{3.262589in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{3.269606in}{0.993028in}}%
\pgfpathlineto{\pgfqpoint{3.278962in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{3.306444in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{3.314045in}{1.154954in}}%
\pgfpathlineto{\pgfqpoint{3.320477in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.168693in}}%
\pgfpathlineto{\pgfqpoint{3.363747in}{1.156793in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{3.384797in}{1.162751in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{3.410525in}{1.170586in}}%
\pgfpathlineto{\pgfqpoint{3.415203in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{3.420465in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{3.426312in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{3.436253in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{3.449117in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{3.456133in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{3.461396in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{3.466074in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{3.470752in}{1.025201in}}%
\pgfpathlineto{\pgfqpoint{3.476014in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{3.483031in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{3.501157in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{3.508174in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{3.523377in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{3.543258in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{3.554952in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{1.048153in}}%
\pgfpathlineto{\pgfqpoint{3.567816in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{3.577172in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{3.595883in}{1.114975in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{3.606993in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.125980in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.123807in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{3.625119in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{3.631551in}{1.090365in}}%
\pgfpathlineto{\pgfqpoint{3.639737in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{3.652016in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{3.670143in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{3.678914in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{3.685346in}{0.884325in}}%
\pgfpathlineto{\pgfqpoint{3.690608in}{0.877000in}}%
\pgfpathlineto{\pgfqpoint{3.695286in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{3.699379in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{3.714582in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{3.723353in}{0.916879in}}%
\pgfpathlineto{\pgfqpoint{3.758437in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{3.767207in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{3.775978in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{3.787088in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{1.059132in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{3.820417in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{3.837959in}{1.118832in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{3.863102in}{1.150913in}}%
\pgfpathlineto{\pgfqpoint{3.868365in}{1.151574in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{3.878305in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{3.884737in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{3.892923in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{3.906957in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{3.926838in}{1.049936in}}%
\pgfpathlineto{\pgfqpoint{3.932100in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{3.936778in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{3.940871in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{3.945549in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{3.950811in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{3.957243in}{1.071707in}}%
\pgfpathlineto{\pgfqpoint{3.964845in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{3.975370in}{1.133651in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{4.015131in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{4.022733in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.300911in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{1.304841in}}%
\pgfpathlineto{\pgfqpoint{4.040274in}{1.305700in}}%
\pgfpathlineto{\pgfqpoint{4.045537in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{4.051384in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{4.058401in}{1.292927in}}%
\pgfpathlineto{\pgfqpoint{4.067756in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{1.254034in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{4.151372in}{1.117243in}}%
\pgfpathlineto{\pgfqpoint{4.165406in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{4.208675in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{4.217446in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{4.232064in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{4.239081in}{1.006849in}}%
\pgfpathlineto{\pgfqpoint{4.248437in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{4.277088in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{4.284105in}{1.185343in}}%
\pgfpathlineto{\pgfqpoint{4.289952in}{1.195369in}}%
\pgfpathlineto{\pgfqpoint{4.294630in}{1.199144in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{4.311002in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{1.166671in}}%
\pgfpathlineto{\pgfqpoint{4.327959in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{4.351933in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{4.360704in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{4.367721in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{4.373568in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{4.378830in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{4.384093in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{4.397542in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{4.409236in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{4.429702in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{4.458938in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{4.466539in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{4.474141in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{4.482327in}{1.125924in}}%
\pgfpathlineto{\pgfqpoint{4.491682in}{1.157444in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{4.528520in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{4.537291in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{4.543723in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{4.548986in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{4.553663in}{1.358835in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.358416in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.355577in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{4.573544in}{1.336047in}}%
\pgfpathlineto{\pgfqpoint{4.582315in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{4.601026in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{4.612136in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{4.620322in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{4.627339in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{4.638449in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{4.643711in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{4.657160in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{4.668270in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{4.690489in}{1.258474in}}%
\pgfpathlineto{\pgfqpoint{4.700429in}{1.269152in}}%
\pgfpathlineto{\pgfqpoint{4.709200in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{4.717971in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{4.758317in}{1.283447in}}%
\pgfpathlineto{\pgfqpoint{4.771181in}{1.288558in}}%
\pgfpathlineto{\pgfqpoint{4.789308in}{1.295799in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{4.802172in}{1.294440in}}%
\pgfpathlineto{\pgfqpoint{4.807434in}{1.290519in}}%
\pgfpathlineto{\pgfqpoint{4.813282in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{4.819713in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{4.826730in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{4.845441in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{4.880525in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{4.887542in}{1.010385in}}%
\pgfpathlineto{\pgfqpoint{4.893389in}{1.000673in}}%
\pgfpathlineto{\pgfqpoint{4.898067in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{4.901575in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.905083in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{4.914439in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{4.920871in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{4.929642in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{4.962387in}{1.195362in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{4.975835in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.227439in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.223825in}}%
\pgfpathlineto{\pgfqpoint{5.004487in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{5.029630in}{1.188508in}}%
\pgfpathlineto{\pgfqpoint{5.037816in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{5.055943in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{5.089857in}{1.175848in}}%
\pgfpathlineto{\pgfqpoint{5.098043in}{1.167465in}}%
\pgfpathlineto{\pgfqpoint{5.109153in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{5.127864in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{5.134296in}{1.121207in}}%
\pgfpathlineto{\pgfqpoint{5.139558in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{5.144236in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{5.148914in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{5.154177in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{5.160024in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{5.175227in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{5.187506in}{1.245667in}}%
\pgfpathlineto{\pgfqpoint{5.211480in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{5.231945in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{5.236623in}{1.406015in}}%
\pgfpathlineto{\pgfqpoint{5.240716in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{5.244809in}{1.403961in}}%
\pgfpathlineto{\pgfqpoint{5.249487in}{1.398785in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{5.262935in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{5.274045in}{1.338483in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{1.256400in}}%
\pgfpathlineto{\pgfqpoint{5.312637in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{5.333687in}{1.198106in}}%
\pgfpathlineto{\pgfqpoint{5.344797in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{5.361169in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{5.404439in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{5.420227in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{5.426074in}{1.143473in}}%
\pgfpathlineto{\pgfqpoint{5.431921in}{1.147998in}}%
\pgfpathlineto{\pgfqpoint{5.438353in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{5.445955in}{1.168665in}}%
\pgfpathlineto{\pgfqpoint{5.455310in}{1.189179in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.258664in}}%
\pgfpathlineto{\pgfqpoint{5.490978in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{5.495656in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{5.499749in}{1.268636in}}%
\pgfpathlineto{\pgfqpoint{5.503842in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{5.508520in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{5.513783in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{5.520215in}{1.231420in}}%
\pgfpathlineto{\pgfqpoint{5.528401in}{1.201103in}}%
\pgfpathlineto{\pgfqpoint{5.540095in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.561146in}{1.052482in}}%
\pgfpathlineto{\pgfqpoint{5.569916in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{5.576348in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{5.581611in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{5.586289in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{5.594475in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{5.599737in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{5.606169in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{5.615525in}{1.040839in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042344in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.042344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704415in}{0.565123in}}{\pgfqpoint{5.145585in}{1.138642in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938305in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{0.964033in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{0.973973in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.248128in}}%
\pgfpathlineto{\pgfqpoint{0.986837in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.041217in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.045310in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.049403in}{1.047565in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.060513in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.070453in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.087410in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{1.095011in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{1.101443in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.107291in}{1.147981in}}%
\pgfpathlineto{\pgfqpoint{1.113723in}{1.148503in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{1.137112in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{1.147637in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{1.170212in}}%
\pgfpathlineto{\pgfqpoint{1.161670in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.172780in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{1.187398in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{1.194415in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{1.199677in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{1.207279in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{1.210787in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{1.252303in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{1.257565in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{1.264582in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{1.280369in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.285047in}{1.199410in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.176622in}}%
\pgfpathlineto{\pgfqpoint{1.304928in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{1.335334in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{1.345859in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.041209in}}%
\pgfpathlineto{\pgfqpoint{1.354045in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{1.373341in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{1.393806in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{1.405501in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.149530in}}%
\pgfpathlineto{\pgfqpoint{1.423627in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{1.126895in}}%
\pgfpathlineto{\pgfqpoint{1.440584in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{1.474498in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{1.487362in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{1.523615in}{1.007663in}}%
\pgfpathlineto{\pgfqpoint{1.530047in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{0.986786in}}%
\pgfpathlineto{\pgfqpoint{1.548758in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{1.566885in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{1.579164in}{0.908151in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{0.907460in}}%
\pgfpathlineto{\pgfqpoint{1.587350in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{1.611324in}{0.966893in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{1.641730in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.663365in}{1.146132in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.685000in}{1.144843in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{1.124109in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{1.732947in}{1.138886in}}%
\pgfpathlineto{\pgfqpoint{1.741718in}{1.154419in}}%
\pgfpathlineto{\pgfqpoint{1.774463in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{1.781479in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{1.787911in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{1.793759in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{1.833520in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.841121in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.848138in}{1.209704in}}%
\pgfpathlineto{\pgfqpoint{1.855155in}{1.213662in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{1.871527in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.882637in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{1.910119in}{1.295953in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{1.302469in}}%
\pgfpathlineto{\pgfqpoint{1.922398in}{1.304470in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{1.931169in}{1.300785in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.941109in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{1.947541in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{1.235481in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.982625in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{1.996074in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{2.004844in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{2.017708in}{0.954048in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{2.030572in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.952488in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{2.051623in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{2.066825in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{2.080859in}{1.016229in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{2.092553in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.124128in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{2.129391in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.004292in}}%
\pgfpathlineto{\pgfqpoint{2.140501in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{2.147518in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{2.158043in}{1.045488in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{2.187864in}{1.097380in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.098369in}}%
\pgfpathlineto{\pgfqpoint{2.196634in}{1.097016in}}%
\pgfpathlineto{\pgfqpoint{2.201312in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{2.206575in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{2.222947in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{2.245167in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{2.252183in}{0.968633in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.963273in}}%
\pgfpathlineto{\pgfqpoint{2.261539in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{2.265632in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{2.274403in}{0.973870in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{2.287852in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{2.297792in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{1.188108in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.234589in}}%
\pgfpathlineto{\pgfqpoint{2.358019in}{1.249727in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{2.413568in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{2.426432in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{2.440465in}{1.384790in}}%
\pgfpathlineto{\pgfqpoint{2.445143in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{2.459761in}{1.376267in}}%
\pgfpathlineto{\pgfqpoint{2.466193in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{2.473794in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{2.483735in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{2.498938in}{1.265002in}}%
\pgfpathlineto{\pgfqpoint{2.521742in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{2.531682in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{2.539284in}{1.143936in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.137026in}}%
\pgfpathlineto{\pgfqpoint{2.549809in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.134562in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{2.576121in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{2.590155in}{1.208028in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{2.613544in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.621730in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{2.625823in}{1.252599in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.245792in}}%
\pgfpathlineto{\pgfqpoint{2.636348in}{1.233019in}}%
\pgfpathlineto{\pgfqpoint{2.643950in}{1.210636in}}%
\pgfpathlineto{\pgfqpoint{2.655644in}{1.168062in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{2.690143in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{2.696575in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{2.716456in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{2.729904in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{2.742768in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{2.783699in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.788961in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{2.793055in}{0.982324in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{2.801241in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{2.806503in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{2.812351in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.819952in}{1.038351in}}%
\pgfpathlineto{\pgfqpoint{2.829892in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{2.855620in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{2.874916in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{2.883102in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.887780in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{2.893627in}{1.232832in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{2.918771in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{1.184153in}}%
\pgfpathlineto{\pgfqpoint{2.931050in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.936312in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{2.956778in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.218828in}}%
\pgfpathlineto{\pgfqpoint{2.980751in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.986599in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{3.000047in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{3.019343in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{1.205551in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{1.207854in}}%
\pgfpathlineto{\pgfqpoint{3.032207in}{1.212871in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.042732in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{3.050919in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{3.075477in}{1.377310in}}%
\pgfpathlineto{\pgfqpoint{3.081324in}{1.390718in}}%
\pgfpathlineto{\pgfqpoint{3.086002in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{3.089510in}{1.397444in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.391427in}}%
\pgfpathlineto{\pgfqpoint{3.102374in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{3.125179in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.137458in}{1.271441in}}%
\pgfpathlineto{\pgfqpoint{3.147398in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{1.229458in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{3.187160in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{3.196515in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{3.227506in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{1.018543in}}%
\pgfpathlineto{\pgfqpoint{3.240954in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{3.245047in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{3.252064in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{3.261420in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{3.276038in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{3.321647in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{3.331002in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{3.336265in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{3.343281in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.361993in}{1.227560in}}%
\pgfpathlineto{\pgfqpoint{3.367840in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{3.373102in}{1.227558in}}%
\pgfpathlineto{\pgfqpoint{3.379534in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{3.388305in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{3.400584in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{3.405847in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{3.414033in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{3.418711in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.423973in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{3.430990in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{3.453794in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{3.459057in}{1.107668in}}%
\pgfpathlineto{\pgfqpoint{3.463735in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{3.467828in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{3.471921in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{3.477184in}{1.106537in}}%
\pgfpathlineto{\pgfqpoint{3.484785in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{3.497064in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{3.510513in}{1.134145in}}%
\pgfpathlineto{\pgfqpoint{3.516945in}{1.132917in}}%
\pgfpathlineto{\pgfqpoint{3.524546in}{1.128924in}}%
\pgfpathlineto{\pgfqpoint{3.546181in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{3.551444in}{1.116286in}}%
\pgfpathlineto{\pgfqpoint{3.556706in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{3.562553in}{1.125281in}}%
\pgfpathlineto{\pgfqpoint{3.569570in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{1.197015in}}%
\pgfpathlineto{\pgfqpoint{3.605823in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.609916in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{3.618102in}{1.191321in}}%
\pgfpathlineto{\pgfqpoint{3.623365in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{3.629797in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{3.637398in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{3.648508in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{3.671897in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{3.686515in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{0.886275in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{3.699964in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{3.703472in}{0.883089in}}%
\pgfpathlineto{\pgfqpoint{3.707565in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{3.712828in}{0.895832in}}%
\pgfpathlineto{\pgfqpoint{3.719845in}{0.912177in}}%
\pgfpathlineto{\pgfqpoint{3.732124in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{3.747911in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{3.757267in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{3.764869in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{3.771885in}{1.029999in}}%
\pgfpathlineto{\pgfqpoint{3.780071in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{3.804045in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{3.811647in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{3.819833in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{3.830943in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{3.850238in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{3.862518in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.133885in}}%
\pgfpathlineto{\pgfqpoint{3.871873in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{3.877136in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{3.882983in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{3.890585in}{1.101436in}}%
\pgfpathlineto{\pgfqpoint{3.901694in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{3.918067in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{3.925668in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{1.005521in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{3.943795in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{3.948472in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{3.954320in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{3.961336in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{3.970107in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{3.984725in}{1.152220in}}%
\pgfpathlineto{\pgfqpoint{4.002267in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{4.012207in}{1.267492in}}%
\pgfpathlineto{\pgfqpoint{4.020394in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.027410in}{1.301096in}}%
\pgfpathlineto{\pgfqpoint{4.033258in}{1.307185in}}%
\pgfpathlineto{\pgfqpoint{4.038520in}{1.309654in}}%
\pgfpathlineto{\pgfqpoint{4.043783in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.307004in}}%
\pgfpathlineto{\pgfqpoint{4.055477in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{4.063663in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{4.075943in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{4.139093in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{4.149618in}{1.126898in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{4.177100in}{1.032777in}}%
\pgfpathlineto{\pgfqpoint{4.194057in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{4.202828in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{4.209260in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{4.218031in}{0.933843in}}%
\pgfpathlineto{\pgfqpoint{4.221539in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{4.225632in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{4.230310in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{4.236157in}{0.965393in}}%
\pgfpathlineto{\pgfqpoint{4.243759in}{0.993444in}}%
\pgfpathlineto{\pgfqpoint{4.255453in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{4.272410in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.148284in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{4.290537in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{4.294045in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{4.297554in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{4.305740in}{1.156162in}}%
\pgfpathlineto{\pgfqpoint{4.311587in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{4.319188in}{1.115111in}}%
\pgfpathlineto{\pgfqpoint{4.330883in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.358950in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{4.372983in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{4.378246in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{4.383508in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{4.388771in}{0.924828in}}%
\pgfpathlineto{\pgfqpoint{4.395203in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{4.404558in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{4.427363in}{0.957186in}}%
\pgfpathlineto{\pgfqpoint{4.440811in}{0.965163in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{4.461861in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{4.475895in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{4.483496in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{4.503962in}{1.114958in}}%
\pgfpathlineto{\pgfqpoint{4.530274in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.538460in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{4.544892in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{4.550155in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{4.557756in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{4.566527in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.266422in}}%
\pgfpathlineto{\pgfqpoint{4.580561in}{1.244016in}}%
\pgfpathlineto{\pgfqpoint{4.594594in}{1.197227in}}%
\pgfpathlineto{\pgfqpoint{4.608043in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{4.616229in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{4.622661in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{4.628508in}{1.119890in}}%
\pgfpathlineto{\pgfqpoint{4.633186in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{4.637864in}{1.119184in}}%
\pgfpathlineto{\pgfqpoint{4.643126in}{1.122776in}}%
\pgfpathlineto{\pgfqpoint{4.648974in}{1.129635in}}%
\pgfpathlineto{\pgfqpoint{4.656575in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{4.668854in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{4.689320in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{4.698675in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{4.707446in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.715632in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{4.724403in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{4.736682in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{4.750716in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{4.760656in}{1.253091in}}%
\pgfpathlineto{\pgfqpoint{4.771766in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{4.789892in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{4.796324in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{4.801587in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{4.806850in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{4.812112in}{1.265852in}}%
\pgfpathlineto{\pgfqpoint{4.817959in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{4.824391in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{4.831993in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{4.840764in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{4.853628in}{1.110696in}}%
\pgfpathlineto{\pgfqpoint{4.875847in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{4.884033in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{4.890465in}{0.947682in}}%
\pgfpathlineto{\pgfqpoint{4.895728in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{4.899821in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{4.903329in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{4.906838in}{0.940169in}}%
\pgfpathlineto{\pgfqpoint{4.910931in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.916193in}{0.959016in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{0.982441in}}%
\pgfpathlineto{\pgfqpoint{4.933150in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{4.957709in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{4.965310in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{4.971742in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{4.977005in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{4.985776in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{4.990453in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{1.168721in}}%
\pgfpathlineto{\pgfqpoint{5.005072in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{5.023783in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{5.031969in}{1.121005in}}%
\pgfpathlineto{\pgfqpoint{5.038986in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{5.046002in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{5.054188in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{5.082255in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{5.088687in}{1.116728in}}%
\pgfpathlineto{\pgfqpoint{5.095704in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{5.104475in}{1.098643in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{5.137219in}{1.056868in}}%
\pgfpathlineto{\pgfqpoint{5.141897in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{5.145990in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{5.150668in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{5.155931in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{5.162363in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{5.169964in}{1.120091in}}%
\pgfpathlineto{\pgfqpoint{5.179320in}{1.164428in}}%
\pgfpathlineto{\pgfqpoint{5.196277in}{1.258775in}}%
\pgfpathlineto{\pgfqpoint{5.210895in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{5.219666in}{1.370296in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{5.232530in}{1.400644in}}%
\pgfpathlineto{\pgfqpoint{5.237208in}{1.404979in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{5.245394in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{5.250072in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{5.263520in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{5.275799in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{5.296850in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{5.307375in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{5.316730in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{5.325501in}{1.218301in}}%
\pgfpathlineto{\pgfqpoint{5.334272in}{1.210808in}}%
\pgfpathlineto{\pgfqpoint{5.344212in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{5.360000in}{1.199456in}}%
\pgfpathlineto{\pgfqpoint{5.376957in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{5.413210in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{5.419642in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{5.425489in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{5.431336in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{5.437768in}{1.193321in}}%
\pgfpathlineto{\pgfqpoint{5.445370in}{1.208106in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.231894in}}%
\pgfpathlineto{\pgfqpoint{5.473437in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{5.483377in}{1.313232in}}%
\pgfpathlineto{\pgfqpoint{5.489809in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{5.495072in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{5.499165in}{1.330096in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{5.506766in}{1.324358in}}%
\pgfpathlineto{\pgfqpoint{5.511444in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{5.517291in}{1.299682in}}%
\pgfpathlineto{\pgfqpoint{5.524893in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{5.534833in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{5.565823in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{5.573425in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{5.579272in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{5.583950in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{5.588043in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{5.591551in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{5.600907in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{5.607924in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.081148in}}%
\pgfpathlineto{\pgfqpoint{5.616110in}{1.081148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704415in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{1.011636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856423in}{1.011636in}}{\pgfqpoint{1.856423in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.856423in}{1.606543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856423in}{1.634321in}}{\pgfqpoint{1.828645in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{1.634321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773859in}{1.634321in}}{\pgfqpoint{0.773859in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{0.773859in}{1.039413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773859in}{1.011636in}}{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{1.011636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.530154in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.530154in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.530154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.481543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.336481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.287870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829415in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{0.968304in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.142808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218304in,y=1.094197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Optimum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/pruned_ice_vol_feedback.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.978244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=0.930019in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.424279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252253in, y=1.376053in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196698in,y=1.114104in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.704750in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.347331in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.383855in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.853587in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.754586in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{0.776845in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{0.956419in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{1.035055in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.244210in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{1.095544in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.103655in}}%
\pgfpathlineto{\pgfqpoint{1.131838in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{1.077307in}}%
\pgfpathlineto{\pgfqpoint{1.149985in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.058954in}}%
\pgfpathlineto{\pgfqpoint{1.168131in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{1.234669in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{1.337501in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.779571in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{1.404039in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.762672in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{1.482675in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.210593in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.211592in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.205414in}}%
\pgfpathlineto{\pgfqpoint{1.549214in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{1.237032in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.284822in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.609703in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{1.615752in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.633899in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{1.639948in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.342607in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{1.676241in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{1.388398in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.386763in}}%
\pgfpathlineto{\pgfqpoint{1.712535in}{1.388762in}}%
\pgfpathlineto{\pgfqpoint{1.718584in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{1.742779in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.591734in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.582921in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{1.506875in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{1.875856in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.835993in}}%
\pgfpathlineto{\pgfqpoint{1.887953in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.785568in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.836811in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{1.996834in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.911858in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{1.106562in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.101747in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{1.063315in}}%
\pgfpathlineto{\pgfqpoint{2.105715in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{2.111764in}{0.767396in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.716517in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.885419in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{0.944566in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.006802in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{2.226693in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{1.279916in}}%
\pgfpathlineto{\pgfqpoint{2.305329in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.258111in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{2.335574in}{1.260109in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.262562in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.263108in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{2.365819in}{1.229127in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{2.383965in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{2.396063in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{2.402112in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{2.408161in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{0.944293in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.927303in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{0.926304in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.923942in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.954742in}}%
\pgfpathlineto{\pgfqpoint{2.474699in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{2.480748in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.492846in}{1.013617in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.082940in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{1.060317in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.002714in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.910949in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{2.607776in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{2.613825in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.872335in}}%
\pgfpathlineto{\pgfqpoint{2.625922in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.808282in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.819911in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{2.698510in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{2.734803in}{1.144268in}}%
\pgfpathlineto{\pgfqpoint{2.740852in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{2.746901in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.221405in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{2.783195in}{1.233125in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.240394in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.277372in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{2.855782in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.360233in}}%
\pgfpathlineto{\pgfqpoint{2.904173in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{2.958613in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{1.435916in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{3.037249in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{3.055396in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{3.061445in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{3.067494in}{0.927485in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.091690in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.115885in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{3.121934in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{3.127983in}{0.627024in}}%
\pgfpathlineto{\pgfqpoint{3.134032in}{0.618120in}}%
\pgfpathlineto{\pgfqpoint{3.140081in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.615848in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{3.200570in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{3.206619in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{3.236864in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.899047in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{3.333647in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{3.363891in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{3.400185in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.157896in}}%
\pgfpathlineto{\pgfqpoint{3.412283in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{1.247480in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{3.460674in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{3.478821in}{1.273919in}}%
\pgfpathlineto{\pgfqpoint{3.484870in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{3.496968in}{1.337155in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{3.509066in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.433826in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.730691in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{3.630044in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.617847in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.619937in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{3.672387in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.703797in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{3.702631in}{0.750315in}}%
\pgfpathlineto{\pgfqpoint{3.714729in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{3.720778in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{3.726827in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{3.738925in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{3.781267in}{0.995173in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{3.829659in}{1.061680in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{3.841757in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{3.847806in}{1.017887in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{3.926442in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{3.932490in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.174159in}}%
\pgfpathlineto{\pgfqpoint{3.944588in}{1.196147in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{3.968784in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{3.974833in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{3.999029in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{4.005078in}{1.234579in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{1.225311in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{4.029273in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.242302in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.247753in}}%
\pgfpathlineto{\pgfqpoint{4.053469in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{4.059518in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.262926in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{4.089763in}{1.283823in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.264470in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{1.207322in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.120007in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{0.755131in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{4.192594in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.216790in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.125188in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.190786in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.160531in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.295426in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{4.307524in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{4.331720in}{0.747499in}}%
\pgfpathlineto{\pgfqpoint{4.337769in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{4.349866in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{4.361964in}{0.786567in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{4.392209in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{4.398258in}{0.756948in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{4.422453in}{0.784477in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{4.446649in}{0.848985in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{4.476894in}{1.235669in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{4.488992in}{1.318621in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.319711in}}%
\pgfpathlineto{\pgfqpoint{4.501090in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.174886in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{4.561579in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{4.573677in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{4.585774in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{4.597872in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.365412in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{4.670459in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.413656in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{4.694655in}{1.400300in}}%
\pgfpathlineto{\pgfqpoint{4.700704in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{4.706753in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.451543in}}%
\pgfpathlineto{\pgfqpoint{4.736998in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{4.791438in}{1.494700in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.324981in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.833780in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{4.845878in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.615031in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.620936in}}%
\pgfpathlineto{\pgfqpoint{4.900319in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.668000in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{4.942661in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{4.960808in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{4.972906in}{0.933481in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{0.911040in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{0.893959in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{0.843897in}}%
\pgfpathlineto{\pgfqpoint{5.027346in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{5.033395in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{5.039444in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{5.051542in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{5.093884in}{0.920580in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{5.130178in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{5.142276in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{0.956377in}}%
\pgfpathlineto{\pgfqpoint{5.172520in}{1.078851in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.167618in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.261745in}}%
\pgfpathlineto{\pgfqpoint{5.208814in}{1.269649in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{5.220912in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{5.251156in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{5.269303in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{5.275352in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{5.281401in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.293499in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{5.299548in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{5.305597in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{5.311646in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{5.329792in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{5.335841in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{5.347939in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{1.242665in}}%
\pgfpathlineto{\pgfqpoint{5.372135in}{1.247389in}}%
\pgfpathlineto{\pgfqpoint{5.378184in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{5.420526in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{5.432624in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{5.456820in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{5.462869in}{1.496245in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{5.523358in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{5.541505in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{5.547554in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{5.553603in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{5.559652in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.624057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.097960in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.989763in}}%
\pgfpathlineto{\pgfqpoint{0.793098in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{0.823343in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{0.859636in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{0.785429in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.779266in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{0.889881in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{0.895930in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{0.901979in}{0.781118in}}%
\pgfpathlineto{\pgfqpoint{0.908027in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{0.932223in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{0.944321in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{0.962468in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{1.016908in}{1.235224in}}%
\pgfpathlineto{\pgfqpoint{1.029006in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{1.041104in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{1.053202in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.342509in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{1.346301in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{1.347145in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.345142in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{1.340439in}}%
\pgfpathlineto{\pgfqpoint{1.089495in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{1.101593in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{1.113691in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.162264in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{1.142766in}}%
\pgfpathlineto{\pgfqpoint{1.180229in}{1.136034in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{1.192327in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{1.204425in}{1.130434in}}%
\pgfpathlineto{\pgfqpoint{1.210474in}{1.133995in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{1.145686in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.169659in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.185288in}}%
\pgfpathlineto{\pgfqpoint{1.264914in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{1.270963in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{1.201147in}}%
\pgfpathlineto{\pgfqpoint{1.283061in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{1.289110in}{1.196222in}}%
\pgfpathlineto{\pgfqpoint{1.295159in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.180700in}}%
\pgfpathlineto{\pgfqpoint{1.307257in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{1.319354in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{1.349599in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{1.385893in}{0.865210in}}%
\pgfpathlineto{\pgfqpoint{1.397990in}{0.821896in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{0.774334in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.764008in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.756690in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{1.440333in}{0.751335in}}%
\pgfpathlineto{\pgfqpoint{1.446382in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{1.452431in}{0.758301in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.766202in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.776850in}}%
\pgfpathlineto{\pgfqpoint{1.476627in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{1.488724in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.082741in}}%
\pgfpathlineto{\pgfqpoint{1.567360in}{1.115223in}}%
\pgfpathlineto{\pgfqpoint{1.579458in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.159609in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{1.615752in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.183084in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.189469in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{1.682290in}{1.206386in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{1.706486in}{1.241207in}}%
\pgfpathlineto{\pgfqpoint{1.730681in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{1.742779in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{1.754877in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{1.760926in}{1.334627in}}%
\pgfpathlineto{\pgfqpoint{1.766975in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{1.779073in}{1.340937in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{1.791171in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.322538in}}%
\pgfpathlineto{\pgfqpoint{1.803269in}{1.310505in}}%
\pgfpathlineto{\pgfqpoint{1.815366in}{1.277969in}}%
\pgfpathlineto{\pgfqpoint{1.827464in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{1.157748in}}%
\pgfpathlineto{\pgfqpoint{1.881905in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{1.906100in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{0.881072in}}%
\pgfpathlineto{\pgfqpoint{1.924247in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{1.930296in}{0.865577in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.861109in}}%
\pgfpathlineto{\pgfqpoint{1.948443in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.866534in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{1.972638in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.921096in}}%
\pgfpathlineto{\pgfqpoint{2.008932in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{2.021030in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{0.989319in}}%
\pgfpathlineto{\pgfqpoint{2.051274in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{0.988159in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.985018in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.980288in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{2.093617in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{2.123862in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.890429in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{2.154106in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{0.892587in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.178302in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{2.190400in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{2.214595in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{2.256938in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.269036in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{2.281134in}{1.431478in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{2.293232in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{1.469674in}}%
\pgfpathlineto{\pgfqpoint{2.305329in}{1.472952in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.465141in}}%
\pgfpathlineto{\pgfqpoint{2.323476in}{1.454338in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{2.341623in}{1.397913in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{2.371868in}{1.251965in}}%
\pgfpathlineto{\pgfqpoint{2.396063in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{2.408161in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{2.438406in}{0.995218in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{2.462601in}{0.982369in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.984845in}}%
\pgfpathlineto{\pgfqpoint{2.480748in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{2.529140in}{1.031709in}}%
\pgfpathlineto{\pgfqpoint{2.535189in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{1.017364in}}%
\pgfpathlineto{\pgfqpoint{2.565433in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.974620in}}%
\pgfpathlineto{\pgfqpoint{2.595678in}{0.930123in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{0.842173in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{2.650118in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{2.662216in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{2.668265in}{0.811259in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{2.680363in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{2.692461in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{0.923555in}}%
\pgfpathlineto{\pgfqpoint{2.734803in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{1.190921in}}%
\pgfpathlineto{\pgfqpoint{2.789243in}{1.229356in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{2.801341in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{2.807390in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.270513in}}%
\pgfpathlineto{\pgfqpoint{2.819488in}{1.272971in}}%
\pgfpathlineto{\pgfqpoint{2.825537in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.831586in}{1.269239in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.263563in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.246353in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{2.904173in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.166415in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.172953in}}%
\pgfpathlineto{\pgfqpoint{2.934418in}{1.181992in}}%
\pgfpathlineto{\pgfqpoint{2.946516in}{1.206543in}}%
\pgfpathlineto{\pgfqpoint{2.964662in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{2.982809in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.330409in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{1.325822in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{3.037249in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{1.240066in}}%
\pgfpathlineto{\pgfqpoint{3.061445in}{1.179514in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{3.109837in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{3.121934in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{3.134032in}{0.761531in}}%
\pgfpathlineto{\pgfqpoint{3.140081in}{0.740827in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{0.724316in}}%
\pgfpathlineto{\pgfqpoint{3.152179in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{3.170326in}{0.703021in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.708858in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{0.718861in}}%
\pgfpathlineto{\pgfqpoint{3.188473in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{3.200570in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{3.212668in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{3.230815in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{3.267109in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{3.279206in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.129574in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{1.143504in}}%
\pgfpathlineto{\pgfqpoint{3.309451in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{3.315500in}{1.145238in}}%
\pgfpathlineto{\pgfqpoint{3.321549in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{3.339696in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.094666in}}%
\pgfpathlineto{\pgfqpoint{3.375989in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{3.388087in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{3.400185in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{3.406234in}{1.019810in}}%
\pgfpathlineto{\pgfqpoint{3.412283in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{3.424381in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{3.430430in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{3.472772in}{1.239057in}}%
\pgfpathlineto{\pgfqpoint{3.490919in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.383270in}}%
\pgfpathlineto{\pgfqpoint{3.515115in}{1.421690in}}%
\pgfpathlineto{\pgfqpoint{3.521163in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{3.527212in}{1.442379in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.445271in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{1.443000in}}%
\pgfpathlineto{\pgfqpoint{3.545359in}{1.435575in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{3.581653in}{1.297478in}}%
\pgfpathlineto{\pgfqpoint{3.605848in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{1.050806in}}%
\pgfpathlineto{\pgfqpoint{3.636093in}{0.992743in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{3.660289in}{0.917391in}}%
\pgfpathlineto{\pgfqpoint{3.666338in}{0.907951in}}%
\pgfpathlineto{\pgfqpoint{3.672387in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.899818in}}%
\pgfpathlineto{\pgfqpoint{3.684484in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{3.690533in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{3.708680in}{0.926106in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.962922in}}%
\pgfpathlineto{\pgfqpoint{3.744974in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{3.751023in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{3.757072in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{3.763121in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{0.979064in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{3.781267in}{0.967984in}}%
\pgfpathlineto{\pgfqpoint{3.793365in}{0.949545in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{3.835708in}{0.861031in}}%
\pgfpathlineto{\pgfqpoint{3.847806in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{3.853854in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.825710in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.834464in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.843521in}}%
\pgfpathlineto{\pgfqpoint{3.896197in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{0.871259in}}%
\pgfpathlineto{\pgfqpoint{3.914344in}{0.911571in}}%
\pgfpathlineto{\pgfqpoint{3.926442in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.262513in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.320528in}}%
\pgfpathlineto{\pgfqpoint{4.005078in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{4.017175in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{4.023224in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{4.029273in}{1.409635in}}%
\pgfpathlineto{\pgfqpoint{4.035322in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{4.041371in}{1.403854in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.394205in}}%
\pgfpathlineto{\pgfqpoint{4.053469in}{1.380350in}}%
\pgfpathlineto{\pgfqpoint{4.065567in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{1.290991in}}%
\pgfpathlineto{\pgfqpoint{4.120007in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{4.132105in}{1.057244in}}%
\pgfpathlineto{\pgfqpoint{4.138154in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{4.144203in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{4.150252in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{4.156301in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{4.162350in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.084683in}}%
\pgfpathlineto{\pgfqpoint{4.204692in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{4.216790in}{1.191580in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.226587in}}%
\pgfpathlineto{\pgfqpoint{4.234937in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{4.240986in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.252322in}}%
\pgfpathlineto{\pgfqpoint{4.253084in}{1.251800in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{4.265181in}{1.235751in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{1.220253in}}%
\pgfpathlineto{\pgfqpoint{4.277279in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{4.289377in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{4.301475in}{1.079897in}}%
\pgfpathlineto{\pgfqpoint{4.325671in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{4.343817in}{0.816721in}}%
\pgfpathlineto{\pgfqpoint{4.355915in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{4.386160in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{4.392209in}{0.681015in}}%
\pgfpathlineto{\pgfqpoint{4.398258in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{4.404307in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{4.416405in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{4.428502in}{0.774827in}}%
\pgfpathlineto{\pgfqpoint{4.440600in}{0.833814in}}%
\pgfpathlineto{\pgfqpoint{4.464796in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{4.482943in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{4.507138in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{4.525285in}{1.219694in}}%
\pgfpathlineto{\pgfqpoint{4.531334in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{4.543432in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{4.549481in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{4.561579in}{1.233982in}}%
\pgfpathlineto{\pgfqpoint{4.567628in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.209985in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{4.628117in}{1.138571in}}%
\pgfpathlineto{\pgfqpoint{4.634166in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.139246in}}%
\pgfpathlineto{\pgfqpoint{4.652313in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{4.658362in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.164392in}}%
\pgfpathlineto{\pgfqpoint{4.676508in}{1.193760in}}%
\pgfpathlineto{\pgfqpoint{4.688606in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{4.712802in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{4.730949in}{1.349894in}}%
\pgfpathlineto{\pgfqpoint{4.736998in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{4.743047in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{4.749095in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.755144in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{4.761193in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{4.773291in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{4.785389in}{1.263506in}}%
\pgfpathlineto{\pgfqpoint{4.797487in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{4.815634in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.880771in}}%
\pgfpathlineto{\pgfqpoint{4.864025in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{4.870074in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.808596in}}%
\pgfpathlineto{\pgfqpoint{4.882172in}{0.802260in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{4.894270in}{0.803682in}}%
\pgfpathlineto{\pgfqpoint{4.900319in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{0.822108in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{0.853878in}}%
\pgfpathlineto{\pgfqpoint{4.936612in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{4.954759in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{4.966857in}{1.010495in}}%
\pgfpathlineto{\pgfqpoint{4.972906in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{1.039077in}}%
\pgfpathlineto{\pgfqpoint{4.991053in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{4.997101in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{5.003150in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{5.009199in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{5.015248in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{5.027346in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.952082in}}%
\pgfpathlineto{\pgfqpoint{5.063640in}{0.906020in}}%
\pgfpathlineto{\pgfqpoint{5.075737in}{0.882327in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{5.093884in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{5.099933in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{5.105982in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{5.112031in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{5.124129in}{0.908179in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{0.951195in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.007548in}}%
\pgfpathlineto{\pgfqpoint{5.160422in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{5.184618in}{1.225969in}}%
\pgfpathlineto{\pgfqpoint{5.202765in}{1.336005in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.398402in}}%
\pgfpathlineto{\pgfqpoint{5.226961in}{1.446771in}}%
\pgfpathlineto{\pgfqpoint{5.233010in}{1.464546in}}%
\pgfpathlineto{\pgfqpoint{5.239058in}{1.477579in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.485620in}}%
\pgfpathlineto{\pgfqpoint{5.251156in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.486209in}}%
\pgfpathlineto{\pgfqpoint{5.263254in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{5.269303in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{5.275352in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{5.299548in}{1.339289in}}%
\pgfpathlineto{\pgfqpoint{5.317695in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{5.341890in}{1.083377in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.021985in}}%
\pgfpathlineto{\pgfqpoint{5.366086in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{5.372135in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{5.378184in}{0.944225in}}%
\pgfpathlineto{\pgfqpoint{5.384233in}{0.935822in}}%
\pgfpathlineto{\pgfqpoint{5.390282in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{5.396331in}{0.932459in}}%
\pgfpathlineto{\pgfqpoint{5.402379in}{0.937067in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{5.414477in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{5.426575in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{5.456820in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{5.462869in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.093012in}}%
\pgfpathlineto{\pgfqpoint{5.474967in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.102157in}}%
\pgfpathlineto{\pgfqpoint{5.487064in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{5.493113in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{5.517309in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{5.529407in}{0.996266in}}%
\pgfpathlineto{\pgfqpoint{5.571749in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{5.583847in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{5.595945in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{5.601994in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.769858in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.769858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.663084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194521in,y=1.727582in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{1.126267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.126267in}}{\pgfqpoint{1.402139in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{1.565861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.402139in}{1.593639in}}{\pgfqpoint{1.374362in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.593639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.593639in}}{\pgfqpoint{0.596390in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.154045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.126267in}}{\pgfqpoint{0.624167in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.126267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.489473in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.489473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.440861in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.265156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.216545in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{I}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sea_air_data_sol_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{9.326157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{9.326157in}}{\pgfqpoint{4.900000in}{0.873843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366364in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{9.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{9.328569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775308in, y=9.280343in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{9.671667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775308in, y=9.623442in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{10.014765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775308in, y=9.966540in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514024in, y=9.481828in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice\hspace{28pt}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685030in, y=9.332618in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050000in,y=10.241667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{9.326157in}}{\pgfqpoint{4.900000in}{0.873843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272727in}{9.955576in}}%
\pgfpathlineto{\pgfqpoint{1.277182in}{9.963264in}}%
\pgfpathlineto{\pgfqpoint{1.289432in}{9.980666in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{9.983112in}}%
\pgfpathlineto{\pgfqpoint{1.298341in}{9.985558in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{9.983671in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{9.975924in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{9.960957in}}%
\pgfpathlineto{\pgfqpoint{1.317830in}{9.861631in}}%
\pgfpathlineto{\pgfqpoint{1.326182in}{9.770931in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{9.624026in}}%
\pgfpathlineto{\pgfqpoint{1.346784in}{9.563635in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{9.540170in}}%
\pgfpathlineto{\pgfqpoint{1.360148in}{9.523422in}}%
\pgfpathlineto{\pgfqpoint{1.374068in}{9.498297in}}%
\pgfpathlineto{\pgfqpoint{1.379636in}{9.494244in}}%
\pgfpathlineto{\pgfqpoint{1.391886in}{9.489910in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{9.491238in}}%
\pgfpathlineto{\pgfqpoint{1.404136in}{9.500464in}}%
\pgfpathlineto{\pgfqpoint{1.415830in}{9.513569in}}%
\pgfpathlineto{\pgfqpoint{1.421955in}{9.526113in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{9.560258in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{9.612796in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{9.647381in}}%
\pgfpathlineto{\pgfqpoint{1.472625in}{9.687618in}}%
\pgfpathlineto{\pgfqpoint{1.482091in}{9.712575in}}%
\pgfpathlineto{\pgfqpoint{1.498795in}{9.777780in}}%
\pgfpathlineto{\pgfqpoint{1.506034in}{9.811359in}}%
\pgfpathlineto{\pgfqpoint{1.513273in}{9.842078in}}%
\pgfpathlineto{\pgfqpoint{1.524966in}{9.879872in}}%
\pgfpathlineto{\pgfqpoint{1.528307in}{9.883477in}}%
\pgfpathlineto{\pgfqpoint{1.529977in}{9.882962in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{9.878807in}}%
\pgfpathlineto{\pgfqpoint{1.539443in}{9.880545in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{9.893096in}}%
\pgfpathlineto{\pgfqpoint{1.556148in}{9.894092in}}%
\pgfpathlineto{\pgfqpoint{1.560602in}{9.896521in}}%
\pgfpathlineto{\pgfqpoint{1.568398in}{9.902120in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{9.902150in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{9.897639in}}%
\pgfpathlineto{\pgfqpoint{1.581761in}{9.887628in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{9.870548in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{9.763873in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{9.752690in}}%
\pgfpathlineto{\pgfqpoint{1.610716in}{9.748483in}}%
\pgfpathlineto{\pgfqpoint{1.614614in}{9.747309in}}%
\pgfpathlineto{\pgfqpoint{1.627420in}{9.741333in}}%
\pgfpathlineto{\pgfqpoint{1.631875in}{9.737047in}}%
\pgfpathlineto{\pgfqpoint{1.639670in}{9.725448in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{9.708381in}}%
\pgfpathlineto{\pgfqpoint{1.652477in}{9.707263in}}%
\pgfpathlineto{\pgfqpoint{1.655818in}{9.708661in}}%
\pgfpathlineto{\pgfqpoint{1.659159in}{9.711107in}}%
\pgfpathlineto{\pgfqpoint{1.664170in}{9.716996in}}%
\pgfpathlineto{\pgfqpoint{1.671409in}{9.732493in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{9.751943in}}%
\pgfpathlineto{\pgfqpoint{1.683659in}{9.778829in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{9.819084in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{9.931604in}}%
\pgfpathlineto{\pgfqpoint{1.715398in}{9.959769in}}%
\pgfpathlineto{\pgfqpoint{1.720409in}{9.971860in}}%
\pgfpathlineto{\pgfqpoint{1.725977in}{9.978220in}}%
\pgfpathlineto{\pgfqpoint{1.729875in}{9.980933in}}%
\pgfpathlineto{\pgfqpoint{1.733773in}{9.977521in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{9.974158in}}%
\pgfpathlineto{\pgfqpoint{1.738784in}{9.960157in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{9.932723in}}%
\pgfpathlineto{\pgfqpoint{1.752705in}{9.836906in}}%
\pgfpathlineto{\pgfqpoint{1.763284in}{9.742222in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{9.701043in}}%
\pgfpathlineto{\pgfqpoint{1.774420in}{9.682727in}}%
\pgfpathlineto{\pgfqpoint{1.786114in}{9.657223in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{9.644014in}}%
\pgfpathlineto{\pgfqpoint{1.816739in}{9.604947in}}%
\pgfpathlineto{\pgfqpoint{1.824534in}{9.582443in}}%
\pgfpathlineto{\pgfqpoint{1.845136in}{9.521220in}}%
\pgfpathlineto{\pgfqpoint{1.851261in}{9.510516in}}%
\pgfpathlineto{\pgfqpoint{1.856273in}{9.506404in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{9.504307in}}%
\pgfpathlineto{\pgfqpoint{1.867409in}{9.504517in}}%
\pgfpathlineto{\pgfqpoint{1.882443in}{9.507913in}}%
\pgfpathlineto{\pgfqpoint{1.885784in}{9.512208in}}%
\pgfpathlineto{\pgfqpoint{1.890239in}{9.522772in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{9.536806in}}%
\pgfpathlineto{\pgfqpoint{1.899148in}{9.563754in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{9.615396in}}%
\pgfpathlineto{\pgfqpoint{1.924205in}{9.694054in}}%
\pgfpathlineto{\pgfqpoint{1.940352in}{9.755057in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{9.835298in}}%
\pgfpathlineto{\pgfqpoint{1.975989in}{9.851075in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{9.850953in}}%
\pgfpathlineto{\pgfqpoint{1.983784in}{9.848424in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{9.839562in}}%
\pgfpathlineto{\pgfqpoint{1.993250in}{9.839841in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{9.842357in}}%
\pgfpathlineto{\pgfqpoint{2.009398in}{9.865479in}}%
\pgfpathlineto{\pgfqpoint{2.024432in}{9.885967in}}%
\pgfpathlineto{\pgfqpoint{2.027773in}{9.897149in}}%
\pgfpathlineto{\pgfqpoint{2.033341in}{9.926572in}}%
\pgfpathlineto{\pgfqpoint{2.039466in}{9.954914in}}%
\pgfpathlineto{\pgfqpoint{2.043364in}{9.963264in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{9.972062in}}%
\pgfpathlineto{\pgfqpoint{2.052830in}{9.974681in}}%
\pgfpathlineto{\pgfqpoint{2.054500in}{9.974376in}}%
\pgfpathlineto{\pgfqpoint{2.067307in}{9.953549in}}%
\pgfpathlineto{\pgfqpoint{2.072875in}{9.946870in}}%
\pgfpathlineto{\pgfqpoint{2.075102in}{9.947054in}}%
\pgfpathlineto{\pgfqpoint{2.077886in}{9.948797in}}%
\pgfpathlineto{\pgfqpoint{2.083455in}{9.957673in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{9.979967in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{9.980889in}}%
\pgfpathlineto{\pgfqpoint{2.114636in}{9.985628in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{9.988214in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{9.987096in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{9.986415in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{9.989891in}}%
\pgfpathlineto{\pgfqpoint{2.146932in}{9.994993in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{10.004638in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{10.028470in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{10.046541in}}%
\pgfpathlineto{\pgfqpoint{2.166420in}{10.057502in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{10.067437in}}%
\pgfpathlineto{\pgfqpoint{2.189807in}{10.104053in}}%
\pgfpathlineto{\pgfqpoint{2.197602in}{10.121591in}}%
\pgfpathlineto{\pgfqpoint{2.204284in}{10.133043in}}%
\pgfpathlineto{\pgfqpoint{2.216534in}{10.160003in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{10.160069in}}%
\pgfpathlineto{\pgfqpoint{2.222102in}{10.156071in}}%
\pgfpathlineto{\pgfqpoint{2.228227in}{10.143366in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{10.123168in}}%
\pgfpathlineto{\pgfqpoint{2.237693in}{10.102760in}}%
\pgfpathlineto{\pgfqpoint{2.247159in}{10.033152in}}%
\pgfpathlineto{\pgfqpoint{2.257739in}{9.924041in}}%
\pgfpathlineto{\pgfqpoint{2.289477in}{9.602011in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{9.569072in}}%
\pgfpathlineto{\pgfqpoint{2.300614in}{9.551831in}}%
\pgfpathlineto{\pgfqpoint{2.306182in}{9.539252in}}%
\pgfpathlineto{\pgfqpoint{2.313977in}{9.527301in}}%
\pgfpathlineto{\pgfqpoint{2.322330in}{9.519842in}}%
\pgfpathlineto{\pgfqpoint{2.325670in}{9.519116in}}%
\pgfpathlineto{\pgfqpoint{2.328455in}{9.520871in}}%
\pgfpathlineto{\pgfqpoint{2.332909in}{9.526672in}}%
\pgfpathlineto{\pgfqpoint{2.338477in}{9.537015in}}%
\pgfpathlineto{\pgfqpoint{2.349057in}{9.554892in}}%
\pgfpathlineto{\pgfqpoint{2.353511in}{9.557924in}}%
\pgfpathlineto{\pgfqpoint{2.362420in}{9.560941in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{9.566702in}}%
\pgfpathlineto{\pgfqpoint{2.373000in}{9.577970in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{9.590969in}}%
\pgfpathlineto{\pgfqpoint{2.386920in}{9.596433in}}%
\pgfpathlineto{\pgfqpoint{2.390261in}{9.597529in}}%
\pgfpathlineto{\pgfqpoint{2.393602in}{9.596139in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{9.590717in}}%
\pgfpathlineto{\pgfqpoint{2.404739in}{9.590842in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{9.596001in}}%
\pgfpathlineto{\pgfqpoint{2.422000in}{9.612634in}}%
\pgfpathlineto{\pgfqpoint{2.428682in}{9.630875in}}%
\pgfpathlineto{\pgfqpoint{2.440932in}{9.671061in}}%
\pgfpathlineto{\pgfqpoint{2.454295in}{9.713413in}}%
\pgfpathlineto{\pgfqpoint{2.458193in}{9.723666in}}%
\pgfpathlineto{\pgfqpoint{2.464318in}{9.747658in}}%
\pgfpathlineto{\pgfqpoint{2.468773in}{9.759400in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{9.767218in}}%
\pgfpathlineto{\pgfqpoint{2.476011in}{9.770446in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{9.768843in}}%
\pgfpathlineto{\pgfqpoint{2.481580in}{9.765265in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{9.753180in}}%
\pgfpathlineto{\pgfqpoint{2.487705in}{9.726412in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{9.645761in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{9.577452in}}%
\pgfpathlineto{\pgfqpoint{2.510534in}{9.499618in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{9.477252in}}%
\pgfpathlineto{\pgfqpoint{2.519443in}{9.470915in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{9.469503in}}%
\pgfpathlineto{\pgfqpoint{2.534477in}{9.468035in}}%
\pgfpathlineto{\pgfqpoint{2.536148in}{9.469427in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{9.474770in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{9.499623in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{9.520731in}}%
\pgfpathlineto{\pgfqpoint{2.556193in}{9.536215in}}%
\pgfpathlineto{\pgfqpoint{2.562875in}{9.576306in}}%
\pgfpathlineto{\pgfqpoint{2.568443in}{9.595336in}}%
\pgfpathlineto{\pgfqpoint{2.574568in}{9.616828in}}%
\pgfpathlineto{\pgfqpoint{2.600739in}{9.722730in}}%
\pgfpathlineto{\pgfqpoint{2.606307in}{9.732713in}}%
\pgfpathlineto{\pgfqpoint{2.611318in}{9.742696in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{9.769254in}}%
\pgfpathlineto{\pgfqpoint{2.625795in}{9.785957in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{9.794134in}}%
\pgfpathlineto{\pgfqpoint{2.638045in}{9.803010in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{9.845292in}}%
\pgfpathlineto{\pgfqpoint{2.660318in}{9.866259in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{9.877581in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{9.903719in}}%
\pgfpathlineto{\pgfqpoint{2.689273in}{9.898967in}}%
\pgfpathlineto{\pgfqpoint{2.693170in}{9.894718in}}%
\pgfpathlineto{\pgfqpoint{2.697068in}{9.892607in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{9.885828in}}%
\pgfpathlineto{\pgfqpoint{2.712102in}{9.885955in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{9.888980in}}%
\pgfpathlineto{\pgfqpoint{2.726580in}{9.890459in}}%
\pgfpathlineto{\pgfqpoint{2.736602in}{9.883309in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{9.866720in}}%
\pgfpathlineto{\pgfqpoint{2.746068in}{9.848647in}}%
\pgfpathlineto{\pgfqpoint{2.754977in}{9.792806in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{9.712784in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{9.682323in}}%
\pgfpathlineto{\pgfqpoint{2.778920in}{9.656886in}}%
\pgfpathlineto{\pgfqpoint{2.782818in}{9.649465in}}%
\pgfpathlineto{\pgfqpoint{2.787830in}{9.645240in}}%
\pgfpathlineto{\pgfqpoint{2.794511in}{9.641055in}}%
\pgfpathlineto{\pgfqpoint{2.805091in}{9.632343in}}%
\pgfpathlineto{\pgfqpoint{2.811216in}{9.631414in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{9.630278in}}%
\pgfpathlineto{\pgfqpoint{2.832375in}{9.643791in}}%
\pgfpathlineto{\pgfqpoint{2.838500in}{9.655126in}}%
\pgfpathlineto{\pgfqpoint{2.845739in}{9.664886in}}%
\pgfpathlineto{\pgfqpoint{2.850193in}{9.674495in}}%
\pgfpathlineto{\pgfqpoint{2.856875in}{9.691474in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{9.700643in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{9.720961in}}%
\pgfpathlineto{\pgfqpoint{2.871352in}{9.741685in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{9.746304in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{9.752230in}}%
\pgfpathlineto{\pgfqpoint{2.891955in}{9.749825in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{9.743325in}}%
\pgfpathlineto{\pgfqpoint{2.900864in}{9.727251in}}%
\pgfpathlineto{\pgfqpoint{2.912000in}{9.678679in}}%
\pgfpathlineto{\pgfqpoint{2.918125in}{9.649894in}}%
\pgfpathlineto{\pgfqpoint{2.930375in}{9.610550in}}%
\pgfpathlineto{\pgfqpoint{2.935386in}{9.602221in}}%
\pgfpathlineto{\pgfqpoint{2.943739in}{9.593775in}}%
\pgfpathlineto{\pgfqpoint{2.949307in}{9.592086in}}%
\pgfpathlineto{\pgfqpoint{2.954875in}{9.588331in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{9.588313in}}%
\pgfpathlineto{\pgfqpoint{2.967682in}{9.592506in}}%
\pgfpathlineto{\pgfqpoint{2.974364in}{9.591947in}}%
\pgfpathlineto{\pgfqpoint{2.977148in}{9.589425in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{9.580066in}}%
\pgfpathlineto{\pgfqpoint{2.987170in}{9.561627in}}%
\pgfpathlineto{\pgfqpoint{2.992182in}{9.546031in}}%
\pgfpathlineto{\pgfqpoint{2.997750in}{9.537365in}}%
\pgfpathlineto{\pgfqpoint{3.003318in}{9.532892in}}%
\pgfpathlineto{\pgfqpoint{3.007773in}{9.532892in}}%
\pgfpathlineto{\pgfqpoint{3.016125in}{9.536259in}}%
\pgfpathlineto{\pgfqpoint{3.020580in}{9.538172in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{9.540929in}}%
\pgfpathlineto{\pgfqpoint{3.031159in}{9.547638in}}%
\pgfpathlineto{\pgfqpoint{3.035614in}{9.558331in}}%
\pgfpathlineto{\pgfqpoint{3.043966in}{9.586584in}}%
\pgfpathlineto{\pgfqpoint{3.056773in}{9.640240in}}%
\pgfpathlineto{\pgfqpoint{3.070136in}{9.719493in}}%
\pgfpathlineto{\pgfqpoint{3.086284in}{9.817158in}}%
\pgfpathlineto{\pgfqpoint{3.092409in}{9.836626in}}%
\pgfpathlineto{\pgfqpoint{3.096307in}{9.844575in}}%
\pgfpathlineto{\pgfqpoint{3.100205in}{9.848507in}}%
\pgfpathlineto{\pgfqpoint{3.102432in}{9.849066in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{9.852267in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{9.858431in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{9.857879in}}%
\pgfpathlineto{\pgfqpoint{3.114125in}{9.857760in}}%
\pgfpathlineto{\pgfqpoint{3.123034in}{9.862975in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{9.869556in}}%
\pgfpathlineto{\pgfqpoint{3.136398in}{9.871052in}}%
\pgfpathlineto{\pgfqpoint{3.139182in}{9.875344in}}%
\pgfpathlineto{\pgfqpoint{3.148648in}{9.894236in}}%
\pgfpathlineto{\pgfqpoint{3.150875in}{9.894792in}}%
\pgfpathlineto{\pgfqpoint{3.154216in}{9.894266in}}%
\pgfpathlineto{\pgfqpoint{3.156443in}{9.896494in}}%
\pgfpathlineto{\pgfqpoint{3.164239in}{9.905890in}}%
\pgfpathlineto{\pgfqpoint{3.167023in}{9.906794in}}%
\pgfpathlineto{\pgfqpoint{3.173705in}{9.907493in}}%
\pgfpathlineto{\pgfqpoint{3.182057in}{9.916378in}}%
\pgfpathlineto{\pgfqpoint{3.184284in}{9.913882in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{9.909100in}}%
\pgfpathlineto{\pgfqpoint{3.190409in}{9.909450in}}%
\pgfpathlineto{\pgfqpoint{3.197648in}{9.912509in}}%
\pgfpathlineto{\pgfqpoint{3.200989in}{9.917371in}}%
\pgfpathlineto{\pgfqpoint{3.212682in}{9.938034in}}%
\pgfpathlineto{\pgfqpoint{3.218250in}{9.951872in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{9.962556in}}%
\pgfpathlineto{\pgfqpoint{3.226602in}{9.964327in}}%
\pgfpathlineto{\pgfqpoint{3.231614in}{9.964452in}}%
\pgfpathlineto{\pgfqpoint{3.233841in}{9.967178in}}%
\pgfpathlineto{\pgfqpoint{3.237182in}{9.975285in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{9.998316in}}%
\pgfpathlineto{\pgfqpoint{3.248318in}{10.002471in}}%
\pgfpathlineto{\pgfqpoint{3.250545in}{10.009739in}}%
\pgfpathlineto{\pgfqpoint{3.258898in}{10.043199in}}%
\pgfpathlineto{\pgfqpoint{3.262795in}{10.050275in}}%
\pgfpathlineto{\pgfqpoint{3.265023in}{10.050554in}}%
\pgfpathlineto{\pgfqpoint{3.267807in}{10.050304in}}%
\pgfpathlineto{\pgfqpoint{3.270034in}{10.051064in}}%
\pgfpathlineto{\pgfqpoint{3.275602in}{10.058779in}}%
\pgfpathlineto{\pgfqpoint{3.278386in}{10.061107in}}%
\pgfpathlineto{\pgfqpoint{3.281727in}{10.062016in}}%
\pgfpathlineto{\pgfqpoint{3.285068in}{10.061527in}}%
\pgfpathlineto{\pgfqpoint{3.286739in}{10.063612in}}%
\pgfpathlineto{\pgfqpoint{3.289523in}{10.073897in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{10.120722in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{10.144012in}}%
\pgfpathlineto{\pgfqpoint{3.311795in}{10.154129in}}%
\pgfpathlineto{\pgfqpoint{3.316807in}{10.157063in}}%
\pgfpathlineto{\pgfqpoint{3.321261in}{10.158210in}}%
\pgfpathlineto{\pgfqpoint{3.324045in}{10.155596in}}%
\pgfpathlineto{\pgfqpoint{3.327943in}{10.149834in}}%
\pgfpathlineto{\pgfqpoint{3.330727in}{10.140500in}}%
\pgfpathlineto{\pgfqpoint{3.334068in}{10.125125in}}%
\pgfpathlineto{\pgfqpoint{3.337966in}{10.094207in}}%
\pgfpathlineto{\pgfqpoint{3.350773in}{9.967038in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{9.912201in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{9.822369in}}%
\pgfpathlineto{\pgfqpoint{3.369705in}{9.766179in}}%
\pgfpathlineto{\pgfqpoint{3.380841in}{9.664631in}}%
\pgfpathlineto{\pgfqpoint{3.396989in}{9.589145in}}%
\pgfpathlineto{\pgfqpoint{3.400886in}{9.572518in}}%
\pgfpathlineto{\pgfqpoint{3.408125in}{9.547278in}}%
\pgfpathlineto{\pgfqpoint{3.414250in}{9.513043in}}%
\pgfpathlineto{\pgfqpoint{3.419261in}{9.488001in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{9.401502in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{9.395908in}}%
\pgfpathlineto{\pgfqpoint{3.453227in}{9.392975in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{9.392766in}}%
\pgfpathlineto{\pgfqpoint{3.484409in}{9.392696in}}%
\pgfpathlineto{\pgfqpoint{3.497216in}{9.393536in}}%
\pgfpathlineto{\pgfqpoint{3.500557in}{9.396162in}}%
\pgfpathlineto{\pgfqpoint{3.513364in}{9.411146in}}%
\pgfpathlineto{\pgfqpoint{3.518932in}{9.428618in}}%
\pgfpathlineto{\pgfqpoint{3.523943in}{9.450314in}}%
\pgfpathlineto{\pgfqpoint{3.531182in}{9.491099in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{9.572169in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{9.594254in}}%
\pgfpathlineto{\pgfqpoint{3.556795in}{9.613193in}}%
\pgfpathlineto{\pgfqpoint{3.573500in}{9.648138in}}%
\pgfpathlineto{\pgfqpoint{3.581295in}{9.674905in}}%
\pgfpathlineto{\pgfqpoint{3.586307in}{9.683029in}}%
\pgfpathlineto{\pgfqpoint{3.604682in}{9.707123in}}%
\pgfpathlineto{\pgfqpoint{3.608023in}{9.710618in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{9.722079in}}%
\pgfpathlineto{\pgfqpoint{3.632523in}{9.723617in}}%
\pgfpathlineto{\pgfqpoint{3.644216in}{9.737525in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{9.746261in}}%
\pgfpathlineto{\pgfqpoint{3.663705in}{9.755206in}}%
\pgfpathlineto{\pgfqpoint{3.667602in}{9.759030in}}%
\pgfpathlineto{\pgfqpoint{3.674841in}{9.765131in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{9.769184in}}%
\pgfpathlineto{\pgfqpoint{3.682080in}{9.772667in}}%
\pgfpathlineto{\pgfqpoint{3.685977in}{9.779877in}}%
\pgfpathlineto{\pgfqpoint{3.690432in}{9.786027in}}%
\pgfpathlineto{\pgfqpoint{3.694330in}{9.791953in}}%
\pgfpathlineto{\pgfqpoint{3.697114in}{9.799166in}}%
\pgfpathlineto{\pgfqpoint{3.702682in}{9.819084in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{9.833970in}}%
\pgfpathlineto{\pgfqpoint{3.713818in}{9.849625in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{9.860318in}}%
\pgfpathlineto{\pgfqpoint{3.734420in}{9.885994in}}%
\pgfpathlineto{\pgfqpoint{3.738318in}{9.886457in}}%
\pgfpathlineto{\pgfqpoint{3.741659in}{9.890510in}}%
\pgfpathlineto{\pgfqpoint{3.744443in}{9.892892in}}%
\pgfpathlineto{\pgfqpoint{3.746670in}{9.891521in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{9.883731in}}%
\pgfpathlineto{\pgfqpoint{3.758920in}{9.884856in}}%
\pgfpathlineto{\pgfqpoint{3.765045in}{9.893166in}}%
\pgfpathlineto{\pgfqpoint{3.767830in}{9.901156in}}%
\pgfpathlineto{\pgfqpoint{3.776182in}{9.932094in}}%
\pgfpathlineto{\pgfqpoint{3.782864in}{9.946630in}}%
\pgfpathlineto{\pgfqpoint{3.788989in}{9.954589in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{9.968226in}}%
\pgfpathlineto{\pgfqpoint{3.805693in}{10.003258in}}%
\pgfpathlineto{\pgfqpoint{3.811818in}{10.022110in}}%
\pgfpathlineto{\pgfqpoint{3.816830in}{10.029272in}}%
\pgfpathlineto{\pgfqpoint{3.820170in}{10.030690in}}%
\pgfpathlineto{\pgfqpoint{3.822398in}{10.029986in}}%
\pgfpathlineto{\pgfqpoint{3.824068in}{10.027212in}}%
\pgfpathlineto{\pgfqpoint{3.827409in}{10.017986in}}%
\pgfpathlineto{\pgfqpoint{3.830193in}{10.002258in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{9.967946in}}%
\pgfpathlineto{\pgfqpoint{3.859148in}{9.653325in}}%
\pgfpathlineto{\pgfqpoint{3.869727in}{9.514511in}}%
\pgfpathlineto{\pgfqpoint{3.875295in}{9.465100in}}%
\pgfpathlineto{\pgfqpoint{3.880307in}{9.440230in}}%
\pgfpathlineto{\pgfqpoint{3.885875in}{9.425562in}}%
\pgfpathlineto{\pgfqpoint{3.890886in}{9.412963in}}%
\pgfpathlineto{\pgfqpoint{3.896455in}{9.400453in}}%
\pgfpathlineto{\pgfqpoint{3.900352in}{9.396559in}}%
\pgfpathlineto{\pgfqpoint{3.906477in}{9.395072in}}%
\pgfpathlineto{\pgfqpoint{3.922068in}{9.395282in}}%
\pgfpathlineto{\pgfqpoint{3.925409in}{9.398566in}}%
\pgfpathlineto{\pgfqpoint{3.932091in}{9.406254in}}%
\pgfpathlineto{\pgfqpoint{3.937102in}{9.411514in}}%
\pgfpathlineto{\pgfqpoint{3.949352in}{9.432687in}}%
\pgfpathlineto{\pgfqpoint{3.952693in}{9.443996in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{9.469713in}}%
\pgfpathlineto{\pgfqpoint{3.975523in}{9.498227in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{9.504028in}}%
\pgfpathlineto{\pgfqpoint{4.002807in}{9.523156in}}%
\pgfpathlineto{\pgfqpoint{4.006148in}{9.530567in}}%
\pgfpathlineto{\pgfqpoint{4.010045in}{9.546240in}}%
\pgfpathlineto{\pgfqpoint{4.035102in}{9.660702in}}%
\pgfpathlineto{\pgfqpoint{4.040670in}{9.676474in}}%
\pgfpathlineto{\pgfqpoint{4.045125in}{9.684097in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{9.691678in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{9.715999in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{9.733681in}}%
\pgfpathlineto{\pgfqpoint{4.079648in}{9.737603in}}%
\pgfpathlineto{\pgfqpoint{4.084102in}{9.740530in}}%
\pgfpathlineto{\pgfqpoint{4.085773in}{9.739132in}}%
\pgfpathlineto{\pgfqpoint{4.089114in}{9.736057in}}%
\pgfpathlineto{\pgfqpoint{4.096352in}{9.733081in}}%
\pgfpathlineto{\pgfqpoint{4.100250in}{9.725434in}}%
\pgfpathlineto{\pgfqpoint{4.104148in}{9.713360in}}%
\pgfpathlineto{\pgfqpoint{4.110273in}{9.693076in}}%
\pgfpathlineto{\pgfqpoint{4.114727in}{9.679867in}}%
\pgfpathlineto{\pgfqpoint{4.135330in}{9.608030in}}%
\pgfpathlineto{\pgfqpoint{4.140898in}{9.598264in}}%
\pgfpathlineto{\pgfqpoint{4.144795in}{9.596141in}}%
\pgfpathlineto{\pgfqpoint{4.146466in}{9.596502in}}%
\pgfpathlineto{\pgfqpoint{4.149807in}{9.601838in}}%
\pgfpathlineto{\pgfqpoint{4.152591in}{9.611726in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{9.697968in}}%
\pgfpathlineto{\pgfqpoint{4.183216in}{9.794551in}}%
\pgfpathlineto{\pgfqpoint{4.194352in}{9.835164in}}%
\pgfpathlineto{\pgfqpoint{4.197693in}{9.841674in}}%
\pgfpathlineto{\pgfqpoint{4.201034in}{9.845209in}}%
\pgfpathlineto{\pgfqpoint{4.209386in}{9.861017in}}%
\pgfpathlineto{\pgfqpoint{4.217182in}{9.876113in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{9.877918in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{9.877930in}}%
\pgfpathlineto{\pgfqpoint{4.230545in}{9.871920in}}%
\pgfpathlineto{\pgfqpoint{4.241125in}{9.874673in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{9.866627in}}%
\pgfpathlineto{\pgfqpoint{4.253375in}{9.868305in}}%
\pgfpathlineto{\pgfqpoint{4.264511in}{9.862152in}}%
\pgfpathlineto{\pgfqpoint{4.271750in}{9.869683in}}%
\pgfpathlineto{\pgfqpoint{4.276205in}{9.873178in}}%
\pgfpathlineto{\pgfqpoint{4.284557in}{9.874450in}}%
\pgfpathlineto{\pgfqpoint{4.295693in}{9.880324in}}%
\pgfpathlineto{\pgfqpoint{4.301261in}{9.877874in}}%
\pgfpathlineto{\pgfqpoint{4.304045in}{9.880656in}}%
\pgfpathlineto{\pgfqpoint{4.309614in}{9.886457in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{9.890650in}}%
\pgfpathlineto{\pgfqpoint{4.317409in}{9.900784in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{9.913224in}}%
\pgfpathlineto{\pgfqpoint{4.325761in}{9.912562in}}%
\pgfpathlineto{\pgfqpoint{4.329102in}{9.907905in}}%
\pgfpathlineto{\pgfqpoint{4.334670in}{9.893613in}}%
\pgfpathlineto{\pgfqpoint{4.341352in}{9.868787in}}%
\pgfpathlineto{\pgfqpoint{4.360284in}{9.778595in}}%
\pgfpathlineto{\pgfqpoint{4.365295in}{9.732982in}}%
\pgfpathlineto{\pgfqpoint{4.373091in}{9.640030in}}%
\pgfpathlineto{\pgfqpoint{4.380886in}{9.559310in}}%
\pgfpathlineto{\pgfqpoint{4.387011in}{9.516581in}}%
\pgfpathlineto{\pgfqpoint{4.392023in}{9.496690in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{9.487534in}}%
\pgfpathlineto{\pgfqpoint{4.400932in}{9.482013in}}%
\pgfpathlineto{\pgfqpoint{4.404273in}{9.480895in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{9.482083in}}%
\pgfpathlineto{\pgfqpoint{4.411511in}{9.487637in}}%
\pgfpathlineto{\pgfqpoint{4.415966in}{9.497291in}}%
\pgfpathlineto{\pgfqpoint{4.419307in}{9.508770in}}%
\pgfpathlineto{\pgfqpoint{4.422648in}{9.531566in}}%
\pgfpathlineto{\pgfqpoint{4.428773in}{9.589361in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{9.760099in}}%
\pgfpathlineto{\pgfqpoint{4.452716in}{9.786582in}}%
\pgfpathlineto{\pgfqpoint{4.459955in}{9.805805in}}%
\pgfpathlineto{\pgfqpoint{4.462739in}{9.810230in}}%
\pgfpathlineto{\pgfqpoint{4.471648in}{9.830615in}}%
\pgfpathlineto{\pgfqpoint{4.478330in}{9.840505in}}%
\pgfpathlineto{\pgfqpoint{4.480557in}{9.840869in}}%
\pgfpathlineto{\pgfqpoint{4.487239in}{9.830687in}}%
\pgfpathlineto{\pgfqpoint{4.490580in}{9.815421in}}%
\pgfpathlineto{\pgfqpoint{4.493920in}{9.788697in}}%
\pgfpathlineto{\pgfqpoint{4.501716in}{9.706195in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{9.551497in}}%
\pgfpathlineto{\pgfqpoint{4.522318in}{9.518425in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{9.499884in}}%
\pgfpathlineto{\pgfqpoint{4.531784in}{9.495829in}}%
\pgfpathlineto{\pgfqpoint{4.536795in}{9.494104in}}%
\pgfpathlineto{\pgfqpoint{4.553500in}{9.494453in}}%
\pgfpathlineto{\pgfqpoint{4.558511in}{9.496974in}}%
\pgfpathlineto{\pgfqpoint{4.569091in}{9.509060in}}%
\pgfpathlineto{\pgfqpoint{4.584125in}{9.527164in}}%
\pgfpathlineto{\pgfqpoint{4.586909in}{9.527021in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{9.520731in}}%
\pgfpathlineto{\pgfqpoint{4.603614in}{9.511157in}}%
\pgfpathlineto{\pgfqpoint{4.610295in}{9.501722in}}%
\pgfpathlineto{\pgfqpoint{4.613080in}{9.501308in}}%
\pgfpathlineto{\pgfqpoint{4.618091in}{9.503609in}}%
\pgfpathlineto{\pgfqpoint{4.627557in}{9.509836in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{9.514861in}}%
\pgfpathlineto{\pgfqpoint{4.638693in}{9.525836in}}%
\pgfpathlineto{\pgfqpoint{4.650386in}{9.538762in}}%
\pgfpathlineto{\pgfqpoint{4.653170in}{9.545398in}}%
\pgfpathlineto{\pgfqpoint{4.657625in}{9.568250in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{9.598840in}}%
\pgfpathlineto{\pgfqpoint{4.670989in}{9.709440in}}%
\pgfpathlineto{\pgfqpoint{4.677670in}{9.791891in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{9.878769in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{9.922617in}}%
\pgfpathlineto{\pgfqpoint{4.696602in}{9.932532in}}%
\pgfpathlineto{\pgfqpoint{4.698830in}{9.934396in}}%
\pgfpathlineto{\pgfqpoint{4.703841in}{9.933421in}}%
\pgfpathlineto{\pgfqpoint{4.708852in}{9.929047in}}%
\pgfpathlineto{\pgfqpoint{4.721659in}{9.895891in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{9.893552in}}%
\pgfpathlineto{\pgfqpoint{4.732239in}{9.877144in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{9.868216in}}%
\pgfpathlineto{\pgfqpoint{4.747830in}{9.839209in}}%
\pgfpathlineto{\pgfqpoint{4.753955in}{9.819783in}}%
\pgfpathlineto{\pgfqpoint{4.757295in}{9.813843in}}%
\pgfpathlineto{\pgfqpoint{4.760080in}{9.812814in}}%
\pgfpathlineto{\pgfqpoint{4.762864in}{9.813214in}}%
\pgfpathlineto{\pgfqpoint{4.765091in}{9.815730in}}%
\pgfpathlineto{\pgfqpoint{4.783466in}{9.845944in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{9.847712in}}%
\pgfpathlineto{\pgfqpoint{4.793489in}{9.850450in}}%
\pgfpathlineto{\pgfqpoint{4.796830in}{9.857695in}}%
\pgfpathlineto{\pgfqpoint{4.800727in}{9.874855in}}%
\pgfpathlineto{\pgfqpoint{4.812977in}{9.929787in}}%
\pgfpathlineto{\pgfqpoint{4.820216in}{9.958646in}}%
\pgfpathlineto{\pgfqpoint{4.825784in}{9.970567in}}%
\pgfpathlineto{\pgfqpoint{4.837477in}{9.991009in}}%
\pgfpathlineto{\pgfqpoint{4.842489in}{10.001200in}}%
\pgfpathlineto{\pgfqpoint{4.852511in}{10.020232in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{10.019035in}}%
\pgfpathlineto{\pgfqpoint{4.858636in}{10.014702in}}%
\pgfpathlineto{\pgfqpoint{4.865875in}{10.012899in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{10.008482in}}%
\pgfpathlineto{\pgfqpoint{4.871443in}{10.002352in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{9.994294in}}%
\pgfpathlineto{\pgfqpoint{4.878125in}{9.994288in}}%
\pgfpathlineto{\pgfqpoint{4.883136in}{9.995692in}}%
\pgfpathlineto{\pgfqpoint{4.889261in}{9.995623in}}%
\pgfpathlineto{\pgfqpoint{4.894830in}{9.992761in}}%
\pgfpathlineto{\pgfqpoint{4.897057in}{9.994318in}}%
\pgfpathlineto{\pgfqpoint{4.900398in}{10.000913in}}%
\pgfpathlineto{\pgfqpoint{4.904852in}{10.008221in}}%
\pgfpathlineto{\pgfqpoint{4.915989in}{10.024679in}}%
\pgfpathlineto{\pgfqpoint{4.924341in}{10.045243in}}%
\pgfpathlineto{\pgfqpoint{4.933250in}{10.060129in}}%
\pgfpathlineto{\pgfqpoint{4.937148in}{10.073021in}}%
\pgfpathlineto{\pgfqpoint{4.942716in}{10.090019in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{10.105906in}}%
\pgfpathlineto{\pgfqpoint{4.957750in}{10.106115in}}%
\pgfpathlineto{\pgfqpoint{4.959420in}{10.104681in}}%
\pgfpathlineto{\pgfqpoint{4.963875in}{10.099151in}}%
\pgfpathlineto{\pgfqpoint{4.968330in}{10.095595in}}%
\pgfpathlineto{\pgfqpoint{4.970557in}{10.091316in}}%
\pgfpathlineto{\pgfqpoint{4.973898in}{10.077846in}}%
\pgfpathlineto{\pgfqpoint{4.977239in}{10.056333in}}%
\pgfpathlineto{\pgfqpoint{4.982250in}{10.005616in}}%
\pgfpathlineto{\pgfqpoint{4.987818in}{9.916858in}}%
\pgfpathlineto{\pgfqpoint{4.999511in}{9.692025in}}%
\pgfpathlineto{\pgfqpoint{5.007307in}{9.616810in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{9.397658in}}%
\pgfpathlineto{\pgfqpoint{5.034034in}{9.392581in}}%
\pgfpathlineto{\pgfqpoint{5.037375in}{9.392312in}}%
\pgfpathlineto{\pgfqpoint{5.062989in}{9.394749in}}%
\pgfpathlineto{\pgfqpoint{5.076352in}{9.412452in}}%
\pgfpathlineto{\pgfqpoint{5.079136in}{9.421350in}}%
\pgfpathlineto{\pgfqpoint{5.083034in}{9.444428in}}%
\pgfpathlineto{\pgfqpoint{5.097511in}{9.559245in}}%
\pgfpathlineto{\pgfqpoint{5.109205in}{9.650304in}}%
\pgfpathlineto{\pgfqpoint{5.115330in}{9.683480in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{9.698387in}}%
\pgfpathlineto{\pgfqpoint{5.123682in}{9.701742in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{9.701952in}}%
\pgfpathlineto{\pgfqpoint{5.128693in}{9.698551in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{9.690979in}}%
\pgfpathlineto{\pgfqpoint{5.135932in}{9.668056in}}%
\pgfpathlineto{\pgfqpoint{5.143727in}{9.633251in}}%
\pgfpathlineto{\pgfqpoint{5.151523in}{9.611167in}}%
\pgfpathlineto{\pgfqpoint{5.154864in}{9.605715in}}%
\pgfpathlineto{\pgfqpoint{5.158761in}{9.602413in}}%
\pgfpathlineto{\pgfqpoint{5.166557in}{9.587970in}}%
\pgfpathlineto{\pgfqpoint{5.171568in}{9.580276in}}%
\pgfpathlineto{\pgfqpoint{5.179364in}{9.575593in}}%
\pgfpathlineto{\pgfqpoint{5.188830in}{9.567650in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{9.568255in}}%
\pgfpathlineto{\pgfqpoint{5.202750in}{9.571121in}}%
\pgfpathlineto{\pgfqpoint{5.206648in}{9.576609in}}%
\pgfpathlineto{\pgfqpoint{5.212216in}{9.592022in}}%
\pgfpathlineto{\pgfqpoint{5.218898in}{9.608348in}}%
\pgfpathlineto{\pgfqpoint{5.237830in}{9.640577in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{9.642197in}}%
\pgfpathlineto{\pgfqpoint{5.245068in}{9.641219in}}%
\pgfpathlineto{\pgfqpoint{5.248966in}{9.637481in}}%
\pgfpathlineto{\pgfqpoint{5.253420in}{9.628726in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{9.608786in}}%
\pgfpathlineto{\pgfqpoint{5.268455in}{9.587824in}}%
\pgfpathlineto{\pgfqpoint{5.271795in}{9.584050in}}%
\pgfpathlineto{\pgfqpoint{5.275136in}{9.584050in}}%
\pgfpathlineto{\pgfqpoint{5.277920in}{9.586158in}}%
\pgfpathlineto{\pgfqpoint{5.282932in}{9.593066in}}%
\pgfpathlineto{\pgfqpoint{5.289614in}{9.606694in}}%
\pgfpathlineto{\pgfqpoint{5.301307in}{9.635415in}}%
\pgfpathlineto{\pgfqpoint{5.306318in}{9.644154in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{9.654847in}}%
\pgfpathlineto{\pgfqpoint{5.314114in}{9.679028in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{9.845370in}}%
\pgfpathlineto{\pgfqpoint{5.356432in}{9.893445in}}%
\pgfpathlineto{\pgfqpoint{5.359773in}{9.895822in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{9.894005in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{9.895785in}}%
\pgfpathlineto{\pgfqpoint{5.375364in}{9.909659in}}%
\pgfpathlineto{\pgfqpoint{5.377591in}{9.909450in}}%
\pgfpathlineto{\pgfqpoint{5.380932in}{9.908122in}}%
\pgfpathlineto{\pgfqpoint{5.384273in}{9.910917in}}%
\pgfpathlineto{\pgfqpoint{5.387057in}{9.913328in}}%
\pgfpathlineto{\pgfqpoint{5.388727in}{9.912315in}}%
\pgfpathlineto{\pgfqpoint{5.392625in}{9.905845in}}%
\pgfpathlineto{\pgfqpoint{5.396523in}{9.896381in}}%
\pgfpathlineto{\pgfqpoint{5.402091in}{9.883312in}}%
\pgfpathlineto{\pgfqpoint{5.405432in}{9.877511in}}%
\pgfpathlineto{\pgfqpoint{5.420466in}{9.842981in}}%
\pgfpathlineto{\pgfqpoint{5.425477in}{9.839352in}}%
\pgfpathlineto{\pgfqpoint{5.434386in}{9.829987in}}%
\pgfpathlineto{\pgfqpoint{5.443852in}{9.826488in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{9.827032in}}%
\pgfpathlineto{\pgfqpoint{5.452205in}{9.830197in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{9.834110in}}%
\pgfpathlineto{\pgfqpoint{5.462784in}{9.833643in}}%
\pgfpathlineto{\pgfqpoint{5.466125in}{9.830876in}}%
\pgfpathlineto{\pgfqpoint{5.470023in}{9.827471in}}%
\pgfpathlineto{\pgfqpoint{5.472807in}{9.828643in}}%
\pgfpathlineto{\pgfqpoint{5.478375in}{9.834341in}}%
\pgfpathlineto{\pgfqpoint{5.499534in}{9.867321in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{9.875065in}}%
\pgfpathlineto{\pgfqpoint{5.518466in}{9.886267in}}%
\pgfpathlineto{\pgfqpoint{5.524034in}{9.893978in}}%
\pgfpathlineto{\pgfqpoint{5.528489in}{9.902560in}}%
\pgfpathlineto{\pgfqpoint{5.534614in}{9.916998in}}%
\pgfpathlineto{\pgfqpoint{5.543523in}{9.932792in}}%
\pgfpathlineto{\pgfqpoint{5.556886in}{9.957812in}}%
\pgfpathlineto{\pgfqpoint{5.578602in}{10.031315in}}%
\pgfpathlineto{\pgfqpoint{5.585284in}{10.051003in}}%
\pgfpathlineto{\pgfqpoint{5.591409in}{10.065091in}}%
\pgfpathlineto{\pgfqpoint{5.595307in}{10.074677in}}%
\pgfpathlineto{\pgfqpoint{5.599761in}{10.085368in}}%
\pgfpathlineto{\pgfqpoint{5.604216in}{10.092473in}}%
\pgfpathlineto{\pgfqpoint{5.611455in}{10.103530in}}%
\pgfpathlineto{\pgfqpoint{5.615352in}{10.108430in}}%
\pgfpathlineto{\pgfqpoint{5.618136in}{10.111706in}}%
\pgfpathlineto{\pgfqpoint{5.622034in}{10.113051in}}%
\pgfpathlineto{\pgfqpoint{5.624818in}{10.109680in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{10.104857in}}%
\pgfpathlineto{\pgfqpoint{5.630386in}{10.089063in}}%
\pgfpathlineto{\pgfqpoint{5.635398in}{10.052509in}}%
\pgfpathlineto{\pgfqpoint{5.640409in}{9.998837in}}%
\pgfpathlineto{\pgfqpoint{5.649875in}{9.861954in}}%
\pgfpathlineto{\pgfqpoint{5.669920in}{9.552726in}}%
\pgfpathlineto{\pgfqpoint{5.679386in}{9.482223in}}%
\pgfpathlineto{\pgfqpoint{5.684955in}{9.460557in}}%
\pgfpathlineto{\pgfqpoint{5.697205in}{9.428199in}}%
\pgfpathlineto{\pgfqpoint{5.701659in}{9.420022in}}%
\pgfpathlineto{\pgfqpoint{5.713909in}{9.407372in}}%
\pgfpathlineto{\pgfqpoint{5.722818in}{9.400943in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{9.399219in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{9.399219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{9.326157in}}{\pgfqpoint{4.900000in}{0.873843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272727in}{9.862985in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{9.879938in}}%
\pgfpathlineto{\pgfqpoint{1.293330in}{9.880777in}}%
\pgfpathlineto{\pgfqpoint{1.297227in}{9.879022in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{9.874575in}}%
\pgfpathlineto{\pgfqpoint{1.305580in}{9.865912in}}%
\pgfpathlineto{\pgfqpoint{1.311148in}{9.849534in}}%
\pgfpathlineto{\pgfqpoint{1.317830in}{9.822052in}}%
\pgfpathlineto{\pgfqpoint{1.326739in}{9.774445in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{9.616328in}}%
\pgfpathlineto{\pgfqpoint{1.361261in}{9.593421in}}%
\pgfpathlineto{\pgfqpoint{1.366273in}{9.582813in}}%
\pgfpathlineto{\pgfqpoint{1.370170in}{9.578733in}}%
\pgfpathlineto{\pgfqpoint{1.373511in}{9.578075in}}%
\pgfpathlineto{\pgfqpoint{1.376852in}{9.579883in}}%
\pgfpathlineto{\pgfqpoint{1.380750in}{9.584861in}}%
\pgfpathlineto{\pgfqpoint{1.385761in}{9.595234in}}%
\pgfpathlineto{\pgfqpoint{1.393000in}{9.616272in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{9.697100in}}%
\pgfpathlineto{\pgfqpoint{1.425295in}{9.708801in}}%
\pgfpathlineto{\pgfqpoint{1.430864in}{9.714276in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{9.716280in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{9.716088in}}%
\pgfpathlineto{\pgfqpoint{1.458148in}{9.713222in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{9.715592in}}%
\pgfpathlineto{\pgfqpoint{1.467057in}{9.720429in}}%
\pgfpathlineto{\pgfqpoint{1.472068in}{9.729320in}}%
\pgfpathlineto{\pgfqpoint{1.477636in}{9.743955in}}%
\pgfpathlineto{\pgfqpoint{1.484875in}{9.770225in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{9.818524in}}%
\pgfpathlineto{\pgfqpoint{1.511045in}{9.889065in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{9.909059in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{9.916647in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{9.918901in}}%
\pgfpathlineto{\pgfqpoint{1.528307in}{9.918449in}}%
\pgfpathlineto{\pgfqpoint{1.531648in}{9.915135in}}%
\pgfpathlineto{\pgfqpoint{1.535545in}{9.907646in}}%
\pgfpathlineto{\pgfqpoint{1.541114in}{9.891080in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{9.855530in}}%
\pgfpathlineto{\pgfqpoint{1.560602in}{9.815355in}}%
\pgfpathlineto{\pgfqpoint{1.566727in}{9.799629in}}%
\pgfpathlineto{\pgfqpoint{1.571739in}{9.791904in}}%
\pgfpathlineto{\pgfqpoint{1.576193in}{9.788680in}}%
\pgfpathlineto{\pgfqpoint{1.580648in}{9.788158in}}%
\pgfpathlineto{\pgfqpoint{1.595125in}{9.789033in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{9.785294in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{9.778425in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{9.765011in}}%
\pgfpathlineto{\pgfqpoint{1.616284in}{9.741942in}}%
\pgfpathlineto{\pgfqpoint{1.625193in}{9.701744in}}%
\pgfpathlineto{\pgfqpoint{1.646352in}{9.602641in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{9.582742in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{9.573943in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{9.571077in}}%
\pgfpathlineto{\pgfqpoint{1.665284in}{9.571478in}}%
\pgfpathlineto{\pgfqpoint{1.668625in}{9.574507in}}%
\pgfpathlineto{\pgfqpoint{1.673080in}{9.582322in}}%
\pgfpathlineto{\pgfqpoint{1.678648in}{9.597246in}}%
\pgfpathlineto{\pgfqpoint{1.687000in}{9.627291in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{9.702416in}}%
\pgfpathlineto{\pgfqpoint{1.713170in}{9.716391in}}%
\pgfpathlineto{\pgfqpoint{1.717625in}{9.722120in}}%
\pgfpathlineto{\pgfqpoint{1.721523in}{9.723806in}}%
\pgfpathlineto{\pgfqpoint{1.724864in}{9.722737in}}%
\pgfpathlineto{\pgfqpoint{1.728761in}{9.718618in}}%
\pgfpathlineto{\pgfqpoint{1.733216in}{9.710363in}}%
\pgfpathlineto{\pgfqpoint{1.739341in}{9.693708in}}%
\pgfpathlineto{\pgfqpoint{1.748250in}{9.661774in}}%
\pgfpathlineto{\pgfqpoint{1.769966in}{9.581152in}}%
\pgfpathlineto{\pgfqpoint{1.777761in}{9.561343in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{9.550316in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{9.544989in}}%
\pgfpathlineto{\pgfqpoint{1.795580in}{9.542601in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{9.542444in}}%
\pgfpathlineto{\pgfqpoint{1.818966in}{9.543660in}}%
\pgfpathlineto{\pgfqpoint{1.824534in}{9.540787in}}%
\pgfpathlineto{\pgfqpoint{1.830102in}{9.535030in}}%
\pgfpathlineto{\pgfqpoint{1.836227in}{9.524987in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{9.508230in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{9.478347in}}%
\pgfpathlineto{\pgfqpoint{1.870750in}{9.426108in}}%
\pgfpathlineto{\pgfqpoint{1.877432in}{9.412817in}}%
\pgfpathlineto{\pgfqpoint{1.882443in}{9.407340in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{9.406257in}}%
\pgfpathlineto{\pgfqpoint{1.889682in}{9.407792in}}%
\pgfpathlineto{\pgfqpoint{1.893580in}{9.412642in}}%
\pgfpathlineto{\pgfqpoint{1.898034in}{9.422195in}}%
\pgfpathlineto{\pgfqpoint{1.903602in}{9.439877in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{9.471403in}}%
\pgfpathlineto{\pgfqpoint{1.920307in}{9.523792in}}%
\pgfpathlineto{\pgfqpoint{1.945920in}{9.671800in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{9.702007in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{9.718002in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{9.725928in}}%
\pgfpathlineto{\pgfqpoint{1.969307in}{9.729293in}}%
\pgfpathlineto{\pgfqpoint{1.973205in}{9.729692in}}%
\pgfpathlineto{\pgfqpoint{1.977659in}{9.727617in}}%
\pgfpathlineto{\pgfqpoint{1.983227in}{9.722237in}}%
\pgfpathlineto{\pgfqpoint{1.994920in}{9.706742in}}%
\pgfpathlineto{\pgfqpoint{2.003273in}{9.697441in}}%
\pgfpathlineto{\pgfqpoint{2.008841in}{9.694245in}}%
\pgfpathlineto{\pgfqpoint{2.013295in}{9.694198in}}%
\pgfpathlineto{\pgfqpoint{2.017750in}{9.696572in}}%
\pgfpathlineto{\pgfqpoint{2.022761in}{9.702049in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{9.712467in}}%
\pgfpathlineto{\pgfqpoint{2.036682in}{9.730688in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{9.767651in}}%
\pgfpathlineto{\pgfqpoint{2.062295in}{9.802445in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{9.817797in}}%
\pgfpathlineto{\pgfqpoint{2.076773in}{9.826276in}}%
\pgfpathlineto{\pgfqpoint{2.082341in}{9.829855in}}%
\pgfpathlineto{\pgfqpoint{2.087352in}{9.830482in}}%
\pgfpathlineto{\pgfqpoint{2.092364in}{9.828931in}}%
\pgfpathlineto{\pgfqpoint{2.099045in}{9.824248in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{9.810128in}}%
\pgfpathlineto{\pgfqpoint{2.122432in}{9.803161in}}%
\pgfpathlineto{\pgfqpoint{2.129114in}{9.800514in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{9.800477in}}%
\pgfpathlineto{\pgfqpoint{2.140250in}{9.802600in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{9.807458in}}%
\pgfpathlineto{\pgfqpoint{2.153057in}{9.815636in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{9.828742in}}%
\pgfpathlineto{\pgfqpoint{2.170875in}{9.850233in}}%
\pgfpathlineto{\pgfqpoint{2.199830in}{9.915461in}}%
\pgfpathlineto{\pgfqpoint{2.205398in}{9.921852in}}%
\pgfpathlineto{\pgfqpoint{2.209852in}{9.923721in}}%
\pgfpathlineto{\pgfqpoint{2.213193in}{9.922933in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{9.919422in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{9.911777in}}%
\pgfpathlineto{\pgfqpoint{2.226557in}{9.898351in}}%
\pgfpathlineto{\pgfqpoint{2.232682in}{9.874899in}}%
\pgfpathlineto{\pgfqpoint{2.239920in}{9.837469in}}%
\pgfpathlineto{\pgfqpoint{2.248830in}{9.778709in}}%
\pgfpathlineto{\pgfqpoint{2.264977in}{9.653890in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{9.548631in}}%
\pgfpathlineto{\pgfqpoint{2.288364in}{9.499471in}}%
\pgfpathlineto{\pgfqpoint{2.295045in}{9.473708in}}%
\pgfpathlineto{\pgfqpoint{2.300614in}{9.460098in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{9.454322in}}%
\pgfpathlineto{\pgfqpoint{2.308966in}{9.452814in}}%
\pgfpathlineto{\pgfqpoint{2.312307in}{9.453957in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{9.457825in}}%
\pgfpathlineto{\pgfqpoint{2.321216in}{9.466140in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{9.484235in}}%
\pgfpathlineto{\pgfqpoint{2.349614in}{9.534327in}}%
\pgfpathlineto{\pgfqpoint{2.355739in}{9.543323in}}%
\pgfpathlineto{\pgfqpoint{2.361307in}{9.547739in}}%
\pgfpathlineto{\pgfqpoint{2.366318in}{9.548854in}}%
\pgfpathlineto{\pgfqpoint{2.371330in}{9.547594in}}%
\pgfpathlineto{\pgfqpoint{2.377455in}{9.543557in}}%
\pgfpathlineto{\pgfqpoint{2.398057in}{9.527622in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{9.527563in}}%
\pgfpathlineto{\pgfqpoint{2.406966in}{9.529709in}}%
\pgfpathlineto{\pgfqpoint{2.411977in}{9.535001in}}%
\pgfpathlineto{\pgfqpoint{2.417545in}{9.544491in}}%
\pgfpathlineto{\pgfqpoint{2.424784in}{9.561963in}}%
\pgfpathlineto{\pgfqpoint{2.435364in}{9.594457in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{9.639941in}}%
\pgfpathlineto{\pgfqpoint{2.457080in}{9.653816in}}%
\pgfpathlineto{\pgfqpoint{2.462091in}{9.660021in}}%
\pgfpathlineto{\pgfqpoint{2.465989in}{9.661932in}}%
\pgfpathlineto{\pgfqpoint{2.469330in}{9.661362in}}%
\pgfpathlineto{\pgfqpoint{2.473227in}{9.658103in}}%
\pgfpathlineto{\pgfqpoint{2.477682in}{9.651058in}}%
\pgfpathlineto{\pgfqpoint{2.483250in}{9.637630in}}%
\pgfpathlineto{\pgfqpoint{2.490489in}{9.613699in}}%
\pgfpathlineto{\pgfqpoint{2.502182in}{9.565824in}}%
\pgfpathlineto{\pgfqpoint{2.515545in}{9.513624in}}%
\pgfpathlineto{\pgfqpoint{2.522784in}{9.494014in}}%
\pgfpathlineto{\pgfqpoint{2.527795in}{9.485918in}}%
\pgfpathlineto{\pgfqpoint{2.531693in}{9.483160in}}%
\pgfpathlineto{\pgfqpoint{2.535034in}{9.483407in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{9.486128in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{9.492445in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{9.505532in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{9.528459in}}%
\pgfpathlineto{\pgfqpoint{2.561761in}{9.569632in}}%
\pgfpathlineto{\pgfqpoint{2.574568in}{9.646278in}}%
\pgfpathlineto{\pgfqpoint{2.592943in}{9.754816in}}%
\pgfpathlineto{\pgfqpoint{2.602966in}{9.801097in}}%
\pgfpathlineto{\pgfqpoint{2.611875in}{9.831971in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{9.853079in}}%
\pgfpathlineto{\pgfqpoint{2.629693in}{9.870972in}}%
\pgfpathlineto{\pgfqpoint{2.649739in}{9.906866in}}%
\pgfpathlineto{\pgfqpoint{2.659761in}{9.930702in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{9.969110in}}%
\pgfpathlineto{\pgfqpoint{2.688159in}{10.010666in}}%
\pgfpathlineto{\pgfqpoint{2.695955in}{10.026334in}}%
\pgfpathlineto{\pgfqpoint{2.701523in}{10.033420in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{10.036026in}}%
\pgfpathlineto{\pgfqpoint{2.709875in}{10.035863in}}%
\pgfpathlineto{\pgfqpoint{2.713773in}{10.033414in}}%
\pgfpathlineto{\pgfqpoint{2.718227in}{10.027858in}}%
\pgfpathlineto{\pgfqpoint{2.723795in}{10.016911in}}%
\pgfpathlineto{\pgfqpoint{2.730477in}{9.998282in}}%
\pgfpathlineto{\pgfqpoint{2.738830in}{9.967594in}}%
\pgfpathlineto{\pgfqpoint{2.749966in}{9.917009in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{9.739227in}}%
\pgfpathlineto{\pgfqpoint{2.795068in}{9.715377in}}%
\pgfpathlineto{\pgfqpoint{2.801193in}{9.703148in}}%
\pgfpathlineto{\pgfqpoint{2.805648in}{9.698336in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{9.697120in}}%
\pgfpathlineto{\pgfqpoint{2.812886in}{9.698334in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{9.702340in}}%
\pgfpathlineto{\pgfqpoint{2.821795in}{9.711379in}}%
\pgfpathlineto{\pgfqpoint{2.827920in}{9.727683in}}%
\pgfpathlineto{\pgfqpoint{2.836830in}{9.758946in}}%
\pgfpathlineto{\pgfqpoint{2.857989in}{9.836097in}}%
\pgfpathlineto{\pgfqpoint{2.864114in}{9.849938in}}%
\pgfpathlineto{\pgfqpoint{2.869125in}{9.856257in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{9.857663in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{9.856269in}}%
\pgfpathlineto{\pgfqpoint{2.879705in}{9.852397in}}%
\pgfpathlineto{\pgfqpoint{2.884159in}{9.843377in}}%
\pgfpathlineto{\pgfqpoint{2.889727in}{9.826491in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{9.796942in}}%
\pgfpathlineto{\pgfqpoint{2.908102in}{9.740836in}}%
\pgfpathlineto{\pgfqpoint{2.925364in}{9.654195in}}%
\pgfpathlineto{\pgfqpoint{2.933716in}{9.622897in}}%
\pgfpathlineto{\pgfqpoint{2.940955in}{9.603932in}}%
\pgfpathlineto{\pgfqpoint{2.947080in}{9.593932in}}%
\pgfpathlineto{\pgfqpoint{2.952091in}{9.589495in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{9.587817in}}%
\pgfpathlineto{\pgfqpoint{2.963227in}{9.588332in}}%
\pgfpathlineto{\pgfqpoint{2.980489in}{9.591585in}}%
\pgfpathlineto{\pgfqpoint{2.986057in}{9.589457in}}%
\pgfpathlineto{\pgfqpoint{2.991625in}{9.584695in}}%
\pgfpathlineto{\pgfqpoint{2.997750in}{9.576169in}}%
\pgfpathlineto{\pgfqpoint{3.004989in}{9.561900in}}%
\pgfpathlineto{\pgfqpoint{3.030602in}{9.506759in}}%
\pgfpathlineto{\pgfqpoint{3.035057in}{9.502846in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{9.502234in}}%
\pgfpathlineto{\pgfqpoint{3.041739in}{9.503778in}}%
\pgfpathlineto{\pgfqpoint{3.045636in}{9.508515in}}%
\pgfpathlineto{\pgfqpoint{3.050091in}{9.517984in}}%
\pgfpathlineto{\pgfqpoint{3.055659in}{9.535954in}}%
\pgfpathlineto{\pgfqpoint{3.062341in}{9.566024in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{9.617921in}}%
\pgfpathlineto{\pgfqpoint{3.101318in}{9.804623in}}%
\pgfpathlineto{\pgfqpoint{3.108000in}{9.829844in}}%
\pgfpathlineto{\pgfqpoint{3.113568in}{9.843196in}}%
\pgfpathlineto{\pgfqpoint{3.118023in}{9.848625in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{9.849824in}}%
\pgfpathlineto{\pgfqpoint{3.124705in}{9.848788in}}%
\pgfpathlineto{\pgfqpoint{3.128602in}{9.845067in}}%
\pgfpathlineto{\pgfqpoint{3.133614in}{9.836955in}}%
\pgfpathlineto{\pgfqpoint{3.140852in}{9.820561in}}%
\pgfpathlineto{\pgfqpoint{3.159227in}{9.776996in}}%
\pgfpathlineto{\pgfqpoint{3.165352in}{9.768241in}}%
\pgfpathlineto{\pgfqpoint{3.170364in}{9.764468in}}%
\pgfpathlineto{\pgfqpoint{3.174818in}{9.763816in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{9.765642in}}%
\pgfpathlineto{\pgfqpoint{3.184284in}{9.770372in}}%
\pgfpathlineto{\pgfqpoint{3.190966in}{9.780111in}}%
\pgfpathlineto{\pgfqpoint{3.213239in}{9.815531in}}%
\pgfpathlineto{\pgfqpoint{3.218807in}{9.819226in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{9.819793in}}%
\pgfpathlineto{\pgfqpoint{3.227716in}{9.818273in}}%
\pgfpathlineto{\pgfqpoint{3.233284in}{9.813802in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{9.803545in}}%
\pgfpathlineto{\pgfqpoint{3.249989in}{9.794006in}}%
\pgfpathlineto{\pgfqpoint{3.254443in}{9.791754in}}%
\pgfpathlineto{\pgfqpoint{3.258341in}{9.792340in}}%
\pgfpathlineto{\pgfqpoint{3.261682in}{9.795125in}}%
\pgfpathlineto{\pgfqpoint{3.265580in}{9.801373in}}%
\pgfpathlineto{\pgfqpoint{3.270034in}{9.812806in}}%
\pgfpathlineto{\pgfqpoint{3.275602in}{9.833894in}}%
\pgfpathlineto{\pgfqpoint{3.282284in}{9.868819in}}%
\pgfpathlineto{\pgfqpoint{3.309568in}{10.024007in}}%
\pgfpathlineto{\pgfqpoint{3.314580in}{10.037630in}}%
\pgfpathlineto{\pgfqpoint{3.318477in}{10.042602in}}%
\pgfpathlineto{\pgfqpoint{3.321261in}{10.043250in}}%
\pgfpathlineto{\pgfqpoint{3.324045in}{10.041597in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{10.036762in}}%
\pgfpathlineto{\pgfqpoint{3.331841in}{10.025936in}}%
\pgfpathlineto{\pgfqpoint{3.337966in}{10.004272in}}%
\pgfpathlineto{\pgfqpoint{3.347432in}{9.961107in}}%
\pgfpathlineto{\pgfqpoint{3.364693in}{9.882551in}}%
\pgfpathlineto{\pgfqpoint{3.374159in}{9.849496in}}%
\pgfpathlineto{\pgfqpoint{3.383625in}{9.824466in}}%
\pgfpathlineto{\pgfqpoint{3.409239in}{9.762610in}}%
\pgfpathlineto{\pgfqpoint{3.418148in}{9.730838in}}%
\pgfpathlineto{\pgfqpoint{3.428170in}{9.686039in}}%
\pgfpathlineto{\pgfqpoint{3.457125in}{9.549225in}}%
\pgfpathlineto{\pgfqpoint{3.463250in}{9.532632in}}%
\pgfpathlineto{\pgfqpoint{3.467705in}{9.525903in}}%
\pgfpathlineto{\pgfqpoint{3.471045in}{9.524240in}}%
\pgfpathlineto{\pgfqpoint{3.473830in}{9.525141in}}%
\pgfpathlineto{\pgfqpoint{3.477170in}{9.528971in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{9.537164in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{9.553321in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{9.583667in}}%
\pgfpathlineto{\pgfqpoint{3.501670in}{9.636057in}}%
\pgfpathlineto{\pgfqpoint{3.526170in}{9.787273in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{9.817089in}}%
\pgfpathlineto{\pgfqpoint{3.539534in}{9.833870in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{9.841840in}}%
\pgfpathlineto{\pgfqpoint{3.549000in}{9.844898in}}%
\pgfpathlineto{\pgfqpoint{3.552898in}{9.844858in}}%
\pgfpathlineto{\pgfqpoint{3.557352in}{9.842443in}}%
\pgfpathlineto{\pgfqpoint{3.564034in}{9.835785in}}%
\pgfpathlineto{\pgfqpoint{3.579625in}{9.819186in}}%
\pgfpathlineto{\pgfqpoint{3.584636in}{9.817165in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{9.817605in}}%
\pgfpathlineto{\pgfqpoint{3.594102in}{9.820548in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{9.827133in}}%
\pgfpathlineto{\pgfqpoint{3.620830in}{9.852522in}}%
\pgfpathlineto{\pgfqpoint{3.624170in}{9.852777in}}%
\pgfpathlineto{\pgfqpoint{3.627511in}{9.850728in}}%
\pgfpathlineto{\pgfqpoint{3.631409in}{9.844972in}}%
\pgfpathlineto{\pgfqpoint{3.635864in}{9.833625in}}%
\pgfpathlineto{\pgfqpoint{3.641432in}{9.812389in}}%
\pgfpathlineto{\pgfqpoint{3.648670in}{9.775010in}}%
\pgfpathlineto{\pgfqpoint{3.667045in}{9.675116in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{9.659747in}}%
\pgfpathlineto{\pgfqpoint{3.677068in}{9.653243in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{9.651216in}}%
\pgfpathlineto{\pgfqpoint{3.684307in}{9.651810in}}%
\pgfpathlineto{\pgfqpoint{3.688205in}{9.654750in}}%
\pgfpathlineto{\pgfqpoint{3.693773in}{9.662029in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{9.690392in}}%
\pgfpathlineto{\pgfqpoint{3.718830in}{9.693677in}}%
\pgfpathlineto{\pgfqpoint{3.723841in}{9.693998in}}%
\pgfpathlineto{\pgfqpoint{3.728852in}{9.691954in}}%
\pgfpathlineto{\pgfqpoint{3.734977in}{9.686896in}}%
\pgfpathlineto{\pgfqpoint{3.753352in}{9.669971in}}%
\pgfpathlineto{\pgfqpoint{3.758364in}{9.669152in}}%
\pgfpathlineto{\pgfqpoint{3.762818in}{9.670918in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{9.675244in}}%
\pgfpathlineto{\pgfqpoint{3.772841in}{9.684255in}}%
\pgfpathlineto{\pgfqpoint{3.779523in}{9.699781in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{9.729663in}}%
\pgfpathlineto{\pgfqpoint{3.801795in}{9.764643in}}%
\pgfpathlineto{\pgfqpoint{3.807920in}{9.776331in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{9.780795in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{9.781407in}}%
\pgfpathlineto{\pgfqpoint{3.819057in}{9.779400in}}%
\pgfpathlineto{\pgfqpoint{3.822955in}{9.773599in}}%
\pgfpathlineto{\pgfqpoint{3.827409in}{9.762328in}}%
\pgfpathlineto{\pgfqpoint{3.832977in}{9.741378in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{9.706869in}}%
\pgfpathlineto{\pgfqpoint{3.848568in}{9.647838in}}%
\pgfpathlineto{\pgfqpoint{3.881420in}{9.415972in}}%
\pgfpathlineto{\pgfqpoint{3.888102in}{9.388069in}}%
\pgfpathlineto{\pgfqpoint{3.893670in}{9.373222in}}%
\pgfpathlineto{\pgfqpoint{3.898125in}{9.367115in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{9.365877in}}%
\pgfpathlineto{\pgfqpoint{3.904807in}{9.367343in}}%
\pgfpathlineto{\pgfqpoint{3.908705in}{9.372227in}}%
\pgfpathlineto{\pgfqpoint{3.913716in}{9.383003in}}%
\pgfpathlineto{\pgfqpoint{3.920398in}{9.403842in}}%
\pgfpathlineto{\pgfqpoint{3.930420in}{9.443904in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{9.517701in}}%
\pgfpathlineto{\pgfqpoint{3.957148in}{9.542428in}}%
\pgfpathlineto{\pgfqpoint{3.964386in}{9.557559in}}%
\pgfpathlineto{\pgfqpoint{3.971068in}{9.566629in}}%
\pgfpathlineto{\pgfqpoint{3.978307in}{9.572615in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{9.588187in}}%
\pgfpathlineto{\pgfqpoint{4.007818in}{9.597599in}}%
\pgfpathlineto{\pgfqpoint{4.015614in}{9.613063in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{9.639805in}}%
\pgfpathlineto{\pgfqpoint{4.045682in}{9.689977in}}%
\pgfpathlineto{\pgfqpoint{4.052364in}{9.700827in}}%
\pgfpathlineto{\pgfqpoint{4.057375in}{9.705120in}}%
\pgfpathlineto{\pgfqpoint{4.061273in}{9.705836in}}%
\pgfpathlineto{\pgfqpoint{4.065170in}{9.704121in}}%
\pgfpathlineto{\pgfqpoint{4.069625in}{9.699144in}}%
\pgfpathlineto{\pgfqpoint{4.074636in}{9.689807in}}%
\pgfpathlineto{\pgfqpoint{4.081318in}{9.671806in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{9.640378in}}%
\pgfpathlineto{\pgfqpoint{4.113057in}{9.556177in}}%
\pgfpathlineto{\pgfqpoint{4.119739in}{9.541156in}}%
\pgfpathlineto{\pgfqpoint{4.124193in}{9.535516in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{9.533887in}}%
\pgfpathlineto{\pgfqpoint{4.131432in}{9.535151in}}%
\pgfpathlineto{\pgfqpoint{4.134773in}{9.538936in}}%
\pgfpathlineto{\pgfqpoint{4.139227in}{9.547857in}}%
\pgfpathlineto{\pgfqpoint{4.144795in}{9.565004in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{9.593634in}}%
\pgfpathlineto{\pgfqpoint{4.160386in}{9.643009in}}%
\pgfpathlineto{\pgfqpoint{4.175977in}{9.745449in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{9.838617in}}%
\pgfpathlineto{\pgfqpoint{4.200477in}{9.884121in}}%
\pgfpathlineto{\pgfqpoint{4.208273in}{9.911181in}}%
\pgfpathlineto{\pgfqpoint{4.214398in}{9.925377in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{9.933001in}}%
\pgfpathlineto{\pgfqpoint{4.224420in}{9.935728in}}%
\pgfpathlineto{\pgfqpoint{4.228318in}{9.935846in}}%
\pgfpathlineto{\pgfqpoint{4.232773in}{9.933611in}}%
\pgfpathlineto{\pgfqpoint{4.237784in}{9.928399in}}%
\pgfpathlineto{\pgfqpoint{4.244466in}{9.917713in}}%
\pgfpathlineto{\pgfqpoint{4.253375in}{9.898606in}}%
\pgfpathlineto{\pgfqpoint{4.270080in}{9.856168in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{9.790934in}}%
\pgfpathlineto{\pgfqpoint{4.314625in}{9.744038in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{9.710425in}}%
\pgfpathlineto{\pgfqpoint{4.335784in}{9.669101in}}%
\pgfpathlineto{\pgfqpoint{4.348034in}{9.611589in}}%
\pgfpathlineto{\pgfqpoint{4.375875in}{9.475901in}}%
\pgfpathlineto{\pgfqpoint{4.383114in}{9.452118in}}%
\pgfpathlineto{\pgfqpoint{4.388682in}{9.440729in}}%
\pgfpathlineto{\pgfqpoint{4.392580in}{9.437030in}}%
\pgfpathlineto{\pgfqpoint{4.395920in}{9.436784in}}%
\pgfpathlineto{\pgfqpoint{4.399261in}{9.439330in}}%
\pgfpathlineto{\pgfqpoint{4.403159in}{9.445869in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{9.457968in}}%
\pgfpathlineto{\pgfqpoint{4.413182in}{9.479634in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{9.517183in}}%
\pgfpathlineto{\pgfqpoint{4.431557in}{9.588401in}}%
\pgfpathlineto{\pgfqpoint{4.447705in}{9.690236in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{9.725547in}}%
\pgfpathlineto{\pgfqpoint{4.461068in}{9.741944in}}%
\pgfpathlineto{\pgfqpoint{4.465523in}{9.748995in}}%
\pgfpathlineto{\pgfqpoint{4.468864in}{9.750526in}}%
\pgfpathlineto{\pgfqpoint{4.471648in}{9.749323in}}%
\pgfpathlineto{\pgfqpoint{4.474989in}{9.745019in}}%
\pgfpathlineto{\pgfqpoint{4.479443in}{9.734710in}}%
\pgfpathlineto{\pgfqpoint{4.485011in}{9.715196in}}%
\pgfpathlineto{\pgfqpoint{4.492250in}{9.680751in}}%
\pgfpathlineto{\pgfqpoint{4.503943in}{9.611840in}}%
\pgfpathlineto{\pgfqpoint{4.521205in}{9.511586in}}%
\pgfpathlineto{\pgfqpoint{4.530114in}{9.472610in}}%
\pgfpathlineto{\pgfqpoint{4.537352in}{9.450368in}}%
\pgfpathlineto{\pgfqpoint{4.543477in}{9.438493in}}%
\pgfpathlineto{\pgfqpoint{4.548489in}{9.433320in}}%
\pgfpathlineto{\pgfqpoint{4.552943in}{9.431820in}}%
\pgfpathlineto{\pgfqpoint{4.557398in}{9.432792in}}%
\pgfpathlineto{\pgfqpoint{4.562409in}{9.436289in}}%
\pgfpathlineto{\pgfqpoint{4.569091in}{9.443837in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{9.482606in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{9.505749in}}%
\pgfpathlineto{\pgfqpoint{4.630898in}{9.516477in}}%
\pgfpathlineto{\pgfqpoint{4.637023in}{9.531628in}}%
\pgfpathlineto{\pgfqpoint{4.643705in}{9.554066in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{9.588467in}}%
\pgfpathlineto{\pgfqpoint{4.660966in}{9.641329in}}%
\pgfpathlineto{\pgfqpoint{4.675443in}{9.737461in}}%
\pgfpathlineto{\pgfqpoint{4.691034in}{9.836915in}}%
\pgfpathlineto{\pgfqpoint{4.699386in}{9.877797in}}%
\pgfpathlineto{\pgfqpoint{4.706068in}{9.900232in}}%
\pgfpathlineto{\pgfqpoint{4.711080in}{9.910245in}}%
\pgfpathlineto{\pgfqpoint{4.714977in}{9.913884in}}%
\pgfpathlineto{\pgfqpoint{4.718318in}{9.914131in}}%
\pgfpathlineto{\pgfqpoint{4.721659in}{9.911790in}}%
\pgfpathlineto{\pgfqpoint{4.725557in}{9.905936in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{9.893853in}}%
\pgfpathlineto{\pgfqpoint{4.737250in}{9.870967in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{9.826991in}}%
\pgfpathlineto{\pgfqpoint{4.767875in}{9.734375in}}%
\pgfpathlineto{\pgfqpoint{4.775670in}{9.709512in}}%
\pgfpathlineto{\pgfqpoint{4.781795in}{9.696299in}}%
\pgfpathlineto{\pgfqpoint{4.786807in}{9.689984in}}%
\pgfpathlineto{\pgfqpoint{4.791261in}{9.687807in}}%
\pgfpathlineto{\pgfqpoint{4.795159in}{9.688506in}}%
\pgfpathlineto{\pgfqpoint{4.799614in}{9.692103in}}%
\pgfpathlineto{\pgfqpoint{4.804625in}{9.699276in}}%
\pgfpathlineto{\pgfqpoint{4.811307in}{9.713076in}}%
\pgfpathlineto{\pgfqpoint{4.820773in}{9.738442in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{9.813409in}}%
\pgfpathlineto{\pgfqpoint{4.856409in}{9.830452in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{9.840670in}}%
\pgfpathlineto{\pgfqpoint{4.871443in}{9.846526in}}%
\pgfpathlineto{\pgfqpoint{4.879239in}{9.849827in}}%
\pgfpathlineto{\pgfqpoint{4.890932in}{9.851934in}}%
\pgfpathlineto{\pgfqpoint{4.902068in}{9.854762in}}%
\pgfpathlineto{\pgfqpoint{4.910420in}{9.859248in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{9.867067in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{9.887082in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{9.888298in}}%
\pgfpathlineto{\pgfqpoint{4.952182in}{9.887006in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{9.883257in}}%
\pgfpathlineto{\pgfqpoint{4.961648in}{9.875604in}}%
\pgfpathlineto{\pgfqpoint{4.967216in}{9.862188in}}%
\pgfpathlineto{\pgfqpoint{4.973341in}{9.840838in}}%
\pgfpathlineto{\pgfqpoint{4.980580in}{9.806965in}}%
\pgfpathlineto{\pgfqpoint{4.989489in}{9.753998in}}%
\pgfpathlineto{\pgfqpoint{5.002295in}{9.662695in}}%
\pgfpathlineto{\pgfqpoint{5.022898in}{9.515982in}}%
\pgfpathlineto{\pgfqpoint{5.030693in}{9.476089in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{9.454884in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{9.445894in}}%
\pgfpathlineto{\pgfqpoint{5.044614in}{9.442904in}}%
\pgfpathlineto{\pgfqpoint{5.047398in}{9.442905in}}%
\pgfpathlineto{\pgfqpoint{5.050182in}{9.445160in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{9.450778in}}%
\pgfpathlineto{\pgfqpoint{5.057977in}{9.462979in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{9.485078in}}%
\pgfpathlineto{\pgfqpoint{5.071341in}{9.526445in}}%
\pgfpathlineto{\pgfqpoint{5.085261in}{9.615644in}}%
\pgfpathlineto{\pgfqpoint{5.098625in}{9.695927in}}%
\pgfpathlineto{\pgfqpoint{5.106420in}{9.730675in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{9.749512in}}%
\pgfpathlineto{\pgfqpoint{5.117557in}{9.759115in}}%
\pgfpathlineto{\pgfqpoint{5.122011in}{9.763359in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{9.763966in}}%
\pgfpathlineto{\pgfqpoint{5.129807in}{9.761962in}}%
\pgfpathlineto{\pgfqpoint{5.134261in}{9.756956in}}%
\pgfpathlineto{\pgfqpoint{5.140943in}{9.745482in}}%
\pgfpathlineto{\pgfqpoint{5.168227in}{9.693113in}}%
\pgfpathlineto{\pgfqpoint{5.174909in}{9.686943in}}%
\pgfpathlineto{\pgfqpoint{5.181034in}{9.684408in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{9.684416in}}%
\pgfpathlineto{\pgfqpoint{5.195511in}{9.687149in}}%
\pgfpathlineto{\pgfqpoint{5.208875in}{9.691530in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{9.691238in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{9.688805in}}%
\pgfpathlineto{\pgfqpoint{5.226136in}{9.683835in}}%
\pgfpathlineto{\pgfqpoint{5.232818in}{9.674395in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{9.657227in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{9.612048in}}%
\pgfpathlineto{\pgfqpoint{5.269568in}{9.606413in}}%
\pgfpathlineto{\pgfqpoint{5.273466in}{9.605138in}}%
\pgfpathlineto{\pgfqpoint{5.276807in}{9.606115in}}%
\pgfpathlineto{\pgfqpoint{5.280705in}{9.609920in}}%
\pgfpathlineto{\pgfqpoint{5.285159in}{9.618031in}}%
\pgfpathlineto{\pgfqpoint{5.290170in}{9.632159in}}%
\pgfpathlineto{\pgfqpoint{5.296295in}{9.656662in}}%
\pgfpathlineto{\pgfqpoint{5.303534in}{9.695352in}}%
\pgfpathlineto{\pgfqpoint{5.313000in}{9.759274in}}%
\pgfpathlineto{\pgfqpoint{5.347523in}{10.006276in}}%
\pgfpathlineto{\pgfqpoint{5.354761in}{10.037411in}}%
\pgfpathlineto{\pgfqpoint{5.360330in}{10.053031in}}%
\pgfpathlineto{\pgfqpoint{5.364784in}{10.060169in}}%
\pgfpathlineto{\pgfqpoint{5.368682in}{10.062544in}}%
\pgfpathlineto{\pgfqpoint{5.372023in}{10.061788in}}%
\pgfpathlineto{\pgfqpoint{5.375364in}{10.058569in}}%
\pgfpathlineto{\pgfqpoint{5.379818in}{10.050703in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{10.035786in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{10.007532in}}%
\pgfpathlineto{\pgfqpoint{5.408216in}{9.942132in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{9.877763in}}%
\pgfpathlineto{\pgfqpoint{5.433830in}{9.845244in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{9.823579in}}%
\pgfpathlineto{\pgfqpoint{5.451091in}{9.809069in}}%
\pgfpathlineto{\pgfqpoint{5.459443in}{9.799169in}}%
\pgfpathlineto{\pgfqpoint{5.468352in}{9.792118in}}%
\pgfpathlineto{\pgfqpoint{5.481159in}{9.785197in}}%
\pgfpathlineto{\pgfqpoint{5.496750in}{9.776400in}}%
\pgfpathlineto{\pgfqpoint{5.512341in}{9.764482in}}%
\pgfpathlineto{\pgfqpoint{5.526261in}{9.754552in}}%
\pgfpathlineto{\pgfqpoint{5.533500in}{9.751927in}}%
\pgfpathlineto{\pgfqpoint{5.539068in}{9.752183in}}%
\pgfpathlineto{\pgfqpoint{5.544080in}{9.754612in}}%
\pgfpathlineto{\pgfqpoint{5.549091in}{9.759589in}}%
\pgfpathlineto{\pgfqpoint{5.554659in}{9.768494in}}%
\pgfpathlineto{\pgfqpoint{5.561341in}{9.784067in}}%
\pgfpathlineto{\pgfqpoint{5.569136in}{9.808579in}}%
\pgfpathlineto{\pgfqpoint{5.579716in}{9.850051in}}%
\pgfpathlineto{\pgfqpoint{5.598091in}{9.923245in}}%
\pgfpathlineto{\pgfqpoint{5.605330in}{9.942861in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{9.950992in}}%
\pgfpathlineto{\pgfqpoint{5.614239in}{9.953641in}}%
\pgfpathlineto{\pgfqpoint{5.617023in}{9.953361in}}%
\pgfpathlineto{\pgfqpoint{5.620364in}{9.950460in}}%
\pgfpathlineto{\pgfqpoint{5.624261in}{9.943393in}}%
\pgfpathlineto{\pgfqpoint{5.629273in}{9.928640in}}%
\pgfpathlineto{\pgfqpoint{5.635398in}{9.902577in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{9.858414in}}%
\pgfpathlineto{\pgfqpoint{5.654330in}{9.780373in}}%
\pgfpathlineto{\pgfqpoint{5.674932in}{9.633640in}}%
\pgfpathlineto{\pgfqpoint{5.683284in}{9.590875in}}%
\pgfpathlineto{\pgfqpoint{5.689409in}{9.569775in}}%
\pgfpathlineto{\pgfqpoint{5.694420in}{9.559615in}}%
\pgfpathlineto{\pgfqpoint{5.698318in}{9.556187in}}%
\pgfpathlineto{\pgfqpoint{5.701659in}{9.556284in}}%
\pgfpathlineto{\pgfqpoint{5.705000in}{9.559040in}}%
\pgfpathlineto{\pgfqpoint{5.708898in}{9.565346in}}%
\pgfpathlineto{\pgfqpoint{5.713909in}{9.577820in}}%
\pgfpathlineto{\pgfqpoint{5.721148in}{9.602473in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{9.627232in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{9.627232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{9.326157in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{9.326157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505568in,y=10.248072in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511000in,y=10.514584in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147222in}{9.686883in}}%
\pgfpathlineto{\pgfqpoint{1.897416in}{9.686883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925194in}{9.686883in}}{\pgfqpoint{1.925194in}{9.714661in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{10.102778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925194in}{10.130556in}}{\pgfqpoint{1.897416in}{10.130556in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{10.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{10.130556in}}{\pgfqpoint{1.119444in}{10.102778in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{9.714661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{9.686883in}}{\pgfqpoint{1.147222in}{9.686883in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{9.686883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{10.026389in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{10.026389in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{10.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=9.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{9.825772in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{9.825772in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{9.825772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=9.777161in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{9.123069in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{9.123069in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.753852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721705in}{8.375544in}}%
\pgfpathlineto{\pgfqpoint{5.716693in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.709455in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{5.701659in}{8.375544in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{5.687182in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{5.680500in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{5.674375in}{8.363069in}}%
\pgfpathlineto{\pgfqpoint{5.667693in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.661011in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.654330in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.647648in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{5.640966in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.634841in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.628159in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.615352in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.608670in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.602545in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.596420in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{5.590295in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.583614in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.577489in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{5.559114in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.552989in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.541295in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.535170in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.529045in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.522920in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.516795in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.510670in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.492852in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.486727in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.480602in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.462227in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{5.456102in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.450534in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.443295in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.438284in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.384830in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.377591in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{5.363114in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.347523in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.339727in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.319125in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{5.294068in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.272352in}{8.325642in}}%
\pgfpathlineto{\pgfqpoint{5.263443in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.253977in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.245625in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.228920in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{5.170455in}{8.325642in}}%
\pgfpathlineto{\pgfqpoint{5.152080in}{8.350593in}}%
\pgfpathlineto{\pgfqpoint{5.133148in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{8.674958in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{5.008420in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{5.001739in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{4.995614in}{8.363069in}}%
\pgfpathlineto{\pgfqpoint{4.990602in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{4.982807in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.976125in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.962205in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.946057in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.930466in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.892045in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.880909in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.866989in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.838591in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.824670in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.812977in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.796273in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.782352in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.769545in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.705511in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{4.688807in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.635909in}{8.350593in}}%
\pgfpathlineto{\pgfqpoint{4.625886in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{4.615864in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{4.605841in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{4.595818in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.565193in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{4.545148in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{4.499489in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.466080in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{4.443807in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.415966in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{4.361398in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.339125in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.329102in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.327432in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.319636in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.311841in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.304045in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.282886in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.269523in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.242795in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.209386in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.189341in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{4.169295in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.149250in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{4.114170in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{4.099693in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{4.091898in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.077420in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.069625in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.031761in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.992784in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{3.976080in}{8.338118in}}%
\pgfpathlineto{\pgfqpoint{3.967727in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.959375in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.942670in}{8.325642in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{3.925966in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{3.892557in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{3.864716in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{3.841886in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{3.837989in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{3.831307in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{3.824068in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{3.820727in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.800682in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{3.783977in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{8.026229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366364in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{9.123069in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{9.123069in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{4.753852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{5.156852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883333in, y=5.108626in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{5.780629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883333in, y=5.732404in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{6.404407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=6.356182in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{7.028185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=6.979959in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{7.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=7.603737in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{8.275740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=8.227515in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{8.899518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=8.851292in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758333in,y=6.938461in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Water Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688295in}{5.407610in}}%
\pgfpathlineto{\pgfqpoint{5.682727in}{5.366441in}}%
\pgfpathlineto{\pgfqpoint{5.677159in}{5.347727in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{5.472483in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{5.464998in}}%
\pgfpathlineto{\pgfqpoint{5.638182in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{5.632614in}{5.133148in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{5.149366in}}%
\pgfpathlineto{\pgfqpoint{5.615909in}{5.196773in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{5.183050in}}%
\pgfpathlineto{\pgfqpoint{5.604773in}{5.174317in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{5.186793in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{5.234200in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{5.232952in}}%
\pgfpathlineto{\pgfqpoint{5.582500in}{5.196773in}}%
\pgfpathlineto{\pgfqpoint{5.576932in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{5.119425in}}%
\pgfpathlineto{\pgfqpoint{5.565795in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{5.549091in}{5.200516in}}%
\pgfpathlineto{\pgfqpoint{5.543523in}{5.214239in}}%
\pgfpathlineto{\pgfqpoint{5.537955in}{5.237943in}}%
\pgfpathlineto{\pgfqpoint{5.532386in}{5.286597in}}%
\pgfpathlineto{\pgfqpoint{5.526818in}{5.280359in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{5.119425in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{5.104454in}}%
\pgfpathlineto{\pgfqpoint{5.493409in}{5.095721in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{5.471136in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{5.242933in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{5.246675in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{5.159347in}}%
\pgfpathlineto{\pgfqpoint{5.443295in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{5.426591in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{5.304063in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{5.304063in}}%
\pgfpathlineto{\pgfqpoint{5.404318in}{5.329014in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{5.169327in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{5.387614in}{5.171822in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{5.186793in}}%
\pgfpathlineto{\pgfqpoint{5.376477in}{5.144376in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{5.089484in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{5.125663in}}%
\pgfpathlineto{\pgfqpoint{5.359773in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{5.354205in}{5.184298in}}%
\pgfpathlineto{\pgfqpoint{5.348636in}{5.106949in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{5.337500in}{5.131900in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{5.093226in}}%
\pgfpathlineto{\pgfqpoint{5.326364in}{5.080751in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{5.096969in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{5.135643in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{5.304091in}{5.155604in}}%
\pgfpathlineto{\pgfqpoint{5.298523in}{5.161842in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{5.196773in}}%
\pgfpathlineto{\pgfqpoint{5.287386in}{5.368936in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{5.415095in}}%
\pgfpathlineto{\pgfqpoint{5.276250in}{5.432561in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{5.383907in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{5.259545in}{5.226715in}}%
\pgfpathlineto{\pgfqpoint{5.253977in}{5.153109in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{5.047067in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{5.040829in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{5.075760in}}%
\pgfpathlineto{\pgfqpoint{5.231705in}{5.089484in}}%
\pgfpathlineto{\pgfqpoint{5.226136in}{5.075760in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{5.089484in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{5.168080in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{5.191783in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{5.205506in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{5.227962in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{5.239190in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{5.245428in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{5.280359in}}%
\pgfpathlineto{\pgfqpoint{5.170455in}{5.290340in}}%
\pgfpathlineto{\pgfqpoint{5.164886in}{5.290340in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{5.324024in}}%
\pgfpathlineto{\pgfqpoint{5.153750in}{5.302815in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{5.274122in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{5.262894in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{5.269131in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{5.237943in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{5.310301in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{5.353965in}}%
\pgfpathlineto{\pgfqpoint{5.109205in}{5.332757in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{5.300320in}}%
\pgfpathlineto{\pgfqpoint{5.098068in}{5.297825in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{5.086932in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{5.301568in}}%
\pgfpathlineto{\pgfqpoint{5.075795in}{5.316539in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{5.341490in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{5.406363in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{5.466245in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{5.488701in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{5.484959in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{5.478721in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{5.494939in}}%
\pgfpathlineto{\pgfqpoint{5.025682in}{5.493691in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{5.493691in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{5.474978in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{5.433809in}}%
\pgfpathlineto{\pgfqpoint{5.003409in}{5.445037in}}%
\pgfpathlineto{\pgfqpoint{4.997841in}{5.469988in}}%
\pgfpathlineto{\pgfqpoint{4.992273in}{5.388897in}}%
\pgfpathlineto{\pgfqpoint{4.986705in}{5.257903in}}%
\pgfpathlineto{\pgfqpoint{4.981136in}{5.208001in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{5.210496in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.175565in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{5.133148in}}%
\pgfpathlineto{\pgfqpoint{4.958864in}{5.139386in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{5.138138in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{5.139386in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{5.134396in}}%
\pgfpathlineto{\pgfqpoint{4.936591in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{4.931023in}{5.164337in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{5.155604in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{5.139386in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{5.159347in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{5.205506in}}%
\pgfpathlineto{\pgfqpoint{4.892045in}{5.090731in}}%
\pgfpathlineto{\pgfqpoint{4.886477in}{5.072018in}}%
\pgfpathlineto{\pgfqpoint{4.880909in}{5.084493in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{5.120672in}}%
\pgfpathlineto{\pgfqpoint{4.858636in}{5.138138in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{5.027106in}}%
\pgfpathlineto{\pgfqpoint{4.841932in}{5.019620in}}%
\pgfpathlineto{\pgfqpoint{4.830795in}{5.000907in}}%
\pgfpathlineto{\pgfqpoint{4.825227in}{4.995917in}}%
\pgfpathlineto{\pgfqpoint{4.819659in}{5.004650in}}%
\pgfpathlineto{\pgfqpoint{4.814091in}{5.052057in}}%
\pgfpathlineto{\pgfqpoint{4.808523in}{5.084493in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{5.088236in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{5.081998in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{5.094474in}}%
\pgfpathlineto{\pgfqpoint{4.780682in}{5.013383in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{5.042076in}}%
\pgfpathlineto{\pgfqpoint{4.769545in}{5.159347in}}%
\pgfpathlineto{\pgfqpoint{4.763977in}{5.183050in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{4.752841in}{5.159347in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{5.131900in}}%
\pgfpathlineto{\pgfqpoint{4.741705in}{5.118177in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{5.134396in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{5.136891in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{5.143128in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{5.130653in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{5.074513in}}%
\pgfpathlineto{\pgfqpoint{4.708295in}{5.057047in}}%
\pgfpathlineto{\pgfqpoint{4.702727in}{5.050809in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{5.035839in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{4.997164in}}%
\pgfpathlineto{\pgfqpoint{4.686023in}{4.987184in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{4.982194in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{4.995917in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{5.045819in}}%
\pgfpathlineto{\pgfqpoint{4.663750in}{5.030848in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{5.002155in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{5.018373in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{5.185545in}}%
\pgfpathlineto{\pgfqpoint{4.635909in}{5.181803in}}%
\pgfpathlineto{\pgfqpoint{4.630341in}{5.133148in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{4.613636in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{4.608068in}{5.183050in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{5.352718in}}%
\pgfpathlineto{\pgfqpoint{4.591364in}{5.362698in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{5.310301in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{5.300320in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{5.383907in}}%
\pgfpathlineto{\pgfqpoint{4.569091in}{5.370183in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{5.324024in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.315291in}}%
\pgfpathlineto{\pgfqpoint{4.552386in}{5.294083in}}%
\pgfpathlineto{\pgfqpoint{4.546818in}{5.262894in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{5.291587in}}%
\pgfpathlineto{\pgfqpoint{4.535682in}{5.326519in}}%
\pgfpathlineto{\pgfqpoint{4.530114in}{5.322776in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{5.348975in}}%
\pgfpathlineto{\pgfqpoint{4.518977in}{5.381411in}}%
\pgfpathlineto{\pgfqpoint{4.513409in}{5.370183in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{5.338995in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{5.290340in}}%
\pgfpathlineto{\pgfqpoint{4.496705in}{5.257903in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{5.304063in}}%
\pgfpathlineto{\pgfqpoint{4.485568in}{5.287845in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{5.251666in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{4.468864in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{5.201764in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{5.229210in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{5.194278in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{4.418750in}{5.265389in}}%
\pgfpathlineto{\pgfqpoint{4.413182in}{5.290340in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{5.321529in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{5.411353in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{5.433809in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{5.563555in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{5.522385in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{5.013383in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{4.984689in}}%
\pgfpathlineto{\pgfqpoint{4.351932in}{4.999660in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{5.002155in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{4.987184in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{4.982194in}}%
\pgfpathlineto{\pgfqpoint{4.329659in}{4.957243in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{4.957243in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{4.967223in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{4.968471in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{4.967223in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{5.119425in}}%
\pgfpathlineto{\pgfqpoint{4.290682in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{5.083246in}}%
\pgfpathlineto{\pgfqpoint{4.273977in}{5.079503in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{5.095721in}}%
\pgfpathlineto{\pgfqpoint{4.257273in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{4.251705in}{5.133148in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{5.098216in}}%
\pgfpathlineto{\pgfqpoint{4.240568in}{5.093226in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{5.316539in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{5.352718in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{5.289092in}}%
\pgfpathlineto{\pgfqpoint{4.218295in}{5.201764in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.143128in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{4.201591in}{5.101959in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{5.017125in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{5.015878in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{5.023363in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{5.073265in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{5.148119in}}%
\pgfpathlineto{\pgfqpoint{4.145909in}{5.260399in}}%
\pgfpathlineto{\pgfqpoint{4.140341in}{5.269131in}}%
\pgfpathlineto{\pgfqpoint{4.134773in}{5.285350in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{5.294083in}}%
\pgfpathlineto{\pgfqpoint{4.123636in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{5.322776in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{5.337747in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{5.311548in}}%
\pgfpathlineto{\pgfqpoint{4.101364in}{5.254161in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{5.225467in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{4.079091in}{5.088236in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{5.135643in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{5.146871in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{5.125663in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{5.110692in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{5.111940in}}%
\pgfpathlineto{\pgfqpoint{4.045682in}{5.136891in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{4.028977in}{5.274122in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{5.267884in}}%
\pgfpathlineto{\pgfqpoint{4.017841in}{5.249171in}}%
\pgfpathlineto{\pgfqpoint{4.012273in}{5.239190in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{5.221724in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{5.229210in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{5.267884in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{5.317786in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{5.334004in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{5.259151in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{5.227962in}}%
\pgfpathlineto{\pgfqpoint{3.967727in}{5.259151in}}%
\pgfpathlineto{\pgfqpoint{3.962159in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{3.956591in}{5.227962in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{5.235447in}}%
\pgfpathlineto{\pgfqpoint{3.945455in}{5.205506in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{5.201764in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{5.373926in}}%
\pgfpathlineto{\pgfqpoint{3.928750in}{5.387649in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{5.348975in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.398877in}}%
\pgfpathlineto{\pgfqpoint{3.912045in}{5.431314in}}%
\pgfpathlineto{\pgfqpoint{3.906477in}{5.377669in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{5.297825in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{5.306558in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{5.342737in}}%
\pgfpathlineto{\pgfqpoint{3.878636in}{5.367688in}}%
\pgfpathlineto{\pgfqpoint{3.873068in}{5.329014in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{5.249171in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{5.267884in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{5.276617in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{5.191783in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{5.259151in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{5.271627in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{5.211744in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{5.224219in}}%
\pgfpathlineto{\pgfqpoint{3.783977in}{5.225467in}}%
\pgfpathlineto{\pgfqpoint{3.778409in}{5.214239in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{5.139386in}}%
\pgfpathlineto{\pgfqpoint{3.761705in}{5.143128in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{5.185545in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{5.161842in}}%
\pgfpathlineto{\pgfqpoint{3.728295in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{5.169327in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{5.232952in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{5.246675in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{5.269131in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{5.275369in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{5.266636in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{5.100712in}}%
\pgfpathlineto{\pgfqpoint{3.683750in}{5.079503in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{5.086988in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{5.073265in}}%
\pgfpathlineto{\pgfqpoint{3.667045in}{5.096969in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{5.129405in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{5.245428in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{5.264141in}}%
\pgfpathlineto{\pgfqpoint{3.616932in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{5.054552in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{5.124415in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{5.114435in}}%
\pgfpathlineto{\pgfqpoint{3.566818in}{5.043324in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{5.198021in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{5.124415in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{5.094474in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{5.078256in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{5.072018in}}%
\pgfpathlineto{\pgfqpoint{3.527841in}{5.130653in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{5.166832in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{5.185545in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{5.220477in}}%
\pgfpathlineto{\pgfqpoint{3.505568in}{5.184298in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{3.494432in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{5.251666in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{5.270379in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{5.242933in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{5.305311in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.352718in}}%
\pgfpathlineto{\pgfqpoint{3.449886in}{5.361451in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{5.476226in}}%
\pgfpathlineto{\pgfqpoint{3.438750in}{5.511157in}}%
\pgfpathlineto{\pgfqpoint{3.433182in}{5.451275in}}%
\pgfpathlineto{\pgfqpoint{3.427614in}{5.366441in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{5.382659in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{5.436304in}}%
\pgfpathlineto{\pgfqpoint{3.410909in}{5.468740in}}%
\pgfpathlineto{\pgfqpoint{3.405341in}{5.462503in}}%
\pgfpathlineto{\pgfqpoint{3.399773in}{5.392639in}}%
\pgfpathlineto{\pgfqpoint{3.394205in}{5.340242in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{5.356460in}}%
\pgfpathlineto{\pgfqpoint{3.383068in}{5.387649in}}%
\pgfpathlineto{\pgfqpoint{3.377500in}{5.408858in}}%
\pgfpathlineto{\pgfqpoint{3.371932in}{5.412600in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{5.422581in}}%
\pgfpathlineto{\pgfqpoint{3.360795in}{5.567297in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{5.561059in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{5.315291in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{5.161842in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{5.109444in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{5.101959in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{5.081998in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{5.104454in}}%
\pgfpathlineto{\pgfqpoint{3.293977in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{3.282841in}{5.123168in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{5.096969in}}%
\pgfpathlineto{\pgfqpoint{3.271705in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{3.260568in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{5.115682in}}%
\pgfpathlineto{\pgfqpoint{3.243864in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{5.249171in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{5.286597in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{5.284102in}}%
\pgfpathlineto{\pgfqpoint{3.204886in}{5.249171in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{5.294083in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{5.334004in}}%
\pgfpathlineto{\pgfqpoint{3.182614in}{5.342737in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.315291in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{5.251666in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{5.178060in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{5.208001in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{5.221724in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{5.289092in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{5.324024in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{3.115795in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{5.229210in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{5.239190in}}%
\pgfpathlineto{\pgfqpoint{3.099091in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{3.093523in}{5.098216in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{5.063285in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{5.008392in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{4.988432in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{5.005897in}}%
\pgfpathlineto{\pgfqpoint{3.060114in}{5.111940in}}%
\pgfpathlineto{\pgfqpoint{3.048977in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{5.204259in}}%
\pgfpathlineto{\pgfqpoint{3.037841in}{5.171822in}}%
\pgfpathlineto{\pgfqpoint{3.032273in}{5.149366in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{3.015568in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.184298in}}%
\pgfpathlineto{\pgfqpoint{3.004432in}{5.206754in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{5.198021in}}%
\pgfpathlineto{\pgfqpoint{2.987727in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{5.186793in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{5.204259in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{5.217982in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{2.948750in}{5.247923in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{5.300320in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{5.282855in}}%
\pgfpathlineto{\pgfqpoint{2.932045in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{2.926477in}{5.217982in}}%
\pgfpathlineto{\pgfqpoint{2.920909in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{5.252913in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{5.219229in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{5.194278in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{5.226715in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{5.331509in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{5.300320in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{5.245428in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{5.217982in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{5.224219in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{5.276617in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{5.287845in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{5.257903in}}%
\pgfpathlineto{\pgfqpoint{2.842955in}{5.260399in}}%
\pgfpathlineto{\pgfqpoint{2.837386in}{5.291587in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{5.365193in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{5.381411in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{5.355213in}}%
\pgfpathlineto{\pgfqpoint{2.803977in}{5.319034in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{5.294083in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{5.249171in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{5.220477in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{5.247923in}}%
\pgfpathlineto{\pgfqpoint{2.776136in}{5.255408in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{5.256656in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{5.160594in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{5.145624in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{5.149366in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{5.125663in}}%
\pgfpathlineto{\pgfqpoint{2.737159in}{5.126910in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{5.136891in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{5.135643in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{5.134396in}}%
\pgfpathlineto{\pgfqpoint{2.709318in}{5.078256in}}%
\pgfpathlineto{\pgfqpoint{2.703750in}{5.099464in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{5.110692in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{5.091979in}}%
\pgfpathlineto{\pgfqpoint{2.687045in}{5.067028in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{5.064532in}}%
\pgfpathlineto{\pgfqpoint{2.675909in}{5.073265in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{2.664773in}{5.125663in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{5.130653in}}%
\pgfpathlineto{\pgfqpoint{2.648068in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{2.642500in}{5.178060in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{5.153109in}}%
\pgfpathlineto{\pgfqpoint{2.625795in}{5.128158in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{5.104454in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{5.091979in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{5.105702in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{5.183050in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{5.165584in}}%
\pgfpathlineto{\pgfqpoint{2.581250in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{2.575682in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{2.570114in}{5.158099in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{5.166832in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{5.196773in}}%
\pgfpathlineto{\pgfqpoint{2.547841in}{5.208001in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{5.206754in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{5.286597in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{5.353965in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{5.392639in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{5.235447in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{5.224219in}}%
\pgfpathlineto{\pgfqpoint{2.497727in}{5.272874in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{5.271627in}}%
\pgfpathlineto{\pgfqpoint{2.481023in}{5.217982in}}%
\pgfpathlineto{\pgfqpoint{2.475455in}{5.232952in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{5.254161in}}%
\pgfpathlineto{\pgfqpoint{2.464318in}{5.190536in}}%
\pgfpathlineto{\pgfqpoint{2.458750in}{5.153109in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{5.155604in}}%
\pgfpathlineto{\pgfqpoint{2.447614in}{5.175565in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{5.291587in}}%
\pgfpathlineto{\pgfqpoint{2.430909in}{5.295330in}}%
\pgfpathlineto{\pgfqpoint{2.425341in}{5.280359in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{5.241685in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{5.227962in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{5.266636in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{5.309053in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.380164in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{5.400125in}}%
\pgfpathlineto{\pgfqpoint{2.375227in}{5.383907in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{5.334004in}}%
\pgfpathlineto{\pgfqpoint{2.358523in}{5.262894in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{5.210496in}}%
\pgfpathlineto{\pgfqpoint{2.347386in}{5.181803in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{5.221724in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{5.319034in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{5.327767in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{5.324024in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{5.357708in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{5.255408in}}%
\pgfpathlineto{\pgfqpoint{2.297273in}{5.200516in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{5.221724in}}%
\pgfpathlineto{\pgfqpoint{2.280568in}{5.286597in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{5.417591in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{5.408858in}}%
\pgfpathlineto{\pgfqpoint{2.263864in}{5.311548in}}%
\pgfpathlineto{\pgfqpoint{2.247159in}{5.099464in}}%
\pgfpathlineto{\pgfqpoint{2.236023in}{5.094474in}}%
\pgfpathlineto{\pgfqpoint{2.230455in}{5.049562in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{4.999660in}}%
\pgfpathlineto{\pgfqpoint{2.202614in}{5.077008in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{5.178060in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{5.211744in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{5.178060in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{5.195526in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{5.206754in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{5.208001in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{5.220477in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{2.146932in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.121920in}}%
\pgfpathlineto{\pgfqpoint{2.135795in}{5.131900in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{5.250418in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{5.159347in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{5.166832in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{5.155604in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{5.148119in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{5.054552in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{5.088236in}}%
\pgfpathlineto{\pgfqpoint{2.074545in}{5.189288in}}%
\pgfpathlineto{\pgfqpoint{2.068977in}{5.225467in}}%
\pgfpathlineto{\pgfqpoint{2.063409in}{5.194278in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{5.067028in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{5.044572in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{5.123168in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{5.191783in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{5.175565in}}%
\pgfpathlineto{\pgfqpoint{2.024432in}{5.109444in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{5.069523in}}%
\pgfpathlineto{\pgfqpoint{2.002159in}{5.085741in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{5.126910in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{5.136891in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{5.118177in}}%
\pgfpathlineto{\pgfqpoint{1.924205in}{5.067028in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{5.079503in}}%
\pgfpathlineto{\pgfqpoint{1.913068in}{5.084493in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{5.047067in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{5.038334in}}%
\pgfpathlineto{\pgfqpoint{1.896364in}{5.050809in}}%
\pgfpathlineto{\pgfqpoint{1.890795in}{5.072018in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{5.098216in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{5.134396in}}%
\pgfpathlineto{\pgfqpoint{1.857386in}{5.179308in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{5.188040in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{5.175565in}}%
\pgfpathlineto{\pgfqpoint{1.840682in}{5.212992in}}%
\pgfpathlineto{\pgfqpoint{1.835114in}{5.239190in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{5.204259in}}%
\pgfpathlineto{\pgfqpoint{1.823977in}{5.201764in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{5.237943in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{5.255408in}}%
\pgfpathlineto{\pgfqpoint{1.807273in}{5.264141in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{5.264141in}}%
\pgfpathlineto{\pgfqpoint{1.790568in}{5.299073in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{1.779432in}{5.242933in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{5.231705in}}%
\pgfpathlineto{\pgfqpoint{1.768295in}{5.287845in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{5.214239in}}%
\pgfpathlineto{\pgfqpoint{1.757159in}{5.086988in}}%
\pgfpathlineto{\pgfqpoint{1.751591in}{5.033344in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{5.027106in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{5.045819in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{5.053304in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{5.083246in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{5.123168in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{5.080751in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{5.055800in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{5.018373in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{5.030848in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{5.089484in}}%
\pgfpathlineto{\pgfqpoint{1.684773in}{5.129405in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{5.075760in}}%
\pgfpathlineto{\pgfqpoint{1.673636in}{5.054552in}}%
\pgfpathlineto{\pgfqpoint{1.668068in}{5.149366in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{1.656932in}{5.373926in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{5.366441in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{5.267884in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{5.219229in}}%
\pgfpathlineto{\pgfqpoint{1.634659in}{5.191783in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{5.185545in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{1.612386in}{5.083246in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{5.109444in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{5.106949in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{5.085741in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{5.032096in}}%
\pgfpathlineto{\pgfqpoint{1.578977in}{5.028353in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{5.038334in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{5.062037in}}%
\pgfpathlineto{\pgfqpoint{1.562273in}{5.060790in}}%
\pgfpathlineto{\pgfqpoint{1.556705in}{5.094474in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{5.065780in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{4.987184in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{4.983441in}}%
\pgfpathlineto{\pgfqpoint{1.534432in}{4.999660in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{5.164337in}}%
\pgfpathlineto{\pgfqpoint{1.512159in}{5.173070in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{5.158099in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{5.090731in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{5.101959in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{5.054552in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{5.070770in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{5.093226in}}%
\pgfpathlineto{\pgfqpoint{1.456477in}{5.134396in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{5.158099in}}%
\pgfpathlineto{\pgfqpoint{1.445341in}{5.141881in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{1.434205in}{5.098216in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{5.106949in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{5.101959in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{5.116930in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{5.154356in}}%
\pgfpathlineto{\pgfqpoint{1.400795in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{5.302815in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{5.338995in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{5.368936in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{5.358955in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{5.351470in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{5.327767in}}%
\pgfpathlineto{\pgfqpoint{1.345114in}{5.309053in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{5.300320in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{5.322776in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{5.367688in}}%
\pgfpathlineto{\pgfqpoint{1.322841in}{5.337747in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{5.209249in}}%
\pgfpathlineto{\pgfqpoint{1.311705in}{5.136891in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{5.140633in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{5.247923in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{5.275369in}}%
\pgfpathlineto{\pgfqpoint{1.289432in}{5.222972in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{5.231705in}}%
\pgfpathlineto{\pgfqpoint{1.278295in}{5.176812in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{5.077008in}}%
\pgfpathlineto{\pgfqpoint{1.267159in}{5.058295in}}%
\pgfpathlineto{\pgfqpoint{1.261591in}{5.045819in}}%
\pgfpathlineto{\pgfqpoint{1.256023in}{5.028353in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{5.018373in}}%
\pgfpathlineto{\pgfqpoint{1.244886in}{5.028353in}}%
\pgfpathlineto{\pgfqpoint{1.239318in}{5.032096in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{5.015878in}}%
\pgfpathlineto{\pgfqpoint{1.222614in}{5.048314in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{5.057047in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{5.078256in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{5.067028in}}%
\pgfpathlineto{\pgfqpoint{1.200341in}{5.070770in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{5.072018in}}%
\pgfpathlineto{\pgfqpoint{1.189205in}{5.038334in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{5.017125in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{5.043324in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{5.101959in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{5.118177in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{5.145624in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{5.144376in}}%
\pgfpathlineto{\pgfqpoint{1.150227in}{5.114435in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{5.119425in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{5.119425in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{5.138138in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{5.170575in}}%
\pgfpathlineto{\pgfqpoint{1.122386in}{5.135643in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{5.064532in}}%
\pgfpathlineto{\pgfqpoint{1.111250in}{5.028353in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{5.003402in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{4.987184in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{4.995917in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{4.995917in}}%
\pgfpathlineto{\pgfqpoint{1.083409in}{5.090731in}}%
\pgfpathlineto{\pgfqpoint{1.077841in}{5.120672in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{5.091979in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{1.061136in}{5.103207in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{5.054552in}}%
\pgfpathlineto{\pgfqpoint{1.044432in}{5.077008in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{5.120698in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{5.120698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{5.166772in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{5.093897in}}%
\pgfpathlineto{\pgfqpoint{1.059466in}{5.129886in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{5.140031in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{5.236036in}}%
\pgfpathlineto{\pgfqpoint{1.084523in}{5.182694in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{5.144196in}}%
\pgfpathlineto{\pgfqpoint{1.095659in}{5.147186in}}%
\pgfpathlineto{\pgfqpoint{1.101784in}{5.159680in}}%
\pgfpathlineto{\pgfqpoint{1.106795in}{5.169292in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{5.205974in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{5.120061in}}%
\pgfpathlineto{\pgfqpoint{1.128511in}{5.124760in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{5.210833in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{5.210513in}}%
\pgfpathlineto{\pgfqpoint{1.142989in}{5.208163in}}%
\pgfpathlineto{\pgfqpoint{1.147443in}{5.205867in}}%
\pgfpathlineto{\pgfqpoint{1.150227in}{5.206241in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{5.171908in}}%
\pgfpathlineto{\pgfqpoint{1.169716in}{5.197217in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{5.208057in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{5.131274in}}%
\pgfpathlineto{\pgfqpoint{1.187534in}{5.133357in}}%
\pgfpathlineto{\pgfqpoint{1.190875in}{5.137735in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{5.146972in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{5.055880in}}%
\pgfpathlineto{\pgfqpoint{1.206466in}{5.059778in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{5.127003in}}%
\pgfpathlineto{\pgfqpoint{1.228182in}{5.058496in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{5.059351in}}%
\pgfpathlineto{\pgfqpoint{1.238761in}{5.063569in}}%
\pgfpathlineto{\pgfqpoint{1.240432in}{5.063729in}}%
\pgfpathlineto{\pgfqpoint{1.249341in}{5.070724in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{5.072753in}}%
\pgfpathlineto{\pgfqpoint{1.261591in}{5.006489in}}%
\pgfpathlineto{\pgfqpoint{1.262148in}{5.008839in}}%
\pgfpathlineto{\pgfqpoint{1.273284in}{5.055132in}}%
\pgfpathlineto{\pgfqpoint{1.277182in}{5.060151in}}%
\pgfpathlineto{\pgfqpoint{1.292216in}{5.078626in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{5.081296in}}%
\pgfpathlineto{\pgfqpoint{1.295557in}{5.079854in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{5.059831in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{5.026352in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{5.205280in}}%
\pgfpathlineto{\pgfqpoint{1.320057in}{5.199353in}}%
\pgfpathlineto{\pgfqpoint{1.323955in}{5.187660in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{5.170146in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{5.324245in}}%
\pgfpathlineto{\pgfqpoint{1.340659in}{5.317090in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{5.286868in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{5.274961in}}%
\pgfpathlineto{\pgfqpoint{1.355693in}{5.295892in}}%
\pgfpathlineto{\pgfqpoint{1.361818in}{5.325046in}}%
\pgfpathlineto{\pgfqpoint{1.362375in}{5.324405in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{5.314634in}}%
\pgfpathlineto{\pgfqpoint{1.373511in}{5.315648in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{5.338128in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{5.340851in}}%
\pgfpathlineto{\pgfqpoint{1.396898in}{5.292261in}}%
\pgfpathlineto{\pgfqpoint{1.407477in}{5.257875in}}%
\pgfpathlineto{\pgfqpoint{1.419727in}{5.202183in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{5.124440in}}%
\pgfpathlineto{\pgfqpoint{1.451466in}{5.111411in}}%
\pgfpathlineto{\pgfqpoint{1.459261in}{5.117658in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{5.121343in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{5.064156in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{5.179330in}}%
\pgfpathlineto{\pgfqpoint{1.484875in}{5.175112in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{5.095713in}}%
\pgfpathlineto{\pgfqpoint{1.496011in}{5.099023in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{5.170466in}}%
\pgfpathlineto{\pgfqpoint{1.507148in}{5.163739in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{5.027901in}}%
\pgfpathlineto{\pgfqpoint{1.518284in}{5.030624in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{5.064797in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{5.091121in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{5.104309in}}%
\pgfpathlineto{\pgfqpoint{1.540557in}{5.101746in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{5.049259in}}%
\pgfpathlineto{\pgfqpoint{1.551693in}{5.049739in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{5.055720in}}%
\pgfpathlineto{\pgfqpoint{1.562273in}{5.058069in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{5.018503in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{5.087116in}}%
\pgfpathlineto{\pgfqpoint{1.586216in}{5.115309in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{5.205227in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{5.204319in}}%
\pgfpathlineto{\pgfqpoint{1.600693in}{5.199460in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{5.200208in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{5.203625in}}%
\pgfpathlineto{\pgfqpoint{1.615727in}{5.156477in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{5.145371in}}%
\pgfpathlineto{\pgfqpoint{1.618511in}{5.145851in}}%
\pgfpathlineto{\pgfqpoint{1.630205in}{5.152525in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{5.159841in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{5.160588in}}%
\pgfpathlineto{\pgfqpoint{1.650250in}{5.210353in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{5.216920in}}%
\pgfpathlineto{\pgfqpoint{1.661386in}{5.154074in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{5.147560in}}%
\pgfpathlineto{\pgfqpoint{1.663057in}{5.147987in}}%
\pgfpathlineto{\pgfqpoint{1.673636in}{5.166195in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{5.128765in}}%
\pgfpathlineto{\pgfqpoint{1.685886in}{5.114241in}}%
\pgfpathlineto{\pgfqpoint{1.691455in}{5.109489in}}%
\pgfpathlineto{\pgfqpoint{1.695352in}{5.108207in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{5.108101in}}%
\pgfpathlineto{\pgfqpoint{1.704261in}{5.065384in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{5.048405in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{5.050167in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{5.074194in}}%
\pgfpathlineto{\pgfqpoint{1.721523in}{5.064210in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{5.036337in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{5.072379in}}%
\pgfpathlineto{\pgfqpoint{1.741568in}{5.098436in}}%
\pgfpathlineto{\pgfqpoint{1.751591in}{5.180184in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{5.225784in}}%
\pgfpathlineto{\pgfqpoint{1.763841in}{5.223168in}}%
\pgfpathlineto{\pgfqpoint{1.767739in}{5.217134in}}%
\pgfpathlineto{\pgfqpoint{1.769966in}{5.216653in}}%
\pgfpathlineto{\pgfqpoint{1.772750in}{5.219323in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{5.220711in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{5.174578in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{5.253389in}}%
\pgfpathlineto{\pgfqpoint{1.816739in}{5.271223in}}%
\pgfpathlineto{\pgfqpoint{1.820080in}{5.279553in}}%
\pgfpathlineto{\pgfqpoint{1.831773in}{5.310416in}}%
\pgfpathlineto{\pgfqpoint{1.848477in}{5.336099in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{5.343841in}}%
\pgfpathlineto{\pgfqpoint{1.864068in}{5.260971in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{5.228133in}}%
\pgfpathlineto{\pgfqpoint{1.874648in}{5.228400in}}%
\pgfpathlineto{\pgfqpoint{1.880773in}{5.232298in}}%
\pgfpathlineto{\pgfqpoint{1.885227in}{5.238118in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{5.150817in}}%
\pgfpathlineto{\pgfqpoint{1.898034in}{5.124760in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{5.085888in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{5.090533in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{5.181573in}}%
\pgfpathlineto{\pgfqpoint{1.927545in}{5.160375in}}%
\pgfpathlineto{\pgfqpoint{1.929773in}{5.153807in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{5.155676in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.187286in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{5.190970in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{5.189315in}}%
\pgfpathlineto{\pgfqpoint{1.949261in}{5.165340in}}%
\pgfpathlineto{\pgfqpoint{1.956500in}{5.142167in}}%
\pgfpathlineto{\pgfqpoint{1.960398in}{5.125561in}}%
\pgfpathlineto{\pgfqpoint{1.964852in}{5.108581in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{5.075957in}}%
\pgfpathlineto{\pgfqpoint{1.983784in}{5.062768in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{5.056307in}}%
\pgfpathlineto{\pgfqpoint{1.986011in}{5.058176in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{5.083005in}}%
\pgfpathlineto{\pgfqpoint{1.996591in}{5.108207in}}%
\pgfpathlineto{\pgfqpoint{1.997148in}{5.102868in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{4.999761in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{5.004247in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{5.090694in}}%
\pgfpathlineto{\pgfqpoint{2.019420in}{5.088878in}}%
\pgfpathlineto{\pgfqpoint{2.027773in}{5.071578in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{5.070937in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{4.992927in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{4.998053in}}%
\pgfpathlineto{\pgfqpoint{2.052830in}{5.091868in}}%
\pgfpathlineto{\pgfqpoint{2.056170in}{5.098650in}}%
\pgfpathlineto{\pgfqpoint{2.063966in}{5.111037in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{5.105965in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{5.105644in}}%
\pgfpathlineto{\pgfqpoint{2.074545in}{5.106392in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{5.011402in}}%
\pgfpathlineto{\pgfqpoint{2.094591in}{5.015620in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{5.014765in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{5.058923in}}%
\pgfpathlineto{\pgfqpoint{2.108511in}{5.057909in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{5.041036in}}%
\pgfpathlineto{\pgfqpoint{2.120205in}{5.042851in}}%
\pgfpathlineto{\pgfqpoint{2.132455in}{5.061113in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{5.078626in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{5.077078in}}%
\pgfpathlineto{\pgfqpoint{2.148602in}{5.063195in}}%
\pgfpathlineto{\pgfqpoint{2.151943in}{5.061113in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{5.060952in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{4.952453in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{4.958860in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{5.079908in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{4.990471in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{5.046963in}}%
\pgfpathlineto{\pgfqpoint{2.198159in}{5.041837in}}%
\pgfpathlineto{\pgfqpoint{2.207625in}{5.002431in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{5.000349in}}%
\pgfpathlineto{\pgfqpoint{2.208739in}{5.000776in}}%
\pgfpathlineto{\pgfqpoint{2.213193in}{5.002484in}}%
\pgfpathlineto{\pgfqpoint{2.215420in}{5.001790in}}%
\pgfpathlineto{\pgfqpoint{2.217648in}{4.999548in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{4.996931in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{5.007824in}}%
\pgfpathlineto{\pgfqpoint{2.228784in}{5.014659in}}%
\pgfpathlineto{\pgfqpoint{2.231568in}{5.018930in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{5.028648in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{5.030570in}}%
\pgfpathlineto{\pgfqpoint{2.248273in}{5.074408in}}%
\pgfpathlineto{\pgfqpoint{2.254955in}{5.114455in}}%
\pgfpathlineto{\pgfqpoint{2.266648in}{5.186592in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{5.212649in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{5.261025in}}%
\pgfpathlineto{\pgfqpoint{2.287250in}{5.269088in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{5.275281in}}%
\pgfpathlineto{\pgfqpoint{2.293932in}{5.285266in}}%
\pgfpathlineto{\pgfqpoint{2.303955in}{5.325687in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{5.347098in}}%
\pgfpathlineto{\pgfqpoint{2.308966in}{5.346511in}}%
\pgfpathlineto{\pgfqpoint{2.320659in}{5.343200in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{5.347365in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{5.355588in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{5.359539in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{5.209285in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{5.210139in}}%
\pgfpathlineto{\pgfqpoint{2.349057in}{5.217988in}}%
\pgfpathlineto{\pgfqpoint{2.356295in}{5.225517in}}%
\pgfpathlineto{\pgfqpoint{2.362977in}{5.237478in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{5.240147in}}%
\pgfpathlineto{\pgfqpoint{2.376341in}{5.144249in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.105324in}}%
\pgfpathlineto{\pgfqpoint{2.386920in}{5.108261in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{5.135599in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{5.145958in}}%
\pgfpathlineto{\pgfqpoint{2.403068in}{5.245273in}}%
\pgfpathlineto{\pgfqpoint{2.403625in}{5.240361in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{5.198339in}}%
\pgfpathlineto{\pgfqpoint{2.409193in}{5.198926in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{5.206722in}}%
\pgfpathlineto{\pgfqpoint{2.416432in}{5.206188in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{5.204960in}}%
\pgfpathlineto{\pgfqpoint{2.425898in}{5.166301in}}%
\pgfpathlineto{\pgfqpoint{2.430909in}{5.163792in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{5.151618in}}%
\pgfpathlineto{\pgfqpoint{2.442045in}{5.154928in}}%
\pgfpathlineto{\pgfqpoint{2.447614in}{5.181412in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{5.128978in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{5.134318in}}%
\pgfpathlineto{\pgfqpoint{2.458750in}{5.182854in}}%
\pgfpathlineto{\pgfqpoint{2.459307in}{5.180665in}}%
\pgfpathlineto{\pgfqpoint{2.464875in}{5.156050in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{5.093470in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{5.095606in}}%
\pgfpathlineto{\pgfqpoint{2.478239in}{5.115202in}}%
\pgfpathlineto{\pgfqpoint{2.481023in}{5.118192in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{5.181039in}}%
\pgfpathlineto{\pgfqpoint{2.490489in}{5.198018in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{5.203465in}}%
\pgfpathlineto{\pgfqpoint{2.498841in}{5.318745in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{5.340103in}}%
\pgfpathlineto{\pgfqpoint{2.508307in}{5.342666in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{5.343521in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{5.336312in}}%
\pgfpathlineto{\pgfqpoint{2.515545in}{5.333055in}}%
\pgfpathlineto{\pgfqpoint{2.518330in}{5.333376in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{5.335031in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{5.371126in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{5.189048in}}%
\pgfpathlineto{\pgfqpoint{2.531693in}{5.193213in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{5.279606in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{5.130954in}}%
\pgfpathlineto{\pgfqpoint{2.548955in}{5.131274in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{5.133196in}}%
\pgfpathlineto{\pgfqpoint{2.555636in}{5.129299in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{5.128124in}}%
\pgfpathlineto{\pgfqpoint{2.562318in}{5.132075in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{5.132609in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{5.230803in}}%
\pgfpathlineto{\pgfqpoint{2.575682in}{5.236890in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{5.233259in}}%
\pgfpathlineto{\pgfqpoint{2.582364in}{5.200795in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{5.194601in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{5.126469in}}%
\pgfpathlineto{\pgfqpoint{2.592943in}{5.129886in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{5.158613in}}%
\pgfpathlineto{\pgfqpoint{2.598511in}{5.156317in}}%
\pgfpathlineto{\pgfqpoint{2.603523in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{5.176126in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{5.175646in}}%
\pgfpathlineto{\pgfqpoint{2.612989in}{5.172175in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{5.171000in}}%
\pgfpathlineto{\pgfqpoint{2.625239in}{5.105324in}}%
\pgfpathlineto{\pgfqpoint{2.626909in}{5.098169in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{5.085781in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{5.165501in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{5.164272in}}%
\pgfpathlineto{\pgfqpoint{2.642500in}{5.155622in}}%
\pgfpathlineto{\pgfqpoint{2.649182in}{5.071685in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{5.055453in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{5.106766in}}%
\pgfpathlineto{\pgfqpoint{2.659761in}{5.105004in}}%
\pgfpathlineto{\pgfqpoint{2.669784in}{5.081136in}}%
\pgfpathlineto{\pgfqpoint{2.672011in}{5.080121in}}%
\pgfpathlineto{\pgfqpoint{2.675909in}{5.078520in}}%
\pgfpathlineto{\pgfqpoint{2.682034in}{5.095873in}}%
\pgfpathlineto{\pgfqpoint{2.687602in}{5.107834in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{5.141419in}}%
\pgfpathlineto{\pgfqpoint{2.693170in}{5.139871in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{5.122838in}}%
\pgfpathlineto{\pgfqpoint{2.698739in}{5.123265in}}%
\pgfpathlineto{\pgfqpoint{2.702636in}{5.123959in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{5.123799in}}%
\pgfpathlineto{\pgfqpoint{2.709318in}{5.123532in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{5.096193in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{5.084553in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{5.111571in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{5.077291in}}%
\pgfpathlineto{\pgfqpoint{2.737159in}{5.131488in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{5.054225in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{5.171481in}}%
\pgfpathlineto{\pgfqpoint{2.748852in}{5.170306in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{5.155889in}}%
\pgfpathlineto{\pgfqpoint{2.760545in}{5.207416in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{5.226531in}}%
\pgfpathlineto{\pgfqpoint{2.770011in}{5.249812in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{5.253016in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{5.206775in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{5.189956in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{5.223221in}}%
\pgfpathlineto{\pgfqpoint{2.787830in}{5.220818in}}%
\pgfpathlineto{\pgfqpoint{2.794511in}{5.196844in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{5.189795in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{5.217881in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{5.260705in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{5.205921in}}%
\pgfpathlineto{\pgfqpoint{2.815670in}{5.208377in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{5.232565in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{5.231177in}}%
\pgfpathlineto{\pgfqpoint{2.826807in}{5.218896in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.204960in}}%
\pgfpathlineto{\pgfqpoint{2.832375in}{5.205227in}}%
\pgfpathlineto{\pgfqpoint{2.836830in}{5.208003in}}%
\pgfpathlineto{\pgfqpoint{2.837386in}{5.208003in}}%
\pgfpathlineto{\pgfqpoint{2.842955in}{5.154715in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{5.220818in}}%
\pgfpathlineto{\pgfqpoint{2.849080in}{5.219003in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{5.201970in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{5.167850in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{5.169292in}}%
\pgfpathlineto{\pgfqpoint{2.864114in}{5.181145in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{5.184723in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{5.119687in}}%
\pgfpathlineto{\pgfqpoint{2.871352in}{5.122090in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{5.140458in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{5.229949in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{5.225891in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{5.187126in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{5.226745in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{5.163258in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{5.270369in}}%
\pgfpathlineto{\pgfqpoint{2.904761in}{5.264549in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{5.209498in}}%
\pgfpathlineto{\pgfqpoint{2.910330in}{5.215265in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{5.267059in}}%
\pgfpathlineto{\pgfqpoint{2.915898in}{5.262520in}}%
\pgfpathlineto{\pgfqpoint{2.920909in}{5.224129in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{5.273146in}}%
\pgfpathlineto{\pgfqpoint{2.932045in}{5.284572in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{5.282063in}}%
\pgfpathlineto{\pgfqpoint{2.939284in}{5.251681in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{5.226531in}}%
\pgfpathlineto{\pgfqpoint{2.948750in}{5.273519in}}%
\pgfpathlineto{\pgfqpoint{2.949307in}{5.269301in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{5.232992in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{5.307265in}}%
\pgfpathlineto{\pgfqpoint{2.960443in}{5.299416in}}%
\pgfpathlineto{\pgfqpoint{2.965455in}{5.230056in}}%
\pgfpathlineto{\pgfqpoint{2.966011in}{5.230376in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{5.230750in}}%
\pgfpathlineto{\pgfqpoint{2.976034in}{5.229415in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{5.228988in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{5.290232in}}%
\pgfpathlineto{\pgfqpoint{2.988284in}{5.319386in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{5.385810in}}%
\pgfpathlineto{\pgfqpoint{2.993852in}{5.381431in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{5.321255in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{5.251040in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{5.202023in}}%
\pgfpathlineto{\pgfqpoint{3.032273in}{5.219537in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{5.134371in}}%
\pgfpathlineto{\pgfqpoint{3.041182in}{5.131595in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{5.128604in}}%
\pgfpathlineto{\pgfqpoint{3.048977in}{5.060365in}}%
\pgfpathlineto{\pgfqpoint{3.057330in}{5.114775in}}%
\pgfpathlineto{\pgfqpoint{3.060114in}{5.126469in}}%
\pgfpathlineto{\pgfqpoint{3.066239in}{5.097795in}}%
\pgfpathlineto{\pgfqpoint{3.070136in}{5.098169in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{5.098329in}}%
\pgfpathlineto{\pgfqpoint{3.079045in}{5.112853in}}%
\pgfpathlineto{\pgfqpoint{3.085170in}{5.110717in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{5.108368in}}%
\pgfpathlineto{\pgfqpoint{3.096307in}{5.150977in}}%
\pgfpathlineto{\pgfqpoint{3.101875in}{5.183602in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{5.204319in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{5.200902in}}%
\pgfpathlineto{\pgfqpoint{3.110784in}{5.157598in}}%
\pgfpathlineto{\pgfqpoint{3.115795in}{5.071044in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{5.142861in}}%
\pgfpathlineto{\pgfqpoint{3.121920in}{5.140084in}}%
\pgfpathlineto{\pgfqpoint{3.127489in}{5.114775in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{5.106072in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{5.050167in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{5.129299in}}%
\pgfpathlineto{\pgfqpoint{3.144193in}{5.121236in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{5.045041in}}%
\pgfpathlineto{\pgfqpoint{3.150318in}{5.045308in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{5.045041in}}%
\pgfpathlineto{\pgfqpoint{3.160898in}{5.063248in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{5.080976in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{5.043012in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{5.089786in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{5.086048in}}%
\pgfpathlineto{\pgfqpoint{3.184284in}{5.050647in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{5.050807in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{5.164059in}}%
\pgfpathlineto{\pgfqpoint{3.194307in}{5.153914in}}%
\pgfpathlineto{\pgfqpoint{3.199318in}{5.065705in}}%
\pgfpathlineto{\pgfqpoint{3.199875in}{5.068428in}}%
\pgfpathlineto{\pgfqpoint{3.204886in}{5.093310in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{5.010974in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{5.100145in}}%
\pgfpathlineto{\pgfqpoint{3.216580in}{5.092242in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{5.020212in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{5.022081in}}%
\pgfpathlineto{\pgfqpoint{3.226602in}{5.033133in}}%
\pgfpathlineto{\pgfqpoint{3.227159in}{5.034201in}}%
\pgfpathlineto{\pgfqpoint{3.232727in}{5.013804in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{5.162777in}}%
\pgfpathlineto{\pgfqpoint{3.238852in}{5.147613in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{4.997626in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{4.969486in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{5.036124in}}%
\pgfpathlineto{\pgfqpoint{3.255557in}{5.032973in}}%
\pgfpathlineto{\pgfqpoint{3.266136in}{4.976962in}}%
\pgfpathlineto{\pgfqpoint{3.266693in}{4.977335in}}%
\pgfpathlineto{\pgfqpoint{3.271705in}{4.984330in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{5.091601in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{5.085995in}}%
\pgfpathlineto{\pgfqpoint{3.282841in}{5.033828in}}%
\pgfpathlineto{\pgfqpoint{3.283398in}{5.037832in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{5.082097in}}%
\pgfpathlineto{\pgfqpoint{3.288966in}{5.077986in}}%
\pgfpathlineto{\pgfqpoint{3.295091in}{5.031051in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{4.972209in}}%
\pgfpathlineto{\pgfqpoint{3.300102in}{4.976588in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{5.013591in}}%
\pgfpathlineto{\pgfqpoint{3.305670in}{5.011455in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{4.991378in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{4.992126in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{4.994368in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{5.011295in}}%
\pgfpathlineto{\pgfqpoint{3.324602in}{5.009052in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{5.005955in}}%
\pgfpathlineto{\pgfqpoint{3.332398in}{5.026459in}}%
\pgfpathlineto{\pgfqpoint{3.335182in}{5.033133in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{5.034575in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{5.032760in}}%
\pgfpathlineto{\pgfqpoint{3.344091in}{5.084980in}}%
\pgfpathlineto{\pgfqpoint{3.349659in}{5.273519in}}%
\pgfpathlineto{\pgfqpoint{3.350216in}{5.259263in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{5.123105in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{5.128070in}}%
\pgfpathlineto{\pgfqpoint{3.360795in}{5.170360in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{5.339196in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{5.330279in}}%
\pgfpathlineto{\pgfqpoint{3.373045in}{5.243725in}}%
\pgfpathlineto{\pgfqpoint{3.376386in}{5.242123in}}%
\pgfpathlineto{\pgfqpoint{3.378057in}{5.244259in}}%
\pgfpathlineto{\pgfqpoint{3.380841in}{5.255952in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{5.293436in}}%
\pgfpathlineto{\pgfqpoint{3.394205in}{5.251093in}}%
\pgfpathlineto{\pgfqpoint{3.395318in}{5.252749in}}%
\pgfpathlineto{\pgfqpoint{3.399216in}{5.259316in}}%
\pgfpathlineto{\pgfqpoint{3.399773in}{5.260918in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{5.346831in}}%
\pgfpathlineto{\pgfqpoint{3.412580in}{5.364879in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{5.384528in}}%
\pgfpathlineto{\pgfqpoint{3.417034in}{5.382553in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{5.367655in}}%
\pgfpathlineto{\pgfqpoint{3.427614in}{5.369417in}}%
\pgfpathlineto{\pgfqpoint{3.433182in}{5.391897in}}%
\pgfpathlineto{\pgfqpoint{3.433739in}{5.391203in}}%
\pgfpathlineto{\pgfqpoint{3.438750in}{5.384528in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{5.447909in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{5.443317in}}%
\pgfpathlineto{\pgfqpoint{3.449886in}{5.405299in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{5.430555in}}%
\pgfpathlineto{\pgfqpoint{3.456011in}{5.428419in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.409197in}}%
\pgfpathlineto{\pgfqpoint{3.461580in}{5.410212in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{5.419769in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{5.462539in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{5.414430in}}%
\pgfpathlineto{\pgfqpoint{3.478284in}{5.417099in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{5.441127in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{5.440059in}}%
\pgfpathlineto{\pgfqpoint{3.490534in}{5.425803in}}%
\pgfpathlineto{\pgfqpoint{3.494432in}{5.414643in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{5.295518in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{5.262467in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{5.243458in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{5.292101in}}%
\pgfpathlineto{\pgfqpoint{3.522830in}{5.174524in}}%
\pgfpathlineto{\pgfqpoint{3.527841in}{5.175058in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{5.116217in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{5.174524in}}%
\pgfpathlineto{\pgfqpoint{3.539534in}{5.171374in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{5.140458in}}%
\pgfpathlineto{\pgfqpoint{3.545659in}{5.141259in}}%
\pgfpathlineto{\pgfqpoint{3.549557in}{5.141419in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{5.141312in}}%
\pgfpathlineto{\pgfqpoint{3.560136in}{5.212222in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{5.221406in}}%
\pgfpathlineto{\pgfqpoint{3.561807in}{5.220765in}}%
\pgfpathlineto{\pgfqpoint{3.566818in}{5.212595in}}%
\pgfpathlineto{\pgfqpoint{3.572386in}{5.184830in}}%
\pgfpathlineto{\pgfqpoint{3.574614in}{5.184883in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{5.185417in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{5.131488in}}%
\pgfpathlineto{\pgfqpoint{3.584080in}{5.135386in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{5.168704in}}%
\pgfpathlineto{\pgfqpoint{3.589648in}{5.167102in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{5.152792in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{5.195509in}}%
\pgfpathlineto{\pgfqpoint{3.600784in}{5.190810in}}%
\pgfpathlineto{\pgfqpoint{3.606909in}{5.145264in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{5.130954in}}%
\pgfpathlineto{\pgfqpoint{3.611920in}{5.132449in}}%
\pgfpathlineto{\pgfqpoint{3.616932in}{5.145477in}}%
\pgfpathlineto{\pgfqpoint{3.617489in}{5.144730in}}%
\pgfpathlineto{\pgfqpoint{3.623057in}{5.137094in}}%
\pgfpathlineto{\pgfqpoint{3.630852in}{5.129779in}}%
\pgfpathlineto{\pgfqpoint{3.633636in}{5.128925in}}%
\pgfpathlineto{\pgfqpoint{3.639205in}{5.139817in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{5.069976in}}%
\pgfpathlineto{\pgfqpoint{3.645330in}{5.073394in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{5.102601in}}%
\pgfpathlineto{\pgfqpoint{3.655909in}{5.036017in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{5.118192in}}%
\pgfpathlineto{\pgfqpoint{3.662034in}{5.113707in}}%
\pgfpathlineto{\pgfqpoint{3.668159in}{5.073127in}}%
\pgfpathlineto{\pgfqpoint{3.674284in}{5.065117in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{5.061380in}}%
\pgfpathlineto{\pgfqpoint{3.683750in}{5.081937in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{5.116003in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{5.047550in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{5.113814in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{5.106285in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{5.039381in}}%
\pgfpathlineto{\pgfqpoint{3.706580in}{5.042050in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{5.068268in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{5.076277in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{5.062608in}}%
\pgfpathlineto{\pgfqpoint{3.728295in}{5.097048in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{5.054438in}}%
\pgfpathlineto{\pgfqpoint{3.734420in}{5.056147in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{5.071685in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{5.123745in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{5.050273in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{5.148895in}}%
\pgfpathlineto{\pgfqpoint{3.756693in}{5.145104in}}%
\pgfpathlineto{\pgfqpoint{3.761705in}{5.114828in}}%
\pgfpathlineto{\pgfqpoint{3.762261in}{5.115309in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{5.123265in}}%
\pgfpathlineto{\pgfqpoint{3.773398in}{5.049312in}}%
\pgfpathlineto{\pgfqpoint{3.775068in}{5.048885in}}%
\pgfpathlineto{\pgfqpoint{3.778409in}{5.046055in}}%
\pgfpathlineto{\pgfqpoint{3.785091in}{5.095232in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{5.155783in}}%
\pgfpathlineto{\pgfqpoint{3.790102in}{5.154501in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{5.144036in}}%
\pgfpathlineto{\pgfqpoint{3.803466in}{5.055346in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{5.033507in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{5.036551in}}%
\pgfpathlineto{\pgfqpoint{3.811818in}{5.062394in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{5.061219in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{5.012790in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{5.111304in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{5.151297in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{5.238278in}}%
\pgfpathlineto{\pgfqpoint{3.845784in}{5.230856in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{5.159947in}}%
\pgfpathlineto{\pgfqpoint{3.851352in}{5.162671in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{5.175485in}}%
\pgfpathlineto{\pgfqpoint{3.864716in}{5.323070in}}%
\pgfpathlineto{\pgfqpoint{3.868614in}{5.365306in}}%
\pgfpathlineto{\pgfqpoint{3.873068in}{5.386023in}}%
\pgfpathlineto{\pgfqpoint{3.873625in}{5.382232in}}%
\pgfpathlineto{\pgfqpoint{3.878636in}{5.354413in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{5.394513in}}%
\pgfpathlineto{\pgfqpoint{3.885318in}{5.391363in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{5.378922in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{5.427138in}}%
\pgfpathlineto{\pgfqpoint{3.895898in}{5.424308in}}%
\pgfpathlineto{\pgfqpoint{3.898682in}{5.410799in}}%
\pgfpathlineto{\pgfqpoint{3.899239in}{5.396703in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{5.405887in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{5.401241in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{5.401561in}}%
\pgfpathlineto{\pgfqpoint{3.907591in}{5.404498in}}%
\pgfpathlineto{\pgfqpoint{3.912045in}{5.400066in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.357083in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{5.411707in}}%
\pgfpathlineto{\pgfqpoint{3.929864in}{5.272612in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{5.250079in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{5.250880in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{5.255899in}}%
\pgfpathlineto{\pgfqpoint{3.945455in}{5.192786in}}%
\pgfpathlineto{\pgfqpoint{3.946011in}{5.197965in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{5.245914in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{5.132662in}}%
\pgfpathlineto{\pgfqpoint{3.962159in}{5.108207in}}%
\pgfpathlineto{\pgfqpoint{3.969398in}{5.237050in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{5.269408in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{5.192038in}}%
\pgfpathlineto{\pgfqpoint{3.979420in}{5.196630in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{5.237905in}}%
\pgfpathlineto{\pgfqpoint{3.984989in}{5.232992in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{5.188781in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{5.240040in}}%
\pgfpathlineto{\pgfqpoint{4.002807in}{5.184189in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{5.168758in}}%
\pgfpathlineto{\pgfqpoint{4.011159in}{5.187660in}}%
\pgfpathlineto{\pgfqpoint{4.012273in}{5.192412in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{5.132182in}}%
\pgfpathlineto{\pgfqpoint{4.022295in}{5.127643in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{5.126148in}}%
\pgfpathlineto{\pgfqpoint{4.030648in}{5.142274in}}%
\pgfpathlineto{\pgfqpoint{4.035102in}{5.158452in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{5.203198in}}%
\pgfpathlineto{\pgfqpoint{4.040670in}{5.201008in}}%
\pgfpathlineto{\pgfqpoint{4.045682in}{5.178369in}}%
\pgfpathlineto{\pgfqpoint{4.046795in}{5.179010in}}%
\pgfpathlineto{\pgfqpoint{4.049580in}{5.181252in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{5.183708in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{5.216600in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{5.111518in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{5.115576in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{5.149909in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{5.087116in}}%
\pgfpathlineto{\pgfqpoint{4.074080in}{5.091281in}}%
\pgfpathlineto{\pgfqpoint{4.079091in}{5.127643in}}%
\pgfpathlineto{\pgfqpoint{4.079648in}{5.123852in}}%
\pgfpathlineto{\pgfqpoint{4.086330in}{5.082684in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{5.073287in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{5.130473in}}%
\pgfpathlineto{\pgfqpoint{4.096352in}{5.127216in}}%
\pgfpathlineto{\pgfqpoint{4.101364in}{5.095179in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{5.165020in}}%
\pgfpathlineto{\pgfqpoint{4.107489in}{5.164112in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{5.158880in}}%
\pgfpathlineto{\pgfqpoint{4.120295in}{5.168384in}}%
\pgfpathlineto{\pgfqpoint{4.123636in}{5.171000in}}%
\pgfpathlineto{\pgfqpoint{4.131432in}{5.233953in}}%
\pgfpathlineto{\pgfqpoint{4.134773in}{5.248958in}}%
\pgfpathlineto{\pgfqpoint{4.135330in}{5.246662in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{5.218522in}}%
\pgfpathlineto{\pgfqpoint{4.147023in}{5.217241in}}%
\pgfpathlineto{\pgfqpoint{4.149807in}{5.218095in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{5.220284in}}%
\pgfpathlineto{\pgfqpoint{4.158159in}{5.162671in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{5.082578in}}%
\pgfpathlineto{\pgfqpoint{4.163170in}{5.088558in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{5.145798in}}%
\pgfpathlineto{\pgfqpoint{4.168739in}{5.143875in}}%
\pgfpathlineto{\pgfqpoint{4.179875in}{5.109863in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{5.064690in}}%
\pgfpathlineto{\pgfqpoint{4.190455in}{5.155409in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{5.152792in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{5.125614in}}%
\pgfpathlineto{\pgfqpoint{4.197136in}{5.127056in}}%
\pgfpathlineto{\pgfqpoint{4.201591in}{5.130847in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{5.106232in}}%
\pgfpathlineto{\pgfqpoint{4.207716in}{5.107353in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{5.116003in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{5.089466in}}%
\pgfpathlineto{\pgfqpoint{4.224420in}{5.084713in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{5.075903in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{5.178689in}}%
\pgfpathlineto{\pgfqpoint{4.235557in}{5.169772in}}%
\pgfpathlineto{\pgfqpoint{4.241682in}{5.087970in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{5.082791in}}%
\pgfpathlineto{\pgfqpoint{4.254489in}{5.120542in}}%
\pgfpathlineto{\pgfqpoint{4.257273in}{5.124706in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{5.100038in}}%
\pgfpathlineto{\pgfqpoint{4.263398in}{5.100518in}}%
\pgfpathlineto{\pgfqpoint{4.266739in}{5.105858in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{5.108688in}}%
\pgfpathlineto{\pgfqpoint{4.273977in}{5.075796in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{5.108741in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{5.077986in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{5.078893in}}%
\pgfpathlineto{\pgfqpoint{4.290682in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{5.065918in}}%
\pgfpathlineto{\pgfqpoint{4.304602in}{5.147079in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{5.165447in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{5.063409in}}%
\pgfpathlineto{\pgfqpoint{4.313511in}{5.066879in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{5.099771in}}%
\pgfpathlineto{\pgfqpoint{4.319080in}{5.094912in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{5.048618in}}%
\pgfpathlineto{\pgfqpoint{4.324648in}{5.051395in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{5.101693in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{5.160642in}}%
\pgfpathlineto{\pgfqpoint{4.341352in}{5.157758in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{5.132182in}}%
\pgfpathlineto{\pgfqpoint{4.351932in}{5.152259in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{5.093150in}}%
\pgfpathlineto{\pgfqpoint{4.363625in}{5.175913in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{5.191931in}}%
\pgfpathlineto{\pgfqpoint{4.375318in}{5.284839in}}%
\pgfpathlineto{\pgfqpoint{4.378102in}{5.289271in}}%
\pgfpathlineto{\pgfqpoint{4.380330in}{5.296533in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{5.368350in}}%
\pgfpathlineto{\pgfqpoint{4.391466in}{5.367015in}}%
\pgfpathlineto{\pgfqpoint{4.395920in}{5.359593in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{5.358792in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{5.316663in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{5.338608in}}%
\pgfpathlineto{\pgfqpoint{4.414295in}{5.240201in}}%
\pgfpathlineto{\pgfqpoint{4.419307in}{5.223648in}}%
\pgfpathlineto{\pgfqpoint{4.425432in}{5.183014in}}%
\pgfpathlineto{\pgfqpoint{4.430443in}{5.156210in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{5.102387in}}%
\pgfpathlineto{\pgfqpoint{4.436011in}{5.104470in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{5.121823in}}%
\pgfpathlineto{\pgfqpoint{4.443250in}{5.117712in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{5.107834in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{5.276136in}}%
\pgfpathlineto{\pgfqpoint{4.452716in}{5.268821in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{5.199140in}}%
\pgfpathlineto{\pgfqpoint{4.458284in}{5.200368in}}%
\pgfpathlineto{\pgfqpoint{4.459955in}{5.201489in}}%
\pgfpathlineto{\pgfqpoint{4.462739in}{5.204853in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{5.205974in}}%
\pgfpathlineto{\pgfqpoint{4.468864in}{5.164219in}}%
\pgfpathlineto{\pgfqpoint{4.469977in}{5.166408in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{5.177141in}}%
\pgfpathlineto{\pgfqpoint{4.485011in}{5.093630in}}%
\pgfpathlineto{\pgfqpoint{4.485568in}{5.090427in}}%
\pgfpathlineto{\pgfqpoint{4.486125in}{5.093043in}}%
\pgfpathlineto{\pgfqpoint{4.490580in}{5.104149in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{5.104683in}}%
\pgfpathlineto{\pgfqpoint{4.500045in}{5.199086in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{5.232672in}}%
\pgfpathlineto{\pgfqpoint{4.502830in}{5.229842in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{5.204372in}}%
\pgfpathlineto{\pgfqpoint{4.514523in}{5.292688in}}%
\pgfpathlineto{\pgfqpoint{4.518977in}{5.373155in}}%
\pgfpathlineto{\pgfqpoint{4.519534in}{5.367869in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{5.324352in}}%
\pgfpathlineto{\pgfqpoint{4.532898in}{5.305984in}}%
\pgfpathlineto{\pgfqpoint{4.535682in}{5.299790in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{5.251467in}}%
\pgfpathlineto{\pgfqpoint{4.541807in}{5.253603in}}%
\pgfpathlineto{\pgfqpoint{4.547932in}{5.273840in}}%
\pgfpathlineto{\pgfqpoint{4.552943in}{5.280087in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{5.296212in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{5.199407in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{5.210620in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{5.186325in}}%
\pgfpathlineto{\pgfqpoint{4.586352in}{5.188407in}}%
\pgfpathlineto{\pgfqpoint{4.591364in}{5.205494in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{5.293382in}}%
\pgfpathlineto{\pgfqpoint{4.597489in}{5.291834in}}%
\pgfpathlineto{\pgfqpoint{4.602500in}{5.276723in}}%
\pgfpathlineto{\pgfqpoint{4.608068in}{5.323124in}}%
\pgfpathlineto{\pgfqpoint{4.608625in}{5.322590in}}%
\pgfpathlineto{\pgfqpoint{4.611966in}{5.321201in}}%
\pgfpathlineto{\pgfqpoint{4.613636in}{5.321362in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{5.302086in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{5.171107in}}%
\pgfpathlineto{\pgfqpoint{4.625330in}{5.175699in}}%
\pgfpathlineto{\pgfqpoint{4.630341in}{5.218148in}}%
\pgfpathlineto{\pgfqpoint{4.630898in}{5.214411in}}%
\pgfpathlineto{\pgfqpoint{4.639807in}{5.152259in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{5.139123in}}%
\pgfpathlineto{\pgfqpoint{4.642034in}{5.143288in}}%
\pgfpathlineto{\pgfqpoint{4.647045in}{5.181519in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{5.145210in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{5.252642in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{5.236089in}}%
\pgfpathlineto{\pgfqpoint{4.664864in}{5.089252in}}%
\pgfpathlineto{\pgfqpoint{4.669875in}{5.061807in}}%
\pgfpathlineto{\pgfqpoint{4.674330in}{5.061593in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{5.060685in}}%
\pgfpathlineto{\pgfqpoint{4.675443in}{5.061807in}}%
\pgfpathlineto{\pgfqpoint{4.678784in}{5.066666in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{5.068481in}}%
\pgfpathlineto{\pgfqpoint{4.686023in}{5.138162in}}%
\pgfpathlineto{\pgfqpoint{4.686580in}{5.137949in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{5.135012in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{5.096621in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{5.085461in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{5.189208in}}%
\pgfpathlineto{\pgfqpoint{4.706068in}{5.195509in}}%
\pgfpathlineto{\pgfqpoint{4.708295in}{5.200528in}}%
\pgfpathlineto{\pgfqpoint{4.715534in}{5.127536in}}%
\pgfpathlineto{\pgfqpoint{4.717205in}{5.127216in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{5.128818in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{5.162350in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{5.104790in}}%
\pgfpathlineto{\pgfqpoint{4.731682in}{5.106766in}}%
\pgfpathlineto{\pgfqpoint{4.735023in}{5.113013in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{5.115683in}}%
\pgfpathlineto{\pgfqpoint{4.741705in}{5.097101in}}%
\pgfpathlineto{\pgfqpoint{4.742261in}{5.100091in}}%
\pgfpathlineto{\pgfqpoint{4.753398in}{5.146118in}}%
\pgfpathlineto{\pgfqpoint{4.756739in}{5.153487in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{5.158933in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{5.092082in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{5.041623in}}%
\pgfpathlineto{\pgfqpoint{4.782352in}{5.065598in}}%
\pgfpathlineto{\pgfqpoint{4.788477in}{5.072539in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{5.079267in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{5.125134in}}%
\pgfpathlineto{\pgfqpoint{4.798500in}{5.121289in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{5.107406in}}%
\pgfpathlineto{\pgfqpoint{4.808523in}{5.019144in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{5.020906in}}%
\pgfpathlineto{\pgfqpoint{4.815761in}{5.040929in}}%
\pgfpathlineto{\pgfqpoint{4.819102in}{5.044453in}}%
\pgfpathlineto{\pgfqpoint{4.819659in}{5.044774in}}%
\pgfpathlineto{\pgfqpoint{4.825784in}{5.076918in}}%
\pgfpathlineto{\pgfqpoint{4.830795in}{5.088344in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{5.074675in}}%
\pgfpathlineto{\pgfqpoint{4.836920in}{5.076918in}}%
\pgfpathlineto{\pgfqpoint{4.841932in}{5.098917in}}%
\pgfpathlineto{\pgfqpoint{4.843045in}{5.097528in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{5.089199in}}%
\pgfpathlineto{\pgfqpoint{4.853068in}{5.071578in}}%
\pgfpathlineto{\pgfqpoint{4.858636in}{5.046055in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{5.189582in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{5.181519in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{5.103936in}}%
\pgfpathlineto{\pgfqpoint{4.870330in}{5.105217in}}%
\pgfpathlineto{\pgfqpoint{4.874227in}{5.112746in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{5.115896in}}%
\pgfpathlineto{\pgfqpoint{4.875898in}{5.114615in}}%
\pgfpathlineto{\pgfqpoint{4.887034in}{5.091334in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{5.045521in}}%
\pgfpathlineto{\pgfqpoint{4.895943in}{5.045628in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{5.047123in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{5.076437in}}%
\pgfpathlineto{\pgfqpoint{4.903739in}{5.071151in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{5.023469in}}%
\pgfpathlineto{\pgfqpoint{4.909307in}{5.026459in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{5.083485in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{5.049366in}}%
\pgfpathlineto{\pgfqpoint{4.926011in}{5.052089in}}%
\pgfpathlineto{\pgfqpoint{4.936591in}{5.105057in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{5.086742in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{5.002751in}}%
\pgfpathlineto{\pgfqpoint{4.948284in}{5.009426in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{5.067680in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{5.066773in}}%
\pgfpathlineto{\pgfqpoint{4.958864in}{5.056627in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{5.099664in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{5.098810in}}%
\pgfpathlineto{\pgfqpoint{4.971670in}{5.073874in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{5.044774in}}%
\pgfpathlineto{\pgfqpoint{4.976125in}{5.050701in}}%
\pgfpathlineto{\pgfqpoint{4.982250in}{5.112799in}}%
\pgfpathlineto{\pgfqpoint{4.987818in}{5.191291in}}%
\pgfpathlineto{\pgfqpoint{4.992273in}{5.207469in}}%
\pgfpathlineto{\pgfqpoint{4.999511in}{5.339997in}}%
\pgfpathlineto{\pgfqpoint{5.003409in}{5.362529in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{5.199620in}}%
\pgfpathlineto{\pgfqpoint{5.009534in}{5.205600in}}%
\pgfpathlineto{\pgfqpoint{5.015102in}{5.270796in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{5.425055in}}%
\pgfpathlineto{\pgfqpoint{5.025682in}{5.465743in}}%
\pgfpathlineto{\pgfqpoint{5.026239in}{5.462913in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{5.452340in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{5.450311in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{5.376786in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{5.467718in}}%
\pgfpathlineto{\pgfqpoint{5.042943in}{5.463447in}}%
\pgfpathlineto{\pgfqpoint{5.054636in}{5.381271in}}%
\pgfpathlineto{\pgfqpoint{5.059648in}{5.375505in}}%
\pgfpathlineto{\pgfqpoint{5.065216in}{5.357350in}}%
\pgfpathlineto{\pgfqpoint{5.074125in}{5.261078in}}%
\pgfpathlineto{\pgfqpoint{5.076909in}{5.244739in}}%
\pgfpathlineto{\pgfqpoint{5.079693in}{5.241856in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{5.242390in}}%
\pgfpathlineto{\pgfqpoint{5.087489in}{5.201970in}}%
\pgfpathlineto{\pgfqpoint{5.095841in}{5.166462in}}%
\pgfpathlineto{\pgfqpoint{5.100852in}{5.146599in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{5.138109in}}%
\pgfpathlineto{\pgfqpoint{5.109761in}{5.175379in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{5.186271in}}%
\pgfpathlineto{\pgfqpoint{5.118114in}{5.169719in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{5.156797in}}%
\pgfpathlineto{\pgfqpoint{5.120898in}{5.158292in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{5.164860in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{5.193854in}}%
\pgfpathlineto{\pgfqpoint{5.133148in}{5.194281in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{5.193373in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{5.254244in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{5.248851in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{5.203678in}}%
\pgfpathlineto{\pgfqpoint{5.148739in}{5.204533in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{5.221619in}}%
\pgfpathlineto{\pgfqpoint{5.164886in}{5.181466in}}%
\pgfpathlineto{\pgfqpoint{5.165443in}{5.186592in}}%
\pgfpathlineto{\pgfqpoint{5.171568in}{5.235288in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{5.246715in}}%
\pgfpathlineto{\pgfqpoint{5.181591in}{5.178582in}}%
\pgfpathlineto{\pgfqpoint{5.182148in}{5.181786in}}%
\pgfpathlineto{\pgfqpoint{5.191614in}{5.246021in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{5.254564in}}%
\pgfpathlineto{\pgfqpoint{5.193284in}{5.253443in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{5.244259in}}%
\pgfpathlineto{\pgfqpoint{5.206648in}{5.197324in}}%
\pgfpathlineto{\pgfqpoint{5.213330in}{5.165607in}}%
\pgfpathlineto{\pgfqpoint{5.217227in}{5.149482in}}%
\pgfpathlineto{\pgfqpoint{5.223352in}{5.133730in}}%
\pgfpathlineto{\pgfqpoint{5.228364in}{5.127964in}}%
\pgfpathlineto{\pgfqpoint{5.232818in}{5.125027in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{5.117552in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{5.081777in}}%
\pgfpathlineto{\pgfqpoint{5.243398in}{5.088131in}}%
\pgfpathlineto{\pgfqpoint{5.252864in}{5.183602in}}%
\pgfpathlineto{\pgfqpoint{5.259545in}{5.249758in}}%
\pgfpathlineto{\pgfqpoint{5.260659in}{5.246234in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{5.232725in}}%
\pgfpathlineto{\pgfqpoint{5.265670in}{5.233206in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{5.240841in}}%
\pgfpathlineto{\pgfqpoint{5.271239in}{5.239400in}}%
\pgfpathlineto{\pgfqpoint{5.276807in}{5.226051in}}%
\pgfpathlineto{\pgfqpoint{5.282932in}{5.177781in}}%
\pgfpathlineto{\pgfqpoint{5.287386in}{5.119954in}}%
\pgfpathlineto{\pgfqpoint{5.287943in}{5.120755in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{5.131114in}}%
\pgfpathlineto{\pgfqpoint{5.293511in}{5.130633in}}%
\pgfpathlineto{\pgfqpoint{5.296852in}{5.128658in}}%
\pgfpathlineto{\pgfqpoint{5.298523in}{5.126469in}}%
\pgfpathlineto{\pgfqpoint{5.304091in}{5.143662in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{5.214304in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{5.209712in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{5.195028in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{5.111144in}}%
\pgfpathlineto{\pgfqpoint{5.321352in}{5.114561in}}%
\pgfpathlineto{\pgfqpoint{5.329148in}{5.158452in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{5.169559in}}%
\pgfpathlineto{\pgfqpoint{5.337500in}{5.140885in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{5.080388in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{5.084927in}}%
\pgfpathlineto{\pgfqpoint{5.349750in}{5.126896in}}%
\pgfpathlineto{\pgfqpoint{5.354205in}{5.132128in}}%
\pgfpathlineto{\pgfqpoint{5.359773in}{5.067360in}}%
\pgfpathlineto{\pgfqpoint{5.360330in}{5.072165in}}%
\pgfpathlineto{\pgfqpoint{5.365898in}{5.120915in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{5.185898in}}%
\pgfpathlineto{\pgfqpoint{5.371466in}{5.177835in}}%
\pgfpathlineto{\pgfqpoint{5.378705in}{5.083539in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{5.061326in}}%
\pgfpathlineto{\pgfqpoint{5.387614in}{5.112693in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{5.058176in}}%
\pgfpathlineto{\pgfqpoint{5.393739in}{5.066559in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{5.137735in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{5.133463in}}%
\pgfpathlineto{\pgfqpoint{5.404318in}{5.098009in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{5.165607in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{5.087650in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.154448in}}%
\pgfpathlineto{\pgfqpoint{5.438284in}{5.153220in}}%
\pgfpathlineto{\pgfqpoint{5.444966in}{5.140992in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{5.137842in}}%
\pgfpathlineto{\pgfqpoint{5.454432in}{5.077612in}}%
\pgfpathlineto{\pgfqpoint{5.454989in}{5.078413in}}%
\pgfpathlineto{\pgfqpoint{5.459443in}{5.083806in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{5.084393in}}%
\pgfpathlineto{\pgfqpoint{5.466125in}{5.120221in}}%
\pgfpathlineto{\pgfqpoint{5.470580in}{5.126308in}}%
\pgfpathlineto{\pgfqpoint{5.472807in}{5.132929in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{5.146972in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{5.072593in}}%
\pgfpathlineto{\pgfqpoint{5.482830in}{5.074194in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{5.089412in}}%
\pgfpathlineto{\pgfqpoint{5.488398in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{5.494523in}{5.076224in}}%
\pgfpathlineto{\pgfqpoint{5.499534in}{5.075369in}}%
\pgfpathlineto{\pgfqpoint{5.503989in}{5.063889in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{5.062181in}}%
\pgfpathlineto{\pgfqpoint{5.505102in}{5.062394in}}%
\pgfpathlineto{\pgfqpoint{5.510114in}{5.064957in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{5.143448in}}%
\pgfpathlineto{\pgfqpoint{5.516239in}{5.140992in}}%
\pgfpathlineto{\pgfqpoint{5.521250in}{5.121823in}}%
\pgfpathlineto{\pgfqpoint{5.521807in}{5.122891in}}%
\pgfpathlineto{\pgfqpoint{5.526818in}{5.133303in}}%
\pgfpathlineto{\pgfqpoint{5.533500in}{5.092509in}}%
\pgfpathlineto{\pgfqpoint{5.537955in}{5.077558in}}%
\pgfpathlineto{\pgfqpoint{5.538511in}{5.078893in}}%
\pgfpathlineto{\pgfqpoint{5.543523in}{5.090266in}}%
\pgfpathlineto{\pgfqpoint{5.544080in}{5.089839in}}%
\pgfpathlineto{\pgfqpoint{5.549091in}{5.086796in}}%
\pgfpathlineto{\pgfqpoint{5.554659in}{5.083378in}}%
\pgfpathlineto{\pgfqpoint{5.559114in}{5.093577in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{5.096354in}}%
\pgfpathlineto{\pgfqpoint{5.565795in}{5.052997in}}%
\pgfpathlineto{\pgfqpoint{5.566352in}{5.053370in}}%
\pgfpathlineto{\pgfqpoint{5.570250in}{5.055933in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{5.057535in}}%
\pgfpathlineto{\pgfqpoint{5.576932in}{5.070297in}}%
\pgfpathlineto{\pgfqpoint{5.582500in}{5.126629in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{5.057909in}}%
\pgfpathlineto{\pgfqpoint{5.588625in}{5.059351in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{5.072379in}}%
\pgfpathlineto{\pgfqpoint{5.594193in}{5.070831in}}%
\pgfpathlineto{\pgfqpoint{5.600318in}{5.055720in}}%
\pgfpathlineto{\pgfqpoint{5.609227in}{5.046055in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{5.043919in}}%
\pgfpathlineto{\pgfqpoint{5.615909in}{5.006276in}}%
\pgfpathlineto{\pgfqpoint{5.616466in}{5.008572in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{5.025178in}}%
\pgfpathlineto{\pgfqpoint{5.626489in}{4.991165in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{4.986786in}}%
\pgfpathlineto{\pgfqpoint{5.633170in}{5.042424in}}%
\pgfpathlineto{\pgfqpoint{5.638739in}{5.079748in}}%
\pgfpathlineto{\pgfqpoint{5.645977in}{5.174524in}}%
\pgfpathlineto{\pgfqpoint{5.654886in}{5.250720in}}%
\pgfpathlineto{\pgfqpoint{5.655443in}{5.250559in}}%
\pgfpathlineto{\pgfqpoint{5.658784in}{5.250186in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{5.251681in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{5.356763in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{5.354200in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{5.352545in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{5.355214in}}%
\pgfpathlineto{\pgfqpoint{5.677159in}{5.396596in}}%
\pgfpathlineto{\pgfqpoint{5.677716in}{5.391683in}}%
\pgfpathlineto{\pgfqpoint{5.682727in}{5.354413in}}%
\pgfpathlineto{\pgfqpoint{5.687182in}{5.365359in}}%
\pgfpathlineto{\pgfqpoint{5.691080in}{5.373903in}}%
\pgfpathlineto{\pgfqpoint{5.694420in}{5.381538in}}%
\pgfpathlineto{\pgfqpoint{5.699432in}{5.405940in}}%
\pgfpathlineto{\pgfqpoint{5.699989in}{5.402896in}}%
\pgfpathlineto{\pgfqpoint{5.705557in}{5.379135in}}%
\pgfpathlineto{\pgfqpoint{5.710568in}{5.379990in}}%
\pgfpathlineto{\pgfqpoint{5.716136in}{5.434934in}}%
\pgfpathlineto{\pgfqpoint{5.716693in}{5.431943in}}%
\pgfpathlineto{\pgfqpoint{5.721705in}{5.405299in}}%
\pgfpathlineto{\pgfqpoint{5.722261in}{5.387198in}}%
\pgfpathlineto{\pgfqpoint{5.722818in}{5.404765in}}%
\pgfpathlineto{\pgfqpoint{5.725602in}{5.403857in}}%
\pgfpathlineto{\pgfqpoint{5.726159in}{5.388533in}}%
\pgfpathlineto{\pgfqpoint{5.726716in}{5.388960in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.403377in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.403377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725974in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{5.724272in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.719166in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.717465in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.715763in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.714061in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.712359in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.710657in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.708955in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.707253in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.703850in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.700446in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.698744in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.697042in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.695340in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.693639in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{5.690235in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.688533in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.685129in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.683427in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.681726in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.678322in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.676102in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.674277in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.671539in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.669713in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.668801in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.667888in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.666975in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{5.665150in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.664237in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.663325in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.661226in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.660313in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.659400in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.658488in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.657575in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.656662in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.655750in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.653924in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.652099in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.651186in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.650274in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.649361in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.647901in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.644250in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.639687in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.636766in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.636036in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.634758in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.632933in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.628370in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{5.627457in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.624868in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{5.622355in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{5.619841in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{5.618333in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.615819in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.614981in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.613305in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.611629in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.610791in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.609115in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.608277in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.607440in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.604926in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.603250in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.601574in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.599898in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{5.599060in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{5.597384in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.596546in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.595709in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.594033in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.593195in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.591519in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.589843in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.589005in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.587329in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.586491in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.585653in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.584815in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.583140in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.582302in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.581464in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.579788in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.578950in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.575598in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.573922in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.573084in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.570571in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.569733in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.568895in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.568057in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.566381in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.565459in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.564621in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.562946in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.561270in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.559594in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.558756in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.557080in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.556242in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.555404in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.553728in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.552052in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.550377in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.548701in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.547863in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{5.545768in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.544930in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.544092in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.542416in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.541578in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.540740in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.538227in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.537389in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.535713in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.532361in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.531523in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.530685in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.529847in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.529009in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.528171in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.526496in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.525658in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.524820in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.522306in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.521468in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{5.519792in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.518954in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.515694in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.515040in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.513078in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.512424in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.511116in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.510462in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.509153in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.508499in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.506537in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.505883in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.505229in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.504575in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.502612in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.501958in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.499996in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.497380in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.496071in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.495417in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.494763in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.494109in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.493455in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.492736in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.491427in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.490119in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.489465in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.487503in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.484232in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.482924in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.480962in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.480308in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.478345in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.477691in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.477037in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.475463in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.474632in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.473801in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.472970in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.471308in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{5.470476in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.469645in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{5.467152in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.466321in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.464658in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.463827in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.462996in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.462165in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.461334in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.459671in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.458840in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.458009in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.455516in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.454685in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.453853in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.453022in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.452191in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.451360in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.450529in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.446373in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.444711in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.443879in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.442217in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.439724in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.438893in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.438061in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.437230in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{5.436399in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.433906in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.432243in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.431412in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.428088in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.424763in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.423101in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.422269in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.420384in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.413998in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.412720in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.411443in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.410166in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.409144in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.407611in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.405056in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.403779in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.402502in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.401224in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.399947in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.398670in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.397393in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.394838in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.390878in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.389601in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.388324in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.387046in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.384492in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.383214in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.380660in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.379383in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{5.378105in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.376828in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.375551in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.374273in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.372996in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.370441in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{5.369164in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.367887in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.366610in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.365332in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{5.364055in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{5.360223in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.358946in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.356391in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.353836in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{5.352559in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.351282in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.350005in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.348727in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{5.347450in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.346173in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{5.342341in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.338509in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{5.335954in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.333400in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{5.330845in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.328290in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.327013in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{5.324458in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{5.323181in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.321904in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{5.319349in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.318072in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{5.313857in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.311302in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.308662in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.307212in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.305763in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{5.304314in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.303009in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.301415in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.299966in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.298516in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.297067in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.295618in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.294168in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.292719in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.291270in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{5.288371in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.286922in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.285472in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.284023in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.282574in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.281124in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.279675in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.278226in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.276776in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.275327in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.273878in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.270979in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.269529in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{5.268080in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{5.266631in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{5.265181in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{5.263732in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{5.259239in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.258209in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.257179in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.256149in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{5.255119in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.253058in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{5.248938in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{5.246878in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{5.242757in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{5.237606in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.234516in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.233486in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.229365in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.227305in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.224729in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.222858in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.222017in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.221081in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.217246in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.216311in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.215376in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.214440in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.213505in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.212570in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.210699in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.209764in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.208828in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.206958in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.205087in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.204152in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.203216in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.202281in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.201346in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.199475in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{5.195640in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.194705in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.191844in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{5.190313in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.187251in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.184189in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.182658in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.181127in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.179597in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.178066in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.176535in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.175004in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{5.171942in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.170411in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.168880in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.167349in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.164287in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.162756in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.159695in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.156633in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{5.155102in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.151147in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.147036in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.144980in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.142925in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.136759in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.132648in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.130593in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{5.128537in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{5.126482in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{5.124426in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.122371in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{5.120298in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.118207in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.116117in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{5.114026in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.111935in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{5.105663in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.101482in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.099391in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.097301in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{5.093119in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.091029in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{5.088938in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{5.084757in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.082666in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{5.080575in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.078485in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{5.076394in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.074303in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{5.072213in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.068031in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.061759in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.057578in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.055487in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.053397in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.051306in}{8.338118in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{8.338118in}}%
\pgfpathlineto{\pgfqpoint{5.047125in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.041847in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.039325in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{5.038229in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.033843in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{5.026169in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{5.022879in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{5.021783in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{5.020687in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{5.018494in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{5.015205in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{5.011916in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{5.009723in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{5.007530in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{5.006434in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{5.004241in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{5.000952in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.996566in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.991085in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.988892in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.986699in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.985603in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.981217in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.980121in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.976832in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.975735in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.974841in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.973948in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.973054in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.972160in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.971266in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.970372in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.969479in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.968585in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.967691in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.965903in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.963222in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.962328in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.959647in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.957859in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.956965in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.956071in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.952496in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.951602in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.948921in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.948027in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.946239in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.945345in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.942664in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.941770in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.940876in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.939983in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.939089in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.937301in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.933726in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.931044in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.930151in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.928363in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.927469in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.925681in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.924788in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.923894in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.922106in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.921212in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.918799in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.916118in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.915224in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.912542in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.911649in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.910755in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.908073in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.907179in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.906286in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.904498in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.902710in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.900029in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.898241in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.892878in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.891985in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.891091in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.890197in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.888409in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.886622in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.884834in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.883136in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.882242in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.881259in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.875896in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.870533in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.869639in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.868745in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.866958in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.866064in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.863382in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.861595in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.859807in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.852657in}{7.452353in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{7.427402in}}%
\pgfpathlineto{\pgfqpoint{4.850869in}{7.439878in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{7.352549in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{7.427402in}}%
\pgfpathlineto{\pgfqpoint{4.845059in}{7.402451in}}%
\pgfpathlineto{\pgfqpoint{4.843271in}{7.452353in}}%
\pgfpathlineto{\pgfqpoint{4.841484in}{7.414927in}}%
\pgfpathlineto{\pgfqpoint{4.839696in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.838802in}{7.489780in}}%
\pgfpathlineto{\pgfqpoint{4.837909in}{7.439878in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{7.489780in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{7.464829in}}%
\pgfpathlineto{\pgfqpoint{4.833171in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.832277in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.830490in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.828702in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.826021in}{7.539682in}}%
\pgfpathlineto{\pgfqpoint{4.825127in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.818870in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.817976in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.815295in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.812614in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.810826in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.809932in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.808055in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.804480in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.801798in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.800011in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.799117in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.794181in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.791305in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.788429in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.785553in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.782677in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.781239in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.779801in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.775487in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.768153in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.766715in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.763839in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.762401in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.760963in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.759525in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.758087in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.755211in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.752335in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.749459in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.748021in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.744857in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.740543in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.739105in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.736229in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.734791in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.733353in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.727601in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.723143in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.721705in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.720267in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.718829in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.717391in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.715953in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.714515in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.710201in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.707325in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.705887in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.704449in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.701573in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.698697in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.697259in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.694383in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.692945in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.690069in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.688631in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.687193in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.685755in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.684317in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.682879in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.681441in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.680003in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.677127in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.674251in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.672813in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.671375in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.669937in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.665623in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.664185in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.661021in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.658145in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.652393in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.649517in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.648079in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.646641in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.645203in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.640889in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.639451in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.636575in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.633699in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.632261in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.630823in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.629385in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.625071in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.622195in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{4.619319in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.617881in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.616418in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.611039in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.609246in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.605660in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.603867in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.600281in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.598488in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.596695in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.593109in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.589522in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.585936in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.582350in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.578764in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.576971in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.575178in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.571592in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.569799in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.568006in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.566213in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.564420in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.562627in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.560834in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.555187in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.554392in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.552403in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.551409in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.550414in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.548426in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.546437in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.542460in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.539477in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.538482in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.537488in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.536494in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{4.535499in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.533511in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.532516in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.531522in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.529533in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.528539in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.526550in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.525556in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.524561in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.522573in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.518358in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.515893in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.514661in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.507268in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.504803in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.503571in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.502339in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.499874in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.498642in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.497410in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.496178in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.494946in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.493837in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.492604in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.491372in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.487675in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.486443in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.482747in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.481514in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.480282in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.479050in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.475969in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.474737in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.473505in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.470917in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.469685in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.468453in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.467221in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.465989in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.464756in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.463524in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.461060in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.458718in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.457363in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.456131in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.454899in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.453666in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.452434in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.449970in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.448738in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.445041in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.443809in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.442577in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.440112in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.438880in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.436539in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.435306in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.433951in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.431487in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.430254in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.427913in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.425326in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.424093in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.421629in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.420273in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.419041in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.417809in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.416577in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.415345in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.414112in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.411648in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{4.410416in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.409184in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.407951in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{4.405694in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.401590in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.399538in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.397486in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.391331in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.389279in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.385175in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.383124in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.381072in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.377789in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.377365in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.377213in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.376543in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.375383in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.374222in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.373061in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.371901in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.368419in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.367258in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.366097in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.364937in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.363776in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.362615in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.360294in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.359133in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.357973in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.355651in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.353330in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.349848in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.348687in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.346366in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.345205in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.344045in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.340563in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.339402in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.338242in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.337081in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.334760in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.333599in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.332438in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.330117in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.328956in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.326635in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.325474in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.324314in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.323611in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.322440in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.321269in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.320215in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.319044in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.317873in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.316585in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.315531in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.314009in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.312838in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.310496in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.309325in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.308154in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.304641in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.303470in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.302299in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.301128in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.299957in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.298786in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.298200in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.295390in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.292931in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.290706in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.288247in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.287076in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.285905in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.284734in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.283563in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.282392in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.280050in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.278879in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.277708in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.276537in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.274195in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.272556in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.271853in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.269277in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.266818in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.264827in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.263656in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.262485in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.258972in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{4.257801in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.256630in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{4.254991in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.254288in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{4.250775in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.249604in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.248433in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.247262in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.246091in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{4.244803in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.243632in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.242461in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.241290in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.240119in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.237777in}{7.564633in}}%
\pgfpathlineto{\pgfqpoint{4.236723in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.235552in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.234381in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.233210in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{4.232039in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.230868in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.228526in}{7.502256in}}%
\pgfpathlineto{\pgfqpoint{4.227355in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.226184in}{7.439878in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{7.477304in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{7.477304in}}%
\pgfpathlineto{\pgfqpoint{4.222671in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.221500in}{7.489780in}}%
\pgfpathlineto{\pgfqpoint{4.219158in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.217987in}{7.414927in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{7.527207in}}%
\pgfpathlineto{\pgfqpoint{4.214474in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.213303in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{4.210961in}{7.539682in}}%
\pgfpathlineto{\pgfqpoint{4.210376in}{7.552158in}}%
\pgfpathlineto{\pgfqpoint{4.207917in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{7.602060in}}%
\pgfpathlineto{\pgfqpoint{4.204872in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.203701in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{4.202530in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.201359in}{7.577109in}}%
\pgfpathlineto{\pgfqpoint{4.199017in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{4.197846in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{4.195504in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.194333in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{4.193162in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.188478in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{4.186136in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.183794in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{4.182038in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{4.181452in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.178525in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.176768in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.174426in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{4.172787in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{4.172084in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.169742in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{4.168571in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.167400in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.166229in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.163887in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.162716in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.161545in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.160374in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.158032in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.156861in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.154168in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.153348in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.152177in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.151006in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.149835in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.147915in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.146216in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.142576in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.141362in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{4.138936in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.137237in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.135295in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{4.134082in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.132868in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.132019in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.130805in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.129228in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.127893in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.127165in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.125951in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.122311in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.121098in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.119399in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.117457in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.115880in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.113817in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.112603in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{4.110176in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{4.108963in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{4.106536in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.105323in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.104109in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.102896in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.101682in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.100469in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.099255in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{4.097678in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.096464in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{4.095251in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{4.094037in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.092824in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.089183in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{4.087970in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.086757in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.085543in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.083116in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.081903in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.080689in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.078262in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{4.077049in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{4.074622in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{4.069525in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.067098in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{4.063458in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.062245in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.061031in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.059818in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.058604in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.057391in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.056177in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.053189in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{4.050483in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.049026in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{4.042782in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{4.038619in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{4.036538in}{7.988802in}}%
\pgfpathlineto{\pgfqpoint{4.033832in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{4.032375in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.028421in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{4.024050in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{4.021968in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.015724in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{4.008648in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{4.007399in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{4.005318in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{4.001155in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.999074in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{3.996992in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{3.994911in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.990748in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.986586in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{3.984504in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.982423in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.980342in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{3.976179in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{3.974098in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.973057in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.969935in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.969311in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{3.963899in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.960777in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.954533in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{3.952452in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{3.950370in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{3.948289in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.946416in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{3.942045in}{8.175935in}}%
\pgfpathlineto{\pgfqpoint{3.939964in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{3.937882in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{3.935801in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{3.933720in}{8.213362in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.929349in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{3.927268in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{3.925186in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{3.921024in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.914988in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.908536in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{3.905414in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.903332in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.901251in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{3.899169in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.897088in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{3.895007in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{3.893543in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{3.892080in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{3.890617in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{3.889154in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{3.884764in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{8.238313in}}%
\pgfpathlineto{\pgfqpoint{3.875106in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.874228in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{3.872764in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.871301in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.869984in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.868374in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.867057in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{3.863984in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.863253in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.858131in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.856668in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.855204in}{7.963851in}}%
\pgfpathlineto{\pgfqpoint{3.852278in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.846424in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{3.844815in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.843498in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.842035in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.840571in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{3.839108in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{3.837645in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{3.836181in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{3.833255in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{3.831206in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.828865in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{3.827216in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.825382in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{3.821531in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.819881in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.816213in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{3.814379in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.812546in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.808878in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{3.807044in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{3.804477in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{3.799709in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{3.797325in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{3.796041in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.792374in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.788706in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.786872in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.776970in}{7.951376in}}%
\pgfpathlineto{\pgfqpoint{3.774036in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.772202in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.770368in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{3.767801in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.764866in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{3.763033in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{3.759365in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.753864in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{3.752030in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.750196in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{3.748362in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{7.801669in}}%
\pgfpathlineto{\pgfqpoint{3.744695in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.742861in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.740293in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.738460in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.736626in}{7.938900in}}%
\pgfpathlineto{\pgfqpoint{3.734792in}{7.926424in}}%
\pgfpathlineto{\pgfqpoint{3.732958in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{3.729291in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.727457in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{7.839096in}}%
\pgfpathlineto{\pgfqpoint{3.723789in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{3.721955in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{3.720121in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{3.718288in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{3.716454in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{3.709119in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{3.707285in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{3.703617in}{7.751767in}}%
\pgfpathlineto{\pgfqpoint{3.701783in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{3.694448in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{3.690780in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{3.688947in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{3.685279in}{7.589584in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{3.679778in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{3.677944in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{3.676110in}{7.614536in}}%
\pgfpathlineto{\pgfqpoint{3.672442in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{3.670609in}{7.664438in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{7.676913in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{7.714340in}}%
\pgfpathlineto{\pgfqpoint{3.665107in}{7.701864in}}%
\pgfpathlineto{\pgfqpoint{3.663640in}{7.651962in}}%
\pgfpathlineto{\pgfqpoint{3.659972in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{3.658139in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{3.656305in}{7.639487in}}%
\pgfpathlineto{\pgfqpoint{3.648053in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{3.646219in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.644385in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.642551in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{3.640717in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{3.638884in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{3.633382in}{7.689389in}}%
\pgfpathlineto{\pgfqpoint{3.631548in}{7.826620in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{3.627881in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.626047in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{3.624213in}{7.726816in}}%
\pgfpathlineto{\pgfqpoint{3.622379in}{7.739291in}}%
\pgfpathlineto{\pgfqpoint{3.620546in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{3.618712in}{7.976327in}}%
\pgfpathlineto{\pgfqpoint{3.611376in}{7.776718in}}%
\pgfpathlineto{\pgfqpoint{3.605875in}{8.001278in}}%
\pgfpathlineto{\pgfqpoint{3.604041in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{3.600374in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{3.598540in}{8.038704in}}%
\pgfpathlineto{\pgfqpoint{3.596706in}{8.076131in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{8.138509in}}%
\pgfpathlineto{\pgfqpoint{3.593038in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{7.814144in}}%
\pgfpathlineto{\pgfqpoint{3.589371in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{3.587537in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{3.585703in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.582035in}{7.864047in}}%
\pgfpathlineto{\pgfqpoint{3.580202in}{7.913949in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.576534in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.569199in}{8.150984in}}%
\pgfpathlineto{\pgfqpoint{3.565898in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.564064in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.562230in}{8.013753in}}%
\pgfpathlineto{\pgfqpoint{3.558563in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.556729in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.553061in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.549394in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{3.547560in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{3.545726in}{8.113558in}}%
\pgfpathlineto{\pgfqpoint{3.543892in}{8.101082in}}%
\pgfpathlineto{\pgfqpoint{3.540225in}{8.126033in}}%
\pgfpathlineto{\pgfqpoint{3.538391in}{8.051180in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{3.534723in}{8.026229in}}%
\pgfpathlineto{\pgfqpoint{3.532889in}{7.888998in}}%
\pgfpathlineto{\pgfqpoint{3.531056in}{7.851571in}}%
\pgfpathlineto{\pgfqpoint{3.529222in}{7.901473in}}%
\pgfpathlineto{\pgfqpoint{3.529222in}{7.901473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716025in}{8.344355in}}%
\pgfpathlineto{\pgfqpoint{5.705390in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{5.694810in}{8.284473in}}%
\pgfpathlineto{\pgfqpoint{5.682839in}{8.237066in}}%
\pgfpathlineto{\pgfqpoint{5.673595in}{8.299443in}}%
\pgfpathlineto{\pgfqpoint{5.662960in}{8.200887in}}%
\pgfpathlineto{\pgfqpoint{5.652381in}{8.129776in}}%
\pgfpathlineto{\pgfqpoint{5.638794in}{8.087359in}}%
\pgfpathlineto{\pgfqpoint{5.634618in}{8.011258in}}%
\pgfpathlineto{\pgfqpoint{5.630442in}{8.052427in}}%
\pgfpathlineto{\pgfqpoint{5.623538in}{8.046190in}}%
\pgfpathlineto{\pgfqpoint{5.604661in}{8.078626in}}%
\pgfpathlineto{\pgfqpoint{5.585841in}{8.071141in}}%
\pgfpathlineto{\pgfqpoint{5.576375in}{8.167203in}}%
\pgfpathlineto{\pgfqpoint{5.566965in}{8.041199in}}%
\pgfpathlineto{\pgfqpoint{5.557555in}{8.209619in}}%
\pgfpathlineto{\pgfqpoint{5.538678in}{8.185916in}}%
\pgfpathlineto{\pgfqpoint{5.502040in}{8.180926in}}%
\pgfpathlineto{\pgfqpoint{5.488565in}{8.102330in}}%
\pgfpathlineto{\pgfqpoint{5.475145in}{8.149737in}}%
\pgfpathlineto{\pgfqpoint{5.461726in}{8.029971in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{8.057418in}}%
\pgfpathlineto{\pgfqpoint{5.423083in}{8.145994in}}%
\pgfpathlineto{\pgfqpoint{5.409664in}{8.199639in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{8.162212in}}%
\pgfpathlineto{\pgfqpoint{5.363503in}{8.141004in}}%
\pgfpathlineto{\pgfqpoint{5.333769in}{8.228333in}}%
\pgfpathlineto{\pgfqpoint{5.306541in}{8.349346in}}%
\pgfpathlineto{\pgfqpoint{5.289836in}{8.243303in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{8.390515in}}%
\pgfpathlineto{\pgfqpoint{5.255369in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{5.233097in}{8.391763in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{8.370554in}}%
\pgfpathlineto{\pgfqpoint{5.188551in}{8.358079in}}%
\pgfpathlineto{\pgfqpoint{5.166278in}{8.350593in}}%
\pgfpathlineto{\pgfqpoint{5.144006in}{8.319404in}}%
\pgfpathlineto{\pgfqpoint{5.123682in}{8.361821in}}%
\pgfpathlineto{\pgfqpoint{5.111655in}{8.395505in}}%
\pgfpathlineto{\pgfqpoint{5.099627in}{8.391763in}}%
\pgfpathlineto{\pgfqpoint{5.087600in}{8.434179in}}%
\pgfpathlineto{\pgfqpoint{5.065049in}{8.319404in}}%
\pgfpathlineto{\pgfqpoint{5.053022in}{8.365564in}}%
\pgfpathlineto{\pgfqpoint{5.040994in}{8.419209in}}%
\pgfpathlineto{\pgfqpoint{5.028020in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{5.010759in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{4.993498in}{8.467863in}}%
\pgfpathlineto{\pgfqpoint{4.958975in}{8.293206in}}%
\pgfpathlineto{\pgfqpoint{4.941714in}{8.326890in}}%
\pgfpathlineto{\pgfqpoint{4.924452in}{8.250789in}}%
\pgfpathlineto{\pgfqpoint{4.907191in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{4.889930in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{4.872668in}{8.306929in}}%
\pgfpathlineto{\pgfqpoint{4.853959in}{8.255779in}}%
\pgfpathlineto{\pgfqpoint{4.828902in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{4.803845in}{8.309424in}}%
\pgfpathlineto{\pgfqpoint{4.778789in}{8.294453in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{8.329385in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{8.360574in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{8.415466in}}%
\pgfpathlineto{\pgfqpoint{4.672381in}{8.373049in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{8.363069in}}%
\pgfpathlineto{\pgfqpoint{4.630619in}{8.381782in}}%
\pgfpathlineto{\pgfqpoint{4.612077in}{8.441665in}}%
\pgfpathlineto{\pgfqpoint{4.603725in}{8.427942in}}%
\pgfpathlineto{\pgfqpoint{4.595373in}{8.404238in}}%
\pgfpathlineto{\pgfqpoint{4.587020in}{8.356831in}}%
\pgfpathlineto{\pgfqpoint{4.578668in}{8.324395in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{8.396753in}}%
\pgfpathlineto{\pgfqpoint{4.561964in}{8.389267in}}%
\pgfpathlineto{\pgfqpoint{4.553611in}{8.394258in}}%
\pgfpathlineto{\pgfqpoint{4.545259in}{8.365564in}}%
\pgfpathlineto{\pgfqpoint{4.536907in}{8.348098in}}%
\pgfpathlineto{\pgfqpoint{4.527942in}{8.344355in}}%
\pgfpathlineto{\pgfqpoint{4.516472in}{8.330632in}}%
\pgfpathlineto{\pgfqpoint{4.504945in}{8.279483in}}%
\pgfpathlineto{\pgfqpoint{4.483731in}{8.257027in}}%
\pgfpathlineto{\pgfqpoint{4.473819in}{8.293206in}}%
\pgfpathlineto{\pgfqpoint{4.463908in}{8.309424in}}%
\pgfpathlineto{\pgfqpoint{4.434230in}{8.304434in}}%
\pgfpathlineto{\pgfqpoint{4.424318in}{8.323147in}}%
\pgfpathlineto{\pgfqpoint{4.414407in}{8.323147in}}%
\pgfpathlineto{\pgfqpoint{4.404495in}{8.341860in}}%
\pgfpathlineto{\pgfqpoint{4.394194in}{8.340613in}}%
\pgfpathlineto{\pgfqpoint{4.382167in}{8.444160in}}%
\pgfpathlineto{\pgfqpoint{4.370084in}{8.247046in}}%
\pgfpathlineto{\pgfqpoint{4.358001in}{8.248294in}}%
\pgfpathlineto{\pgfqpoint{4.345974in}{8.257027in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{8.167203in}}%
\pgfpathlineto{\pgfqpoint{4.321307in}{8.222095in}}%
\pgfpathlineto{\pgfqpoint{4.306440in}{8.097339in}}%
\pgfpathlineto{\pgfqpoint{4.291628in}{8.124786in}}%
\pgfpathlineto{\pgfqpoint{4.263788in}{8.112310in}}%
\pgfpathlineto{\pgfqpoint{4.248920in}{8.118548in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{8.099835in}}%
\pgfpathlineto{\pgfqpoint{4.219242in}{8.102330in}}%
\pgfpathlineto{\pgfqpoint{4.189508in}{8.102330in}}%
\pgfpathlineto{\pgfqpoint{4.174697in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.159830in}{8.263264in}}%
\pgfpathlineto{\pgfqpoint{4.144963in}{8.260769in}}%
\pgfpathlineto{\pgfqpoint{4.137891in}{8.217105in}}%
\pgfpathlineto{\pgfqpoint{4.131320in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.121520in}{8.225838in}}%
\pgfpathlineto{\pgfqpoint{4.108380in}{8.254531in}}%
\pgfpathlineto{\pgfqpoint{4.095294in}{8.262017in}}%
\pgfpathlineto{\pgfqpoint{4.082543in}{8.284473in}}%
\pgfpathlineto{\pgfqpoint{4.071295in}{8.289463in}}%
\pgfpathlineto{\pgfqpoint{4.059992in}{8.271997in}}%
\pgfpathlineto{\pgfqpoint{4.048744in}{8.293206in}}%
\pgfpathlineto{\pgfqpoint{4.027641in}{8.310671in}}%
\pgfpathlineto{\pgfqpoint{4.016393in}{8.283225in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{3.993842in}{8.389267in}}%
\pgfpathlineto{\pgfqpoint{3.982594in}{8.420456in}}%
\pgfpathlineto{\pgfqpoint{3.971291in}{8.405486in}}%
\pgfpathlineto{\pgfqpoint{3.960433in}{8.356831in}}%
\pgfpathlineto{\pgfqpoint{3.951134in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.941835in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.932592in}{8.452893in}}%
\pgfpathlineto{\pgfqpoint{3.923293in}{8.461626in}}%
\pgfpathlineto{\pgfqpoint{3.913994in}{8.482834in}}%
\pgfpathlineto{\pgfqpoint{3.904807in}{8.482834in}}%
\pgfpathlineto{\pgfqpoint{3.896065in}{8.481587in}}%
\pgfpathlineto{\pgfqpoint{3.887267in}{8.467863in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{8.374297in}}%
\pgfpathlineto{\pgfqpoint{3.869672in}{8.472854in}}%
\pgfpathlineto{\pgfqpoint{3.860930in}{8.405486in}}%
\pgfpathlineto{\pgfqpoint{3.844448in}{8.354336in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{8.278235in}}%
\pgfpathlineto{\pgfqpoint{3.826407in}{8.279483in}}%
\pgfpathlineto{\pgfqpoint{3.814936in}{8.209619in}}%
\pgfpathlineto{\pgfqpoint{3.803522in}{8.233323in}}%
\pgfpathlineto{\pgfqpoint{3.792107in}{8.169698in}}%
\pgfpathlineto{\pgfqpoint{3.780692in}{8.178431in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{8.128528in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{8.088607in}}%
\pgfpathlineto{\pgfqpoint{3.746392in}{8.118548in}}%
\pgfpathlineto{\pgfqpoint{3.734977in}{8.122291in}}%
\pgfpathlineto{\pgfqpoint{3.712092in}{8.084864in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{8.063655in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{8.139756in}}%
\pgfpathlineto{\pgfqpoint{3.677792in}{8.147242in}}%
\pgfpathlineto{\pgfqpoint{3.666377in}{8.147242in}}%
\pgfpathlineto{\pgfqpoint{3.654963in}{8.188411in}}%
\pgfpathlineto{\pgfqpoint{3.633525in}{8.203382in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{8.248294in}}%
\pgfpathlineto{\pgfqpoint{3.610695in}{8.335623in}}%
\pgfpathlineto{\pgfqpoint{3.599225in}{8.328137in}}%
\pgfpathlineto{\pgfqpoint{3.587810in}{8.343108in}}%
\pgfpathlineto{\pgfqpoint{3.576395in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{3.564981in}{8.349346in}}%
\pgfpathlineto{\pgfqpoint{3.553900in}{8.371802in}}%
\pgfpathlineto{\pgfqpoint{3.544323in}{8.265759in}}%
\pgfpathlineto{\pgfqpoint{3.534801in}{8.269502in}}%
\pgfpathlineto{\pgfqpoint{3.525280in}{8.330632in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{8.373049in}}%
\pgfpathlineto{\pgfqpoint{3.506181in}{8.136014in}}%
\pgfpathlineto{\pgfqpoint{3.496603in}{8.386772in}}%
\pgfpathlineto{\pgfqpoint{3.486803in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.475945in}{8.396753in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{8.259522in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{8.365564in}}%
\pgfpathlineto{\pgfqpoint{3.454230in}{8.351841in}}%
\pgfpathlineto{\pgfqpoint{3.450165in}{8.354336in}}%
\pgfpathlineto{\pgfqpoint{3.439307in}{8.384277in}}%
\pgfpathlineto{\pgfqpoint{3.428449in}{8.396753in}}%
\pgfpathlineto{\pgfqpoint{3.417591in}{8.424199in}}%
\pgfpathlineto{\pgfqpoint{3.406677in}{8.436675in}}%
\pgfpathlineto{\pgfqpoint{3.395819in}{8.384277in}}%
\pgfpathlineto{\pgfqpoint{3.384961in}{8.358079in}}%
\pgfpathlineto{\pgfqpoint{3.374103in}{8.305681in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{8.203382in}}%
\pgfpathlineto{\pgfqpoint{3.341530in}{8.155975in}}%
\pgfpathlineto{\pgfqpoint{3.330672in}{8.192154in}}%
\pgfpathlineto{\pgfqpoint{3.318700in}{8.143499in}}%
\pgfpathlineto{\pgfqpoint{3.289467in}{8.173440in}}%
\pgfpathlineto{\pgfqpoint{3.272763in}{8.192154in}}%
\pgfpathlineto{\pgfqpoint{3.256058in}{8.163460in}}%
\pgfpathlineto{\pgfqpoint{3.239353in}{8.178431in}}%
\pgfpathlineto{\pgfqpoint{3.222649in}{8.280730in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{8.240808in}}%
\pgfpathlineto{\pgfqpoint{3.189240in}{8.254531in}}%
\pgfpathlineto{\pgfqpoint{3.172535in}{8.108567in}}%
\pgfpathlineto{\pgfqpoint{3.155831in}{8.229580in}}%
\pgfpathlineto{\pgfqpoint{3.139126in}{8.248294in}}%
\pgfpathlineto{\pgfqpoint{3.122422in}{8.270750in}}%
\pgfpathlineto{\pgfqpoint{3.105717in}{8.269502in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{8.291958in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{8.311919in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{8.262017in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{8.255779in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{8.349346in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{8.333127in}}%
\pgfpathlineto{\pgfqpoint{3.044133in}{8.326890in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{8.368059in}}%
\pgfpathlineto{\pgfqpoint{3.032607in}{8.355583in}}%
\pgfpathlineto{\pgfqpoint{3.026872in}{8.379287in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{8.447903in}}%
\pgfpathlineto{\pgfqpoint{3.015401in}{8.452893in}}%
\pgfpathlineto{\pgfqpoint{3.009666in}{8.434179in}}%
\pgfpathlineto{\pgfqpoint{3.003875in}{8.471606in}}%
\pgfpathlineto{\pgfqpoint{2.997249in}{8.470359in}}%
\pgfpathlineto{\pgfqpoint{2.984108in}{8.466616in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{8.427942in}}%
\pgfpathlineto{\pgfqpoint{2.957826in}{8.404238in}}%
\pgfpathlineto{\pgfqpoint{2.944685in}{8.409228in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{8.447903in}}%
\pgfpathlineto{\pgfqpoint{2.918403in}{8.497805in}}%
\pgfpathlineto{\pgfqpoint{2.905263in}{8.464121in}}%
\pgfpathlineto{\pgfqpoint{2.892122in}{8.457883in}}%
\pgfpathlineto{\pgfqpoint{2.868290in}{8.279483in}}%
\pgfpathlineto{\pgfqpoint{2.860383in}{8.285720in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{8.308176in}}%
\pgfpathlineto{\pgfqpoint{2.836607in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{2.828644in}{8.285720in}}%
\pgfpathlineto{\pgfqpoint{2.820738in}{8.274492in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{8.244551in}}%
\pgfpathlineto{\pgfqpoint{2.804868in}{8.269502in}}%
\pgfpathlineto{\pgfqpoint{2.792952in}{8.283225in}}%
\pgfpathlineto{\pgfqpoint{2.763719in}{8.275740in}}%
\pgfpathlineto{\pgfqpoint{2.734486in}{8.184668in}}%
\pgfpathlineto{\pgfqpoint{2.705253in}{8.189659in}}%
\pgfpathlineto{\pgfqpoint{2.679528in}{8.202134in}}%
\pgfpathlineto{\pgfqpoint{2.675575in}{8.290711in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{8.242056in}}%
\pgfpathlineto{\pgfqpoint{2.665163in}{8.270750in}}%
\pgfpathlineto{\pgfqpoint{2.654694in}{8.304434in}}%
\pgfpathlineto{\pgfqpoint{2.644226in}{8.319404in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{8.340613in}}%
\pgfpathlineto{\pgfqpoint{2.623345in}{8.371802in}}%
\pgfpathlineto{\pgfqpoint{2.612933in}{8.371802in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{8.447903in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{8.432932in}}%
\pgfpathlineto{\pgfqpoint{2.572786in}{8.410476in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{8.323147in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{8.338118in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{8.356831in}}%
\pgfpathlineto{\pgfqpoint{2.546505in}{8.324395in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{8.354336in}}%
\pgfpathlineto{\pgfqpoint{2.537484in}{8.343108in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{8.345603in}}%
\pgfpathlineto{\pgfqpoint{2.517995in}{8.404238in}}%
\pgfpathlineto{\pgfqpoint{2.511648in}{8.360574in}}%
\pgfpathlineto{\pgfqpoint{2.505300in}{8.374297in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{8.309424in}}%
\pgfpathlineto{\pgfqpoint{2.486201in}{8.333127in}}%
\pgfpathlineto{\pgfqpoint{2.478907in}{8.321899in}}%
\pgfpathlineto{\pgfqpoint{2.467770in}{8.348098in}}%
\pgfpathlineto{\pgfqpoint{2.457358in}{8.410476in}}%
\pgfpathlineto{\pgfqpoint{2.446222in}{8.422951in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{8.370554in}}%
\pgfpathlineto{\pgfqpoint{2.423949in}{8.427942in}}%
\pgfpathlineto{\pgfqpoint{2.412868in}{8.431684in}}%
\pgfpathlineto{\pgfqpoint{2.402233in}{8.368059in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{8.358079in}}%
\pgfpathlineto{\pgfqpoint{2.380851in}{8.439170in}}%
\pgfpathlineto{\pgfqpoint{2.370216in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{8.470359in}}%
\pgfpathlineto{\pgfqpoint{2.348890in}{8.497805in}}%
\pgfpathlineto{\pgfqpoint{2.338199in}{8.536479in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{8.545212in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{8.540222in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{8.558935in}}%
\pgfpathlineto{\pgfqpoint{2.289867in}{8.505290in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{8.467863in}}%
\pgfpathlineto{\pgfqpoint{2.270044in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{8.436675in}}%
\pgfpathlineto{\pgfqpoint{2.250277in}{8.391763in}}%
\pgfpathlineto{\pgfqpoint{2.230455in}{8.228333in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{8.220847in}}%
\pgfpathlineto{\pgfqpoint{2.209463in}{8.303186in}}%
\pgfpathlineto{\pgfqpoint{2.198215in}{8.290711in}}%
\pgfpathlineto{\pgfqpoint{2.186911in}{8.334375in}}%
\pgfpathlineto{\pgfqpoint{2.175664in}{8.276987in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{8.314414in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{8.326890in}}%
\pgfpathlineto{\pgfqpoint{2.141865in}{8.333127in}}%
\pgfpathlineto{\pgfqpoint{2.130561in}{8.335623in}}%
\pgfpathlineto{\pgfqpoint{2.119314in}{8.369307in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{8.331880in}}%
\pgfpathlineto{\pgfqpoint{2.086907in}{8.345603in}}%
\pgfpathlineto{\pgfqpoint{2.075659in}{8.348098in}}%
\pgfpathlineto{\pgfqpoint{2.064411in}{8.348098in}}%
\pgfpathlineto{\pgfqpoint{2.053108in}{8.345603in}}%
\pgfpathlineto{\pgfqpoint{2.041860in}{8.354336in}}%
\pgfpathlineto{\pgfqpoint{2.030613in}{8.345603in}}%
\pgfpathlineto{\pgfqpoint{2.019309in}{8.384277in}}%
\pgfpathlineto{\pgfqpoint{2.008061in}{8.389267in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{8.398000in}}%
\pgfpathlineto{\pgfqpoint{1.985510in}{8.385525in}}%
\pgfpathlineto{\pgfqpoint{1.976657in}{8.419209in}}%
\pgfpathlineto{\pgfqpoint{1.970253in}{8.410476in}}%
\pgfpathlineto{\pgfqpoint{1.963794in}{8.536479in}}%
\pgfpathlineto{\pgfqpoint{1.957391in}{8.558935in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{8.548955in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{8.524003in}}%
\pgfpathlineto{\pgfqpoint{1.934895in}{8.471606in}}%
\pgfpathlineto{\pgfqpoint{1.928436in}{8.495310in}}%
\pgfpathlineto{\pgfqpoint{1.922033in}{8.467863in}}%
\pgfpathlineto{\pgfqpoint{1.915574in}{8.457883in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{8.417961in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{8.467863in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{8.522756in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{1.856273in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{1.848366in}{8.531489in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{8.484082in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{8.472854in}}%
\pgfpathlineto{\pgfqpoint{1.824534in}{8.525251in}}%
\pgfpathlineto{\pgfqpoint{1.816572in}{8.565173in}}%
\pgfpathlineto{\pgfqpoint{1.808665in}{8.501547in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{8.558935in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{8.563925in}}%
\pgfpathlineto{\pgfqpoint{1.792517in}{8.514023in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{8.486577in}}%
\pgfpathlineto{\pgfqpoint{1.783886in}{8.476596in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{8.477844in}}%
\pgfpathlineto{\pgfqpoint{1.771970in}{8.431684in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{8.422951in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{1.759052in}{8.346851in}}%
\pgfpathlineto{\pgfqpoint{1.754709in}{8.375544in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{8.361821in}}%
\pgfpathlineto{\pgfqpoint{1.746078in}{8.296948in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{8.288215in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{8.288215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703330in}{8.724860in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{5.691080in}{8.799713in}}%
\pgfpathlineto{\pgfqpoint{5.686625in}{8.774762in}}%
\pgfpathlineto{\pgfqpoint{5.679386in}{8.699909in}}%
\pgfpathlineto{\pgfqpoint{5.676602in}{8.799713in}}%
\pgfpathlineto{\pgfqpoint{5.672148in}{8.787238in}}%
\pgfpathlineto{\pgfqpoint{5.664909in}{8.762286in}}%
\pgfpathlineto{\pgfqpoint{5.662125in}{8.724860in}}%
\pgfpathlineto{\pgfqpoint{5.657670in}{8.724860in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{8.662482in}}%
\pgfpathlineto{\pgfqpoint{5.647648in}{8.674958in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{8.637531in}}%
\pgfpathlineto{\pgfqpoint{5.633170in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{5.612011in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{5.577489in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{5.570807in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.561341in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{5.538511in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{5.529045in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{5.512898in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.496750in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{5.480602in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.464455in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{5.441625in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{8.412971in}}%
\pgfpathlineto{\pgfqpoint{5.408773in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{5.375364in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{5.353648in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{5.329705in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{5.305761in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{5.300750in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{5.293511in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{5.266227in}{8.687433in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{5.231148in}{8.699909in}}%
\pgfpathlineto{\pgfqpoint{5.217227in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{5.206091in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{5.182705in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{5.163216in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{8.662482in}}%
\pgfpathlineto{\pgfqpoint{5.152636in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{5.093614in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{5.074682in}{8.687433in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{8.749811in}}%
\pgfpathlineto{\pgfqpoint{5.040159in}{8.849615in}}%
\pgfpathlineto{\pgfqpoint{5.027352in}{8.787238in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{8.837140in}}%
\pgfpathlineto{\pgfqpoint{5.009534in}{8.774762in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{4.985034in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{4.947170in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{4.933250in}{8.525251in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{4.910977in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{4.903739in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{4.886477in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{4.870330in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{4.854739in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{4.838591in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.823000in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.806852in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{4.791261in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{8.525251in}}%
\pgfpathlineto{\pgfqpoint{4.757852in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{4.748943in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{4.731125in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{4.722773in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.702727in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{4.678784in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{8.674958in}}%
\pgfpathlineto{\pgfqpoint{4.653727in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{8.637531in}}%
\pgfpathlineto{\pgfqpoint{4.628670in}{8.712384in}}%
\pgfpathlineto{\pgfqpoint{4.537352in}{8.749811in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{8.787238in}}%
\pgfpathlineto{\pgfqpoint{4.503386in}{8.724860in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{4.449932in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.438795in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{4.419307in}{8.687433in}}%
\pgfpathlineto{\pgfqpoint{4.411511in}{8.687433in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{4.389239in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{4.375875in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{8.799713in}}%
\pgfpathlineto{\pgfqpoint{4.358614in}{8.749811in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.349148in}{8.587629in}}%
\pgfpathlineto{\pgfqpoint{4.344693in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.339682in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.328545in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.322420in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{4.314625in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.302932in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.282886in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{4.269523in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{4.242795in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{8.512775in}}%
\pgfpathlineto{\pgfqpoint{4.204375in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{8.774762in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{8.612580in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{4.041784in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{4.021739in}{8.637531in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{8.562678in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{3.958818in}{8.650007in}}%
\pgfpathlineto{\pgfqpoint{3.937102in}{8.674958in}}%
\pgfpathlineto{\pgfqpoint{3.915943in}{8.749811in}}%
\pgfpathlineto{\pgfqpoint{3.894784in}{8.699909in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{8.699909in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{3.804580in}{8.462873in}}%
\pgfpathlineto{\pgfqpoint{3.792330in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{3.779523in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.758364in}{8.338118in}}%
\pgfpathlineto{\pgfqpoint{3.749455in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{3.731636in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{8.400495in}}%
\pgfpathlineto{\pgfqpoint{3.704909in}{8.313167in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{8.325642in}}%
\pgfpathlineto{\pgfqpoint{3.687091in}{8.375544in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{8.300691in}}%
\pgfpathlineto{\pgfqpoint{3.658693in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.639205in}{8.575153in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{3.605795in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{3.575727in}{8.537727in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{8.600104in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{8.737335in}}%
\pgfpathlineto{\pgfqpoint{3.508909in}{8.812189in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{8.862091in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{8.862091in}}%
\pgfpathlineto{\pgfqpoint{3.438193in}{8.899518in}}%
\pgfpathlineto{\pgfqpoint{3.428727in}{8.924469in}}%
\pgfpathlineto{\pgfqpoint{3.417591in}{8.911993in}}%
\pgfpathlineto{\pgfqpoint{3.403670in}{8.787238in}}%
\pgfpathlineto{\pgfqpoint{3.392534in}{8.799713in}}%
\pgfpathlineto{\pgfqpoint{3.371932in}{8.774762in}}%
\pgfpathlineto{\pgfqpoint{3.360239in}{8.749811in}}%
\pgfpathlineto{\pgfqpoint{3.345761in}{8.712384in}}%
\pgfpathlineto{\pgfqpoint{3.329057in}{8.487824in}}%
\pgfpathlineto{\pgfqpoint{3.319591in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{8.550202in}}%
\pgfpathlineto{\pgfqpoint{3.286182in}{8.475349in}}%
\pgfpathlineto{\pgfqpoint{3.260568in}{8.625055in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{8.450398in}}%
\pgfpathlineto{\pgfqpoint{3.227159in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{3.207114in}{8.388020in}}%
\pgfpathlineto{\pgfqpoint{3.183727in}{8.500300in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{8.425447in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{8.437922in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{8.437922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683785in}{7.040660in}}%
\pgfpathlineto{\pgfqpoint{5.672604in}{7.003233in}}%
\pgfpathlineto{\pgfqpoint{5.661423in}{6.928380in}}%
\pgfpathlineto{\pgfqpoint{5.650243in}{7.003233in}}%
\pgfpathlineto{\pgfqpoint{5.639062in}{7.053136in}}%
\pgfpathlineto{\pgfqpoint{5.627881in}{6.953331in}}%
\pgfpathlineto{\pgfqpoint{5.623326in}{7.053136in}}%
\pgfpathlineto{\pgfqpoint{5.618771in}{6.728771in}}%
\pgfpathlineto{\pgfqpoint{5.614216in}{6.903429in}}%
\pgfpathlineto{\pgfqpoint{5.609662in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{5.605107in}{6.641442in}}%
\pgfpathlineto{\pgfqpoint{5.585429in}{6.990758in}}%
\pgfpathlineto{\pgfqpoint{5.526401in}{6.990758in}}%
\pgfpathlineto{\pgfqpoint{5.506723in}{7.015709in}}%
\pgfpathlineto{\pgfqpoint{5.487045in}{7.127989in}}%
\pgfpathlineto{\pgfqpoint{5.467372in}{7.177891in}}%
\pgfpathlineto{\pgfqpoint{5.447694in}{7.140465in}}%
\pgfpathlineto{\pgfqpoint{5.421930in}{6.653918in}}%
\pgfpathlineto{\pgfqpoint{5.396172in}{6.753722in}}%
\pgfpathlineto{\pgfqpoint{5.370408in}{6.628967in}}%
\pgfpathlineto{\pgfqpoint{5.325456in}{6.504211in}}%
\pgfpathlineto{\pgfqpoint{5.280510in}{6.903429in}}%
\pgfpathlineto{\pgfqpoint{5.235558in}{6.803625in}}%
\pgfpathlineto{\pgfqpoint{5.190611in}{6.890953in}}%
\pgfpathlineto{\pgfqpoint{5.161456in}{6.928380in}}%
\pgfpathlineto{\pgfqpoint{5.132301in}{6.691345in}}%
\pgfpathlineto{\pgfqpoint{5.073991in}{6.753722in}}%
\pgfpathlineto{\pgfqpoint{5.044836in}{6.753722in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{6.841051in}}%
\pgfpathlineto{\pgfqpoint{4.998286in}{6.940856in}}%
\pgfpathlineto{\pgfqpoint{4.975011in}{6.703820in}}%
\pgfpathlineto{\pgfqpoint{4.863787in}{7.152940in}}%
\pgfpathlineto{\pgfqpoint{4.752563in}{7.053136in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{6.978282in}}%
\pgfpathlineto{\pgfqpoint{4.652224in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{4.610518in}{7.003233in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{4.527107in}{6.766198in}}%
\pgfpathlineto{\pgfqpoint{4.458479in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{4.389851in}{6.566589in}}%
\pgfpathlineto{\pgfqpoint{4.354382in}{6.728771in}}%
\pgfpathlineto{\pgfqpoint{4.318913in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{4.283443in}{6.641442in}}%
\pgfpathlineto{\pgfqpoint{4.247974in}{6.529162in}}%
\pgfpathlineto{\pgfqpoint{4.216141in}{6.616491in}}%
\pgfpathlineto{\pgfqpoint{4.184302in}{6.678869in}}%
\pgfpathlineto{\pgfqpoint{4.152468in}{6.491736in}}%
\pgfpathlineto{\pgfqpoint{4.120630in}{6.978282in}}%
\pgfpathlineto{\pgfqpoint{4.096731in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{6.953331in}}%
\pgfpathlineto{\pgfqpoint{4.048934in}{6.716296in}}%
\pgfpathlineto{\pgfqpoint{4.025035in}{6.566589in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{6.541638in}}%
\pgfpathlineto{\pgfqpoint{3.977750in}{6.666393in}}%
\pgfpathlineto{\pgfqpoint{3.954364in}{6.728771in}}%
\pgfpathlineto{\pgfqpoint{3.930977in}{6.666393in}}%
\pgfpathlineto{\pgfqpoint{3.907591in}{7.103038in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{6.903429in}}%
\pgfpathlineto{\pgfqpoint{3.870284in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{6.903429in}}%
\pgfpathlineto{\pgfqpoint{3.842443in}{6.940856in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{6.691345in}}%
\pgfpathlineto{\pgfqpoint{3.810705in}{6.716296in}}%
\pgfpathlineto{\pgfqpoint{3.792886in}{6.803625in}}%
\pgfpathlineto{\pgfqpoint{3.775068in}{6.841051in}}%
\pgfpathlineto{\pgfqpoint{3.757250in}{7.040660in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{7.202842in}}%
\pgfpathlineto{\pgfqpoint{3.721614in}{7.414927in}}%
\pgfpathlineto{\pgfqpoint{3.703795in}{7.252745in}}%
\pgfpathlineto{\pgfqpoint{3.685977in}{7.003233in}}%
\pgfpathlineto{\pgfqpoint{3.668159in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{3.632523in}{7.202842in}}%
\pgfpathlineto{\pgfqpoint{3.614705in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{7.315122in}}%
\pgfpathlineto{\pgfqpoint{3.579068in}{7.252745in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{7.240269in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{7.115513in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{7.053136in}}%
\pgfpathlineto{\pgfqpoint{3.507795in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{3.489977in}{7.015709in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{7.028185in}}%
\pgfpathlineto{\pgfqpoint{3.459736in}{6.878478in}}%
\pgfpathlineto{\pgfqpoint{3.447314in}{7.028185in}}%
\pgfpathlineto{\pgfqpoint{3.434897in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{3.410052in}{7.003233in}}%
\pgfpathlineto{\pgfqpoint{3.397629in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{7.065611in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{6.791149in}}%
\pgfpathlineto{\pgfqpoint{3.360367in}{6.928380in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{6.641442in}}%
\pgfpathlineto{\pgfqpoint{3.335527in}{6.641442in}}%
\pgfpathlineto{\pgfqpoint{3.323104in}{6.803625in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{3.287791in}{6.878478in}}%
\pgfpathlineto{\pgfqpoint{3.264900in}{7.127989in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{7.140465in}}%
\pgfpathlineto{\pgfqpoint{3.219119in}{6.978282in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{6.841051in}}%
\pgfpathlineto{\pgfqpoint{3.173331in}{7.015709in}}%
\pgfpathlineto{\pgfqpoint{3.150441in}{6.766198in}}%
\pgfpathlineto{\pgfqpoint{3.127550in}{6.828576in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{6.853527in}}%
\pgfpathlineto{\pgfqpoint{3.085633in}{6.878478in}}%
\pgfpathlineto{\pgfqpoint{3.066612in}{6.841051in}}%
\pgfpathlineto{\pgfqpoint{3.047585in}{7.040660in}}%
\pgfpathlineto{\pgfqpoint{3.028559in}{7.290171in}}%
\pgfpathlineto{\pgfqpoint{3.009538in}{6.841051in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{6.940856in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{6.978282in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{6.953331in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{7.015709in}}%
\pgfpathlineto{\pgfqpoint{2.914411in}{7.028185in}}%
\pgfpathlineto{\pgfqpoint{2.895390in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{6.803625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716409in}{6.623103in}}%
\pgfpathlineto{\pgfqpoint{5.710023in}{6.694339in}}%
\pgfpathlineto{\pgfqpoint{5.705200in}{6.867624in}}%
\pgfpathlineto{\pgfqpoint{5.701420in}{6.757091in}}%
\pgfpathlineto{\pgfqpoint{5.697644in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{6.682362in}}%
\pgfpathlineto{\pgfqpoint{5.690088in}{6.711929in}}%
\pgfpathlineto{\pgfqpoint{5.686308in}{6.920895in}}%
\pgfpathlineto{\pgfqpoint{5.683150in}{6.762081in}}%
\pgfpathlineto{\pgfqpoint{5.680923in}{6.827203in}}%
\pgfpathlineto{\pgfqpoint{5.678696in}{6.761457in}}%
\pgfpathlineto{\pgfqpoint{5.676469in}{6.816599in}}%
\pgfpathlineto{\pgfqpoint{5.674241in}{6.622355in}}%
\pgfpathlineto{\pgfqpoint{5.669787in}{7.047023in}}%
\pgfpathlineto{\pgfqpoint{5.667560in}{6.918150in}}%
\pgfpathlineto{\pgfqpoint{5.665054in}{6.902805in}}%
\pgfpathlineto{\pgfqpoint{5.661440in}{6.828326in}}%
\pgfpathlineto{\pgfqpoint{5.657826in}{6.880599in}}%
\pgfpathlineto{\pgfqpoint{5.654903in}{6.647306in}}%
\pgfpathlineto{\pgfqpoint{5.651980in}{6.642565in}}%
\pgfpathlineto{\pgfqpoint{5.649435in}{6.669013in}}%
\pgfpathlineto{\pgfqpoint{5.647397in}{6.786034in}}%
\pgfpathlineto{\pgfqpoint{5.644485in}{6.762081in}}%
\pgfpathlineto{\pgfqpoint{5.637207in}{6.427861in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{6.510823in}}%
\pgfpathlineto{\pgfqpoint{5.631132in}{6.745239in}}%
\pgfpathlineto{\pgfqpoint{5.628226in}{6.377210in}}%
\pgfpathlineto{\pgfqpoint{5.625319in}{6.219270in}}%
\pgfpathlineto{\pgfqpoint{5.622413in}{6.210287in}}%
\pgfpathlineto{\pgfqpoint{5.619501in}{6.027271in}}%
\pgfpathlineto{\pgfqpoint{5.617179in}{5.952792in}}%
\pgfpathlineto{\pgfqpoint{5.616594in}{6.343900in}}%
\pgfpathlineto{\pgfqpoint{5.613687in}{6.094140in}}%
\pgfpathlineto{\pgfqpoint{5.610781in}{6.124580in}}%
\pgfpathlineto{\pgfqpoint{5.607869in}{6.536024in}}%
\pgfpathlineto{\pgfqpoint{5.607290in}{6.201305in}}%
\pgfpathlineto{\pgfqpoint{5.602055in}{6.078545in}}%
\pgfpathlineto{\pgfqpoint{5.599149in}{6.331425in}}%
\pgfpathlineto{\pgfqpoint{5.596237in}{6.357998in}}%
\pgfpathlineto{\pgfqpoint{5.593330in}{6.172861in}}%
\pgfpathlineto{\pgfqpoint{5.587367in}{6.296743in}}%
\pgfpathlineto{\pgfqpoint{5.584460in}{6.429483in}}%
\pgfpathlineto{\pgfqpoint{5.581553in}{6.412890in}}%
\pgfpathlineto{\pgfqpoint{5.579037in}{6.102873in}}%
\pgfpathlineto{\pgfqpoint{5.576520in}{6.094140in}}%
\pgfpathlineto{\pgfqpoint{5.574003in}{6.274287in}}%
\pgfpathlineto{\pgfqpoint{5.571492in}{6.165625in}}%
\pgfpathlineto{\pgfqpoint{5.568975in}{6.411268in}}%
\pgfpathlineto{\pgfqpoint{5.566157in}{6.400290in}}%
\pgfpathlineto{\pgfqpoint{5.563139in}{6.261063in}}%
\pgfpathlineto{\pgfqpoint{5.560127in}{5.979739in}}%
\pgfpathlineto{\pgfqpoint{5.557109in}{6.110483in}}%
\pgfpathlineto{\pgfqpoint{5.554091in}{6.449943in}}%
\pgfpathlineto{\pgfqpoint{5.550906in}{6.276158in}}%
\pgfpathlineto{\pgfqpoint{5.547677in}{6.311464in}}%
\pgfpathlineto{\pgfqpoint{5.541218in}{6.164627in}}%
\pgfpathlineto{\pgfqpoint{5.537988in}{6.386692in}}%
\pgfpathlineto{\pgfqpoint{5.534758in}{6.373717in}}%
\pgfpathlineto{\pgfqpoint{5.529391in}{6.268673in}}%
\pgfpathlineto{\pgfqpoint{5.523488in}{6.255324in}}%
\pgfpathlineto{\pgfqpoint{5.517586in}{6.529911in}}%
\pgfpathlineto{\pgfqpoint{5.511534in}{6.559852in}}%
\pgfpathlineto{\pgfqpoint{5.505631in}{6.413764in}}%
\pgfpathlineto{\pgfqpoint{5.501472in}{6.216151in}}%
\pgfpathlineto{\pgfqpoint{5.496511in}{6.168993in}}%
\pgfpathlineto{\pgfqpoint{5.490558in}{6.169742in}}%
\pgfpathlineto{\pgfqpoint{5.485597in}{6.303230in}}%
\pgfpathlineto{\pgfqpoint{5.480636in}{6.204299in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{6.563595in}}%
\pgfpathlineto{\pgfqpoint{5.470507in}{6.473022in}}%
\pgfpathlineto{\pgfqpoint{5.468124in}{6.137305in}}%
\pgfpathlineto{\pgfqpoint{5.464154in}{6.181094in}}%
\pgfpathlineto{\pgfqpoint{5.457533in}{6.204299in}}%
\pgfpathlineto{\pgfqpoint{5.440751in}{6.535275in}}%
\pgfpathlineto{\pgfqpoint{5.423968in}{6.402785in}}%
\pgfpathlineto{\pgfqpoint{5.415577in}{6.314209in}}%
\pgfpathlineto{\pgfqpoint{5.411668in}{6.368477in}}%
\pgfpathlineto{\pgfqpoint{5.407759in}{6.573076in}}%
\pgfpathlineto{\pgfqpoint{5.403850in}{6.599026in}}%
\pgfpathlineto{\pgfqpoint{5.399936in}{6.657536in}}%
\pgfpathlineto{\pgfqpoint{5.396027in}{6.476516in}}%
\pgfpathlineto{\pgfqpoint{5.392118in}{6.518558in}}%
\pgfpathlineto{\pgfqpoint{5.388209in}{6.400290in}}%
\pgfpathlineto{\pgfqpoint{5.384301in}{6.206295in}}%
\pgfpathlineto{\pgfqpoint{5.380392in}{6.148908in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{6.121337in}}%
\pgfpathlineto{\pgfqpoint{5.372574in}{6.254326in}}%
\pgfpathlineto{\pgfqpoint{5.368660in}{6.101750in}}%
\pgfpathlineto{\pgfqpoint{5.364751in}{6.287511in}}%
\pgfpathlineto{\pgfqpoint{5.360842in}{6.633583in}}%
\pgfpathlineto{\pgfqpoint{5.356933in}{6.596905in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{6.083037in}}%
\pgfpathlineto{\pgfqpoint{5.341298in}{6.292127in}}%
\pgfpathlineto{\pgfqpoint{5.337383in}{6.207293in}}%
\pgfpathlineto{\pgfqpoint{5.333474in}{6.212283in}}%
\pgfpathlineto{\pgfqpoint{5.329565in}{6.503962in}}%
\pgfpathlineto{\pgfqpoint{5.325656in}{6.454060in}}%
\pgfpathlineto{\pgfqpoint{5.320946in}{6.552492in}}%
\pgfpathlineto{\pgfqpoint{5.316230in}{6.333171in}}%
\pgfpathlineto{\pgfqpoint{5.311519in}{6.460547in}}%
\pgfpathlineto{\pgfqpoint{5.306803in}{6.325936in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{6.506956in}}%
\pgfpathlineto{\pgfqpoint{5.297376in}{6.436095in}}%
\pgfpathlineto{\pgfqpoint{5.287954in}{6.506207in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{6.641193in}}%
\pgfpathlineto{\pgfqpoint{5.278527in}{6.676374in}}%
\pgfpathlineto{\pgfqpoint{5.273811in}{6.662277in}}%
\pgfpathlineto{\pgfqpoint{5.269100in}{6.786658in}}%
\pgfpathlineto{\pgfqpoint{5.264384in}{6.740124in}}%
\pgfpathlineto{\pgfqpoint{5.259674in}{6.803500in}}%
\pgfpathlineto{\pgfqpoint{5.254957in}{6.576694in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{6.645934in}}%
\pgfpathlineto{\pgfqpoint{5.245536in}{6.531533in}}%
\pgfpathlineto{\pgfqpoint{5.240820in}{6.373717in}}%
\pgfpathlineto{\pgfqpoint{5.236109in}{6.308719in}}%
\pgfpathlineto{\pgfqpoint{5.231393in}{6.474894in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{6.473272in}}%
\pgfpathlineto{\pgfqpoint{5.221966in}{6.542012in}}%
\pgfpathlineto{\pgfqpoint{5.217255in}{6.450192in}}%
\pgfpathlineto{\pgfqpoint{5.212544in}{6.436968in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{6.620982in}}%
\pgfpathlineto{\pgfqpoint{5.198401in}{6.605513in}}%
\pgfpathlineto{\pgfqpoint{5.193691in}{6.553989in}}%
\pgfpathlineto{\pgfqpoint{5.188974in}{6.575946in}}%
\pgfpathlineto{\pgfqpoint{5.184264in}{6.571579in}}%
\pgfpathlineto{\pgfqpoint{5.179547in}{6.618862in}}%
\pgfpathlineto{\pgfqpoint{5.174837in}{6.730019in}}%
\pgfpathlineto{\pgfqpoint{5.170126in}{6.722908in}}%
\pgfpathlineto{\pgfqpoint{5.165410in}{6.543509in}}%
\pgfpathlineto{\pgfqpoint{5.160699in}{6.584679in}}%
\pgfpathlineto{\pgfqpoint{5.155983in}{6.553989in}}%
\pgfpathlineto{\pgfqpoint{5.151272in}{6.694963in}}%
\pgfpathlineto{\pgfqpoint{5.146556in}{6.710058in}}%
\pgfpathlineto{\pgfqpoint{5.141845in}{6.696210in}}%
\pgfpathlineto{\pgfqpoint{5.133448in}{6.437592in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{6.565342in}}%
\pgfpathlineto{\pgfqpoint{5.116666in}{6.541264in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{6.602643in}}%
\pgfpathlineto{\pgfqpoint{5.099872in}{6.551743in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{6.636327in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{6.692343in}}%
\pgfpathlineto{\pgfqpoint{5.074693in}{6.797512in}}%
\pgfpathlineto{\pgfqpoint{5.066296in}{6.882844in}}%
\pgfpathlineto{\pgfqpoint{5.057905in}{6.813730in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{6.768818in}}%
\pgfpathlineto{\pgfqpoint{5.041117in}{6.905051in}}%
\pgfpathlineto{\pgfqpoint{5.032720in}{6.960318in}}%
\pgfpathlineto{\pgfqpoint{5.024329in}{7.160051in}}%
\pgfpathlineto{\pgfqpoint{5.015937in}{6.873862in}}%
\pgfpathlineto{\pgfqpoint{5.007541in}{6.826704in}}%
\pgfpathlineto{\pgfqpoint{4.999144in}{6.848786in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{6.713925in}}%
\pgfpathlineto{\pgfqpoint{4.982361in}{6.768818in}}%
\pgfpathlineto{\pgfqpoint{4.973965in}{6.573825in}}%
\pgfpathlineto{\pgfqpoint{4.960456in}{6.089649in}}%
\pgfpathlineto{\pgfqpoint{4.957082in}{6.238856in}}%
\pgfpathlineto{\pgfqpoint{4.952861in}{6.046982in}}%
\pgfpathlineto{\pgfqpoint{4.948640in}{6.215277in}}%
\pgfpathlineto{\pgfqpoint{4.944420in}{6.446699in}}%
\pgfpathlineto{\pgfqpoint{4.940199in}{6.544258in}}%
\pgfpathlineto{\pgfqpoint{4.935973in}{6.412890in}}%
\pgfpathlineto{\pgfqpoint{4.931752in}{6.398543in}}%
\pgfpathlineto{\pgfqpoint{4.927531in}{6.445077in}}%
\pgfpathlineto{\pgfqpoint{4.923311in}{6.278030in}}%
\pgfpathlineto{\pgfqpoint{4.919090in}{6.289258in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{6.402785in}}%
\pgfpathlineto{\pgfqpoint{4.910649in}{6.485997in}}%
\pgfpathlineto{\pgfqpoint{4.906428in}{6.414637in}}%
\pgfpathlineto{\pgfqpoint{4.902207in}{6.613996in}}%
\pgfpathlineto{\pgfqpoint{4.897987in}{6.498473in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{6.697582in}}%
\pgfpathlineto{\pgfqpoint{4.889545in}{6.604764in}}%
\pgfpathlineto{\pgfqpoint{4.885325in}{6.408649in}}%
\pgfpathlineto{\pgfqpoint{4.881104in}{6.529162in}}%
\pgfpathlineto{\pgfqpoint{4.876883in}{6.190202in}}%
\pgfpathlineto{\pgfqpoint{4.872663in}{6.336789in}}%
\pgfpathlineto{\pgfqpoint{4.868442in}{5.988098in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{5.978491in}}%
\pgfpathlineto{\pgfqpoint{4.859995in}{6.194319in}}%
\pgfpathlineto{\pgfqpoint{4.855774in}{6.026148in}}%
\pgfpathlineto{\pgfqpoint{4.850713in}{6.149407in}}%
\pgfpathlineto{\pgfqpoint{4.848179in}{6.155644in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{6.020285in}}%
\pgfpathlineto{\pgfqpoint{4.842271in}{6.366980in}}%
\pgfpathlineto{\pgfqpoint{4.838892in}{6.229749in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{6.149781in}}%
\pgfpathlineto{\pgfqpoint{4.825127in}{6.689224in}}%
\pgfpathlineto{\pgfqpoint{4.819804in}{6.331051in}}%
\pgfpathlineto{\pgfqpoint{4.814481in}{6.275160in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{6.384072in}}%
\pgfpathlineto{\pgfqpoint{4.803834in}{6.330926in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{6.149407in}}%
\pgfpathlineto{\pgfqpoint{4.793188in}{6.210162in}}%
\pgfpathlineto{\pgfqpoint{4.787865in}{6.461420in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{6.573076in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{6.468781in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{6.509077in}}%
\pgfpathlineto{\pgfqpoint{4.767886in}{6.632585in}}%
\pgfpathlineto{\pgfqpoint{4.759890in}{6.284766in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{6.318201in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{6.153773in}}%
\pgfpathlineto{\pgfqpoint{4.747908in}{6.318825in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{6.318575in}}%
\pgfpathlineto{\pgfqpoint{4.739912in}{6.405904in}}%
\pgfpathlineto{\pgfqpoint{4.735919in}{6.136432in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{6.497724in}}%
\pgfpathlineto{\pgfqpoint{4.727923in}{6.519307in}}%
\pgfpathlineto{\pgfqpoint{4.723931in}{6.657536in}}%
\pgfpathlineto{\pgfqpoint{4.719933in}{6.304103in}}%
\pgfpathlineto{\pgfqpoint{4.711158in}{6.248587in}}%
\pgfpathlineto{\pgfqpoint{4.702376in}{6.410395in}}%
\pgfpathlineto{\pgfqpoint{4.693601in}{6.234989in}}%
\pgfpathlineto{\pgfqpoint{4.684820in}{6.232743in}}%
\pgfpathlineto{\pgfqpoint{4.676045in}{6.537521in}}%
\pgfpathlineto{\pgfqpoint{4.667269in}{6.346271in}}%
\pgfpathlineto{\pgfqpoint{4.658488in}{6.522051in}}%
\pgfpathlineto{\pgfqpoint{4.649713in}{6.559977in}}%
\pgfpathlineto{\pgfqpoint{4.640932in}{6.582558in}}%
\pgfpathlineto{\pgfqpoint{4.632156in}{6.658908in}}%
\pgfpathlineto{\pgfqpoint{4.623381in}{6.772560in}}%
\pgfpathlineto{\pgfqpoint{4.614600in}{6.804747in}}%
\pgfpathlineto{\pgfqpoint{4.605824in}{6.818970in}}%
\pgfpathlineto{\pgfqpoint{4.597043in}{6.727524in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{6.606760in}}%
\pgfpathlineto{\pgfqpoint{4.579492in}{6.434099in}}%
\pgfpathlineto{\pgfqpoint{4.570711in}{6.672382in}}%
\pgfpathlineto{\pgfqpoint{4.561936in}{6.855523in}}%
\pgfpathlineto{\pgfqpoint{4.553155in}{6.812482in}}%
\pgfpathlineto{\pgfqpoint{4.544379in}{6.831695in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{6.812357in}}%
\pgfpathlineto{\pgfqpoint{4.526823in}{6.833067in}}%
\pgfpathlineto{\pgfqpoint{4.518047in}{6.815102in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{6.735134in}}%
\pgfpathlineto{\pgfqpoint{4.490134in}{6.323066in}}%
\pgfpathlineto{\pgfqpoint{4.479777in}{6.375464in}}%
\pgfpathlineto{\pgfqpoint{4.469420in}{6.337663in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{6.165251in}}%
\pgfpathlineto{\pgfqpoint{4.448707in}{6.291254in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{6.492110in}}%
\pgfpathlineto{\pgfqpoint{4.427993in}{6.661154in}}%
\pgfpathlineto{\pgfqpoint{4.424218in}{6.501591in}}%
\pgfpathlineto{\pgfqpoint{4.420437in}{6.453436in}}%
\pgfpathlineto{\pgfqpoint{4.416662in}{6.632335in}}%
\pgfpathlineto{\pgfqpoint{4.412887in}{6.404532in}}%
\pgfpathlineto{\pgfqpoint{4.409106in}{6.664023in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{6.745488in}}%
\pgfpathlineto{\pgfqpoint{4.401555in}{6.725403in}}%
\pgfpathlineto{\pgfqpoint{4.397775in}{6.795266in}}%
\pgfpathlineto{\pgfqpoint{4.393999in}{6.778299in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{6.906049in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{6.835562in}}%
\pgfpathlineto{\pgfqpoint{4.382668in}{7.058999in}}%
\pgfpathlineto{\pgfqpoint{4.378893in}{7.004107in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{6.891827in}}%
\pgfpathlineto{\pgfqpoint{4.371337in}{6.967429in}}%
\pgfpathlineto{\pgfqpoint{4.367562in}{6.923140in}}%
\pgfpathlineto{\pgfqpoint{4.360006in}{6.712927in}}%
\pgfpathlineto{\pgfqpoint{4.354426in}{6.730019in}}%
\pgfpathlineto{\pgfqpoint{4.343262in}{6.522925in}}%
\pgfpathlineto{\pgfqpoint{4.337683in}{6.566839in}}%
\pgfpathlineto{\pgfqpoint{4.332098in}{6.238732in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{6.489740in}}%
\pgfpathlineto{\pgfqpoint{4.320939in}{6.210786in}}%
\pgfpathlineto{\pgfqpoint{4.315354in}{6.155894in}}%
\pgfpathlineto{\pgfqpoint{4.309775in}{6.296992in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{6.273538in}}%
\pgfpathlineto{\pgfqpoint{4.298611in}{6.413140in}}%
\pgfpathlineto{\pgfqpoint{4.293032in}{6.390809in}}%
\pgfpathlineto{\pgfqpoint{4.281867in}{6.399541in}}%
\pgfpathlineto{\pgfqpoint{4.276288in}{6.375339in}}%
\pgfpathlineto{\pgfqpoint{4.270703in}{6.204548in}}%
\pgfpathlineto{\pgfqpoint{4.261571in}{6.764327in}}%
\pgfpathlineto{\pgfqpoint{4.258019in}{6.661902in}}%
\pgfpathlineto{\pgfqpoint{4.254466in}{6.499595in}}%
\pgfpathlineto{\pgfqpoint{4.250914in}{6.513069in}}%
\pgfpathlineto{\pgfqpoint{4.247361in}{6.422247in}}%
\pgfpathlineto{\pgfqpoint{4.243809in}{6.441584in}}%
\pgfpathlineto{\pgfqpoint{4.240256in}{6.424992in}}%
\pgfpathlineto{\pgfqpoint{4.236704in}{6.398169in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{6.358247in}}%
\pgfpathlineto{\pgfqpoint{4.229599in}{6.103621in}}%
\pgfpathlineto{\pgfqpoint{4.226046in}{6.304852in}}%
\pgfpathlineto{\pgfqpoint{4.223207in}{6.086530in}}%
\pgfpathlineto{\pgfqpoint{4.219654in}{6.228502in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{6.142795in}}%
\pgfpathlineto{\pgfqpoint{4.212549in}{6.427861in}}%
\pgfpathlineto{\pgfqpoint{4.208284in}{6.097633in}}%
\pgfpathlineto{\pgfqpoint{4.194787in}{6.164751in}}%
\pgfpathlineto{\pgfqpoint{4.190521in}{6.028019in}}%
\pgfpathlineto{\pgfqpoint{4.186256in}{5.958905in}}%
\pgfpathlineto{\pgfqpoint{4.182704in}{6.110109in}}%
\pgfpathlineto{\pgfqpoint{4.179864in}{6.306349in}}%
\pgfpathlineto{\pgfqpoint{4.176311in}{6.276532in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{6.225133in}}%
\pgfpathlineto{\pgfqpoint{4.169206in}{6.095138in}}%
\pgfpathlineto{\pgfqpoint{4.165654in}{6.162631in}}%
\pgfpathlineto{\pgfqpoint{4.162101in}{6.176978in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{6.353257in}}%
\pgfpathlineto{\pgfqpoint{4.151750in}{6.611751in}}%
\pgfpathlineto{\pgfqpoint{4.144946in}{6.755219in}}%
\pgfpathlineto{\pgfqpoint{4.138147in}{6.809488in}}%
\pgfpathlineto{\pgfqpoint{4.131343in}{6.802751in}}%
\pgfpathlineto{\pgfqpoint{4.124544in}{6.734884in}}%
\pgfpathlineto{\pgfqpoint{4.117740in}{6.747859in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{6.855273in}}%
\pgfpathlineto{\pgfqpoint{4.104142in}{6.842673in}}%
\pgfpathlineto{\pgfqpoint{4.097338in}{6.427986in}}%
\pgfpathlineto{\pgfqpoint{4.090539in}{6.416508in}}%
\pgfpathlineto{\pgfqpoint{4.083735in}{6.253203in}}%
\pgfpathlineto{\pgfqpoint{4.076936in}{6.381951in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{6.541887in}}%
\pgfpathlineto{\pgfqpoint{4.063333in}{6.365733in}}%
\pgfpathlineto{\pgfqpoint{4.056534in}{6.272915in}}%
\pgfpathlineto{\pgfqpoint{4.049741in}{6.435596in}}%
\pgfpathlineto{\pgfqpoint{4.042942in}{6.516812in}}%
\pgfpathlineto{\pgfqpoint{4.036144in}{6.562347in}}%
\pgfpathlineto{\pgfqpoint{4.029345in}{6.513693in}}%
\pgfpathlineto{\pgfqpoint{4.022552in}{6.550371in}}%
\pgfpathlineto{\pgfqpoint{4.015753in}{6.534901in}}%
\pgfpathlineto{\pgfqpoint{4.008954in}{6.676124in}}%
\pgfpathlineto{\pgfqpoint{4.002161in}{6.695212in}}%
\pgfpathlineto{\pgfqpoint{3.995362in}{6.647930in}}%
\pgfpathlineto{\pgfqpoint{3.988563in}{6.746112in}}%
\pgfpathlineto{\pgfqpoint{3.981765in}{6.707812in}}%
\pgfpathlineto{\pgfqpoint{3.974971in}{6.635329in}}%
\pgfpathlineto{\pgfqpoint{3.968173in}{6.648928in}}%
\pgfpathlineto{\pgfqpoint{3.958801in}{6.416508in}}%
\pgfpathlineto{\pgfqpoint{3.949430in}{6.608133in}}%
\pgfpathlineto{\pgfqpoint{3.940059in}{6.627095in}}%
\pgfpathlineto{\pgfqpoint{3.930688in}{6.738627in}}%
\pgfpathlineto{\pgfqpoint{3.921316in}{6.785410in}}%
\pgfpathlineto{\pgfqpoint{3.911945in}{6.800131in}}%
\pgfpathlineto{\pgfqpoint{3.902568in}{6.750978in}}%
\pgfpathlineto{\pgfqpoint{3.893197in}{6.759087in}}%
\pgfpathlineto{\pgfqpoint{3.883826in}{6.983273in}}%
\pgfpathlineto{\pgfqpoint{3.874455in}{6.968052in}}%
\pgfpathlineto{\pgfqpoint{3.865083in}{7.105533in}}%
\pgfpathlineto{\pgfqpoint{3.855712in}{6.858143in}}%
\pgfpathlineto{\pgfqpoint{3.846341in}{6.725029in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{6.716046in}}%
\pgfpathlineto{\pgfqpoint{3.829469in}{6.532780in}}%
\pgfpathlineto{\pgfqpoint{3.829469in}{6.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726716in}{6.854774in}}%
\pgfpathlineto{\pgfqpoint{5.722261in}{6.786159in}}%
\pgfpathlineto{\pgfqpoint{5.716136in}{6.925885in}}%
\pgfpathlineto{\pgfqpoint{5.709455in}{6.968302in}}%
\pgfpathlineto{\pgfqpoint{5.696648in}{6.892201in}}%
\pgfpathlineto{\pgfqpoint{5.688852in}{6.979530in}}%
\pgfpathlineto{\pgfqpoint{5.679943in}{7.050641in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{7.061869in}}%
\pgfpathlineto{\pgfqpoint{5.658784in}{6.756217in}}%
\pgfpathlineto{\pgfqpoint{5.645977in}{6.744989in}}%
\pgfpathlineto{\pgfqpoint{5.631500in}{6.914657in}}%
\pgfpathlineto{\pgfqpoint{5.613125in}{6.793644in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{6.933370in}}%
\pgfpathlineto{\pgfqpoint{5.575818in}{6.786159in}}%
\pgfpathlineto{\pgfqpoint{5.556330in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{5.536284in}{6.370723in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{6.294622in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{6.408150in}}%
\pgfpathlineto{\pgfqpoint{5.475034in}{6.657661in}}%
\pgfpathlineto{\pgfqpoint{5.454989in}{6.352010in}}%
\pgfpathlineto{\pgfqpoint{5.434386in}{6.348267in}}%
\pgfpathlineto{\pgfqpoint{5.414341in}{6.257195in}}%
\pgfpathlineto{\pgfqpoint{5.392625in}{6.352010in}}%
\pgfpathlineto{\pgfqpoint{5.367568in}{6.653918in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{6.594035in}}%
\pgfpathlineto{\pgfqpoint{5.314114in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{5.286830in}{6.862260in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{6.843546in}}%
\pgfpathlineto{\pgfqpoint{5.232818in}{6.665146in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{6.726276in}}%
\pgfpathlineto{\pgfqpoint{5.188273in}{6.767445in}}%
\pgfpathlineto{\pgfqpoint{5.167670in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{5.147625in}{7.217813in}}%
\pgfpathlineto{\pgfqpoint{5.127023in}{7.016957in}}%
\pgfpathlineto{\pgfqpoint{5.106420in}{6.460547in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{7.225298in}}%
\pgfpathlineto{\pgfqpoint{5.062989in}{7.194109in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{7.016957in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{6.851032in}}%
\pgfpathlineto{\pgfqpoint{4.975011in}{6.959569in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{6.605263in}}%
\pgfpathlineto{\pgfqpoint{4.893716in}{6.419378in}}%
\pgfpathlineto{\pgfqpoint{4.853068in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{4.814648in}{6.605263in}}%
\pgfpathlineto{\pgfqpoint{4.785136in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{4.760080in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{4.735580in}{6.903429in}}%
\pgfpathlineto{\pgfqpoint{4.712750in}{6.631462in}}%
\pgfpathlineto{\pgfqpoint{4.692148in}{6.695087in}}%
\pgfpathlineto{\pgfqpoint{4.672102in}{6.623977in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{6.710058in}}%
\pgfpathlineto{\pgfqpoint{4.634795in}{6.718791in}}%
\pgfpathlineto{\pgfqpoint{4.620318in}{6.952084in}}%
\pgfpathlineto{\pgfqpoint{4.606398in}{6.910914in}}%
\pgfpathlineto{\pgfqpoint{4.591920in}{6.888458in}}%
\pgfpathlineto{\pgfqpoint{4.578000in}{7.016957in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{7.061869in}}%
\pgfpathlineto{\pgfqpoint{4.547375in}{6.866002in}}%
\pgfpathlineto{\pgfqpoint{4.529000in}{6.713801in}}%
\pgfpathlineto{\pgfqpoint{4.510625in}{6.899686in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{6.959569in}}%
\pgfpathlineto{\pgfqpoint{4.471648in}{6.987015in}}%
\pgfpathlineto{\pgfqpoint{4.451045in}{7.001986in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{6.585302in}}%
\pgfpathlineto{\pgfqpoint{4.404830in}{6.491736in}}%
\pgfpathlineto{\pgfqpoint{4.371977in}{6.348267in}}%
\pgfpathlineto{\pgfqpoint{4.331886in}{6.430606in}}%
\pgfpathlineto{\pgfqpoint{4.291239in}{6.363238in}}%
\pgfpathlineto{\pgfqpoint{4.246693in}{6.506706in}}%
\pgfpathlineto{\pgfqpoint{4.198250in}{6.627719in}}%
\pgfpathlineto{\pgfqpoint{4.156489in}{6.726276in}}%
\pgfpathlineto{\pgfqpoint{4.129761in}{6.551618in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{6.574074in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{6.577817in}}%
\pgfpathlineto{\pgfqpoint{4.064614in}{6.918400in}}%
\pgfpathlineto{\pgfqpoint{4.045125in}{6.706315in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{6.726276in}}%
\pgfpathlineto{\pgfqpoint{4.011716in}{6.695087in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{6.698830in}}%
\pgfpathlineto{\pgfqpoint{3.984989in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{3.972182in}{6.933370in}}%
\pgfpathlineto{\pgfqpoint{3.960489in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{6.929628in}}%
\pgfpathlineto{\pgfqpoint{3.938773in}{6.983273in}}%
\pgfpathlineto{\pgfqpoint{3.929307in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{3.919284in}{7.009471in}}%
\pgfpathlineto{\pgfqpoint{3.909818in}{6.972045in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{7.050641in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{7.001986in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{7.167911in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{6.968302in}}%
\pgfpathlineto{\pgfqpoint{3.852466in}{6.695087in}}%
\pgfpathlineto{\pgfqpoint{3.838545in}{7.100543in}}%
\pgfpathlineto{\pgfqpoint{3.821841in}{6.499221in}}%
\pgfpathlineto{\pgfqpoint{3.803466in}{6.438091in}}%
\pgfpathlineto{\pgfqpoint{3.766159in}{6.650175in}}%
\pgfpathlineto{\pgfqpoint{3.747784in}{6.473022in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{6.525420in}}%
\pgfpathlineto{\pgfqpoint{3.710477in}{6.687602in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{6.423120in}}%
\pgfpathlineto{\pgfqpoint{3.674284in}{6.491736in}}%
\pgfpathlineto{\pgfqpoint{3.673170in}{6.487993in}}%
\pgfpathlineto{\pgfqpoint{3.655352in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{6.737504in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{6.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{6.741247in}}%
\pgfpathlineto{\pgfqpoint{3.584080in}{6.730019in}}%
\pgfpathlineto{\pgfqpoint{3.571273in}{6.782416in}}%
\pgfpathlineto{\pgfqpoint{3.557909in}{6.892201in}}%
\pgfpathlineto{\pgfqpoint{3.546216in}{7.145455in}}%
\pgfpathlineto{\pgfqpoint{3.534523in}{7.069354in}}%
\pgfpathlineto{\pgfqpoint{3.524500in}{6.884716in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{7.069354in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{7.073097in}}%
\pgfpathlineto{\pgfqpoint{3.500557in}{7.084325in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{7.115513in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{7.100543in}}%
\pgfpathlineto{\pgfqpoint{3.479398in}{7.100543in}}%
\pgfpathlineto{\pgfqpoint{3.473273in}{7.134227in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{7.096800in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{7.108028in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{7.016957in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{7.005729in}}%
\pgfpathlineto{\pgfqpoint{3.440977in}{6.944598in}}%
\pgfpathlineto{\pgfqpoint{3.434295in}{6.972045in}}%
\pgfpathlineto{\pgfqpoint{3.428170in}{7.046898in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{7.069354in}}%
\pgfpathlineto{\pgfqpoint{3.396432in}{7.001986in}}%
\pgfpathlineto{\pgfqpoint{3.361352in}{6.838556in}}%
\pgfpathlineto{\pgfqpoint{3.317364in}{6.827328in}}%
\pgfpathlineto{\pgfqpoint{3.256114in}{6.748732in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{6.502964in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{6.469280in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{6.642690in}}%
\pgfpathlineto{\pgfqpoint{3.065682in}{6.718791in}}%
\pgfpathlineto{\pgfqpoint{3.032830in}{6.627719in}}%
\pgfpathlineto{\pgfqpoint{3.000534in}{6.831071in}}%
\pgfpathlineto{\pgfqpoint{2.967682in}{6.892201in}}%
\pgfpathlineto{\pgfqpoint{2.935386in}{6.884716in}}%
\pgfpathlineto{\pgfqpoint{2.903091in}{6.801129in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{6.642690in}}%
\pgfpathlineto{\pgfqpoint{2.837943in}{6.722533in}}%
\pgfpathlineto{\pgfqpoint{2.805091in}{6.843546in}}%
\pgfpathlineto{\pgfqpoint{2.772239in}{6.752475in}}%
\pgfpathlineto{\pgfqpoint{2.739943in}{6.456804in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{6.487993in}}%
\pgfpathlineto{\pgfqpoint{2.683705in}{6.423120in}}%
\pgfpathlineto{\pgfqpoint{2.636375in}{6.774931in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{6.759960in}}%
\pgfpathlineto{\pgfqpoint{2.460420in}{6.948341in}}%
\pgfpathlineto{\pgfqpoint{2.401398in}{6.888458in}}%
\pgfpathlineto{\pgfqpoint{2.332352in}{6.990758in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{6.816100in}}%
\pgfpathlineto{\pgfqpoint{2.220989in}{6.702573in}}%
\pgfpathlineto{\pgfqpoint{2.198159in}{6.653918in}}%
\pgfpathlineto{\pgfqpoint{2.165307in}{6.683859in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{6.672631in}}%
\pgfpathlineto{\pgfqpoint{2.084011in}{6.585302in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{6.756217in}}%
\pgfpathlineto{\pgfqpoint{1.916966in}{6.594035in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{6.737504in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{6.963312in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{6.937113in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{6.680117in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{6.774931in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{6.695087in}}%
\pgfpathlineto{\pgfqpoint{1.475966in}{6.767445in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{6.851032in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{6.955826in}}%
\pgfpathlineto{\pgfqpoint{1.354023in}{6.877230in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{6.268423in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{6.631462in}}%
\pgfpathlineto{\pgfqpoint{1.152455in}{6.672631in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{6.987015in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{6.869745in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{6.836281in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{6.836281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829545in}{5.255789in}}%
\pgfpathlineto{\pgfqpoint{1.834354in}{5.274240in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{5.270721in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{5.259500in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{5.257916in}}%
\pgfpathlineto{\pgfqpoint{1.858397in}{5.233704in}}%
\pgfpathlineto{\pgfqpoint{1.863205in}{5.198470in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{5.177057in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{5.165906in}}%
\pgfpathlineto{\pgfqpoint{1.877631in}{5.161320in}}%
\pgfpathlineto{\pgfqpoint{1.882440in}{5.159669in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{5.147214in}}%
\pgfpathlineto{\pgfqpoint{1.896865in}{5.089391in}}%
\pgfpathlineto{\pgfqpoint{1.901674in}{5.074972in}}%
\pgfpathlineto{\pgfqpoint{1.906483in}{5.068221in}}%
\pgfpathlineto{\pgfqpoint{1.916100in}{5.120752in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{5.125859in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{5.119501in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{5.125349in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{5.161366in}}%
\pgfpathlineto{\pgfqpoint{1.944951in}{5.161178in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{5.155104in}}%
\pgfpathlineto{\pgfqpoint{1.959377in}{5.150077in}}%
\pgfpathlineto{\pgfqpoint{1.968994in}{5.135177in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{5.111616in}}%
\pgfpathlineto{\pgfqpoint{1.978611in}{5.096001in}}%
\pgfpathlineto{\pgfqpoint{1.983420in}{5.084598in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{5.083069in}}%
\pgfpathlineto{\pgfqpoint{1.993037in}{5.091362in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{5.093463in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{5.041759in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{5.086783in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{5.120699in}}%
\pgfpathlineto{\pgfqpoint{2.036314in}{5.109104in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{5.076861in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{5.082384in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{5.071884in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{5.077804in}}%
\pgfpathlineto{\pgfqpoint{2.065165in}{5.157024in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{5.162710in}}%
\pgfpathlineto{\pgfqpoint{2.074782in}{5.144622in}}%
\pgfpathlineto{\pgfqpoint{2.079591in}{5.079537in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{5.041940in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{5.054214in}}%
\pgfpathlineto{\pgfqpoint{2.094017in}{5.074078in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{5.112105in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{5.105094in}}%
\pgfpathlineto{\pgfqpoint{2.118060in}{5.130047in}}%
\pgfpathlineto{\pgfqpoint{2.122868in}{5.145632in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{5.142283in}}%
\pgfpathlineto{\pgfqpoint{2.137294in}{5.099502in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{5.100596in}}%
\pgfpathlineto{\pgfqpoint{2.146911in}{5.103776in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{5.121899in}}%
\pgfpathlineto{\pgfqpoint{2.156528in}{5.118321in}}%
\pgfpathlineto{\pgfqpoint{2.161337in}{5.095150in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{5.094220in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{5.119346in}}%
\pgfpathlineto{\pgfqpoint{2.175762in}{5.132126in}}%
\pgfpathlineto{\pgfqpoint{2.180571in}{5.106334in}}%
\pgfpathlineto{\pgfqpoint{2.185379in}{5.101537in}}%
\pgfpathlineto{\pgfqpoint{2.190188in}{5.098915in}}%
\pgfpathlineto{\pgfqpoint{2.194997in}{5.088218in}}%
\pgfpathlineto{\pgfqpoint{2.209422in}{5.025182in}}%
\pgfpathlineto{\pgfqpoint{2.219039in}{4.999178in}}%
\pgfpathlineto{\pgfqpoint{2.228657in}{5.027813in}}%
\pgfpathlineto{\pgfqpoint{2.233465in}{5.048410in}}%
\pgfpathlineto{\pgfqpoint{2.238274in}{5.062152in}}%
\pgfpathlineto{\pgfqpoint{2.243082in}{5.069474in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{5.091130in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{5.278141in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{5.305383in}}%
\pgfpathlineto{\pgfqpoint{2.276742in}{5.294812in}}%
\pgfpathlineto{\pgfqpoint{2.281551in}{5.260209in}}%
\pgfpathlineto{\pgfqpoint{2.286359in}{5.261766in}}%
\pgfpathlineto{\pgfqpoint{2.291168in}{5.250854in}}%
\pgfpathlineto{\pgfqpoint{2.295977in}{5.249228in}}%
\pgfpathlineto{\pgfqpoint{2.300785in}{5.273559in}}%
\pgfpathlineto{\pgfqpoint{2.305594in}{5.319736in}}%
\pgfpathlineto{\pgfqpoint{2.310402in}{5.348878in}}%
\pgfpathlineto{\pgfqpoint{2.320019in}{5.333446in}}%
\pgfpathlineto{\pgfqpoint{2.324828in}{5.337665in}}%
\pgfpathlineto{\pgfqpoint{2.329636in}{5.338853in}}%
\pgfpathlineto{\pgfqpoint{2.334445in}{5.298723in}}%
\pgfpathlineto{\pgfqpoint{2.339254in}{5.245020in}}%
\pgfpathlineto{\pgfqpoint{2.344062in}{5.209072in}}%
\pgfpathlineto{\pgfqpoint{2.348871in}{5.203649in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{5.219402in}}%
\pgfpathlineto{\pgfqpoint{2.363296in}{5.266612in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{5.265058in}}%
\pgfpathlineto{\pgfqpoint{2.377722in}{5.265247in}}%
\pgfpathlineto{\pgfqpoint{2.382531in}{5.257573in}}%
\pgfpathlineto{\pgfqpoint{2.392148in}{5.220411in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{5.207742in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{5.237113in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{5.225578in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{5.218455in}}%
\pgfpathlineto{\pgfqpoint{2.416191in}{5.227286in}}%
\pgfpathlineto{\pgfqpoint{2.420999in}{5.230611in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{5.223997in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{5.229252in}}%
\pgfpathlineto{\pgfqpoint{2.435425in}{5.223167in}}%
\pgfpathlineto{\pgfqpoint{2.449851in}{5.164021in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{5.148885in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{5.168967in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{5.176403in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{5.170023in}}%
\pgfpathlineto{\pgfqpoint{2.483511in}{5.195694in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{5.234459in}}%
\pgfpathlineto{\pgfqpoint{2.493128in}{5.257489in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{5.293362in}}%
\pgfpathlineto{\pgfqpoint{2.502745in}{5.283034in}}%
\pgfpathlineto{\pgfqpoint{2.507553in}{5.287249in}}%
\pgfpathlineto{\pgfqpoint{2.512362in}{5.310065in}}%
\pgfpathlineto{\pgfqpoint{2.517171in}{5.342424in}}%
\pgfpathlineto{\pgfqpoint{2.521979in}{5.363269in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{5.335223in}}%
\pgfpathlineto{\pgfqpoint{2.531596in}{5.238048in}}%
\pgfpathlineto{\pgfqpoint{2.536405in}{5.241610in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{5.242944in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{5.193693in}}%
\pgfpathlineto{\pgfqpoint{2.550831in}{5.167000in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{5.152981in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{5.152162in}}%
\pgfpathlineto{\pgfqpoint{2.570065in}{5.167857in}}%
\pgfpathlineto{\pgfqpoint{2.574873in}{5.191488in}}%
\pgfpathlineto{\pgfqpoint{2.579682in}{5.182035in}}%
\pgfpathlineto{\pgfqpoint{2.584491in}{5.179000in}}%
\pgfpathlineto{\pgfqpoint{2.594108in}{5.159563in}}%
\pgfpathlineto{\pgfqpoint{2.598916in}{5.164468in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{5.138975in}}%
\pgfpathlineto{\pgfqpoint{2.608533in}{5.140667in}}%
\pgfpathlineto{\pgfqpoint{2.622959in}{5.119301in}}%
\pgfpathlineto{\pgfqpoint{2.627768in}{5.114264in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{5.123202in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{5.159820in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{5.166448in}}%
\pgfpathlineto{\pgfqpoint{2.647002in}{5.123848in}}%
\pgfpathlineto{\pgfqpoint{2.651811in}{5.099784in}}%
\pgfpathlineto{\pgfqpoint{2.656619in}{5.104836in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{5.111866in}}%
\pgfpathlineto{\pgfqpoint{2.666236in}{5.103427in}}%
\pgfpathlineto{\pgfqpoint{2.675853in}{5.076061in}}%
\pgfpathlineto{\pgfqpoint{2.685470in}{5.083760in}}%
\pgfpathlineto{\pgfqpoint{2.690279in}{5.103488in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{5.116838in}}%
\pgfpathlineto{\pgfqpoint{2.699896in}{5.115281in}}%
\pgfpathlineto{\pgfqpoint{2.704705in}{5.110027in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{5.101410in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{5.128727in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{5.127136in}}%
\pgfpathlineto{\pgfqpoint{2.728748in}{5.115343in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{5.115357in}}%
\pgfpathlineto{\pgfqpoint{2.738365in}{5.120878in}}%
\pgfpathlineto{\pgfqpoint{2.743173in}{5.095790in}}%
\pgfpathlineto{\pgfqpoint{2.747982in}{5.156493in}}%
\pgfpathlineto{\pgfqpoint{2.752790in}{5.153099in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{5.171771in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{5.238408in}}%
\pgfpathlineto{\pgfqpoint{2.772025in}{5.249098in}}%
\pgfpathlineto{\pgfqpoint{2.776833in}{5.231483in}}%
\pgfpathlineto{\pgfqpoint{2.781642in}{5.219084in}}%
\pgfpathlineto{\pgfqpoint{2.791259in}{5.223679in}}%
\pgfpathlineto{\pgfqpoint{2.796068in}{5.234645in}}%
\pgfpathlineto{\pgfqpoint{2.800876in}{5.252499in}}%
\pgfpathlineto{\pgfqpoint{2.810493in}{5.305564in}}%
\pgfpathlineto{\pgfqpoint{2.815302in}{5.293807in}}%
\pgfpathlineto{\pgfqpoint{2.820110in}{5.298207in}}%
\pgfpathlineto{\pgfqpoint{2.824919in}{5.281615in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{5.260006in}}%
\pgfpathlineto{\pgfqpoint{2.834536in}{5.250597in}}%
\pgfpathlineto{\pgfqpoint{2.839345in}{5.234947in}}%
\pgfpathlineto{\pgfqpoint{2.844153in}{5.214246in}}%
\pgfpathlineto{\pgfqpoint{2.848962in}{5.239826in}}%
\pgfpathlineto{\pgfqpoint{2.853770in}{5.246406in}}%
\pgfpathlineto{\pgfqpoint{2.858579in}{5.226739in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{5.215986in}}%
\pgfpathlineto{\pgfqpoint{2.868196in}{5.191636in}}%
\pgfpathlineto{\pgfqpoint{2.873005in}{5.175061in}}%
\pgfpathlineto{\pgfqpoint{2.877813in}{5.194474in}}%
\pgfpathlineto{\pgfqpoint{2.882622in}{5.238518in}}%
\pgfpathlineto{\pgfqpoint{2.887430in}{5.243637in}}%
\pgfpathlineto{\pgfqpoint{2.892239in}{5.274154in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{5.219160in}}%
\pgfpathlineto{\pgfqpoint{2.901856in}{5.216702in}}%
\pgfpathlineto{\pgfqpoint{2.906665in}{5.224640in}}%
\pgfpathlineto{\pgfqpoint{2.911473in}{5.228336in}}%
\pgfpathlineto{\pgfqpoint{2.916282in}{5.255240in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{5.233121in}}%
\pgfpathlineto{\pgfqpoint{2.925899in}{5.239321in}}%
\pgfpathlineto{\pgfqpoint{2.930707in}{5.257495in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{5.269069in}}%
\pgfpathlineto{\pgfqpoint{2.940325in}{5.268054in}}%
\pgfpathlineto{\pgfqpoint{2.945133in}{5.262572in}}%
\pgfpathlineto{\pgfqpoint{2.949942in}{5.252587in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{5.225076in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{5.248505in}}%
\pgfpathlineto{\pgfqpoint{2.964367in}{5.223647in}}%
\pgfpathlineto{\pgfqpoint{2.973985in}{5.220557in}}%
\pgfpathlineto{\pgfqpoint{2.978793in}{5.223597in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{5.255653in}}%
\pgfpathlineto{\pgfqpoint{2.993219in}{5.291322in}}%
\pgfpathlineto{\pgfqpoint{3.002836in}{5.261507in}}%
\pgfpathlineto{\pgfqpoint{3.012453in}{5.222923in}}%
\pgfpathlineto{\pgfqpoint{3.017262in}{5.212940in}}%
\pgfpathlineto{\pgfqpoint{3.026879in}{5.187409in}}%
\pgfpathlineto{\pgfqpoint{3.031687in}{5.184662in}}%
\pgfpathlineto{\pgfqpoint{3.036496in}{5.160754in}}%
\pgfpathlineto{\pgfqpoint{3.041304in}{5.161720in}}%
\pgfpathlineto{\pgfqpoint{3.046113in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{3.050922in}{5.125246in}}%
\pgfpathlineto{\pgfqpoint{3.055730in}{5.125233in}}%
\pgfpathlineto{\pgfqpoint{3.060539in}{5.115954in}}%
\pgfpathlineto{\pgfqpoint{3.065347in}{5.080613in}}%
\pgfpathlineto{\pgfqpoint{3.070156in}{5.057180in}}%
\pgfpathlineto{\pgfqpoint{3.074964in}{5.050954in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{5.055852in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{5.070538in}}%
\pgfpathlineto{\pgfqpoint{3.094199in}{5.122410in}}%
\pgfpathlineto{\pgfqpoint{3.099007in}{5.157632in}}%
\pgfpathlineto{\pgfqpoint{3.103816in}{5.211855in}}%
\pgfpathlineto{\pgfqpoint{3.108624in}{5.205253in}}%
\pgfpathlineto{\pgfqpoint{3.113433in}{5.159661in}}%
\pgfpathlineto{\pgfqpoint{3.118242in}{5.146670in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{5.171454in}}%
\pgfpathlineto{\pgfqpoint{3.127859in}{5.189963in}}%
\pgfpathlineto{\pgfqpoint{3.132667in}{5.213665in}}%
\pgfpathlineto{\pgfqpoint{3.137476in}{5.174221in}}%
\pgfpathlineto{\pgfqpoint{3.142284in}{5.174020in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{5.119202in}}%
\pgfpathlineto{\pgfqpoint{3.156710in}{5.110173in}}%
\pgfpathlineto{\pgfqpoint{3.161519in}{5.115037in}}%
\pgfpathlineto{\pgfqpoint{3.166327in}{5.141840in}}%
\pgfpathlineto{\pgfqpoint{3.171136in}{5.147004in}}%
\pgfpathlineto{\pgfqpoint{3.175944in}{5.191496in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{5.199358in}}%
\pgfpathlineto{\pgfqpoint{3.185561in}{5.194231in}}%
\pgfpathlineto{\pgfqpoint{3.190370in}{5.206719in}}%
\pgfpathlineto{\pgfqpoint{3.195179in}{5.213141in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{5.168425in}}%
\pgfpathlineto{\pgfqpoint{3.204796in}{5.171200in}}%
\pgfpathlineto{\pgfqpoint{3.209604in}{5.151027in}}%
\pgfpathlineto{\pgfqpoint{3.214413in}{5.179859in}}%
\pgfpathlineto{\pgfqpoint{3.219221in}{5.159842in}}%
\pgfpathlineto{\pgfqpoint{3.224030in}{5.128486in}}%
\pgfpathlineto{\pgfqpoint{3.228839in}{5.109639in}}%
\pgfpathlineto{\pgfqpoint{3.233647in}{5.096631in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{5.137473in}}%
\pgfpathlineto{\pgfqpoint{3.243264in}{5.065926in}}%
\pgfpathlineto{\pgfqpoint{3.248073in}{5.045631in}}%
\pgfpathlineto{\pgfqpoint{3.252881in}{5.074568in}}%
\pgfpathlineto{\pgfqpoint{3.257690in}{5.091292in}}%
\pgfpathlineto{\pgfqpoint{3.262499in}{5.078080in}}%
\pgfpathlineto{\pgfqpoint{3.267307in}{5.056002in}}%
\pgfpathlineto{\pgfqpoint{3.272116in}{5.049733in}}%
\pgfpathlineto{\pgfqpoint{3.276924in}{5.091362in}}%
\pgfpathlineto{\pgfqpoint{3.281733in}{5.081894in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{5.099084in}}%
\pgfpathlineto{\pgfqpoint{3.291350in}{5.101449in}}%
\pgfpathlineto{\pgfqpoint{3.300967in}{5.040948in}}%
\pgfpathlineto{\pgfqpoint{3.305776in}{5.047781in}}%
\pgfpathlineto{\pgfqpoint{3.310584in}{5.047331in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{5.048093in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{5.057120in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{5.093222in}}%
\pgfpathlineto{\pgfqpoint{3.334627in}{5.126191in}}%
\pgfpathlineto{\pgfqpoint{3.344244in}{5.249832in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{5.361924in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{5.351468in}}%
\pgfpathlineto{\pgfqpoint{3.358670in}{5.357604in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{5.374060in}}%
\pgfpathlineto{\pgfqpoint{3.368287in}{5.363348in}}%
\pgfpathlineto{\pgfqpoint{3.373096in}{5.327752in}}%
\pgfpathlineto{\pgfqpoint{3.377904in}{5.325598in}}%
\pgfpathlineto{\pgfqpoint{3.382713in}{5.327557in}}%
\pgfpathlineto{\pgfqpoint{3.387521in}{5.325531in}}%
\pgfpathlineto{\pgfqpoint{3.392330in}{5.305732in}}%
\pgfpathlineto{\pgfqpoint{3.397138in}{5.311461in}}%
\pgfpathlineto{\pgfqpoint{3.406756in}{5.405849in}}%
\pgfpathlineto{\pgfqpoint{3.411564in}{5.412304in}}%
\pgfpathlineto{\pgfqpoint{3.416373in}{5.410440in}}%
\pgfpathlineto{\pgfqpoint{3.421181in}{5.380465in}}%
\pgfpathlineto{\pgfqpoint{3.425990in}{5.370060in}}%
\pgfpathlineto{\pgfqpoint{3.440416in}{5.451775in}}%
\pgfpathlineto{\pgfqpoint{3.445224in}{5.449028in}}%
\pgfpathlineto{\pgfqpoint{3.450033in}{5.383641in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{5.392870in}}%
\pgfpathlineto{\pgfqpoint{3.459650in}{5.384206in}}%
\pgfpathlineto{\pgfqpoint{3.464458in}{5.369573in}}%
\pgfpathlineto{\pgfqpoint{3.469267in}{5.365936in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{5.355496in}}%
\pgfpathlineto{\pgfqpoint{3.478884in}{5.334306in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{5.354705in}}%
\pgfpathlineto{\pgfqpoint{3.488501in}{5.342103in}}%
\pgfpathlineto{\pgfqpoint{3.498118in}{5.261916in}}%
\pgfpathlineto{\pgfqpoint{3.502927in}{5.236727in}}%
\pgfpathlineto{\pgfqpoint{3.507736in}{5.229184in}}%
\pgfpathlineto{\pgfqpoint{3.512544in}{5.233304in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{5.230778in}}%
\pgfpathlineto{\pgfqpoint{3.522161in}{5.172058in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{5.155534in}}%
\pgfpathlineto{\pgfqpoint{3.531778in}{5.111201in}}%
\pgfpathlineto{\pgfqpoint{3.536587in}{5.112460in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{5.122910in}}%
\pgfpathlineto{\pgfqpoint{3.546204in}{5.122404in}}%
\pgfpathlineto{\pgfqpoint{3.551013in}{5.141661in}}%
\pgfpathlineto{\pgfqpoint{3.555821in}{5.186257in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{5.172235in}}%
\pgfpathlineto{\pgfqpoint{3.565438in}{5.138554in}}%
\pgfpathlineto{\pgfqpoint{3.570247in}{5.129891in}}%
\pgfpathlineto{\pgfqpoint{3.575055in}{5.140671in}}%
\pgfpathlineto{\pgfqpoint{3.579864in}{5.142775in}}%
\pgfpathlineto{\pgfqpoint{3.584673in}{5.131120in}}%
\pgfpathlineto{\pgfqpoint{3.589481in}{5.141206in}}%
\pgfpathlineto{\pgfqpoint{3.594290in}{5.121397in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{5.123827in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{5.098871in}}%
\pgfpathlineto{\pgfqpoint{3.613524in}{5.098549in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{5.128159in}}%
\pgfpathlineto{\pgfqpoint{3.623141in}{5.199492in}}%
\pgfpathlineto{\pgfqpoint{3.632758in}{5.179353in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{5.174654in}}%
\pgfpathlineto{\pgfqpoint{3.642375in}{5.147836in}}%
\pgfpathlineto{\pgfqpoint{3.647184in}{5.131961in}}%
\pgfpathlineto{\pgfqpoint{3.651993in}{5.122691in}}%
\pgfpathlineto{\pgfqpoint{3.656801in}{5.097652in}}%
\pgfpathlineto{\pgfqpoint{3.661610in}{5.122880in}}%
\pgfpathlineto{\pgfqpoint{3.666418in}{5.090228in}}%
\pgfpathlineto{\pgfqpoint{3.671227in}{5.073715in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{5.072835in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{5.076951in}}%
\pgfpathlineto{\pgfqpoint{3.685653in}{5.090470in}}%
\pgfpathlineto{\pgfqpoint{3.690461in}{5.118209in}}%
\pgfpathlineto{\pgfqpoint{3.700078in}{5.192041in}}%
\pgfpathlineto{\pgfqpoint{3.704887in}{5.162842in}}%
\pgfpathlineto{\pgfqpoint{3.709695in}{5.155127in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{5.155291in}}%
\pgfpathlineto{\pgfqpoint{3.719312in}{5.139524in}}%
\pgfpathlineto{\pgfqpoint{3.724121in}{5.117023in}}%
\pgfpathlineto{\pgfqpoint{3.728930in}{5.118195in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{5.108432in}}%
\pgfpathlineto{\pgfqpoint{3.738547in}{5.119877in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{5.143822in}}%
\pgfpathlineto{\pgfqpoint{3.748164in}{5.132884in}}%
\pgfpathlineto{\pgfqpoint{3.752972in}{5.134804in}}%
\pgfpathlineto{\pgfqpoint{3.757781in}{5.148558in}}%
\pgfpathlineto{\pgfqpoint{3.762590in}{5.129157in}}%
\pgfpathlineto{\pgfqpoint{3.767398in}{5.130893in}}%
\pgfpathlineto{\pgfqpoint{3.772207in}{5.115420in}}%
\pgfpathlineto{\pgfqpoint{3.777015in}{5.126064in}}%
\pgfpathlineto{\pgfqpoint{3.781824in}{5.144572in}}%
\pgfpathlineto{\pgfqpoint{3.786632in}{5.170225in}}%
\pgfpathlineto{\pgfqpoint{3.791441in}{5.185718in}}%
\pgfpathlineto{\pgfqpoint{3.805867in}{5.153074in}}%
\pgfpathlineto{\pgfqpoint{3.810675in}{5.152597in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{5.137867in}}%
\pgfpathlineto{\pgfqpoint{3.820292in}{5.132309in}}%
\pgfpathlineto{\pgfqpoint{3.825101in}{5.135243in}}%
\pgfpathlineto{\pgfqpoint{3.829910in}{5.144966in}}%
\pgfpathlineto{\pgfqpoint{3.834718in}{5.168802in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{5.170185in}}%
\pgfpathlineto{\pgfqpoint{3.844335in}{5.207491in}}%
\pgfpathlineto{\pgfqpoint{3.849144in}{5.202463in}}%
\pgfpathlineto{\pgfqpoint{3.853952in}{5.213965in}}%
\pgfpathlineto{\pgfqpoint{3.873187in}{5.357527in}}%
\pgfpathlineto{\pgfqpoint{3.877995in}{5.360255in}}%
\pgfpathlineto{\pgfqpoint{3.882804in}{5.366391in}}%
\pgfpathlineto{\pgfqpoint{3.887612in}{5.352946in}}%
\pgfpathlineto{\pgfqpoint{3.892421in}{5.351317in}}%
\pgfpathlineto{\pgfqpoint{3.897229in}{5.356910in}}%
\pgfpathlineto{\pgfqpoint{3.902038in}{5.357980in}}%
\pgfpathlineto{\pgfqpoint{3.906847in}{5.393229in}}%
\pgfpathlineto{\pgfqpoint{3.911655in}{5.413997in}}%
\pgfpathlineto{\pgfqpoint{3.916464in}{5.385767in}}%
\pgfpathlineto{\pgfqpoint{3.921272in}{5.379318in}}%
\pgfpathlineto{\pgfqpoint{3.926081in}{5.355605in}}%
\pgfpathlineto{\pgfqpoint{3.935698in}{5.291199in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{5.225504in}}%
\pgfpathlineto{\pgfqpoint{3.945315in}{5.199868in}}%
\pgfpathlineto{\pgfqpoint{3.950124in}{5.233728in}}%
\pgfpathlineto{\pgfqpoint{3.959741in}{5.185228in}}%
\pgfpathlineto{\pgfqpoint{3.964549in}{5.203195in}}%
\pgfpathlineto{\pgfqpoint{3.969358in}{5.243366in}}%
\pgfpathlineto{\pgfqpoint{3.974167in}{5.245270in}}%
\pgfpathlineto{\pgfqpoint{3.978975in}{5.226804in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{5.278890in}}%
\pgfpathlineto{\pgfqpoint{3.988592in}{5.261502in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{5.253746in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{5.233312in}}%
\pgfpathlineto{\pgfqpoint{4.003018in}{5.204959in}}%
\pgfpathlineto{\pgfqpoint{4.007827in}{5.199154in}}%
\pgfpathlineto{\pgfqpoint{4.012635in}{5.214145in}}%
\pgfpathlineto{\pgfqpoint{4.017444in}{5.192793in}}%
\pgfpathlineto{\pgfqpoint{4.022252in}{5.195851in}}%
\pgfpathlineto{\pgfqpoint{4.027061in}{5.203017in}}%
\pgfpathlineto{\pgfqpoint{4.031869in}{5.194128in}}%
\pgfpathlineto{\pgfqpoint{4.036678in}{5.181429in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{5.172930in}}%
\pgfpathlineto{\pgfqpoint{4.046295in}{5.156480in}}%
\pgfpathlineto{\pgfqpoint{4.051104in}{5.148026in}}%
\pgfpathlineto{\pgfqpoint{4.055912in}{5.161205in}}%
\pgfpathlineto{\pgfqpoint{4.060721in}{5.131977in}}%
\pgfpathlineto{\pgfqpoint{4.065529in}{5.135498in}}%
\pgfpathlineto{\pgfqpoint{4.070338in}{5.132491in}}%
\pgfpathlineto{\pgfqpoint{4.075146in}{5.110257in}}%
\pgfpathlineto{\pgfqpoint{4.079955in}{5.108521in}}%
\pgfpathlineto{\pgfqpoint{4.084764in}{5.111286in}}%
\pgfpathlineto{\pgfqpoint{4.089572in}{5.129295in}}%
\pgfpathlineto{\pgfqpoint{4.094381in}{5.166532in}}%
\pgfpathlineto{\pgfqpoint{4.099189in}{5.176290in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{5.205191in}}%
\pgfpathlineto{\pgfqpoint{4.108806in}{5.241458in}}%
\pgfpathlineto{\pgfqpoint{4.113615in}{5.247643in}}%
\pgfpathlineto{\pgfqpoint{4.118424in}{5.243465in}}%
\pgfpathlineto{\pgfqpoint{4.123232in}{5.234604in}}%
\pgfpathlineto{\pgfqpoint{4.128041in}{5.253677in}}%
\pgfpathlineto{\pgfqpoint{4.132849in}{5.264274in}}%
\pgfpathlineto{\pgfqpoint{4.137658in}{5.257880in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{5.221806in}}%
\pgfpathlineto{\pgfqpoint{4.156892in}{5.185981in}}%
\pgfpathlineto{\pgfqpoint{4.161701in}{5.126748in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{5.110990in}}%
\pgfpathlineto{\pgfqpoint{4.176126in}{5.072250in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{5.058507in}}%
\pgfpathlineto{\pgfqpoint{4.185744in}{5.050181in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{5.100625in}}%
\pgfpathlineto{\pgfqpoint{4.195361in}{5.099788in}}%
\pgfpathlineto{\pgfqpoint{4.200169in}{5.111913in}}%
\pgfpathlineto{\pgfqpoint{4.204978in}{5.110485in}}%
\pgfpathlineto{\pgfqpoint{4.209786in}{5.117776in}}%
\pgfpathlineto{\pgfqpoint{4.219404in}{5.154520in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{5.189083in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{5.240498in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{5.145617in}}%
\pgfpathlineto{\pgfqpoint{4.243446in}{5.090917in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{5.103153in}}%
\pgfpathlineto{\pgfqpoint{4.253063in}{5.128408in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{5.134970in}}%
\pgfpathlineto{\pgfqpoint{4.262681in}{5.099062in}}%
\pgfpathlineto{\pgfqpoint{4.267489in}{5.098348in}}%
\pgfpathlineto{\pgfqpoint{4.272298in}{5.084012in}}%
\pgfpathlineto{\pgfqpoint{4.277106in}{5.088173in}}%
\pgfpathlineto{\pgfqpoint{4.281915in}{5.123014in}}%
\pgfpathlineto{\pgfqpoint{4.286723in}{5.169109in}}%
\pgfpathlineto{\pgfqpoint{4.291532in}{5.183351in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{5.136739in}}%
\pgfpathlineto{\pgfqpoint{4.301149in}{5.125390in}}%
\pgfpathlineto{\pgfqpoint{4.310766in}{5.035465in}}%
\pgfpathlineto{\pgfqpoint{4.315575in}{5.024083in}}%
\pgfpathlineto{\pgfqpoint{4.320383in}{5.023648in}}%
\pgfpathlineto{\pgfqpoint{4.325192in}{5.005493in}}%
\pgfpathlineto{\pgfqpoint{4.330001in}{5.015609in}}%
\pgfpathlineto{\pgfqpoint{4.339618in}{5.067114in}}%
\pgfpathlineto{\pgfqpoint{4.349235in}{5.071801in}}%
\pgfpathlineto{\pgfqpoint{4.358852in}{5.052912in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{5.121789in}}%
\pgfpathlineto{\pgfqpoint{4.368469in}{5.349329in}}%
\pgfpathlineto{\pgfqpoint{4.373278in}{5.404571in}}%
\pgfpathlineto{\pgfqpoint{4.378086in}{5.423563in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{5.420737in}}%
\pgfpathlineto{\pgfqpoint{4.392512in}{5.396096in}}%
\pgfpathlineto{\pgfqpoint{4.397321in}{5.378128in}}%
\pgfpathlineto{\pgfqpoint{4.402129in}{5.340126in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{5.331191in}}%
\pgfpathlineto{\pgfqpoint{4.411746in}{5.283130in}}%
\pgfpathlineto{\pgfqpoint{4.430980in}{5.171883in}}%
\pgfpathlineto{\pgfqpoint{4.435789in}{5.150007in}}%
\pgfpathlineto{\pgfqpoint{4.440598in}{5.173694in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{5.164119in}}%
\pgfpathlineto{\pgfqpoint{4.450215in}{5.211784in}}%
\pgfpathlineto{\pgfqpoint{4.455023in}{5.221963in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{5.200827in}}%
\pgfpathlineto{\pgfqpoint{4.464640in}{5.188461in}}%
\pgfpathlineto{\pgfqpoint{4.469449in}{5.179791in}}%
\pgfpathlineto{\pgfqpoint{4.474258in}{5.208315in}}%
\pgfpathlineto{\pgfqpoint{4.479066in}{5.190654in}}%
\pgfpathlineto{\pgfqpoint{4.483875in}{5.188398in}}%
\pgfpathlineto{\pgfqpoint{4.488683in}{5.198762in}}%
\pgfpathlineto{\pgfqpoint{4.493492in}{5.204228in}}%
\pgfpathlineto{\pgfqpoint{4.498300in}{5.219920in}}%
\pgfpathlineto{\pgfqpoint{4.503109in}{5.263021in}}%
\pgfpathlineto{\pgfqpoint{4.507918in}{5.272347in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{5.362506in}}%
\pgfpathlineto{\pgfqpoint{4.522343in}{5.353313in}}%
\pgfpathlineto{\pgfqpoint{4.527152in}{5.328323in}}%
\pgfpathlineto{\pgfqpoint{4.536769in}{5.305025in}}%
\pgfpathlineto{\pgfqpoint{4.541578in}{5.271312in}}%
\pgfpathlineto{\pgfqpoint{4.546386in}{5.268206in}}%
\pgfpathlineto{\pgfqpoint{4.556003in}{5.298788in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{5.299479in}}%
\pgfpathlineto{\pgfqpoint{4.565620in}{5.296306in}}%
\pgfpathlineto{\pgfqpoint{4.570429in}{5.298442in}}%
\pgfpathlineto{\pgfqpoint{4.575238in}{5.287870in}}%
\pgfpathlineto{\pgfqpoint{4.580046in}{5.256648in}}%
\pgfpathlineto{\pgfqpoint{4.584855in}{5.249715in}}%
\pgfpathlineto{\pgfqpoint{4.589663in}{5.273212in}}%
\pgfpathlineto{\pgfqpoint{4.594472in}{5.305915in}}%
\pgfpathlineto{\pgfqpoint{4.599280in}{5.301743in}}%
\pgfpathlineto{\pgfqpoint{4.604089in}{5.266854in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{5.251786in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{5.245658in}}%
\pgfpathlineto{\pgfqpoint{4.618515in}{5.224952in}}%
\pgfpathlineto{\pgfqpoint{4.623323in}{5.166107in}}%
\pgfpathlineto{\pgfqpoint{4.628132in}{5.163913in}}%
\pgfpathlineto{\pgfqpoint{4.632940in}{5.178744in}}%
\pgfpathlineto{\pgfqpoint{4.637749in}{5.175812in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{5.136447in}}%
\pgfpathlineto{\pgfqpoint{4.652175in}{5.086202in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{5.116869in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{5.058276in}}%
\pgfpathlineto{\pgfqpoint{4.676217in}{5.027997in}}%
\pgfpathlineto{\pgfqpoint{4.681026in}{5.029454in}}%
\pgfpathlineto{\pgfqpoint{4.685835in}{5.061470in}}%
\pgfpathlineto{\pgfqpoint{4.690643in}{5.065843in}}%
\pgfpathlineto{\pgfqpoint{4.695452in}{5.063172in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{5.123204in}}%
\pgfpathlineto{\pgfqpoint{4.709877in}{5.121337in}}%
\pgfpathlineto{\pgfqpoint{4.714686in}{5.105686in}}%
\pgfpathlineto{\pgfqpoint{4.724303in}{5.149720in}}%
\pgfpathlineto{\pgfqpoint{4.729112in}{5.129258in}}%
\pgfpathlineto{\pgfqpoint{4.738729in}{5.116700in}}%
\pgfpathlineto{\pgfqpoint{4.743537in}{5.114287in}}%
\pgfpathlineto{\pgfqpoint{4.757963in}{5.164703in}}%
\pgfpathlineto{\pgfqpoint{4.762772in}{5.149052in}}%
\pgfpathlineto{\pgfqpoint{4.767580in}{5.125703in}}%
\pgfpathlineto{\pgfqpoint{4.777197in}{5.040637in}}%
\pgfpathlineto{\pgfqpoint{4.782006in}{5.044186in}}%
\pgfpathlineto{\pgfqpoint{4.796432in}{5.100245in}}%
\pgfpathlineto{\pgfqpoint{4.801240in}{5.099520in}}%
\pgfpathlineto{\pgfqpoint{4.810857in}{5.049102in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{5.039724in}}%
\pgfpathlineto{\pgfqpoint{4.820474in}{5.026498in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{5.043541in}}%
\pgfpathlineto{\pgfqpoint{4.834900in}{5.042841in}}%
\pgfpathlineto{\pgfqpoint{4.839709in}{5.052373in}}%
\pgfpathlineto{\pgfqpoint{4.849326in}{5.066631in}}%
\pgfpathlineto{\pgfqpoint{4.858943in}{5.095600in}}%
\pgfpathlineto{\pgfqpoint{4.863752in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{4.868560in}{5.122296in}}%
\pgfpathlineto{\pgfqpoint{4.878177in}{5.105442in}}%
\pgfpathlineto{\pgfqpoint{4.882986in}{5.091071in}}%
\pgfpathlineto{\pgfqpoint{4.887794in}{5.080536in}}%
\pgfpathlineto{\pgfqpoint{4.892603in}{5.073925in}}%
\pgfpathlineto{\pgfqpoint{4.897412in}{5.124115in}}%
\pgfpathlineto{\pgfqpoint{4.902220in}{5.131892in}}%
\pgfpathlineto{\pgfqpoint{4.907029in}{5.104398in}}%
\pgfpathlineto{\pgfqpoint{4.911837in}{5.094474in}}%
\pgfpathlineto{\pgfqpoint{4.916646in}{5.103534in}}%
\pgfpathlineto{\pgfqpoint{4.921454in}{5.109807in}}%
\pgfpathlineto{\pgfqpoint{4.926263in}{5.105168in}}%
\pgfpathlineto{\pgfqpoint{4.931072in}{5.120707in}}%
\pgfpathlineto{\pgfqpoint{4.935880in}{5.122967in}}%
\pgfpathlineto{\pgfqpoint{4.940689in}{5.114290in}}%
\pgfpathlineto{\pgfqpoint{4.945497in}{5.086963in}}%
\pgfpathlineto{\pgfqpoint{4.950306in}{5.086003in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{5.101509in}}%
\pgfpathlineto{\pgfqpoint{4.959923in}{5.101388in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{5.117318in}}%
\pgfpathlineto{\pgfqpoint{4.969540in}{5.128928in}}%
\pgfpathlineto{\pgfqpoint{4.974349in}{5.128706in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{5.142929in}}%
\pgfpathlineto{\pgfqpoint{4.983966in}{5.187845in}}%
\pgfpathlineto{\pgfqpoint{4.993583in}{5.321147in}}%
\pgfpathlineto{\pgfqpoint{4.998391in}{5.401533in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{5.403610in}}%
\pgfpathlineto{\pgfqpoint{5.008009in}{5.331984in}}%
\pgfpathlineto{\pgfqpoint{5.012817in}{5.350636in}}%
\pgfpathlineto{\pgfqpoint{5.022434in}{5.459938in}}%
\pgfpathlineto{\pgfqpoint{5.027243in}{5.476460in}}%
\pgfpathlineto{\pgfqpoint{5.032051in}{5.465638in}}%
\pgfpathlineto{\pgfqpoint{5.036860in}{5.428118in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{5.470086in}}%
\pgfpathlineto{\pgfqpoint{5.046477in}{5.462049in}}%
\pgfpathlineto{\pgfqpoint{5.065711in}{5.360038in}}%
\pgfpathlineto{\pgfqpoint{5.070520in}{5.316249in}}%
\pgfpathlineto{\pgfqpoint{5.075329in}{5.284838in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{5.273361in}}%
\pgfpathlineto{\pgfqpoint{5.089754in}{5.245039in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{5.224874in}}%
\pgfpathlineto{\pgfqpoint{5.104180in}{5.222753in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{5.251804in}}%
\pgfpathlineto{\pgfqpoint{5.113797in}{5.267284in}}%
\pgfpathlineto{\pgfqpoint{5.118606in}{5.245398in}}%
\pgfpathlineto{\pgfqpoint{5.123414in}{5.216284in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{5.211535in}}%
\pgfpathlineto{\pgfqpoint{5.133031in}{5.226321in}}%
\pgfpathlineto{\pgfqpoint{5.137840in}{5.235108in}}%
\pgfpathlineto{\pgfqpoint{5.142648in}{5.258435in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{5.241340in}}%
\pgfpathlineto{\pgfqpoint{5.157074in}{5.267443in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{5.244178in}}%
\pgfpathlineto{\pgfqpoint{5.171500in}{5.261789in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{5.261331in}}%
\pgfpathlineto{\pgfqpoint{5.181117in}{5.223842in}}%
\pgfpathlineto{\pgfqpoint{5.185926in}{5.226804in}}%
\pgfpathlineto{\pgfqpoint{5.190734in}{5.240310in}}%
\pgfpathlineto{\pgfqpoint{5.195543in}{5.241391in}}%
\pgfpathlineto{\pgfqpoint{5.200351in}{5.225424in}}%
\pgfpathlineto{\pgfqpoint{5.205160in}{5.203100in}}%
\pgfpathlineto{\pgfqpoint{5.209968in}{5.186712in}}%
\pgfpathlineto{\pgfqpoint{5.214777in}{5.163277in}}%
\pgfpathlineto{\pgfqpoint{5.219586in}{5.122547in}}%
\pgfpathlineto{\pgfqpoint{5.224394in}{5.106093in}}%
\pgfpathlineto{\pgfqpoint{5.229203in}{5.105426in}}%
\pgfpathlineto{\pgfqpoint{5.234011in}{5.103524in}}%
\pgfpathlineto{\pgfqpoint{5.238820in}{5.087068in}}%
\pgfpathlineto{\pgfqpoint{5.243628in}{5.066226in}}%
\pgfpathlineto{\pgfqpoint{5.248437in}{5.095390in}}%
\pgfpathlineto{\pgfqpoint{5.258054in}{5.220773in}}%
\pgfpathlineto{\pgfqpoint{5.262863in}{5.234129in}}%
\pgfpathlineto{\pgfqpoint{5.267671in}{5.268298in}}%
\pgfpathlineto{\pgfqpoint{5.272480in}{5.318158in}}%
\pgfpathlineto{\pgfqpoint{5.277288in}{5.326038in}}%
\pgfpathlineto{\pgfqpoint{5.282097in}{5.300700in}}%
\pgfpathlineto{\pgfqpoint{5.286906in}{5.249597in}}%
\pgfpathlineto{\pgfqpoint{5.291714in}{5.181860in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{5.151650in}}%
\pgfpathlineto{\pgfqpoint{5.301331in}{5.147077in}}%
\pgfpathlineto{\pgfqpoint{5.310948in}{5.174275in}}%
\pgfpathlineto{\pgfqpoint{5.315757in}{5.159509in}}%
\pgfpathlineto{\pgfqpoint{5.320565in}{5.106608in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{5.112248in}}%
\pgfpathlineto{\pgfqpoint{5.330183in}{5.125964in}}%
\pgfpathlineto{\pgfqpoint{5.334991in}{5.134470in}}%
\pgfpathlineto{\pgfqpoint{5.339800in}{5.120911in}}%
\pgfpathlineto{\pgfqpoint{5.344608in}{5.103347in}}%
\pgfpathlineto{\pgfqpoint{5.349417in}{5.122200in}}%
\pgfpathlineto{\pgfqpoint{5.354225in}{5.158083in}}%
\pgfpathlineto{\pgfqpoint{5.359034in}{5.125467in}}%
\pgfpathlineto{\pgfqpoint{5.363843in}{5.119499in}}%
\pgfpathlineto{\pgfqpoint{5.368651in}{5.130089in}}%
\pgfpathlineto{\pgfqpoint{5.373460in}{5.131045in}}%
\pgfpathlineto{\pgfqpoint{5.378268in}{5.122369in}}%
\pgfpathlineto{\pgfqpoint{5.383077in}{5.127379in}}%
\pgfpathlineto{\pgfqpoint{5.387885in}{5.140289in}}%
\pgfpathlineto{\pgfqpoint{5.392694in}{5.103819in}}%
\pgfpathlineto{\pgfqpoint{5.397503in}{5.141591in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{5.191634in}}%
\pgfpathlineto{\pgfqpoint{5.407120in}{5.216031in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{5.232629in}}%
\pgfpathlineto{\pgfqpoint{5.426354in}{5.211657in}}%
\pgfpathlineto{\pgfqpoint{5.431163in}{5.176382in}}%
\pgfpathlineto{\pgfqpoint{5.435971in}{5.179519in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{5.170798in}}%
\pgfpathlineto{\pgfqpoint{5.445588in}{5.154955in}}%
\pgfpathlineto{\pgfqpoint{5.450397in}{5.146239in}}%
\pgfpathlineto{\pgfqpoint{5.455205in}{5.143922in}}%
\pgfpathlineto{\pgfqpoint{5.460014in}{5.165576in}}%
\pgfpathlineto{\pgfqpoint{5.464823in}{5.179371in}}%
\pgfpathlineto{\pgfqpoint{5.469631in}{5.163744in}}%
\pgfpathlineto{\pgfqpoint{5.474440in}{5.159998in}}%
\pgfpathlineto{\pgfqpoint{5.479248in}{5.139145in}}%
\pgfpathlineto{\pgfqpoint{5.484057in}{5.107857in}}%
\pgfpathlineto{\pgfqpoint{5.493674in}{5.086113in}}%
\pgfpathlineto{\pgfqpoint{5.498482in}{5.090126in}}%
\pgfpathlineto{\pgfqpoint{5.503291in}{5.091054in}}%
\pgfpathlineto{\pgfqpoint{5.508100in}{5.103971in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{5.178511in}}%
\pgfpathlineto{\pgfqpoint{5.522525in}{5.187502in}}%
\pgfpathlineto{\pgfqpoint{5.527334in}{5.205315in}}%
\pgfpathlineto{\pgfqpoint{5.532142in}{5.192006in}}%
\pgfpathlineto{\pgfqpoint{5.536951in}{5.163846in}}%
\pgfpathlineto{\pgfqpoint{5.541760in}{5.154097in}}%
\pgfpathlineto{\pgfqpoint{5.546568in}{5.147544in}}%
\pgfpathlineto{\pgfqpoint{5.551377in}{5.133990in}}%
\pgfpathlineto{\pgfqpoint{5.556185in}{5.116694in}}%
\pgfpathlineto{\pgfqpoint{5.560994in}{5.105349in}}%
\pgfpathlineto{\pgfqpoint{5.570611in}{5.089266in}}%
\pgfpathlineto{\pgfqpoint{5.575420in}{5.093766in}}%
\pgfpathlineto{\pgfqpoint{5.580228in}{5.135336in}}%
\pgfpathlineto{\pgfqpoint{5.585037in}{5.154347in}}%
\pgfpathlineto{\pgfqpoint{5.589845in}{5.147909in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{5.147499in}}%
\pgfpathlineto{\pgfqpoint{5.599462in}{5.121374in}}%
\pgfpathlineto{\pgfqpoint{5.604271in}{5.114235in}}%
\pgfpathlineto{\pgfqpoint{5.609080in}{5.113684in}}%
\pgfpathlineto{\pgfqpoint{5.613888in}{5.105577in}}%
\pgfpathlineto{\pgfqpoint{5.618697in}{5.100875in}}%
\pgfpathlineto{\pgfqpoint{5.623505in}{5.088725in}}%
\pgfpathlineto{\pgfqpoint{5.628314in}{5.072767in}}%
\pgfpathlineto{\pgfqpoint{5.633122in}{5.089442in}}%
\pgfpathlineto{\pgfqpoint{5.637931in}{5.120340in}}%
\pgfpathlineto{\pgfqpoint{5.647548in}{5.242382in}}%
\pgfpathlineto{\pgfqpoint{5.657165in}{5.335058in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{5.409715in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{5.384531in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{5.384531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829545in}{7.673424in}}%
\pgfpathlineto{\pgfqpoint{1.834354in}{7.652517in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{7.643244in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{7.642077in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{7.642987in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{7.638727in}}%
\pgfpathlineto{\pgfqpoint{1.858397in}{7.641601in}}%
\pgfpathlineto{\pgfqpoint{1.863205in}{7.647608in}}%
\pgfpathlineto{\pgfqpoint{1.868014in}{7.638771in}}%
\pgfpathlineto{\pgfqpoint{1.882440in}{7.601687in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{7.591840in}}%
\pgfpathlineto{\pgfqpoint{1.896865in}{7.551396in}}%
\pgfpathlineto{\pgfqpoint{1.906483in}{7.522624in}}%
\pgfpathlineto{\pgfqpoint{1.911291in}{7.518857in}}%
\pgfpathlineto{\pgfqpoint{1.916100in}{7.527319in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{7.533306in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{7.546004in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{7.551933in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{7.551468in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{7.581986in}}%
\pgfpathlineto{\pgfqpoint{1.944951in}{7.594555in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{7.606155in}}%
\pgfpathlineto{\pgfqpoint{1.959377in}{7.607702in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{7.600076in}}%
\pgfpathlineto{\pgfqpoint{1.968994in}{7.557108in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{7.551177in}}%
\pgfpathlineto{\pgfqpoint{1.978611in}{7.553340in}}%
\pgfpathlineto{\pgfqpoint{1.983420in}{7.548127in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{7.549584in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{7.561790in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{7.569484in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{7.558528in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{7.531851in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{7.523487in}}%
\pgfpathlineto{\pgfqpoint{2.060357in}{7.496010in}}%
\pgfpathlineto{\pgfqpoint{2.074782in}{7.478310in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{7.466142in}}%
\pgfpathlineto{\pgfqpoint{2.098825in}{7.477286in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{7.485107in}}%
\pgfpathlineto{\pgfqpoint{2.118060in}{7.511299in}}%
\pgfpathlineto{\pgfqpoint{2.122868in}{7.513159in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{7.504933in}}%
\pgfpathlineto{\pgfqpoint{2.146911in}{7.504518in}}%
\pgfpathlineto{\pgfqpoint{2.156528in}{7.502260in}}%
\pgfpathlineto{\pgfqpoint{2.161337in}{7.500280in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{7.495878in}}%
\pgfpathlineto{\pgfqpoint{2.175762in}{7.475911in}}%
\pgfpathlineto{\pgfqpoint{2.185379in}{7.496062in}}%
\pgfpathlineto{\pgfqpoint{2.190188in}{7.491450in}}%
\pgfpathlineto{\pgfqpoint{2.194997in}{7.479971in}}%
\pgfpathlineto{\pgfqpoint{2.199805in}{7.474950in}}%
\pgfpathlineto{\pgfqpoint{2.209422in}{7.490532in}}%
\pgfpathlineto{\pgfqpoint{2.219039in}{7.465220in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{7.466233in}}%
\pgfpathlineto{\pgfqpoint{2.228657in}{7.473557in}}%
\pgfpathlineto{\pgfqpoint{2.233465in}{7.492817in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{7.568670in}}%
\pgfpathlineto{\pgfqpoint{2.257508in}{7.605473in}}%
\pgfpathlineto{\pgfqpoint{2.262317in}{7.617099in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{7.622910in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{7.631826in}}%
\pgfpathlineto{\pgfqpoint{2.286359in}{7.676416in}}%
\pgfpathlineto{\pgfqpoint{2.305594in}{7.734575in}}%
\pgfpathlineto{\pgfqpoint{2.310402in}{7.740794in}}%
\pgfpathlineto{\pgfqpoint{2.315211in}{7.743049in}}%
\pgfpathlineto{\pgfqpoint{2.320019in}{7.748761in}}%
\pgfpathlineto{\pgfqpoint{2.329636in}{7.763297in}}%
\pgfpathlineto{\pgfqpoint{2.334445in}{7.763609in}}%
\pgfpathlineto{\pgfqpoint{2.339254in}{7.756598in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{7.722302in}}%
\pgfpathlineto{\pgfqpoint{2.358488in}{7.712535in}}%
\pgfpathlineto{\pgfqpoint{2.363296in}{7.710715in}}%
\pgfpathlineto{\pgfqpoint{2.368105in}{7.711081in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{7.703072in}}%
\pgfpathlineto{\pgfqpoint{2.382531in}{7.671421in}}%
\pgfpathlineto{\pgfqpoint{2.392148in}{7.630404in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{7.628227in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{7.660691in}}%
\pgfpathlineto{\pgfqpoint{2.416191in}{7.667014in}}%
\pgfpathlineto{\pgfqpoint{2.420999in}{7.668642in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{7.665793in}}%
\pgfpathlineto{\pgfqpoint{2.435425in}{7.647567in}}%
\pgfpathlineto{\pgfqpoint{2.445042in}{7.675070in}}%
\pgfpathlineto{\pgfqpoint{2.449851in}{7.678252in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{7.677997in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{7.672605in}}%
\pgfpathlineto{\pgfqpoint{2.469085in}{7.636967in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{7.614881in}}%
\pgfpathlineto{\pgfqpoint{2.483511in}{7.612797in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{7.607503in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{7.587752in}}%
\pgfpathlineto{\pgfqpoint{2.502745in}{7.600962in}}%
\pgfpathlineto{\pgfqpoint{2.507553in}{7.606082in}}%
\pgfpathlineto{\pgfqpoint{2.512362in}{7.598726in}}%
\pgfpathlineto{\pgfqpoint{2.517171in}{7.609878in}}%
\pgfpathlineto{\pgfqpoint{2.521979in}{7.598403in}}%
\pgfpathlineto{\pgfqpoint{2.531596in}{7.567107in}}%
\pgfpathlineto{\pgfqpoint{2.536405in}{7.560808in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{7.558402in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{7.545250in}}%
\pgfpathlineto{\pgfqpoint{2.550831in}{7.558126in}}%
\pgfpathlineto{\pgfqpoint{2.555639in}{7.547025in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{7.545366in}}%
\pgfpathlineto{\pgfqpoint{2.574873in}{7.590356in}}%
\pgfpathlineto{\pgfqpoint{2.584491in}{7.601794in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{7.605642in}}%
\pgfpathlineto{\pgfqpoint{2.594108in}{7.604325in}}%
\pgfpathlineto{\pgfqpoint{2.613342in}{7.571490in}}%
\pgfpathlineto{\pgfqpoint{2.622959in}{7.572273in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{7.559306in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{7.550382in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{7.435738in}}%
\pgfpathlineto{\pgfqpoint{2.666236in}{7.407906in}}%
\pgfpathlineto{\pgfqpoint{2.671045in}{7.387050in}}%
\pgfpathlineto{\pgfqpoint{2.675853in}{7.382977in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{7.323661in}}%
\pgfpathlineto{\pgfqpoint{2.685470in}{7.313023in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{7.332873in}}%
\pgfpathlineto{\pgfqpoint{2.714322in}{7.337465in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{7.331597in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{7.324791in}}%
\pgfpathlineto{\pgfqpoint{2.738365in}{7.327760in}}%
\pgfpathlineto{\pgfqpoint{2.743173in}{7.349054in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{7.491564in}}%
\pgfpathlineto{\pgfqpoint{2.772025in}{7.514191in}}%
\pgfpathlineto{\pgfqpoint{2.791259in}{7.543997in}}%
\pgfpathlineto{\pgfqpoint{2.800876in}{7.552981in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{7.554142in}}%
\pgfpathlineto{\pgfqpoint{2.810493in}{7.537699in}}%
\pgfpathlineto{\pgfqpoint{2.815302in}{7.529993in}}%
\pgfpathlineto{\pgfqpoint{2.820110in}{7.530178in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{7.519428in}}%
\pgfpathlineto{\pgfqpoint{2.839345in}{7.505370in}}%
\pgfpathlineto{\pgfqpoint{2.848962in}{7.499532in}}%
\pgfpathlineto{\pgfqpoint{2.853770in}{7.493952in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{7.471489in}}%
\pgfpathlineto{\pgfqpoint{2.868196in}{7.463648in}}%
\pgfpathlineto{\pgfqpoint{2.873005in}{7.485403in}}%
\pgfpathlineto{\pgfqpoint{2.877813in}{7.279457in}}%
\pgfpathlineto{\pgfqpoint{2.892239in}{7.354134in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{7.370779in}}%
\pgfpathlineto{\pgfqpoint{2.911473in}{7.435333in}}%
\pgfpathlineto{\pgfqpoint{2.916282in}{7.451531in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{7.453040in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{7.443285in}}%
\pgfpathlineto{\pgfqpoint{2.945133in}{7.424466in}}%
\pgfpathlineto{\pgfqpoint{2.949942in}{7.418974in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{7.416980in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{7.420107in}}%
\pgfpathlineto{\pgfqpoint{2.969176in}{7.429795in}}%
\pgfpathlineto{\pgfqpoint{2.973985in}{7.430220in}}%
\pgfpathlineto{\pgfqpoint{2.983602in}{7.427384in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{7.422153in}}%
\pgfpathlineto{\pgfqpoint{2.993219in}{7.413516in}}%
\pgfpathlineto{\pgfqpoint{2.998027in}{7.402557in}}%
\pgfpathlineto{\pgfqpoint{3.002836in}{7.388065in}}%
\pgfpathlineto{\pgfqpoint{3.007644in}{7.361509in}}%
\pgfpathlineto{\pgfqpoint{3.012453in}{7.369727in}}%
\pgfpathlineto{\pgfqpoint{3.017262in}{7.400148in}}%
\pgfpathlineto{\pgfqpoint{3.022070in}{7.423054in}}%
\pgfpathlineto{\pgfqpoint{3.026879in}{7.431650in}}%
\pgfpathlineto{\pgfqpoint{3.036496in}{7.395976in}}%
\pgfpathlineto{\pgfqpoint{3.046113in}{7.351184in}}%
\pgfpathlineto{\pgfqpoint{3.060539in}{7.314259in}}%
\pgfpathlineto{\pgfqpoint{3.065347in}{7.275988in}}%
\pgfpathlineto{\pgfqpoint{3.070156in}{7.272199in}}%
\pgfpathlineto{\pgfqpoint{3.074964in}{7.273139in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{7.282114in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{7.288157in}}%
\pgfpathlineto{\pgfqpoint{3.094199in}{7.272043in}}%
\pgfpathlineto{\pgfqpoint{3.108624in}{7.249392in}}%
\pgfpathlineto{\pgfqpoint{3.113433in}{7.540366in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{7.527625in}}%
\pgfpathlineto{\pgfqpoint{3.132667in}{7.509604in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{7.480259in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{7.478696in}}%
\pgfpathlineto{\pgfqpoint{3.156710in}{7.489634in}}%
\pgfpathlineto{\pgfqpoint{3.161519in}{7.495571in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{7.530301in}}%
\pgfpathlineto{\pgfqpoint{3.185561in}{7.532638in}}%
\pgfpathlineto{\pgfqpoint{3.190370in}{7.526323in}}%
\pgfpathlineto{\pgfqpoint{3.195179in}{7.511218in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{7.510521in}}%
\pgfpathlineto{\pgfqpoint{3.204796in}{7.516069in}}%
\pgfpathlineto{\pgfqpoint{3.209604in}{7.529095in}}%
\pgfpathlineto{\pgfqpoint{3.224030in}{7.582013in}}%
\pgfpathlineto{\pgfqpoint{3.233647in}{7.597989in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{7.605368in}}%
\pgfpathlineto{\pgfqpoint{3.252881in}{7.648485in}}%
\pgfpathlineto{\pgfqpoint{3.257690in}{7.662229in}}%
\pgfpathlineto{\pgfqpoint{3.262499in}{7.668630in}}%
\pgfpathlineto{\pgfqpoint{3.267307in}{7.658325in}}%
\pgfpathlineto{\pgfqpoint{3.276924in}{7.622328in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{7.583341in}}%
\pgfpathlineto{\pgfqpoint{3.291350in}{7.584445in}}%
\pgfpathlineto{\pgfqpoint{3.305776in}{7.596448in}}%
\pgfpathlineto{\pgfqpoint{3.310584in}{7.591960in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{7.573838in}}%
\pgfpathlineto{\pgfqpoint{3.325010in}{7.567582in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{7.558307in}}%
\pgfpathlineto{\pgfqpoint{3.334627in}{7.556651in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{7.566176in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{7.603046in}}%
\pgfpathlineto{\pgfqpoint{3.358670in}{7.684749in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{7.702744in}}%
\pgfpathlineto{\pgfqpoint{3.368287in}{7.696939in}}%
\pgfpathlineto{\pgfqpoint{3.373096in}{7.693404in}}%
\pgfpathlineto{\pgfqpoint{3.382713in}{7.770878in}}%
\pgfpathlineto{\pgfqpoint{3.387521in}{7.786714in}}%
\pgfpathlineto{\pgfqpoint{3.397138in}{7.765743in}}%
\pgfpathlineto{\pgfqpoint{3.401947in}{7.783383in}}%
\pgfpathlineto{\pgfqpoint{3.406756in}{7.812009in}}%
\pgfpathlineto{\pgfqpoint{3.411564in}{7.831465in}}%
\pgfpathlineto{\pgfqpoint{3.416373in}{7.836853in}}%
\pgfpathlineto{\pgfqpoint{3.421181in}{7.833959in}}%
\pgfpathlineto{\pgfqpoint{3.425990in}{7.821448in}}%
\pgfpathlineto{\pgfqpoint{3.435607in}{7.781259in}}%
\pgfpathlineto{\pgfqpoint{3.440416in}{7.788788in}}%
\pgfpathlineto{\pgfqpoint{3.445224in}{7.810431in}}%
\pgfpathlineto{\pgfqpoint{3.450033in}{7.810220in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{7.798534in}}%
\pgfpathlineto{\pgfqpoint{3.459650in}{7.800890in}}%
\pgfpathlineto{\pgfqpoint{3.464458in}{7.793529in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{7.847966in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{7.843316in}}%
\pgfpathlineto{\pgfqpoint{3.488501in}{7.843151in}}%
\pgfpathlineto{\pgfqpoint{3.493310in}{7.851144in}}%
\pgfpathlineto{\pgfqpoint{3.498118in}{7.846787in}}%
\pgfpathlineto{\pgfqpoint{3.502927in}{7.822494in}}%
\pgfpathlineto{\pgfqpoint{3.507736in}{7.819616in}}%
\pgfpathlineto{\pgfqpoint{3.512544in}{7.832392in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{7.828241in}}%
\pgfpathlineto{\pgfqpoint{3.522161in}{7.776768in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{7.756480in}}%
\pgfpathlineto{\pgfqpoint{3.531778in}{7.789407in}}%
\pgfpathlineto{\pgfqpoint{3.536587in}{7.841934in}}%
\pgfpathlineto{\pgfqpoint{3.546204in}{7.863897in}}%
\pgfpathlineto{\pgfqpoint{3.551013in}{7.856274in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{7.816835in}}%
\pgfpathlineto{\pgfqpoint{3.565438in}{7.810969in}}%
\pgfpathlineto{\pgfqpoint{3.570247in}{7.810888in}}%
\pgfpathlineto{\pgfqpoint{3.575055in}{7.778055in}}%
\pgfpathlineto{\pgfqpoint{3.584673in}{7.747509in}}%
\pgfpathlineto{\pgfqpoint{3.589481in}{7.751175in}}%
\pgfpathlineto{\pgfqpoint{3.594290in}{7.819508in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{7.803671in}}%
\pgfpathlineto{\pgfqpoint{3.603907in}{7.765446in}}%
\pgfpathlineto{\pgfqpoint{3.608715in}{7.743818in}}%
\pgfpathlineto{\pgfqpoint{3.613524in}{7.707819in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{7.731739in}}%
\pgfpathlineto{\pgfqpoint{3.623141in}{7.682459in}}%
\pgfpathlineto{\pgfqpoint{3.627950in}{7.704224in}}%
\pgfpathlineto{\pgfqpoint{3.632758in}{7.669990in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{7.681647in}}%
\pgfpathlineto{\pgfqpoint{3.642375in}{7.659107in}}%
\pgfpathlineto{\pgfqpoint{3.647184in}{7.667645in}}%
\pgfpathlineto{\pgfqpoint{3.656801in}{7.607421in}}%
\pgfpathlineto{\pgfqpoint{3.661610in}{7.597303in}}%
\pgfpathlineto{\pgfqpoint{3.666418in}{7.590607in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{7.536034in}}%
\pgfpathlineto{\pgfqpoint{3.680844in}{7.527721in}}%
\pgfpathlineto{\pgfqpoint{3.685653in}{7.511059in}}%
\pgfpathlineto{\pgfqpoint{3.690461in}{7.538343in}}%
\pgfpathlineto{\pgfqpoint{3.695270in}{7.549500in}}%
\pgfpathlineto{\pgfqpoint{3.704887in}{7.600455in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{7.633016in}}%
\pgfpathlineto{\pgfqpoint{3.719312in}{7.721276in}}%
\pgfpathlineto{\pgfqpoint{3.724121in}{7.724465in}}%
\pgfpathlineto{\pgfqpoint{3.728930in}{7.719388in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{7.695839in}}%
\pgfpathlineto{\pgfqpoint{3.738547in}{7.698763in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{7.699189in}}%
\pgfpathlineto{\pgfqpoint{3.748164in}{7.676283in}}%
\pgfpathlineto{\pgfqpoint{3.752972in}{7.661871in}}%
\pgfpathlineto{\pgfqpoint{3.757781in}{7.659549in}}%
\pgfpathlineto{\pgfqpoint{3.762590in}{7.665408in}}%
\pgfpathlineto{\pgfqpoint{3.767398in}{7.699320in}}%
\pgfpathlineto{\pgfqpoint{3.772207in}{7.690489in}}%
\pgfpathlineto{\pgfqpoint{3.777015in}{7.715557in}}%
\pgfpathlineto{\pgfqpoint{3.781824in}{7.711846in}}%
\pgfpathlineto{\pgfqpoint{3.786632in}{7.682717in}}%
\pgfpathlineto{\pgfqpoint{3.791441in}{7.664161in}}%
\pgfpathlineto{\pgfqpoint{3.796250in}{7.639812in}}%
\pgfpathlineto{\pgfqpoint{3.801058in}{7.627545in}}%
\pgfpathlineto{\pgfqpoint{3.805867in}{7.636649in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{7.665021in}}%
\pgfpathlineto{\pgfqpoint{3.825101in}{7.732632in}}%
\pgfpathlineto{\pgfqpoint{3.829910in}{7.591668in}}%
\pgfpathlineto{\pgfqpoint{3.834718in}{7.658742in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{7.744082in}}%
\pgfpathlineto{\pgfqpoint{3.844335in}{7.755352in}}%
\pgfpathlineto{\pgfqpoint{3.849144in}{7.731354in}}%
\pgfpathlineto{\pgfqpoint{3.853952in}{7.732426in}}%
\pgfpathlineto{\pgfqpoint{3.858761in}{7.759907in}}%
\pgfpathlineto{\pgfqpoint{3.863570in}{7.800225in}}%
\pgfpathlineto{\pgfqpoint{3.873187in}{7.812708in}}%
\pgfpathlineto{\pgfqpoint{3.882804in}{7.854299in}}%
\pgfpathlineto{\pgfqpoint{3.887612in}{7.836571in}}%
\pgfpathlineto{\pgfqpoint{3.892421in}{7.810301in}}%
\pgfpathlineto{\pgfqpoint{3.897229in}{7.822617in}}%
\pgfpathlineto{\pgfqpoint{3.902038in}{7.825265in}}%
\pgfpathlineto{\pgfqpoint{3.906847in}{7.819102in}}%
\pgfpathlineto{\pgfqpoint{3.911655in}{7.817119in}}%
\pgfpathlineto{\pgfqpoint{3.916464in}{7.824226in}}%
\pgfpathlineto{\pgfqpoint{3.921272in}{7.795955in}}%
\pgfpathlineto{\pgfqpoint{3.926081in}{7.748579in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{7.687517in}}%
\pgfpathlineto{\pgfqpoint{3.950124in}{7.684513in}}%
\pgfpathlineto{\pgfqpoint{3.954932in}{7.668272in}}%
\pgfpathlineto{\pgfqpoint{3.959741in}{7.625562in}}%
\pgfpathlineto{\pgfqpoint{3.964549in}{7.678379in}}%
\pgfpathlineto{\pgfqpoint{3.969358in}{7.690597in}}%
\pgfpathlineto{\pgfqpoint{3.974167in}{7.682273in}}%
\pgfpathlineto{\pgfqpoint{3.978975in}{7.676961in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{7.659305in}}%
\pgfpathlineto{\pgfqpoint{3.988592in}{7.657033in}}%
\pgfpathlineto{\pgfqpoint{3.998209in}{7.615571in}}%
\pgfpathlineto{\pgfqpoint{4.007827in}{7.598903in}}%
\pgfpathlineto{\pgfqpoint{4.012635in}{7.583169in}}%
\pgfpathlineto{\pgfqpoint{4.017444in}{7.572373in}}%
\pgfpathlineto{\pgfqpoint{4.022252in}{7.586251in}}%
\pgfpathlineto{\pgfqpoint{4.027061in}{7.581114in}}%
\pgfpathlineto{\pgfqpoint{4.031869in}{7.584631in}}%
\pgfpathlineto{\pgfqpoint{4.036678in}{7.580111in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{7.569587in}}%
\pgfpathlineto{\pgfqpoint{4.046295in}{7.591167in}}%
\pgfpathlineto{\pgfqpoint{4.051104in}{7.601021in}}%
\pgfpathlineto{\pgfqpoint{4.055912in}{7.594540in}}%
\pgfpathlineto{\pgfqpoint{4.060721in}{7.619947in}}%
\pgfpathlineto{\pgfqpoint{4.065529in}{7.633133in}}%
\pgfpathlineto{\pgfqpoint{4.070338in}{7.631603in}}%
\pgfpathlineto{\pgfqpoint{4.079955in}{7.570854in}}%
\pgfpathlineto{\pgfqpoint{4.084764in}{7.551015in}}%
\pgfpathlineto{\pgfqpoint{4.089572in}{7.539839in}}%
\pgfpathlineto{\pgfqpoint{4.094381in}{7.539294in}}%
\pgfpathlineto{\pgfqpoint{4.099189in}{7.572679in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{7.649529in}}%
\pgfpathlineto{\pgfqpoint{4.108806in}{7.663010in}}%
\pgfpathlineto{\pgfqpoint{4.113615in}{7.634392in}}%
\pgfpathlineto{\pgfqpoint{4.123232in}{7.646197in}}%
\pgfpathlineto{\pgfqpoint{4.128041in}{7.652960in}}%
\pgfpathlineto{\pgfqpoint{4.132849in}{7.656615in}}%
\pgfpathlineto{\pgfqpoint{4.137658in}{7.635991in}}%
\pgfpathlineto{\pgfqpoint{4.142466in}{7.626879in}}%
\pgfpathlineto{\pgfqpoint{4.147275in}{7.607157in}}%
\pgfpathlineto{\pgfqpoint{4.156892in}{7.542590in}}%
\pgfpathlineto{\pgfqpoint{4.161701in}{7.490459in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{7.492319in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{7.463604in}}%
\pgfpathlineto{\pgfqpoint{4.176126in}{7.476400in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{7.468290in}}%
\pgfpathlineto{\pgfqpoint{4.185744in}{7.429851in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{7.421102in}}%
\pgfpathlineto{\pgfqpoint{4.195361in}{7.421121in}}%
\pgfpathlineto{\pgfqpoint{4.200169in}{7.391788in}}%
\pgfpathlineto{\pgfqpoint{4.204978in}{7.369684in}}%
\pgfpathlineto{\pgfqpoint{4.209786in}{7.372010in}}%
\pgfpathlineto{\pgfqpoint{4.214595in}{7.376219in}}%
\pgfpathlineto{\pgfqpoint{4.219404in}{7.368840in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{7.346253in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{7.348540in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{7.391098in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{7.392212in}}%
\pgfpathlineto{\pgfqpoint{4.243446in}{7.399214in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{7.411795in}}%
\pgfpathlineto{\pgfqpoint{4.253063in}{7.444953in}}%
\pgfpathlineto{\pgfqpoint{4.262681in}{7.462503in}}%
\pgfpathlineto{\pgfqpoint{4.267489in}{7.402509in}}%
\pgfpathlineto{\pgfqpoint{4.272298in}{7.367299in}}%
\pgfpathlineto{\pgfqpoint{4.277106in}{7.411259in}}%
\pgfpathlineto{\pgfqpoint{4.281915in}{7.392603in}}%
\pgfpathlineto{\pgfqpoint{4.286723in}{7.419351in}}%
\pgfpathlineto{\pgfqpoint{4.291532in}{7.431862in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{7.436272in}}%
\pgfpathlineto{\pgfqpoint{4.301149in}{7.405753in}}%
\pgfpathlineto{\pgfqpoint{4.305958in}{7.405002in}}%
\pgfpathlineto{\pgfqpoint{4.310766in}{7.409673in}}%
\pgfpathlineto{\pgfqpoint{4.320383in}{7.450323in}}%
\pgfpathlineto{\pgfqpoint{4.325192in}{7.462610in}}%
\pgfpathlineto{\pgfqpoint{4.330001in}{7.436222in}}%
\pgfpathlineto{\pgfqpoint{4.339618in}{7.497806in}}%
\pgfpathlineto{\pgfqpoint{4.344426in}{7.485013in}}%
\pgfpathlineto{\pgfqpoint{4.349235in}{7.516536in}}%
\pgfpathlineto{\pgfqpoint{4.354043in}{7.534822in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{7.610147in}}%
\pgfpathlineto{\pgfqpoint{4.368469in}{7.623028in}}%
\pgfpathlineto{\pgfqpoint{4.373278in}{7.607911in}}%
\pgfpathlineto{\pgfqpoint{4.378086in}{7.641576in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{7.655775in}}%
\pgfpathlineto{\pgfqpoint{4.387703in}{7.637479in}}%
\pgfpathlineto{\pgfqpoint{4.397321in}{7.629627in}}%
\pgfpathlineto{\pgfqpoint{4.402129in}{7.615492in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{7.620479in}}%
\pgfpathlineto{\pgfqpoint{4.411746in}{7.594221in}}%
\pgfpathlineto{\pgfqpoint{4.416555in}{7.586698in}}%
\pgfpathlineto{\pgfqpoint{4.421363in}{7.560297in}}%
\pgfpathlineto{\pgfqpoint{4.426172in}{7.578933in}}%
\pgfpathlineto{\pgfqpoint{4.430980in}{7.565431in}}%
\pgfpathlineto{\pgfqpoint{4.435789in}{7.557189in}}%
\pgfpathlineto{\pgfqpoint{4.440598in}{7.568412in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{7.568988in}}%
\pgfpathlineto{\pgfqpoint{4.450215in}{7.572883in}}%
\pgfpathlineto{\pgfqpoint{4.455023in}{7.580491in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{7.565874in}}%
\pgfpathlineto{\pgfqpoint{4.464640in}{7.555310in}}%
\pgfpathlineto{\pgfqpoint{4.469449in}{7.563953in}}%
\pgfpathlineto{\pgfqpoint{4.474258in}{7.580187in}}%
\pgfpathlineto{\pgfqpoint{4.479066in}{7.576568in}}%
\pgfpathlineto{\pgfqpoint{4.483875in}{7.580121in}}%
\pgfpathlineto{\pgfqpoint{4.493492in}{7.628404in}}%
\pgfpathlineto{\pgfqpoint{4.498300in}{7.646499in}}%
\pgfpathlineto{\pgfqpoint{4.507918in}{7.690979in}}%
\pgfpathlineto{\pgfqpoint{4.512726in}{7.707894in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{7.709523in}}%
\pgfpathlineto{\pgfqpoint{4.522343in}{7.708360in}}%
\pgfpathlineto{\pgfqpoint{4.527152in}{7.704144in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{7.688460in}}%
\pgfpathlineto{\pgfqpoint{4.536769in}{7.713684in}}%
\pgfpathlineto{\pgfqpoint{4.546386in}{7.727876in}}%
\pgfpathlineto{\pgfqpoint{4.551195in}{7.725219in}}%
\pgfpathlineto{\pgfqpoint{4.556003in}{7.741287in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{7.748235in}}%
\pgfpathlineto{\pgfqpoint{4.565620in}{7.740966in}}%
\pgfpathlineto{\pgfqpoint{4.575238in}{7.695595in}}%
\pgfpathlineto{\pgfqpoint{4.580046in}{7.672257in}}%
\pgfpathlineto{\pgfqpoint{4.584855in}{7.664106in}}%
\pgfpathlineto{\pgfqpoint{4.589663in}{7.676058in}}%
\pgfpathlineto{\pgfqpoint{4.594472in}{7.681621in}}%
\pgfpathlineto{\pgfqpoint{4.599280in}{7.689656in}}%
\pgfpathlineto{\pgfqpoint{4.604089in}{7.709204in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{7.746713in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{7.760923in}}%
\pgfpathlineto{\pgfqpoint{4.618515in}{7.770357in}}%
\pgfpathlineto{\pgfqpoint{4.623323in}{7.761525in}}%
\pgfpathlineto{\pgfqpoint{4.628132in}{7.738671in}}%
\pgfpathlineto{\pgfqpoint{4.632940in}{7.704218in}}%
\pgfpathlineto{\pgfqpoint{4.637749in}{7.711747in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{7.680101in}}%
\pgfpathlineto{\pgfqpoint{4.647366in}{7.666735in}}%
\pgfpathlineto{\pgfqpoint{4.652175in}{7.680159in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{7.593890in}}%
\pgfpathlineto{\pgfqpoint{4.671409in}{7.590657in}}%
\pgfpathlineto{\pgfqpoint{4.676217in}{7.596445in}}%
\pgfpathlineto{\pgfqpoint{4.681026in}{7.565021in}}%
\pgfpathlineto{\pgfqpoint{4.685835in}{7.542599in}}%
\pgfpathlineto{\pgfqpoint{4.690643in}{7.547581in}}%
\pgfpathlineto{\pgfqpoint{4.695452in}{7.554910in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{7.550947in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{7.527461in}}%
\pgfpathlineto{\pgfqpoint{4.709877in}{7.531391in}}%
\pgfpathlineto{\pgfqpoint{4.714686in}{7.533513in}}%
\pgfpathlineto{\pgfqpoint{4.719495in}{7.565392in}}%
\pgfpathlineto{\pgfqpoint{4.724303in}{7.616608in}}%
\pgfpathlineto{\pgfqpoint{4.729112in}{7.594370in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{7.564186in}}%
\pgfpathlineto{\pgfqpoint{4.738729in}{7.568490in}}%
\pgfpathlineto{\pgfqpoint{4.748346in}{7.523775in}}%
\pgfpathlineto{\pgfqpoint{4.753155in}{7.520557in}}%
\pgfpathlineto{\pgfqpoint{4.757963in}{7.545353in}}%
\pgfpathlineto{\pgfqpoint{4.762772in}{7.557868in}}%
\pgfpathlineto{\pgfqpoint{4.767580in}{7.583570in}}%
\pgfpathlineto{\pgfqpoint{4.772389in}{7.560570in}}%
\pgfpathlineto{\pgfqpoint{4.777197in}{7.551495in}}%
\pgfpathlineto{\pgfqpoint{4.786814in}{7.565690in}}%
\pgfpathlineto{\pgfqpoint{4.791623in}{7.523534in}}%
\pgfpathlineto{\pgfqpoint{4.796432in}{7.501266in}}%
\pgfpathlineto{\pgfqpoint{4.801240in}{7.501003in}}%
\pgfpathlineto{\pgfqpoint{4.806049in}{7.514097in}}%
\pgfpathlineto{\pgfqpoint{4.810857in}{7.494460in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{7.494344in}}%
\pgfpathlineto{\pgfqpoint{4.825283in}{7.543360in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{7.530916in}}%
\pgfpathlineto{\pgfqpoint{4.834900in}{7.487672in}}%
\pgfpathlineto{\pgfqpoint{4.839709in}{7.507723in}}%
\pgfpathlineto{\pgfqpoint{4.849326in}{7.478973in}}%
\pgfpathlineto{\pgfqpoint{4.854134in}{7.478251in}}%
\pgfpathlineto{\pgfqpoint{4.858943in}{7.498648in}}%
\pgfpathlineto{\pgfqpoint{4.863752in}{7.468515in}}%
\pgfpathlineto{\pgfqpoint{4.868560in}{7.460663in}}%
\pgfpathlineto{\pgfqpoint{4.873369in}{7.498498in}}%
\pgfpathlineto{\pgfqpoint{4.878177in}{7.480522in}}%
\pgfpathlineto{\pgfqpoint{4.887794in}{7.518125in}}%
\pgfpathlineto{\pgfqpoint{4.892603in}{7.519725in}}%
\pgfpathlineto{\pgfqpoint{4.897412in}{7.482996in}}%
\pgfpathlineto{\pgfqpoint{4.902220in}{7.515138in}}%
\pgfpathlineto{\pgfqpoint{4.907029in}{7.491857in}}%
\pgfpathlineto{\pgfqpoint{4.911837in}{7.501682in}}%
\pgfpathlineto{\pgfqpoint{4.921454in}{7.472776in}}%
\pgfpathlineto{\pgfqpoint{4.931072in}{7.503049in}}%
\pgfpathlineto{\pgfqpoint{4.935880in}{7.494563in}}%
\pgfpathlineto{\pgfqpoint{4.940689in}{7.520854in}}%
\pgfpathlineto{\pgfqpoint{4.950306in}{7.449455in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{7.452941in}}%
\pgfpathlineto{\pgfqpoint{4.959923in}{7.460235in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{7.503430in}}%
\pgfpathlineto{\pgfqpoint{4.969540in}{7.521978in}}%
\pgfpathlineto{\pgfqpoint{4.974349in}{7.600342in}}%
\pgfpathlineto{\pgfqpoint{4.983966in}{7.621664in}}%
\pgfpathlineto{\pgfqpoint{4.993583in}{7.702046in}}%
\pgfpathlineto{\pgfqpoint{4.998391in}{7.745425in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{7.757780in}}%
\pgfpathlineto{\pgfqpoint{5.008009in}{7.743405in}}%
\pgfpathlineto{\pgfqpoint{5.017626in}{7.801756in}}%
\pgfpathlineto{\pgfqpoint{5.022434in}{7.840473in}}%
\pgfpathlineto{\pgfqpoint{5.027243in}{7.848327in}}%
\pgfpathlineto{\pgfqpoint{5.032051in}{7.841089in}}%
\pgfpathlineto{\pgfqpoint{5.036860in}{7.840717in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{7.842422in}}%
\pgfpathlineto{\pgfqpoint{5.046477in}{7.823105in}}%
\pgfpathlineto{\pgfqpoint{5.056094in}{7.813109in}}%
\pgfpathlineto{\pgfqpoint{5.060903in}{7.816357in}}%
\pgfpathlineto{\pgfqpoint{5.065711in}{7.813858in}}%
\pgfpathlineto{\pgfqpoint{5.070520in}{7.805717in}}%
\pgfpathlineto{\pgfqpoint{5.084946in}{7.759679in}}%
\pgfpathlineto{\pgfqpoint{5.104180in}{7.602647in}}%
\pgfpathlineto{\pgfqpoint{5.108989in}{7.595295in}}%
\pgfpathlineto{\pgfqpoint{5.113797in}{7.604999in}}%
\pgfpathlineto{\pgfqpoint{5.118606in}{7.604916in}}%
\pgfpathlineto{\pgfqpoint{5.123414in}{7.608877in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{7.610527in}}%
\pgfpathlineto{\pgfqpoint{5.133031in}{7.605139in}}%
\pgfpathlineto{\pgfqpoint{5.137840in}{7.658991in}}%
\pgfpathlineto{\pgfqpoint{5.142648in}{7.695919in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{7.711732in}}%
\pgfpathlineto{\pgfqpoint{5.152266in}{7.708798in}}%
\pgfpathlineto{\pgfqpoint{5.157074in}{7.695758in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{7.658349in}}%
\pgfpathlineto{\pgfqpoint{5.171500in}{7.680802in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{7.691052in}}%
\pgfpathlineto{\pgfqpoint{5.181117in}{7.674012in}}%
\pgfpathlineto{\pgfqpoint{5.185926in}{7.671890in}}%
\pgfpathlineto{\pgfqpoint{5.190734in}{7.680652in}}%
\pgfpathlineto{\pgfqpoint{5.195543in}{7.664345in}}%
\pgfpathlineto{\pgfqpoint{5.200351in}{7.661385in}}%
\pgfpathlineto{\pgfqpoint{5.205160in}{7.663195in}}%
\pgfpathlineto{\pgfqpoint{5.209968in}{7.641061in}}%
\pgfpathlineto{\pgfqpoint{5.214777in}{7.633720in}}%
\pgfpathlineto{\pgfqpoint{5.219586in}{7.638496in}}%
\pgfpathlineto{\pgfqpoint{5.224394in}{7.639601in}}%
\pgfpathlineto{\pgfqpoint{5.229203in}{7.637186in}}%
\pgfpathlineto{\pgfqpoint{5.238820in}{7.580464in}}%
\pgfpathlineto{\pgfqpoint{5.243628in}{7.603337in}}%
\pgfpathlineto{\pgfqpoint{5.248437in}{7.609915in}}%
\pgfpathlineto{\pgfqpoint{5.253246in}{7.623405in}}%
\pgfpathlineto{\pgfqpoint{5.258054in}{7.672700in}}%
\pgfpathlineto{\pgfqpoint{5.262863in}{7.705170in}}%
\pgfpathlineto{\pgfqpoint{5.267671in}{7.721531in}}%
\pgfpathlineto{\pgfqpoint{5.272480in}{7.709358in}}%
\pgfpathlineto{\pgfqpoint{5.277288in}{7.691271in}}%
\pgfpathlineto{\pgfqpoint{5.282097in}{7.661501in}}%
\pgfpathlineto{\pgfqpoint{5.286906in}{7.621064in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{7.577865in}}%
\pgfpathlineto{\pgfqpoint{5.301331in}{7.589916in}}%
\pgfpathlineto{\pgfqpoint{5.306140in}{7.570421in}}%
\pgfpathlineto{\pgfqpoint{5.310948in}{7.557893in}}%
\pgfpathlineto{\pgfqpoint{5.315757in}{7.508853in}}%
\pgfpathlineto{\pgfqpoint{5.320565in}{7.511008in}}%
\pgfpathlineto{\pgfqpoint{5.330183in}{7.489022in}}%
\pgfpathlineto{\pgfqpoint{5.334991in}{7.421160in}}%
\pgfpathlineto{\pgfqpoint{5.344608in}{7.386860in}}%
\pgfpathlineto{\pgfqpoint{5.349417in}{7.414330in}}%
\pgfpathlineto{\pgfqpoint{5.354225in}{7.427703in}}%
\pgfpathlineto{\pgfqpoint{5.359034in}{7.462656in}}%
\pgfpathlineto{\pgfqpoint{5.368651in}{7.417190in}}%
\pgfpathlineto{\pgfqpoint{5.373460in}{7.424133in}}%
\pgfpathlineto{\pgfqpoint{5.378268in}{7.398816in}}%
\pgfpathlineto{\pgfqpoint{5.383077in}{7.399220in}}%
\pgfpathlineto{\pgfqpoint{5.392694in}{7.446419in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{7.465509in}}%
\pgfpathlineto{\pgfqpoint{5.407120in}{7.463470in}}%
\pgfpathlineto{\pgfqpoint{5.411928in}{7.421238in}}%
\pgfpathlineto{\pgfqpoint{5.416737in}{7.413528in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{7.425822in}}%
\pgfpathlineto{\pgfqpoint{5.431163in}{7.460733in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{7.489132in}}%
\pgfpathlineto{\pgfqpoint{5.445588in}{7.489925in}}%
\pgfpathlineto{\pgfqpoint{5.450397in}{7.495430in}}%
\pgfpathlineto{\pgfqpoint{5.455205in}{7.476100in}}%
\pgfpathlineto{\pgfqpoint{5.460014in}{7.470346in}}%
\pgfpathlineto{\pgfqpoint{5.469631in}{7.497886in}}%
\pgfpathlineto{\pgfqpoint{5.474440in}{7.535343in}}%
\pgfpathlineto{\pgfqpoint{5.479248in}{7.503478in}}%
\pgfpathlineto{\pgfqpoint{5.484057in}{7.486792in}}%
\pgfpathlineto{\pgfqpoint{5.488865in}{7.459912in}}%
\pgfpathlineto{\pgfqpoint{5.493674in}{7.439978in}}%
\pgfpathlineto{\pgfqpoint{5.498482in}{7.449054in}}%
\pgfpathlineto{\pgfqpoint{5.508100in}{7.483929in}}%
\pgfpathlineto{\pgfqpoint{5.512908in}{7.482916in}}%
\pgfpathlineto{\pgfqpoint{5.522525in}{7.467573in}}%
\pgfpathlineto{\pgfqpoint{5.527334in}{7.452099in}}%
\pgfpathlineto{\pgfqpoint{5.532142in}{7.468377in}}%
\pgfpathlineto{\pgfqpoint{5.536951in}{7.491543in}}%
\pgfpathlineto{\pgfqpoint{5.541760in}{7.456605in}}%
\pgfpathlineto{\pgfqpoint{5.546568in}{7.482730in}}%
\pgfpathlineto{\pgfqpoint{5.551377in}{7.502628in}}%
\pgfpathlineto{\pgfqpoint{5.556185in}{7.482925in}}%
\pgfpathlineto{\pgfqpoint{5.560994in}{7.442751in}}%
\pgfpathlineto{\pgfqpoint{5.565802in}{7.465483in}}%
\pgfpathlineto{\pgfqpoint{5.570611in}{7.465053in}}%
\pgfpathlineto{\pgfqpoint{5.575420in}{7.474776in}}%
\pgfpathlineto{\pgfqpoint{5.580228in}{7.492555in}}%
\pgfpathlineto{\pgfqpoint{5.585037in}{7.491852in}}%
\pgfpathlineto{\pgfqpoint{5.589845in}{7.467090in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{7.464870in}}%
\pgfpathlineto{\pgfqpoint{5.599462in}{7.448147in}}%
\pgfpathlineto{\pgfqpoint{5.604271in}{7.414838in}}%
\pgfpathlineto{\pgfqpoint{5.609080in}{7.453362in}}%
\pgfpathlineto{\pgfqpoint{5.613888in}{7.440072in}}%
\pgfpathlineto{\pgfqpoint{5.618697in}{7.396779in}}%
\pgfpathlineto{\pgfqpoint{5.623505in}{7.466390in}}%
\pgfpathlineto{\pgfqpoint{5.628314in}{7.477088in}}%
\pgfpathlineto{\pgfqpoint{5.633122in}{7.534337in}}%
\pgfpathlineto{\pgfqpoint{5.637931in}{7.546969in}}%
\pgfpathlineto{\pgfqpoint{5.642740in}{7.604287in}}%
\pgfpathlineto{\pgfqpoint{5.647548in}{7.626310in}}%
\pgfpathlineto{\pgfqpoint{5.652357in}{7.611116in}}%
\pgfpathlineto{\pgfqpoint{5.661974in}{7.677035in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{7.740775in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{7.782026in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{7.782026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829545in}{6.464606in}}%
\pgfpathlineto{\pgfqpoint{1.834354in}{6.463378in}}%
\pgfpathlineto{\pgfqpoint{1.843971in}{6.450789in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{6.450979in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{6.448321in}}%
\pgfpathlineto{\pgfqpoint{1.858397in}{6.437653in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{6.395901in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{6.369527in}}%
\pgfpathlineto{\pgfqpoint{1.896865in}{6.320394in}}%
\pgfpathlineto{\pgfqpoint{1.901674in}{6.305991in}}%
\pgfpathlineto{\pgfqpoint{1.906483in}{6.295422in}}%
\pgfpathlineto{\pgfqpoint{1.911291in}{6.307148in}}%
\pgfpathlineto{\pgfqpoint{1.916100in}{6.324036in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{6.329582in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{6.332752in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{6.338641in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{6.348374in}}%
\pgfpathlineto{\pgfqpoint{1.940143in}{6.371676in}}%
\pgfpathlineto{\pgfqpoint{1.944951in}{6.377867in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{6.380630in}}%
\pgfpathlineto{\pgfqpoint{1.959377in}{6.378890in}}%
\pgfpathlineto{\pgfqpoint{1.964185in}{6.371452in}}%
\pgfpathlineto{\pgfqpoint{1.968994in}{6.346143in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{6.331397in}}%
\pgfpathlineto{\pgfqpoint{1.983420in}{6.316363in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{6.316326in}}%
\pgfpathlineto{\pgfqpoint{1.993037in}{6.323767in}}%
\pgfpathlineto{\pgfqpoint{1.997845in}{6.327626in}}%
\pgfpathlineto{\pgfqpoint{2.007462in}{6.303842in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{6.321648in}}%
\pgfpathlineto{\pgfqpoint{2.026697in}{6.324325in}}%
\pgfpathlineto{\pgfqpoint{2.031505in}{6.326275in}}%
\pgfpathlineto{\pgfqpoint{2.036314in}{6.318386in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{6.300174in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{6.299264in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{6.290056in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{6.289666in}}%
\pgfpathlineto{\pgfqpoint{2.065165in}{6.323716in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{6.323535in}}%
\pgfpathlineto{\pgfqpoint{2.074782in}{6.311466in}}%
\pgfpathlineto{\pgfqpoint{2.079591in}{6.275681in}}%
\pgfpathlineto{\pgfqpoint{2.084400in}{6.254041in}}%
\pgfpathlineto{\pgfqpoint{2.089208in}{6.262214in}}%
\pgfpathlineto{\pgfqpoint{2.094017in}{6.273914in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{6.298606in}}%
\pgfpathlineto{\pgfqpoint{2.113251in}{6.301648in}}%
\pgfpathlineto{\pgfqpoint{2.118060in}{6.320673in}}%
\pgfpathlineto{\pgfqpoint{2.122868in}{6.329395in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{6.325537in}}%
\pgfpathlineto{\pgfqpoint{2.137294in}{6.302289in}}%
\pgfpathlineto{\pgfqpoint{2.146911in}{6.304147in}}%
\pgfpathlineto{\pgfqpoint{2.151719in}{6.312879in}}%
\pgfpathlineto{\pgfqpoint{2.156528in}{6.310290in}}%
\pgfpathlineto{\pgfqpoint{2.161337in}{6.297715in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{6.295049in}}%
\pgfpathlineto{\pgfqpoint{2.170954in}{6.302516in}}%
\pgfpathlineto{\pgfqpoint{2.175762in}{6.304018in}}%
\pgfpathlineto{\pgfqpoint{2.180571in}{6.296160in}}%
\pgfpathlineto{\pgfqpoint{2.185379in}{6.298799in}}%
\pgfpathlineto{\pgfqpoint{2.190188in}{6.295182in}}%
\pgfpathlineto{\pgfqpoint{2.204614in}{6.262072in}}%
\pgfpathlineto{\pgfqpoint{2.209422in}{6.257857in}}%
\pgfpathlineto{\pgfqpoint{2.219039in}{6.232199in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{6.239543in}}%
\pgfpathlineto{\pgfqpoint{2.228657in}{6.250685in}}%
\pgfpathlineto{\pgfqpoint{2.247891in}{6.329900in}}%
\pgfpathlineto{\pgfqpoint{2.262317in}{6.423480in}}%
\pgfpathlineto{\pgfqpoint{2.267125in}{6.450525in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{6.468605in}}%
\pgfpathlineto{\pgfqpoint{2.276742in}{6.470348in}}%
\pgfpathlineto{\pgfqpoint{2.281551in}{6.460376in}}%
\pgfpathlineto{\pgfqpoint{2.286359in}{6.469091in}}%
\pgfpathlineto{\pgfqpoint{2.291168in}{6.471351in}}%
\pgfpathlineto{\pgfqpoint{2.295977in}{6.477659in}}%
\pgfpathlineto{\pgfqpoint{2.300785in}{6.496946in}}%
\pgfpathlineto{\pgfqpoint{2.305594in}{6.527155in}}%
\pgfpathlineto{\pgfqpoint{2.310402in}{6.544836in}}%
\pgfpathlineto{\pgfqpoint{2.315211in}{6.541788in}}%
\pgfpathlineto{\pgfqpoint{2.320019in}{6.541103in}}%
\pgfpathlineto{\pgfqpoint{2.324828in}{6.547183in}}%
\pgfpathlineto{\pgfqpoint{2.329636in}{6.551075in}}%
\pgfpathlineto{\pgfqpoint{2.334445in}{6.531166in}}%
\pgfpathlineto{\pgfqpoint{2.344062in}{6.476705in}}%
\pgfpathlineto{\pgfqpoint{2.348871in}{6.467864in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{6.470852in}}%
\pgfpathlineto{\pgfqpoint{2.363296in}{6.488663in}}%
\pgfpathlineto{\pgfqpoint{2.368105in}{6.488228in}}%
\pgfpathlineto{\pgfqpoint{2.372914in}{6.484065in}}%
\pgfpathlineto{\pgfqpoint{2.377722in}{6.476879in}}%
\pgfpathlineto{\pgfqpoint{2.382531in}{6.464497in}}%
\pgfpathlineto{\pgfqpoint{2.392148in}{6.425407in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{6.418414in}}%
\pgfpathlineto{\pgfqpoint{2.401765in}{6.432670in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{6.434723in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{6.439573in}}%
\pgfpathlineto{\pgfqpoint{2.416191in}{6.447150in}}%
\pgfpathlineto{\pgfqpoint{2.420999in}{6.449626in}}%
\pgfpathlineto{\pgfqpoint{2.425808in}{6.444895in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{6.442547in}}%
\pgfpathlineto{\pgfqpoint{2.435425in}{6.435367in}}%
\pgfpathlineto{\pgfqpoint{2.440234in}{6.432283in}}%
\pgfpathlineto{\pgfqpoint{2.445042in}{6.430547in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{6.413441in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{6.420786in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{6.415385in}}%
\pgfpathlineto{\pgfqpoint{2.469085in}{6.405579in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{6.392452in}}%
\pgfpathlineto{\pgfqpoint{2.483511in}{6.404245in}}%
\pgfpathlineto{\pgfqpoint{2.488319in}{6.420981in}}%
\pgfpathlineto{\pgfqpoint{2.493128in}{6.427558in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{6.440557in}}%
\pgfpathlineto{\pgfqpoint{2.502745in}{6.441998in}}%
\pgfpathlineto{\pgfqpoint{2.507553in}{6.446666in}}%
\pgfpathlineto{\pgfqpoint{2.512362in}{6.454396in}}%
\pgfpathlineto{\pgfqpoint{2.517171in}{6.476151in}}%
\pgfpathlineto{\pgfqpoint{2.521979in}{6.480836in}}%
\pgfpathlineto{\pgfqpoint{2.526788in}{6.458664in}}%
\pgfpathlineto{\pgfqpoint{2.531596in}{6.402578in}}%
\pgfpathlineto{\pgfqpoint{2.541213in}{6.400673in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{6.369471in}}%
\pgfpathlineto{\pgfqpoint{2.550831in}{6.362563in}}%
\pgfpathlineto{\pgfqpoint{2.555639in}{6.353281in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{6.349174in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{6.356493in}}%
\pgfpathlineto{\pgfqpoint{2.574873in}{6.390922in}}%
\pgfpathlineto{\pgfqpoint{2.579682in}{6.389460in}}%
\pgfpathlineto{\pgfqpoint{2.584491in}{6.390397in}}%
\pgfpathlineto{\pgfqpoint{2.589299in}{6.387195in}}%
\pgfpathlineto{\pgfqpoint{2.594108in}{6.381944in}}%
\pgfpathlineto{\pgfqpoint{2.598916in}{6.380438in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{6.363620in}}%
\pgfpathlineto{\pgfqpoint{2.608533in}{6.360077in}}%
\pgfpathlineto{\pgfqpoint{2.613342in}{6.352527in}}%
\pgfpathlineto{\pgfqpoint{2.627768in}{6.340170in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{6.341254in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{6.355101in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{6.347031in}}%
\pgfpathlineto{\pgfqpoint{2.647002in}{6.314767in}}%
\pgfpathlineto{\pgfqpoint{2.651811in}{6.292080in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{6.273802in}}%
\pgfpathlineto{\pgfqpoint{2.671045in}{6.238471in}}%
\pgfpathlineto{\pgfqpoint{2.675853in}{6.229519in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{6.201464in}}%
\pgfpathlineto{\pgfqpoint{2.685470in}{6.198392in}}%
\pgfpathlineto{\pgfqpoint{2.690279in}{6.210174in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{6.218767in}}%
\pgfpathlineto{\pgfqpoint{2.699896in}{6.219906in}}%
\pgfpathlineto{\pgfqpoint{2.704705in}{6.219197in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{6.217141in}}%
\pgfpathlineto{\pgfqpoint{2.714322in}{6.226299in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{6.231863in}}%
\pgfpathlineto{\pgfqpoint{2.723939in}{6.229366in}}%
\pgfpathlineto{\pgfqpoint{2.728748in}{6.221768in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{6.220074in}}%
\pgfpathlineto{\pgfqpoint{2.738365in}{6.224319in}}%
\pgfpathlineto{\pgfqpoint{2.743173in}{6.222422in}}%
\pgfpathlineto{\pgfqpoint{2.747982in}{6.267524in}}%
\pgfpathlineto{\pgfqpoint{2.752790in}{6.280578in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{6.304665in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{6.364986in}}%
\pgfpathlineto{\pgfqpoint{2.772025in}{6.381645in}}%
\pgfpathlineto{\pgfqpoint{2.776833in}{6.376819in}}%
\pgfpathlineto{\pgfqpoint{2.781642in}{6.374260in}}%
\pgfpathlineto{\pgfqpoint{2.791259in}{6.383838in}}%
\pgfpathlineto{\pgfqpoint{2.796068in}{6.391865in}}%
\pgfpathlineto{\pgfqpoint{2.800876in}{6.402740in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{6.416557in}}%
\pgfpathlineto{\pgfqpoint{2.810493in}{6.421632in}}%
\pgfpathlineto{\pgfqpoint{2.815302in}{6.411900in}}%
\pgfpathlineto{\pgfqpoint{2.820110in}{6.414193in}}%
\pgfpathlineto{\pgfqpoint{2.824919in}{6.403542in}}%
\pgfpathlineto{\pgfqpoint{2.829728in}{6.389717in}}%
\pgfpathlineto{\pgfqpoint{2.839345in}{6.370159in}}%
\pgfpathlineto{\pgfqpoint{2.844153in}{6.358354in}}%
\pgfpathlineto{\pgfqpoint{2.848962in}{6.369679in}}%
\pgfpathlineto{\pgfqpoint{2.853770in}{6.370179in}}%
\pgfpathlineto{\pgfqpoint{2.858579in}{6.353960in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{6.343738in}}%
\pgfpathlineto{\pgfqpoint{2.868196in}{6.327642in}}%
\pgfpathlineto{\pgfqpoint{2.873005in}{6.330232in}}%
\pgfpathlineto{\pgfqpoint{2.877813in}{6.236965in}}%
\pgfpathlineto{\pgfqpoint{2.882622in}{6.271479in}}%
\pgfpathlineto{\pgfqpoint{2.887430in}{6.286531in}}%
\pgfpathlineto{\pgfqpoint{2.892239in}{6.314144in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{6.294970in}}%
\pgfpathlineto{\pgfqpoint{2.901856in}{6.304820in}}%
\pgfpathlineto{\pgfqpoint{2.911473in}{6.331835in}}%
\pgfpathlineto{\pgfqpoint{2.916282in}{6.353386in}}%
\pgfpathlineto{\pgfqpoint{2.921090in}{6.343081in}}%
\pgfpathlineto{\pgfqpoint{2.925899in}{6.344686in}}%
\pgfpathlineto{\pgfqpoint{2.930707in}{6.352279in}}%
\pgfpathlineto{\pgfqpoint{2.935516in}{6.356177in}}%
\pgfpathlineto{\pgfqpoint{2.940325in}{6.350869in}}%
\pgfpathlineto{\pgfqpoint{2.949942in}{6.335781in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{6.321028in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{6.334306in}}%
\pgfpathlineto{\pgfqpoint{2.964367in}{6.324560in}}%
\pgfpathlineto{\pgfqpoint{2.969176in}{6.325952in}}%
\pgfpathlineto{\pgfqpoint{2.973985in}{6.325389in}}%
\pgfpathlineto{\pgfqpoint{2.978793in}{6.326200in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{6.338903in}}%
\pgfpathlineto{\pgfqpoint{2.993219in}{6.352419in}}%
\pgfpathlineto{\pgfqpoint{3.002836in}{6.324786in}}%
\pgfpathlineto{\pgfqpoint{3.007644in}{6.300812in}}%
\pgfpathlineto{\pgfqpoint{3.012453in}{6.296325in}}%
\pgfpathlineto{\pgfqpoint{3.017262in}{6.306544in}}%
\pgfpathlineto{\pgfqpoint{3.022070in}{6.311704in}}%
\pgfpathlineto{\pgfqpoint{3.026879in}{6.309530in}}%
\pgfpathlineto{\pgfqpoint{3.031687in}{6.299571in}}%
\pgfpathlineto{\pgfqpoint{3.036496in}{6.278365in}}%
\pgfpathlineto{\pgfqpoint{3.041304in}{6.267765in}}%
\pgfpathlineto{\pgfqpoint{3.050922in}{6.232360in}}%
\pgfpathlineto{\pgfqpoint{3.055730in}{6.227509in}}%
\pgfpathlineto{\pgfqpoint{3.060539in}{6.215106in}}%
\pgfpathlineto{\pgfqpoint{3.065347in}{6.178301in}}%
\pgfpathlineto{\pgfqpoint{3.070156in}{6.164690in}}%
\pgfpathlineto{\pgfqpoint{3.074964in}{6.162047in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{6.168983in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{6.179348in}}%
\pgfpathlineto{\pgfqpoint{3.089390in}{6.186788in}}%
\pgfpathlineto{\pgfqpoint{3.094199in}{6.197226in}}%
\pgfpathlineto{\pgfqpoint{3.099007in}{6.211166in}}%
\pgfpathlineto{\pgfqpoint{3.103816in}{6.234607in}}%
\pgfpathlineto{\pgfqpoint{3.108624in}{6.227323in}}%
\pgfpathlineto{\pgfqpoint{3.113433in}{6.350014in}}%
\pgfpathlineto{\pgfqpoint{3.118242in}{6.340388in}}%
\pgfpathlineto{\pgfqpoint{3.123050in}{6.349539in}}%
\pgfpathlineto{\pgfqpoint{3.127859in}{6.354749in}}%
\pgfpathlineto{\pgfqpoint{3.132667in}{6.361634in}}%
\pgfpathlineto{\pgfqpoint{3.137476in}{6.336947in}}%
\pgfpathlineto{\pgfqpoint{3.142284in}{6.331970in}}%
\pgfpathlineto{\pgfqpoint{3.147093in}{6.312922in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{6.298949in}}%
\pgfpathlineto{\pgfqpoint{3.156710in}{6.299903in}}%
\pgfpathlineto{\pgfqpoint{3.161519in}{6.305304in}}%
\pgfpathlineto{\pgfqpoint{3.166327in}{6.323240in}}%
\pgfpathlineto{\pgfqpoint{3.171136in}{6.330356in}}%
\pgfpathlineto{\pgfqpoint{3.175944in}{6.357896in}}%
\pgfpathlineto{\pgfqpoint{3.180753in}{6.364829in}}%
\pgfpathlineto{\pgfqpoint{3.185561in}{6.363434in}}%
\pgfpathlineto{\pgfqpoint{3.190370in}{6.366521in}}%
\pgfpathlineto{\pgfqpoint{3.195179in}{6.362179in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{6.339473in}}%
\pgfpathlineto{\pgfqpoint{3.204796in}{6.343634in}}%
\pgfpathlineto{\pgfqpoint{3.209604in}{6.340061in}}%
\pgfpathlineto{\pgfqpoint{3.214413in}{6.363563in}}%
\pgfpathlineto{\pgfqpoint{3.219221in}{6.362655in}}%
\pgfpathlineto{\pgfqpoint{3.224030in}{6.355250in}}%
\pgfpathlineto{\pgfqpoint{3.228839in}{6.350124in}}%
\pgfpathlineto{\pgfqpoint{3.233647in}{6.347310in}}%
\pgfpathlineto{\pgfqpoint{3.238456in}{6.371421in}}%
\pgfpathlineto{\pgfqpoint{3.243264in}{6.343362in}}%
\pgfpathlineto{\pgfqpoint{3.248073in}{6.340136in}}%
\pgfpathlineto{\pgfqpoint{3.252881in}{6.361526in}}%
\pgfpathlineto{\pgfqpoint{3.257690in}{6.376761in}}%
\pgfpathlineto{\pgfqpoint{3.262499in}{6.373355in}}%
\pgfpathlineto{\pgfqpoint{3.267307in}{6.357163in}}%
\pgfpathlineto{\pgfqpoint{3.272116in}{6.345768in}}%
\pgfpathlineto{\pgfqpoint{3.276924in}{6.356845in}}%
\pgfpathlineto{\pgfqpoint{3.281733in}{6.342144in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{6.341212in}}%
\pgfpathlineto{\pgfqpoint{3.291350in}{6.342947in}}%
\pgfpathlineto{\pgfqpoint{3.300967in}{6.317106in}}%
\pgfpathlineto{\pgfqpoint{3.305776in}{6.322114in}}%
\pgfpathlineto{\pgfqpoint{3.310584in}{6.319646in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{6.315147in}}%
\pgfpathlineto{\pgfqpoint{3.320201in}{6.315479in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{6.325764in}}%
\pgfpathlineto{\pgfqpoint{3.334627in}{6.341421in}}%
\pgfpathlineto{\pgfqpoint{3.344244in}{6.416847in}}%
\pgfpathlineto{\pgfqpoint{3.349053in}{6.482485in}}%
\pgfpathlineto{\pgfqpoint{3.353861in}{6.496509in}}%
\pgfpathlineto{\pgfqpoint{3.358670in}{6.521177in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{6.538402in}}%
\pgfpathlineto{\pgfqpoint{3.368287in}{6.530144in}}%
\pgfpathlineto{\pgfqpoint{3.373096in}{6.510578in}}%
\pgfpathlineto{\pgfqpoint{3.382713in}{6.549218in}}%
\pgfpathlineto{\pgfqpoint{3.387521in}{6.556123in}}%
\pgfpathlineto{\pgfqpoint{3.392330in}{6.541539in}}%
\pgfpathlineto{\pgfqpoint{3.397138in}{6.538602in}}%
\pgfpathlineto{\pgfqpoint{3.401947in}{6.569979in}}%
\pgfpathlineto{\pgfqpoint{3.406756in}{6.608929in}}%
\pgfpathlineto{\pgfqpoint{3.411564in}{6.621884in}}%
\pgfpathlineto{\pgfqpoint{3.416373in}{6.623646in}}%
\pgfpathlineto{\pgfqpoint{3.421181in}{6.607212in}}%
\pgfpathlineto{\pgfqpoint{3.425990in}{6.595754in}}%
\pgfpathlineto{\pgfqpoint{3.430798in}{6.600079in}}%
\pgfpathlineto{\pgfqpoint{3.435607in}{6.607066in}}%
\pgfpathlineto{\pgfqpoint{3.440416in}{6.620282in}}%
\pgfpathlineto{\pgfqpoint{3.445224in}{6.629730in}}%
\pgfpathlineto{\pgfqpoint{3.450033in}{6.596931in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{6.595702in}}%
\pgfpathlineto{\pgfqpoint{3.459650in}{6.592548in}}%
\pgfpathlineto{\pgfqpoint{3.464458in}{6.581551in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{6.601731in}}%
\pgfpathlineto{\pgfqpoint{3.478884in}{6.590068in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{6.599010in}}%
\pgfpathlineto{\pgfqpoint{3.488501in}{6.592627in}}%
\pgfpathlineto{\pgfqpoint{3.493310in}{6.576768in}}%
\pgfpathlineto{\pgfqpoint{3.502927in}{6.529610in}}%
\pgfpathlineto{\pgfqpoint{3.507736in}{6.524400in}}%
\pgfpathlineto{\pgfqpoint{3.512544in}{6.532848in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{6.529509in}}%
\pgfpathlineto{\pgfqpoint{3.522161in}{6.474413in}}%
\pgfpathlineto{\pgfqpoint{3.526970in}{6.456007in}}%
\pgfpathlineto{\pgfqpoint{3.531778in}{6.450304in}}%
\pgfpathlineto{\pgfqpoint{3.536587in}{6.477197in}}%
\pgfpathlineto{\pgfqpoint{3.541395in}{6.488078in}}%
\pgfpathlineto{\pgfqpoint{3.551013in}{6.498967in}}%
\pgfpathlineto{\pgfqpoint{3.555821in}{6.512073in}}%
\pgfpathlineto{\pgfqpoint{3.565438in}{6.474761in}}%
\pgfpathlineto{\pgfqpoint{3.570247in}{6.470389in}}%
\pgfpathlineto{\pgfqpoint{3.575055in}{6.459363in}}%
\pgfpathlineto{\pgfqpoint{3.579864in}{6.452830in}}%
\pgfpathlineto{\pgfqpoint{3.584673in}{6.439315in}}%
\pgfpathlineto{\pgfqpoint{3.589481in}{6.446191in}}%
\pgfpathlineto{\pgfqpoint{3.594290in}{6.470452in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{6.463749in}}%
\pgfpathlineto{\pgfqpoint{3.603907in}{6.437896in}}%
\pgfpathlineto{\pgfqpoint{3.613524in}{6.403184in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{6.429949in}}%
\pgfpathlineto{\pgfqpoint{3.623141in}{6.440975in}}%
\pgfpathlineto{\pgfqpoint{3.627950in}{6.446659in}}%
\pgfpathlineto{\pgfqpoint{3.632758in}{6.424671in}}%
\pgfpathlineto{\pgfqpoint{3.637567in}{6.428150in}}%
\pgfpathlineto{\pgfqpoint{3.642375in}{6.403471in}}%
\pgfpathlineto{\pgfqpoint{3.647184in}{6.399803in}}%
\pgfpathlineto{\pgfqpoint{3.656801in}{6.352537in}}%
\pgfpathlineto{\pgfqpoint{3.661610in}{6.360091in}}%
\pgfpathlineto{\pgfqpoint{3.676035in}{6.304435in}}%
\pgfpathlineto{\pgfqpoint{3.685653in}{6.300765in}}%
\pgfpathlineto{\pgfqpoint{3.700078in}{6.384499in}}%
\pgfpathlineto{\pgfqpoint{3.704887in}{6.381649in}}%
\pgfpathlineto{\pgfqpoint{3.709695in}{6.386429in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{6.394154in}}%
\pgfpathlineto{\pgfqpoint{3.719312in}{6.430400in}}%
\pgfpathlineto{\pgfqpoint{3.724121in}{6.420744in}}%
\pgfpathlineto{\pgfqpoint{3.728930in}{6.418791in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{6.402136in}}%
\pgfpathlineto{\pgfqpoint{3.738547in}{6.409320in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{6.421505in}}%
\pgfpathlineto{\pgfqpoint{3.748164in}{6.404583in}}%
\pgfpathlineto{\pgfqpoint{3.752972in}{6.398337in}}%
\pgfpathlineto{\pgfqpoint{3.757781in}{6.404054in}}%
\pgfpathlineto{\pgfqpoint{3.762590in}{6.397282in}}%
\pgfpathlineto{\pgfqpoint{3.767398in}{6.415106in}}%
\pgfpathlineto{\pgfqpoint{3.772207in}{6.402955in}}%
\pgfpathlineto{\pgfqpoint{3.777015in}{6.420811in}}%
\pgfpathlineto{\pgfqpoint{3.781824in}{6.428209in}}%
\pgfpathlineto{\pgfqpoint{3.791441in}{6.424940in}}%
\pgfpathlineto{\pgfqpoint{3.796250in}{6.407104in}}%
\pgfpathlineto{\pgfqpoint{3.801058in}{6.394019in}}%
\pgfpathlineto{\pgfqpoint{3.805867in}{6.394862in}}%
\pgfpathlineto{\pgfqpoint{3.810675in}{6.401333in}}%
\pgfpathlineto{\pgfqpoint{3.815484in}{6.401444in}}%
\pgfpathlineto{\pgfqpoint{3.825101in}{6.433938in}}%
\pgfpathlineto{\pgfqpoint{3.829910in}{6.368317in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{6.457134in}}%
\pgfpathlineto{\pgfqpoint{3.844335in}{6.481421in}}%
\pgfpathlineto{\pgfqpoint{3.849144in}{6.466909in}}%
\pgfpathlineto{\pgfqpoint{3.853952in}{6.473195in}}%
\pgfpathlineto{\pgfqpoint{3.858761in}{6.504147in}}%
\pgfpathlineto{\pgfqpoint{3.863570in}{6.542825in}}%
\pgfpathlineto{\pgfqpoint{3.868378in}{6.559755in}}%
\pgfpathlineto{\pgfqpoint{3.873187in}{6.585118in}}%
\pgfpathlineto{\pgfqpoint{3.882804in}{6.610345in}}%
\pgfpathlineto{\pgfqpoint{3.892421in}{6.580809in}}%
\pgfpathlineto{\pgfqpoint{3.897229in}{6.589764in}}%
\pgfpathlineto{\pgfqpoint{3.902038in}{6.591622in}}%
\pgfpathlineto{\pgfqpoint{3.906847in}{6.606165in}}%
\pgfpathlineto{\pgfqpoint{3.911655in}{6.615558in}}%
\pgfpathlineto{\pgfqpoint{3.916464in}{6.604996in}}%
\pgfpathlineto{\pgfqpoint{3.921272in}{6.587637in}}%
\pgfpathlineto{\pgfqpoint{3.926081in}{6.552092in}}%
\pgfpathlineto{\pgfqpoint{3.935698in}{6.499892in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{6.456511in}}%
\pgfpathlineto{\pgfqpoint{3.945315in}{6.442990in}}%
\pgfpathlineto{\pgfqpoint{3.950124in}{6.459120in}}%
\pgfpathlineto{\pgfqpoint{3.954932in}{6.439385in}}%
\pgfpathlineto{\pgfqpoint{3.959741in}{6.405395in}}%
\pgfpathlineto{\pgfqpoint{3.964549in}{6.440787in}}%
\pgfpathlineto{\pgfqpoint{3.969358in}{6.466982in}}%
\pgfpathlineto{\pgfqpoint{3.974167in}{6.463772in}}%
\pgfpathlineto{\pgfqpoint{3.978975in}{6.451882in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{6.469097in}}%
\pgfpathlineto{\pgfqpoint{3.988592in}{6.459268in}}%
\pgfpathlineto{\pgfqpoint{3.993401in}{6.445932in}}%
\pgfpathlineto{\pgfqpoint{4.003018in}{6.405757in}}%
\pgfpathlineto{\pgfqpoint{4.007827in}{6.399029in}}%
\pgfpathlineto{\pgfqpoint{4.012635in}{6.398657in}}%
\pgfpathlineto{\pgfqpoint{4.017444in}{6.382583in}}%
\pgfpathlineto{\pgfqpoint{4.022252in}{6.391051in}}%
\pgfpathlineto{\pgfqpoint{4.027061in}{6.392066in}}%
\pgfpathlineto{\pgfqpoint{4.031869in}{6.389380in}}%
\pgfpathlineto{\pgfqpoint{4.041487in}{6.371258in}}%
\pgfpathlineto{\pgfqpoint{4.046295in}{6.373823in}}%
\pgfpathlineto{\pgfqpoint{4.051104in}{6.374523in}}%
\pgfpathlineto{\pgfqpoint{4.055912in}{6.377872in}}%
\pgfpathlineto{\pgfqpoint{4.060721in}{6.375962in}}%
\pgfpathlineto{\pgfqpoint{4.065529in}{6.384316in}}%
\pgfpathlineto{\pgfqpoint{4.070338in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{4.075146in}{6.355639in}}%
\pgfpathlineto{\pgfqpoint{4.079955in}{6.339687in}}%
\pgfpathlineto{\pgfqpoint{4.084764in}{6.331150in}}%
\pgfpathlineto{\pgfqpoint{4.089572in}{6.334567in}}%
\pgfpathlineto{\pgfqpoint{4.099189in}{6.374485in}}%
\pgfpathlineto{\pgfqpoint{4.103998in}{6.427360in}}%
\pgfpathlineto{\pgfqpoint{4.108806in}{6.452234in}}%
\pgfpathlineto{\pgfqpoint{4.113615in}{6.441017in}}%
\pgfpathlineto{\pgfqpoint{4.118424in}{6.441517in}}%
\pgfpathlineto{\pgfqpoint{4.123232in}{6.440401in}}%
\pgfpathlineto{\pgfqpoint{4.128041in}{6.453318in}}%
\pgfpathlineto{\pgfqpoint{4.132849in}{6.460444in}}%
\pgfpathlineto{\pgfqpoint{4.147275in}{6.421311in}}%
\pgfpathlineto{\pgfqpoint{4.152084in}{6.398755in}}%
\pgfpathlineto{\pgfqpoint{4.156892in}{6.364285in}}%
\pgfpathlineto{\pgfqpoint{4.161701in}{6.308603in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{6.301655in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{6.277241in}}%
\pgfpathlineto{\pgfqpoint{4.176126in}{6.274325in}}%
\pgfpathlineto{\pgfqpoint{4.180935in}{6.263398in}}%
\pgfpathlineto{\pgfqpoint{4.185744in}{6.240016in}}%
\pgfpathlineto{\pgfqpoint{4.190552in}{6.260864in}}%
\pgfpathlineto{\pgfqpoint{4.195361in}{6.260454in}}%
\pgfpathlineto{\pgfqpoint{4.200169in}{6.251851in}}%
\pgfpathlineto{\pgfqpoint{4.204978in}{6.240085in}}%
\pgfpathlineto{\pgfqpoint{4.209786in}{6.244893in}}%
\pgfpathlineto{\pgfqpoint{4.214595in}{6.255794in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{6.267668in}}%
\pgfpathlineto{\pgfqpoint{4.229021in}{6.280389in}}%
\pgfpathlineto{\pgfqpoint{4.233829in}{6.315798in}}%
\pgfpathlineto{\pgfqpoint{4.238638in}{6.268914in}}%
\pgfpathlineto{\pgfqpoint{4.243446in}{6.245065in}}%
\pgfpathlineto{\pgfqpoint{4.248255in}{6.257474in}}%
\pgfpathlineto{\pgfqpoint{4.253063in}{6.286680in}}%
\pgfpathlineto{\pgfqpoint{4.257872in}{6.294182in}}%
\pgfpathlineto{\pgfqpoint{4.262681in}{6.280783in}}%
\pgfpathlineto{\pgfqpoint{4.272298in}{6.225656in}}%
\pgfpathlineto{\pgfqpoint{4.277106in}{6.249716in}}%
\pgfpathlineto{\pgfqpoint{4.281915in}{6.257809in}}%
\pgfpathlineto{\pgfqpoint{4.286723in}{6.294230in}}%
\pgfpathlineto{\pgfqpoint{4.291532in}{6.307607in}}%
\pgfpathlineto{\pgfqpoint{4.310766in}{6.222569in}}%
\pgfpathlineto{\pgfqpoint{4.315575in}{6.227667in}}%
\pgfpathlineto{\pgfqpoint{4.320383in}{6.236986in}}%
\pgfpathlineto{\pgfqpoint{4.325192in}{6.234051in}}%
\pgfpathlineto{\pgfqpoint{4.330001in}{6.225916in}}%
\pgfpathlineto{\pgfqpoint{4.339618in}{6.282460in}}%
\pgfpathlineto{\pgfqpoint{4.344426in}{6.277110in}}%
\pgfpathlineto{\pgfqpoint{4.349235in}{6.294169in}}%
\pgfpathlineto{\pgfqpoint{4.354043in}{6.298480in}}%
\pgfpathlineto{\pgfqpoint{4.358852in}{6.312397in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{6.365968in}}%
\pgfpathlineto{\pgfqpoint{4.368469in}{6.486178in}}%
\pgfpathlineto{\pgfqpoint{4.373278in}{6.506241in}}%
\pgfpathlineto{\pgfqpoint{4.378086in}{6.532570in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{6.538256in}}%
\pgfpathlineto{\pgfqpoint{4.387703in}{6.523272in}}%
\pgfpathlineto{\pgfqpoint{4.397321in}{6.503878in}}%
\pgfpathlineto{\pgfqpoint{4.402129in}{6.477809in}}%
\pgfpathlineto{\pgfqpoint{4.406938in}{6.475835in}}%
\pgfpathlineto{\pgfqpoint{4.411746in}{6.438675in}}%
\pgfpathlineto{\pgfqpoint{4.416555in}{6.420609in}}%
\pgfpathlineto{\pgfqpoint{4.421363in}{6.394608in}}%
\pgfpathlineto{\pgfqpoint{4.426172in}{6.389071in}}%
\pgfpathlineto{\pgfqpoint{4.430980in}{6.368657in}}%
\pgfpathlineto{\pgfqpoint{4.435789in}{6.353598in}}%
\pgfpathlineto{\pgfqpoint{4.440598in}{6.371053in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{6.366553in}}%
\pgfpathlineto{\pgfqpoint{4.450215in}{6.392334in}}%
\pgfpathlineto{\pgfqpoint{4.455023in}{6.401227in}}%
\pgfpathlineto{\pgfqpoint{4.459832in}{6.383351in}}%
\pgfpathlineto{\pgfqpoint{4.464640in}{6.371886in}}%
\pgfpathlineto{\pgfqpoint{4.469449in}{6.371872in}}%
\pgfpathlineto{\pgfqpoint{4.474258in}{6.394251in}}%
\pgfpathlineto{\pgfqpoint{4.479066in}{6.383611in}}%
\pgfpathlineto{\pgfqpoint{4.483875in}{6.384259in}}%
\pgfpathlineto{\pgfqpoint{4.498300in}{6.433210in}}%
\pgfpathlineto{\pgfqpoint{4.503109in}{6.466501in}}%
\pgfpathlineto{\pgfqpoint{4.507918in}{6.481663in}}%
\pgfpathlineto{\pgfqpoint{4.517535in}{6.536015in}}%
\pgfpathlineto{\pgfqpoint{4.522343in}{6.530837in}}%
\pgfpathlineto{\pgfqpoint{4.531960in}{6.502247in}}%
\pgfpathlineto{\pgfqpoint{4.536769in}{6.509355in}}%
\pgfpathlineto{\pgfqpoint{4.541578in}{6.496390in}}%
\pgfpathlineto{\pgfqpoint{4.546386in}{6.498041in}}%
\pgfpathlineto{\pgfqpoint{4.551195in}{6.503753in}}%
\pgfpathlineto{\pgfqpoint{4.556003in}{6.520038in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{6.523857in}}%
\pgfpathlineto{\pgfqpoint{4.565620in}{6.518636in}}%
\pgfpathlineto{\pgfqpoint{4.570429in}{6.507118in}}%
\pgfpathlineto{\pgfqpoint{4.575238in}{6.491732in}}%
\pgfpathlineto{\pgfqpoint{4.580046in}{6.464452in}}%
\pgfpathlineto{\pgfqpoint{4.584855in}{6.456910in}}%
\pgfpathlineto{\pgfqpoint{4.594472in}{6.493768in}}%
\pgfpathlineto{\pgfqpoint{4.599280in}{6.495700in}}%
\pgfpathlineto{\pgfqpoint{4.604089in}{6.488029in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{6.499250in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{6.503290in}}%
\pgfpathlineto{\pgfqpoint{4.618515in}{6.497655in}}%
\pgfpathlineto{\pgfqpoint{4.623323in}{6.463816in}}%
\pgfpathlineto{\pgfqpoint{4.632940in}{6.441481in}}%
\pgfpathlineto{\pgfqpoint{4.637749in}{6.443780in}}%
\pgfpathlineto{\pgfqpoint{4.642557in}{6.419065in}}%
\pgfpathlineto{\pgfqpoint{4.652175in}{6.383181in}}%
\pgfpathlineto{\pgfqpoint{4.656983in}{6.383542in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{6.326083in}}%
\pgfpathlineto{\pgfqpoint{4.671409in}{6.317705in}}%
\pgfpathlineto{\pgfqpoint{4.676217in}{6.312221in}}%
\pgfpathlineto{\pgfqpoint{4.681026in}{6.297237in}}%
\pgfpathlineto{\pgfqpoint{4.690643in}{6.306712in}}%
\pgfpathlineto{\pgfqpoint{4.695452in}{6.309041in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{6.322195in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{6.325332in}}%
\pgfpathlineto{\pgfqpoint{4.709877in}{6.326364in}}%
\pgfpathlineto{\pgfqpoint{4.714686in}{6.319600in}}%
\pgfpathlineto{\pgfqpoint{4.719495in}{6.347691in}}%
\pgfpathlineto{\pgfqpoint{4.724303in}{6.383164in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{6.343572in}}%
\pgfpathlineto{\pgfqpoint{4.738729in}{6.342595in}}%
\pgfpathlineto{\pgfqpoint{4.743537in}{6.331177in}}%
\pgfpathlineto{\pgfqpoint{4.748346in}{6.327660in}}%
\pgfpathlineto{\pgfqpoint{4.753155in}{6.336733in}}%
\pgfpathlineto{\pgfqpoint{4.757963in}{6.355028in}}%
\pgfpathlineto{\pgfqpoint{4.762772in}{6.353460in}}%
\pgfpathlineto{\pgfqpoint{4.767580in}{6.354636in}}%
\pgfpathlineto{\pgfqpoint{4.772389in}{6.319452in}}%
\pgfpathlineto{\pgfqpoint{4.777197in}{6.296066in}}%
\pgfpathlineto{\pgfqpoint{4.782006in}{6.301743in}}%
\pgfpathlineto{\pgfqpoint{4.786814in}{6.314714in}}%
\pgfpathlineto{\pgfqpoint{4.791623in}{6.304740in}}%
\pgfpathlineto{\pgfqpoint{4.796432in}{6.300756in}}%
\pgfpathlineto{\pgfqpoint{4.801240in}{6.300262in}}%
\pgfpathlineto{\pgfqpoint{4.806049in}{6.293252in}}%
\pgfpathlineto{\pgfqpoint{4.810857in}{6.271781in}}%
\pgfpathlineto{\pgfqpoint{4.815666in}{6.267034in}}%
\pgfpathlineto{\pgfqpoint{4.820474in}{6.274117in}}%
\pgfpathlineto{\pgfqpoint{4.825283in}{6.289601in}}%
\pgfpathlineto{\pgfqpoint{4.830092in}{6.287229in}}%
\pgfpathlineto{\pgfqpoint{4.834900in}{6.265257in}}%
\pgfpathlineto{\pgfqpoint{4.839709in}{6.280048in}}%
\pgfpathlineto{\pgfqpoint{4.844517in}{6.275405in}}%
\pgfpathlineto{\pgfqpoint{4.849326in}{6.272802in}}%
\pgfpathlineto{\pgfqpoint{4.854134in}{6.279739in}}%
\pgfpathlineto{\pgfqpoint{4.858943in}{6.297124in}}%
\pgfpathlineto{\pgfqpoint{4.863752in}{6.309255in}}%
\pgfpathlineto{\pgfqpoint{4.868560in}{6.291479in}}%
\pgfpathlineto{\pgfqpoint{4.873369in}{6.306630in}}%
\pgfpathlineto{\pgfqpoint{4.878177in}{6.292982in}}%
\pgfpathlineto{\pgfqpoint{4.882986in}{6.295384in}}%
\pgfpathlineto{\pgfqpoint{4.887794in}{6.299330in}}%
\pgfpathlineto{\pgfqpoint{4.892603in}{6.296825in}}%
\pgfpathlineto{\pgfqpoint{4.897412in}{6.303556in}}%
\pgfpathlineto{\pgfqpoint{4.902220in}{6.323515in}}%
\pgfpathlineto{\pgfqpoint{4.907029in}{6.298127in}}%
\pgfpathlineto{\pgfqpoint{4.911837in}{6.298078in}}%
\pgfpathlineto{\pgfqpoint{4.916646in}{6.295982in}}%
\pgfpathlineto{\pgfqpoint{4.921454in}{6.291292in}}%
\pgfpathlineto{\pgfqpoint{4.926263in}{6.297241in}}%
\pgfpathlineto{\pgfqpoint{4.931072in}{6.311878in}}%
\pgfpathlineto{\pgfqpoint{4.935880in}{6.308765in}}%
\pgfpathlineto{\pgfqpoint{4.940689in}{6.317572in}}%
\pgfpathlineto{\pgfqpoint{4.945497in}{6.286997in}}%
\pgfpathlineto{\pgfqpoint{4.950306in}{6.267729in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{6.277225in}}%
\pgfpathlineto{\pgfqpoint{4.959923in}{6.280811in}}%
\pgfpathlineto{\pgfqpoint{4.964731in}{6.310374in}}%
\pgfpathlineto{\pgfqpoint{4.969540in}{6.325453in}}%
\pgfpathlineto{\pgfqpoint{4.974349in}{6.364524in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{6.376897in}}%
\pgfpathlineto{\pgfqpoint{4.983966in}{6.404754in}}%
\pgfpathlineto{\pgfqpoint{4.993583in}{6.511597in}}%
\pgfpathlineto{\pgfqpoint{4.998391in}{6.573479in}}%
\pgfpathlineto{\pgfqpoint{5.003200in}{6.580695in}}%
\pgfpathlineto{\pgfqpoint{5.008009in}{6.537694in}}%
\pgfpathlineto{\pgfqpoint{5.012817in}{6.561843in}}%
\pgfpathlineto{\pgfqpoint{5.022434in}{6.650205in}}%
\pgfpathlineto{\pgfqpoint{5.027243in}{6.662394in}}%
\pgfpathlineto{\pgfqpoint{5.032051in}{6.653363in}}%
\pgfpathlineto{\pgfqpoint{5.036860in}{6.634418in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{6.656254in}}%
\pgfpathlineto{\pgfqpoint{5.051286in}{6.627909in}}%
\pgfpathlineto{\pgfqpoint{5.056094in}{6.611170in}}%
\pgfpathlineto{\pgfqpoint{5.065711in}{6.586948in}}%
\pgfpathlineto{\pgfqpoint{5.075329in}{6.537448in}}%
\pgfpathlineto{\pgfqpoint{5.084946in}{6.508750in}}%
\pgfpathlineto{\pgfqpoint{5.099371in}{6.431958in}}%
\pgfpathlineto{\pgfqpoint{5.104180in}{6.412700in}}%
\pgfpathlineto{\pgfqpoint{5.113797in}{6.436142in}}%
\pgfpathlineto{\pgfqpoint{5.123414in}{6.412581in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{6.411031in}}%
\pgfpathlineto{\pgfqpoint{5.133031in}{6.415730in}}%
\pgfpathlineto{\pgfqpoint{5.142648in}{6.477177in}}%
\pgfpathlineto{\pgfqpoint{5.147457in}{6.476536in}}%
\pgfpathlineto{\pgfqpoint{5.152266in}{6.481015in}}%
\pgfpathlineto{\pgfqpoint{5.157074in}{6.481601in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{6.451263in}}%
\pgfpathlineto{\pgfqpoint{5.171500in}{6.471295in}}%
\pgfpathlineto{\pgfqpoint{5.176308in}{6.476192in}}%
\pgfpathlineto{\pgfqpoint{5.181117in}{6.448927in}}%
\pgfpathlineto{\pgfqpoint{5.185926in}{6.449347in}}%
\pgfpathlineto{\pgfqpoint{5.190734in}{6.460481in}}%
\pgfpathlineto{\pgfqpoint{5.200351in}{6.443404in}}%
\pgfpathlineto{\pgfqpoint{5.205160in}{6.433147in}}%
\pgfpathlineto{\pgfqpoint{5.214777in}{6.398498in}}%
\pgfpathlineto{\pgfqpoint{5.219586in}{6.380521in}}%
\pgfpathlineto{\pgfqpoint{5.224394in}{6.372847in}}%
\pgfpathlineto{\pgfqpoint{5.229203in}{6.371306in}}%
\pgfpathlineto{\pgfqpoint{5.234011in}{6.356466in}}%
\pgfpathlineto{\pgfqpoint{5.238820in}{6.333766in}}%
\pgfpathlineto{\pgfqpoint{5.243628in}{6.334782in}}%
\pgfpathlineto{\pgfqpoint{5.248437in}{6.352652in}}%
\pgfpathlineto{\pgfqpoint{5.253246in}{6.393230in}}%
\pgfpathlineto{\pgfqpoint{5.258054in}{6.446736in}}%
\pgfpathlineto{\pgfqpoint{5.272480in}{6.513758in}}%
\pgfpathlineto{\pgfqpoint{5.277288in}{6.508654in}}%
\pgfpathlineto{\pgfqpoint{5.282097in}{6.481101in}}%
\pgfpathlineto{\pgfqpoint{5.291714in}{6.390187in}}%
\pgfpathlineto{\pgfqpoint{5.296523in}{6.364757in}}%
\pgfpathlineto{\pgfqpoint{5.301331in}{6.368497in}}%
\pgfpathlineto{\pgfqpoint{5.306140in}{6.364906in}}%
\pgfpathlineto{\pgfqpoint{5.310948in}{6.366084in}}%
\pgfpathlineto{\pgfqpoint{5.320565in}{6.308808in}}%
\pgfpathlineto{\pgfqpoint{5.325374in}{6.305751in}}%
\pgfpathlineto{\pgfqpoint{5.330183in}{6.307493in}}%
\pgfpathlineto{\pgfqpoint{5.334991in}{6.277815in}}%
\pgfpathlineto{\pgfqpoint{5.344608in}{6.245103in}}%
\pgfpathlineto{\pgfqpoint{5.354225in}{6.292893in}}%
\pgfpathlineto{\pgfqpoint{5.359034in}{6.294062in}}%
\pgfpathlineto{\pgfqpoint{5.363843in}{6.280029in}}%
\pgfpathlineto{\pgfqpoint{5.368651in}{6.273639in}}%
\pgfpathlineto{\pgfqpoint{5.373460in}{6.277589in}}%
\pgfpathlineto{\pgfqpoint{5.378268in}{6.260592in}}%
\pgfpathlineto{\pgfqpoint{5.383077in}{6.263299in}}%
\pgfpathlineto{\pgfqpoint{5.387885in}{6.282746in}}%
\pgfpathlineto{\pgfqpoint{5.392694in}{6.275119in}}%
\pgfpathlineto{\pgfqpoint{5.397503in}{6.298736in}}%
\pgfpathlineto{\pgfqpoint{5.402311in}{6.328571in}}%
\pgfpathlineto{\pgfqpoint{5.407120in}{6.339750in}}%
\pgfpathlineto{\pgfqpoint{5.411928in}{6.321426in}}%
\pgfpathlineto{\pgfqpoint{5.416737in}{6.321111in}}%
\pgfpathlineto{\pgfqpoint{5.421545in}{6.329226in}}%
\pgfpathlineto{\pgfqpoint{5.426354in}{6.327938in}}%
\pgfpathlineto{\pgfqpoint{5.431163in}{6.318558in}}%
\pgfpathlineto{\pgfqpoint{5.435971in}{6.326651in}}%
\pgfpathlineto{\pgfqpoint{5.440780in}{6.329965in}}%
\pgfpathlineto{\pgfqpoint{5.445588in}{6.322440in}}%
\pgfpathlineto{\pgfqpoint{5.450397in}{6.320834in}}%
\pgfpathlineto{\pgfqpoint{5.455205in}{6.310011in}}%
\pgfpathlineto{\pgfqpoint{5.460014in}{6.317961in}}%
\pgfpathlineto{\pgfqpoint{5.464823in}{6.331684in}}%
\pgfpathlineto{\pgfqpoint{5.469631in}{6.330815in}}%
\pgfpathlineto{\pgfqpoint{5.474440in}{6.347670in}}%
\pgfpathlineto{\pgfqpoint{5.484057in}{6.297324in}}%
\pgfpathlineto{\pgfqpoint{5.493674in}{6.263046in}}%
\pgfpathlineto{\pgfqpoint{5.498482in}{6.269590in}}%
\pgfpathlineto{\pgfqpoint{5.503291in}{6.279070in}}%
\pgfpathlineto{\pgfqpoint{5.508100in}{6.293950in}}%
\pgfpathlineto{\pgfqpoint{5.512908in}{6.313631in}}%
\pgfpathlineto{\pgfqpoint{5.517717in}{6.326513in}}%
\pgfpathlineto{\pgfqpoint{5.532142in}{6.330191in}}%
\pgfpathlineto{\pgfqpoint{5.536951in}{6.327694in}}%
\pgfpathlineto{\pgfqpoint{5.541760in}{6.305351in}}%
\pgfpathlineto{\pgfqpoint{5.546568in}{6.315137in}}%
\pgfpathlineto{\pgfqpoint{5.551377in}{6.318309in}}%
\pgfpathlineto{\pgfqpoint{5.556185in}{6.299809in}}%
\pgfpathlineto{\pgfqpoint{5.560994in}{6.274050in}}%
\pgfpathlineto{\pgfqpoint{5.565802in}{6.281455in}}%
\pgfpathlineto{\pgfqpoint{5.570611in}{6.277160in}}%
\pgfpathlineto{\pgfqpoint{5.575420in}{6.284271in}}%
\pgfpathlineto{\pgfqpoint{5.580228in}{6.313945in}}%
\pgfpathlineto{\pgfqpoint{5.585037in}{6.323100in}}%
\pgfpathlineto{\pgfqpoint{5.589845in}{6.307499in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{6.306185in}}%
\pgfpathlineto{\pgfqpoint{5.604271in}{6.264537in}}%
\pgfpathlineto{\pgfqpoint{5.609080in}{6.283523in}}%
\pgfpathlineto{\pgfqpoint{5.613888in}{6.272824in}}%
\pgfpathlineto{\pgfqpoint{5.618697in}{6.248827in}}%
\pgfpathlineto{\pgfqpoint{5.623505in}{6.277558in}}%
\pgfpathlineto{\pgfqpoint{5.628314in}{6.274928in}}%
\pgfpathlineto{\pgfqpoint{5.633122in}{6.311889in}}%
\pgfpathlineto{\pgfqpoint{5.637931in}{6.333654in}}%
\pgfpathlineto{\pgfqpoint{5.642740in}{6.394282in}}%
\pgfpathlineto{\pgfqpoint{5.647548in}{6.434346in}}%
\pgfpathlineto{\pgfqpoint{5.652357in}{6.452823in}}%
\pgfpathlineto{\pgfqpoint{5.666782in}{6.575245in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{6.583279in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{6.583279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.753852in}}{\pgfqpoint{4.900000in}{4.369217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272727in}{6.260827in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{6.262829in}}%
\pgfpathlineto{\pgfqpoint{1.308364in}{6.267631in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{6.277105in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{6.290984in}}%
\pgfpathlineto{\pgfqpoint{1.401909in}{6.296376in}}%
\pgfpathlineto{\pgfqpoint{1.420841in}{6.298665in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{6.298584in}}%
\pgfpathlineto{\pgfqpoint{1.454250in}{6.296171in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{6.291557in}}%
\pgfpathlineto{\pgfqpoint{1.486545in}{6.284280in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{6.274305in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{6.260338in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{6.219228in}}%
\pgfpathlineto{\pgfqpoint{1.589557in}{6.214656in}}%
\pgfpathlineto{\pgfqpoint{1.600136in}{6.212845in}}%
\pgfpathlineto{\pgfqpoint{1.610716in}{6.213241in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{6.215874in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{6.220919in}}%
\pgfpathlineto{\pgfqpoint{1.646909in}{6.229236in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{6.241320in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{6.258664in}}%
\pgfpathlineto{\pgfqpoint{1.702591in}{6.284240in}}%
\pgfpathlineto{\pgfqpoint{1.805602in}{6.404571in}}%
\pgfpathlineto{\pgfqpoint{1.830659in}{6.428594in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{6.446315in}}%
\pgfpathlineto{\pgfqpoint{1.871864in}{6.459488in}}%
\pgfpathlineto{\pgfqpoint{1.891909in}{6.470279in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{6.477746in}}%
\pgfpathlineto{\pgfqpoint{1.926989in}{6.482150in}}%
\pgfpathlineto{\pgfqpoint{1.943693in}{6.484285in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{6.484127in}}%
\pgfpathlineto{\pgfqpoint{1.975432in}{6.481678in}}%
\pgfpathlineto{\pgfqpoint{1.991580in}{6.476777in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{6.469475in}}%
\pgfpathlineto{\pgfqpoint{2.023875in}{6.459624in}}%
\pgfpathlineto{\pgfqpoint{2.040580in}{6.446816in}}%
\pgfpathlineto{\pgfqpoint{2.058398in}{6.430285in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{6.409641in}}%
\pgfpathlineto{\pgfqpoint{2.101830in}{6.379403in}}%
\pgfpathlineto{\pgfqpoint{2.140807in}{6.330919in}}%
\pgfpathlineto{\pgfqpoint{2.155284in}{6.316673in}}%
\pgfpathlineto{\pgfqpoint{2.166977in}{6.308091in}}%
\pgfpathlineto{\pgfqpoint{2.177557in}{6.303012in}}%
\pgfpathlineto{\pgfqpoint{2.187580in}{6.300686in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{6.300689in}}%
\pgfpathlineto{\pgfqpoint{2.207068in}{6.302933in}}%
\pgfpathlineto{\pgfqpoint{2.217648in}{6.307583in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{6.315192in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{6.326216in}}%
\pgfpathlineto{\pgfqpoint{2.257739in}{6.342803in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{6.366336in}}%
\pgfpathlineto{\pgfqpoint{2.305625in}{6.406521in}}%
\pgfpathlineto{\pgfqpoint{2.348500in}{6.465737in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{6.496321in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{6.517918in}}%
\pgfpathlineto{\pgfqpoint{2.411977in}{6.533472in}}%
\pgfpathlineto{\pgfqpoint{2.428682in}{6.545110in}}%
\pgfpathlineto{\pgfqpoint{2.444273in}{6.553352in}}%
\pgfpathlineto{\pgfqpoint{2.459307in}{6.558839in}}%
\pgfpathlineto{\pgfqpoint{2.473784in}{6.561847in}}%
\pgfpathlineto{\pgfqpoint{2.488261in}{6.562625in}}%
\pgfpathlineto{\pgfqpoint{2.503852in}{6.561181in}}%
\pgfpathlineto{\pgfqpoint{2.519443in}{6.557499in}}%
\pgfpathlineto{\pgfqpoint{2.535034in}{6.551511in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{6.542461in}}%
\pgfpathlineto{\pgfqpoint{2.570670in}{6.530151in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{6.514379in}}%
\pgfpathlineto{\pgfqpoint{2.611318in}{6.494273in}}%
\pgfpathlineto{\pgfqpoint{2.634148in}{6.469481in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{6.438947in}}%
\pgfpathlineto{\pgfqpoint{2.689273in}{6.398528in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{6.325722in}}%
\pgfpathlineto{\pgfqpoint{2.758875in}{6.307950in}}%
\pgfpathlineto{\pgfqpoint{2.771682in}{6.296952in}}%
\pgfpathlineto{\pgfqpoint{2.783375in}{6.289676in}}%
\pgfpathlineto{\pgfqpoint{2.794511in}{6.285353in}}%
\pgfpathlineto{\pgfqpoint{2.805091in}{6.283640in}}%
\pgfpathlineto{\pgfqpoint{2.816227in}{6.284144in}}%
\pgfpathlineto{\pgfqpoint{2.827920in}{6.286962in}}%
\pgfpathlineto{\pgfqpoint{2.840170in}{6.292267in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{6.301190in}}%
\pgfpathlineto{\pgfqpoint{2.871909in}{6.314548in}}%
\pgfpathlineto{\pgfqpoint{2.894182in}{6.334803in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{6.393614in}}%
\pgfpathlineto{\pgfqpoint{2.977705in}{6.409126in}}%
\pgfpathlineto{\pgfqpoint{2.995523in}{6.419823in}}%
\pgfpathlineto{\pgfqpoint{3.012227in}{6.427260in}}%
\pgfpathlineto{\pgfqpoint{3.027818in}{6.431785in}}%
\pgfpathlineto{\pgfqpoint{3.042295in}{6.433674in}}%
\pgfpathlineto{\pgfqpoint{3.057330in}{6.433341in}}%
\pgfpathlineto{\pgfqpoint{3.072364in}{6.430715in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{6.425622in}}%
\pgfpathlineto{\pgfqpoint{3.103545in}{6.418219in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{6.407203in}}%
\pgfpathlineto{\pgfqpoint{3.140852in}{6.392482in}}%
\pgfpathlineto{\pgfqpoint{3.160898in}{6.374579in}}%
\pgfpathlineto{\pgfqpoint{3.186511in}{6.348609in}}%
\pgfpathlineto{\pgfqpoint{3.223818in}{6.307218in}}%
\pgfpathlineto{\pgfqpoint{3.269477in}{6.257191in}}%
\pgfpathlineto{\pgfqpoint{3.290080in}{6.238087in}}%
\pgfpathlineto{\pgfqpoint{3.306227in}{6.226058in}}%
\pgfpathlineto{\pgfqpoint{3.320705in}{6.217998in}}%
\pgfpathlineto{\pgfqpoint{3.334625in}{6.212735in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{6.209877in}}%
\pgfpathlineto{\pgfqpoint{3.363580in}{6.209133in}}%
\pgfpathlineto{\pgfqpoint{3.379727in}{6.210675in}}%
\pgfpathlineto{\pgfqpoint{3.398102in}{6.214744in}}%
\pgfpathlineto{\pgfqpoint{3.423716in}{6.222918in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{6.246443in}}%
\pgfpathlineto{\pgfqpoint{3.513364in}{6.250315in}}%
\pgfpathlineto{\pgfqpoint{3.531182in}{6.251442in}}%
\pgfpathlineto{\pgfqpoint{3.548443in}{6.250362in}}%
\pgfpathlineto{\pgfqpoint{3.565148in}{6.247110in}}%
\pgfpathlineto{\pgfqpoint{3.581852in}{6.241547in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{6.233884in}}%
\pgfpathlineto{\pgfqpoint{3.616375in}{6.222637in}}%
\pgfpathlineto{\pgfqpoint{3.641989in}{6.203983in}}%
\pgfpathlineto{\pgfqpoint{3.660920in}{6.191467in}}%
\pgfpathlineto{\pgfqpoint{3.673170in}{6.185982in}}%
\pgfpathlineto{\pgfqpoint{3.684307in}{6.183350in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{6.183047in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{6.184945in}}%
\pgfpathlineto{\pgfqpoint{3.718273in}{6.189359in}}%
\pgfpathlineto{\pgfqpoint{3.731080in}{6.196388in}}%
\pgfpathlineto{\pgfqpoint{3.746114in}{6.207318in}}%
\pgfpathlineto{\pgfqpoint{3.763932in}{6.223123in}}%
\pgfpathlineto{\pgfqpoint{3.785648in}{6.245434in}}%
\pgfpathlineto{\pgfqpoint{3.817943in}{6.282041in}}%
\pgfpathlineto{\pgfqpoint{3.876966in}{6.348755in}}%
\pgfpathlineto{\pgfqpoint{3.906477in}{6.378350in}}%
\pgfpathlineto{\pgfqpoint{3.932648in}{6.401507in}}%
\pgfpathlineto{\pgfqpoint{3.956034in}{6.419362in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{6.434044in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{6.445335in}}%
\pgfpathlineto{\pgfqpoint{4.020068in}{6.453039in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{6.458584in}}%
\pgfpathlineto{\pgfqpoint{4.058489in}{6.461389in}}%
\pgfpathlineto{\pgfqpoint{4.076307in}{6.461864in}}%
\pgfpathlineto{\pgfqpoint{4.093011in}{6.460123in}}%
\pgfpathlineto{\pgfqpoint{4.110273in}{6.456040in}}%
\pgfpathlineto{\pgfqpoint{4.126977in}{6.449785in}}%
\pgfpathlineto{\pgfqpoint{4.144795in}{6.440731in}}%
\pgfpathlineto{\pgfqpoint{4.164284in}{6.428294in}}%
\pgfpathlineto{\pgfqpoint{4.188227in}{6.410215in}}%
\pgfpathlineto{\pgfqpoint{4.242239in}{6.368364in}}%
\pgfpathlineto{\pgfqpoint{4.257830in}{6.359719in}}%
\pgfpathlineto{\pgfqpoint{4.271193in}{6.354767in}}%
\pgfpathlineto{\pgfqpoint{4.283443in}{6.352620in}}%
\pgfpathlineto{\pgfqpoint{4.295136in}{6.352864in}}%
\pgfpathlineto{\pgfqpoint{4.306830in}{6.355396in}}%
\pgfpathlineto{\pgfqpoint{4.319080in}{6.360400in}}%
\pgfpathlineto{\pgfqpoint{4.331886in}{6.368072in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{6.379423in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{6.395368in}}%
\pgfpathlineto{\pgfqpoint{4.383114in}{6.417773in}}%
\pgfpathlineto{\pgfqpoint{4.418750in}{6.461543in}}%
\pgfpathlineto{\pgfqpoint{4.458841in}{6.510212in}}%
\pgfpathlineto{\pgfqpoint{4.483341in}{6.536429in}}%
\pgfpathlineto{\pgfqpoint{4.503943in}{6.555307in}}%
\pgfpathlineto{\pgfqpoint{4.522875in}{6.569640in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{6.580809in}}%
\pgfpathlineto{\pgfqpoint{4.558511in}{6.588765in}}%
\pgfpathlineto{\pgfqpoint{4.575216in}{6.594033in}}%
\pgfpathlineto{\pgfqpoint{4.593591in}{6.597448in}}%
\pgfpathlineto{\pgfqpoint{4.611409in}{6.598414in}}%
\pgfpathlineto{\pgfqpoint{4.629784in}{6.597180in}}%
\pgfpathlineto{\pgfqpoint{4.649273in}{6.593541in}}%
\pgfpathlineto{\pgfqpoint{4.669875in}{6.587424in}}%
\pgfpathlineto{\pgfqpoint{4.689920in}{6.579179in}}%
\pgfpathlineto{\pgfqpoint{4.712193in}{6.567508in}}%
\pgfpathlineto{\pgfqpoint{4.735580in}{6.552706in}}%
\pgfpathlineto{\pgfqpoint{4.761750in}{6.533382in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{6.508318in}}%
\pgfpathlineto{\pgfqpoint{4.859750in}{6.450942in}}%
\pgfpathlineto{\pgfqpoint{4.878125in}{6.439087in}}%
\pgfpathlineto{\pgfqpoint{4.893716in}{6.431639in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{6.427192in}}%
\pgfpathlineto{\pgfqpoint{4.921557in}{6.425374in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{6.425818in}}%
\pgfpathlineto{\pgfqpoint{4.948284in}{6.428551in}}%
\pgfpathlineto{\pgfqpoint{4.963318in}{6.433826in}}%
\pgfpathlineto{\pgfqpoint{4.980023in}{6.442129in}}%
\pgfpathlineto{\pgfqpoint{5.000068in}{6.454734in}}%
\pgfpathlineto{\pgfqpoint{5.029023in}{6.475946in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{6.505910in}}%
\pgfpathlineto{\pgfqpoint{5.091386in}{6.518490in}}%
\pgfpathlineto{\pgfqpoint{5.109761in}{6.526923in}}%
\pgfpathlineto{\pgfqpoint{5.126466in}{6.532204in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{6.534969in}}%
\pgfpathlineto{\pgfqpoint{5.158205in}{6.535412in}}%
\pgfpathlineto{\pgfqpoint{5.173239in}{6.533628in}}%
\pgfpathlineto{\pgfqpoint{5.190500in}{6.529222in}}%
\pgfpathlineto{\pgfqpoint{5.207761in}{6.522454in}}%
\pgfpathlineto{\pgfqpoint{5.226693in}{6.512526in}}%
\pgfpathlineto{\pgfqpoint{5.247852in}{6.498870in}}%
\pgfpathlineto{\pgfqpoint{5.271239in}{6.481038in}}%
\pgfpathlineto{\pgfqpoint{5.301864in}{6.454674in}}%
\pgfpathlineto{\pgfqpoint{5.350307in}{6.409387in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{6.343991in}}%
\pgfpathlineto{\pgfqpoint{5.454989in}{6.314979in}}%
\pgfpathlineto{\pgfqpoint{5.478375in}{6.297827in}}%
\pgfpathlineto{\pgfqpoint{5.497307in}{6.286570in}}%
\pgfpathlineto{\pgfqpoint{5.514568in}{6.278814in}}%
\pgfpathlineto{\pgfqpoint{5.531273in}{6.273694in}}%
\pgfpathlineto{\pgfqpoint{5.546864in}{6.271172in}}%
\pgfpathlineto{\pgfqpoint{5.564682in}{6.270637in}}%
\pgfpathlineto{\pgfqpoint{5.583614in}{6.272297in}}%
\pgfpathlineto{\pgfqpoint{5.606443in}{6.276656in}}%
\pgfpathlineto{\pgfqpoint{5.679386in}{6.292349in}}%
\pgfpathlineto{\pgfqpoint{5.698318in}{6.293417in}}%
\pgfpathlineto{\pgfqpoint{5.717250in}{6.292238in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.290663in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{6.290663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{9.123069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{9.123069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.753852in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.753852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{9.123069in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{9.123069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511000in,y=9.123069in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147222in}{7.835261in}}%
\pgfpathlineto{\pgfqpoint{2.351699in}{7.835261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379477in}{7.835261in}}{\pgfqpoint{2.379477in}{7.863039in}}%
\pgfpathlineto{\pgfqpoint{2.379477in}{9.025847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379477in}{9.053625in}}{\pgfqpoint{2.351699in}{9.053625in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{9.053625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{9.053625in}}{\pgfqpoint{1.119444in}{9.025847in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{7.863039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{7.835261in}}{\pgfqpoint{1.147222in}{7.835261in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{7.835261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{8.949458in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{8.949458in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{8.949458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=8.900847in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SWT Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{8.755786in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{8.755786in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{8.755786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=8.707174in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SWT Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{8.562113in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{8.562113in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{8.562113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=8.513502in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BWT Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{8.368440in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{8.368440in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{8.368440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=8.319829in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BWT Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{8.174767in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{8.174767in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{8.174767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=8.126156in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ocean Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{7.974150in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{7.974150in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{7.974150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=7.925539in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$O(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.550765in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.550765in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{3.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366364in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{4.550765in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{4.550765in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{3.240000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727273in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727273in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170455in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170455in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613636in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613636in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056818in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056818in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943182in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943182in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386364in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386364in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829545in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829545in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272727in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272727in,y=3.142778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=2.963766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824692in, y=3.308190in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised Surface}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967438in, y=3.383615in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Air Temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727061in}{4.128341in}}%
\pgfpathlineto{\pgfqpoint{5.726966in}{4.237833in}}%
\pgfpathlineto{\pgfqpoint{5.726209in}{4.021383in}}%
\pgfpathlineto{\pgfqpoint{5.726148in}{4.109585in}}%
\pgfpathlineto{\pgfqpoint{5.726092in}{3.960047in}}%
\pgfpathlineto{\pgfqpoint{5.725970in}{4.126313in}}%
\pgfpathlineto{\pgfqpoint{5.725073in}{4.059908in}}%
\pgfpathlineto{\pgfqpoint{5.724472in}{3.964102in}}%
\pgfpathlineto{\pgfqpoint{5.724038in}{4.154700in}}%
\pgfpathlineto{\pgfqpoint{5.723214in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{5.723826in}{4.157742in}}%
\pgfpathlineto{\pgfqpoint{5.722896in}{4.099954in}}%
\pgfpathlineto{\pgfqpoint{5.722323in}{4.012259in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{4.159769in}}%
\pgfpathlineto{\pgfqpoint{5.721599in}{4.035577in}}%
\pgfpathlineto{\pgfqpoint{5.720964in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{5.720429in}{4.113134in}}%
\pgfpathlineto{\pgfqpoint{5.719299in}{4.048249in}}%
\pgfpathlineto{\pgfqpoint{5.719706in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{5.719210in}{4.060922in}}%
\pgfpathlineto{\pgfqpoint{5.719126in}{4.136452in}}%
\pgfpathlineto{\pgfqpoint{5.718341in}{4.025438in}}%
\pgfpathlineto{\pgfqpoint{5.718158in}{4.120737in}}%
\pgfpathlineto{\pgfqpoint{5.717322in}{4.012259in}}%
\pgfpathlineto{\pgfqpoint{5.717033in}{4.033549in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{4.174470in}}%
\pgfpathlineto{\pgfqpoint{5.716097in}{4.028987in}}%
\pgfpathlineto{\pgfqpoint{5.715997in}{4.082719in}}%
\pgfpathlineto{\pgfqpoint{5.715218in}{4.032028in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{5.714917in}{4.093871in}}%
\pgfpathlineto{\pgfqpoint{5.714817in}{4.127327in}}%
\pgfpathlineto{\pgfqpoint{5.714433in}{3.979817in}}%
\pgfpathlineto{\pgfqpoint{5.713993in}{4.036083in}}%
\pgfpathlineto{\pgfqpoint{5.713881in}{3.983872in}}%
\pgfpathlineto{\pgfqpoint{5.713157in}{4.130369in}}%
\pgfpathlineto{\pgfqpoint{5.713057in}{4.078157in}}%
\pgfpathlineto{\pgfqpoint{5.712055in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{5.712155in}{4.039125in}}%
\pgfpathlineto{\pgfqpoint{5.711866in}{4.124793in}}%
\pgfpathlineto{\pgfqpoint{5.711582in}{4.150645in}}%
\pgfpathlineto{\pgfqpoint{5.711676in}{4.084240in}}%
\pgfpathlineto{\pgfqpoint{5.711392in}{4.140507in}}%
\pgfpathlineto{\pgfqpoint{5.711092in}{4.033042in}}%
\pgfpathlineto{\pgfqpoint{5.710256in}{4.091337in}}%
\pgfpathlineto{\pgfqpoint{5.709850in}{4.148110in}}%
\pgfpathlineto{\pgfqpoint{5.709193in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{5.708753in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{5.708090in}{4.074609in}}%
\pgfpathlineto{\pgfqpoint{5.707662in}{4.152166in}}%
\pgfpathlineto{\pgfqpoint{5.707767in}{4.031014in}}%
\pgfpathlineto{\pgfqpoint{5.707350in}{4.091844in}}%
\pgfpathlineto{\pgfqpoint{5.706520in}{4.152673in}}%
\pgfpathlineto{\pgfqpoint{5.706314in}{4.004148in}}%
\pgfpathlineto{\pgfqpoint{5.706208in}{4.137972in}}%
\pgfpathlineto{\pgfqpoint{5.705223in}{4.062950in}}%
\pgfpathlineto{\pgfqpoint{5.704471in}{4.128848in}}%
\pgfpathlineto{\pgfqpoint{5.704577in}{4.024931in}}%
\pgfpathlineto{\pgfqpoint{5.704143in}{4.062443in}}%
\pgfpathlineto{\pgfqpoint{5.703396in}{4.152673in}}%
\pgfpathlineto{\pgfqpoint{5.703820in}{4.004148in}}%
\pgfpathlineto{\pgfqpoint{5.702956in}{4.098433in}}%
\pgfpathlineto{\pgfqpoint{5.702628in}{4.038111in}}%
\pgfpathlineto{\pgfqpoint{5.702411in}{4.151152in}}%
\pgfpathlineto{\pgfqpoint{5.701759in}{4.084240in}}%
\pgfpathlineto{\pgfqpoint{5.701425in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{5.700985in}{4.131382in}}%
\pgfpathlineto{\pgfqpoint{5.700768in}{4.022397in}}%
\pgfpathlineto{\pgfqpoint{5.699877in}{4.082212in}}%
\pgfpathlineto{\pgfqpoint{5.699666in}{4.133410in}}%
\pgfpathlineto{\pgfqpoint{5.699449in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{5.699114in}{4.101982in}}%
\pgfpathlineto{\pgfqpoint{5.698457in}{4.113134in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{4.013779in}}%
\pgfpathlineto{\pgfqpoint{5.697800in}{4.118710in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{3.975254in}}%
\pgfpathlineto{\pgfqpoint{5.696792in}{4.080692in}}%
\pgfpathlineto{\pgfqpoint{5.696559in}{3.972720in}}%
\pgfpathlineto{\pgfqpoint{5.696202in}{4.146083in}}%
\pgfpathlineto{\pgfqpoint{5.695774in}{4.078664in}}%
\pgfpathlineto{\pgfqpoint{5.695551in}{4.034563in}}%
\pgfpathlineto{\pgfqpoint{5.695439in}{4.112627in}}%
\pgfpathlineto{\pgfqpoint{5.695334in}{4.044701in}}%
\pgfpathlineto{\pgfqpoint{5.695222in}{4.153686in}}%
\pgfpathlineto{\pgfqpoint{5.694805in}{4.034056in}}%
\pgfpathlineto{\pgfqpoint{5.694276in}{4.038618in}}%
\pgfpathlineto{\pgfqpoint{5.694047in}{4.005669in}}%
\pgfpathlineto{\pgfqpoint{5.693268in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{5.693156in}{4.006683in}}%
\pgfpathlineto{\pgfqpoint{5.693045in}{4.124286in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{4.074102in}}%
\pgfpathlineto{\pgfqpoint{5.691152in}{3.993503in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{5.691029in}{4.015807in}}%
\pgfpathlineto{\pgfqpoint{5.690907in}{4.124793in}}%
\pgfpathlineto{\pgfqpoint{5.690456in}{3.968665in}}%
\pgfpathlineto{\pgfqpoint{5.689882in}{4.095392in}}%
\pgfpathlineto{\pgfqpoint{5.689660in}{4.009217in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{4.121751in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{4.071060in}}%
\pgfpathlineto{\pgfqpoint{5.688880in}{4.133917in}}%
\pgfpathlineto{\pgfqpoint{5.688223in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{5.687984in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{5.687405in}{3.931660in}}%
\pgfpathlineto{\pgfqpoint{5.687638in}{4.063963in}}%
\pgfpathlineto{\pgfqpoint{5.686792in}{4.011245in}}%
\pgfpathlineto{\pgfqpoint{5.686564in}{4.128341in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{5.685751in}{4.006176in}}%
\pgfpathlineto{\pgfqpoint{5.685634in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{5.685406in}{4.085254in}}%
\pgfpathlineto{\pgfqpoint{5.685294in}{4.036590in}}%
\pgfpathlineto{\pgfqpoint{5.684982in}{4.125806in}}%
\pgfpathlineto{\pgfqpoint{5.684320in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{5.684103in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{5.682393in}{3.927098in}}%
\pgfpathlineto{\pgfqpoint{5.682148in}{4.050784in}}%
\pgfpathlineto{\pgfqpoint{5.681185in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{5.680717in}{3.962075in}}%
\pgfpathlineto{\pgfqpoint{5.680834in}{4.020876in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{4.012766in}}%
\pgfpathlineto{\pgfqpoint{5.679665in}{4.102996in}}%
\pgfpathlineto{\pgfqpoint{5.679899in}{3.942305in}}%
\pgfpathlineto{\pgfqpoint{5.679225in}{4.021890in}}%
\pgfpathlineto{\pgfqpoint{5.678896in}{4.002627in}}%
\pgfpathlineto{\pgfqpoint{5.678440in}{4.061429in}}%
\pgfpathlineto{\pgfqpoint{5.678328in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{5.677437in}{4.086268in}}%
\pgfpathlineto{\pgfqpoint{5.676458in}{3.953964in}}%
\pgfpathlineto{\pgfqpoint{5.676341in}{3.987420in}}%
\pgfpathlineto{\pgfqpoint{5.675912in}{4.111106in}}%
\pgfpathlineto{\pgfqpoint{5.675171in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{5.674670in}{4.108065in}}%
\pgfpathlineto{\pgfqpoint{5.674464in}{3.981337in}}%
\pgfpathlineto{\pgfqpoint{5.674141in}{4.085761in}}%
\pgfpathlineto{\pgfqpoint{5.673740in}{4.024931in}}%
\pgfpathlineto{\pgfqpoint{5.673434in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.673050in}{4.080185in}}%
\pgfpathlineto{\pgfqpoint{5.672955in}{4.151152in}}%
\pgfpathlineto{\pgfqpoint{5.672766in}{3.962075in}}%
\pgfpathlineto{\pgfqpoint{5.672036in}{4.050784in}}%
\pgfpathlineto{\pgfqpoint{5.671931in}{4.034563in}}%
\pgfpathlineto{\pgfqpoint{5.671830in}{4.101475in}}%
\pgfpathlineto{\pgfqpoint{5.671329in}{4.073595in}}%
\pgfpathlineto{\pgfqpoint{5.670939in}{4.154193in}}%
\pgfpathlineto{\pgfqpoint{5.671129in}{4.023918in}}%
\pgfpathlineto{\pgfqpoint{5.670449in}{4.073595in}}%
\pgfpathlineto{\pgfqpoint{5.669748in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{5.670149in}{4.114654in}}%
\pgfpathlineto{\pgfqpoint{5.669219in}{4.006176in}}%
\pgfpathlineto{\pgfqpoint{5.668656in}{4.191198in}}%
\pgfpathlineto{\pgfqpoint{5.668150in}{4.051291in}}%
\pgfpathlineto{\pgfqpoint{5.667844in}{4.127327in}}%
\pgfpathlineto{\pgfqpoint{5.667437in}{4.028987in}}%
\pgfpathlineto{\pgfqpoint{5.667019in}{4.096406in}}%
\pgfpathlineto{\pgfqpoint{5.666307in}{3.991982in}}%
\pgfpathlineto{\pgfqpoint{5.666507in}{4.097926in}}%
\pgfpathlineto{\pgfqpoint{5.665989in}{4.070046in}}%
\pgfpathlineto{\pgfqpoint{5.664954in}{4.110599in}}%
\pgfpathlineto{\pgfqpoint{5.665265in}{4.001614in}}%
\pgfpathlineto{\pgfqpoint{5.664859in}{4.092857in}}%
\pgfpathlineto{\pgfqpoint{5.664653in}{3.974747in}}%
\pgfpathlineto{\pgfqpoint{5.664246in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{5.663628in}{4.064977in}}%
\pgfpathlineto{\pgfqpoint{5.663339in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{5.663044in}{4.016314in}}%
\pgfpathlineto{\pgfqpoint{5.662615in}{4.074102in}}%
\pgfpathlineto{\pgfqpoint{5.661579in}{3.958019in}}%
\pgfpathlineto{\pgfqpoint{5.662203in}{4.087281in}}%
\pgfpathlineto{\pgfqpoint{5.661340in}{3.977789in}}%
\pgfpathlineto{\pgfqpoint{5.660610in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{3.942812in}}%
\pgfpathlineto{\pgfqpoint{5.660377in}{3.984379in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{5.659313in}{3.950416in}}%
\pgfpathlineto{\pgfqpoint{5.659191in}{3.976268in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{5.658506in}{3.906822in}}%
\pgfpathlineto{\pgfqpoint{5.657503in}{3.804933in}}%
\pgfpathlineto{\pgfqpoint{5.658077in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{5.657342in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{5.657180in}{3.821661in}}%
\pgfpathlineto{\pgfqpoint{5.657019in}{3.848020in}}%
\pgfpathlineto{\pgfqpoint{5.656858in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{5.656089in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{5.655627in}{3.903273in}}%
\pgfpathlineto{\pgfqpoint{5.654402in}{3.821661in}}%
\pgfpathlineto{\pgfqpoint{5.653940in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{5.653066in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{5.652915in}{3.814564in}}%
\pgfpathlineto{\pgfqpoint{5.652280in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{5.651384in}{3.827237in}}%
\pgfpathlineto{\pgfqpoint{5.651223in}{3.828757in}}%
\pgfpathlineto{\pgfqpoint{5.650599in}{3.928619in}}%
\pgfpathlineto{\pgfqpoint{5.650454in}{3.826730in}}%
\pgfpathlineto{\pgfqpoint{5.650165in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.650014in}{3.846499in}}%
\pgfpathlineto{\pgfqpoint{5.649858in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{5.649435in}{3.949909in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{3.856638in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{3.946360in}}%
\pgfpathlineto{\pgfqpoint{5.648177in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{5.648038in}{4.032028in}}%
\pgfpathlineto{\pgfqpoint{5.647147in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.646857in}{3.946360in}}%
\pgfpathlineto{\pgfqpoint{5.646122in}{3.870831in}}%
\pgfpathlineto{\pgfqpoint{5.645972in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{5.645175in}{3.900232in}}%
\pgfpathlineto{\pgfqpoint{5.645031in}{3.878942in}}%
\pgfpathlineto{\pgfqpoint{5.644736in}{3.900232in}}%
\pgfpathlineto{\pgfqpoint{5.644285in}{3.803919in}}%
\pgfpathlineto{\pgfqpoint{5.644123in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{5.643210in}{3.855624in}}%
\pgfpathlineto{\pgfqpoint{5.643054in}{3.862720in}}%
\pgfpathlineto{\pgfqpoint{5.642898in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{5.641885in}{3.792767in}}%
\pgfpathlineto{\pgfqpoint{5.641712in}{3.794795in}}%
\pgfpathlineto{\pgfqpoint{5.641539in}{3.842951in}}%
\pgfpathlineto{\pgfqpoint{5.641038in}{3.779080in}}%
\pgfpathlineto{\pgfqpoint{5.640866in}{3.820647in}}%
\pgfpathlineto{\pgfqpoint{5.640693in}{3.760832in}}%
\pgfpathlineto{\pgfqpoint{5.640515in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.639836in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.638215in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{5.638020in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{5.637831in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{5.636896in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{5.636701in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{5.636322in}{3.739541in}}%
\pgfpathlineto{\pgfqpoint{5.636127in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{5.635932in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{5.634696in}{3.636132in}}%
\pgfpathlineto{\pgfqpoint{5.634479in}{3.710141in}}%
\pgfpathlineto{\pgfqpoint{5.633816in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{5.633588in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{5.633354in}{3.691385in}}%
\pgfpathlineto{\pgfqpoint{5.632909in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{5.632029in}{3.608759in}}%
\pgfpathlineto{\pgfqpoint{5.631082in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{5.630843in}{3.623459in}}%
\pgfpathlineto{\pgfqpoint{5.629835in}{3.592031in}}%
\pgfpathlineto{\pgfqpoint{5.629579in}{3.671616in}}%
\pgfpathlineto{\pgfqpoint{5.629106in}{3.590003in}}%
\pgfpathlineto{\pgfqpoint{5.628605in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{5.628103in}{3.585948in}}%
\pgfpathlineto{\pgfqpoint{5.627586in}{3.616869in}}%
\pgfpathlineto{\pgfqpoint{5.627329in}{3.614842in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{5.626589in}{3.604703in}}%
\pgfpathlineto{\pgfqpoint{5.626077in}{3.609266in}}%
\pgfpathlineto{\pgfqpoint{5.625308in}{3.559082in}}%
\pgfpathlineto{\pgfqpoint{5.624545in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{5.624039in}{3.616869in}}%
\pgfpathlineto{\pgfqpoint{5.623270in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{5.623020in}{3.592538in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{3.570741in}}%
\pgfpathlineto{\pgfqpoint{5.621990in}{3.655901in}}%
\pgfpathlineto{\pgfqpoint{5.621739in}{3.555026in}}%
\pgfpathlineto{\pgfqpoint{5.620959in}{3.600141in}}%
\pgfpathlineto{\pgfqpoint{5.620703in}{3.610279in}}%
\pgfpathlineto{\pgfqpoint{5.620447in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{5.619712in}{3.578851in}}%
\pgfpathlineto{\pgfqpoint{5.619445in}{3.619404in}}%
\pgfpathlineto{\pgfqpoint{5.618927in}{3.596086in}}%
\pgfpathlineto{\pgfqpoint{5.618120in}{3.567192in}}%
\pgfpathlineto{\pgfqpoint{5.618387in}{3.608759in}}%
\pgfpathlineto{\pgfqpoint{5.617847in}{3.580372in}}%
\pgfpathlineto{\pgfqpoint{5.617078in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{5.616833in}{3.601662in}}%
\pgfpathlineto{\pgfqpoint{5.616572in}{3.555026in}}%
\pgfpathlineto{\pgfqpoint{5.616026in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{5.615508in}{3.604197in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{3.642215in}}%
\pgfpathlineto{\pgfqpoint{5.615001in}{3.587469in}}%
\pgfpathlineto{\pgfqpoint{5.613949in}{3.591017in}}%
\pgfpathlineto{\pgfqpoint{5.613676in}{3.567699in}}%
\pgfpathlineto{\pgfqpoint{5.613403in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{5.613147in}{3.636132in}}%
\pgfpathlineto{\pgfqpoint{5.612373in}{3.594565in}}%
\pgfpathlineto{\pgfqpoint{5.612106in}{3.595072in}}%
\pgfpathlineto{\pgfqpoint{5.611839in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{5.611065in}{3.603690in}}%
\pgfpathlineto{\pgfqpoint{5.610798in}{3.607745in}}%
\pgfpathlineto{\pgfqpoint{5.610536in}{3.569727in}}%
\pgfpathlineto{\pgfqpoint{5.610257in}{3.614842in}}%
\pgfpathlineto{\pgfqpoint{5.609996in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{5.609734in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{5.609222in}{3.575810in}}%
\pgfpathlineto{\pgfqpoint{5.608949in}{3.574796in}}%
\pgfpathlineto{\pgfqpoint{5.608169in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{5.607919in}{3.571754in}}%
\pgfpathlineto{\pgfqpoint{5.606855in}{3.570741in}}%
\pgfpathlineto{\pgfqpoint{5.605803in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{5.604494in}{3.585948in}}%
\pgfpathlineto{\pgfqpoint{5.604221in}{3.577837in}}%
\pgfpathlineto{\pgfqpoint{5.603938in}{3.593551in}}%
\pgfpathlineto{\pgfqpoint{5.603414in}{3.574796in}}%
\pgfpathlineto{\pgfqpoint{5.602852in}{3.659957in}}%
\pgfpathlineto{\pgfqpoint{5.601560in}{3.580879in}}%
\pgfpathlineto{\pgfqpoint{5.601287in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{5.601020in}{3.577837in}}%
\pgfpathlineto{\pgfqpoint{5.600474in}{3.596086in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{3.590510in}}%
\pgfpathlineto{\pgfqpoint{5.598625in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{5.597595in}{3.564151in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{3.609266in}}%
\pgfpathlineto{\pgfqpoint{5.595741in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{5.594683in}{3.557054in}}%
\pgfpathlineto{\pgfqpoint{5.594104in}{3.596086in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{5.593553in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{5.592974in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{5.592434in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{5.592172in}{3.588989in}}%
\pgfpathlineto{\pgfqpoint{5.591888in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{5.591326in}{3.571754in}}%
\pgfpathlineto{\pgfqpoint{5.591036in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{5.588519in}{3.607745in}}%
\pgfpathlineto{\pgfqpoint{5.587957in}{3.579358in}}%
\pgfpathlineto{\pgfqpoint{5.587667in}{3.585441in}}%
\pgfpathlineto{\pgfqpoint{5.587105in}{3.609773in}}%
\pgfpathlineto{\pgfqpoint{5.586826in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{5.586531in}{3.552492in}}%
\pgfpathlineto{\pgfqpoint{5.586231in}{3.560602in}}%
\pgfpathlineto{\pgfqpoint{5.585930in}{3.600141in}}%
\pgfpathlineto{\pgfqpoint{5.585072in}{3.593551in}}%
\pgfpathlineto{\pgfqpoint{5.584505in}{3.612307in}}%
\pgfpathlineto{\pgfqpoint{5.583352in}{3.552999in}}%
\pgfpathlineto{\pgfqpoint{5.583057in}{3.631063in}}%
\pgfpathlineto{\pgfqpoint{5.582205in}{3.628528in}}%
\pgfpathlineto{\pgfqpoint{5.581069in}{3.556547in}}%
\pgfpathlineto{\pgfqpoint{5.580473in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{5.579627in}{3.597607in}}%
\pgfpathlineto{\pgfqpoint{5.579048in}{3.567192in}}%
\pgfpathlineto{\pgfqpoint{5.578747in}{3.571247in}}%
\pgfpathlineto{\pgfqpoint{5.578452in}{3.624980in}}%
\pgfpathlineto{\pgfqpoint{5.577890in}{3.591017in}}%
\pgfpathlineto{\pgfqpoint{5.577600in}{3.570234in}}%
\pgfpathlineto{\pgfqpoint{5.577305in}{3.597607in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{3.589496in}}%
\pgfpathlineto{\pgfqpoint{5.576726in}{3.592031in}}%
\pgfpathlineto{\pgfqpoint{5.576431in}{3.580372in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{5.574020in}{3.550971in}}%
\pgfpathlineto{\pgfqpoint{5.573184in}{3.692906in}}%
\pgfpathlineto{\pgfqpoint{5.572672in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{5.572121in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{5.571286in}{3.565671in}}%
\pgfpathlineto{\pgfqpoint{5.569832in}{3.642215in}}%
\pgfpathlineto{\pgfqpoint{5.569560in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.569031in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{5.568513in}{3.647284in}}%
\pgfpathlineto{\pgfqpoint{5.568245in}{3.648298in}}%
\pgfpathlineto{\pgfqpoint{5.567700in}{3.604197in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{3.613828in}}%
\pgfpathlineto{\pgfqpoint{5.565506in}{3.665026in}}%
\pgfpathlineto{\pgfqpoint{5.564726in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{5.563707in}{3.606224in}}%
\pgfpathlineto{\pgfqpoint{5.563429in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{5.562093in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{5.560411in}{3.584427in}}%
\pgfpathlineto{\pgfqpoint{5.560116in}{3.657929in}}%
\pgfpathlineto{\pgfqpoint{5.559832in}{3.575303in}}%
\pgfpathlineto{\pgfqpoint{5.559242in}{3.617883in}}%
\pgfpathlineto{\pgfqpoint{5.558963in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{5.558685in}{3.579865in}}%
\pgfpathlineto{\pgfqpoint{5.558111in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{5.557254in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{5.556118in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{5.555567in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{5.554754in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{5.553284in}{3.574796in}}%
\pgfpathlineto{\pgfqpoint{5.552103in}{3.632584in}}%
\pgfpathlineto{\pgfqpoint{5.551218in}{3.558575in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{3.617883in}}%
\pgfpathlineto{\pgfqpoint{5.549542in}{3.725348in}}%
\pgfpathlineto{\pgfqpoint{5.548512in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{5.549024in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{5.548233in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{5.547961in}{3.637146in}}%
\pgfpathlineto{\pgfqpoint{5.547682in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{5.547409in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{5.547142in}{3.689357in}}%
\pgfpathlineto{\pgfqpoint{5.546869in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{5.546329in}{3.673643in}}%
\pgfpathlineto{\pgfqpoint{5.544854in}{3.582906in}}%
\pgfpathlineto{\pgfqpoint{5.542849in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{5.542326in}{3.675164in}}%
\pgfpathlineto{\pgfqpoint{5.541802in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{5.540728in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{5.540455in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{5.540187in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{5.539063in}{3.600648in}}%
\pgfpathlineto{\pgfqpoint{5.537838in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{5.537231in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{5.536652in}{3.629035in}}%
\pgfpathlineto{\pgfqpoint{5.536356in}{3.598114in}}%
\pgfpathlineto{\pgfqpoint{5.536050in}{3.623459in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{5.533856in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{5.533584in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{5.532787in}{3.676178in}}%
\pgfpathlineto{\pgfqpoint{5.532253in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{5.532002in}{3.693920in}}%
\pgfpathlineto{\pgfqpoint{5.531735in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{5.531195in}{3.724334in}}%
\pgfpathlineto{\pgfqpoint{5.530404in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{5.530126in}{3.675164in}}%
\pgfpathlineto{\pgfqpoint{5.529858in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{5.529318in}{3.644242in}}%
\pgfpathlineto{\pgfqpoint{5.529034in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{5.528767in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{5.528500in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{5.527665in}{3.615349in}}%
\pgfpathlineto{\pgfqpoint{5.527358in}{3.679726in}}%
\pgfpathlineto{\pgfqpoint{5.526534in}{3.675671in}}%
\pgfpathlineto{\pgfqpoint{5.526256in}{3.623966in}}%
\pgfpathlineto{\pgfqpoint{5.525382in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{5.524830in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{5.524279in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{5.523728in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{5.522325in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{5.518850in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{5.517369in}{3.823181in}}%
\pgfpathlineto{\pgfqpoint{5.516690in}{3.847513in}}%
\pgfpathlineto{\pgfqpoint{5.515988in}{3.717237in}}%
\pgfpathlineto{\pgfqpoint{5.515726in}{3.685302in}}%
\pgfpathlineto{\pgfqpoint{5.515465in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{5.515225in}{3.804933in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{5.514485in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{5.514217in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{5.513482in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{5.513237in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{5.512736in}{3.759818in}}%
\pgfpathlineto{\pgfqpoint{5.512497in}{3.758804in}}%
\pgfpathlineto{\pgfqpoint{5.512252in}{3.762352in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{5.511238in}{3.771984in}}%
\pgfpathlineto{\pgfqpoint{5.510993in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{5.510498in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{5.509496in}{3.675671in}}%
\pgfpathlineto{\pgfqpoint{5.509729in}{3.782122in}}%
\pgfpathlineto{\pgfqpoint{5.509217in}{3.691892in}}%
\pgfpathlineto{\pgfqpoint{5.508098in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{5.507814in}{3.679726in}}%
\pgfpathlineto{\pgfqpoint{5.507536in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{3.617376in}}%
\pgfpathlineto{\pgfqpoint{5.506634in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{5.506038in}{3.615349in}}%
\pgfpathlineto{\pgfqpoint{5.505158in}{3.691385in}}%
\pgfpathlineto{\pgfqpoint{5.504328in}{3.665533in}}%
\pgfpathlineto{\pgfqpoint{5.504601in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{5.504050in}{3.691385in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{5.503499in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.502914in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{5.502624in}{3.719265in}}%
\pgfpathlineto{\pgfqpoint{5.502090in}{3.715717in}}%
\pgfpathlineto{\pgfqpoint{5.501522in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.500921in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{5.500620in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{5.500024in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{5.499729in}{3.607745in}}%
\pgfpathlineto{\pgfqpoint{5.499133in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{5.498571in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{5.498292in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{3.713182in}}%
\pgfpathlineto{\pgfqpoint{5.497736in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{5.497212in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{5.496366in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{5.496104in}{3.636132in}}%
\pgfpathlineto{\pgfqpoint{5.495809in}{3.688850in}}%
\pgfpathlineto{\pgfqpoint{5.494651in}{3.629035in}}%
\pgfpathlineto{\pgfqpoint{5.494345in}{3.659957in}}%
\pgfpathlineto{\pgfqpoint{5.493437in}{3.640187in}}%
\pgfpathlineto{\pgfqpoint{5.493131in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{5.491917in}{3.702537in}}%
\pgfpathlineto{\pgfqpoint{5.491633in}{3.669081in}}%
\pgfpathlineto{\pgfqpoint{5.491343in}{3.659957in}}%
\pgfpathlineto{\pgfqpoint{5.491054in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{5.490502in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{5.489929in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{5.489656in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{5.488531in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{5.488275in}{3.725348in}}%
\pgfpathlineto{\pgfqpoint{5.488014in}{3.727882in}}%
\pgfpathlineto{\pgfqpoint{5.487746in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{5.487485in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{5.486967in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{5.486699in}{3.737514in}}%
\pgfpathlineto{\pgfqpoint{5.486438in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{5.485870in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{5.485614in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{5.484801in}{3.675164in}}%
\pgfpathlineto{\pgfqpoint{5.484238in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{5.483114in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{5.483687in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.482818in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{5.481348in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{5.481042in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{5.480146in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{5.479873in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{5.479589in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{5.478704in}{3.683274in}}%
\pgfpathlineto{\pgfqpoint{5.478420in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{5.478136in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{5.477568in}{3.689357in}}%
\pgfpathlineto{\pgfqpoint{5.475908in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{5.475652in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{5.474344in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{5.474088in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{5.473826in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{5.473575in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{5.473330in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{3.807974in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{5.471860in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{5.471626in}{3.868296in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{5.470446in}{3.818112in}}%
\pgfpathlineto{\pgfqpoint{5.469722in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{5.469477in}{3.770463in}}%
\pgfpathlineto{\pgfqpoint{5.468330in}{3.879448in}}%
\pgfpathlineto{\pgfqpoint{5.468118in}{3.797836in}}%
\pgfpathlineto{\pgfqpoint{5.467662in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{5.467428in}{3.795808in}}%
\pgfpathlineto{\pgfqpoint{5.467200in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.466459in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{5.465958in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{5.465707in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{5.465457in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{5.464950in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{5.464688in}{3.767421in}}%
\pgfpathlineto{\pgfqpoint{5.464438in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{5.464198in}{3.831799in}}%
\pgfpathlineto{\pgfqpoint{5.463452in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{5.463185in}{3.749680in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{5.462138in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{5.461871in}{3.767421in}}%
\pgfpathlineto{\pgfqpoint{5.461364in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{5.460278in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{5.460824in}{3.746638in}}%
\pgfpathlineto{\pgfqpoint{5.459972in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{5.459677in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{5.459382in}{3.650325in}}%
\pgfpathlineto{\pgfqpoint{5.459081in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{5.458508in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{5.457695in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{5.456893in}{3.652353in}}%
\pgfpathlineto{\pgfqpoint{5.456587in}{3.700509in}}%
\pgfpathlineto{\pgfqpoint{5.456303in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{5.456035in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{5.455735in}{3.669588in}}%
\pgfpathlineto{\pgfqpoint{5.454905in}{3.752214in}}%
\pgfpathlineto{\pgfqpoint{5.454643in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{5.453791in}{3.669588in}}%
\pgfpathlineto{\pgfqpoint{5.453502in}{3.714703in}}%
\pgfpathlineto{\pgfqpoint{5.452934in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{5.452639in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{5.452344in}{3.710648in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{5.450684in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{5.450417in}{3.693413in}}%
\pgfpathlineto{\pgfqpoint{5.449593in}{3.694933in}}%
\pgfpathlineto{\pgfqpoint{5.449320in}{3.704058in}}%
\pgfpathlineto{\pgfqpoint{5.449031in}{3.669081in}}%
\pgfpathlineto{\pgfqpoint{5.448741in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{3.754242in}}%
\pgfpathlineto{\pgfqpoint{5.447683in}{3.727882in}}%
\pgfpathlineto{\pgfqpoint{5.447410in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{5.446575in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{5.446313in}{3.797836in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{5.445512in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{5.445233in}{3.766915in}}%
\pgfpathlineto{\pgfqpoint{5.444693in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{3.749680in}}%
\pgfpathlineto{\pgfqpoint{5.444153in}{3.703551in}}%
\pgfpathlineto{\pgfqpoint{5.443602in}{3.744611in}}%
\pgfpathlineto{\pgfqpoint{5.443334in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{5.442221in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{5.440355in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{5.440094in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{5.439292in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{5.438540in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{5.438780in}{3.805440in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{3.766408in}}%
\pgfpathlineto{\pgfqpoint{5.437783in}{3.849541in}}%
\pgfpathlineto{\pgfqpoint{5.437549in}{3.761339in}}%
\pgfpathlineto{\pgfqpoint{5.437310in}{3.818112in}}%
\pgfpathlineto{\pgfqpoint{5.436820in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{5.436029in}{3.763366in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{5.435261in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{5.435010in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{5.434008in}{3.743090in}}%
\pgfpathlineto{\pgfqpoint{5.434247in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{5.433757in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{5.433512in}{3.850048in}}%
\pgfpathlineto{\pgfqpoint{5.432783in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{5.432521in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{5.432259in}{3.762859in}}%
\pgfpathlineto{\pgfqpoint{5.432014in}{3.868296in}}%
\pgfpathlineto{\pgfqpoint{5.431073in}{3.809495in}}%
\pgfpathlineto{\pgfqpoint{5.430160in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{5.429937in}{3.830785in}}%
\pgfpathlineto{\pgfqpoint{5.428724in}{3.719265in}}%
\pgfpathlineto{\pgfqpoint{5.428183in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{5.427437in}{3.802905in}}%
\pgfpathlineto{\pgfqpoint{5.427187in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{3.766915in}}%
\pgfpathlineto{\pgfqpoint{5.426680in}{3.745624in}}%
\pgfpathlineto{\pgfqpoint{5.426418in}{3.754242in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{3.729910in}}%
\pgfpathlineto{\pgfqpoint{5.425895in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{5.425650in}{3.781615in}}%
\pgfpathlineto{\pgfqpoint{5.425165in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{5.423835in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{5.423562in}{3.739541in}}%
\pgfpathlineto{\pgfqpoint{5.422999in}{3.683274in}}%
\pgfpathlineto{\pgfqpoint{5.421123in}{3.790232in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{5.419820in}{3.736500in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{3.762352in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{3.749680in}}%
\pgfpathlineto{\pgfqpoint{5.419029in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{5.418211in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{5.417086in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{5.416785in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{5.416496in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{5.415616in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{5.415326in}{3.644242in}}%
\pgfpathlineto{\pgfqpoint{5.414463in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{5.414196in}{3.734979in}}%
\pgfpathlineto{\pgfqpoint{5.413923in}{3.674150in}}%
\pgfpathlineto{\pgfqpoint{5.413639in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{5.413094in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{5.412815in}{3.718251in}}%
\pgfpathlineto{\pgfqpoint{5.412275in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{5.412013in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{5.411729in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{5.411468in}{3.719772in}}%
\pgfpathlineto{\pgfqpoint{5.410933in}{3.772997in}}%
\pgfpathlineto{\pgfqpoint{5.410677in}{3.751200in}}%
\pgfpathlineto{\pgfqpoint{5.410426in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.410176in}{3.737514in}}%
\pgfpathlineto{\pgfqpoint{5.409407in}{3.793781in}}%
\pgfpathlineto{\pgfqpoint{5.408684in}{3.831799in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{3.780094in}}%
\pgfpathlineto{\pgfqpoint{5.408450in}{3.794795in}}%
\pgfpathlineto{\pgfqpoint{5.408216in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{5.407960in}{3.688850in}}%
\pgfpathlineto{\pgfqpoint{5.407169in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{5.406668in}{3.748666in}}%
\pgfpathlineto{\pgfqpoint{5.406406in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{5.406161in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{5.405916in}{3.731431in}}%
\pgfpathlineto{\pgfqpoint{5.405655in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{5.405382in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{5.404101in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.403867in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{5.403138in}{3.859679in}}%
\pgfpathlineto{\pgfqpoint{5.402904in}{3.778067in}}%
\pgfpathlineto{\pgfqpoint{5.402436in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{5.401245in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.401022in}{3.820647in}}%
\pgfpathlineto{\pgfqpoint{5.400320in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{5.399602in}{3.775532in}}%
\pgfpathlineto{\pgfqpoint{5.398138in}{3.812029in}}%
\pgfpathlineto{\pgfqpoint{5.397631in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{5.396896in}{3.713689in}}%
\pgfpathlineto{\pgfqpoint{5.396378in}{3.839403in}}%
\pgfpathlineto{\pgfqpoint{5.395632in}{3.769956in}}%
\pgfpathlineto{\pgfqpoint{5.395376in}{3.787191in}}%
\pgfpathlineto{\pgfqpoint{5.395131in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.394346in}{3.784656in}}%
\pgfpathlineto{\pgfqpoint{5.394101in}{3.783643in}}%
\pgfpathlineto{\pgfqpoint{5.393856in}{3.793781in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{5.392536in}{3.716224in}}%
\pgfpathlineto{\pgfqpoint{5.392258in}{3.712168in}}%
\pgfpathlineto{\pgfqpoint{5.391439in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{5.390877in}{3.766915in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{3.716224in}}%
\pgfpathlineto{\pgfqpoint{5.390075in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{5.389824in}{3.790232in}}%
\pgfpathlineto{\pgfqpoint{5.388744in}{3.702537in}}%
\pgfpathlineto{\pgfqpoint{5.388193in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{5.387925in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{5.387647in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{5.387363in}{3.757790in}}%
\pgfpathlineto{\pgfqpoint{5.387090in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{5.386823in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{5.386266in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{5.385988in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{5.385420in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{5.384835in}{3.730924in}}%
\pgfpathlineto{\pgfqpoint{5.384267in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{5.383399in}{3.697468in}}%
\pgfpathlineto{\pgfqpoint{5.382808in}{3.659450in}}%
\pgfpathlineto{\pgfqpoint{5.382496in}{3.667053in}}%
\pgfpathlineto{\pgfqpoint{5.382190in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{5.380631in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{5.380308in}{3.634611in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{3.716224in}}%
\pgfpathlineto{\pgfqpoint{5.379373in}{3.632077in}}%
\pgfpathlineto{\pgfqpoint{5.379044in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.378716in}{3.635118in}}%
\pgfpathlineto{\pgfqpoint{5.378064in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{5.377413in}{3.603690in}}%
\pgfpathlineto{\pgfqpoint{5.377068in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{5.376739in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{5.376410in}{3.567192in}}%
\pgfpathlineto{\pgfqpoint{5.375692in}{3.616362in}}%
\pgfpathlineto{\pgfqpoint{5.375347in}{3.606731in}}%
\pgfpathlineto{\pgfqpoint{5.373337in}{3.745117in}}%
\pgfpathlineto{\pgfqpoint{5.373053in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{5.372184in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{5.372468in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{5.371861in}{3.684288in}}%
\pgfpathlineto{\pgfqpoint{5.371555in}{3.685302in}}%
\pgfpathlineto{\pgfqpoint{5.371254in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{5.370970in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{5.369361in}{3.611293in}}%
\pgfpathlineto{\pgfqpoint{5.368687in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{5.368364in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{5.368036in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{5.367373in}{3.615349in}}%
\pgfpathlineto{\pgfqpoint{5.367028in}{3.662998in}}%
\pgfpathlineto{\pgfqpoint{5.366700in}{3.610279in}}%
\pgfpathlineto{\pgfqpoint{5.366015in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{5.365681in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.365040in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{5.364723in}{3.588482in}}%
\pgfpathlineto{\pgfqpoint{5.364049in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{5.363709in}{3.644242in}}%
\pgfpathlineto{\pgfqpoint{5.363375in}{3.620418in}}%
\pgfpathlineto{\pgfqpoint{5.363030in}{3.606224in}}%
\pgfpathlineto{\pgfqpoint{5.362340in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{5.361983in}{3.654888in}}%
\pgfpathlineto{\pgfqpoint{5.360953in}{3.597607in}}%
\pgfpathlineto{\pgfqpoint{5.360597in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{5.359901in}{3.598114in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{3.618897in}}%
\pgfpathlineto{\pgfqpoint{5.358826in}{3.586455in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{3.685809in}}%
\pgfpathlineto{\pgfqpoint{5.356760in}{3.591524in}}%
\pgfpathlineto{\pgfqpoint{5.356059in}{3.654888in}}%
\pgfpathlineto{\pgfqpoint{5.355374in}{3.615855in}}%
\pgfpathlineto{\pgfqpoint{5.355023in}{3.652860in}}%
\pgfpathlineto{\pgfqpoint{5.354338in}{3.596593in}}%
\pgfpathlineto{\pgfqpoint{5.353631in}{3.607745in}}%
\pgfpathlineto{\pgfqpoint{5.352556in}{3.634611in}}%
\pgfpathlineto{\pgfqpoint{5.352918in}{3.605210in}}%
\pgfpathlineto{\pgfqpoint{5.352211in}{3.632584in}}%
\pgfpathlineto{\pgfqpoint{5.351860in}{3.607238in}}%
\pgfpathlineto{\pgfqpoint{5.351504in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{5.350841in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{5.350496in}{3.621431in}}%
\pgfpathlineto{\pgfqpoint{5.350145in}{3.611293in}}%
\pgfpathlineto{\pgfqpoint{5.349789in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{5.349149in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{5.348130in}{3.595579in}}%
\pgfpathlineto{\pgfqpoint{5.347389in}{3.611800in}}%
\pgfpathlineto{\pgfqpoint{5.346075in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{5.344455in}{3.606224in}}%
\pgfpathlineto{\pgfqpoint{5.343742in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{5.343386in}{3.591524in}}%
\pgfpathlineto{\pgfqpoint{5.343018in}{3.635118in}}%
\pgfpathlineto{\pgfqpoint{5.342656in}{3.593551in}}%
\pgfpathlineto{\pgfqpoint{5.342283in}{3.640187in}}%
\pgfpathlineto{\pgfqpoint{5.341576in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{5.341220in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.340874in}{3.715717in}}%
\pgfpathlineto{\pgfqpoint{5.340223in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{5.339549in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{5.338636in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{5.338313in}{3.674657in}}%
\pgfpathlineto{\pgfqpoint{5.336442in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{5.336158in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{5.335852in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{5.335568in}{3.744611in}}%
\pgfpathlineto{\pgfqpoint{5.334994in}{3.758804in}}%
\pgfpathlineto{\pgfqpoint{5.333669in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{5.332366in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{5.332065in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{5.331765in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.330918in}{3.768942in}}%
\pgfpathlineto{\pgfqpoint{5.330646in}{3.779080in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.777560in}}%
\pgfpathlineto{\pgfqpoint{5.329799in}{3.719265in}}%
\pgfpathlineto{\pgfqpoint{5.329198in}{3.734979in}}%
\pgfpathlineto{\pgfqpoint{5.328903in}{3.787191in}}%
\pgfpathlineto{\pgfqpoint{5.328051in}{3.746638in}}%
\pgfpathlineto{\pgfqpoint{5.327160in}{3.749173in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{3.714703in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{3.731938in}}%
\pgfpathlineto{\pgfqpoint{5.325952in}{3.675671in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{5.325005in}{3.713689in}}%
\pgfpathlineto{\pgfqpoint{5.324342in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{5.323658in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{5.323318in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{5.322978in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{5.321358in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{5.321040in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{5.320729in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{5.319838in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{5.319543in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{5.319231in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{5.318641in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{5.318345in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{5.318039in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{5.317761in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{5.316319in}{3.777560in}}%
\pgfpathlineto{\pgfqpoint{5.316040in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{5.315767in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{5.314993in}{3.801891in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{3.855117in}}%
\pgfpathlineto{\pgfqpoint{5.314476in}{3.794795in}}%
\pgfpathlineto{\pgfqpoint{5.313958in}{3.827237in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{5.313434in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{5.312922in}{3.831799in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{3.905301in}}%
\pgfpathlineto{\pgfqpoint{5.311719in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{5.310684in}{3.793781in}}%
\pgfpathlineto{\pgfqpoint{5.310144in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{5.309871in}{3.820647in}}%
\pgfpathlineto{\pgfqpoint{5.309598in}{3.745624in}}%
\pgfpathlineto{\pgfqpoint{5.308740in}{3.788712in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{5.305800in}{3.740048in}}%
\pgfpathlineto{\pgfqpoint{5.305489in}{3.698482in}}%
\pgfpathlineto{\pgfqpoint{5.305160in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{5.304826in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{5.303289in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{5.302654in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{5.302354in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{5.302059in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{5.301758in}{3.673643in}}%
\pgfpathlineto{\pgfqpoint{5.301429in}{3.780094in}}%
\pgfpathlineto{\pgfqpoint{5.301134in}{3.729910in}}%
\pgfpathlineto{\pgfqpoint{5.300822in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{5.300238in}{3.719772in}}%
\pgfpathlineto{\pgfqpoint{5.298406in}{3.778067in}}%
\pgfpathlineto{\pgfqpoint{5.298116in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{5.297827in}{3.740048in}}%
\pgfpathlineto{\pgfqpoint{5.297526in}{3.822168in}}%
\pgfpathlineto{\pgfqpoint{5.297248in}{3.760325in}}%
\pgfpathlineto{\pgfqpoint{5.296674in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{5.296396in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{5.296101in}{3.724841in}}%
\pgfpathlineto{\pgfqpoint{5.295176in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{5.293016in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{5.292726in}{3.769449in}}%
\pgfpathlineto{\pgfqpoint{5.292431in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{5.292125in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{5.291841in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{5.291551in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{5.290928in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.290070in}{3.772997in}}%
\pgfpathlineto{\pgfqpoint{5.289502in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{5.288951in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{5.288684in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{5.287264in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{5.285827in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{5.284491in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{3.877928in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{3.791246in}}%
\pgfpathlineto{\pgfqpoint{5.280966in}{3.891107in}}%
\pgfpathlineto{\pgfqpoint{5.280716in}{3.781615in}}%
\pgfpathlineto{\pgfqpoint{5.279892in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{5.279368in}{3.817099in}}%
\pgfpathlineto{\pgfqpoint{5.278555in}{3.837375in}}%
\pgfpathlineto{\pgfqpoint{5.278294in}{3.861707in}}%
\pgfpathlineto{\pgfqpoint{5.277776in}{3.823181in}}%
\pgfpathlineto{\pgfqpoint{5.277508in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{3.803919in}}%
\pgfpathlineto{\pgfqpoint{5.276161in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{5.275337in}{3.798343in}}%
\pgfpathlineto{\pgfqpoint{5.274524in}{3.885531in}}%
\pgfpathlineto{\pgfqpoint{5.274017in}{3.817099in}}%
\pgfpathlineto{\pgfqpoint{5.273215in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{5.272959in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{5.272703in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.272447in}{3.949402in}}%
\pgfpathlineto{\pgfqpoint{5.271740in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{5.271244in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{5.270999in}{3.828757in}}%
\pgfpathlineto{\pgfqpoint{5.270214in}{3.895670in}}%
\pgfpathlineto{\pgfqpoint{5.269969in}{3.843458in}}%
\pgfpathlineto{\pgfqpoint{5.268533in}{3.933688in}}%
\pgfpathlineto{\pgfqpoint{5.267597in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{5.267346in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{5.267107in}{3.981844in}}%
\pgfpathlineto{\pgfqpoint{5.266895in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{5.266433in}{3.943319in}}%
\pgfpathlineto{\pgfqpoint{5.265258in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{5.264568in}{3.958019in}}%
\pgfpathlineto{\pgfqpoint{5.264134in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{3.940278in}}%
\pgfpathlineto{\pgfqpoint{5.263477in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{3.878942in}}%
\pgfpathlineto{\pgfqpoint{5.262313in}{3.939771in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{3.876407in}}%
\pgfpathlineto{\pgfqpoint{5.261355in}{3.895670in}}%
\pgfpathlineto{\pgfqpoint{5.260904in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{5.260681in}{3.845992in}}%
\pgfpathlineto{\pgfqpoint{5.260420in}{3.911891in}}%
\pgfpathlineto{\pgfqpoint{5.260186in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{3.909356in}}%
\pgfpathlineto{\pgfqpoint{5.259713in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{5.259005in}{3.872352in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{3.917467in}}%
\pgfpathlineto{\pgfqpoint{5.258521in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{5.258009in}{3.868296in}}%
\pgfpathlineto{\pgfqpoint{5.257753in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{5.257502in}{3.908342in}}%
\pgfpathlineto{\pgfqpoint{5.256761in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{3.877421in}}%
\pgfpathlineto{\pgfqpoint{5.256266in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{5.256026in}{3.916453in}}%
\pgfpathlineto{\pgfqpoint{5.255793in}{3.887052in}}%
\pgfpathlineto{\pgfqpoint{5.255286in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{5.255019in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{5.254768in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{5.254517in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{5.253983in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{5.253459in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{5.253187in}{3.867790in}}%
\pgfpathlineto{\pgfqpoint{5.252930in}{3.949909in}}%
\pgfpathlineto{\pgfqpoint{5.252702in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{5.252173in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{5.251644in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{5.251371in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{5.250564in}{3.830785in}}%
\pgfpathlineto{\pgfqpoint{5.250291in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{5.249751in}{3.808481in}}%
\pgfpathlineto{\pgfqpoint{5.248905in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.247808in}{3.861200in}}%
\pgfpathlineto{\pgfqpoint{5.247535in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{5.246677in}{3.813550in}}%
\pgfpathlineto{\pgfqpoint{5.246393in}{3.831292in}}%
\pgfpathlineto{\pgfqpoint{5.246109in}{3.789219in}}%
\pgfpathlineto{\pgfqpoint{5.245814in}{3.795808in}}%
\pgfpathlineto{\pgfqpoint{5.245519in}{3.780094in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{3.763366in}}%
\pgfpathlineto{\pgfqpoint{5.244589in}{3.842951in}}%
\pgfpathlineto{\pgfqpoint{5.244010in}{3.790232in}}%
\pgfpathlineto{\pgfqpoint{5.243710in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{5.243403in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{5.241828in}{3.698482in}}%
\pgfpathlineto{\pgfqpoint{5.241471in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{5.240792in}{3.805440in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{5.239177in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{5.238865in}{3.706592in}}%
\pgfpathlineto{\pgfqpoint{5.238214in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{5.236944in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{3.734979in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{5.234388in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{5.233442in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{5.231972in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{5.230736in}{3.775025in}}%
\pgfpathlineto{\pgfqpoint{5.230424in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{5.230112in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{5.228408in}{3.767928in}}%
\pgfpathlineto{\pgfqpoint{5.228085in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{5.227779in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{5.226910in}{3.803919in}}%
\pgfpathlineto{\pgfqpoint{5.226342in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{5.225791in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{3.806960in}}%
\pgfpathlineto{\pgfqpoint{5.224611in}{3.881983in}}%
\pgfpathlineto{\pgfqpoint{5.224332in}{3.760832in}}%
\pgfpathlineto{\pgfqpoint{5.224020in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{5.223414in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{5.223130in}{3.740555in}}%
\pgfpathlineto{\pgfqpoint{5.222133in}{3.768942in}}%
\pgfpathlineto{\pgfqpoint{5.221192in}{3.836361in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{5.220312in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{5.220006in}{3.822168in}}%
\pgfpathlineto{\pgfqpoint{5.219700in}{3.749173in}}%
\pgfpathlineto{\pgfqpoint{5.219382in}{3.791753in}}%
\pgfpathlineto{\pgfqpoint{5.218113in}{3.742583in}}%
\pgfpathlineto{\pgfqpoint{5.217784in}{3.869817in}}%
\pgfpathlineto{\pgfqpoint{5.217216in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{5.216593in}{3.769956in}}%
\pgfpathlineto{\pgfqpoint{5.215362in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{5.213864in}{3.787191in}}%
\pgfpathlineto{\pgfqpoint{5.213246in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{5.212951in}{3.874379in}}%
\pgfpathlineto{\pgfqpoint{5.212377in}{3.798343in}}%
\pgfpathlineto{\pgfqpoint{5.212077in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{3.825716in}}%
\pgfpathlineto{\pgfqpoint{5.211498in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{5.211219in}{3.784656in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{5.210050in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.209460in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{5.209148in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.208853in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{5.207678in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{5.208257in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{5.206843in}{3.841430in}}%
\pgfpathlineto{\pgfqpoint{5.206553in}{3.783643in}}%
\pgfpathlineto{\pgfqpoint{5.205946in}{3.836361in}}%
\pgfpathlineto{\pgfqpoint{5.205668in}{3.904794in}}%
\pgfpathlineto{\pgfqpoint{5.205395in}{3.802905in}}%
\pgfpathlineto{\pgfqpoint{5.204810in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{5.204248in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{5.203123in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{5.202850in}{3.869817in}}%
\pgfpathlineto{\pgfqpoint{5.202572in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{5.202271in}{3.881476in}}%
\pgfpathlineto{\pgfqpoint{5.201714in}{3.809495in}}%
\pgfpathlineto{\pgfqpoint{5.201414in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{5.200250in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{5.199938in}{3.846499in}}%
\pgfpathlineto{\pgfqpoint{5.199381in}{3.945347in}}%
\pgfpathlineto{\pgfqpoint{5.198624in}{3.910877in}}%
\pgfpathlineto{\pgfqpoint{5.196993in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{5.195795in}{3.831292in}}%
\pgfpathlineto{\pgfqpoint{5.195500in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{5.195205in}{3.812029in}}%
\pgfpathlineto{\pgfqpoint{5.194904in}{3.853596in}}%
\pgfpathlineto{\pgfqpoint{5.194320in}{3.817099in}}%
\pgfpathlineto{\pgfqpoint{5.193446in}{3.815071in}}%
\pgfpathlineto{\pgfqpoint{5.193150in}{3.920001in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{5.192003in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.191435in}{3.894656in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.190884in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{5.190584in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{3.896683in}}%
\pgfpathlineto{\pgfqpoint{5.190021in}{3.787698in}}%
\pgfpathlineto{\pgfqpoint{5.189704in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{5.189114in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{5.188835in}{3.806960in}}%
\pgfpathlineto{\pgfqpoint{5.188540in}{3.866269in}}%
\pgfpathlineto{\pgfqpoint{5.187966in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{5.187098in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{5.186797in}{3.903273in}}%
\pgfpathlineto{\pgfqpoint{5.185945in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{5.185383in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{5.185104in}{3.872352in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{5.183957in}{3.806960in}}%
\pgfpathlineto{\pgfqpoint{5.183066in}{3.910877in}}%
\pgfpathlineto{\pgfqpoint{5.182799in}{3.870831in}}%
\pgfpathlineto{\pgfqpoint{5.182231in}{3.823688in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{3.841430in}}%
\pgfpathlineto{\pgfqpoint{5.181335in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{5.180778in}{3.872859in}}%
\pgfpathlineto{\pgfqpoint{5.180494in}{3.807974in}}%
\pgfpathlineto{\pgfqpoint{5.180193in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{5.179614in}{3.849034in}}%
\pgfpathlineto{\pgfqpoint{5.179319in}{3.851062in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{3.848527in}}%
\pgfpathlineto{\pgfqpoint{5.178473in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{5.177905in}{3.813550in}}%
\pgfpathlineto{\pgfqpoint{5.176997in}{3.815071in}}%
\pgfpathlineto{\pgfqpoint{5.176078in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{5.176396in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{5.175794in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{5.175204in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{5.174558in}{3.822168in}}%
\pgfpathlineto{\pgfqpoint{5.173951in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{5.173044in}{3.870831in}}%
\pgfpathlineto{\pgfqpoint{5.172760in}{3.819633in}}%
\pgfpathlineto{\pgfqpoint{5.172170in}{3.872352in}}%
\pgfpathlineto{\pgfqpoint{5.171886in}{3.851568in}}%
\pgfpathlineto{\pgfqpoint{5.171596in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{5.171301in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{5.170989in}{3.865762in}}%
\pgfpathlineto{\pgfqpoint{5.170694in}{3.828757in}}%
\pgfpathlineto{\pgfqpoint{5.169241in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{5.168372in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{5.168083in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{5.167509in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{5.166340in}{3.865762in}}%
\pgfpathlineto{\pgfqpoint{5.166050in}{3.866269in}}%
\pgfpathlineto{\pgfqpoint{5.165766in}{3.885024in}}%
\pgfpathlineto{\pgfqpoint{5.164870in}{3.822168in}}%
\pgfpathlineto{\pgfqpoint{5.164563in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{5.162865in}{3.942305in}}%
\pgfpathlineto{\pgfqpoint{5.161763in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{5.161172in}{3.845992in}}%
\pgfpathlineto{\pgfqpoint{5.160877in}{3.876407in}}%
\pgfpathlineto{\pgfqpoint{5.159998in}{3.863734in}}%
\pgfpathlineto{\pgfqpoint{5.159708in}{3.867790in}}%
\pgfpathlineto{\pgfqpoint{5.159418in}{3.829264in}}%
\pgfpathlineto{\pgfqpoint{5.158811in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{5.157915in}{3.770463in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{5.156339in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{5.156033in}{3.807467in}}%
\pgfpathlineto{\pgfqpoint{5.155716in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{5.155086in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{5.154758in}{3.802905in}}%
\pgfpathlineto{\pgfqpoint{5.154112in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.153121in}{3.768435in}}%
\pgfpathlineto{\pgfqpoint{5.152776in}{3.815578in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{5.151701in}{3.766408in}}%
\pgfpathlineto{\pgfqpoint{5.151339in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{5.150571in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{5.150203in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{5.149463in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{5.148059in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{5.147720in}{3.740048in}}%
\pgfpathlineto{\pgfqpoint{5.147347in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{3.852075in}}%
\pgfpathlineto{\pgfqpoint{5.146344in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{5.145331in}{3.815578in}}%
\pgfpathlineto{\pgfqpoint{5.144997in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{5.144657in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{3.851062in}}%
\pgfpathlineto{\pgfqpoint{5.143388in}{3.848527in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{5.142753in}{3.831292in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{5.141817in}{3.805440in}}%
\pgfpathlineto{\pgfqpoint{5.141478in}{3.799864in}}%
\pgfpathlineto{\pgfqpoint{5.140821in}{3.840923in}}%
\pgfpathlineto{\pgfqpoint{5.140175in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{5.139857in}{3.848527in}}%
\pgfpathlineto{\pgfqpoint{5.139228in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{5.137914in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{5.137591in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{5.136672in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.135743in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{5.135447in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{5.135152in}{3.872859in}}%
\pgfpathlineto{\pgfqpoint{5.134852in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{5.134556in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{5.133699in}{3.931153in}}%
\pgfpathlineto{\pgfqpoint{5.133421in}{3.895163in}}%
\pgfpathlineto{\pgfqpoint{5.132819in}{3.821661in}}%
\pgfpathlineto{\pgfqpoint{5.132168in}{3.849034in}}%
\pgfpathlineto{\pgfqpoint{5.131850in}{3.879448in}}%
\pgfpathlineto{\pgfqpoint{5.131544in}{3.839403in}}%
\pgfpathlineto{\pgfqpoint{5.131221in}{3.866269in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{5.128526in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{5.127129in}{3.766915in}}%
\pgfpathlineto{\pgfqpoint{5.126750in}{3.767928in}}%
\pgfpathlineto{\pgfqpoint{5.124016in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{5.123593in}{3.761339in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{5.121984in}{3.761339in}}%
\pgfpathlineto{\pgfqpoint{5.121588in}{3.719265in}}%
\pgfpathlineto{\pgfqpoint{5.121171in}{3.757790in}}%
\pgfpathlineto{\pgfqpoint{5.120775in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{5.120374in}{3.691385in}}%
\pgfpathlineto{\pgfqpoint{5.119940in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{5.118398in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{5.118025in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{5.117239in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{5.116131in}{3.809495in}}%
\pgfpathlineto{\pgfqpoint{5.115764in}{3.829771in}}%
\pgfpathlineto{\pgfqpoint{5.115413in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{5.115012in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{5.114634in}{3.868296in}}%
\pgfpathlineto{\pgfqpoint{5.114299in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{5.113932in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{5.113158in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{5.112790in}{3.857144in}}%
\pgfpathlineto{\pgfqpoint{5.112089in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{5.111721in}{3.817099in}}%
\pgfpathlineto{\pgfqpoint{5.111354in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{5.110981in}{3.809495in}}%
\pgfpathlineto{\pgfqpoint{5.110613in}{3.841430in}}%
\pgfpathlineto{\pgfqpoint{5.109895in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{5.109177in}{3.807467in}}%
\pgfpathlineto{\pgfqpoint{5.108447in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{5.108091in}{3.874886in}}%
\pgfpathlineto{\pgfqpoint{5.107740in}{3.793274in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{3.791246in}}%
\pgfpathlineto{\pgfqpoint{5.105875in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{5.105145in}{3.806453in}}%
\pgfpathlineto{\pgfqpoint{5.104767in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{5.104388in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{5.104015in}{3.838896in}}%
\pgfpathlineto{\pgfqpoint{5.103653in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{5.103269in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{5.102885in}{3.856638in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{3.823181in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{3.798343in}}%
\pgfpathlineto{\pgfqpoint{5.100340in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{5.099310in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{5.098586in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{5.098230in}{3.876407in}}%
\pgfpathlineto{\pgfqpoint{5.097879in}{3.875900in}}%
\pgfpathlineto{\pgfqpoint{5.097528in}{3.826223in}}%
\pgfpathlineto{\pgfqpoint{5.097166in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{5.095473in}{3.849541in}}%
\pgfpathlineto{\pgfqpoint{5.094438in}{3.845992in}}%
\pgfpathlineto{\pgfqpoint{5.093747in}{3.928619in}}%
\pgfpathlineto{\pgfqpoint{5.093430in}{3.940784in}}%
\pgfpathlineto{\pgfqpoint{5.093118in}{3.922536in}}%
\pgfpathlineto{\pgfqpoint{5.092478in}{3.940278in}}%
\pgfpathlineto{\pgfqpoint{5.092166in}{3.938250in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{3.981844in}}%
\pgfpathlineto{\pgfqpoint{5.091553in}{3.924563in}}%
\pgfpathlineto{\pgfqpoint{5.091236in}{3.933688in}}%
\pgfpathlineto{\pgfqpoint{5.090919in}{3.927605in}}%
\pgfpathlineto{\pgfqpoint{5.090284in}{3.981337in}}%
\pgfpathlineto{\pgfqpoint{5.089983in}{3.927098in}}%
\pgfpathlineto{\pgfqpoint{5.089666in}{3.915946in}}%
\pgfpathlineto{\pgfqpoint{5.089332in}{3.917974in}}%
\pgfpathlineto{\pgfqpoint{5.088380in}{4.001107in}}%
\pgfpathlineto{\pgfqpoint{5.087800in}{3.957512in}}%
\pgfpathlineto{\pgfqpoint{5.087494in}{3.939264in}}%
\pgfpathlineto{\pgfqpoint{5.087177in}{3.973734in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.959540in}}%
\pgfpathlineto{\pgfqpoint{5.086575in}{4.035070in}}%
\pgfpathlineto{\pgfqpoint{5.085991in}{3.986406in}}%
\pgfpathlineto{\pgfqpoint{5.085690in}{3.973227in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{4.022397in}}%
\pgfpathlineto{\pgfqpoint{5.085111in}{3.951936in}}%
\pgfpathlineto{\pgfqpoint{5.084805in}{3.976268in}}%
\pgfpathlineto{\pgfqpoint{5.084504in}{3.964102in}}%
\pgfpathlineto{\pgfqpoint{5.083892in}{3.978803in}}%
\pgfpathlineto{\pgfqpoint{5.083596in}{4.001614in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{5.082995in}{3.951936in}}%
\pgfpathlineto{\pgfqpoint{5.082394in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{5.082099in}{3.951430in}}%
\pgfpathlineto{\pgfqpoint{5.081798in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{5.081497in}{4.001107in}}%
\pgfpathlineto{\pgfqpoint{5.080890in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{5.080311in}{3.930139in}}%
\pgfpathlineto{\pgfqpoint{5.079693in}{4.042673in}}%
\pgfpathlineto{\pgfqpoint{5.078858in}{4.020876in}}%
\pgfpathlineto{\pgfqpoint{5.078580in}{4.032028in}}%
\pgfpathlineto{\pgfqpoint{5.078301in}{4.002627in}}%
\pgfpathlineto{\pgfqpoint{5.077722in}{4.023411in}}%
\pgfpathlineto{\pgfqpoint{5.076881in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{5.076597in}{4.068526in}}%
\pgfpathlineto{\pgfqpoint{5.075511in}{4.004655in}}%
\pgfpathlineto{\pgfqpoint{5.075228in}{4.085761in}}%
\pgfpathlineto{\pgfqpoint{5.074431in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{5.073902in}{4.100968in}}%
\pgfpathlineto{\pgfqpoint{5.073652in}{4.048249in}}%
\pgfpathlineto{\pgfqpoint{5.073384in}{4.045208in}}%
\pgfpathlineto{\pgfqpoint{5.072321in}{4.103502in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{4.057881in}}%
\pgfpathlineto{\pgfqpoint{5.071536in}{4.104009in}}%
\pgfpathlineto{\pgfqpoint{5.071280in}{4.062950in}}%
\pgfpathlineto{\pgfqpoint{5.070222in}{4.153686in}}%
\pgfpathlineto{\pgfqpoint{5.070756in}{4.039632in}}%
\pgfpathlineto{\pgfqpoint{5.069743in}{4.141521in}}%
\pgfpathlineto{\pgfqpoint{5.069253in}{4.038111in}}%
\pgfpathlineto{\pgfqpoint{5.068457in}{4.048249in}}%
\pgfpathlineto{\pgfqpoint{5.067688in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{5.067170in}{4.091844in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{4.065991in}}%
\pgfpathlineto{\pgfqpoint{5.066380in}{4.080185in}}%
\pgfpathlineto{\pgfqpoint{5.065873in}{4.074102in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{4.151152in}}%
\pgfpathlineto{\pgfqpoint{5.064871in}{4.091844in}}%
\pgfpathlineto{\pgfqpoint{5.064631in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{5.063902in}{4.099954in}}%
\pgfpathlineto{\pgfqpoint{5.063646in}{4.093364in}}%
\pgfpathlineto{\pgfqpoint{5.062638in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{5.062387in}{4.067005in}}%
\pgfpathlineto{\pgfqpoint{5.061869in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{4.117696in}}%
\pgfpathlineto{\pgfqpoint{5.061151in}{4.097926in}}%
\pgfpathlineto{\pgfqpoint{5.060427in}{4.190691in}}%
\pgfpathlineto{\pgfqpoint{5.059219in}{4.089309in}}%
\pgfpathlineto{\pgfqpoint{5.058239in}{4.184101in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{4.180046in}}%
\pgfpathlineto{\pgfqpoint{5.056841in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{5.056123in}{4.133917in}}%
\pgfpathlineto{\pgfqpoint{5.055884in}{4.119724in}}%
\pgfpathlineto{\pgfqpoint{5.055394in}{4.148617in}}%
\pgfpathlineto{\pgfqpoint{5.055154in}{4.135438in}}%
\pgfpathlineto{\pgfqpoint{5.054915in}{4.140507in}}%
\pgfpathlineto{\pgfqpoint{5.054675in}{4.177511in}}%
\pgfpathlineto{\pgfqpoint{5.053757in}{4.163825in}}%
\pgfpathlineto{\pgfqpoint{5.053300in}{4.210460in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{4.142028in}}%
\pgfpathlineto{\pgfqpoint{5.052849in}{4.138479in}}%
\pgfpathlineto{\pgfqpoint{5.052621in}{4.209953in}}%
\pgfpathlineto{\pgfqpoint{5.051696in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{5.051463in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{4.162304in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{4.229723in}}%
\pgfpathlineto{\pgfqpoint{5.050349in}{4.168894in}}%
\pgfpathlineto{\pgfqpoint{5.050121in}{4.133410in}}%
\pgfpathlineto{\pgfqpoint{5.049664in}{4.203364in}}%
\pgfpathlineto{\pgfqpoint{5.049219in}{4.160783in}}%
\pgfpathlineto{\pgfqpoint{5.048762in}{4.192212in}}%
\pgfpathlineto{\pgfqpoint{5.048539in}{4.157742in}}%
\pgfpathlineto{\pgfqpoint{5.048305in}{4.107558in}}%
\pgfpathlineto{\pgfqpoint{5.047815in}{4.159769in}}%
\pgfpathlineto{\pgfqpoint{5.047576in}{4.138986in}}%
\pgfpathlineto{\pgfqpoint{5.046412in}{4.200829in}}%
\pgfpathlineto{\pgfqpoint{5.045532in}{4.148617in}}%
\pgfpathlineto{\pgfqpoint{5.045972in}{4.221105in}}%
\pgfpathlineto{\pgfqpoint{5.045293in}{4.167880in}}%
\pgfpathlineto{\pgfqpoint{5.044163in}{4.195760in}}%
\pgfpathlineto{\pgfqpoint{5.043940in}{4.188156in}}%
\pgfpathlineto{\pgfqpoint{5.043277in}{4.221105in}}%
\pgfpathlineto{\pgfqpoint{5.042843in}{4.137972in}}%
\pgfpathlineto{\pgfqpoint{5.042620in}{4.207419in}}%
\pgfpathlineto{\pgfqpoint{5.041729in}{4.201336in}}%
\pgfpathlineto{\pgfqpoint{5.041495in}{4.110092in}}%
\pgfpathlineto{\pgfqpoint{5.041262in}{4.207926in}}%
\pgfpathlineto{\pgfqpoint{5.040588in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{5.040131in}{4.138986in}}%
\pgfpathlineto{\pgfqpoint{5.039452in}{4.236313in}}%
\pgfpathlineto{\pgfqpoint{5.039006in}{4.149631in}}%
\pgfpathlineto{\pgfqpoint{5.038344in}{4.200322in}}%
\pgfpathlineto{\pgfqpoint{5.038127in}{4.201336in}}%
\pgfpathlineto{\pgfqpoint{5.037904in}{4.160783in}}%
\pgfpathlineto{\pgfqpoint{5.037681in}{4.241889in}}%
\pgfpathlineto{\pgfqpoint{5.037258in}{4.187143in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{4.208940in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{5.036590in}{4.125806in}}%
\pgfpathlineto{\pgfqpoint{5.036339in}{4.210967in}}%
\pgfpathlineto{\pgfqpoint{5.036128in}{4.208433in}}%
\pgfpathlineto{\pgfqpoint{5.035911in}{4.201843in}}%
\pgfpathlineto{\pgfqpoint{5.035705in}{4.274838in}}%
\pgfpathlineto{\pgfqpoint{5.034897in}{4.181567in}}%
\pgfpathlineto{\pgfqpoint{5.034246in}{4.231751in}}%
\pgfpathlineto{\pgfqpoint{5.034029in}{4.154193in}}%
\pgfpathlineto{\pgfqpoint{5.033800in}{4.161797in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{4.191705in}}%
\pgfpathlineto{\pgfqpoint{5.032620in}{4.114148in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{4.222119in}}%
\pgfpathlineto{\pgfqpoint{5.031473in}{4.196774in}}%
\pgfpathlineto{\pgfqpoint{5.031011in}{4.124793in}}%
\pgfpathlineto{\pgfqpoint{5.030292in}{4.148110in}}%
\pgfpathlineto{\pgfqpoint{5.030053in}{4.185622in}}%
\pgfpathlineto{\pgfqpoint{5.029362in}{4.132396in}}%
\pgfpathlineto{\pgfqpoint{5.029117in}{4.180046in}}%
\pgfpathlineto{\pgfqpoint{5.028210in}{4.141521in}}%
\pgfpathlineto{\pgfqpoint{5.028661in}{4.186636in}}%
\pgfpathlineto{\pgfqpoint{5.027731in}{4.151152in}}%
\pgfpathlineto{\pgfqpoint{5.027258in}{4.138479in}}%
\pgfpathlineto{\pgfqpoint{5.027018in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{4.094378in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{4.189677in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{4.138479in}}%
\pgfpathlineto{\pgfqpoint{5.025559in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.025325in}{4.199308in}}%
\pgfpathlineto{\pgfqpoint{5.025092in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{5.024629in}{4.126313in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{4.129862in}}%
\pgfpathlineto{\pgfqpoint{5.023911in}{4.188156in}}%
\pgfpathlineto{\pgfqpoint{5.023683in}{4.105530in}}%
\pgfpathlineto{\pgfqpoint{5.023438in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.023187in}{4.100461in}}%
\pgfpathlineto{\pgfqpoint{5.022669in}{4.151152in}}%
\pgfpathlineto{\pgfqpoint{5.022436in}{4.142534in}}%
\pgfpathlineto{\pgfqpoint{5.021289in}{4.215529in}}%
\pgfpathlineto{\pgfqpoint{5.021077in}{4.192212in}}%
\pgfpathlineto{\pgfqpoint{5.020860in}{4.199815in}}%
\pgfpathlineto{\pgfqpoint{5.020648in}{4.246451in}}%
\pgfpathlineto{\pgfqpoint{5.020030in}{4.192212in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{4.245944in}}%
\pgfpathlineto{\pgfqpoint{5.019200in}{4.180046in}}%
\pgfpathlineto{\pgfqpoint{5.018549in}{4.216036in}}%
\pgfpathlineto{\pgfqpoint{5.018337in}{4.228709in}}%
\pgfpathlineto{\pgfqpoint{5.018126in}{4.167880in}}%
\pgfpathlineto{\pgfqpoint{5.017463in}{4.234792in}}%
\pgfpathlineto{\pgfqpoint{5.017263in}{4.252534in}}%
\pgfpathlineto{\pgfqpoint{5.017062in}{4.207419in}}%
\pgfpathlineto{\pgfqpoint{5.016650in}{4.233271in}}%
\pgfpathlineto{\pgfqpoint{5.016439in}{4.187143in}}%
\pgfpathlineto{\pgfqpoint{5.016021in}{4.265713in}}%
\pgfpathlineto{\pgfqpoint{5.015603in}{4.226175in}}%
\pgfpathlineto{\pgfqpoint{5.014662in}{4.308294in}}%
\pgfpathlineto{\pgfqpoint{5.014473in}{4.254055in}}%
\pgfpathlineto{\pgfqpoint{5.014106in}{4.245944in}}%
\pgfpathlineto{\pgfqpoint{5.013532in}{4.305759in}}%
\pgfpathlineto{\pgfqpoint{5.013348in}{4.213502in}}%
\pgfpathlineto{\pgfqpoint{5.013159in}{4.326543in}}%
\pgfpathlineto{\pgfqpoint{5.012430in}{4.259124in}}%
\pgfpathlineto{\pgfqpoint{5.011728in}{4.330091in}}%
\pgfpathlineto{\pgfqpoint{5.011388in}{4.240875in}}%
\pgfpathlineto{\pgfqpoint{5.010859in}{4.360506in}}%
\pgfpathlineto{\pgfqpoint{5.009968in}{4.312349in}}%
\pgfpathlineto{\pgfqpoint{5.009222in}{4.202857in}}%
\pgfpathlineto{\pgfqpoint{5.008844in}{4.269262in}}%
\pgfpathlineto{\pgfqpoint{5.008654in}{4.317418in}}%
\pgfpathlineto{\pgfqpoint{5.008281in}{4.241889in}}%
\pgfpathlineto{\pgfqpoint{5.007730in}{4.274838in}}%
\pgfpathlineto{\pgfqpoint{5.007552in}{4.314884in}}%
\pgfpathlineto{\pgfqpoint{5.007379in}{4.218064in}}%
\pgfpathlineto{\pgfqpoint{5.006789in}{4.304239in}}%
\pgfpathlineto{\pgfqpoint{5.006421in}{4.238847in}}%
\pgfpathlineto{\pgfqpoint{5.005486in}{4.254561in}}%
\pgfpathlineto{\pgfqpoint{5.005102in}{4.181567in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{4.271289in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{4.231751in}}%
\pgfpathlineto{\pgfqpoint{5.003927in}{4.253548in}}%
\pgfpathlineto{\pgfqpoint{5.002947in}{4.163318in}}%
\pgfpathlineto{\pgfqpoint{5.003136in}{4.255575in}}%
\pgfpathlineto{\pgfqpoint{5.002730in}{4.191198in}}%
\pgfpathlineto{\pgfqpoint{5.002529in}{4.226681in}}%
\pgfpathlineto{\pgfqpoint{5.002123in}{4.180553in}}%
\pgfpathlineto{\pgfqpoint{5.001711in}{4.223133in}}%
\pgfpathlineto{\pgfqpoint{5.000870in}{4.122765in}}%
\pgfpathlineto{\pgfqpoint{5.001087in}{4.248479in}}%
\pgfpathlineto{\pgfqpoint{5.000647in}{4.141521in}}%
\pgfpathlineto{\pgfqpoint{5.000419in}{4.192719in}}%
\pgfpathlineto{\pgfqpoint{4.999762in}{4.128848in}}%
\pgfpathlineto{\pgfqpoint{4.999528in}{4.136452in}}%
\pgfpathlineto{\pgfqpoint{4.999066in}{4.124793in}}%
\pgfpathlineto{\pgfqpoint{4.998832in}{4.129355in}}%
\pgfpathlineto{\pgfqpoint{4.998593in}{4.074609in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{4.104009in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{4.122765in}}%
\pgfpathlineto{\pgfqpoint{4.997128in}{4.101475in}}%
\pgfpathlineto{\pgfqpoint{4.996878in}{4.067512in}}%
\pgfpathlineto{\pgfqpoint{4.996371in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{4.996126in}{4.087281in}}%
\pgfpathlineto{\pgfqpoint{4.995875in}{4.121751in}}%
\pgfpathlineto{\pgfqpoint{4.995636in}{4.072074in}}%
\pgfpathlineto{\pgfqpoint{4.995380in}{4.077650in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{3.999079in}}%
\pgfpathlineto{\pgfqpoint{4.994272in}{4.026452in}}%
\pgfpathlineto{\pgfqpoint{4.993988in}{4.028480in}}%
\pgfpathlineto{\pgfqpoint{4.992824in}{3.993503in}}%
\pgfpathlineto{\pgfqpoint{4.992523in}{4.013779in}}%
\pgfpathlineto{\pgfqpoint{4.992228in}{3.939264in}}%
\pgfpathlineto{\pgfqpoint{4.991588in}{4.006683in}}%
\pgfpathlineto{\pgfqpoint{4.990396in}{3.966130in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{4.016314in}}%
\pgfpathlineto{\pgfqpoint{4.990084in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{4.989455in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{4.988798in}{3.917974in}}%
\pgfpathlineto{\pgfqpoint{4.988447in}{3.945347in}}%
\pgfpathlineto{\pgfqpoint{4.988119in}{3.908342in}}%
\pgfpathlineto{\pgfqpoint{4.987768in}{3.917974in}}%
\pgfpathlineto{\pgfqpoint{4.986705in}{3.863227in}}%
\pgfpathlineto{\pgfqpoint{4.986331in}{3.874379in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{3.930139in}}%
\pgfpathlineto{\pgfqpoint{4.985619in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{4.985268in}{3.844979in}}%
\pgfpathlineto{\pgfqpoint{4.984494in}{3.902766in}}%
\pgfpathlineto{\pgfqpoint{4.984138in}{3.932167in}}%
\pgfpathlineto{\pgfqpoint{4.983787in}{3.896176in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{4.982233in}{3.898204in}}%
\pgfpathlineto{\pgfqpoint{4.981465in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{4.980652in}{3.794795in}}%
\pgfpathlineto{\pgfqpoint{4.980223in}{3.848020in}}%
\pgfpathlineto{\pgfqpoint{4.979822in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{4.978970in}{3.806453in}}%
\pgfpathlineto{\pgfqpoint{4.977222in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{4.976765in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{4.976314in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{4.975368in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{4.974382in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{4.972801in}{3.688344in}}%
\pgfpathlineto{\pgfqpoint{4.971721in}{3.737514in}}%
\pgfpathlineto{\pgfqpoint{4.971231in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{4.970690in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{4.970178in}{3.752214in}}%
\pgfpathlineto{\pgfqpoint{4.969694in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{4.968079in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{4.965250in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.964120in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{4.963546in}{3.706592in}}%
\pgfpathlineto{\pgfqpoint{4.963023in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{3.664012in}}%
\pgfpathlineto{\pgfqpoint{4.961937in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{4.961386in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{4.960295in}{3.648298in}}%
\pgfpathlineto{\pgfqpoint{4.959159in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{4.957488in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{4.956915in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{4.956336in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{4.955194in}{3.627007in}}%
\pgfpathlineto{\pgfqpoint{4.954615in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{4.954019in}{3.605717in}}%
\pgfpathlineto{\pgfqpoint{4.953390in}{3.623966in}}%
\pgfpathlineto{\pgfqpoint{4.952778in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{4.952176in}{3.611293in}}%
\pgfpathlineto{\pgfqpoint{4.950974in}{3.650832in}}%
\pgfpathlineto{\pgfqpoint{4.950389in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{3.620418in}}%
\pgfpathlineto{\pgfqpoint{4.948585in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{4.947393in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{4.946820in}{3.617883in}}%
\pgfpathlineto{\pgfqpoint{4.946207in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{4.945010in}{3.667053in}}%
\pgfpathlineto{\pgfqpoint{4.944436in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{4.943824in}{3.644242in}}%
\pgfpathlineto{\pgfqpoint{4.941992in}{3.618897in}}%
\pgfpathlineto{\pgfqpoint{4.940160in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.938969in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{3.680740in}}%
\pgfpathlineto{\pgfqpoint{4.937215in}{3.652353in}}%
\pgfpathlineto{\pgfqpoint{4.936630in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{4.936073in}{3.656915in}}%
\pgfpathlineto{\pgfqpoint{4.934881in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{3.670602in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{4.931897in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{4.931351in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{3.632077in}}%
\pgfpathlineto{\pgfqpoint{4.930154in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{4.929542in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.928356in}{3.703551in}}%
\pgfpathlineto{\pgfqpoint{4.927214in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{4.926590in}{3.660464in}}%
\pgfpathlineto{\pgfqpoint{4.925995in}{3.622952in}}%
\pgfpathlineto{\pgfqpoint{4.925371in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{4.924179in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{4.922459in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{4.921863in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{4.921290in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{4.920699in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{4.920115in}{3.682768in}}%
\pgfpathlineto{\pgfqpoint{4.919536in}{3.629542in}}%
\pgfpathlineto{\pgfqpoint{4.918923in}{3.667053in}}%
\pgfpathlineto{\pgfqpoint{4.917759in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{4.917186in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{4.916562in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{3.612814in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{4.914079in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{4.913533in}{3.673643in}}%
\pgfpathlineto{\pgfqpoint{4.912954in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.912353in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{4.910615in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{4.910125in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{4.909546in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{3.683274in}}%
\pgfpathlineto{\pgfqpoint{4.908416in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{4.906656in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{4.906033in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{4.905409in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{4.904797in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{4.903594in}{3.712168in}}%
\pgfpathlineto{\pgfqpoint{4.903048in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{4.902497in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{4.901912in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{4.901361in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.899056in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{4.898454in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{4.897886in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{4.897296in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{4.896700in}{3.673643in}}%
\pgfpathlineto{\pgfqpoint{4.896110in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{4.894351in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{4.893816in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{4.893248in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{3.721800in}}%
\pgfpathlineto{\pgfqpoint{4.892179in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{4.891116in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.888944in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{4.888382in}{3.713182in}}%
\pgfpathlineto{\pgfqpoint{4.887830in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{4.887274in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{4.886143in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{4.885013in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{4.884462in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{4.883877in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{4.883331in}{3.698482in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{4.879300in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{4.878743in}{3.695440in}}%
\pgfpathlineto{\pgfqpoint{4.877607in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{4.875391in}{3.684288in}}%
\pgfpathlineto{\pgfqpoint{4.874806in}{3.684288in}}%
\pgfpathlineto{\pgfqpoint{4.874216in}{3.674657in}}%
\pgfpathlineto{\pgfqpoint{4.873615in}{3.645256in}}%
\pgfpathlineto{\pgfqpoint{4.871800in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{4.869995in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{4.869338in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{4.868681in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{4.866204in}{3.613321in}}%
\pgfpathlineto{\pgfqpoint{4.865530in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{4.864862in}{3.641708in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{3.622952in}}%
\pgfpathlineto{\pgfqpoint{4.863553in}{3.631063in}}%
\pgfpathlineto{\pgfqpoint{4.862896in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.862261in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{4.861621in}{3.614842in}}%
\pgfpathlineto{\pgfqpoint{4.860953in}{3.659957in}}%
\pgfpathlineto{\pgfqpoint{4.860324in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.859054in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{4.857667in}{3.575303in}}%
\pgfpathlineto{\pgfqpoint{4.856209in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{4.855552in}{3.629542in}}%
\pgfpathlineto{\pgfqpoint{4.854883in}{3.596593in}}%
\pgfpathlineto{\pgfqpoint{4.854187in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{4.853541in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{4.852239in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{4.851581in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{4.850885in}{3.619404in}}%
\pgfpathlineto{\pgfqpoint{4.850212in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{4.849577in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{4.848937in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{4.848302in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.847656in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.846988in}{3.630049in}}%
\pgfpathlineto{\pgfqpoint{4.846425in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{4.845869in}{3.590510in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{3.623966in}}%
\pgfpathlineto{\pgfqpoint{4.843530in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{4.842973in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.841347in}{3.792767in}}%
\pgfpathlineto{\pgfqpoint{4.840273in}{3.704058in}}%
\pgfpathlineto{\pgfqpoint{4.839777in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{4.839203in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{4.836937in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{4.835200in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{4.834565in}{3.693413in}}%
\pgfpathlineto{\pgfqpoint{4.833958in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{4.833362in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{4.832778in}{3.669588in}}%
\pgfpathlineto{\pgfqpoint{4.832154in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{4.830255in}{3.678205in}}%
\pgfpathlineto{\pgfqpoint{4.829626in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.828958in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{4.827104in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{4.826541in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{4.824799in}{3.759818in}}%
\pgfpathlineto{\pgfqpoint{4.824236in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{4.823679in}{3.768942in}}%
\pgfpathlineto{\pgfqpoint{4.823139in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{4.822577in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{4.821485in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{4.820912in}{3.737514in}}%
\pgfpathlineto{\pgfqpoint{4.820344in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{4.819776in}{3.734979in}}%
\pgfpathlineto{\pgfqpoint{4.819214in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.817471in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{4.816842in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{4.815594in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{3.613321in}}%
\pgfpathlineto{\pgfqpoint{4.813679in}{3.631063in}}%
\pgfpathlineto{\pgfqpoint{4.812988in}{3.602676in}}%
\pgfpathlineto{\pgfqpoint{4.811569in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.810906in}{3.646777in}}%
\pgfpathlineto{\pgfqpoint{4.810238in}{3.640187in}}%
\pgfpathlineto{\pgfqpoint{4.808890in}{3.665533in}}%
\pgfpathlineto{\pgfqpoint{4.808239in}{3.617883in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{4.806869in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{4.806201in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{4.805572in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{4.804926in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{4.804246in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{4.802938in}{3.678205in}}%
\pgfpathlineto{\pgfqpoint{4.802292in}{3.623459in}}%
\pgfpathlineto{\pgfqpoint{4.801590in}{3.650832in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{4.799697in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{4.799023in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{4.798366in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{4.797715in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{4.797108in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{4.795270in}{3.711661in}}%
\pgfpathlineto{\pgfqpoint{4.794703in}{3.729910in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.680740in}}%
\pgfpathlineto{\pgfqpoint{4.793489in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{4.792882in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{4.791167in}{3.776546in}}%
\pgfpathlineto{\pgfqpoint{4.790632in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{4.789519in}{3.724334in}}%
\pgfpathlineto{\pgfqpoint{4.788945in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{4.788388in}{3.745117in}}%
\pgfpathlineto{\pgfqpoint{4.787815in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{4.786601in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{4.786038in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{4.785476in}{3.754749in}}%
\pgfpathlineto{\pgfqpoint{4.783728in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{4.783104in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{4.781918in}{3.749680in}}%
\pgfpathlineto{\pgfqpoint{4.781344in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{4.778772in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.777514in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.776233in}{3.669081in}}%
\pgfpathlineto{\pgfqpoint{4.774913in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{4.771149in}{3.778067in}}%
\pgfpathlineto{\pgfqpoint{4.770603in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{4.769495in}{3.787698in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{4.767235in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{4.766026in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{4.764111in}{3.654888in}}%
\pgfpathlineto{\pgfqpoint{4.763437in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{4.762145in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{4.760163in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{4.758114in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{4.757457in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.756789in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{4.756126in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.755469in}{3.700509in}}%
\pgfpathlineto{\pgfqpoint{4.754829in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{4.754172in}{3.710141in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{4.752212in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{4.751571in}{3.697468in}}%
\pgfpathlineto{\pgfqpoint{4.748152in}{3.615855in}}%
\pgfpathlineto{\pgfqpoint{4.746699in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{4.745285in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{3.664012in}}%
\pgfpathlineto{\pgfqpoint{4.743219in}{3.672629in}}%
\pgfpathlineto{\pgfqpoint{4.741343in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{4.740212in}{3.737007in}}%
\pgfpathlineto{\pgfqpoint{4.739616in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{4.739043in}{3.748666in}}%
\pgfpathlineto{\pgfqpoint{4.738453in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{4.736699in}{3.810002in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{3.763366in}}%
\pgfpathlineto{\pgfqpoint{4.733887in}{3.744611in}}%
\pgfpathlineto{\pgfqpoint{4.733291in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{4.732116in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{4.728163in}{3.636132in}}%
\pgfpathlineto{\pgfqpoint{4.726704in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{4.725368in}{3.630049in}}%
\pgfpathlineto{\pgfqpoint{4.724649in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{4.721848in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{4.721113in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{4.720384in}{3.673136in}}%
\pgfpathlineto{\pgfqpoint{4.719677in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{4.718953in}{3.663505in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{4.717477in}{3.638160in}}%
\pgfpathlineto{\pgfqpoint{4.716737in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{4.716074in}{3.623459in}}%
\pgfpathlineto{\pgfqpoint{4.715373in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{4.714599in}{3.650325in}}%
\pgfpathlineto{\pgfqpoint{4.713858in}{3.615349in}}%
\pgfpathlineto{\pgfqpoint{4.713123in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{4.712366in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{4.710172in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{4.709420in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{4.708691in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{4.707950in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{4.707210in}{3.615855in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{4.705729in}{3.614335in}}%
\pgfpathlineto{\pgfqpoint{4.704966in}{3.617376in}}%
\pgfpathlineto{\pgfqpoint{4.703412in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{4.702677in}{3.650325in}}%
\pgfpathlineto{\pgfqpoint{4.701931in}{3.660464in}}%
\pgfpathlineto{\pgfqpoint{4.701190in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{4.700411in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{4.699643in}{3.656408in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{3.619911in}}%
\pgfpathlineto{\pgfqpoint{4.695884in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{4.695194in}{3.652860in}}%
\pgfpathlineto{\pgfqpoint{4.694447in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{4.693696in}{3.667053in}}%
\pgfpathlineto{\pgfqpoint{4.692955in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{4.691496in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{4.690071in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{4.689375in}{3.693920in}}%
\pgfpathlineto{\pgfqpoint{4.688061in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{4.686763in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{4.685471in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{4.684831in}{3.802905in}}%
\pgfpathlineto{\pgfqpoint{4.684241in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{4.683656in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{4.681423in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{4.679302in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{4.678706in}{3.797836in}}%
\pgfpathlineto{\pgfqpoint{4.678105in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{4.676869in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{3.769449in}}%
\pgfpathlineto{\pgfqpoint{4.675599in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{4.674948in}{3.807467in}}%
\pgfpathlineto{\pgfqpoint{4.674357in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{4.673734in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{4.672442in}{3.742583in}}%
\pgfpathlineto{\pgfqpoint{4.671779in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{4.671133in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{4.670482in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{4.669101in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{4.668455in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{4.667781in}{3.727882in}}%
\pgfpathlineto{\pgfqpoint{4.666334in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{4.665576in}{3.724841in}}%
\pgfpathlineto{\pgfqpoint{4.664869in}{3.675164in}}%
\pgfpathlineto{\pgfqpoint{4.664106in}{3.730417in}}%
\pgfpathlineto{\pgfqpoint{4.663410in}{3.719772in}}%
\pgfpathlineto{\pgfqpoint{4.662703in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{4.660610in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{4.659953in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{4.658037in}{3.842951in}}%
\pgfpathlineto{\pgfqpoint{4.657475in}{3.833320in}}%
\pgfpathlineto{\pgfqpoint{4.656896in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{4.656333in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{4.655086in}{3.781615in}}%
\pgfpathlineto{\pgfqpoint{4.654440in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{4.652452in}{3.808481in}}%
\pgfpathlineto{\pgfqpoint{4.651144in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{4.650409in}{3.749173in}}%
\pgfpathlineto{\pgfqpoint{4.649713in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{4.648326in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{4.647619in}{3.768435in}}%
\pgfpathlineto{\pgfqpoint{4.646940in}{3.715717in}}%
\pgfpathlineto{\pgfqpoint{4.646216in}{3.782122in}}%
\pgfpathlineto{\pgfqpoint{4.645548in}{3.739541in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{4.642847in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{4.642201in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{4.640893in}{3.836361in}}%
\pgfpathlineto{\pgfqpoint{4.640291in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{4.639673in}{3.827237in}}%
\pgfpathlineto{\pgfqpoint{4.639061in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{4.638443in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{4.637903in}{3.857144in}}%
\pgfpathlineto{\pgfqpoint{4.637340in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{4.636728in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{4.635530in}{3.891107in}}%
\pgfpathlineto{\pgfqpoint{4.634974in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{4.634378in}{3.852582in}}%
\pgfpathlineto{\pgfqpoint{4.633804in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{4.633220in}{3.861200in}}%
\pgfpathlineto{\pgfqpoint{4.632685in}{3.839909in}}%
\pgfpathlineto{\pgfqpoint{4.629289in}{3.921522in}}%
\pgfpathlineto{\pgfqpoint{4.628242in}{3.902766in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{3.902766in}}%
\pgfpathlineto{\pgfqpoint{4.626688in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{3.926591in}}%
\pgfpathlineto{\pgfqpoint{4.624171in}{3.974241in}}%
\pgfpathlineto{\pgfqpoint{4.623698in}{3.951936in}}%
\pgfpathlineto{\pgfqpoint{4.623203in}{3.900739in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{3.952950in}}%
\pgfpathlineto{\pgfqpoint{4.622184in}{3.944840in}}%
\pgfpathlineto{\pgfqpoint{4.621688in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{4.621231in}{3.991982in}}%
\pgfpathlineto{\pgfqpoint{4.620318in}{3.938757in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{4.619321in}{3.972720in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{3.969678in}}%
\pgfpathlineto{\pgfqpoint{4.618364in}{3.963089in}}%
\pgfpathlineto{\pgfqpoint{4.617879in}{3.980323in}}%
\pgfpathlineto{\pgfqpoint{4.617406in}{3.959033in}}%
\pgfpathlineto{\pgfqpoint{4.616922in}{3.973734in}}%
\pgfpathlineto{\pgfqpoint{4.616437in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{4.615457in}{3.947881in}}%
\pgfpathlineto{\pgfqpoint{4.614962in}{4.014286in}}%
\pgfpathlineto{\pgfqpoint{4.614511in}{3.996038in}}%
\pgfpathlineto{\pgfqpoint{4.613581in}{3.967651in}}%
\pgfpathlineto{\pgfqpoint{4.613102in}{4.000093in}}%
\pgfpathlineto{\pgfqpoint{4.612144in}{3.950416in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{3.960554in}}%
\pgfpathlineto{\pgfqpoint{4.611142in}{3.958526in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{4.610162in}{3.996038in}}%
\pgfpathlineto{\pgfqpoint{4.609694in}{3.971706in}}%
\pgfpathlineto{\pgfqpoint{4.609210in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{4.608241in}{3.967651in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{4.607300in}{3.923043in}}%
\pgfpathlineto{\pgfqpoint{4.606771in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{4.605323in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{4.603836in}{3.934702in}}%
\pgfpathlineto{\pgfqpoint{4.602249in}{3.887052in}}%
\pgfpathlineto{\pgfqpoint{4.602778in}{3.935715in}}%
\pgfpathlineto{\pgfqpoint{4.601681in}{3.896176in}}%
\pgfpathlineto{\pgfqpoint{4.601114in}{3.896683in}}%
\pgfpathlineto{\pgfqpoint{4.600551in}{3.919494in}}%
\pgfpathlineto{\pgfqpoint{4.600011in}{3.896683in}}%
\pgfpathlineto{\pgfqpoint{4.599443in}{3.864241in}}%
\pgfpathlineto{\pgfqpoint{4.598847in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{4.598257in}{3.902259in}}%
\pgfpathlineto{\pgfqpoint{4.597071in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{4.595813in}{3.869817in}}%
\pgfpathlineto{\pgfqpoint{4.595206in}{3.823181in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{4.593958in}{3.843458in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{3.839403in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{4.591475in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{4.590824in}{3.841430in}}%
\pgfpathlineto{\pgfqpoint{4.590189in}{3.876407in}}%
\pgfpathlineto{\pgfqpoint{4.589587in}{3.863734in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{3.914425in}}%
\pgfpathlineto{\pgfqpoint{4.587817in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.853596in}}%
\pgfpathlineto{\pgfqpoint{4.586013in}{3.915946in}}%
\pgfpathlineto{\pgfqpoint{4.584882in}{3.913918in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{3.911384in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{4.582666in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{4.582093in}{3.931660in}}%
\pgfpathlineto{\pgfqpoint{4.581541in}{3.930646in}}%
\pgfpathlineto{\pgfqpoint{4.580433in}{3.904794in}}%
\pgfpathlineto{\pgfqpoint{4.577677in}{3.971199in}}%
\pgfpathlineto{\pgfqpoint{4.576614in}{3.920001in}}%
\pgfpathlineto{\pgfqpoint{4.576057in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{4.575522in}{3.892628in}}%
\pgfpathlineto{\pgfqpoint{4.574943in}{3.932674in}}%
\pgfpathlineto{\pgfqpoint{4.574392in}{3.937236in}}%
\pgfpathlineto{\pgfqpoint{4.573857in}{3.934702in}}%
\pgfpathlineto{\pgfqpoint{4.572760in}{3.917974in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{3.959033in}}%
\pgfpathlineto{\pgfqpoint{4.570121in}{3.967651in}}%
\pgfpathlineto{\pgfqpoint{4.569603in}{3.938250in}}%
\pgfpathlineto{\pgfqpoint{4.569069in}{3.964609in}}%
\pgfpathlineto{\pgfqpoint{4.568551in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{4.568033in}{3.972720in}}%
\pgfpathlineto{\pgfqpoint{4.566468in}{3.944840in}}%
\pgfpathlineto{\pgfqpoint{4.565444in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{4.564447in}{3.963089in}}%
\pgfpathlineto{\pgfqpoint{4.563935in}{4.000600in}}%
\pgfpathlineto{\pgfqpoint{4.563450in}{3.999079in}}%
\pgfpathlineto{\pgfqpoint{4.561964in}{3.955485in}}%
\pgfpathlineto{\pgfqpoint{4.560939in}{4.012766in}}%
\pgfpathlineto{\pgfqpoint{4.560460in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{4.559469in}{3.970185in}}%
\pgfpathlineto{\pgfqpoint{4.558968in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{4.558005in}{4.008203in}}%
\pgfpathlineto{\pgfqpoint{4.557531in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{4.557080in}{4.071567in}}%
\pgfpathlineto{\pgfqpoint{4.556652in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{4.556178in}{4.005162in}}%
\pgfpathlineto{\pgfqpoint{4.555705in}{4.019355in}}%
\pgfpathlineto{\pgfqpoint{4.555237in}{4.018342in}}%
\pgfpathlineto{\pgfqpoint{4.553801in}{3.960554in}}%
\pgfpathlineto{\pgfqpoint{4.552331in}{4.027466in}}%
\pgfpathlineto{\pgfqpoint{4.551874in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{4.551384in}{3.965623in}}%
\pgfpathlineto{\pgfqpoint{4.550883in}{4.029494in}}%
\pgfpathlineto{\pgfqpoint{4.550415in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{4.548956in}{3.958019in}}%
\pgfpathlineto{\pgfqpoint{4.548483in}{3.981844in}}%
\pgfpathlineto{\pgfqpoint{4.547498in}{3.980830in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{4.007697in}}%
\pgfpathlineto{\pgfqpoint{4.545543in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{4.544507in}{3.950923in}}%
\pgfpathlineto{\pgfqpoint{4.543984in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{4.542965in}{3.991982in}}%
\pgfpathlineto{\pgfqpoint{4.541985in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{4.541489in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{4.540493in}{4.003641in}}%
\pgfpathlineto{\pgfqpoint{4.540008in}{3.963089in}}%
\pgfpathlineto{\pgfqpoint{4.539502in}{3.984379in}}%
\pgfpathlineto{\pgfqpoint{4.539006in}{3.985899in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{3.930646in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{4.012259in}}%
\pgfpathlineto{\pgfqpoint{4.535966in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{4.535481in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{4.534975in}{3.957006in}}%
\pgfpathlineto{\pgfqpoint{4.534462in}{3.989448in}}%
\pgfpathlineto{\pgfqpoint{4.533967in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{4.532948in}{3.991982in}}%
\pgfpathlineto{\pgfqpoint{4.532452in}{3.983365in}}%
\pgfpathlineto{\pgfqpoint{4.531472in}{3.990969in}}%
\pgfpathlineto{\pgfqpoint{4.530988in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{4.530537in}{3.969678in}}%
\pgfpathlineto{\pgfqpoint{4.530052in}{4.033042in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{4.024425in}}%
\pgfpathlineto{\pgfqpoint{4.528677in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{4.527730in}{3.997558in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{4.009724in}}%
\pgfpathlineto{\pgfqpoint{4.525793in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{4.525292in}{3.971199in}}%
\pgfpathlineto{\pgfqpoint{4.524790in}{3.962582in}}%
\pgfpathlineto{\pgfqpoint{4.524273in}{3.957006in}}%
\pgfpathlineto{\pgfqpoint{4.523220in}{3.922029in}}%
\pgfpathlineto{\pgfqpoint{4.521589in}{3.942812in}}%
\pgfpathlineto{\pgfqpoint{4.521054in}{3.934195in}}%
\pgfpathlineto{\pgfqpoint{4.519367in}{3.878942in}}%
\pgfpathlineto{\pgfqpoint{4.518766in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{4.516332in}{3.906315in}}%
\pgfpathlineto{\pgfqpoint{4.515748in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{4.515102in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{4.514456in}{3.847513in}}%
\pgfpathlineto{\pgfqpoint{4.513816in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{4.512501in}{3.785670in}}%
\pgfpathlineto{\pgfqpoint{4.511783in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{4.511115in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.510436in}{3.807467in}}%
\pgfpathlineto{\pgfqpoint{4.508375in}{3.840416in}}%
\pgfpathlineto{\pgfqpoint{4.507718in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{4.507061in}{3.785670in}}%
\pgfpathlineto{\pgfqpoint{4.506337in}{3.804426in}}%
\pgfpathlineto{\pgfqpoint{4.505647in}{3.826223in}}%
\pgfpathlineto{\pgfqpoint{4.504973in}{3.815578in}}%
\pgfpathlineto{\pgfqpoint{4.504294in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{4.503548in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{3.775532in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{4.499800in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{4.498993in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{4.498208in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.497401in}{3.742076in}}%
\pgfpathlineto{\pgfqpoint{4.495780in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{4.494928in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{4.494093in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{4.491342in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{4.488681in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{4.486810in}{3.674657in}}%
\pgfpathlineto{\pgfqpoint{4.485863in}{3.641708in}}%
\pgfpathlineto{\pgfqpoint{4.484906in}{3.670602in}}%
\pgfpathlineto{\pgfqpoint{4.483970in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{4.482077in}{3.643229in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{4.480128in}{3.645256in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{3.674150in}}%
\pgfpathlineto{\pgfqpoint{4.478190in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{4.476275in}{3.679219in}}%
\pgfpathlineto{\pgfqpoint{4.475334in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{4.474415in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{4.471653in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{4.469175in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{4.467666in}{3.853089in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{3.772997in}}%
\pgfpathlineto{\pgfqpoint{4.466141in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{4.465367in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{3.767421in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{3.790739in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{3.710648in}}%
\pgfpathlineto{\pgfqpoint{4.459442in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{3.718251in}}%
\pgfpathlineto{\pgfqpoint{4.456619in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{4.455611in}{3.669081in}}%
\pgfpathlineto{\pgfqpoint{4.454609in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.448061in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{4.447304in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{4.446413in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{4.445539in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{4.439798in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{4.435310in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{4.434441in}{3.805947in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{4.432765in}{3.779080in}}%
\pgfpathlineto{\pgfqpoint{4.431050in}{3.775025in}}%
\pgfpathlineto{\pgfqpoint{4.430193in}{3.790739in}}%
\pgfpathlineto{\pgfqpoint{4.429346in}{3.778067in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{3.797329in}}%
\pgfpathlineto{\pgfqpoint{4.427654in}{3.789219in}}%
\pgfpathlineto{\pgfqpoint{4.426818in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{4.426039in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{4.424480in}{3.847513in}}%
\pgfpathlineto{\pgfqpoint{4.423711in}{3.840923in}}%
\pgfpathlineto{\pgfqpoint{4.422943in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{4.422158in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{4.421378in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{4.419073in}{3.911384in}}%
\pgfpathlineto{\pgfqpoint{4.417675in}{3.910370in}}%
\pgfpathlineto{\pgfqpoint{4.416990in}{3.909863in}}%
\pgfpathlineto{\pgfqpoint{4.416306in}{3.905808in}}%
\pgfpathlineto{\pgfqpoint{4.415615in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{4.414936in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{4.414218in}{3.901246in}}%
\pgfpathlineto{\pgfqpoint{4.412842in}{3.945347in}}%
\pgfpathlineto{\pgfqpoint{4.412191in}{3.978296in}}%
\pgfpathlineto{\pgfqpoint{4.411567in}{3.925070in}}%
\pgfpathlineto{\pgfqpoint{4.410904in}{3.951430in}}%
\pgfpathlineto{\pgfqpoint{4.410259in}{3.939264in}}%
\pgfpathlineto{\pgfqpoint{4.409607in}{3.976775in}}%
\pgfpathlineto{\pgfqpoint{4.408995in}{3.940278in}}%
\pgfpathlineto{\pgfqpoint{4.408349in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{4.407068in}{3.928112in}}%
\pgfpathlineto{\pgfqpoint{4.405136in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{4.404518in}{3.937236in}}%
\pgfpathlineto{\pgfqpoint{4.403866in}{3.944840in}}%
\pgfpathlineto{\pgfqpoint{4.403215in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{4.402580in}{3.982858in}}%
\pgfpathlineto{\pgfqpoint{4.401973in}{3.981844in}}%
\pgfpathlineto{\pgfqpoint{4.400737in}{3.936222in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{3.989448in}}%
\pgfpathlineto{\pgfqpoint{4.398231in}{3.957006in}}%
\pgfpathlineto{\pgfqpoint{4.397652in}{4.003641in}}%
\pgfpathlineto{\pgfqpoint{4.397056in}{3.993503in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{4.000093in}}%
\pgfpathlineto{\pgfqpoint{4.395859in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{4.395224in}{3.963089in}}%
\pgfpathlineto{\pgfqpoint{4.394651in}{4.012259in}}%
\pgfpathlineto{\pgfqpoint{4.393398in}{3.950923in}}%
\pgfpathlineto{\pgfqpoint{4.392195in}{3.988941in}}%
\pgfpathlineto{\pgfqpoint{4.391655in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{4.391126in}{4.026959in}}%
\pgfpathlineto{\pgfqpoint{4.390569in}{4.003134in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{4.047235in}}%
\pgfpathlineto{\pgfqpoint{4.387819in}{4.021890in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{4.070553in}}%
\pgfpathlineto{\pgfqpoint{4.386210in}{4.057374in}}%
\pgfpathlineto{\pgfqpoint{4.385692in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{4.383236in}{4.135945in}}%
\pgfpathlineto{\pgfqpoint{4.382774in}{4.088295in}}%
\pgfpathlineto{\pgfqpoint{4.382295in}{4.143041in}}%
\pgfpathlineto{\pgfqpoint{4.381844in}{4.109585in}}%
\pgfpathlineto{\pgfqpoint{4.380563in}{4.213502in}}%
\pgfpathlineto{\pgfqpoint{4.380174in}{4.195253in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{4.184101in}}%
\pgfpathlineto{\pgfqpoint{4.379372in}{4.222119in}}%
\pgfpathlineto{\pgfqpoint{4.378988in}{4.183087in}}%
\pgfpathlineto{\pgfqpoint{4.378581in}{4.195760in}}%
\pgfpathlineto{\pgfqpoint{4.378180in}{4.221105in}}%
\pgfpathlineto{\pgfqpoint{4.377406in}{4.206405in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{4.138479in}}%
\pgfpathlineto{\pgfqpoint{4.374945in}{4.195253in}}%
\pgfpathlineto{\pgfqpoint{4.374127in}{4.163318in}}%
\pgfpathlineto{\pgfqpoint{4.372350in}{4.101982in}}%
\pgfpathlineto{\pgfqpoint{4.371008in}{4.144055in}}%
\pgfpathlineto{\pgfqpoint{4.365245in}{3.961568in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{3.961061in}}%
\pgfpathlineto{\pgfqpoint{4.364026in}{3.929126in}}%
\pgfpathlineto{\pgfqpoint{4.363380in}{3.940278in}}%
\pgfpathlineto{\pgfqpoint{4.360730in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{4.359995in}{3.892628in}}%
\pgfpathlineto{\pgfqpoint{4.358569in}{3.826730in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{3.859679in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{3.783643in}}%
\pgfpathlineto{\pgfqpoint{4.354560in}{3.759311in}}%
\pgfpathlineto{\pgfqpoint{4.353669in}{3.700509in}}%
\pgfpathlineto{\pgfqpoint{4.351759in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{4.350829in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{4.349025in}{3.803919in}}%
\pgfpathlineto{\pgfqpoint{4.347299in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{4.345573in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{4.344732in}{3.799864in}}%
\pgfpathlineto{\pgfqpoint{4.343897in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{4.343012in}{3.787191in}}%
\pgfpathlineto{\pgfqpoint{4.342160in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{3.746638in}}%
\pgfpathlineto{\pgfqpoint{4.340378in}{3.766408in}}%
\pgfpathlineto{\pgfqpoint{4.339487in}{3.763366in}}%
\pgfpathlineto{\pgfqpoint{4.338590in}{3.731431in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{4.336697in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{4.335701in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{4.334715in}{3.681754in}}%
\pgfpathlineto{\pgfqpoint{4.333679in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.331680in}{3.688344in}}%
\pgfpathlineto{\pgfqpoint{4.329648in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{4.328646in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{4.327666in}{3.717237in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{4.324564in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{4.322365in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{4.321290in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{4.320199in}{3.698482in}}%
\pgfpathlineto{\pgfqpoint{4.319174in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{4.318083in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{4.317025in}{3.653874in}}%
\pgfpathlineto{\pgfqpoint{4.315917in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{4.312760in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{4.311746in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{4.309692in}{3.668067in}}%
\pgfpathlineto{\pgfqpoint{4.307559in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{4.305488in}{3.684288in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{4.303383in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{3.692906in}}%
\pgfpathlineto{\pgfqpoint{4.300159in}{3.693920in}}%
\pgfpathlineto{\pgfqpoint{4.298154in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{4.297180in}{3.694426in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{3.732445in}}%
\pgfpathlineto{\pgfqpoint{4.294162in}{3.671616in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{3.729910in}}%
\pgfpathlineto{\pgfqpoint{4.291094in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{4.286333in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{4.285309in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{4.284306in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{4.283271in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{4.280113in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{4.277981in}{3.656915in}}%
\pgfpathlineto{\pgfqpoint{4.276856in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{4.275765in}{3.675164in}}%
\pgfpathlineto{\pgfqpoint{4.274679in}{3.745117in}}%
\pgfpathlineto{\pgfqpoint{4.273704in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.272691in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{4.269567in}{3.660464in}}%
\pgfpathlineto{\pgfqpoint{4.267351in}{3.708113in}}%
\pgfpathlineto{\pgfqpoint{4.266315in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{4.265263in}{3.685302in}}%
\pgfpathlineto{\pgfqpoint{4.264188in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{4.263181in}{3.682768in}}%
\pgfpathlineto{\pgfqpoint{4.260151in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{4.257306in}{3.752214in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{3.713182in}}%
\pgfpathlineto{\pgfqpoint{4.253308in}{3.743090in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{4.250223in}{3.702537in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{3.716730in}}%
\pgfpathlineto{\pgfqpoint{4.247061in}{3.690371in}}%
\pgfpathlineto{\pgfqpoint{4.245936in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{4.244800in}{3.663505in}}%
\pgfpathlineto{\pgfqpoint{4.242378in}{3.683274in}}%
\pgfpathlineto{\pgfqpoint{4.241236in}{3.711661in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{4.236570in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{3.664012in}}%
\pgfpathlineto{\pgfqpoint{4.234181in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{4.233001in}{3.655394in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{3.650325in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{4.228196in}{3.645256in}}%
\pgfpathlineto{\pgfqpoint{4.225740in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{4.224471in}{3.652353in}}%
\pgfpathlineto{\pgfqpoint{4.223268in}{3.614842in}}%
\pgfpathlineto{\pgfqpoint{4.220784in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{4.218329in}{3.599634in}}%
\pgfpathlineto{\pgfqpoint{4.215717in}{3.622952in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{3.609266in}}%
\pgfpathlineto{\pgfqpoint{4.213128in}{3.610279in}}%
\pgfpathlineto{\pgfqpoint{4.211814in}{3.615855in}}%
\pgfpathlineto{\pgfqpoint{4.210517in}{3.608252in}}%
\pgfpathlineto{\pgfqpoint{4.209191in}{3.624473in}}%
\pgfpathlineto{\pgfqpoint{4.207905in}{3.611293in}}%
\pgfpathlineto{\pgfqpoint{4.206591in}{3.611800in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{3.628528in}}%
\pgfpathlineto{\pgfqpoint{4.203991in}{3.618897in}}%
\pgfpathlineto{\pgfqpoint{4.202688in}{3.624980in}}%
\pgfpathlineto{\pgfqpoint{4.201396in}{3.621938in}}%
\pgfpathlineto{\pgfqpoint{4.200099in}{3.624980in}}%
\pgfpathlineto{\pgfqpoint{4.198801in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{4.197560in}{3.629035in}}%
\pgfpathlineto{\pgfqpoint{4.196273in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{4.193740in}{3.626501in}}%
\pgfpathlineto{\pgfqpoint{4.191229in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{4.188845in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{4.187593in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{3.658943in}}%
\pgfpathlineto{\pgfqpoint{4.183745in}{3.608252in}}%
\pgfpathlineto{\pgfqpoint{4.181167in}{3.690371in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{3.690878in}}%
\pgfpathlineto{\pgfqpoint{4.176339in}{3.612307in}}%
\pgfpathlineto{\pgfqpoint{4.174986in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{4.173789in}{3.675671in}}%
\pgfpathlineto{\pgfqpoint{4.172570in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{4.166634in}{3.752721in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{4.163555in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{4.162435in}{3.741569in}}%
\pgfpathlineto{\pgfqpoint{4.160281in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{4.156862in}{3.742583in}}%
\pgfpathlineto{\pgfqpoint{4.155776in}{3.742076in}}%
\pgfpathlineto{\pgfqpoint{4.154690in}{3.759818in}}%
\pgfpathlineto{\pgfqpoint{4.153638in}{3.751707in}}%
\pgfpathlineto{\pgfqpoint{4.152569in}{3.770463in}}%
\pgfpathlineto{\pgfqpoint{4.151533in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{4.150486in}{3.782122in}}%
\pgfpathlineto{\pgfqpoint{4.149473in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{4.147451in}{3.796315in}}%
\pgfpathlineto{\pgfqpoint{4.146455in}{3.768942in}}%
\pgfpathlineto{\pgfqpoint{4.143403in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{4.142412in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{4.140402in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{4.139405in}{3.748666in}}%
\pgfpathlineto{\pgfqpoint{4.138331in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{4.137362in}{3.802398in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{4.135385in}{3.791246in}}%
\pgfpathlineto{\pgfqpoint{4.134383in}{3.821661in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{3.818112in}}%
\pgfpathlineto{\pgfqpoint{4.132473in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{4.130597in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{4.129611in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{4.128681in}{3.801891in}}%
\pgfpathlineto{\pgfqpoint{4.125791in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{4.124856in}{3.829264in}}%
\pgfpathlineto{\pgfqpoint{4.123926in}{3.852075in}}%
\pgfpathlineto{\pgfqpoint{4.123018in}{3.845992in}}%
\pgfpathlineto{\pgfqpoint{4.122150in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{4.121264in}{3.840923in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{4.119366in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{4.117500in}{3.819633in}}%
\pgfpathlineto{\pgfqpoint{4.115663in}{3.831799in}}%
\pgfpathlineto{\pgfqpoint{4.114733in}{3.830785in}}%
\pgfpathlineto{\pgfqpoint{4.112127in}{3.889587in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{3.852075in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{4.106832in}{3.824195in}}%
\pgfpathlineto{\pgfqpoint{4.104938in}{3.793274in}}%
\pgfpathlineto{\pgfqpoint{4.103919in}{3.757790in}}%
\pgfpathlineto{\pgfqpoint{4.102884in}{3.809495in}}%
\pgfpathlineto{\pgfqpoint{4.099788in}{3.744104in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{4.097577in}{3.758804in}}%
\pgfpathlineto{\pgfqpoint{4.096469in}{3.772491in}}%
\pgfpathlineto{\pgfqpoint{4.094231in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{4.093089in}{3.690371in}}%
\pgfpathlineto{\pgfqpoint{4.091836in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{4.089414in}{3.759311in}}%
\pgfpathlineto{\pgfqpoint{4.088301in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{4.087065in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{4.085817in}{3.674657in}}%
\pgfpathlineto{\pgfqpoint{4.083306in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{4.082131in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{4.079781in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{4.078690in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{4.076663in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{4.073300in}{3.726362in}}%
\pgfpathlineto{\pgfqpoint{4.072086in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{4.069653in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{4.068534in}{3.687837in}}%
\pgfpathlineto{\pgfqpoint{4.067242in}{3.698482in}}%
\pgfpathlineto{\pgfqpoint{4.065972in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{4.064747in}{3.716730in}}%
\pgfpathlineto{\pgfqpoint{4.062381in}{3.752214in}}%
\pgfpathlineto{\pgfqpoint{4.061223in}{3.760832in}}%
\pgfpathlineto{\pgfqpoint{4.060076in}{3.747652in}}%
\pgfpathlineto{\pgfqpoint{4.058901in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{4.056623in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{4.055526in}{3.801384in}}%
\pgfpathlineto{\pgfqpoint{4.054457in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{4.052319in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{4.051166in}{3.750693in}}%
\pgfpathlineto{\pgfqpoint{4.048739in}{3.693920in}}%
\pgfpathlineto{\pgfqpoint{4.047530in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{4.046289in}{3.725348in}}%
\pgfpathlineto{\pgfqpoint{4.045036in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{4.043794in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{4.041500in}{3.759818in}}%
\pgfpathlineto{\pgfqpoint{4.039167in}{3.795808in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{3.817605in}}%
\pgfpathlineto{\pgfqpoint{4.036984in}{3.788712in}}%
\pgfpathlineto{\pgfqpoint{4.035865in}{3.843965in}}%
\pgfpathlineto{\pgfqpoint{4.034802in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{4.033721in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{4.032714in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{4.030559in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{4.029501in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{4.027396in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{4.025453in}{3.852075in}}%
\pgfpathlineto{\pgfqpoint{4.024428in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{4.023331in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{4.022234in}{3.806453in}}%
\pgfpathlineto{\pgfqpoint{4.021126in}{3.827237in}}%
\pgfpathlineto{\pgfqpoint{4.017668in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{4.015107in}{3.739541in}}%
\pgfpathlineto{\pgfqpoint{4.011343in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{4.010146in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{3.773504in}}%
\pgfpathlineto{\pgfqpoint{4.006610in}{3.813550in}}%
\pgfpathlineto{\pgfqpoint{4.003091in}{3.761339in}}%
\pgfpathlineto{\pgfqpoint{4.001844in}{3.807974in}}%
\pgfpathlineto{\pgfqpoint{4.000680in}{3.791246in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{3.810002in}}%
\pgfpathlineto{\pgfqpoint{3.998319in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{3.819633in}}%
\pgfpathlineto{\pgfqpoint{3.995952in}{3.820647in}}%
\pgfpathlineto{\pgfqpoint{3.993692in}{3.804426in}}%
\pgfpathlineto{\pgfqpoint{3.992550in}{3.813550in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{3.834333in}}%
\pgfpathlineto{\pgfqpoint{3.990256in}{3.824702in}}%
\pgfpathlineto{\pgfqpoint{3.989109in}{3.859172in}}%
\pgfpathlineto{\pgfqpoint{3.986893in}{3.824702in}}%
\pgfpathlineto{\pgfqpoint{3.984677in}{3.879448in}}%
\pgfpathlineto{\pgfqpoint{3.983619in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{3.982528in}{3.909863in}}%
\pgfpathlineto{\pgfqpoint{3.981520in}{3.886038in}}%
\pgfpathlineto{\pgfqpoint{3.980478in}{3.939264in}}%
\pgfpathlineto{\pgfqpoint{3.979515in}{3.891107in}}%
\pgfpathlineto{\pgfqpoint{3.977460in}{3.920508in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{3.897697in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{3.957006in}}%
\pgfpathlineto{\pgfqpoint{3.971503in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{3.969515in}{3.951936in}}%
\pgfpathlineto{\pgfqpoint{3.966803in}{4.019355in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{3.932167in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{3.934195in}}%
\pgfpathlineto{\pgfqpoint{3.960995in}{3.902766in}}%
\pgfpathlineto{\pgfqpoint{3.959943in}{3.909356in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{3.898711in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{3.916960in}}%
\pgfpathlineto{\pgfqpoint{3.954592in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{3.953428in}{3.815071in}}%
\pgfpathlineto{\pgfqpoint{3.950989in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{3.949820in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{3.948651in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{3.947476in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{3.945159in}{3.890600in}}%
\pgfpathlineto{\pgfqpoint{3.944040in}{3.868803in}}%
\pgfpathlineto{\pgfqpoint{3.941796in}{3.924563in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{3.932674in}}%
\pgfpathlineto{\pgfqpoint{3.939703in}{3.927605in}}%
\pgfpathlineto{\pgfqpoint{3.938650in}{3.978296in}}%
\pgfpathlineto{\pgfqpoint{3.937681in}{3.936729in}}%
\pgfpathlineto{\pgfqpoint{3.936651in}{3.963595in}}%
\pgfpathlineto{\pgfqpoint{3.935655in}{3.960047in}}%
\pgfpathlineto{\pgfqpoint{3.932720in}{3.986406in}}%
\pgfpathlineto{\pgfqpoint{3.931768in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{3.929936in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{4.026452in}}%
\pgfpathlineto{\pgfqpoint{3.926317in}{4.045208in}}%
\pgfpathlineto{\pgfqpoint{3.925454in}{4.012766in}}%
\pgfpathlineto{\pgfqpoint{3.924546in}{4.061936in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{3.922001in}{4.090323in}}%
\pgfpathlineto{\pgfqpoint{3.921200in}{4.087788in}}%
\pgfpathlineto{\pgfqpoint{3.919574in}{4.055346in}}%
\pgfpathlineto{\pgfqpoint{3.918727in}{4.075622in}}%
\pgfpathlineto{\pgfqpoint{3.917903in}{4.071567in}}%
\pgfpathlineto{\pgfqpoint{3.916266in}{4.093364in}}%
\pgfpathlineto{\pgfqpoint{3.915470in}{4.055853in}}%
\pgfpathlineto{\pgfqpoint{3.913894in}{4.126820in}}%
\pgfpathlineto{\pgfqpoint{3.913148in}{4.120230in}}%
\pgfpathlineto{\pgfqpoint{3.912391in}{4.150138in}}%
\pgfpathlineto{\pgfqpoint{3.911672in}{4.112120in}}%
\pgfpathlineto{\pgfqpoint{3.910915in}{4.112627in}}%
\pgfpathlineto{\pgfqpoint{3.910147in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{3.908610in}{4.114654in}}%
\pgfpathlineto{\pgfqpoint{3.907106in}{4.091844in}}%
\pgfpathlineto{\pgfqpoint{3.906338in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{3.905581in}{4.103502in}}%
\pgfpathlineto{\pgfqpoint{3.904818in}{4.107051in}}%
\pgfpathlineto{\pgfqpoint{3.904072in}{4.104516in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{4.144055in}}%
\pgfpathlineto{\pgfqpoint{3.901923in}{4.112627in}}%
\pgfpathlineto{\pgfqpoint{3.901193in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{3.899701in}{4.124286in}}%
\pgfpathlineto{\pgfqpoint{3.898955in}{4.117189in}}%
\pgfpathlineto{\pgfqpoint{3.897546in}{4.152673in}}%
\pgfpathlineto{\pgfqpoint{3.894556in}{4.093871in}}%
\pgfpathlineto{\pgfqpoint{3.893810in}{4.123779in}}%
\pgfpathlineto{\pgfqpoint{3.893030in}{4.088802in}}%
\pgfpathlineto{\pgfqpoint{3.892273in}{4.123272in}}%
\pgfpathlineto{\pgfqpoint{3.891532in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{4.107558in}}%
\pgfpathlineto{\pgfqpoint{3.888587in}{4.132396in}}%
\pgfpathlineto{\pgfqpoint{3.887863in}{4.132903in}}%
\pgfpathlineto{\pgfqpoint{3.887089in}{4.091337in}}%
\pgfpathlineto{\pgfqpoint{3.886343in}{4.119724in}}%
\pgfpathlineto{\pgfqpoint{3.884004in}{4.066498in}}%
\pgfpathlineto{\pgfqpoint{3.881638in}{4.086268in}}%
\pgfpathlineto{\pgfqpoint{3.880869in}{4.096913in}}%
\pgfpathlineto{\pgfqpoint{3.880168in}{4.135945in}}%
\pgfpathlineto{\pgfqpoint{3.879477in}{4.135438in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{4.128341in}}%
\pgfpathlineto{\pgfqpoint{3.877428in}{4.176497in}}%
\pgfpathlineto{\pgfqpoint{3.876175in}{4.201336in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{4.249492in}}%
\pgfpathlineto{\pgfqpoint{3.874393in}{4.211981in}}%
\pgfpathlineto{\pgfqpoint{3.873781in}{4.212488in}}%
\pgfpathlineto{\pgfqpoint{3.872071in}{4.260137in}}%
\pgfpathlineto{\pgfqpoint{3.871526in}{4.273824in}}%
\pgfpathlineto{\pgfqpoint{3.870368in}{4.247465in}}%
\pgfpathlineto{\pgfqpoint{3.869783in}{4.253548in}}%
\pgfpathlineto{\pgfqpoint{3.869187in}{4.230737in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{4.236313in}}%
\pgfpathlineto{\pgfqpoint{3.868046in}{4.271289in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.267234in}}%
\pgfpathlineto{\pgfqpoint{3.865740in}{4.220092in}}%
\pgfpathlineto{\pgfqpoint{3.865150in}{4.229216in}}%
\pgfpathlineto{\pgfqpoint{3.864560in}{4.226175in}}%
\pgfpathlineto{\pgfqpoint{3.863251in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{3.862600in}{4.165345in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{4.080185in}}%
\pgfpathlineto{\pgfqpoint{3.857488in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{3.851146in}{3.934702in}}%
\pgfpathlineto{\pgfqpoint{3.850144in}{3.942812in}}%
\pgfpathlineto{\pgfqpoint{3.849147in}{3.923043in}}%
\pgfpathlineto{\pgfqpoint{3.848134in}{3.923550in}}%
\pgfpathlineto{\pgfqpoint{3.838601in}{3.782122in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{3.825995in}{3.599127in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{3.616362in}}%
\pgfpathlineto{\pgfqpoint{3.820460in}{3.594058in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{3.628528in}}%
\pgfpathlineto{\pgfqpoint{3.816841in}{3.620418in}}%
\pgfpathlineto{\pgfqpoint{3.815137in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{3.813333in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{3.811590in}{3.646777in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{3.635118in}}%
\pgfpathlineto{\pgfqpoint{3.807987in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{3.806244in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{3.804485in}{3.643229in}}%
\pgfpathlineto{\pgfqpoint{3.802781in}{3.663505in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{3.656408in}}%
\pgfpathlineto{\pgfqpoint{3.799251in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{3.797580in}{3.677698in}}%
\pgfpathlineto{\pgfqpoint{3.795849in}{3.654888in}}%
\pgfpathlineto{\pgfqpoint{3.794106in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{3.792519in}{3.706592in}}%
\pgfpathlineto{\pgfqpoint{3.789044in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{3.787274in}{3.647284in}}%
\pgfpathlineto{\pgfqpoint{3.785609in}{3.678205in}}%
\pgfpathlineto{\pgfqpoint{3.784150in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{3.782530in}{3.691892in}}%
\pgfpathlineto{\pgfqpoint{3.780970in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{3.777819in}{3.710648in}}%
\pgfpathlineto{\pgfqpoint{3.776126in}{3.673136in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{3.772841in}{3.686823in}}%
\pgfpathlineto{\pgfqpoint{3.771170in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{3.769500in}{3.684795in}}%
\pgfpathlineto{\pgfqpoint{3.767857in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{3.679726in}}%
\pgfpathlineto{\pgfqpoint{3.762852in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{3.761203in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{3.759594in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{3.752795in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{3.749043in}{3.627514in}}%
\pgfpathlineto{\pgfqpoint{3.747177in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{3.745312in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{3.743508in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{3.649312in}}%
\pgfpathlineto{\pgfqpoint{3.739838in}{3.638666in}}%
\pgfpathlineto{\pgfqpoint{3.737990in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{3.736102in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{3.734226in}{3.628021in}}%
\pgfpathlineto{\pgfqpoint{3.732293in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{3.730445in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{3.728591in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{3.724960in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{3.723111in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{3.721346in}{3.686316in}}%
\pgfpathlineto{\pgfqpoint{3.719470in}{3.640694in}}%
\pgfpathlineto{\pgfqpoint{3.717760in}{3.693920in}}%
\pgfpathlineto{\pgfqpoint{3.715917in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{3.712510in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{3.710756in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{3.708957in}{3.665026in}}%
\pgfpathlineto{\pgfqpoint{3.705689in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{3.702348in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{3.700688in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{3.698985in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{3.697158in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{3.695337in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{3.693639in}{3.710648in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{3.717237in}}%
\pgfpathlineto{\pgfqpoint{3.690231in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{3.688500in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{3.686779in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{3.685008in}{3.688344in}}%
\pgfpathlineto{\pgfqpoint{3.679919in}{3.742583in}}%
\pgfpathlineto{\pgfqpoint{3.676495in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{3.674618in}{3.663505in}}%
\pgfpathlineto{\pgfqpoint{3.671082in}{3.708620in}}%
\pgfpathlineto{\pgfqpoint{3.669351in}{3.710648in}}%
\pgfpathlineto{\pgfqpoint{3.667708in}{3.740555in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{3.726869in}}%
\pgfpathlineto{\pgfqpoint{3.664328in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{3.662769in}{3.770970in}}%
\pgfpathlineto{\pgfqpoint{3.661160in}{3.754749in}}%
\pgfpathlineto{\pgfqpoint{3.659556in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{3.657953in}{3.759818in}}%
\pgfpathlineto{\pgfqpoint{3.656349in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{3.794795in}}%
\pgfpathlineto{\pgfqpoint{3.651872in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{3.647273in}{3.771477in}}%
\pgfpathlineto{\pgfqpoint{3.643932in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{3.681247in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{3.629444in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{3.627723in}{3.745624in}}%
\pgfpathlineto{\pgfqpoint{3.626041in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{3.624338in}{3.754242in}}%
\pgfpathlineto{\pgfqpoint{3.622695in}{3.769449in}}%
\pgfpathlineto{\pgfqpoint{3.620924in}{3.736500in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{3.614343in}{3.791753in}}%
\pgfpathlineto{\pgfqpoint{3.611258in}{3.834840in}}%
\pgfpathlineto{\pgfqpoint{3.609743in}{3.831799in}}%
\pgfpathlineto{\pgfqpoint{3.608184in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{3.603680in}{3.859679in}}%
\pgfpathlineto{\pgfqpoint{3.602210in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{3.600717in}{3.893135in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{3.596029in}{3.818112in}}%
\pgfpathlineto{\pgfqpoint{3.594459in}{3.825716in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{3.786177in}}%
\pgfpathlineto{\pgfqpoint{3.589336in}{3.776546in}}%
\pgfpathlineto{\pgfqpoint{3.586034in}{3.811523in}}%
\pgfpathlineto{\pgfqpoint{3.584419in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{3.582927in}{3.862720in}}%
\pgfpathlineto{\pgfqpoint{3.581357in}{3.836361in}}%
\pgfpathlineto{\pgfqpoint{3.579775in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{3.578272in}{3.865255in}}%
\pgfpathlineto{\pgfqpoint{3.576802in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{3.573968in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{3.570978in}{3.852582in}}%
\pgfpathlineto{\pgfqpoint{3.569396in}{3.843458in}}%
\pgfpathlineto{\pgfqpoint{3.567715in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{3.566016in}{3.811523in}}%
\pgfpathlineto{\pgfqpoint{3.564218in}{3.780094in}}%
\pgfpathlineto{\pgfqpoint{3.562430in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{3.560487in}{3.744104in}}%
\pgfpathlineto{\pgfqpoint{3.558572in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{3.556768in}{3.789725in}}%
\pgfpathlineto{\pgfqpoint{3.554930in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{3.551545in}{3.846499in}}%
\pgfpathlineto{\pgfqpoint{3.549891in}{3.843965in}}%
\pgfpathlineto{\pgfqpoint{3.548193in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{3.544868in}{3.848020in}}%
\pgfpathlineto{\pgfqpoint{3.538660in}{3.914932in}}%
\pgfpathlineto{\pgfqpoint{3.537168in}{3.915439in}}%
\pgfpathlineto{\pgfqpoint{3.534345in}{3.951430in}}%
\pgfpathlineto{\pgfqpoint{3.532969in}{3.963595in}}%
\pgfpathlineto{\pgfqpoint{3.531583in}{3.960554in}}%
\pgfpathlineto{\pgfqpoint{3.530246in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{3.528871in}{3.967144in}}%
\pgfpathlineto{\pgfqpoint{3.527524in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{4.034056in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{4.021383in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{4.035577in}}%
\pgfpathlineto{\pgfqpoint{3.518737in}{4.036590in}}%
\pgfpathlineto{\pgfqpoint{3.517562in}{4.063457in}}%
\pgfpathlineto{\pgfqpoint{3.516382in}{4.060922in}}%
\pgfpathlineto{\pgfqpoint{3.515218in}{4.071060in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{4.069540in}}%
\pgfpathlineto{\pgfqpoint{3.512935in}{4.098433in}}%
\pgfpathlineto{\pgfqpoint{3.511777in}{4.073595in}}%
\pgfpathlineto{\pgfqpoint{3.510607in}{4.072581in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{4.036083in}}%
\pgfpathlineto{\pgfqpoint{3.508146in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{3.507044in}{4.107558in}}%
\pgfpathlineto{\pgfqpoint{3.505930in}{4.101982in}}%
\pgfpathlineto{\pgfqpoint{3.504839in}{4.116175in}}%
\pgfpathlineto{\pgfqpoint{3.503675in}{4.080185in}}%
\pgfpathlineto{\pgfqpoint{3.501414in}{4.103502in}}%
\pgfpathlineto{\pgfqpoint{3.499204in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{3.497138in}{4.164838in}}%
\pgfpathlineto{\pgfqpoint{3.494983in}{4.125806in}}%
\pgfpathlineto{\pgfqpoint{3.493908in}{4.133410in}}%
\pgfpathlineto{\pgfqpoint{3.492895in}{4.173963in}}%
\pgfpathlineto{\pgfqpoint{3.491870in}{4.165852in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{4.166359in}}%
\pgfpathlineto{\pgfqpoint{3.489810in}{4.163318in}}%
\pgfpathlineto{\pgfqpoint{3.488780in}{4.163825in}}%
\pgfpathlineto{\pgfqpoint{3.487795in}{4.194239in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{4.159262in}}%
\pgfpathlineto{\pgfqpoint{3.482805in}{4.216543in}}%
\pgfpathlineto{\pgfqpoint{3.481809in}{4.191198in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{4.198801in}}%
\pgfpathlineto{\pgfqpoint{3.479821in}{4.185622in}}%
\pgfpathlineto{\pgfqpoint{3.478824in}{4.195253in}}%
\pgfpathlineto{\pgfqpoint{3.476775in}{4.166866in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{4.205898in}}%
\pgfpathlineto{\pgfqpoint{3.472716in}{4.173963in}}%
\pgfpathlineto{\pgfqpoint{3.471714in}{4.196267in}}%
\pgfpathlineto{\pgfqpoint{3.470689in}{4.162811in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{4.209953in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{4.221105in}}%
\pgfpathlineto{\pgfqpoint{3.464753in}{4.174470in}}%
\pgfpathlineto{\pgfqpoint{3.463762in}{4.207419in}}%
\pgfpathlineto{\pgfqpoint{3.462749in}{4.198801in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{4.243409in}}%
\pgfpathlineto{\pgfqpoint{3.460850in}{4.230737in}}%
\pgfpathlineto{\pgfqpoint{3.459826in}{4.194746in}}%
\pgfpathlineto{\pgfqpoint{3.458885in}{4.230737in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{4.188156in}}%
\pgfpathlineto{\pgfqpoint{3.455889in}{4.219078in}}%
\pgfpathlineto{\pgfqpoint{3.453829in}{4.184608in}}%
\pgfpathlineto{\pgfqpoint{3.452765in}{4.173456in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{4.176497in}}%
\pgfpathlineto{\pgfqpoint{3.449730in}{4.195760in}}%
\pgfpathlineto{\pgfqpoint{3.448678in}{4.171428in}}%
\pgfpathlineto{\pgfqpoint{3.447648in}{4.191705in}}%
\pgfpathlineto{\pgfqpoint{3.445538in}{4.171428in}}%
\pgfpathlineto{\pgfqpoint{3.444430in}{4.163318in}}%
\pgfpathlineto{\pgfqpoint{3.443349in}{4.163825in}}%
\pgfpathlineto{\pgfqpoint{3.442236in}{4.170921in}}%
\pgfpathlineto{\pgfqpoint{3.441105in}{4.158249in}}%
\pgfpathlineto{\pgfqpoint{3.439986in}{4.170921in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{4.153180in}}%
\pgfpathlineto{\pgfqpoint{3.436512in}{4.166866in}}%
\pgfpathlineto{\pgfqpoint{3.434201in}{4.120230in}}%
\pgfpathlineto{\pgfqpoint{3.432926in}{4.106037in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{4.108572in}}%
\pgfpathlineto{\pgfqpoint{3.430359in}{4.105530in}}%
\pgfpathlineto{\pgfqpoint{3.429067in}{4.087788in}}%
\pgfpathlineto{\pgfqpoint{3.427742in}{4.117189in}}%
\pgfpathlineto{\pgfqpoint{3.425208in}{4.095392in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{4.118203in}}%
\pgfpathlineto{\pgfqpoint{3.422591in}{4.112627in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{4.079678in}}%
\pgfpathlineto{\pgfqpoint{3.418487in}{4.105530in}}%
\pgfpathlineto{\pgfqpoint{3.417134in}{4.092350in}}%
\pgfpathlineto{\pgfqpoint{3.415742in}{4.089816in}}%
\pgfpathlineto{\pgfqpoint{3.414339in}{4.114654in}}%
\pgfpathlineto{\pgfqpoint{3.412992in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{3.411605in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{4.088802in}}%
\pgfpathlineto{\pgfqpoint{3.408793in}{4.115668in}}%
\pgfpathlineto{\pgfqpoint{3.407435in}{4.100461in}}%
\pgfpathlineto{\pgfqpoint{3.404684in}{4.125806in}}%
\pgfpathlineto{\pgfqpoint{3.403348in}{4.102996in}}%
\pgfpathlineto{\pgfqpoint{3.401955in}{4.099954in}}%
\pgfpathlineto{\pgfqpoint{3.400552in}{4.114654in}}%
\pgfpathlineto{\pgfqpoint{3.399183in}{4.087788in}}%
\pgfpathlineto{\pgfqpoint{3.397746in}{4.084240in}}%
\pgfpathlineto{\pgfqpoint{3.396298in}{4.069540in}}%
\pgfpathlineto{\pgfqpoint{3.394823in}{4.067512in}}%
\pgfpathlineto{\pgfqpoint{3.393464in}{4.071567in}}%
\pgfpathlineto{\pgfqpoint{3.391988in}{4.065991in}}%
\pgfpathlineto{\pgfqpoint{3.390496in}{4.079171in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{4.052305in}}%
\pgfpathlineto{\pgfqpoint{3.385997in}{4.069033in}}%
\pgfpathlineto{\pgfqpoint{3.378218in}{3.996545in}}%
\pgfpathlineto{\pgfqpoint{3.376548in}{3.988941in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{4.005162in}}%
\pgfpathlineto{\pgfqpoint{3.373224in}{4.007190in}}%
\pgfpathlineto{\pgfqpoint{3.369933in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{3.366570in}{3.965116in}}%
\pgfpathlineto{\pgfqpoint{3.361998in}{4.088295in}}%
\pgfpathlineto{\pgfqpoint{3.359253in}{4.033549in}}%
\pgfpathlineto{\pgfqpoint{3.357805in}{3.987420in}}%
\pgfpathlineto{\pgfqpoint{3.356269in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{3.354726in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{3.351246in}{3.967651in}}%
\pgfpathlineto{\pgfqpoint{3.345850in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{3.343729in}{3.849034in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{3.339258in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{3.337081in}{3.748666in}}%
\pgfpathlineto{\pgfqpoint{3.334525in}{3.739541in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{3.673136in}}%
\pgfpathlineto{\pgfqpoint{3.326128in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{3.320003in}{3.668574in}}%
\pgfpathlineto{\pgfqpoint{3.316974in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{3.313884in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{3.310854in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{3.308054in}{3.669588in}}%
\pgfpathlineto{\pgfqpoint{3.304986in}{3.653367in}}%
\pgfpathlineto{\pgfqpoint{3.301817in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{3.295503in}{3.595579in}}%
\pgfpathlineto{\pgfqpoint{3.292491in}{3.614842in}}%
\pgfpathlineto{\pgfqpoint{3.289372in}{3.597100in}}%
\pgfpathlineto{\pgfqpoint{3.286054in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{3.282624in}{3.617883in}}%
\pgfpathlineto{\pgfqpoint{3.279361in}{3.619911in}}%
\pgfpathlineto{\pgfqpoint{3.276126in}{3.625487in}}%
\pgfpathlineto{\pgfqpoint{3.272829in}{3.623966in}}%
\pgfpathlineto{\pgfqpoint{3.266393in}{3.661477in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{3.656915in}}%
\pgfpathlineto{\pgfqpoint{3.259900in}{3.682768in}}%
\pgfpathlineto{\pgfqpoint{3.256771in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{3.253797in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{3.250629in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{3.247528in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{3.244420in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{3.241241in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{3.238106in}{3.771984in}}%
\pgfpathlineto{\pgfqpoint{3.232466in}{3.751200in}}%
\pgfpathlineto{\pgfqpoint{3.229537in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{3.226318in}{3.714703in}}%
\pgfpathlineto{\pgfqpoint{3.223156in}{3.715717in}}%
\pgfpathlineto{\pgfqpoint{3.216685in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{3.213283in}{3.744104in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{3.725348in}}%
\pgfpathlineto{\pgfqpoint{3.207041in}{3.683781in}}%
\pgfpathlineto{\pgfqpoint{3.203611in}{3.716730in}}%
\pgfpathlineto{\pgfqpoint{3.200343in}{3.762352in}}%
\pgfpathlineto{\pgfqpoint{3.197091in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{3.193923in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{3.190688in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{3.183655in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{3.179724in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{3.175843in}{3.636132in}}%
\pgfpathlineto{\pgfqpoint{3.171800in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{3.160168in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{3.156371in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{3.152824in}{3.721293in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{3.696961in}}%
\pgfpathlineto{\pgfqpoint{3.145752in}{3.695947in}}%
\pgfpathlineto{\pgfqpoint{3.138341in}{3.655901in}}%
\pgfpathlineto{\pgfqpoint{3.134410in}{3.652860in}}%
\pgfpathlineto{\pgfqpoint{3.130456in}{3.669588in}}%
\pgfpathlineto{\pgfqpoint{3.126609in}{3.676685in}}%
\pgfpathlineto{\pgfqpoint{3.122811in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{3.115155in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{3.111864in}{3.715717in}}%
\pgfpathlineto{\pgfqpoint{3.099458in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{3.088122in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{3.078511in}{3.825716in}}%
\pgfpathlineto{\pgfqpoint{3.073037in}{3.871338in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{3.062553in}{3.780601in}}%
\pgfpathlineto{\pgfqpoint{3.059562in}{3.793274in}}%
\pgfpathlineto{\pgfqpoint{3.056645in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{3.051177in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{3.048526in}{3.833320in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{3.854103in}}%
\pgfpathlineto{\pgfqpoint{3.043214in}{3.863734in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{3.038242in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{3.035775in}{3.894149in}}%
\pgfpathlineto{\pgfqpoint{3.033398in}{3.893135in}}%
\pgfpathlineto{\pgfqpoint{3.031020in}{3.913411in}}%
\pgfpathlineto{\pgfqpoint{3.028737in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{3.024132in}{3.911891in}}%
\pgfpathlineto{\pgfqpoint{3.021860in}{3.910370in}}%
\pgfpathlineto{\pgfqpoint{3.019583in}{3.920508in}}%
\pgfpathlineto{\pgfqpoint{3.017356in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{3.011019in}{3.962075in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{3.953457in}}%
\pgfpathlineto{\pgfqpoint{3.006910in}{4.014793in}}%
\pgfpathlineto{\pgfqpoint{3.005050in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{3.000980in}{3.969678in}}%
\pgfpathlineto{\pgfqpoint{2.998986in}{3.966637in}}%
\pgfpathlineto{\pgfqpoint{2.996982in}{3.960047in}}%
\pgfpathlineto{\pgfqpoint{2.992872in}{3.930139in}}%
\pgfpathlineto{\pgfqpoint{2.990756in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{2.986424in}{3.910370in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{3.910370in}}%
\pgfpathlineto{\pgfqpoint{2.982037in}{3.906315in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{3.920001in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{2.975433in}{3.893642in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{3.892121in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{2.966568in}{3.902259in}}%
\pgfpathlineto{\pgfqpoint{2.964397in}{3.894149in}}%
\pgfpathlineto{\pgfqpoint{2.962203in}{3.892121in}}%
\pgfpathlineto{\pgfqpoint{2.960009in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{2.957793in}{3.898204in}}%
\pgfpathlineto{\pgfqpoint{2.955643in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{2.953444in}{3.889587in}}%
\pgfpathlineto{\pgfqpoint{2.951284in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{3.892628in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{3.895163in}}%
\pgfpathlineto{\pgfqpoint{2.944886in}{3.865762in}}%
\pgfpathlineto{\pgfqpoint{2.942681in}{3.868296in}}%
\pgfpathlineto{\pgfqpoint{2.940498in}{3.865255in}}%
\pgfpathlineto{\pgfqpoint{2.938310in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{2.936116in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{3.839909in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{3.872859in}}%
\pgfpathlineto{\pgfqpoint{2.929562in}{3.859172in}}%
\pgfpathlineto{\pgfqpoint{2.927413in}{3.858158in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{2.923159in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{3.857651in}}%
\pgfpathlineto{\pgfqpoint{2.918983in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{2.916967in}{3.860693in}}%
\pgfpathlineto{\pgfqpoint{2.914895in}{3.828251in}}%
\pgfpathlineto{\pgfqpoint{2.912702in}{3.814057in}}%
\pgfpathlineto{\pgfqpoint{2.910469in}{3.819633in}}%
\pgfpathlineto{\pgfqpoint{2.906131in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{2.902000in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{2.899984in}{3.853089in}}%
\pgfpathlineto{\pgfqpoint{2.897968in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{2.895891in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{2.893614in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{2.891353in}{3.793274in}}%
\pgfpathlineto{\pgfqpoint{2.889148in}{3.790739in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{3.802398in}}%
\pgfpathlineto{\pgfqpoint{2.882622in}{3.791753in}}%
\pgfpathlineto{\pgfqpoint{2.878268in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{2.876091in}{3.798343in}}%
\pgfpathlineto{\pgfqpoint{2.873958in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{3.805440in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{2.867661in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{2.865600in}{3.841937in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{2.861703in}{3.830278in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{3.831292in}}%
\pgfpathlineto{\pgfqpoint{2.855867in}{3.876914in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{3.880462in}}%
\pgfpathlineto{\pgfqpoint{2.852259in}{3.856638in}}%
\pgfpathlineto{\pgfqpoint{2.850383in}{3.865255in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{3.905808in}}%
\pgfpathlineto{\pgfqpoint{2.844976in}{3.880462in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{3.908342in}}%
\pgfpathlineto{\pgfqpoint{2.841468in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{2.839736in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{2.838027in}{3.908849in}}%
\pgfpathlineto{\pgfqpoint{2.836312in}{3.920001in}}%
\pgfpathlineto{\pgfqpoint{2.834630in}{3.907328in}}%
\pgfpathlineto{\pgfqpoint{2.832910in}{3.910877in}}%
\pgfpathlineto{\pgfqpoint{2.831200in}{3.893642in}}%
\pgfpathlineto{\pgfqpoint{2.827776in}{3.925577in}}%
\pgfpathlineto{\pgfqpoint{2.826100in}{3.884011in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{3.911384in}}%
\pgfpathlineto{\pgfqpoint{2.822553in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{2.820804in}{3.911384in}}%
\pgfpathlineto{\pgfqpoint{2.819067in}{3.902259in}}%
\pgfpathlineto{\pgfqpoint{2.817285in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{2.815286in}{3.853089in}}%
\pgfpathlineto{\pgfqpoint{2.813326in}{3.850048in}}%
\pgfpathlineto{\pgfqpoint{2.811355in}{3.865762in}}%
\pgfpathlineto{\pgfqpoint{2.809423in}{3.855117in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{3.866269in}}%
\pgfpathlineto{\pgfqpoint{2.805492in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{2.803426in}{3.863227in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{3.833827in}}%
\pgfpathlineto{\pgfqpoint{2.795296in}{3.839403in}}%
\pgfpathlineto{\pgfqpoint{2.793203in}{3.859679in}}%
\pgfpathlineto{\pgfqpoint{2.791176in}{3.835347in}}%
\pgfpathlineto{\pgfqpoint{2.786961in}{3.865255in}}%
\pgfpathlineto{\pgfqpoint{2.784923in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{2.782913in}{3.858665in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{3.855624in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{2.776476in}{3.808481in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{3.712168in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{2.763318in}{3.692906in}}%
\pgfpathlineto{\pgfqpoint{2.760317in}{3.704565in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{3.692906in}}%
\pgfpathlineto{\pgfqpoint{2.754276in}{3.716730in}}%
\pgfpathlineto{\pgfqpoint{2.751308in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{2.745467in}{3.729403in}}%
\pgfpathlineto{\pgfqpoint{2.742482in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{2.739526in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{2.736530in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{2.730511in}{3.702030in}}%
\pgfpathlineto{\pgfqpoint{2.727225in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{2.723846in}{3.700509in}}%
\pgfpathlineto{\pgfqpoint{2.720505in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{2.717175in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{2.710499in}{3.714703in}}%
\pgfpathlineto{\pgfqpoint{2.707197in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{2.700665in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{2.697352in}{3.696454in}}%
\pgfpathlineto{\pgfqpoint{2.693961in}{3.671616in}}%
\pgfpathlineto{\pgfqpoint{2.690570in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{2.687129in}{3.671109in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{3.682768in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{2.677323in}{3.738021in}}%
\pgfpathlineto{\pgfqpoint{2.674350in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{2.671354in}{3.718758in}}%
\pgfpathlineto{\pgfqpoint{2.668403in}{3.738528in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{3.800877in}}%
\pgfpathlineto{\pgfqpoint{2.658046in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{2.655457in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{2.652918in}{3.731938in}}%
\pgfpathlineto{\pgfqpoint{2.650256in}{3.764887in}}%
\pgfpathlineto{\pgfqpoint{2.647806in}{3.767928in}}%
\pgfpathlineto{\pgfqpoint{2.645390in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{2.637221in}{3.878942in}}%
\pgfpathlineto{\pgfqpoint{2.633797in}{3.927098in}}%
\pgfpathlineto{\pgfqpoint{2.632232in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{2.630662in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{2.629075in}{3.870324in}}%
\pgfpathlineto{\pgfqpoint{2.627360in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{2.625723in}{3.826730in}}%
\pgfpathlineto{\pgfqpoint{2.624080in}{3.832813in}}%
\pgfpathlineto{\pgfqpoint{2.622365in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{2.619036in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{3.735993in}}%
\pgfpathlineto{\pgfqpoint{2.613919in}{3.740555in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{3.805947in}}%
\pgfpathlineto{\pgfqpoint{2.607131in}{3.808481in}}%
\pgfpathlineto{\pgfqpoint{2.601273in}{3.856131in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{3.848527in}}%
\pgfpathlineto{\pgfqpoint{2.598573in}{3.877421in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{2.594714in}{3.898204in}}%
\pgfpathlineto{\pgfqpoint{2.591134in}{3.928619in}}%
\pgfpathlineto{\pgfqpoint{2.589975in}{3.920508in}}%
\pgfpathlineto{\pgfqpoint{2.588845in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.587704in}{3.938250in}}%
\pgfpathlineto{\pgfqpoint{2.584413in}{3.971706in}}%
\pgfpathlineto{\pgfqpoint{2.583327in}{3.952950in}}%
\pgfpathlineto{\pgfqpoint{2.582280in}{3.979817in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{3.978803in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{3.968665in}}%
\pgfpathlineto{\pgfqpoint{2.578165in}{3.978296in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{4.001107in}}%
\pgfpathlineto{\pgfqpoint{2.575047in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{3.987927in}}%
\pgfpathlineto{\pgfqpoint{2.572987in}{3.992489in}}%
\pgfpathlineto{\pgfqpoint{2.571946in}{3.981337in}}%
\pgfpathlineto{\pgfqpoint{2.570910in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{3.988941in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{4.021890in}}%
\pgfpathlineto{\pgfqpoint{2.565765in}{3.985899in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{2.563649in}{4.005669in}}%
\pgfpathlineto{\pgfqpoint{2.562619in}{4.013779in}}%
\pgfpathlineto{\pgfqpoint{2.561583in}{4.003134in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{4.007190in}}%
\pgfpathlineto{\pgfqpoint{2.559506in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{2.557390in}{4.028480in}}%
\pgfpathlineto{\pgfqpoint{2.556338in}{4.009217in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{4.000600in}}%
\pgfpathlineto{\pgfqpoint{2.553220in}{4.008710in}}%
\pgfpathlineto{\pgfqpoint{2.552140in}{4.007697in}}%
\pgfpathlineto{\pgfqpoint{2.551076in}{4.002121in}}%
\pgfpathlineto{\pgfqpoint{2.548916in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{4.008203in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{4.013779in}}%
\pgfpathlineto{\pgfqpoint{2.544584in}{4.010738in}}%
\pgfpathlineto{\pgfqpoint{2.543498in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{2.542401in}{4.007190in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{3.989448in}}%
\pgfpathlineto{\pgfqpoint{2.539026in}{4.011245in}}%
\pgfpathlineto{\pgfqpoint{2.537874in}{4.006176in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{4.016821in}}%
\pgfpathlineto{\pgfqpoint{2.535630in}{3.974747in}}%
\pgfpathlineto{\pgfqpoint{2.533319in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{2.532172in}{4.018342in}}%
\pgfpathlineto{\pgfqpoint{2.531047in}{3.994517in}}%
\pgfpathlineto{\pgfqpoint{2.529928in}{4.017328in}}%
\pgfpathlineto{\pgfqpoint{2.528753in}{4.012259in}}%
\pgfpathlineto{\pgfqpoint{2.526476in}{4.021890in}}%
\pgfpathlineto{\pgfqpoint{2.525345in}{4.014286in}}%
\pgfpathlineto{\pgfqpoint{2.524210in}{4.033549in}}%
\pgfpathlineto{\pgfqpoint{2.521927in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{2.519577in}{3.996038in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{3.996038in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{3.976775in}}%
\pgfpathlineto{\pgfqpoint{2.514538in}{3.990969in}}%
\pgfpathlineto{\pgfqpoint{2.513240in}{3.988941in}}%
\pgfpathlineto{\pgfqpoint{2.511943in}{3.968665in}}%
\pgfpathlineto{\pgfqpoint{2.509242in}{3.990969in}}%
\pgfpathlineto{\pgfqpoint{2.507939in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{4.037097in}}%
\pgfpathlineto{\pgfqpoint{2.502661in}{4.027973in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{4.030001in}}%
\pgfpathlineto{\pgfqpoint{2.499999in}{4.024931in}}%
\pgfpathlineto{\pgfqpoint{2.498640in}{4.029494in}}%
\pgfpathlineto{\pgfqpoint{2.497260in}{4.009724in}}%
\pgfpathlineto{\pgfqpoint{2.494398in}{3.929632in}}%
\pgfpathlineto{\pgfqpoint{2.492838in}{3.941291in}}%
\pgfpathlineto{\pgfqpoint{2.489336in}{3.875900in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{2.478523in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{2.472971in}{3.784656in}}%
\pgfpathlineto{\pgfqpoint{2.469975in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{2.467186in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{2.464374in}{3.805440in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{3.753228in}}%
\pgfpathlineto{\pgfqpoint{2.458561in}{3.742583in}}%
\pgfpathlineto{\pgfqpoint{2.455298in}{3.774011in}}%
\pgfpathlineto{\pgfqpoint{2.452040in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{2.442992in}{3.907328in}}%
\pgfpathlineto{\pgfqpoint{2.440169in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{3.783643in}}%
\pgfpathlineto{\pgfqpoint{2.431678in}{3.795808in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{3.815071in}}%
\pgfpathlineto{\pgfqpoint{2.424879in}{3.825716in}}%
\pgfpathlineto{\pgfqpoint{2.418347in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{2.415201in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{2.411972in}{3.859679in}}%
\pgfpathlineto{\pgfqpoint{2.405596in}{3.763873in}}%
\pgfpathlineto{\pgfqpoint{2.402010in}{3.744104in}}%
\pgfpathlineto{\pgfqpoint{2.398101in}{3.758297in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{3.802905in}}%
\pgfpathlineto{\pgfqpoint{2.389705in}{3.812536in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{3.830785in}}%
\pgfpathlineto{\pgfqpoint{2.381959in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{2.378084in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{2.374537in}{3.864241in}}%
\pgfpathlineto{\pgfqpoint{2.370840in}{3.871338in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{3.869817in}}%
\pgfpathlineto{\pgfqpoint{2.363256in}{3.885024in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{3.905808in}}%
\pgfpathlineto{\pgfqpoint{2.355700in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{3.934702in}}%
\pgfpathlineto{\pgfqpoint{2.344747in}{3.964609in}}%
\pgfpathlineto{\pgfqpoint{2.331495in}{4.028480in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{4.009217in}}%
\pgfpathlineto{\pgfqpoint{2.322101in}{4.011245in}}%
\pgfpathlineto{\pgfqpoint{2.318822in}{4.009724in}}%
\pgfpathlineto{\pgfqpoint{2.315553in}{4.031014in}}%
\pgfpathlineto{\pgfqpoint{2.312251in}{4.015300in}}%
\pgfpathlineto{\pgfqpoint{2.309088in}{4.031014in}}%
\pgfpathlineto{\pgfqpoint{2.305814in}{4.017835in}}%
\pgfpathlineto{\pgfqpoint{2.302507in}{4.034563in}}%
\pgfpathlineto{\pgfqpoint{2.299099in}{4.018849in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{4.009724in}}%
\pgfpathlineto{\pgfqpoint{2.288737in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{2.284995in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{2.281103in}{3.967651in}}%
\pgfpathlineto{\pgfqpoint{2.277361in}{3.963089in}}%
\pgfpathlineto{\pgfqpoint{2.273452in}{3.984379in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{3.984886in}}%
\pgfpathlineto{\pgfqpoint{2.265846in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{2.261959in}{3.955992in}}%
\pgfpathlineto{\pgfqpoint{2.257995in}{3.939771in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{3.950416in}}%
\pgfpathlineto{\pgfqpoint{2.249598in}{3.947374in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{3.972213in}}%
\pgfpathlineto{\pgfqpoint{2.241184in}{3.922029in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{2.222180in}{3.659450in}}%
\pgfpathlineto{\pgfqpoint{2.215727in}{3.641708in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{3.637653in}}%
\pgfpathlineto{\pgfqpoint{2.200876in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{2.193281in}{3.632584in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{2.156609in}{3.634611in}}%
\pgfpathlineto{\pgfqpoint{2.149220in}{3.667560in}}%
\pgfpathlineto{\pgfqpoint{2.141881in}{3.691892in}}%
\pgfpathlineto{\pgfqpoint{2.135133in}{3.694426in}}%
\pgfpathlineto{\pgfqpoint{2.128991in}{3.692906in}}%
\pgfpathlineto{\pgfqpoint{2.122833in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{3.725348in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{2.099307in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{2.093539in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{2.087976in}{3.682261in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{2.076711in}{3.735486in}}%
\pgfpathlineto{\pgfqpoint{2.071483in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{2.066639in}{3.709634in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{3.702537in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{3.659957in}}%
\pgfpathlineto{\pgfqpoint{2.052440in}{3.677192in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{3.645763in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{3.678205in}}%
\pgfpathlineto{\pgfqpoint{2.032712in}{3.687330in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{3.630556in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{3.624980in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{3.625994in}}%
\pgfpathlineto{\pgfqpoint{2.005790in}{3.633090in}}%
\pgfpathlineto{\pgfqpoint{2.001441in}{3.662491in}}%
\pgfpathlineto{\pgfqpoint{1.997415in}{3.716730in}}%
\pgfpathlineto{\pgfqpoint{1.993757in}{3.714703in}}%
\pgfpathlineto{\pgfqpoint{1.990455in}{3.697468in}}%
\pgfpathlineto{\pgfqpoint{1.987092in}{3.670095in}}%
\pgfpathlineto{\pgfqpoint{1.983840in}{3.665533in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{3.703044in}}%
\pgfpathlineto{\pgfqpoint{1.967119in}{3.752214in}}%
\pgfpathlineto{\pgfqpoint{1.964023in}{3.782629in}}%
\pgfpathlineto{\pgfqpoint{1.961155in}{3.785163in}}%
\pgfpathlineto{\pgfqpoint{1.955776in}{3.711661in}}%
\pgfpathlineto{\pgfqpoint{1.953226in}{3.733965in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{1.944979in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{1.940230in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{3.727882in}}%
\pgfpathlineto{\pgfqpoint{1.935413in}{3.711661in}}%
\pgfpathlineto{\pgfqpoint{1.932841in}{3.731431in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{1.924695in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{1.919795in}{3.806960in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{1.915240in}{3.838896in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{3.846499in}}%
\pgfpathlineto{\pgfqpoint{1.910668in}{3.849541in}}%
\pgfpathlineto{\pgfqpoint{1.908486in}{3.850048in}}%
\pgfpathlineto{\pgfqpoint{1.906325in}{3.860186in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{3.877421in}}%
\pgfpathlineto{\pgfqpoint{1.902127in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{3.906315in}}%
\pgfpathlineto{\pgfqpoint{1.893941in}{3.913411in}}%
\pgfpathlineto{\pgfqpoint{1.890038in}{3.896176in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{3.924563in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{3.929126in}}%
\pgfpathlineto{\pgfqpoint{1.882220in}{3.929126in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{1.878440in}{3.956499in}}%
\pgfpathlineto{\pgfqpoint{1.876530in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{3.946867in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{3.980323in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{4.002627in}}%
\pgfpathlineto{\pgfqpoint{1.865661in}{4.005162in}}%
\pgfpathlineto{\pgfqpoint{1.863901in}{3.989448in}}%
\pgfpathlineto{\pgfqpoint{1.862236in}{3.991475in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{3.978296in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{3.990969in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{3.986406in}}%
\pgfpathlineto{\pgfqpoint{1.851651in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{1.848071in}{3.978803in}}%
\pgfpathlineto{\pgfqpoint{1.844524in}{3.998065in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.985393in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{1.837152in}{3.986406in}}%
\pgfpathlineto{\pgfqpoint{1.833349in}{3.954471in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{3.957512in}}%
\pgfpathlineto{\pgfqpoint{1.829395in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{1.827296in}{3.959540in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{3.974241in}}%
\pgfpathlineto{\pgfqpoint{1.820837in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{3.981337in}}%
\pgfpathlineto{\pgfqpoint{1.816521in}{3.962075in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{3.957512in}}%
\pgfpathlineto{\pgfqpoint{1.812206in}{3.964102in}}%
\pgfpathlineto{\pgfqpoint{1.809895in}{3.959540in}}%
\pgfpathlineto{\pgfqpoint{1.805135in}{3.929126in}}%
\pgfpathlineto{\pgfqpoint{1.802679in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{1.800106in}{3.921015in}}%
\pgfpathlineto{\pgfqpoint{1.794633in}{3.893642in}}%
\pgfpathlineto{\pgfqpoint{1.788831in}{3.897697in}}%
\pgfpathlineto{\pgfqpoint{1.785724in}{3.903273in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{3.906315in}}%
\pgfpathlineto{\pgfqpoint{1.779371in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{1.776141in}{3.887052in}}%
\pgfpathlineto{\pgfqpoint{1.772873in}{3.877928in}}%
\pgfpathlineto{\pgfqpoint{1.769376in}{3.880969in}}%
\pgfpathlineto{\pgfqpoint{1.765868in}{3.878435in}}%
\pgfpathlineto{\pgfqpoint{1.758590in}{3.866269in}}%
\pgfpathlineto{\pgfqpoint{1.754876in}{3.886038in}}%
\pgfpathlineto{\pgfqpoint{1.751079in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{3.869310in}}%
\pgfpathlineto{\pgfqpoint{1.743356in}{3.820140in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{3.817099in}}%
\pgfpathlineto{\pgfqpoint{1.735666in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{3.767928in}}%
\pgfpathlineto{\pgfqpoint{1.727213in}{3.755763in}}%
\pgfpathlineto{\pgfqpoint{1.722931in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{1.709033in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{1.704072in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{3.721800in}}%
\pgfpathlineto{\pgfqpoint{1.694612in}{3.792260in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{3.821154in}}%
\pgfpathlineto{\pgfqpoint{1.685875in}{3.826730in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{3.781615in}}%
\pgfpathlineto{\pgfqpoint{1.673926in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{1.669950in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{3.795301in}}%
\pgfpathlineto{\pgfqpoint{1.662222in}{3.814564in}}%
\pgfpathlineto{\pgfqpoint{1.658552in}{3.818619in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{3.816085in}}%
\pgfpathlineto{\pgfqpoint{1.651664in}{3.837882in}}%
\pgfpathlineto{\pgfqpoint{1.648012in}{3.870831in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{3.891614in}}%
\pgfpathlineto{\pgfqpoint{1.641324in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{1.635533in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{1.632788in}{3.881476in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{3.895163in}}%
\pgfpathlineto{\pgfqpoint{1.627114in}{3.879448in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{3.857144in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{1.619018in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{1.616318in}{3.811016in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{3.798850in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{1.605181in}{3.674150in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{1.598661in}{3.665533in}}%
\pgfpathlineto{\pgfqpoint{1.595203in}{3.654381in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{1.588304in}{3.630049in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{3.635625in}}%
\pgfpathlineto{\pgfqpoint{1.581511in}{3.644242in}}%
\pgfpathlineto{\pgfqpoint{1.578025in}{3.657422in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{1.571321in}{3.649818in}}%
\pgfpathlineto{\pgfqpoint{1.568136in}{3.646777in}}%
\pgfpathlineto{\pgfqpoint{1.564945in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{3.643229in}}%
\pgfpathlineto{\pgfqpoint{1.558698in}{3.647791in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{3.661984in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{3.652860in}}%
\pgfpathlineto{\pgfqpoint{1.546248in}{3.648805in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{3.648298in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{3.656915in}}%
\pgfpathlineto{\pgfqpoint{1.536876in}{3.659450in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{3.688850in}}%
\pgfpathlineto{\pgfqpoint{1.520651in}{3.717744in}}%
\pgfpathlineto{\pgfqpoint{1.514147in}{3.804933in}}%
\pgfpathlineto{\pgfqpoint{1.510934in}{3.825716in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{3.815071in}}%
\pgfpathlineto{\pgfqpoint{1.502376in}{3.776039in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{3.757790in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{3.712168in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{3.743090in}}%
\pgfpathlineto{\pgfqpoint{1.482163in}{3.790739in}}%
\pgfpathlineto{\pgfqpoint{1.474513in}{3.844472in}}%
\pgfpathlineto{\pgfqpoint{1.470960in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{1.467525in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{3.801891in}}%
\pgfpathlineto{\pgfqpoint{1.460720in}{3.768435in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{3.759311in}}%
\pgfpathlineto{\pgfqpoint{1.453370in}{3.779587in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{3.889080in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{3.891107in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{3.884518in}}%
\pgfpathlineto{\pgfqpoint{1.429154in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{3.890094in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{3.907835in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{3.933688in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{3.947374in}}%
\pgfpathlineto{\pgfqpoint{1.401569in}{3.946867in}}%
\pgfpathlineto{\pgfqpoint{1.397811in}{3.948388in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{3.965116in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{3.973734in}}%
\pgfpathlineto{\pgfqpoint{1.386602in}{3.975761in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{3.973734in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{3.963595in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{3.968158in}}%
\pgfpathlineto{\pgfqpoint{1.371952in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{1.368188in}{3.980323in}}%
\pgfpathlineto{\pgfqpoint{1.364446in}{3.997558in}}%
\pgfpathlineto{\pgfqpoint{1.360855in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{4.025438in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{4.030507in}}%
\pgfpathlineto{\pgfqpoint{1.350097in}{4.031014in}}%
\pgfpathlineto{\pgfqpoint{1.346751in}{4.051798in}}%
\pgfpathlineto{\pgfqpoint{1.343454in}{4.056360in}}%
\pgfpathlineto{\pgfqpoint{1.340186in}{3.995024in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{3.963595in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{3.952443in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{3.867283in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{1.315430in}{3.799357in}}%
\pgfpathlineto{\pgfqpoint{1.311265in}{3.784149in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{1.297472in}{3.666546in}}%
\pgfpathlineto{\pgfqpoint{1.292500in}{3.651339in}}%
\pgfpathlineto{\pgfqpoint{1.287160in}{3.641201in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{3.650832in}}%
\pgfpathlineto{\pgfqpoint{1.275506in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{3.636639in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{3.636639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{4.124717in}}%
\pgfpathlineto{\pgfqpoint{5.726554in}{4.124717in}}%
\pgfpathlineto{\pgfqpoint{5.725970in}{4.013669in}}%
\pgfpathlineto{\pgfqpoint{5.726215in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{5.725452in}{4.095748in}}%
\pgfpathlineto{\pgfqpoint{5.725318in}{4.079453in}}%
\pgfpathlineto{\pgfqpoint{5.725185in}{4.138597in}}%
\pgfpathlineto{\pgfqpoint{5.725062in}{4.204984in}}%
\pgfpathlineto{\pgfqpoint{5.724361in}{4.040828in}}%
\pgfpathlineto{\pgfqpoint{5.724199in}{4.027550in}}%
\pgfpathlineto{\pgfqpoint{5.723882in}{4.088506in}}%
\pgfpathlineto{\pgfqpoint{5.723726in}{4.123510in}}%
\pgfpathlineto{\pgfqpoint{5.723230in}{4.031775in}}%
\pgfpathlineto{\pgfqpoint{5.722724in}{4.114457in}}%
\pgfpathlineto{\pgfqpoint{5.721654in}{4.075832in}}%
\pgfpathlineto{\pgfqpoint{5.721293in}{4.141012in}}%
\pgfpathlineto{\pgfqpoint{5.721109in}{4.074625in}}%
\pgfpathlineto{\pgfqpoint{5.720530in}{4.085488in}}%
\pgfpathlineto{\pgfqpoint{5.720118in}{4.025740in}}%
\pgfpathlineto{\pgfqpoint{5.719722in}{4.144633in}}%
\pgfpathlineto{\pgfqpoint{5.718074in}{4.033585in}}%
\pgfpathlineto{\pgfqpoint{5.716521in}{4.133769in}}%
\pgfpathlineto{\pgfqpoint{5.715184in}{4.067382in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{4.131959in}}%
\pgfpathlineto{\pgfqpoint{5.714516in}{4.194725in}}%
\pgfpathlineto{\pgfqpoint{5.714054in}{4.037810in}}%
\pgfpathlineto{\pgfqpoint{5.713809in}{4.080660in}}%
\pgfpathlineto{\pgfqpoint{5.713575in}{4.086695in}}%
\pgfpathlineto{\pgfqpoint{5.713347in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.712879in}{4.042638in}}%
\pgfpathlineto{\pgfqpoint{5.712406in}{4.123510in}}%
\pgfpathlineto{\pgfqpoint{5.711905in}{4.005824in}}%
\pgfpathlineto{\pgfqpoint{5.711420in}{4.159721in}}%
\pgfpathlineto{\pgfqpoint{5.710680in}{4.039621in}}%
\pgfpathlineto{\pgfqpoint{5.710178in}{4.109629in}}%
\pgfpathlineto{\pgfqpoint{5.709449in}{4.133769in}}%
\pgfpathlineto{\pgfqpoint{5.708959in}{4.087902in}}%
\pgfpathlineto{\pgfqpoint{5.708218in}{4.137994in}}%
\pgfpathlineto{\pgfqpoint{5.707973in}{4.134976in}}%
\pgfpathlineto{\pgfqpoint{5.707723in}{4.069796in}}%
\pgfpathlineto{\pgfqpoint{5.707211in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.706971in}{4.163945in}}%
\pgfpathlineto{\pgfqpoint{5.706492in}{4.126527in}}%
\pgfpathlineto{\pgfqpoint{5.705212in}{4.084884in}}%
\pgfpathlineto{\pgfqpoint{5.704148in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{5.703875in}{4.064365in}}%
\pgfpathlineto{\pgfqpoint{5.702166in}{4.192914in}}%
\pgfpathlineto{\pgfqpoint{5.701926in}{4.177826in}}%
\pgfpathlineto{\pgfqpoint{5.701158in}{4.071607in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{5.700100in}{4.055916in}}%
\pgfpathlineto{\pgfqpoint{5.699293in}{4.084884in}}%
\pgfpathlineto{\pgfqpoint{5.697990in}{4.141615in}}%
\pgfpathlineto{\pgfqpoint{5.697477in}{4.129545in}}%
\pgfpathlineto{\pgfqpoint{5.697221in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{5.696971in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{4.115664in}}%
\pgfpathlineto{\pgfqpoint{5.695150in}{4.109629in}}%
\pgfpathlineto{\pgfqpoint{5.694888in}{4.111439in}}%
\pgfpathlineto{\pgfqpoint{5.694370in}{4.151875in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{4.116871in}}%
\pgfpathlineto{\pgfqpoint{5.693841in}{4.080660in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{4.144029in}}%
\pgfpathlineto{\pgfqpoint{5.693056in}{4.114457in}}%
\pgfpathlineto{\pgfqpoint{5.692789in}{4.104800in}}%
\pgfpathlineto{\pgfqpoint{5.692522in}{4.130148in}}%
\pgfpathlineto{\pgfqpoint{5.692266in}{4.141615in}}%
\pgfpathlineto{\pgfqpoint{5.691720in}{4.028757in}}%
\pgfpathlineto{\pgfqpoint{5.690890in}{4.087298in}}%
\pgfpathlineto{\pgfqpoint{5.690617in}{4.085488in}}%
\pgfpathlineto{\pgfqpoint{5.690094in}{4.147047in}}%
\pgfpathlineto{\pgfqpoint{5.689559in}{4.074021in}}%
\pgfpathlineto{\pgfqpoint{5.689281in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{5.688719in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{5.688446in}{4.089109in}}%
\pgfpathlineto{\pgfqpoint{5.687883in}{4.052294in}}%
\pgfpathlineto{\pgfqpoint{5.687605in}{4.086695in}}%
\pgfpathlineto{\pgfqpoint{5.687338in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{5.686541in}{4.107215in}}%
\pgfpathlineto{\pgfqpoint{5.686269in}{4.075832in}}%
\pgfpathlineto{\pgfqpoint{5.685723in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{5.685461in}{4.122906in}}%
\pgfpathlineto{\pgfqpoint{5.685205in}{4.153685in}}%
\pgfpathlineto{\pgfqpoint{5.684414in}{4.122302in}}%
\pgfpathlineto{\pgfqpoint{5.683318in}{4.068589in}}%
\pgfpathlineto{\pgfqpoint{5.682221in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.681976in}{4.249041in}}%
\pgfpathlineto{\pgfqpoint{5.681469in}{4.072211in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{4.091523in}}%
\pgfpathlineto{\pgfqpoint{5.680645in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{5.680105in}{4.093334in}}%
\pgfpathlineto{\pgfqpoint{5.679281in}{4.080660in}}%
\pgfpathlineto{\pgfqpoint{5.679008in}{4.090920in}}%
\pgfpathlineto{\pgfqpoint{5.678740in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{5.678211in}{4.075832in}}%
\pgfpathlineto{\pgfqpoint{5.677933in}{4.092730in}}%
\pgfpathlineto{\pgfqpoint{5.677660in}{4.092127in}}%
\pgfpathlineto{\pgfqpoint{5.677382in}{4.071607in}}%
\pgfpathlineto{\pgfqpoint{5.676836in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{5.676563in}{4.088506in}}%
\pgfpathlineto{\pgfqpoint{5.676023in}{4.116871in}}%
\pgfpathlineto{\pgfqpoint{5.675756in}{4.140408in}}%
\pgfpathlineto{\pgfqpoint{5.675233in}{4.101179in}}%
\pgfpathlineto{\pgfqpoint{5.674954in}{4.075228in}}%
\pgfpathlineto{\pgfqpoint{5.674408in}{4.115060in}}%
\pgfpathlineto{\pgfqpoint{5.674141in}{4.115060in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{4.155496in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{4.096955in}}%
\pgfpathlineto{\pgfqpoint{5.672805in}{4.073418in}}%
\pgfpathlineto{\pgfqpoint{5.672532in}{4.080056in}}%
\pgfpathlineto{\pgfqpoint{5.671441in}{4.107818in}}%
\pgfpathlineto{\pgfqpoint{5.670900in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{5.670377in}{4.156099in}}%
\pgfpathlineto{\pgfqpoint{5.670115in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{5.669837in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{5.669002in}{4.078849in}}%
\pgfpathlineto{\pgfqpoint{5.668450in}{4.077039in}}%
\pgfpathlineto{\pgfqpoint{5.667888in}{4.066779in}}%
\pgfpathlineto{\pgfqpoint{5.667610in}{4.082470in}}%
\pgfpathlineto{\pgfqpoint{5.666262in}{4.117474in}}%
\pgfpathlineto{\pgfqpoint{5.665995in}{4.110836in}}%
\pgfpathlineto{\pgfqpoint{5.665728in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{5.665466in}{4.130148in}}%
\pgfpathlineto{\pgfqpoint{5.664959in}{4.173601in}}%
\pgfpathlineto{\pgfqpoint{5.664703in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{5.661852in}{3.991943in}}%
\pgfpathlineto{\pgfqpoint{5.661229in}{3.952714in}}%
\pgfpathlineto{\pgfqpoint{5.660911in}{3.970820in}}%
\pgfpathlineto{\pgfqpoint{5.660605in}{3.992546in}}%
\pgfpathlineto{\pgfqpoint{5.660293in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{5.658656in}{3.872446in}}%
\pgfpathlineto{\pgfqpoint{5.659653in}{3.957542in}}%
\pgfpathlineto{\pgfqpoint{5.658311in}{3.885724in}}%
\pgfpathlineto{\pgfqpoint{5.657971in}{3.906847in}}%
\pgfpathlineto{\pgfqpoint{5.657631in}{3.897794in}}%
\pgfpathlineto{\pgfqpoint{5.656935in}{3.868222in}}%
\pgfpathlineto{\pgfqpoint{5.656590in}{3.888741in}}%
\pgfpathlineto{\pgfqpoint{5.655916in}{3.929177in}}%
\pgfpathlineto{\pgfqpoint{5.655254in}{3.913485in}}%
\pgfpathlineto{\pgfqpoint{5.654580in}{3.892362in}}%
\pgfpathlineto{\pgfqpoint{5.653901in}{3.900208in}}%
\pgfpathlineto{\pgfqpoint{5.652910in}{3.933402in}}%
\pgfpathlineto{\pgfqpoint{5.652236in}{3.866411in}}%
\pgfpathlineto{\pgfqpoint{5.651545in}{3.909261in}}%
\pgfpathlineto{\pgfqpoint{5.650276in}{4.001599in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{3.984700in}}%
\pgfpathlineto{\pgfqpoint{5.646039in}{3.862790in}}%
\pgfpathlineto{\pgfqpoint{5.645348in}{3.888138in}}%
\pgfpathlineto{\pgfqpoint{5.645003in}{3.874860in}}%
\pgfpathlineto{\pgfqpoint{5.642820in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{5.641712in}{3.838649in}}%
\pgfpathlineto{\pgfqpoint{5.640960in}{3.780108in}}%
\pgfpathlineto{\pgfqpoint{5.640192in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{5.639808in}{3.788557in}}%
\pgfpathlineto{\pgfqpoint{5.639424in}{3.805456in}}%
\pgfpathlineto{\pgfqpoint{5.639045in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{5.638655in}{3.751139in}}%
\pgfpathlineto{\pgfqpoint{5.637864in}{3.777694in}}%
\pgfpathlineto{\pgfqpoint{5.635810in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{5.635387in}{3.717946in}}%
\pgfpathlineto{\pgfqpoint{5.634969in}{3.716135in}}%
\pgfpathlineto{\pgfqpoint{5.633683in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{5.632758in}{3.611123in}}%
\pgfpathlineto{\pgfqpoint{5.632291in}{3.639488in}}%
\pgfpathlineto{\pgfqpoint{5.630954in}{3.675096in}}%
\pgfpathlineto{\pgfqpoint{5.630041in}{3.625608in}}%
\pgfpathlineto{\pgfqpoint{5.629585in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{5.628683in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{5.628231in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{5.627780in}{3.658801in}}%
\pgfpathlineto{\pgfqpoint{5.627329in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{5.626400in}{3.603881in}}%
\pgfpathlineto{\pgfqpoint{5.625926in}{3.632246in}}%
\pgfpathlineto{\pgfqpoint{5.625013in}{3.657594in}}%
\pgfpathlineto{\pgfqpoint{5.624562in}{3.643713in}}%
\pgfpathlineto{\pgfqpoint{5.623142in}{3.597846in}}%
\pgfpathlineto{\pgfqpoint{5.622201in}{3.667250in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{3.635264in}}%
\pgfpathlineto{\pgfqpoint{5.620831in}{3.626211in}}%
\pgfpathlineto{\pgfqpoint{5.619462in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{5.619011in}{3.660008in}}%
\pgfpathlineto{\pgfqpoint{5.617602in}{3.599053in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.616644in}{3.605088in}}%
\pgfpathlineto{\pgfqpoint{5.614812in}{3.670871in}}%
\pgfpathlineto{\pgfqpoint{5.613899in}{3.635264in}}%
\pgfpathlineto{\pgfqpoint{5.612969in}{3.640092in}}%
\pgfpathlineto{\pgfqpoint{5.612507in}{3.639488in}}%
\pgfpathlineto{\pgfqpoint{5.611583in}{3.649748in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{5.610658in}{3.634660in}}%
\pgfpathlineto{\pgfqpoint{5.610196in}{3.635867in}}%
\pgfpathlineto{\pgfqpoint{5.608810in}{3.647334in}}%
\pgfpathlineto{\pgfqpoint{5.607880in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{5.606972in}{3.680528in}}%
\pgfpathlineto{\pgfqpoint{5.606521in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{5.605586in}{3.621986in}}%
\pgfpathlineto{\pgfqpoint{5.605112in}{3.634660in}}%
\pgfpathlineto{\pgfqpoint{5.604645in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{5.603191in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{5.602228in}{3.623797in}}%
\pgfpathlineto{\pgfqpoint{5.601749in}{3.619572in}}%
\pgfpathlineto{\pgfqpoint{5.600301in}{3.606295in}}%
\pgfpathlineto{\pgfqpoint{5.599360in}{3.646731in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{3.580947in}}%
\pgfpathlineto{\pgfqpoint{5.596437in}{3.656387in}}%
\pgfpathlineto{\pgfqpoint{5.595969in}{3.629832in}}%
\pgfpathlineto{\pgfqpoint{5.594511in}{3.603881in}}%
\pgfpathlineto{\pgfqpoint{5.592601in}{3.649748in}}%
\pgfpathlineto{\pgfqpoint{5.591615in}{3.558014in}}%
\pgfpathlineto{\pgfqpoint{5.589739in}{3.672078in}}%
\pgfpathlineto{\pgfqpoint{5.588848in}{3.702254in}}%
\pgfpathlineto{\pgfqpoint{5.587935in}{3.633453in}}%
\pgfpathlineto{\pgfqpoint{5.587461in}{3.643110in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{5.585590in}{3.625608in}}%
\pgfpathlineto{\pgfqpoint{5.585111in}{3.634057in}}%
\pgfpathlineto{\pgfqpoint{5.583747in}{3.703461in}}%
\pgfpathlineto{\pgfqpoint{5.583307in}{3.686563in}}%
\pgfpathlineto{\pgfqpoint{5.582856in}{3.684752in}}%
\pgfpathlineto{\pgfqpoint{5.581949in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{5.581498in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{5.581047in}{3.687770in}}%
\pgfpathlineto{\pgfqpoint{5.578708in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{5.577773in}{3.668457in}}%
\pgfpathlineto{\pgfqpoint{5.575807in}{3.580344in}}%
\pgfpathlineto{\pgfqpoint{5.575300in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{5.573841in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{5.573363in}{3.625004in}}%
\pgfpathlineto{\pgfqpoint{5.572867in}{3.602070in}}%
\pgfpathlineto{\pgfqpoint{5.572371in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.569988in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{5.569025in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{5.568524in}{3.613537in}}%
\pgfpathlineto{\pgfqpoint{5.565762in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{5.562488in}{3.619572in}}%
\pgfpathlineto{\pgfqpoint{5.561998in}{3.621986in}}%
\pgfpathlineto{\pgfqpoint{5.561502in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{5.561001in}{3.615951in}}%
\pgfpathlineto{\pgfqpoint{5.560027in}{3.644920in}}%
\pgfpathlineto{\pgfqpoint{5.559108in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{5.558178in}{3.652162in}}%
\pgfpathlineto{\pgfqpoint{5.557705in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{5.553935in}{3.638885in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{3.663026in}}%
\pgfpathlineto{\pgfqpoint{5.552504in}{3.655783in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{3.629832in}}%
\pgfpathlineto{\pgfqpoint{5.549225in}{3.717946in}}%
\pgfpathlineto{\pgfqpoint{5.548779in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{5.547871in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{5.546975in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{5.546513in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{5.546051in}{3.702858in}}%
\pgfpathlineto{\pgfqpoint{5.545605in}{3.725188in}}%
\pgfpathlineto{\pgfqpoint{5.545165in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{5.544241in}{3.673889in}}%
\pgfpathlineto{\pgfqpoint{5.543773in}{3.684752in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{3.666043in}}%
\pgfpathlineto{\pgfqpoint{5.541429in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{5.540967in}{3.675700in}}%
\pgfpathlineto{\pgfqpoint{5.540494in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{5.539107in}{3.691994in}}%
\pgfpathlineto{\pgfqpoint{5.538639in}{3.680528in}}%
\pgfpathlineto{\pgfqpoint{5.538177in}{3.691994in}}%
\pgfpathlineto{\pgfqpoint{5.537726in}{3.730620in}}%
\pgfpathlineto{\pgfqpoint{5.536830in}{3.716739in}}%
\pgfpathlineto{\pgfqpoint{5.535087in}{3.762003in}}%
\pgfpathlineto{\pgfqpoint{5.534658in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{5.533004in}{3.833821in}}%
\pgfpathlineto{\pgfqpoint{5.532609in}{3.819940in}}%
\pgfpathlineto{\pgfqpoint{5.531785in}{3.763813in}}%
\pgfpathlineto{\pgfqpoint{5.530933in}{3.773469in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{3.808473in}}%
\pgfpathlineto{\pgfqpoint{5.529703in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{5.528873in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{5.528461in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.528043in}{3.785540in}}%
\pgfpathlineto{\pgfqpoint{5.527208in}{3.776487in}}%
\pgfpathlineto{\pgfqpoint{5.524502in}{3.660008in}}%
\pgfpathlineto{\pgfqpoint{5.522213in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{5.521779in}{3.743293in}}%
\pgfpathlineto{\pgfqpoint{5.519969in}{3.708289in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{3.690184in}}%
\pgfpathlineto{\pgfqpoint{5.518143in}{3.764417in}}%
\pgfpathlineto{\pgfqpoint{5.517703in}{3.739672in}}%
\pgfpathlineto{\pgfqpoint{5.517252in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{5.516801in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{5.515910in}{3.744501in}}%
\pgfpathlineto{\pgfqpoint{5.515465in}{3.736655in}}%
\pgfpathlineto{\pgfqpoint{5.513171in}{3.691391in}}%
\pgfpathlineto{\pgfqpoint{5.512703in}{3.691391in}}%
\pgfpathlineto{\pgfqpoint{5.510865in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{5.509963in}{3.728809in}}%
\pgfpathlineto{\pgfqpoint{5.508649in}{3.766831in}}%
\pgfpathlineto{\pgfqpoint{5.507335in}{3.748122in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{3.793989in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{3.689580in}}%
\pgfpathlineto{\pgfqpoint{5.503304in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{5.502847in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{5.502396in}{3.731827in}}%
\pgfpathlineto{\pgfqpoint{5.501940in}{3.707686in}}%
\pgfpathlineto{\pgfqpoint{5.501477in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{5.500113in}{3.734844in}}%
\pgfpathlineto{\pgfqpoint{5.499245in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{5.498354in}{3.726999in}}%
\pgfpathlineto{\pgfqpoint{5.496666in}{3.821751in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.817526in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{3.793989in}}%
\pgfpathlineto{\pgfqpoint{5.495024in}{3.851323in}}%
\pgfpathlineto{\pgfqpoint{5.494623in}{3.818130in}}%
\pgfpathlineto{\pgfqpoint{5.493816in}{3.842270in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{3.781315in}}%
\pgfpathlineto{\pgfqpoint{5.492563in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{5.492156in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{5.491327in}{3.780712in}}%
\pgfpathlineto{\pgfqpoint{5.490898in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{5.489628in}{3.781315in}}%
\pgfpathlineto{\pgfqpoint{5.489188in}{3.754760in}}%
\pgfpathlineto{\pgfqpoint{5.488749in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{5.486583in}{3.792782in}}%
\pgfpathlineto{\pgfqpoint{5.485697in}{3.735448in}}%
\pgfpathlineto{\pgfqpoint{5.485257in}{3.797610in}}%
\pgfpathlineto{\pgfqpoint{5.484834in}{3.794592in}}%
\pgfpathlineto{\pgfqpoint{5.484394in}{3.721567in}}%
\pgfpathlineto{\pgfqpoint{5.483470in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{5.483008in}{3.705875in}}%
\pgfpathlineto{\pgfqpoint{5.482540in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{5.482072in}{3.719153in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{5.480647in}{3.705875in}}%
\pgfpathlineto{\pgfqpoint{5.480174in}{3.704065in}}%
\pgfpathlineto{\pgfqpoint{5.479695in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{5.479205in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{5.478743in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{3.675700in}}%
\pgfpathlineto{\pgfqpoint{5.477334in}{3.699840in}}%
\pgfpathlineto{\pgfqpoint{5.476860in}{3.721567in}}%
\pgfpathlineto{\pgfqpoint{5.475931in}{3.720963in}}%
\pgfpathlineto{\pgfqpoint{5.474951in}{3.632246in}}%
\pgfpathlineto{\pgfqpoint{5.474438in}{3.647334in}}%
\pgfpathlineto{\pgfqpoint{5.472462in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{5.473436in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{5.471994in}{3.706479in}}%
\pgfpathlineto{\pgfqpoint{5.471036in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{5.469572in}{3.673889in}}%
\pgfpathlineto{\pgfqpoint{5.469076in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{5.466699in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{5.465757in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{5.465290in}{3.722170in}}%
\pgfpathlineto{\pgfqpoint{5.464377in}{3.767434in}}%
\pgfpathlineto{\pgfqpoint{5.463926in}{3.752346in}}%
\pgfpathlineto{\pgfqpoint{5.462528in}{3.715532in}}%
\pgfpathlineto{\pgfqpoint{5.462055in}{3.702858in}}%
\pgfpathlineto{\pgfqpoint{5.461125in}{3.745708in}}%
\pgfpathlineto{\pgfqpoint{5.460189in}{3.711307in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{5.457879in}{3.759588in}}%
\pgfpathlineto{\pgfqpoint{5.457433in}{3.774676in}}%
\pgfpathlineto{\pgfqpoint{5.456988in}{3.772866in}}%
\pgfpathlineto{\pgfqpoint{5.455618in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{5.454694in}{3.748122in}}%
\pgfpathlineto{\pgfqpoint{5.452917in}{3.792178in}}%
\pgfpathlineto{\pgfqpoint{5.452483in}{3.792178in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{3.758381in}}%
\pgfpathlineto{\pgfqpoint{5.448524in}{3.821147in}}%
\pgfpathlineto{\pgfqpoint{5.447655in}{3.780712in}}%
\pgfpathlineto{\pgfqpoint{5.447221in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{5.445907in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{5.445467in}{3.788557in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{5.444598in}{3.779505in}}%
\pgfpathlineto{\pgfqpoint{5.444147in}{3.758381in}}%
\pgfpathlineto{\pgfqpoint{5.443696in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{5.443245in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{5.442410in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{5.442015in}{3.862790in}}%
\pgfpathlineto{\pgfqpoint{5.440239in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{5.439771in}{3.736655in}}%
\pgfpathlineto{\pgfqpoint{5.439314in}{3.794592in}}%
\pgfpathlineto{\pgfqpoint{5.438874in}{3.787350in}}%
\pgfpathlineto{\pgfqpoint{5.438429in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{5.437978in}{3.789161in}}%
\pgfpathlineto{\pgfqpoint{5.437538in}{3.789161in}}%
\pgfpathlineto{\pgfqpoint{5.436641in}{3.772262in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.821147in}}%
\pgfpathlineto{\pgfqpoint{5.435333in}{3.786747in}}%
\pgfpathlineto{\pgfqpoint{5.433946in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{5.433017in}{3.756571in}}%
\pgfpathlineto{\pgfqpoint{5.432053in}{3.691391in}}%
\pgfpathlineto{\pgfqpoint{5.431563in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{5.428785in}{3.723377in}}%
\pgfpathlineto{\pgfqpoint{5.428306in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{5.427844in}{3.760192in}}%
\pgfpathlineto{\pgfqpoint{5.427382in}{3.749329in}}%
\pgfpathlineto{\pgfqpoint{5.425488in}{3.698633in}}%
\pgfpathlineto{\pgfqpoint{5.426446in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{5.424998in}{3.704668in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{3.738465in}}%
\pgfpathlineto{\pgfqpoint{5.424046in}{3.730620in}}%
\pgfpathlineto{\pgfqpoint{5.423562in}{3.714325in}}%
\pgfpathlineto{\pgfqpoint{5.423089in}{3.752346in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{3.745104in}}%
\pgfpathlineto{\pgfqpoint{5.421685in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{5.421206in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{5.420265in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{5.419369in}{3.802438in}}%
\pgfpathlineto{\pgfqpoint{5.418924in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{3.810284in}}%
\pgfpathlineto{\pgfqpoint{5.417598in}{3.797007in}}%
\pgfpathlineto{\pgfqpoint{5.416707in}{3.774073in}}%
\pgfpathlineto{\pgfqpoint{5.415828in}{3.835028in}}%
\pgfpathlineto{\pgfqpoint{5.414970in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{5.414547in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{5.414124in}{3.827786in}}%
\pgfpathlineto{\pgfqpoint{5.413689in}{3.816319in}}%
\pgfpathlineto{\pgfqpoint{5.413261in}{3.837442in}}%
\pgfpathlineto{\pgfqpoint{5.412832in}{3.817526in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{3.816923in}}%
\pgfpathlineto{\pgfqpoint{5.411980in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.411568in}{3.857962in}}%
\pgfpathlineto{\pgfqpoint{5.411145in}{3.830200in}}%
\pgfpathlineto{\pgfqpoint{5.410722in}{3.854944in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{5.409524in}{3.872446in}}%
\pgfpathlineto{\pgfqpoint{5.408689in}{3.839253in}}%
\pgfpathlineto{\pgfqpoint{5.408277in}{3.882706in}}%
\pgfpathlineto{\pgfqpoint{5.407871in}{3.880292in}}%
\pgfpathlineto{\pgfqpoint{5.406161in}{3.775883in}}%
\pgfpathlineto{\pgfqpoint{5.404001in}{3.845891in}}%
\pgfpathlineto{\pgfqpoint{5.403143in}{3.825372in}}%
\pgfpathlineto{\pgfqpoint{5.402314in}{3.870032in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{3.771055in}}%
\pgfpathlineto{\pgfqpoint{5.400092in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{5.399630in}{3.766831in}}%
\pgfpathlineto{\pgfqpoint{5.399168in}{3.771659in}}%
\pgfpathlineto{\pgfqpoint{5.398232in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{5.397759in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{3.771659in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{3.760795in}}%
\pgfpathlineto{\pgfqpoint{5.394546in}{3.790971in}}%
\pgfpathlineto{\pgfqpoint{5.393143in}{3.730620in}}%
\pgfpathlineto{\pgfqpoint{5.392664in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{5.392196in}{3.755967in}}%
\pgfpathlineto{\pgfqpoint{5.388844in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{5.387831in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{3.730620in}}%
\pgfpathlineto{\pgfqpoint{5.384351in}{3.686563in}}%
\pgfpathlineto{\pgfqpoint{5.383354in}{3.732430in}}%
\pgfpathlineto{\pgfqpoint{5.382870in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{5.380859in}{3.675700in}}%
\pgfpathlineto{\pgfqpoint{5.379278in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{5.378738in}{3.640696in}}%
\pgfpathlineto{\pgfqpoint{5.377162in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{5.375603in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{5.374116in}{3.746915in}}%
\pgfpathlineto{\pgfqpoint{5.373626in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{3.722774in}}%
\pgfpathlineto{\pgfqpoint{5.372646in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{5.372156in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{5.370163in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{5.369640in}{3.660008in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{3.669061in}}%
\pgfpathlineto{\pgfqpoint{5.368593in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{5.368069in}{3.647334in}}%
\pgfpathlineto{\pgfqpoint{5.367540in}{3.676303in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{5.365413in}{3.631643in}}%
\pgfpathlineto{\pgfqpoint{5.363275in}{3.687166in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{5.361694in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{5.361131in}{3.590604in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{5.358971in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{5.357891in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{5.357384in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{5.356877in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{5.355830in}{3.656387in}}%
\pgfpathlineto{\pgfqpoint{5.353731in}{3.688977in}}%
\pgfpathlineto{\pgfqpoint{5.351632in}{3.653973in}}%
\pgfpathlineto{\pgfqpoint{5.351103in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{5.350028in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{5.349483in}{3.639488in}}%
\pgfpathlineto{\pgfqpoint{5.348408in}{3.669061in}}%
\pgfpathlineto{\pgfqpoint{5.347879in}{3.653973in}}%
\pgfpathlineto{\pgfqpoint{5.347339in}{3.625608in}}%
\pgfpathlineto{\pgfqpoint{5.346275in}{3.675096in}}%
\pgfpathlineto{\pgfqpoint{5.344655in}{3.629832in}}%
\pgfpathlineto{\pgfqpoint{5.342205in}{3.785540in}}%
\pgfpathlineto{\pgfqpoint{5.341743in}{3.777694in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{5.338725in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{3.717342in}}%
\pgfpathlineto{\pgfqpoint{5.337199in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{5.336670in}{3.658801in}}%
\pgfpathlineto{\pgfqpoint{5.336147in}{3.699237in}}%
\pgfpathlineto{\pgfqpoint{5.335640in}{3.697426in}}%
\pgfpathlineto{\pgfqpoint{5.335134in}{3.686563in}}%
\pgfpathlineto{\pgfqpoint{5.333235in}{3.782522in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{3.783126in}}%
\pgfpathlineto{\pgfqpoint{5.331397in}{3.777694in}}%
\pgfpathlineto{\pgfqpoint{5.330462in}{3.763210in}}%
\pgfpathlineto{\pgfqpoint{5.329114in}{3.847098in}}%
\pgfpathlineto{\pgfqpoint{5.328680in}{3.804852in}}%
\pgfpathlineto{\pgfqpoint{5.328235in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{5.327795in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{5.327355in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{5.326893in}{3.754760in}}%
\pgfpathlineto{\pgfqpoint{5.326425in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{5.325974in}{3.800024in}}%
\pgfpathlineto{\pgfqpoint{5.323145in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{5.321230in}{3.805456in}}%
\pgfpathlineto{\pgfqpoint{5.318345in}{3.653369in}}%
\pgfpathlineto{\pgfqpoint{5.317343in}{3.756571in}}%
\pgfpathlineto{\pgfqpoint{5.316864in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{5.316369in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{5.315868in}{3.711307in}}%
\pgfpathlineto{\pgfqpoint{5.315378in}{3.735448in}}%
\pgfpathlineto{\pgfqpoint{5.314893in}{3.728809in}}%
\pgfpathlineto{\pgfqpoint{5.314392in}{3.691994in}}%
\pgfpathlineto{\pgfqpoint{5.312532in}{3.838649in}}%
\pgfpathlineto{\pgfqpoint{5.311602in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{5.311118in}{3.770452in}}%
\pgfpathlineto{\pgfqpoint{5.310656in}{3.771659in}}%
\pgfpathlineto{\pgfqpoint{5.309292in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.308841in}{3.779505in}}%
\pgfpathlineto{\pgfqpoint{5.308384in}{3.797610in}}%
\pgfpathlineto{\pgfqpoint{5.307944in}{3.815716in}}%
\pgfpathlineto{\pgfqpoint{5.307499in}{3.803645in}}%
\pgfpathlineto{\pgfqpoint{5.307053in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.304926in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.304492in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.303623in}{3.833218in}}%
\pgfpathlineto{\pgfqpoint{5.303189in}{3.809077in}}%
\pgfpathlineto{\pgfqpoint{5.302348in}{3.880292in}}%
\pgfpathlineto{\pgfqpoint{5.301930in}{3.835028in}}%
\pgfpathlineto{\pgfqpoint{5.300628in}{3.809680in}}%
\pgfpathlineto{\pgfqpoint{5.299764in}{3.842874in}}%
\pgfpathlineto{\pgfqpoint{5.299336in}{3.817526in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{3.693805in}}%
\pgfpathlineto{\pgfqpoint{5.294697in}{3.777090in}}%
\pgfpathlineto{\pgfqpoint{5.294241in}{3.774073in}}%
\pgfpathlineto{\pgfqpoint{5.292325in}{3.685356in}}%
\pgfpathlineto{\pgfqpoint{5.291412in}{3.894173in}}%
\pgfpathlineto{\pgfqpoint{5.290989in}{3.780108in}}%
\pgfpathlineto{\pgfqpoint{5.290521in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{5.290048in}{3.755364in}}%
\pgfpathlineto{\pgfqpoint{5.289580in}{3.743293in}}%
\pgfpathlineto{\pgfqpoint{5.289112in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{3.775883in}}%
\pgfpathlineto{\pgfqpoint{5.288199in}{3.770452in}}%
\pgfpathlineto{\pgfqpoint{5.287737in}{3.748122in}}%
\pgfpathlineto{\pgfqpoint{5.287275in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{5.286417in}{3.835028in}}%
\pgfpathlineto{\pgfqpoint{5.285989in}{3.822958in}}%
\pgfpathlineto{\pgfqpoint{5.285148in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{5.284285in}{3.792782in}}%
\pgfpathlineto{\pgfqpoint{5.283845in}{3.809077in}}%
\pgfpathlineto{\pgfqpoint{5.283411in}{3.827182in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.281707in}{3.903829in}}%
\pgfpathlineto{\pgfqpoint{5.281300in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{5.279919in}{3.739069in}}%
\pgfpathlineto{\pgfqpoint{5.278633in}{3.868222in}}%
\pgfpathlineto{\pgfqpoint{5.278227in}{3.859169in}}%
\pgfpathlineto{\pgfqpoint{5.277397in}{3.838046in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{3.853134in}}%
\pgfpathlineto{\pgfqpoint{5.276567in}{3.842874in}}%
\pgfpathlineto{\pgfqpoint{5.275715in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{3.926159in}}%
\pgfpathlineto{\pgfqpoint{5.274529in}{3.891155in}}%
\pgfpathlineto{\pgfqpoint{5.274129in}{3.856151in}}%
\pgfpathlineto{\pgfqpoint{5.273728in}{3.889948in}}%
\pgfpathlineto{\pgfqpoint{5.273338in}{3.923745in}}%
\pgfpathlineto{\pgfqpoint{5.272564in}{3.895983in}}%
\pgfpathlineto{\pgfqpoint{5.272174in}{3.894776in}}%
\pgfpathlineto{\pgfqpoint{5.271395in}{3.899605in}}%
\pgfpathlineto{\pgfqpoint{5.271005in}{3.893569in}}%
\pgfpathlineto{\pgfqpoint{5.269496in}{3.971423in}}%
\pgfpathlineto{\pgfqpoint{5.268722in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{5.267898in}{3.864601in}}%
\pgfpathlineto{\pgfqpoint{5.267079in}{3.838046in}}%
\pgfpathlineto{\pgfqpoint{5.265531in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{5.264807in}{3.969009in}}%
\pgfpathlineto{\pgfqpoint{5.263271in}{3.886931in}}%
\pgfpathlineto{\pgfqpoint{5.262118in}{3.927366in}}%
\pgfpathlineto{\pgfqpoint{5.261728in}{3.859772in}}%
\pgfpathlineto{\pgfqpoint{5.261333in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{5.260581in}{3.931591in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{3.911071in}}%
\pgfpathlineto{\pgfqpoint{5.259406in}{3.844684in}}%
\pgfpathlineto{\pgfqpoint{5.259005in}{3.867015in}}%
\pgfpathlineto{\pgfqpoint{5.258220in}{3.888741in}}%
\pgfpathlineto{\pgfqpoint{5.257830in}{3.888138in}}%
\pgfpathlineto{\pgfqpoint{5.257441in}{3.882706in}}%
\pgfpathlineto{\pgfqpoint{5.257051in}{3.897794in}}%
\pgfpathlineto{\pgfqpoint{5.256338in}{4.025740in}}%
\pgfpathlineto{\pgfqpoint{5.255993in}{3.964784in}}%
\pgfpathlineto{\pgfqpoint{5.254879in}{3.914089in}}%
\pgfpathlineto{\pgfqpoint{5.254506in}{3.926159in}}%
\pgfpathlineto{\pgfqpoint{5.253420in}{3.975044in}}%
\pgfpathlineto{\pgfqpoint{5.253064in}{3.948489in}}%
\pgfpathlineto{\pgfqpoint{5.252329in}{3.929780in}}%
\pgfpathlineto{\pgfqpoint{5.250909in}{3.983493in}}%
\pgfpathlineto{\pgfqpoint{5.249072in}{3.911675in}}%
\pgfpathlineto{\pgfqpoint{5.248693in}{3.912882in}}%
\pgfpathlineto{\pgfqpoint{5.247574in}{3.920728in}}%
\pgfpathlineto{\pgfqpoint{5.244873in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{5.244472in}{3.883913in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{3.874860in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{3.876067in}}%
\pgfpathlineto{\pgfqpoint{5.242902in}{3.873050in}}%
\pgfpathlineto{\pgfqpoint{5.242106in}{3.853737in}}%
\pgfpathlineto{\pgfqpoint{5.241711in}{3.859772in}}%
\pgfpathlineto{\pgfqpoint{5.240937in}{3.915899in}}%
\pgfpathlineto{\pgfqpoint{5.240558in}{3.874257in}}%
\pgfpathlineto{\pgfqpoint{5.240157in}{3.833218in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.239366in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{5.238971in}{3.850116in}}%
\pgfpathlineto{\pgfqpoint{5.238180in}{3.875464in}}%
\pgfpathlineto{\pgfqpoint{5.237791in}{3.870636in}}%
\pgfpathlineto{\pgfqpoint{5.236181in}{3.815112in}}%
\pgfpathlineto{\pgfqpoint{5.235352in}{3.815716in}}%
\pgfpathlineto{\pgfqpoint{5.234099in}{3.818733in}}%
\pgfpathlineto{\pgfqpoint{5.232451in}{3.831407in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{3.877878in}}%
\pgfpathlineto{\pgfqpoint{5.231276in}{3.876671in}}%
\pgfpathlineto{\pgfqpoint{5.229628in}{3.777090in}}%
\pgfpathlineto{\pgfqpoint{5.228792in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{5.228380in}{3.816923in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.797007in}}%
\pgfpathlineto{\pgfqpoint{5.227111in}{3.798214in}}%
\pgfpathlineto{\pgfqpoint{5.226287in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{5.225424in}{3.721567in}}%
\pgfpathlineto{\pgfqpoint{5.224973in}{3.766227in}}%
\pgfpathlineto{\pgfqpoint{5.224544in}{3.802438in}}%
\pgfpathlineto{\pgfqpoint{5.224121in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{3.776487in}}%
\pgfpathlineto{\pgfqpoint{5.222016in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{5.221615in}{3.822958in}}%
\pgfpathlineto{\pgfqpoint{5.221209in}{3.835632in}}%
\pgfpathlineto{\pgfqpoint{5.220796in}{3.821751in}}%
\pgfpathlineto{\pgfqpoint{5.220384in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{5.218697in}{3.774073in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{3.911675in}}%
\pgfpathlineto{\pgfqpoint{5.217144in}{3.880292in}}%
\pgfpathlineto{\pgfqpoint{5.216754in}{3.876067in}}%
\pgfpathlineto{\pgfqpoint{5.216375in}{3.892362in}}%
\pgfpathlineto{\pgfqpoint{5.215579in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{5.214777in}{3.833218in}}%
\pgfpathlineto{\pgfqpoint{5.214365in}{3.816923in}}%
\pgfpathlineto{\pgfqpoint{5.213959in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{5.213168in}{3.883913in}}%
\pgfpathlineto{\pgfqpoint{5.212784in}{3.876067in}}%
\pgfpathlineto{\pgfqpoint{5.211564in}{3.795800in}}%
\pgfpathlineto{\pgfqpoint{5.210774in}{3.924349in}}%
\pgfpathlineto{\pgfqpoint{5.210005in}{3.855548in}}%
\pgfpathlineto{\pgfqpoint{5.209616in}{3.879688in}}%
\pgfpathlineto{\pgfqpoint{5.209226in}{3.874860in}}%
\pgfpathlineto{\pgfqpoint{5.208430in}{3.813905in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{3.841063in}}%
\pgfpathlineto{\pgfqpoint{5.206826in}{3.856755in}}%
\pgfpathlineto{\pgfqpoint{5.206007in}{3.786143in}}%
\pgfpathlineto{\pgfqpoint{5.205590in}{3.842270in}}%
\pgfpathlineto{\pgfqpoint{5.203719in}{3.928573in}}%
\pgfpathlineto{\pgfqpoint{5.202538in}{3.824768in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{3.832614in}}%
\pgfpathlineto{\pgfqpoint{5.200985in}{3.912882in}}%
\pgfpathlineto{\pgfqpoint{5.199827in}{3.856151in}}%
\pgfpathlineto{\pgfqpoint{5.198674in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{3.885724in}}%
\pgfpathlineto{\pgfqpoint{5.197104in}{3.828993in}}%
\pgfpathlineto{\pgfqpoint{5.196341in}{3.920124in}}%
\pgfpathlineto{\pgfqpoint{5.195968in}{3.889948in}}%
\pgfpathlineto{\pgfqpoint{5.194821in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{5.193312in}{3.901415in}}%
\pgfpathlineto{\pgfqpoint{5.192544in}{3.865204in}}%
\pgfpathlineto{\pgfqpoint{5.192154in}{3.886327in}}%
\pgfpathlineto{\pgfqpoint{5.191408in}{3.913485in}}%
\pgfpathlineto{\pgfqpoint{5.191035in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{5.190656in}{3.891155in}}%
\pgfpathlineto{\pgfqpoint{5.189097in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.188707in}{3.890552in}}%
\pgfpathlineto{\pgfqpoint{5.188323in}{3.871239in}}%
\pgfpathlineto{\pgfqpoint{5.187137in}{3.852530in}}%
\pgfpathlineto{\pgfqpoint{5.186741in}{3.857962in}}%
\pgfpathlineto{\pgfqpoint{5.186335in}{3.808473in}}%
\pgfpathlineto{\pgfqpoint{5.185923in}{3.828993in}}%
\pgfpathlineto{\pgfqpoint{5.185522in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.185127in}{3.848909in}}%
\pgfpathlineto{\pgfqpoint{5.184715in}{3.795196in}}%
\pgfpathlineto{\pgfqpoint{5.183885in}{3.830200in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{3.921935in}}%
\pgfpathlineto{\pgfqpoint{5.182738in}{3.877274in}}%
\pgfpathlineto{\pgfqpoint{5.182348in}{3.868825in}}%
\pgfpathlineto{\pgfqpoint{5.181535in}{3.800024in}}%
\pgfpathlineto{\pgfqpoint{5.181118in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{5.180717in}{3.860376in}}%
\pgfpathlineto{\pgfqpoint{5.180321in}{3.852530in}}%
\pgfpathlineto{\pgfqpoint{5.179920in}{3.832614in}}%
\pgfpathlineto{\pgfqpoint{5.179146in}{3.913485in}}%
\pgfpathlineto{\pgfqpoint{5.178406in}{3.912882in}}%
\pgfpathlineto{\pgfqpoint{5.177626in}{3.838046in}}%
\pgfpathlineto{\pgfqpoint{5.176830in}{3.849513in}}%
\pgfpathlineto{\pgfqpoint{5.176056in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{5.175672in}{3.873050in}}%
\pgfpathlineto{\pgfqpoint{5.175277in}{3.848306in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{5.173328in}{3.882706in}}%
\pgfpathlineto{\pgfqpoint{5.172559in}{3.888138in}}%
\pgfpathlineto{\pgfqpoint{5.172175in}{3.878481in}}%
\pgfpathlineto{\pgfqpoint{5.171791in}{3.889948in}}%
\pgfpathlineto{\pgfqpoint{5.170299in}{3.916503in}}%
\pgfpathlineto{\pgfqpoint{5.169163in}{3.878481in}}%
\pgfpathlineto{\pgfqpoint{5.168049in}{3.937023in}}%
\pgfpathlineto{\pgfqpoint{5.167682in}{3.920124in}}%
\pgfpathlineto{\pgfqpoint{5.166930in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{5.166557in}{3.906847in}}%
\pgfpathlineto{\pgfqpoint{5.165805in}{3.918314in}}%
\pgfpathlineto{\pgfqpoint{5.165432in}{3.905036in}}%
\pgfpathlineto{\pgfqpoint{5.165059in}{3.912278in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{3.969009in}}%
\pgfpathlineto{\pgfqpoint{5.161802in}{3.946075in}}%
\pgfpathlineto{\pgfqpoint{5.161445in}{3.955128in}}%
\pgfpathlineto{\pgfqpoint{5.161094in}{3.987718in}}%
\pgfpathlineto{\pgfqpoint{5.160053in}{3.982286in}}%
\pgfpathlineto{\pgfqpoint{5.159029in}{4.005824in}}%
\pgfpathlineto{\pgfqpoint{5.158333in}{3.952111in}}%
\pgfpathlineto{\pgfqpoint{5.157625in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{5.156941in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{5.155510in}{3.924349in}}%
\pgfpathlineto{\pgfqpoint{5.154797in}{3.984097in}}%
\pgfpathlineto{\pgfqpoint{5.154440in}{3.947886in}}%
\pgfpathlineto{\pgfqpoint{5.154073in}{3.910468in}}%
\pgfpathlineto{\pgfqpoint{5.153705in}{3.938230in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{3.967198in}}%
\pgfpathlineto{\pgfqpoint{5.152987in}{3.932194in}}%
\pgfpathlineto{\pgfqpoint{5.151072in}{3.851927in}}%
\pgfpathlineto{\pgfqpoint{5.149869in}{3.858565in}}%
\pgfpathlineto{\pgfqpoint{5.149468in}{3.853134in}}%
\pgfpathlineto{\pgfqpoint{5.149067in}{3.856151in}}%
\pgfpathlineto{\pgfqpoint{5.147096in}{3.880292in}}%
\pgfpathlineto{\pgfqpoint{5.146305in}{3.859169in}}%
\pgfpathlineto{\pgfqpoint{5.145509in}{3.863997in}}%
\pgfpathlineto{\pgfqpoint{5.144713in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{5.143521in}{3.873050in}}%
\pgfpathlineto{\pgfqpoint{5.142714in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{5.142307in}{3.843477in}}%
\pgfpathlineto{\pgfqpoint{5.141105in}{3.877274in}}%
\pgfpathlineto{\pgfqpoint{5.140709in}{3.871239in}}%
\pgfpathlineto{\pgfqpoint{5.139501in}{3.840460in}}%
\pgfpathlineto{\pgfqpoint{5.139100in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{5.137541in}{3.894173in}}%
\pgfpathlineto{\pgfqpoint{5.137157in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{5.136411in}{3.961163in}}%
\pgfpathlineto{\pgfqpoint{5.136049in}{3.921331in}}%
\pgfpathlineto{\pgfqpoint{5.134868in}{3.854341in}}%
\pgfpathlineto{\pgfqpoint{5.134467in}{3.867618in}}%
\pgfpathlineto{\pgfqpoint{5.134066in}{3.880895in}}%
\pgfpathlineto{\pgfqpoint{5.133671in}{3.863997in}}%
\pgfpathlineto{\pgfqpoint{5.132435in}{3.818733in}}%
\pgfpathlineto{\pgfqpoint{5.132023in}{3.839253in}}%
\pgfpathlineto{\pgfqpoint{5.130804in}{3.859169in}}%
\pgfpathlineto{\pgfqpoint{5.128142in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{5.127674in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{5.125770in}{3.705272in}}%
\pgfpathlineto{\pgfqpoint{5.125291in}{3.705272in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{3.745708in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{5.118715in}{3.713721in}}%
\pgfpathlineto{\pgfqpoint{5.116861in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{3.744501in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{3.794592in}}%
\pgfpathlineto{\pgfqpoint{5.114160in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{3.788557in}}%
\pgfpathlineto{\pgfqpoint{5.110157in}{3.737258in}}%
\pgfpathlineto{\pgfqpoint{5.109689in}{3.747518in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{3.781919in}}%
\pgfpathlineto{\pgfqpoint{5.105641in}{3.781919in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{3.740276in}}%
\pgfpathlineto{\pgfqpoint{5.102417in}{3.766227in}}%
\pgfpathlineto{\pgfqpoint{5.101047in}{3.766831in}}%
\pgfpathlineto{\pgfqpoint{5.099694in}{3.782522in}}%
\pgfpathlineto{\pgfqpoint{5.098781in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{5.098324in}{3.766831in}}%
\pgfpathlineto{\pgfqpoint{5.097422in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{5.096130in}{3.831407in}}%
\pgfpathlineto{\pgfqpoint{5.095702in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{5.094850in}{3.826579in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{3.785540in}}%
\pgfpathlineto{\pgfqpoint{5.093530in}{3.816923in}}%
\pgfpathlineto{\pgfqpoint{5.091860in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{5.091030in}{3.859772in}}%
\pgfpathlineto{\pgfqpoint{5.090211in}{3.868825in}}%
\pgfpathlineto{\pgfqpoint{5.089371in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{5.088942in}{3.836235in}}%
\pgfpathlineto{\pgfqpoint{5.086898in}{3.916503in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{3.889948in}}%
\pgfpathlineto{\pgfqpoint{5.086097in}{3.863997in}}%
\pgfpathlineto{\pgfqpoint{5.084226in}{3.975648in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{3.975648in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{3.965388in}}%
\pgfpathlineto{\pgfqpoint{5.081998in}{3.909261in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{3.923142in}}%
\pgfpathlineto{\pgfqpoint{5.080467in}{3.952111in}}%
\pgfpathlineto{\pgfqpoint{5.080094in}{3.950904in}}%
\pgfpathlineto{\pgfqpoint{5.077121in}{3.979269in}}%
\pgfpathlineto{\pgfqpoint{5.075367in}{4.037810in}}%
\pgfpathlineto{\pgfqpoint{5.074671in}{4.014273in}}%
\pgfpathlineto{\pgfqpoint{5.074325in}{4.028757in}}%
\pgfpathlineto{\pgfqpoint{5.073980in}{4.042638in}}%
\pgfpathlineto{\pgfqpoint{5.073635in}{4.023929in}}%
\pgfpathlineto{\pgfqpoint{5.073284in}{4.004013in}}%
\pgfpathlineto{\pgfqpoint{5.072933in}{4.034189in}}%
\pgfpathlineto{\pgfqpoint{5.072594in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{4.031775in}}%
\pgfpathlineto{\pgfqpoint{5.070862in}{4.011255in}}%
\pgfpathlineto{\pgfqpoint{5.070511in}{4.017290in}}%
\pgfpathlineto{\pgfqpoint{5.069815in}{4.045656in}}%
\pgfpathlineto{\pgfqpoint{5.068813in}{4.068589in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{4.036603in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{4.037207in}}%
\pgfpathlineto{\pgfqpoint{5.066463in}{4.106008in}}%
\pgfpathlineto{\pgfqpoint{5.065795in}{4.017894in}}%
\pgfpathlineto{\pgfqpoint{5.065099in}{4.054709in}}%
\pgfpathlineto{\pgfqpoint{5.064765in}{4.054709in}}%
\pgfpathlineto{\pgfqpoint{5.064097in}{4.093937in}}%
\pgfpathlineto{\pgfqpoint{5.063768in}{4.067382in}}%
\pgfpathlineto{\pgfqpoint{5.063083in}{4.040224in}}%
\pgfpathlineto{\pgfqpoint{5.062738in}{4.044449in}}%
\pgfpathlineto{\pgfqpoint{5.062059in}{4.060140in}}%
\pgfpathlineto{\pgfqpoint{5.061719in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{4.045656in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{4.064365in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{4.083677in}}%
\pgfpathlineto{\pgfqpoint{5.060372in}{4.060140in}}%
\pgfpathlineto{\pgfqpoint{5.059681in}{4.035999in}}%
\pgfpathlineto{\pgfqpoint{5.059341in}{4.054709in}}%
\pgfpathlineto{\pgfqpoint{5.059002in}{4.072814in}}%
\pgfpathlineto{\pgfqpoint{5.058668in}{4.059537in}}%
\pgfpathlineto{\pgfqpoint{5.058323in}{4.046863in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{5.055683in}{4.132562in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{5.053083in}{4.068589in}}%
\pgfpathlineto{\pgfqpoint{5.052749in}{4.069193in}}%
\pgfpathlineto{\pgfqpoint{5.052097in}{4.124717in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{4.085488in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{4.088506in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{4.160324in}}%
\pgfpathlineto{\pgfqpoint{5.047598in}{4.102386in}}%
\pgfpathlineto{\pgfqpoint{5.046963in}{4.144029in}}%
\pgfpathlineto{\pgfqpoint{5.046340in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{5.046034in}{4.144029in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{4.132562in}}%
\pgfpathlineto{\pgfqpoint{5.045087in}{4.141012in}}%
\pgfpathlineto{\pgfqpoint{5.044775in}{4.148254in}}%
\pgfpathlineto{\pgfqpoint{5.044463in}{4.135580in}}%
\pgfpathlineto{\pgfqpoint{5.043494in}{4.079453in}}%
\pgfpathlineto{\pgfqpoint{5.043160in}{4.106611in}}%
\pgfpathlineto{\pgfqpoint{5.042837in}{4.119285in}}%
\pgfpathlineto{\pgfqpoint{5.042514in}{4.105404in}}%
\pgfpathlineto{\pgfqpoint{5.041857in}{4.093937in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{4.186275in}}%
\pgfpathlineto{\pgfqpoint{5.039981in}{4.137994in}}%
\pgfpathlineto{\pgfqpoint{5.039352in}{4.145236in}}%
\pgfpathlineto{\pgfqpoint{5.039034in}{4.139804in}}%
\pgfpathlineto{\pgfqpoint{5.038723in}{4.134373in}}%
\pgfpathlineto{\pgfqpoint{5.037793in}{4.168170in}}%
\pgfpathlineto{\pgfqpoint{5.037486in}{4.162135in}}%
\pgfpathlineto{\pgfqpoint{5.036868in}{4.148857in}}%
\pgfpathlineto{\pgfqpoint{5.036261in}{4.199553in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{4.160324in}}%
\pgfpathlineto{\pgfqpoint{5.035343in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{4.148857in}}%
\pgfpathlineto{\pgfqpoint{5.034413in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{5.033483in}{4.163945in}}%
\pgfpathlineto{\pgfqpoint{5.033177in}{4.162135in}}%
\pgfpathlineto{\pgfqpoint{5.032559in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{4.163945in}}%
\pgfpathlineto{\pgfqpoint{5.031612in}{4.116267in}}%
\pgfpathlineto{\pgfqpoint{5.030972in}{4.139201in}}%
\pgfpathlineto{\pgfqpoint{5.029741in}{4.198346in}}%
\pgfpathlineto{\pgfqpoint{5.029440in}{4.180240in}}%
\pgfpathlineto{\pgfqpoint{5.029134in}{4.161531in}}%
\pgfpathlineto{\pgfqpoint{5.028522in}{4.186275in}}%
\pgfpathlineto{\pgfqpoint{5.027920in}{4.191707in}}%
\pgfpathlineto{\pgfqpoint{5.027308in}{4.150668in}}%
\pgfpathlineto{\pgfqpoint{5.026679in}{4.156703in}}%
\pgfpathlineto{\pgfqpoint{5.026367in}{4.161531in}}%
\pgfpathlineto{\pgfqpoint{5.026055in}{4.157910in}}%
\pgfpathlineto{\pgfqpoint{5.024791in}{4.134976in}}%
\pgfpathlineto{\pgfqpoint{5.024167in}{4.186879in}}%
\pgfpathlineto{\pgfqpoint{5.023254in}{4.180844in}}%
\pgfpathlineto{\pgfqpoint{5.022948in}{4.179033in}}%
\pgfpathlineto{\pgfqpoint{5.021511in}{4.290080in}}%
\pgfpathlineto{\pgfqpoint{5.021233in}{4.249645in}}%
\pgfpathlineto{\pgfqpoint{5.020943in}{4.209813in}}%
\pgfpathlineto{\pgfqpoint{5.020364in}{4.249645in}}%
\pgfpathlineto{\pgfqpoint{5.019512in}{4.247834in}}%
\pgfpathlineto{\pgfqpoint{5.017831in}{4.273182in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{4.267750in}}%
\pgfpathlineto{\pgfqpoint{5.017274in}{4.262922in}}%
\pgfpathlineto{\pgfqpoint{5.016995in}{4.269561in}}%
\pgfpathlineto{\pgfqpoint{5.016717in}{4.276803in}}%
\pgfpathlineto{\pgfqpoint{5.016439in}{4.267750in}}%
\pgfpathlineto{\pgfqpoint{5.016160in}{4.258697in}}%
\pgfpathlineto{\pgfqpoint{5.015882in}{4.271371in}}%
\pgfpathlineto{\pgfqpoint{5.015603in}{4.280424in}}%
\pgfpathlineto{\pgfqpoint{5.015325in}{4.274992in}}%
\pgfpathlineto{\pgfqpoint{5.014763in}{4.249041in}}%
\pgfpathlineto{\pgfqpoint{5.014479in}{4.261112in}}%
\pgfpathlineto{\pgfqpoint{5.012558in}{4.319653in}}%
\pgfpathlineto{\pgfqpoint{5.012290in}{4.315428in}}%
\pgfpathlineto{\pgfqpoint{5.011489in}{4.288270in}}%
\pgfpathlineto{\pgfqpoint{5.010637in}{4.237574in}}%
\pgfpathlineto{\pgfqpoint{5.010353in}{4.255076in}}%
\pgfpathlineto{\pgfqpoint{5.010069in}{4.272578in}}%
\pgfpathlineto{\pgfqpoint{5.009501in}{4.243006in}}%
\pgfpathlineto{\pgfqpoint{5.008315in}{4.208605in}}%
\pgfpathlineto{\pgfqpoint{5.007173in}{4.292494in}}%
\pgfpathlineto{\pgfqpoint{5.006895in}{4.257490in}}%
\pgfpathlineto{\pgfqpoint{5.006271in}{4.106008in}}%
\pgfpathlineto{\pgfqpoint{5.005636in}{4.210416in}}%
\pgfpathlineto{\pgfqpoint{5.005052in}{4.255076in}}%
\pgfpathlineto{\pgfqpoint{5.004473in}{4.229125in}}%
\pgfpathlineto{\pgfqpoint{5.003571in}{4.193518in}}%
\pgfpathlineto{\pgfqpoint{5.003264in}{4.213434in}}%
\pgfpathlineto{\pgfqpoint{5.002969in}{4.233953in}}%
\pgfpathlineto{\pgfqpoint{5.002379in}{4.199553in}}%
\pgfpathlineto{\pgfqpoint{5.001126in}{4.160324in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{4.156703in}}%
\pgfpathlineto{\pgfqpoint{4.997128in}{4.077039in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{4.134373in}}%
\pgfpathlineto{\pgfqpoint{4.996109in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{4.007634in}}%
\pgfpathlineto{\pgfqpoint{4.994645in}{4.020308in}}%
\pgfpathlineto{\pgfqpoint{4.993537in}{4.037207in}}%
\pgfpathlineto{\pgfqpoint{4.991605in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.991204in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.990407in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{3.972630in}}%
\pgfpathlineto{\pgfqpoint{4.988024in}{3.958146in}}%
\pgfpathlineto{\pgfqpoint{4.986343in}{3.892966in}}%
\pgfpathlineto{\pgfqpoint{4.985485in}{3.911071in}}%
\pgfpathlineto{\pgfqpoint{4.985056in}{3.899605in}}%
\pgfpathlineto{\pgfqpoint{4.984622in}{3.887534in}}%
\pgfpathlineto{\pgfqpoint{4.983347in}{3.929780in}}%
\pgfpathlineto{\pgfqpoint{4.981109in}{3.829596in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{4.976598in}{3.704065in}}%
\pgfpathlineto{\pgfqpoint{4.976058in}{3.708289in}}%
\pgfpathlineto{\pgfqpoint{4.975518in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{4.973853in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{4.972745in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{4.971659in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{4.971103in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{4.970540in}{3.683545in}}%
\pgfpathlineto{\pgfqpoint{4.969983in}{3.693805in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.653369in}}%
\pgfpathlineto{\pgfqpoint{4.967711in}{3.678717in}}%
\pgfpathlineto{\pgfqpoint{4.967149in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{3.684752in}}%
\pgfpathlineto{\pgfqpoint{4.966019in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{4.965440in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{4.964861in}{3.664836in}}%
\pgfpathlineto{\pgfqpoint{4.964287in}{3.672078in}}%
\pgfpathlineto{\pgfqpoint{4.962533in}{3.643110in}}%
\pgfpathlineto{\pgfqpoint{4.961375in}{3.675096in}}%
\pgfpathlineto{\pgfqpoint{4.960807in}{3.673889in}}%
\pgfpathlineto{\pgfqpoint{4.960233in}{3.669061in}}%
\pgfpathlineto{\pgfqpoint{4.957789in}{3.567066in}}%
\pgfpathlineto{\pgfqpoint{4.957149in}{3.585172in}}%
\pgfpathlineto{\pgfqpoint{4.956525in}{3.606295in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{3.606295in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{3.623797in}}%
\pgfpathlineto{\pgfqpoint{4.952199in}{3.609916in}}%
\pgfpathlineto{\pgfqpoint{4.951580in}{3.617762in}}%
\pgfpathlineto{\pgfqpoint{4.950968in}{3.617762in}}%
\pgfpathlineto{\pgfqpoint{4.949715in}{3.590000in}}%
\pgfpathlineto{\pgfqpoint{4.948462in}{3.615951in}}%
\pgfpathlineto{\pgfqpoint{4.947209in}{3.582154in}}%
\pgfpathlineto{\pgfqpoint{4.946575in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{4.945951in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{4.945333in}{3.615348in}}%
\pgfpathlineto{\pgfqpoint{4.944709in}{3.601467in}}%
\pgfpathlineto{\pgfqpoint{4.944080in}{3.605691in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{3.635264in}}%
\pgfpathlineto{\pgfqpoint{4.941602in}{3.596639in}}%
\pgfpathlineto{\pgfqpoint{4.940361in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{4.939113in}{3.599656in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{3.618365in}}%
\pgfpathlineto{\pgfqpoint{4.936608in}{3.609313in}}%
\pgfpathlineto{\pgfqpoint{4.935377in}{3.634660in}}%
\pgfpathlineto{\pgfqpoint{4.932888in}{3.597846in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{4.930371in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{3.631643in}}%
\pgfpathlineto{\pgfqpoint{4.928517in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{4.927893in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{4.926624in}{3.589397in}}%
\pgfpathlineto{\pgfqpoint{4.925365in}{3.644920in}}%
\pgfpathlineto{\pgfqpoint{4.924753in}{3.631039in}}%
\pgfpathlineto{\pgfqpoint{4.924135in}{3.634057in}}%
\pgfpathlineto{\pgfqpoint{4.923528in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{4.922932in}{3.654576in}}%
\pgfpathlineto{\pgfqpoint{4.921718in}{3.646127in}}%
\pgfpathlineto{\pgfqpoint{4.920477in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{4.919240in}{3.647938in}}%
\pgfpathlineto{\pgfqpoint{4.918628in}{3.641903in}}%
\pgfpathlineto{\pgfqpoint{4.916751in}{3.604484in}}%
\pgfpathlineto{\pgfqpoint{4.916111in}{3.612330in}}%
\pgfpathlineto{\pgfqpoint{4.915476in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{4.914847in}{3.614744in}}%
\pgfpathlineto{\pgfqpoint{4.911751in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{4.911144in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{4.909908in}{3.640696in}}%
\pgfpathlineto{\pgfqpoint{4.909290in}{3.641903in}}%
\pgfpathlineto{\pgfqpoint{4.908672in}{3.649145in}}%
\pgfpathlineto{\pgfqpoint{4.908060in}{3.644920in}}%
\pgfpathlineto{\pgfqpoint{4.906194in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{4.904941in}{3.643713in}}%
\pgfpathlineto{\pgfqpoint{4.903043in}{3.613537in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{3.614744in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.670871in}}%
\pgfpathlineto{\pgfqpoint{4.899334in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{4.898716in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{4.896879in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{4.896272in}{3.661819in}}%
\pgfpathlineto{\pgfqpoint{4.895052in}{3.674492in}}%
\pgfpathlineto{\pgfqpoint{4.894445in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{4.893833in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.892608in}{3.667854in}}%
\pgfpathlineto{\pgfqpoint{4.891400in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{4.890798in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{4.889595in}{3.706479in}}%
\pgfpathlineto{\pgfqpoint{4.889011in}{3.704668in}}%
\pgfpathlineto{\pgfqpoint{4.888409in}{3.676303in}}%
\pgfpathlineto{\pgfqpoint{4.887803in}{3.677510in}}%
\pgfpathlineto{\pgfqpoint{4.886633in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{4.883682in}{3.676907in}}%
\pgfpathlineto{\pgfqpoint{4.883075in}{3.679321in}}%
\pgfpathlineto{\pgfqpoint{4.882463in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{3.648541in}}%
\pgfpathlineto{\pgfqpoint{4.880586in}{3.648541in}}%
\pgfpathlineto{\pgfqpoint{4.879957in}{3.660612in}}%
\pgfpathlineto{\pgfqpoint{4.879333in}{3.655783in}}%
\pgfpathlineto{\pgfqpoint{4.878693in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{4.878053in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{3.655180in}}%
\pgfpathlineto{\pgfqpoint{4.873665in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{4.873047in}{3.688373in}}%
\pgfpathlineto{\pgfqpoint{4.871148in}{3.635867in}}%
\pgfpathlineto{\pgfqpoint{4.869879in}{3.664836in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{3.658801in}}%
\pgfpathlineto{\pgfqpoint{4.868620in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{3.633453in}}%
\pgfpathlineto{\pgfqpoint{4.867334in}{3.650352in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{3.679924in}}%
\pgfpathlineto{\pgfqpoint{4.865413in}{3.581551in}}%
\pgfpathlineto{\pgfqpoint{4.864722in}{3.593621in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{3.609916in}}%
\pgfpathlineto{\pgfqpoint{4.863364in}{3.591207in}}%
\pgfpathlineto{\pgfqpoint{4.862696in}{3.638281in}}%
\pgfpathlineto{\pgfqpoint{4.862044in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.860724in}{3.617762in}}%
\pgfpathlineto{\pgfqpoint{4.860067in}{3.648541in}}%
\pgfpathlineto{\pgfqpoint{4.858731in}{3.589397in}}%
\pgfpathlineto{\pgfqpoint{4.858052in}{3.625004in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{3.611727in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{3.576723in}}%
\pgfpathlineto{\pgfqpoint{4.855334in}{3.631643in}}%
\pgfpathlineto{\pgfqpoint{4.854661in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{4.853987in}{3.612330in}}%
\pgfpathlineto{\pgfqpoint{4.852623in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{4.851943in}{3.611727in}}%
\pgfpathlineto{\pgfqpoint{4.851264in}{3.606295in}}%
\pgfpathlineto{\pgfqpoint{4.849950in}{3.660612in}}%
\pgfpathlineto{\pgfqpoint{4.849299in}{3.647334in}}%
\pgfpathlineto{\pgfqpoint{4.848653in}{3.661819in}}%
\pgfpathlineto{\pgfqpoint{4.848007in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{4.847355in}{3.646127in}}%
\pgfpathlineto{\pgfqpoint{4.845501in}{3.724584in}}%
\pgfpathlineto{\pgfqpoint{4.844248in}{3.638885in}}%
\pgfpathlineto{\pgfqpoint{4.843591in}{3.664836in}}%
\pgfpathlineto{\pgfqpoint{4.840595in}{3.806663in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{4.838307in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{4.837115in}{3.730016in}}%
\pgfpathlineto{\pgfqpoint{4.836525in}{3.766227in}}%
\pgfpathlineto{\pgfqpoint{4.835940in}{3.747518in}}%
\pgfpathlineto{\pgfqpoint{4.835339in}{3.716739in}}%
\pgfpathlineto{\pgfqpoint{4.834732in}{3.722170in}}%
\pgfpathlineto{\pgfqpoint{4.833502in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{4.832878in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{3.711307in}}%
\pgfpathlineto{\pgfqpoint{4.831625in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{4.830367in}{3.673285in}}%
\pgfpathlineto{\pgfqpoint{4.829726in}{3.681735in}}%
\pgfpathlineto{\pgfqpoint{4.828418in}{3.643713in}}%
\pgfpathlineto{\pgfqpoint{4.826475in}{3.700444in}}%
\pgfpathlineto{\pgfqpoint{4.825840in}{3.687166in}}%
\pgfpathlineto{\pgfqpoint{4.825199in}{3.691391in}}%
\pgfpathlineto{\pgfqpoint{4.822777in}{3.795196in}}%
\pgfpathlineto{\pgfqpoint{4.822204in}{3.787350in}}%
\pgfpathlineto{\pgfqpoint{4.821614in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{4.821001in}{3.737258in}}%
\pgfpathlineto{\pgfqpoint{4.820400in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{3.687166in}}%
\pgfpathlineto{\pgfqpoint{4.817888in}{3.699237in}}%
\pgfpathlineto{\pgfqpoint{4.817254in}{3.702254in}}%
\pgfpathlineto{\pgfqpoint{4.816619in}{3.713721in}}%
\pgfpathlineto{\pgfqpoint{4.814670in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{4.814002in}{3.656387in}}%
\pgfpathlineto{\pgfqpoint{4.813334in}{3.667250in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{3.607502in}}%
\pgfpathlineto{\pgfqpoint{4.810516in}{3.595432in}}%
\pgfpathlineto{\pgfqpoint{4.809809in}{3.635264in}}%
\pgfpathlineto{\pgfqpoint{4.809113in}{3.624401in}}%
\pgfpathlineto{\pgfqpoint{4.808406in}{3.615348in}}%
\pgfpathlineto{\pgfqpoint{4.806301in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{4.805616in}{3.643110in}}%
\pgfpathlineto{\pgfqpoint{4.804213in}{3.607502in}}%
\pgfpathlineto{\pgfqpoint{4.803495in}{3.609916in}}%
\pgfpathlineto{\pgfqpoint{4.802793in}{3.643713in}}%
\pgfpathlineto{\pgfqpoint{4.802091in}{3.615348in}}%
\pgfpathlineto{\pgfqpoint{4.801373in}{3.618365in}}%
\pgfpathlineto{\pgfqpoint{4.800666in}{3.634660in}}%
\pgfpathlineto{\pgfqpoint{4.799964in}{3.621383in}}%
\pgfpathlineto{\pgfqpoint{4.799268in}{3.663026in}}%
\pgfpathlineto{\pgfqpoint{4.798584in}{3.647938in}}%
\pgfpathlineto{\pgfqpoint{4.797893in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{4.797191in}{3.614744in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{3.626815in}}%
\pgfpathlineto{\pgfqpoint{4.795081in}{3.656387in}}%
\pgfpathlineto{\pgfqpoint{4.792988in}{3.638885in}}%
\pgfpathlineto{\pgfqpoint{4.791601in}{3.668457in}}%
\pgfpathlineto{\pgfqpoint{4.789641in}{3.725188in}}%
\pgfpathlineto{\pgfqpoint{4.789001in}{3.708289in}}%
\pgfpathlineto{\pgfqpoint{4.788349in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{4.787046in}{3.699237in}}%
\pgfpathlineto{\pgfqpoint{4.785131in}{3.742690in}}%
\pgfpathlineto{\pgfqpoint{4.784502in}{3.745104in}}%
\pgfpathlineto{\pgfqpoint{4.783293in}{3.818130in}}%
\pgfpathlineto{\pgfqpoint{4.781428in}{3.710100in}}%
\pgfpathlineto{\pgfqpoint{4.780776in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{4.779451in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{3.759588in}}%
\pgfpathlineto{\pgfqpoint{4.776211in}{3.687166in}}%
\pgfpathlineto{\pgfqpoint{4.775548in}{3.725791in}}%
\pgfpathlineto{\pgfqpoint{4.774891in}{3.701651in}}%
\pgfpathlineto{\pgfqpoint{4.774195in}{3.643713in}}%
\pgfpathlineto{\pgfqpoint{4.772859in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{4.772224in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{4.771561in}{3.677510in}}%
\pgfpathlineto{\pgfqpoint{4.770882in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{4.770214in}{3.697426in}}%
\pgfpathlineto{\pgfqpoint{4.768087in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{4.767357in}{3.633453in}}%
\pgfpathlineto{\pgfqpoint{4.766639in}{3.670268in}}%
\pgfpathlineto{\pgfqpoint{4.765943in}{3.668457in}}%
\pgfpathlineto{\pgfqpoint{4.765236in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.764534in}{3.671475in}}%
\pgfpathlineto{\pgfqpoint{4.763827in}{3.658801in}}%
\pgfpathlineto{\pgfqpoint{4.762446in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{4.761767in}{3.695616in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{3.704668in}}%
\pgfpathlineto{\pgfqpoint{4.760403in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{4.759105in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{4.757824in}{3.710704in}}%
\pgfpathlineto{\pgfqpoint{4.757151in}{3.717946in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{4.753932in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{4.753286in}{3.767434in}}%
\pgfpathlineto{\pgfqpoint{4.752652in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{4.751360in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{4.750007in}{3.687166in}}%
\pgfpathlineto{\pgfqpoint{4.748687in}{3.760192in}}%
\pgfpathlineto{\pgfqpoint{4.747323in}{3.688977in}}%
\pgfpathlineto{\pgfqpoint{4.746621in}{3.688373in}}%
\pgfpathlineto{\pgfqpoint{4.745914in}{3.668457in}}%
\pgfpathlineto{\pgfqpoint{4.745196in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{4.743765in}{3.667250in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{4.742334in}{3.690787in}}%
\pgfpathlineto{\pgfqpoint{4.741621in}{3.672682in}}%
\pgfpathlineto{\pgfqpoint{4.739516in}{3.709497in}}%
\pgfpathlineto{\pgfqpoint{4.738826in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.675700in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{3.705875in}}%
\pgfpathlineto{\pgfqpoint{4.735992in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{4.734561in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{3.630436in}}%
\pgfpathlineto{\pgfqpoint{4.733052in}{3.632850in}}%
\pgfpathlineto{\pgfqpoint{4.731515in}{3.620779in}}%
\pgfpathlineto{\pgfqpoint{4.729360in}{3.723377in}}%
\pgfpathlineto{\pgfqpoint{4.728664in}{3.702254in}}%
\pgfpathlineto{\pgfqpoint{4.727962in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{4.726637in}{3.804852in}}%
\pgfpathlineto{\pgfqpoint{4.726002in}{3.793385in}}%
\pgfpathlineto{\pgfqpoint{4.725340in}{3.739069in}}%
\pgfpathlineto{\pgfqpoint{4.724666in}{3.742086in}}%
\pgfpathlineto{\pgfqpoint{4.723987in}{3.741483in}}%
\pgfpathlineto{\pgfqpoint{4.723307in}{3.745708in}}%
\pgfpathlineto{\pgfqpoint{4.722628in}{3.736051in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{3.784333in}}%
\pgfpathlineto{\pgfqpoint{4.720657in}{3.784333in}}%
\pgfpathlineto{\pgfqpoint{4.720016in}{3.803645in}}%
\pgfpathlineto{\pgfqpoint{4.717990in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{4.717305in}{3.774676in}}%
\pgfpathlineto{\pgfqpoint{4.716637in}{3.750536in}}%
\pgfpathlineto{\pgfqpoint{4.715946in}{3.716135in}}%
\pgfpathlineto{\pgfqpoint{4.715239in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{4.713802in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{4.712282in}{3.641903in}}%
\pgfpathlineto{\pgfqpoint{4.711519in}{3.670871in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{4.709999in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.709242in}{3.684752in}}%
\pgfpathlineto{\pgfqpoint{4.706942in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{4.705372in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.703802in}{3.629832in}}%
\pgfpathlineto{\pgfqpoint{4.703017in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.702237in}{3.654576in}}%
\pgfpathlineto{\pgfqpoint{4.701452in}{3.635867in}}%
\pgfpathlineto{\pgfqpoint{4.699938in}{3.696219in}}%
\pgfpathlineto{\pgfqpoint{4.699158in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{4.698345in}{3.629229in}}%
\pgfpathlineto{\pgfqpoint{4.697560in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{4.695979in}{3.628022in}}%
\pgfpathlineto{\pgfqpoint{4.695188in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{4.694408in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{4.693595in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{4.692771in}{3.612330in}}%
\pgfpathlineto{\pgfqpoint{4.691975in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.691196in}{3.647938in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{3.633453in}}%
\pgfpathlineto{\pgfqpoint{4.688016in}{3.661215in}}%
\pgfpathlineto{\pgfqpoint{4.687225in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{4.686429in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{4.683317in}{3.633453in}}%
\pgfpathlineto{\pgfqpoint{4.680972in}{3.701651in}}%
\pgfpathlineto{\pgfqpoint{4.680221in}{3.700444in}}%
\pgfpathlineto{\pgfqpoint{4.679447in}{3.649748in}}%
\pgfpathlineto{\pgfqpoint{4.678650in}{3.651559in}}%
\pgfpathlineto{\pgfqpoint{4.677854in}{3.664233in}}%
\pgfpathlineto{\pgfqpoint{4.677064in}{3.646731in}}%
\pgfpathlineto{\pgfqpoint{4.673233in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{4.672486in}{3.697426in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{4.670254in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{4.669535in}{3.746311in}}%
\pgfpathlineto{\pgfqpoint{4.668806in}{3.733034in}}%
\pgfpathlineto{\pgfqpoint{4.665393in}{3.839856in}}%
\pgfpathlineto{\pgfqpoint{4.664741in}{3.852530in}}%
\pgfpathlineto{\pgfqpoint{4.664118in}{3.907450in}}%
\pgfpathlineto{\pgfqpoint{4.663511in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{4.657413in}{3.833218in}}%
\pgfpathlineto{\pgfqpoint{4.656055in}{3.792178in}}%
\pgfpathlineto{\pgfqpoint{4.654629in}{3.762003in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{3.764417in}}%
\pgfpathlineto{\pgfqpoint{4.653198in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{4.650269in}{3.715532in}}%
\pgfpathlineto{\pgfqpoint{4.648788in}{3.781919in}}%
\pgfpathlineto{\pgfqpoint{4.648070in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{4.647346in}{3.769848in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{3.869429in}}%
\pgfpathlineto{\pgfqpoint{4.641193in}{3.809680in}}%
\pgfpathlineto{\pgfqpoint{4.639818in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{4.639139in}{3.827786in}}%
\pgfpathlineto{\pgfqpoint{4.636978in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{3.787350in}}%
\pgfpathlineto{\pgfqpoint{4.633331in}{3.779505in}}%
\pgfpathlineto{\pgfqpoint{4.631889in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{4.630536in}{3.880895in}}%
\pgfpathlineto{\pgfqpoint{4.629166in}{3.812698in}}%
\pgfpathlineto{\pgfqpoint{4.627768in}{3.835632in}}%
\pgfpathlineto{\pgfqpoint{4.627072in}{3.830804in}}%
\pgfpathlineto{\pgfqpoint{4.626382in}{3.833218in}}%
\pgfpathlineto{\pgfqpoint{4.624355in}{3.879085in}}%
\pgfpathlineto{\pgfqpoint{4.623052in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{4.622401in}{3.894776in}}%
\pgfpathlineto{\pgfqpoint{4.621755in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{4.619867in}{3.938833in}}%
\pgfpathlineto{\pgfqpoint{4.619249in}{3.946075in}}%
\pgfpathlineto{\pgfqpoint{4.617980in}{3.892966in}}%
\pgfpathlineto{\pgfqpoint{4.617328in}{3.906243in}}%
\pgfpathlineto{\pgfqpoint{4.616688in}{3.919521in}}%
\pgfpathlineto{\pgfqpoint{4.616047in}{3.905640in}}%
\pgfpathlineto{\pgfqpoint{4.614789in}{3.955732in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{3.946679in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{3.962974in}}%
\pgfpathlineto{\pgfqpoint{4.612946in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.612322in}{3.939437in}}%
\pgfpathlineto{\pgfqpoint{4.611125in}{4.002806in}}%
\pgfpathlineto{\pgfqpoint{4.609315in}{3.954525in}}%
\pgfpathlineto{\pgfqpoint{4.608697in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.607461in}{3.968406in}}%
\pgfpathlineto{\pgfqpoint{4.606292in}{4.034792in}}%
\pgfpathlineto{\pgfqpoint{4.605123in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{4.604532in}{4.004617in}}%
\pgfpathlineto{\pgfqpoint{4.602739in}{3.983493in}}%
\pgfpathlineto{\pgfqpoint{4.601559in}{4.032378in}}%
\pgfpathlineto{\pgfqpoint{4.600351in}{3.968406in}}%
\pgfpathlineto{\pgfqpoint{4.597901in}{3.986511in}}%
\pgfpathlineto{\pgfqpoint{4.597288in}{3.974441in}}%
\pgfpathlineto{\pgfqpoint{4.596676in}{3.981079in}}%
\pgfpathlineto{\pgfqpoint{4.595473in}{4.010048in}}%
\pgfpathlineto{\pgfqpoint{4.594254in}{3.970216in}}%
\pgfpathlineto{\pgfqpoint{4.593635in}{3.978062in}}%
\pgfpathlineto{\pgfqpoint{4.591737in}{3.941851in}}%
\pgfpathlineto{\pgfqpoint{4.591091in}{3.937626in}}%
\pgfpathlineto{\pgfqpoint{4.590450in}{3.961163in}}%
\pgfpathlineto{\pgfqpoint{4.589816in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{3.928573in}}%
\pgfpathlineto{\pgfqpoint{4.588513in}{3.933402in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{3.970216in}}%
\pgfpathlineto{\pgfqpoint{4.586592in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.584604in}{3.902019in}}%
\pgfpathlineto{\pgfqpoint{4.583925in}{3.902622in}}%
\pgfpathlineto{\pgfqpoint{4.583245in}{3.905640in}}%
\pgfpathlineto{\pgfqpoint{4.579687in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{4.578935in}{3.819940in}}%
\pgfpathlineto{\pgfqpoint{4.577465in}{3.859772in}}%
\pgfpathlineto{\pgfqpoint{4.576001in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{4.575272in}{3.867015in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{3.860979in}}%
\pgfpathlineto{\pgfqpoint{4.573829in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{3.864601in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{3.853737in}}%
\pgfpathlineto{\pgfqpoint{4.571652in}{3.860979in}}%
\pgfpathlineto{\pgfqpoint{4.570188in}{3.852530in}}%
\pgfpathlineto{\pgfqpoint{4.568751in}{3.882103in}}%
\pgfpathlineto{\pgfqpoint{4.568027in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{4.567315in}{3.901415in}}%
\pgfpathlineto{\pgfqpoint{4.566613in}{3.894776in}}%
\pgfpathlineto{\pgfqpoint{4.565215in}{3.908054in}}%
\pgfpathlineto{\pgfqpoint{4.564519in}{3.907450in}}%
\pgfpathlineto{\pgfqpoint{4.563823in}{3.910468in}}%
\pgfpathlineto{\pgfqpoint{4.563122in}{3.901415in}}%
\pgfpathlineto{\pgfqpoint{4.561769in}{3.950904in}}%
\pgfpathlineto{\pgfqpoint{4.559703in}{3.899605in}}%
\pgfpathlineto{\pgfqpoint{4.556941in}{3.973234in}}%
\pgfpathlineto{\pgfqpoint{4.555627in}{3.963577in}}%
\pgfpathlineto{\pgfqpoint{4.554959in}{3.949093in}}%
\pgfpathlineto{\pgfqpoint{4.554285in}{3.956335in}}%
\pgfpathlineto{\pgfqpoint{4.552982in}{3.995564in}}%
\pgfpathlineto{\pgfqpoint{4.552336in}{3.991339in}}%
\pgfpathlineto{\pgfqpoint{4.551017in}{3.963577in}}%
\pgfpathlineto{\pgfqpoint{4.549029in}{3.987115in}}%
\pgfpathlineto{\pgfqpoint{4.547698in}{3.955732in}}%
\pgfpathlineto{\pgfqpoint{4.547041in}{4.004013in}}%
\pgfpathlineto{\pgfqpoint{4.546401in}{4.002203in}}%
\pgfpathlineto{\pgfqpoint{4.545760in}{4.015480in}}%
\pgfpathlineto{\pgfqpoint{4.545120in}{3.993753in}}%
\pgfpathlineto{\pgfqpoint{4.544468in}{3.999788in}}%
\pgfpathlineto{\pgfqpoint{4.543823in}{4.002203in}}%
\pgfpathlineto{\pgfqpoint{4.542553in}{4.026343in}}%
\pgfpathlineto{\pgfqpoint{4.541913in}{3.999788in}}%
\pgfpathlineto{\pgfqpoint{4.540643in}{4.034189in}}%
\pgfpathlineto{\pgfqpoint{4.540008in}{4.006427in}}%
\pgfpathlineto{\pgfqpoint{4.539368in}{4.018497in}}%
\pgfpathlineto{\pgfqpoint{4.538728in}{4.023929in}}%
\pgfpathlineto{\pgfqpoint{4.537441in}{4.000392in}}%
\pgfpathlineto{\pgfqpoint{4.536177in}{4.043242in}}%
\pgfpathlineto{\pgfqpoint{4.535548in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{4.534913in}{4.034189in}}%
\pgfpathlineto{\pgfqpoint{4.534284in}{4.040224in}}%
\pgfpathlineto{\pgfqpoint{4.533655in}{4.039621in}}%
\pgfpathlineto{\pgfqpoint{4.533020in}{4.027550in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{4.531121in}{4.046863in}}%
\pgfpathlineto{\pgfqpoint{4.530492in}{4.040828in}}%
\pgfpathlineto{\pgfqpoint{4.529852in}{4.023929in}}%
\pgfpathlineto{\pgfqpoint{4.527346in}{4.069796in}}%
\pgfpathlineto{\pgfqpoint{4.523449in}{3.980476in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{4.522101in}{3.995564in}}%
\pgfpathlineto{\pgfqpoint{4.521427in}{3.997978in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{4.066175in}}%
\pgfpathlineto{\pgfqpoint{4.518877in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{4.518248in}{4.060140in}}%
\pgfpathlineto{\pgfqpoint{4.517619in}{4.072814in}}%
\pgfpathlineto{\pgfqpoint{4.516995in}{4.063158in}}%
\pgfpathlineto{\pgfqpoint{4.515725in}{4.052294in}}%
\pgfpathlineto{\pgfqpoint{4.515085in}{4.053501in}}%
\pgfpathlineto{\pgfqpoint{4.514428in}{3.993150in}}%
\pgfpathlineto{\pgfqpoint{4.513749in}{4.001599in}}%
\pgfpathlineto{\pgfqpoint{4.513075in}{4.013066in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{4.005824in}}%
\pgfpathlineto{\pgfqpoint{4.511037in}{3.991943in}}%
\pgfpathlineto{\pgfqpoint{4.509617in}{3.929780in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{3.931591in}}%
\pgfpathlineto{\pgfqpoint{4.507418in}{3.949696in}}%
\pgfpathlineto{\pgfqpoint{4.505953in}{3.933402in}}%
\pgfpathlineto{\pgfqpoint{4.505213in}{3.922538in}}%
\pgfpathlineto{\pgfqpoint{4.504472in}{3.953318in}}%
\pgfpathlineto{\pgfqpoint{4.502952in}{3.860979in}}%
\pgfpathlineto{\pgfqpoint{4.502145in}{3.864601in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{3.869429in}}%
\pgfpathlineto{\pgfqpoint{4.500535in}{3.857358in}}%
\pgfpathlineto{\pgfqpoint{4.499706in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{4.498859in}{3.832614in}}%
\pgfpathlineto{\pgfqpoint{4.498035in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{3.853737in}}%
\pgfpathlineto{\pgfqpoint{4.496382in}{3.821147in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{3.829596in}}%
\pgfpathlineto{\pgfqpoint{4.494683in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{4.492896in}{3.751139in}}%
\pgfpathlineto{\pgfqpoint{4.491972in}{3.761399in}}%
\pgfpathlineto{\pgfqpoint{4.491053in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{3.684752in}}%
\pgfpathlineto{\pgfqpoint{4.487177in}{3.733034in}}%
\pgfpathlineto{\pgfqpoint{4.485223in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{4.482199in}{3.664233in}}%
\pgfpathlineto{\pgfqpoint{4.480117in}{3.669061in}}%
\pgfpathlineto{\pgfqpoint{4.479087in}{3.680528in}}%
\pgfpathlineto{\pgfqpoint{4.478046in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{4.474109in}{3.749329in}}%
\pgfpathlineto{\pgfqpoint{4.473157in}{3.750536in}}%
\pgfpathlineto{\pgfqpoint{4.472210in}{3.769848in}}%
\pgfpathlineto{\pgfqpoint{4.471303in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{4.469420in}{3.726999in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{3.787954in}}%
\pgfpathlineto{\pgfqpoint{4.465623in}{3.742690in}}%
\pgfpathlineto{\pgfqpoint{4.464643in}{3.730620in}}%
\pgfpathlineto{\pgfqpoint{4.462583in}{3.660008in}}%
\pgfpathlineto{\pgfqpoint{4.461508in}{3.664836in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{4.456385in}{3.762003in}}%
\pgfpathlineto{\pgfqpoint{4.455411in}{3.751139in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{3.681735in}}%
\pgfpathlineto{\pgfqpoint{4.448117in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{3.771659in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{3.752346in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{3.766227in}}%
\pgfpathlineto{\pgfqpoint{4.442170in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{4.441179in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{4.439269in}{3.813905in}}%
\pgfpathlineto{\pgfqpoint{4.436485in}{3.827182in}}%
\pgfpathlineto{\pgfqpoint{4.433790in}{3.870636in}}%
\pgfpathlineto{\pgfqpoint{4.432904in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{4.430276in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{4.429424in}{3.917107in}}%
\pgfpathlineto{\pgfqpoint{4.427715in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{4.424435in}{3.984097in}}%
\pgfpathlineto{\pgfqpoint{4.423639in}{3.956939in}}%
\pgfpathlineto{\pgfqpoint{4.422826in}{3.964181in}}%
\pgfpathlineto{\pgfqpoint{4.421245in}{3.990736in}}%
\pgfpathlineto{\pgfqpoint{4.420454in}{3.988925in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{3.957542in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{4.008841in}}%
\pgfpathlineto{\pgfqpoint{4.415676in}{3.989529in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{3.996167in}}%
\pgfpathlineto{\pgfqpoint{4.414095in}{3.997374in}}%
\pgfpathlineto{\pgfqpoint{4.411038in}{4.057726in}}%
\pgfpathlineto{\pgfqpoint{4.410298in}{4.054105in}}%
\pgfpathlineto{\pgfqpoint{4.409551in}{4.055312in}}%
\pgfpathlineto{\pgfqpoint{4.408081in}{4.088506in}}%
\pgfpathlineto{\pgfqpoint{4.406010in}{4.153685in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{4.402792in}{4.244817in}}%
\pgfpathlineto{\pgfqpoint{4.402185in}{4.257490in}}%
\pgfpathlineto{\pgfqpoint{4.401578in}{4.250852in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{4.158514in}}%
\pgfpathlineto{\pgfqpoint{4.395096in}{4.152478in}}%
\pgfpathlineto{\pgfqpoint{4.391293in}{3.990736in}}%
\pgfpathlineto{\pgfqpoint{4.390464in}{3.996771in}}%
\pgfpathlineto{\pgfqpoint{4.386950in}{3.910468in}}%
\pgfpathlineto{\pgfqpoint{4.384094in}{3.833821in}}%
\pgfpathlineto{\pgfqpoint{4.380931in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{4.379823in}{3.756571in}}%
\pgfpathlineto{\pgfqpoint{4.377646in}{3.774676in}}%
\pgfpathlineto{\pgfqpoint{4.375485in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{4.373403in}{3.827182in}}%
\pgfpathlineto{\pgfqpoint{4.370229in}{3.766831in}}%
\pgfpathlineto{\pgfqpoint{4.366760in}{3.705875in}}%
\pgfpathlineto{\pgfqpoint{4.364366in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{4.363163in}{3.704065in}}%
\pgfpathlineto{\pgfqpoint{4.360802in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{4.359627in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{4.358424in}{3.690787in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{3.715532in}}%
\pgfpathlineto{\pgfqpoint{4.352394in}{3.698030in}}%
\pgfpathlineto{\pgfqpoint{4.351180in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{4.349977in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{4.346325in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{4.345089in}{3.696219in}}%
\pgfpathlineto{\pgfqpoint{4.342577in}{3.677510in}}%
\pgfpathlineto{\pgfqpoint{4.341313in}{3.687770in}}%
\pgfpathlineto{\pgfqpoint{4.338874in}{3.731827in}}%
\pgfpathlineto{\pgfqpoint{4.337677in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{3.755967in}}%
\pgfpathlineto{\pgfqpoint{4.334119in}{3.731223in}}%
\pgfpathlineto{\pgfqpoint{4.332928in}{3.752346in}}%
\pgfpathlineto{\pgfqpoint{4.330673in}{3.805456in}}%
\pgfpathlineto{\pgfqpoint{4.327165in}{3.733637in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{3.732430in}}%
\pgfpathlineto{\pgfqpoint{4.324742in}{3.747518in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{4.319809in}{3.762003in}}%
\pgfpathlineto{\pgfqpoint{4.317337in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{4.313534in}{3.724584in}}%
\pgfpathlineto{\pgfqpoint{4.312281in}{3.717342in}}%
\pgfpathlineto{\pgfqpoint{4.311034in}{3.735448in}}%
\pgfpathlineto{\pgfqpoint{4.308684in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{3.736655in}}%
\pgfpathlineto{\pgfqpoint{4.301440in}{3.740879in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{3.705272in}}%
\pgfpathlineto{\pgfqpoint{4.297592in}{3.706479in}}%
\pgfpathlineto{\pgfqpoint{4.290821in}{3.650955in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{3.672078in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{3.661819in}}%
\pgfpathlineto{\pgfqpoint{4.286656in}{3.641299in}}%
\pgfpathlineto{\pgfqpoint{4.285236in}{3.643110in}}%
\pgfpathlineto{\pgfqpoint{4.283805in}{3.636471in}}%
\pgfpathlineto{\pgfqpoint{4.280938in}{3.642506in}}%
\pgfpathlineto{\pgfqpoint{4.279495in}{3.623797in}}%
\pgfpathlineto{\pgfqpoint{4.278031in}{3.623193in}}%
\pgfpathlineto{\pgfqpoint{4.276561in}{3.626211in}}%
\pgfpathlineto{\pgfqpoint{4.275085in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{4.273593in}{3.615951in}}%
\pgfpathlineto{\pgfqpoint{4.272106in}{3.615951in}}%
\pgfpathlineto{\pgfqpoint{4.270625in}{3.630436in}}%
\pgfpathlineto{\pgfqpoint{4.269161in}{3.632246in}}%
\pgfpathlineto{\pgfqpoint{4.267680in}{3.616555in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{3.629229in}}%
\pgfpathlineto{\pgfqpoint{4.263214in}{3.616555in}}%
\pgfpathlineto{\pgfqpoint{4.261722in}{3.634057in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{3.637074in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{3.609916in}}%
\pgfpathlineto{\pgfqpoint{4.254305in}{3.670871in}}%
\pgfpathlineto{\pgfqpoint{4.252863in}{3.650352in}}%
\pgfpathlineto{\pgfqpoint{4.251398in}{3.650955in}}%
\pgfpathlineto{\pgfqpoint{4.248391in}{3.607502in}}%
\pgfpathlineto{\pgfqpoint{4.245451in}{3.691391in}}%
\pgfpathlineto{\pgfqpoint{4.242556in}{3.656990in}}%
\pgfpathlineto{\pgfqpoint{4.241097in}{3.669664in}}%
\pgfpathlineto{\pgfqpoint{4.239638in}{3.662422in}}%
\pgfpathlineto{\pgfqpoint{4.238168in}{3.663026in}}%
\pgfpathlineto{\pgfqpoint{4.232578in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{4.229844in}{3.716135in}}%
\pgfpathlineto{\pgfqpoint{4.228441in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{4.225657in}{3.726999in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{4.222923in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{4.221586in}{3.762606in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{3.804852in}}%
\pgfpathlineto{\pgfqpoint{4.215044in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{4.213718in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{4.211190in}{3.847098in}}%
\pgfpathlineto{\pgfqpoint{4.209943in}{3.828993in}}%
\pgfpathlineto{\pgfqpoint{4.206235in}{3.862186in}}%
\pgfpathlineto{\pgfqpoint{4.203790in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{4.202554in}{3.850116in}}%
\pgfpathlineto{\pgfqpoint{4.200126in}{3.892966in}}%
\pgfpathlineto{\pgfqpoint{4.198935in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{4.197738in}{3.886327in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{3.886327in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{3.875464in}}%
\pgfpathlineto{\pgfqpoint{4.194107in}{3.899605in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{4.190549in}{3.920728in}}%
\pgfpathlineto{\pgfqpoint{4.188177in}{3.906243in}}%
\pgfpathlineto{\pgfqpoint{4.185833in}{3.950904in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{3.943058in}}%
\pgfpathlineto{\pgfqpoint{4.181100in}{3.886327in}}%
\pgfpathlineto{\pgfqpoint{4.179858in}{3.883310in}}%
\pgfpathlineto{\pgfqpoint{4.178594in}{3.856755in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{3.855548in}}%
\pgfpathlineto{\pgfqpoint{4.174724in}{3.857358in}}%
\pgfpathlineto{\pgfqpoint{4.173433in}{3.856755in}}%
\pgfpathlineto{\pgfqpoint{4.170782in}{3.816923in}}%
\pgfpathlineto{\pgfqpoint{4.166495in}{3.751743in}}%
\pgfpathlineto{\pgfqpoint{4.163633in}{3.804852in}}%
\pgfpathlineto{\pgfqpoint{4.159262in}{3.732430in}}%
\pgfpathlineto{\pgfqpoint{4.157741in}{3.739069in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{3.832011in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{3.789764in}}%
\pgfpathlineto{\pgfqpoint{4.147708in}{3.790368in}}%
\pgfpathlineto{\pgfqpoint{4.146238in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{4.143080in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{4.139773in}{3.675096in}}%
\pgfpathlineto{\pgfqpoint{4.134951in}{3.738465in}}%
\pgfpathlineto{\pgfqpoint{4.131849in}{3.756571in}}%
\pgfpathlineto{\pgfqpoint{4.130307in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{4.128765in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{4.124310in}{3.817526in}}%
\pgfpathlineto{\pgfqpoint{4.122829in}{3.781919in}}%
\pgfpathlineto{\pgfqpoint{4.121309in}{3.774676in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{3.742086in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{3.732430in}}%
\pgfpathlineto{\pgfqpoint{4.115011in}{3.782522in}}%
\pgfpathlineto{\pgfqpoint{4.113486in}{3.789161in}}%
\pgfpathlineto{\pgfqpoint{4.111943in}{3.762606in}}%
\pgfpathlineto{\pgfqpoint{4.110373in}{3.762606in}}%
\pgfpathlineto{\pgfqpoint{4.105857in}{3.844081in}}%
\pgfpathlineto{\pgfqpoint{4.102917in}{3.818733in}}%
\pgfpathlineto{\pgfqpoint{4.097288in}{3.915899in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{3.903226in}}%
\pgfpathlineto{\pgfqpoint{4.093000in}{3.809680in}}%
\pgfpathlineto{\pgfqpoint{4.091458in}{3.802438in}}%
\pgfpathlineto{\pgfqpoint{4.089893in}{3.786747in}}%
\pgfpathlineto{\pgfqpoint{4.088290in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{3.802438in}}%
\pgfpathlineto{\pgfqpoint{4.082020in}{3.825372in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{3.826579in}}%
\pgfpathlineto{\pgfqpoint{4.078980in}{3.848909in}}%
\pgfpathlineto{\pgfqpoint{4.077482in}{3.851323in}}%
\pgfpathlineto{\pgfqpoint{4.075962in}{3.820544in}}%
\pgfpathlineto{\pgfqpoint{4.072877in}{3.834425in}}%
\pgfpathlineto{\pgfqpoint{4.071334in}{3.828993in}}%
\pgfpathlineto{\pgfqpoint{4.068272in}{3.848909in}}%
\pgfpathlineto{\pgfqpoint{4.066757in}{3.854341in}}%
\pgfpathlineto{\pgfqpoint{4.063784in}{3.894776in}}%
\pgfpathlineto{\pgfqpoint{4.062320in}{3.880895in}}%
\pgfpathlineto{\pgfqpoint{4.057999in}{3.932194in}}%
\pgfpathlineto{\pgfqpoint{4.056601in}{3.938833in}}%
\pgfpathlineto{\pgfqpoint{4.055187in}{3.927970in}}%
\pgfpathlineto{\pgfqpoint{4.052369in}{3.945472in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{3.933402in}}%
\pgfpathlineto{\pgfqpoint{4.049552in}{3.948489in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{3.924349in}}%
\pgfpathlineto{\pgfqpoint{4.046723in}{3.972630in}}%
\pgfpathlineto{\pgfqpoint{4.045342in}{3.958146in}}%
\pgfpathlineto{\pgfqpoint{4.043900in}{3.905036in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{3.932194in}}%
\pgfpathlineto{\pgfqpoint{4.039685in}{4.001599in}}%
\pgfpathlineto{\pgfqpoint{4.038354in}{4.019705in}}%
\pgfpathlineto{\pgfqpoint{4.035603in}{3.950904in}}%
\pgfpathlineto{\pgfqpoint{4.034167in}{3.941851in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{3.875464in}}%
\pgfpathlineto{\pgfqpoint{4.028025in}{3.863997in}}%
\pgfpathlineto{\pgfqpoint{4.024723in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{3.790368in}}%
\pgfpathlineto{\pgfqpoint{4.019523in}{3.814509in}}%
\pgfpathlineto{\pgfqpoint{4.017813in}{3.817526in}}%
\pgfpathlineto{\pgfqpoint{4.014455in}{3.848306in}}%
\pgfpathlineto{\pgfqpoint{4.012785in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{4.007879in}{3.886327in}}%
\pgfpathlineto{\pgfqpoint{4.003080in}{3.902019in}}%
\pgfpathlineto{\pgfqpoint{4.001504in}{3.920124in}}%
\pgfpathlineto{\pgfqpoint{3.999939in}{3.924349in}}%
\pgfpathlineto{\pgfqpoint{3.993887in}{3.980476in}}%
\pgfpathlineto{\pgfqpoint{3.992405in}{3.984097in}}%
\pgfpathlineto{\pgfqpoint{3.990935in}{3.990736in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{3.976855in}}%
\pgfpathlineto{\pgfqpoint{3.986470in}{3.986511in}}%
\pgfpathlineto{\pgfqpoint{3.983546in}{4.016687in}}%
\pgfpathlineto{\pgfqpoint{3.980679in}{4.043845in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{4.041431in}}%
\pgfpathlineto{\pgfqpoint{3.976425in}{4.045052in}}%
\pgfpathlineto{\pgfqpoint{3.973613in}{4.064968in}}%
\pgfpathlineto{\pgfqpoint{3.972215in}{4.066175in}}%
\pgfpathlineto{\pgfqpoint{3.969459in}{4.095748in}}%
\pgfpathlineto{\pgfqpoint{3.968095in}{4.096955in}}%
\pgfpathlineto{\pgfqpoint{3.966731in}{4.093937in}}%
\pgfpathlineto{\pgfqpoint{3.965366in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{3.962660in}{4.104800in}}%
\pgfpathlineto{\pgfqpoint{3.961296in}{4.112646in}}%
\pgfpathlineto{\pgfqpoint{3.959926in}{4.101179in}}%
\pgfpathlineto{\pgfqpoint{3.958545in}{4.099369in}}%
\pgfpathlineto{\pgfqpoint{3.955806in}{4.122906in}}%
\pgfpathlineto{\pgfqpoint{3.954447in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{3.953094in}{4.136787in}}%
\pgfpathlineto{\pgfqpoint{3.951735in}{4.125320in}}%
\pgfpathlineto{\pgfqpoint{3.950366in}{4.125924in}}%
\pgfpathlineto{\pgfqpoint{3.947637in}{4.139201in}}%
\pgfpathlineto{\pgfqpoint{3.946273in}{4.133769in}}%
\pgfpathlineto{\pgfqpoint{3.943483in}{4.113853in}}%
\pgfpathlineto{\pgfqpoint{3.942075in}{4.119285in}}%
\pgfpathlineto{\pgfqpoint{3.933127in}{4.296719in}}%
\pgfpathlineto{\pgfqpoint{3.931946in}{4.294909in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{4.317239in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{4.316635in}}%
\pgfpathlineto{\pgfqpoint{3.928433in}{4.310600in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{4.310600in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{4.314221in}}%
\pgfpathlineto{\pgfqpoint{3.923677in}{4.296116in}}%
\pgfpathlineto{\pgfqpoint{3.922464in}{4.297323in}}%
\pgfpathlineto{\pgfqpoint{3.919986in}{4.265940in}}%
\pgfpathlineto{\pgfqpoint{3.914679in}{4.165756in}}%
\pgfpathlineto{\pgfqpoint{3.906745in}{3.980476in}}%
\pgfpathlineto{\pgfqpoint{3.904957in}{3.979269in}}%
\pgfpathlineto{\pgfqpoint{3.901332in}{3.965388in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{3.849513in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{3.782522in}}%
\pgfpathlineto{\pgfqpoint{3.882534in}{3.777090in}}%
\pgfpathlineto{\pgfqpoint{3.880168in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{3.872478in}{3.650352in}}%
\pgfpathlineto{\pgfqpoint{3.869716in}{3.639488in}}%
\pgfpathlineto{\pgfqpoint{3.866938in}{3.645524in}}%
\pgfpathlineto{\pgfqpoint{3.864159in}{3.646127in}}%
\pgfpathlineto{\pgfqpoint{3.861375in}{3.649748in}}%
\pgfpathlineto{\pgfqpoint{3.855913in}{3.685356in}}%
\pgfpathlineto{\pgfqpoint{3.853206in}{3.676303in}}%
\pgfpathlineto{\pgfqpoint{3.850489in}{3.684149in}}%
\pgfpathlineto{\pgfqpoint{3.847766in}{3.676907in}}%
\pgfpathlineto{\pgfqpoint{3.845044in}{3.692598in}}%
\pgfpathlineto{\pgfqpoint{3.839576in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{3.836847in}{3.703461in}}%
\pgfpathlineto{\pgfqpoint{3.834130in}{3.694409in}}%
\pgfpathlineto{\pgfqpoint{3.831363in}{3.675700in}}%
\pgfpathlineto{\pgfqpoint{3.825950in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{3.823344in}{3.746915in}}%
\pgfpathlineto{\pgfqpoint{3.820722in}{3.743293in}}%
\pgfpathlineto{\pgfqpoint{3.818060in}{3.726999in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{3.809880in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{3.807146in}{3.736655in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{3.801679in}{3.723377in}}%
\pgfpathlineto{\pgfqpoint{3.796099in}{3.711911in}}%
\pgfpathlineto{\pgfqpoint{3.793276in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{3.699237in}}%
\pgfpathlineto{\pgfqpoint{3.784662in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{3.665440in}}%
\pgfpathlineto{\pgfqpoint{3.775664in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{3.772596in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{3.769522in}{3.667854in}}%
\pgfpathlineto{\pgfqpoint{3.766438in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{3.763319in}{3.655783in}}%
\pgfpathlineto{\pgfqpoint{3.760184in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{3.659405in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{3.674492in}}%
\pgfpathlineto{\pgfqpoint{3.750802in}{3.677510in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{3.705875in}}%
\pgfpathlineto{\pgfqpoint{3.741592in}{3.687770in}}%
\pgfpathlineto{\pgfqpoint{3.738502in}{3.701651in}}%
\pgfpathlineto{\pgfqpoint{3.735467in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{3.739069in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{3.726475in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{3.723535in}{3.774676in}}%
\pgfpathlineto{\pgfqpoint{3.720634in}{3.769245in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{3.748122in}}%
\pgfpathlineto{\pgfqpoint{3.711741in}{3.775280in}}%
\pgfpathlineto{\pgfqpoint{3.708790in}{3.768641in}}%
\pgfpathlineto{\pgfqpoint{3.705789in}{3.750536in}}%
\pgfpathlineto{\pgfqpoint{3.702793in}{3.779505in}}%
\pgfpathlineto{\pgfqpoint{3.699820in}{3.772262in}}%
\pgfpathlineto{\pgfqpoint{3.696785in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{3.693728in}{3.769848in}}%
\pgfpathlineto{\pgfqpoint{3.690749in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{3.684953in}{3.832614in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{3.831407in}}%
\pgfpathlineto{\pgfqpoint{3.679206in}{3.824768in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{3.881499in}}%
\pgfpathlineto{\pgfqpoint{3.667836in}{3.809077in}}%
\pgfpathlineto{\pgfqpoint{3.664801in}{3.797610in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{3.778298in}}%
\pgfpathlineto{\pgfqpoint{3.658443in}{3.722170in}}%
\pgfpathlineto{\pgfqpoint{3.655079in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{3.651755in}{3.753553in}}%
\pgfpathlineto{\pgfqpoint{3.642111in}{3.803042in}}%
\pgfpathlineto{\pgfqpoint{3.638971in}{3.807266in}}%
\pgfpathlineto{\pgfqpoint{3.635841in}{3.818130in}}%
\pgfpathlineto{\pgfqpoint{3.629794in}{3.879085in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{3.927366in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{3.944265in}}%
\pgfpathlineto{\pgfqpoint{3.618363in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{3.830200in}}%
\pgfpathlineto{\pgfqpoint{3.608941in}{3.842270in}}%
\pgfpathlineto{\pgfqpoint{3.599698in}{3.900208in}}%
\pgfpathlineto{\pgfqpoint{3.596764in}{3.948489in}}%
\pgfpathlineto{\pgfqpoint{3.591090in}{3.973837in}}%
\pgfpathlineto{\pgfqpoint{3.585138in}{3.877274in}}%
\pgfpathlineto{\pgfqpoint{3.581919in}{3.850720in}}%
\pgfpathlineto{\pgfqpoint{3.578545in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{3.575015in}{3.783729in}}%
\pgfpathlineto{\pgfqpoint{3.571456in}{3.795196in}}%
\pgfpathlineto{\pgfqpoint{3.567910in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{3.564396in}{3.821751in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{3.818733in}}%
\pgfpathlineto{\pgfqpoint{3.557352in}{3.796403in}}%
\pgfpathlineto{\pgfqpoint{3.553739in}{3.802438in}}%
\pgfpathlineto{\pgfqpoint{3.550119in}{3.801231in}}%
\pgfpathlineto{\pgfqpoint{3.546450in}{3.786747in}}%
\pgfpathlineto{\pgfqpoint{3.542780in}{3.812698in}}%
\pgfpathlineto{\pgfqpoint{3.539133in}{3.804249in}}%
\pgfpathlineto{\pgfqpoint{3.535436in}{3.798817in}}%
\pgfpathlineto{\pgfqpoint{3.531755in}{3.821751in}}%
\pgfpathlineto{\pgfqpoint{3.521571in}{3.955732in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{3.991943in}}%
\pgfpathlineto{\pgfqpoint{3.512205in}{3.996167in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{4.023326in}}%
\pgfpathlineto{\pgfqpoint{3.496921in}{4.029361in}}%
\pgfpathlineto{\pgfqpoint{3.493892in}{4.054105in}}%
\pgfpathlineto{\pgfqpoint{3.490890in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{3.487867in}{4.048673in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{4.063761in}}%
\pgfpathlineto{\pgfqpoint{3.478757in}{4.089713in}}%
\pgfpathlineto{\pgfqpoint{3.475801in}{4.102386in}}%
\pgfpathlineto{\pgfqpoint{3.472861in}{4.107818in}}%
\pgfpathlineto{\pgfqpoint{3.469926in}{4.118681in}}%
\pgfpathlineto{\pgfqpoint{3.467020in}{4.135580in}}%
\pgfpathlineto{\pgfqpoint{3.461262in}{4.154289in}}%
\pgfpathlineto{\pgfqpoint{3.455583in}{4.176016in}}%
\pgfpathlineto{\pgfqpoint{3.452754in}{4.181447in}}%
\pgfpathlineto{\pgfqpoint{3.447125in}{4.201967in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{4.253266in}}%
\pgfpathlineto{\pgfqpoint{3.438867in}{4.201363in}}%
\pgfpathlineto{\pgfqpoint{3.436010in}{4.205588in}}%
\pgfpathlineto{\pgfqpoint{3.430214in}{4.194121in}}%
\pgfpathlineto{\pgfqpoint{3.427268in}{4.189896in}}%
\pgfpathlineto{\pgfqpoint{3.424267in}{4.172998in}}%
\pgfpathlineto{\pgfqpoint{3.421227in}{4.176016in}}%
\pgfpathlineto{\pgfqpoint{3.418192in}{4.189293in}}%
\pgfpathlineto{\pgfqpoint{3.415169in}{4.194725in}}%
\pgfpathlineto{\pgfqpoint{3.412129in}{4.192914in}}%
\pgfpathlineto{\pgfqpoint{3.409088in}{4.204381in}}%
\pgfpathlineto{\pgfqpoint{3.406054in}{4.206795in}}%
\pgfpathlineto{\pgfqpoint{3.403008in}{4.211020in}}%
\pgfpathlineto{\pgfqpoint{3.399945in}{4.209209in}}%
\pgfpathlineto{\pgfqpoint{3.396844in}{4.201363in}}%
\pgfpathlineto{\pgfqpoint{3.390407in}{4.155496in}}%
\pgfpathlineto{\pgfqpoint{3.387072in}{4.157307in}}%
\pgfpathlineto{\pgfqpoint{3.380245in}{4.133769in}}%
\pgfpathlineto{\pgfqpoint{3.376748in}{4.129545in}}%
\pgfpathlineto{\pgfqpoint{3.373235in}{4.138597in}}%
\pgfpathlineto{\pgfqpoint{3.373235in}{4.138597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{4.011104in}}%
\pgfpathlineto{\pgfqpoint{5.715078in}{4.078174in}}%
\pgfpathlineto{\pgfqpoint{5.708341in}{4.103667in}}%
\pgfpathlineto{\pgfqpoint{5.703329in}{4.115007in}}%
\pgfpathlineto{\pgfqpoint{5.699599in}{4.118744in}}%
\pgfpathlineto{\pgfqpoint{5.696814in}{4.118772in}}%
\pgfpathlineto{\pgfqpoint{5.694030in}{4.116364in}}%
\pgfpathlineto{\pgfqpoint{5.690634in}{4.110051in}}%
\pgfpathlineto{\pgfqpoint{5.686402in}{4.096918in}}%
\pgfpathlineto{\pgfqpoint{5.681168in}{4.072636in}}%
\pgfpathlineto{\pgfqpoint{5.674708in}{4.031153in}}%
\pgfpathlineto{\pgfqpoint{5.665855in}{3.958095in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{3.675771in}}%
\pgfpathlineto{\pgfqpoint{5.619026in}{3.574377in}}%
\pgfpathlineto{\pgfqpoint{5.610284in}{3.526349in}}%
\pgfpathlineto{\pgfqpoint{5.603379in}{3.499612in}}%
\pgfpathlineto{\pgfqpoint{5.597755in}{3.485861in}}%
\pgfpathlineto{\pgfqpoint{5.592967in}{3.479386in}}%
\pgfpathlineto{\pgfqpoint{5.588735in}{3.477090in}}%
\pgfpathlineto{\pgfqpoint{5.584614in}{3.477362in}}%
\pgfpathlineto{\pgfqpoint{5.580215in}{3.479961in}}%
\pgfpathlineto{\pgfqpoint{5.575371in}{3.485538in}}%
\pgfpathlineto{\pgfqpoint{5.570081in}{3.495292in}}%
\pgfpathlineto{\pgfqpoint{5.563288in}{3.513010in}}%
\pgfpathlineto{\pgfqpoint{5.534333in}{3.594795in}}%
\pgfpathlineto{\pgfqpoint{5.527038in}{3.606149in}}%
\pgfpathlineto{\pgfqpoint{5.516737in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{5.508441in}{3.639465in}}%
\pgfpathlineto{\pgfqpoint{5.497638in}{3.668176in}}%
\pgfpathlineto{\pgfqpoint{5.477314in}{3.723192in}}%
\pgfpathlineto{\pgfqpoint{5.454373in}{3.773971in}}%
\pgfpathlineto{\pgfqpoint{5.449361in}{3.779416in}}%
\pgfpathlineto{\pgfqpoint{5.445686in}{3.780483in}}%
\pgfpathlineto{\pgfqpoint{5.442401in}{3.779079in}}%
\pgfpathlineto{\pgfqpoint{5.438670in}{3.774797in}}%
\pgfpathlineto{\pgfqpoint{5.433770in}{3.765394in}}%
\pgfpathlineto{\pgfqpoint{5.427701in}{3.748628in}}%
\pgfpathlineto{\pgfqpoint{5.421075in}{3.723465in}}%
\pgfpathlineto{\pgfqpoint{5.413780in}{3.686272in}}%
\pgfpathlineto{\pgfqpoint{5.401976in}{3.611980in}}%
\pgfpathlineto{\pgfqpoint{5.390449in}{3.545328in}}%
\pgfpathlineto{\pgfqpoint{5.382932in}{3.514167in}}%
\pgfpathlineto{\pgfqpoint{5.377197in}{3.498684in}}%
\pgfpathlineto{\pgfqpoint{5.372909in}{3.492654in}}%
\pgfpathlineto{\pgfqpoint{5.369624in}{3.491401in}}%
\pgfpathlineto{\pgfqpoint{5.366729in}{3.492673in}}%
\pgfpathlineto{\pgfqpoint{5.363332in}{3.496893in}}%
\pgfpathlineto{\pgfqpoint{5.358933in}{3.506342in}}%
\pgfpathlineto{\pgfqpoint{5.352752in}{3.525539in}}%
\pgfpathlineto{\pgfqpoint{5.339611in}{3.575877in}}%
\pgfpathlineto{\pgfqpoint{5.330145in}{3.617770in}}%
\pgfpathlineto{\pgfqpoint{5.313106in}{3.708913in}}%
\pgfpathlineto{\pgfqpoint{5.284875in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{5.279808in}{3.871611in}}%
\pgfpathlineto{\pgfqpoint{5.276022in}{3.875963in}}%
\pgfpathlineto{\pgfqpoint{5.273126in}{3.876320in}}%
\pgfpathlineto{\pgfqpoint{5.270287in}{3.874264in}}%
\pgfpathlineto{\pgfqpoint{5.266667in}{3.868517in}}%
\pgfpathlineto{\pgfqpoint{5.261377in}{3.855313in}}%
\pgfpathlineto{\pgfqpoint{5.237824in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{5.229360in}{3.775620in}}%
\pgfpathlineto{\pgfqpoint{5.224014in}{3.769960in}}%
\pgfpathlineto{\pgfqpoint{5.220005in}{3.768635in}}%
\pgfpathlineto{\pgfqpoint{5.216497in}{3.769778in}}%
\pgfpathlineto{\pgfqpoint{5.212711in}{3.773525in}}%
\pgfpathlineto{\pgfqpoint{5.208145in}{3.781462in}}%
\pgfpathlineto{\pgfqpoint{5.202354in}{3.796421in}}%
\pgfpathlineto{\pgfqpoint{5.194558in}{3.823395in}}%
\pgfpathlineto{\pgfqpoint{5.165882in}{3.929256in}}%
\pgfpathlineto{\pgfqpoint{5.160536in}{3.938469in}}%
\pgfpathlineto{\pgfqpoint{5.156360in}{3.941767in}}%
\pgfpathlineto{\pgfqpoint{5.152796in}{3.941950in}}%
\pgfpathlineto{\pgfqpoint{5.148899in}{3.939758in}}%
\pgfpathlineto{\pgfqpoint{5.143442in}{3.933783in}}%
\pgfpathlineto{\pgfqpoint{5.123842in}{3.910025in}}%
\pgfpathlineto{\pgfqpoint{5.120111in}{3.909733in}}%
\pgfpathlineto{\pgfqpoint{5.116770in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{3.916897in}}%
\pgfpathlineto{\pgfqpoint{5.108640in}{3.927292in}}%
\pgfpathlineto{\pgfqpoint{5.102849in}{3.947069in}}%
\pgfpathlineto{\pgfqpoint{5.093439in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{5.083026in}{4.031339in}}%
\pgfpathlineto{\pgfqpoint{5.075788in}{4.051965in}}%
\pgfpathlineto{\pgfqpoint{5.068382in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{5.061811in}{4.075036in}}%
\pgfpathlineto{\pgfqpoint{5.055798in}{4.079289in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{4.087957in}}%
\pgfpathlineto{\pgfqpoint{5.035418in}{4.095370in}}%
\pgfpathlineto{\pgfqpoint{5.028569in}{4.108376in}}%
\pgfpathlineto{\pgfqpoint{5.015038in}{4.134924in}}%
\pgfpathlineto{\pgfqpoint{5.011029in}{4.137890in}}%
\pgfpathlineto{\pgfqpoint{5.007966in}{4.137630in}}%
\pgfpathlineto{\pgfqpoint{5.004904in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{5.001229in}{4.128526in}}%
\pgfpathlineto{\pgfqpoint{4.996663in}{4.115481in}}%
\pgfpathlineto{\pgfqpoint{4.990927in}{4.091738in}}%
\pgfpathlineto{\pgfqpoint{4.983466in}{4.050466in}}%
\pgfpathlineto{\pgfqpoint{4.972497in}{3.975536in}}%
\pgfpathlineto{\pgfqpoint{4.938140in}{3.733786in}}%
\pgfpathlineto{\pgfqpoint{4.928730in}{3.687105in}}%
\pgfpathlineto{\pgfqpoint{4.920600in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{4.914475in}{3.641895in}}%
\pgfpathlineto{\pgfqpoint{4.909575in}{3.635138in}}%
\pgfpathlineto{\pgfqpoint{4.905566in}{3.633041in}}%
\pgfpathlineto{\pgfqpoint{4.901891in}{3.633559in}}%
\pgfpathlineto{\pgfqpoint{4.897715in}{3.636580in}}%
\pgfpathlineto{\pgfqpoint{4.892314in}{3.643557in}}%
\pgfpathlineto{\pgfqpoint{4.883126in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{4.869651in}{3.682683in}}%
\pgfpathlineto{\pgfqpoint{4.843981in}{3.721060in}}%
\pgfpathlineto{\pgfqpoint{4.836297in}{3.739759in}}%
\pgfpathlineto{\pgfqpoint{4.828780in}{3.764289in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{3.805819in}}%
\pgfpathlineto{\pgfqpoint{4.799324in}{3.886603in}}%
\pgfpathlineto{\pgfqpoint{4.791584in}{3.908920in}}%
\pgfpathlineto{\pgfqpoint{4.785459in}{3.920482in}}%
\pgfpathlineto{\pgfqpoint{4.780615in}{3.925400in}}%
\pgfpathlineto{\pgfqpoint{4.776828in}{3.926387in}}%
\pgfpathlineto{\pgfqpoint{4.773487in}{3.924951in}}%
\pgfpathlineto{\pgfqpoint{4.769924in}{3.920756in}}%
\pgfpathlineto{\pgfqpoint{4.765413in}{3.911554in}}%
\pgfpathlineto{\pgfqpoint{4.758954in}{3.892635in}}%
\pgfpathlineto{\pgfqpoint{4.744811in}{3.850093in}}%
\pgfpathlineto{\pgfqpoint{4.739911in}{3.842393in}}%
\pgfpathlineto{\pgfqpoint{4.736291in}{3.840311in}}%
\pgfpathlineto{\pgfqpoint{4.733340in}{3.841066in}}%
\pgfpathlineto{\pgfqpoint{4.730111in}{3.844432in}}%
\pgfpathlineto{\pgfqpoint{4.725990in}{3.852353in}}%
\pgfpathlineto{\pgfqpoint{4.720311in}{3.868772in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{3.938332in}}%
\pgfpathlineto{\pgfqpoint{4.692135in}{3.947682in}}%
\pgfpathlineto{\pgfqpoint{4.686845in}{3.952087in}}%
\pgfpathlineto{\pgfqpoint{4.681723in}{3.953521in}}%
\pgfpathlineto{\pgfqpoint{4.675486in}{3.952792in}}%
\pgfpathlineto{\pgfqpoint{4.658447in}{3.949652in}}%
\pgfpathlineto{\pgfqpoint{4.649427in}{3.951696in}}%
\pgfpathlineto{\pgfqpoint{4.638847in}{3.953530in}}%
\pgfpathlineto{\pgfqpoint{4.632555in}{3.952275in}}%
\pgfpathlineto{\pgfqpoint{4.625706in}{3.948463in}}%
\pgfpathlineto{\pgfqpoint{4.615182in}{3.939727in}}%
\pgfpathlineto{\pgfqpoint{4.591294in}{3.918341in}}%
\pgfpathlineto{\pgfqpoint{4.586728in}{3.917958in}}%
\pgfpathlineto{\pgfqpoint{4.582775in}{3.919880in}}%
\pgfpathlineto{\pgfqpoint{4.578376in}{3.924681in}}%
\pgfpathlineto{\pgfqpoint{4.572919in}{3.934246in}}%
\pgfpathlineto{\pgfqpoint{4.565625in}{3.952005in}}%
\pgfpathlineto{\pgfqpoint{4.552651in}{3.990684in}}%
\pgfpathlineto{\pgfqpoint{4.538396in}{4.030524in}}%
\pgfpathlineto{\pgfqpoint{4.528540in}{4.051863in}}%
\pgfpathlineto{\pgfqpoint{4.520466in}{4.064357in}}%
\pgfpathlineto{\pgfqpoint{4.513840in}{4.070862in}}%
\pgfpathlineto{\pgfqpoint{4.507938in}{4.073694in}}%
\pgfpathlineto{\pgfqpoint{4.502481in}{4.073914in}}%
\pgfpathlineto{\pgfqpoint{4.496857in}{4.071818in}}%
\pgfpathlineto{\pgfqpoint{4.490231in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{4.482936in}{4.058434in}}%
\pgfpathlineto{\pgfqpoint{4.472356in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{4.023476in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{4.015746in}}%
\pgfpathlineto{\pgfqpoint{4.443791in}{4.011382in}}%
\pgfpathlineto{\pgfqpoint{4.435105in}{4.009065in}}%
\pgfpathlineto{\pgfqpoint{4.415783in}{4.004726in}}%
\pgfpathlineto{\pgfqpoint{4.409213in}{4.000395in}}%
\pgfpathlineto{\pgfqpoint{4.402586in}{3.993174in}}%
\pgfpathlineto{\pgfqpoint{4.394290in}{3.980506in}}%
\pgfpathlineto{\pgfqpoint{4.368564in}{3.938783in}}%
\pgfpathlineto{\pgfqpoint{4.360936in}{3.931796in}}%
\pgfpathlineto{\pgfqpoint{4.354254in}{3.928539in}}%
\pgfpathlineto{\pgfqpoint{4.346625in}{3.927437in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.927381in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.927381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671591in}{4.053794in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{3.879373in}}%
\pgfpathlineto{\pgfqpoint{5.642803in}{3.750044in}}%
\pgfpathlineto{\pgfqpoint{5.633839in}{3.681426in}}%
\pgfpathlineto{\pgfqpoint{5.625876in}{3.636612in}}%
\pgfpathlineto{\pgfqpoint{5.618081in}{3.604945in}}%
\pgfpathlineto{\pgfqpoint{5.609784in}{3.580265in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.560054in}}%
\pgfpathlineto{\pgfqpoint{5.592912in}{3.547548in}}%
\pgfpathlineto{\pgfqpoint{5.586342in}{3.540939in}}%
\pgfpathlineto{\pgfqpoint{5.580161in}{3.537767in}}%
\pgfpathlineto{\pgfqpoint{5.573647in}{3.536934in}}%
\pgfpathlineto{\pgfqpoint{5.566686in}{3.538248in}}%
\pgfpathlineto{\pgfqpoint{5.560339in}{3.541656in}}%
\pgfpathlineto{\pgfqpoint{5.553880in}{3.547785in}}%
\pgfpathlineto{\pgfqpoint{5.547253in}{3.557308in}}%
\pgfpathlineto{\pgfqpoint{5.539681in}{3.572363in}}%
\pgfpathlineto{\pgfqpoint{5.520136in}{3.613196in}}%
\pgfpathlineto{\pgfqpoint{5.513009in}{3.622327in}}%
\pgfpathlineto{\pgfqpoint{5.499980in}{3.637505in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{3.651295in}}%
\pgfpathlineto{\pgfqpoint{5.483832in}{3.670811in}}%
\pgfpathlineto{\pgfqpoint{5.473141in}{3.701971in}}%
\pgfpathlineto{\pgfqpoint{5.464065in}{3.725600in}}%
\pgfpathlineto{\pgfqpoint{5.455712in}{3.740725in}}%
\pgfpathlineto{\pgfqpoint{5.447472in}{3.751679in}}%
\pgfpathlineto{\pgfqpoint{5.441736in}{3.755964in}}%
\pgfpathlineto{\pgfqpoint{5.437282in}{3.756748in}}%
\pgfpathlineto{\pgfqpoint{5.433273in}{3.755182in}}%
\pgfpathlineto{\pgfqpoint{5.429097in}{3.750962in}}%
\pgfpathlineto{\pgfqpoint{5.424197in}{3.742555in}}%
\pgfpathlineto{\pgfqpoint{5.417682in}{3.726444in}}%
\pgfpathlineto{\pgfqpoint{5.408049in}{3.696226in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{3.658043in}}%
\pgfpathlineto{\pgfqpoint{5.367234in}{3.530163in}}%
\pgfpathlineto{\pgfqpoint{5.361165in}{3.517147in}}%
\pgfpathlineto{\pgfqpoint{5.356655in}{3.512114in}}%
\pgfpathlineto{\pgfqpoint{5.353202in}{3.511212in}}%
\pgfpathlineto{\pgfqpoint{5.350028in}{3.512692in}}%
\pgfpathlineto{\pgfqpoint{5.346409in}{3.517060in}}%
\pgfpathlineto{\pgfqpoint{5.341899in}{3.526363in}}%
\pgfpathlineto{\pgfqpoint{5.336052in}{3.544048in}}%
\pgfpathlineto{\pgfqpoint{5.327644in}{3.577427in}}%
\pgfpathlineto{\pgfqpoint{5.313724in}{3.642647in}}%
\pgfpathlineto{\pgfqpoint{5.280927in}{3.806253in}}%
\pgfpathlineto{\pgfqpoint{5.274580in}{3.824445in}}%
\pgfpathlineto{\pgfqpoint{5.269568in}{3.832829in}}%
\pgfpathlineto{\pgfqpoint{5.265503in}{3.835764in}}%
\pgfpathlineto{\pgfqpoint{5.261940in}{3.835714in}}%
\pgfpathlineto{\pgfqpoint{5.258098in}{3.833278in}}%
\pgfpathlineto{\pgfqpoint{5.252752in}{3.826891in}}%
\pgfpathlineto{\pgfqpoint{5.241672in}{3.813261in}}%
\pgfpathlineto{\pgfqpoint{5.236994in}{3.811182in}}%
\pgfpathlineto{\pgfqpoint{5.232428in}{3.811613in}}%
\pgfpathlineto{\pgfqpoint{5.226415in}{3.814632in}}%
\pgfpathlineto{\pgfqpoint{5.218898in}{3.820935in}}%
\pgfpathlineto{\pgfqpoint{5.212327in}{3.829380in}}%
\pgfpathlineto{\pgfqpoint{5.205534in}{3.841998in}}%
\pgfpathlineto{\pgfqpoint{5.196736in}{3.863629in}}%
\pgfpathlineto{\pgfqpoint{5.181535in}{3.901067in}}%
\pgfpathlineto{\pgfqpoint{5.175577in}{3.909963in}}%
\pgfpathlineto{\pgfqpoint{5.171178in}{3.913008in}}%
\pgfpathlineto{\pgfqpoint{5.167615in}{3.912957in}}%
\pgfpathlineto{\pgfqpoint{5.164107in}{3.910560in}}%
\pgfpathlineto{\pgfqpoint{5.160042in}{3.904812in}}%
\pgfpathlineto{\pgfqpoint{5.155142in}{3.893672in}}%
\pgfpathlineto{\pgfqpoint{5.149017in}{3.873684in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{3.834862in}}%
\pgfpathlineto{\pgfqpoint{5.123737in}{3.767699in}}%
\pgfpathlineto{\pgfqpoint{5.117891in}{3.752078in}}%
\pgfpathlineto{\pgfqpoint{5.114105in}{3.747257in}}%
\pgfpathlineto{\pgfqpoint{5.111376in}{3.746860in}}%
\pgfpathlineto{\pgfqpoint{5.108815in}{3.748902in}}%
\pgfpathlineto{\pgfqpoint{5.105530in}{3.754813in}}%
\pgfpathlineto{\pgfqpoint{5.101131in}{3.767853in}}%
\pgfpathlineto{\pgfqpoint{5.094783in}{3.794505in}}%
\pgfpathlineto{\pgfqpoint{5.083480in}{3.853381in}}%
\pgfpathlineto{\pgfqpoint{5.063768in}{3.954925in}}%
\pgfpathlineto{\pgfqpoint{5.056752in}{3.979933in}}%
\pgfpathlineto{\pgfqpoint{5.051630in}{3.990958in}}%
\pgfpathlineto{\pgfqpoint{5.047453in}{3.995268in}}%
\pgfpathlineto{\pgfqpoint{5.043333in}{3.996395in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{3.996417in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{3.996417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{3.240000in}}{\pgfqpoint{4.900000in}{1.310765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{3.592556in}}%
\pgfpathlineto{\pgfqpoint{5.721705in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{5.716136in}{3.644667in}}%
\pgfpathlineto{\pgfqpoint{5.705000in}{3.725478in}}%
\pgfpathlineto{\pgfqpoint{5.688295in}{3.859213in}}%
\pgfpathlineto{\pgfqpoint{5.682727in}{3.896902in}}%
\pgfpathlineto{\pgfqpoint{5.677159in}{3.925305in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{3.942998in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{3.950319in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{3.943617in}}%
\pgfpathlineto{\pgfqpoint{5.654886in}{3.925178in}}%
\pgfpathlineto{\pgfqpoint{5.649318in}{3.895610in}}%
\pgfpathlineto{\pgfqpoint{5.638182in}{3.807764in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{3.552703in}}%
\pgfpathlineto{\pgfqpoint{5.604773in}{3.517391in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{3.491466in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{3.476694in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{3.472872in}}%
\pgfpathlineto{\pgfqpoint{5.582500in}{3.477673in}}%
\pgfpathlineto{\pgfqpoint{5.576932in}{3.491963in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{3.512470in}}%
\pgfpathlineto{\pgfqpoint{5.554659in}{3.591422in}}%
\pgfpathlineto{\pgfqpoint{5.543523in}{3.639645in}}%
\pgfpathlineto{\pgfqpoint{5.537955in}{3.658546in}}%
\pgfpathlineto{\pgfqpoint{5.532386in}{3.673403in}}%
\pgfpathlineto{\pgfqpoint{5.526818in}{3.683167in}}%
\pgfpathlineto{\pgfqpoint{5.521250in}{3.689508in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{3.693307in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{3.692731in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{3.689120in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{3.689878in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{3.692759in}}%
\pgfpathlineto{\pgfqpoint{5.471136in}{3.697363in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{3.704747in}}%
\pgfpathlineto{\pgfqpoint{5.454432in}{3.726381in}}%
\pgfpathlineto{\pgfqpoint{5.443295in}{3.755382in}}%
\pgfpathlineto{\pgfqpoint{5.426591in}{3.799471in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{3.810658in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{3.818156in}}%
\pgfpathlineto{\pgfqpoint{5.409886in}{3.820458in}}%
\pgfpathlineto{\pgfqpoint{5.404318in}{3.817808in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{3.808187in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{3.791773in}}%
\pgfpathlineto{\pgfqpoint{5.387614in}{3.769719in}}%
\pgfpathlineto{\pgfqpoint{5.376477in}{3.707341in}}%
\pgfpathlineto{\pgfqpoint{5.354205in}{3.563728in}}%
\pgfpathlineto{\pgfqpoint{5.348636in}{3.536360in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{3.516746in}}%
\pgfpathlineto{\pgfqpoint{5.337500in}{3.507001in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{3.507873in}}%
\pgfpathlineto{\pgfqpoint{5.326364in}{3.520425in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{3.542759in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{3.576673in}}%
\pgfpathlineto{\pgfqpoint{5.304091in}{3.666134in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{3.874969in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{3.955826in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{3.984460in}}%
\pgfpathlineto{\pgfqpoint{5.259545in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{5.253977in}{4.016036in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{4.018842in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{4.015312in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{4.007145in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.953781in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{3.945091in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{3.940474in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{3.940745in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{3.946030in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{3.954923in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{4.021062in}}%
\pgfpathlineto{\pgfqpoint{5.153750in}{4.025462in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{4.023125in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{4.013273in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{3.995613in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{3.970374in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{3.904428in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{3.800072in}}%
\pgfpathlineto{\pgfqpoint{5.098068in}{3.775502in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{3.760001in}}%
\pgfpathlineto{\pgfqpoint{5.086932in}{3.755808in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{3.763134in}}%
\pgfpathlineto{\pgfqpoint{5.075795in}{3.782642in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{3.813424in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{3.900068in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{4.097377in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{4.134243in}}%
\pgfpathlineto{\pgfqpoint{5.025682in}{4.161016in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{4.177424in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{4.181689in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.174560in}}%
\pgfpathlineto{\pgfqpoint{5.003409in}{4.156199in}}%
\pgfpathlineto{\pgfqpoint{4.997841in}{4.128128in}}%
\pgfpathlineto{\pgfqpoint{4.986705in}{4.050310in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{3.869411in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{3.799126in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{3.774211in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{3.755943in}}%
\pgfpathlineto{\pgfqpoint{4.936591in}{3.745356in}}%
\pgfpathlineto{\pgfqpoint{4.931023in}{3.740676in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{3.740894in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{3.753580in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{3.778798in}}%
\pgfpathlineto{\pgfqpoint{4.892045in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{4.886477in}{3.787338in}}%
\pgfpathlineto{\pgfqpoint{4.880909in}{3.787552in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{3.785000in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{3.780765in}}%
\pgfpathlineto{\pgfqpoint{4.853068in}{3.762503in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{3.758886in}}%
\pgfpathlineto{\pgfqpoint{4.841932in}{3.757255in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{3.758842in}}%
\pgfpathlineto{\pgfqpoint{4.830795in}{3.765569in}}%
\pgfpathlineto{\pgfqpoint{4.825227in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.819659in}{3.792386in}}%
\pgfpathlineto{\pgfqpoint{4.814091in}{3.813748in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{3.869238in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{4.032432in}}%
\pgfpathlineto{\pgfqpoint{4.769545in}{4.056577in}}%
\pgfpathlineto{\pgfqpoint{4.763977in}{4.073199in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{4.082853in}}%
\pgfpathlineto{\pgfqpoint{4.752841in}{4.083209in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{4.074285in}}%
\pgfpathlineto{\pgfqpoint{4.741705in}{4.056661in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{4.030999in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.960638in}}%
\pgfpathlineto{\pgfqpoint{4.708295in}{3.840981in}}%
\pgfpathlineto{\pgfqpoint{4.702727in}{3.807484in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{3.781152in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{3.762509in}}%
\pgfpathlineto{\pgfqpoint{4.686023in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{3.756626in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{3.768068in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{3.789862in}}%
\pgfpathlineto{\pgfqpoint{4.663750in}{3.818365in}}%
\pgfpathlineto{\pgfqpoint{4.647045in}{3.930695in}}%
\pgfpathlineto{\pgfqpoint{4.635909in}{4.003662in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{4.057012in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{4.073348in}}%
\pgfpathlineto{\pgfqpoint{4.613636in}{4.083415in}}%
\pgfpathlineto{\pgfqpoint{4.608068in}{4.088262in}}%
\pgfpathlineto{\pgfqpoint{4.602500in}{4.087777in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{4.084968in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{4.076742in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{4.075289in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{4.076409in}}%
\pgfpathlineto{\pgfqpoint{4.569091in}{4.083379in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{4.094124in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{4.109707in}}%
\pgfpathlineto{\pgfqpoint{4.546818in}{4.152522in}}%
\pgfpathlineto{\pgfqpoint{4.530114in}{4.221214in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{4.237897in}}%
\pgfpathlineto{\pgfqpoint{4.518977in}{4.247466in}}%
\pgfpathlineto{\pgfqpoint{4.513409in}{4.249105in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{4.241416in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{4.222136in}}%
\pgfpathlineto{\pgfqpoint{4.496705in}{4.193071in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{4.153915in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{4.050457in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{3.820652in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{3.778053in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{3.745006in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{3.725942in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{3.721027in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{3.728875in}}%
\pgfpathlineto{\pgfqpoint{4.424318in}{3.749800in}}%
\pgfpathlineto{\pgfqpoint{4.418750in}{3.781279in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{3.863897in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{3.989965in}}%
\pgfpathlineto{\pgfqpoint{4.385341in}{4.020508in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{4.044271in}}%
\pgfpathlineto{\pgfqpoint{4.374205in}{4.057210in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{4.061153in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{4.056860in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{4.043723in}}%
\pgfpathlineto{\pgfqpoint{4.351932in}{4.024634in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{3.974096in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{3.892669in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{3.850077in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{3.834978in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{3.823090in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{3.814140in}}%
\pgfpathlineto{\pgfqpoint{4.290682in}{3.808437in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{3.801356in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{3.794553in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{3.789461in}}%
\pgfpathlineto{\pgfqpoint{4.257273in}{3.782049in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{3.760874in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{3.728598in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{3.688387in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{3.624618in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{3.593034in}}%
\pgfpathlineto{\pgfqpoint{4.190455in}{3.584464in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{3.581998in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{3.587445in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{3.601345in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{3.623048in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{3.653259in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{4.123636in}{3.969666in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{4.004791in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{4.030539in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{4.046718in}}%
\pgfpathlineto{\pgfqpoint{4.101364in}{4.053363in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{4.049299in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{4.036065in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{4.015549in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{3.863239in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{3.838241in}}%
\pgfpathlineto{\pgfqpoint{4.045682in}{3.819893in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{3.808700in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{3.803893in}}%
\pgfpathlineto{\pgfqpoint{4.028977in}{3.806957in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{3.816165in}}%
\pgfpathlineto{\pgfqpoint{4.017841in}{3.828584in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{3.876291in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{3.887807in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{3.894009in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{3.894891in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{3.888747in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{3.877381in}}%
\pgfpathlineto{\pgfqpoint{3.967727in}{3.861610in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{3.804733in}}%
\pgfpathlineto{\pgfqpoint{3.945455in}{3.789456in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{3.781246in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{3.780135in}}%
\pgfpathlineto{\pgfqpoint{3.928750in}{3.787402in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{3.803472in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{3.827505in}}%
\pgfpathlineto{\pgfqpoint{3.906477in}{3.895546in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{4.012483in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{4.044448in}}%
\pgfpathlineto{\pgfqpoint{3.878636in}{4.068690in}}%
\pgfpathlineto{\pgfqpoint{3.873068in}{4.083026in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.085566in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{4.075809in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{4.053712in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{4.019791in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{3.922622in}}%
\pgfpathlineto{\pgfqpoint{3.811818in}{3.637970in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{3.599041in}}%
\pgfpathlineto{\pgfqpoint{3.800682in}{3.570439in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{3.554718in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{3.549372in}}%
\pgfpathlineto{\pgfqpoint{3.783977in}{3.555307in}}%
\pgfpathlineto{\pgfqpoint{3.778409in}{3.569750in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{3.610571in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{3.648329in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{3.659489in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{3.663256in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{3.658987in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{3.647676in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{3.609878in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{3.568450in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{3.555130in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{3.548962in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{3.553921in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{3.569538in}}%
\pgfpathlineto{\pgfqpoint{3.683750in}{3.598215in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{3.679482in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{3.764803in}}%
\pgfpathlineto{\pgfqpoint{3.655909in}{3.786762in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{3.782389in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{3.751553in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{3.562232in}}%
\pgfpathlineto{\pgfqpoint{3.616932in}{3.538608in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{3.529697in}}%
\pgfpathlineto{\pgfqpoint{3.605795in}{3.533151in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{3.547256in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{3.589610in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{3.613105in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{3.630874in}}%
\pgfpathlineto{\pgfqpoint{3.572386in}{3.642803in}}%
\pgfpathlineto{\pgfqpoint{3.566818in}{3.646044in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{3.639189in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{3.623259in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{3.598972in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{3.452622in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{3.440974in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{3.442685in}}%
\pgfpathlineto{\pgfqpoint{3.505568in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.482091in}}%
\pgfpathlineto{\pgfqpoint{3.494432in}{3.518583in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{3.615294in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{3.764002in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{3.801472in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.829192in}}%
\pgfpathlineto{\pgfqpoint{3.449886in}{3.845647in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{3.850005in}}%
\pgfpathlineto{\pgfqpoint{3.438750in}{3.843870in}}%
\pgfpathlineto{\pgfqpoint{3.433182in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{3.427614in}{3.804853in}}%
\pgfpathlineto{\pgfqpoint{3.405341in}{3.691781in}}%
\pgfpathlineto{\pgfqpoint{3.399773in}{3.671903in}}%
\pgfpathlineto{\pgfqpoint{3.394205in}{3.658109in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{3.651390in}}%
\pgfpathlineto{\pgfqpoint{3.383068in}{3.651407in}}%
\pgfpathlineto{\pgfqpoint{3.377500in}{3.656570in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{3.675781in}}%
\pgfpathlineto{\pgfqpoint{3.360795in}{3.683323in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{3.686270in}}%
\pgfpathlineto{\pgfqpoint{3.349659in}{3.680709in}}%
\pgfpathlineto{\pgfqpoint{3.344091in}{3.664695in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{3.638194in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{3.599730in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{3.498771in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{3.354416in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{3.331797in}}%
\pgfpathlineto{\pgfqpoint{3.293977in}{3.329667in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{3.348284in}}%
\pgfpathlineto{\pgfqpoint{3.282841in}{3.385625in}}%
\pgfpathlineto{\pgfqpoint{3.271705in}{3.497017in}}%
\pgfpathlineto{\pgfqpoint{3.260568in}{3.608060in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{3.650906in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{3.679289in}}%
\pgfpathlineto{\pgfqpoint{3.243864in}{3.695325in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{3.699867in}}%
\pgfpathlineto{\pgfqpoint{3.232727in}{3.693673in}}%
\pgfpathlineto{\pgfqpoint{3.227159in}{3.682941in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{3.656496in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{3.647389in}}%
\pgfpathlineto{\pgfqpoint{3.204886in}{3.644127in}}%
\pgfpathlineto{\pgfqpoint{3.199318in}{3.648550in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{3.659866in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{3.678661in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{3.815357in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{3.834570in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{3.844489in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{3.846613in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{3.838100in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{3.819810in}}%
\pgfpathlineto{\pgfqpoint{3.126932in}{3.794523in}}%
\pgfpathlineto{\pgfqpoint{3.099091in}{3.636459in}}%
\pgfpathlineto{\pgfqpoint{3.093523in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{3.614819in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{3.622421in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{3.640258in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{3.670678in}}%
\pgfpathlineto{\pgfqpoint{3.060114in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{3.896347in}}%
\pgfpathlineto{\pgfqpoint{3.037841in}{3.935274in}}%
\pgfpathlineto{\pgfqpoint{3.032273in}{3.965875in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.987969in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{3.998321in}}%
\pgfpathlineto{\pgfqpoint{3.015568in}{3.999156in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{3.991510in}}%
\pgfpathlineto{\pgfqpoint{3.004432in}{3.975510in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{3.931910in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{3.888195in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{3.871835in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{3.862212in}}%
\pgfpathlineto{\pgfqpoint{2.965455in}{3.858275in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{3.861771in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{3.871471in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{3.902978in}}%
\pgfpathlineto{\pgfqpoint{2.932045in}{3.936991in}}%
\pgfpathlineto{\pgfqpoint{2.926477in}{3.948822in}}%
\pgfpathlineto{\pgfqpoint{2.920909in}{3.953380in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{3.950227in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{3.937745in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{3.914816in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{3.883277in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{3.798043in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{3.614139in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{3.580787in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{3.545084in}}%
\pgfpathlineto{\pgfqpoint{2.842955in}{3.543703in}}%
\pgfpathlineto{\pgfqpoint{2.837386in}{3.553346in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{3.571225in}}%
\pgfpathlineto{\pgfqpoint{2.826250in}{3.597070in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{3.785710in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{3.805182in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{3.819808in}}%
\pgfpathlineto{\pgfqpoint{2.776136in}{3.827856in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{3.830924in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{3.829406in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{3.823464in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{3.800973in}}%
\pgfpathlineto{\pgfqpoint{2.737159in}{3.765093in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{3.721678in}}%
\pgfpathlineto{\pgfqpoint{2.709318in}{3.653617in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{3.620106in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{3.610907in}}%
\pgfpathlineto{\pgfqpoint{2.687045in}{3.607537in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{3.609701in}}%
\pgfpathlineto{\pgfqpoint{2.675909in}{3.619518in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{3.633547in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{3.674129in}}%
\pgfpathlineto{\pgfqpoint{2.642500in}{3.738395in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{3.753814in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{3.764594in}}%
\pgfpathlineto{\pgfqpoint{2.625795in}{3.769160in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{3.769463in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{3.764871in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{3.736063in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{3.736569in}}%
\pgfpathlineto{\pgfqpoint{2.581250in}{3.743480in}}%
\pgfpathlineto{\pgfqpoint{2.575682in}{3.757454in}}%
\pgfpathlineto{\pgfqpoint{2.570114in}{3.780164in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{3.810184in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{3.891261in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{4.120670in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{4.151900in}}%
\pgfpathlineto{\pgfqpoint{2.514432in}{4.174345in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{4.185906in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{4.186783in}}%
\pgfpathlineto{\pgfqpoint{2.497727in}{4.177464in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{4.157485in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{4.131305in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{4.024621in}}%
\pgfpathlineto{\pgfqpoint{2.458750in}{3.958348in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{3.933903in}}%
\pgfpathlineto{\pgfqpoint{2.447614in}{3.917601in}}%
\pgfpathlineto{\pgfqpoint{2.442045in}{3.909514in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{3.910007in}}%
\pgfpathlineto{\pgfqpoint{2.430909in}{3.918997in}}%
\pgfpathlineto{\pgfqpoint{2.425341in}{3.934020in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{3.975583in}}%
\pgfpathlineto{\pgfqpoint{2.403068in}{4.015779in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{4.029587in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{4.037542in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{4.036997in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{4.029623in}}%
\pgfpathlineto{\pgfqpoint{2.375227in}{4.014539in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{3.993921in}}%
\pgfpathlineto{\pgfqpoint{2.347386in}{3.894028in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{3.877729in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{3.868315in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{3.866752in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{3.874530in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{3.889841in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{3.940182in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{4.028581in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{4.050942in}}%
\pgfpathlineto{\pgfqpoint{2.280568in}{4.067066in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{4.072081in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{4.068364in}}%
\pgfpathlineto{\pgfqpoint{2.263864in}{4.053159in}}%
\pgfpathlineto{\pgfqpoint{2.258295in}{4.027701in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{3.992692in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{3.900835in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{3.694353in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{3.617062in}}%
\pgfpathlineto{\pgfqpoint{2.202614in}{3.589914in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{3.571453in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{3.560944in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{3.558554in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{3.562036in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{3.570898in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{3.583910in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{3.617704in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{3.736216in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{3.752264in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{3.763943in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{3.771644in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{3.775217in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{3.773849in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{3.768656in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{3.750073in}}%
\pgfpathlineto{\pgfqpoint{2.068977in}{3.730274in}}%
\pgfpathlineto{\pgfqpoint{2.063409in}{3.723981in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{3.722626in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{3.725626in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{3.735136in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{3.750962in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{3.771548in}}%
\pgfpathlineto{\pgfqpoint{2.024432in}{3.824718in}}%
\pgfpathlineto{\pgfqpoint{2.013295in}{3.881405in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{3.905820in}}%
\pgfpathlineto{\pgfqpoint{2.002159in}{3.925168in}}%
\pgfpathlineto{\pgfqpoint{1.996591in}{3.936684in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{3.940409in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{3.936451in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{3.922997in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{3.903411in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{3.849222in}}%
\pgfpathlineto{\pgfqpoint{1.952045in}{3.791674in}}%
\pgfpathlineto{\pgfqpoint{1.946477in}{3.769292in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{3.752734in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{3.745096in}}%
\pgfpathlineto{\pgfqpoint{1.929773in}{3.748179in}}%
\pgfpathlineto{\pgfqpoint{1.924205in}{3.760460in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{3.782879in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{3.851331in}}%
\pgfpathlineto{\pgfqpoint{1.885227in}{4.015666in}}%
\pgfpathlineto{\pgfqpoint{1.879659in}{4.046113in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{4.069152in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{4.082471in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{4.085410in}}%
\pgfpathlineto{\pgfqpoint{1.857386in}{4.079508in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{4.065417in}}%
\pgfpathlineto{\pgfqpoint{1.840682in}{4.018033in}}%
\pgfpathlineto{\pgfqpoint{1.823977in}{3.935386in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{3.913412in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{3.897904in}}%
\pgfpathlineto{\pgfqpoint{1.807273in}{3.887540in}}%
\pgfpathlineto{\pgfqpoint{1.801705in}{3.884781in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{3.887920in}}%
\pgfpathlineto{\pgfqpoint{1.790568in}{3.896039in}}%
\pgfpathlineto{\pgfqpoint{1.768295in}{3.939041in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{3.940558in}}%
\pgfpathlineto{\pgfqpoint{1.757159in}{3.935744in}}%
\pgfpathlineto{\pgfqpoint{1.751591in}{3.920831in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{3.897396in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{3.865891in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{3.781853in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{3.648134in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{3.613309in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{3.589240in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{3.576328in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{3.574751in}}%
\pgfpathlineto{\pgfqpoint{1.684773in}{3.587197in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{3.608866in}}%
\pgfpathlineto{\pgfqpoint{1.668068in}{3.676200in}}%
\pgfpathlineto{\pgfqpoint{1.656932in}{3.751791in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{3.783061in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{3.806721in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{3.819697in}}%
\pgfpathlineto{\pgfqpoint{1.634659in}{3.820115in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{3.808778in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{3.786551in}}%
\pgfpathlineto{\pgfqpoint{1.612386in}{3.716380in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{3.638285in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{3.607393in}}%
\pgfpathlineto{\pgfqpoint{1.590114in}{3.587209in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{3.582726in}}%
\pgfpathlineto{\pgfqpoint{1.578977in}{3.592182in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{3.617843in}}%
\pgfpathlineto{\pgfqpoint{1.556705in}{3.716145in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{3.724934in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{3.715727in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{3.687137in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{3.600297in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{3.514153in}}%
\pgfpathlineto{\pgfqpoint{1.512159in}{3.485024in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{3.468652in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{3.467158in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{3.477924in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{3.501964in}}%
\pgfpathlineto{\pgfqpoint{1.478750in}{3.571901in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{3.647583in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{3.679328in}}%
\pgfpathlineto{\pgfqpoint{1.456477in}{3.701203in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{3.713915in}}%
\pgfpathlineto{\pgfqpoint{1.445341in}{3.717172in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{3.710144in}}%
\pgfpathlineto{\pgfqpoint{1.434205in}{3.696072in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{3.656750in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.637990in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{3.623577in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{3.615786in}}%
\pgfpathlineto{\pgfqpoint{1.400795in}{3.617172in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{3.627681in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{3.649079in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{3.677833in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{3.753916in}}%
\pgfpathlineto{\pgfqpoint{1.361818in}{3.832342in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{3.863897in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{3.887798in}}%
\pgfpathlineto{\pgfqpoint{1.345114in}{3.899989in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{3.900324in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{3.888277in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{3.864955in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{3.790132in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{3.618074in}}%
\pgfpathlineto{\pgfqpoint{1.289432in}{3.589445in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{3.571172in}}%
\pgfpathlineto{\pgfqpoint{1.278295in}{3.564381in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{3.569048in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{3.569048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.550765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.550765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.550765in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.550765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511000in,y=4.760488in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147222in}{3.843975in}}%
\pgfpathlineto{\pgfqpoint{2.577780in}{3.843975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.605557in}{3.843975in}}{\pgfqpoint{2.605557in}{3.871753in}}%
\pgfpathlineto{\pgfqpoint{2.605557in}{4.453543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.605557in}{4.481321in}}{\pgfqpoint{2.577780in}{4.481321in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{4.481321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{4.481321in}}{\pgfqpoint{1.119444in}{4.453543in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{3.871753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{3.843975in}}{\pgfqpoint{1.147222in}{3.843975in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{3.843975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{4.377154in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{4.377154in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{4.377154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=4.328543in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Greenland Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{4.183481in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{4.183481in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{4.183481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=4.134870in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Antarctica Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{3.982864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=3.934253in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sea_and_air_temp_with_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065361in}{7.765361in}}%
\pgfpathlineto{\pgfqpoint{5.934639in}{7.765361in}}%
\pgfpathlineto{\pgfqpoint{5.934639in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{1.065361in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{1.065361in}{7.765361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.065361in}{7.765361in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.870000in,height=2.440000in]{earth_map}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244791in}{9.368663in}}%
\pgfpathcurveto{\pgfqpoint{5.255841in}{9.368663in}}{\pgfqpoint{5.266440in}{9.373053in}}{\pgfqpoint{5.274254in}{9.380867in}}%
\pgfpathcurveto{\pgfqpoint{5.282067in}{9.388680in}}{\pgfqpoint{5.286457in}{9.399279in}}{\pgfqpoint{5.286457in}{9.410329in}}%
\pgfpathcurveto{\pgfqpoint{5.286457in}{9.421379in}}{\pgfqpoint{5.282067in}{9.431979in}}{\pgfqpoint{5.274254in}{9.439792in}}%
\pgfpathcurveto{\pgfqpoint{5.266440in}{9.447606in}}{\pgfqpoint{5.255841in}{9.451996in}}{\pgfqpoint{5.244791in}{9.451996in}}%
\pgfpathcurveto{\pgfqpoint{5.233741in}{9.451996in}}{\pgfqpoint{5.223142in}{9.447606in}}{\pgfqpoint{5.215328in}{9.439792in}}%
\pgfpathcurveto{\pgfqpoint{5.207514in}{9.431979in}}{\pgfqpoint{5.203124in}{9.421379in}}{\pgfqpoint{5.203124in}{9.410329in}}%
\pgfpathcurveto{\pgfqpoint{5.203124in}{9.399279in}}{\pgfqpoint{5.207514in}{9.388680in}}{\pgfqpoint{5.215328in}{9.380867in}}%
\pgfpathcurveto{\pgfqpoint{5.223142in}{9.373053in}}{\pgfqpoint{5.233741in}{9.368663in}}{\pgfqpoint{5.244791in}{9.368663in}}%
\pgfpathlineto{\pgfqpoint{5.244791in}{9.368663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389791in}{8.931925in}}%
\pgfpathcurveto{\pgfqpoint{2.400841in}{8.931925in}}{\pgfqpoint{2.411440in}{8.936315in}}{\pgfqpoint{2.419254in}{8.944128in}}%
\pgfpathcurveto{\pgfqpoint{2.427067in}{8.951942in}}{\pgfqpoint{2.431458in}{8.962541in}}{\pgfqpoint{2.431458in}{8.973591in}}%
\pgfpathcurveto{\pgfqpoint{2.431458in}{8.984641in}}{\pgfqpoint{2.427067in}{8.995240in}}{\pgfqpoint{2.419254in}{9.003054in}}%
\pgfpathcurveto{\pgfqpoint{2.411440in}{9.010868in}}{\pgfqpoint{2.400841in}{9.015258in}}{\pgfqpoint{2.389791in}{9.015258in}}%
\pgfpathcurveto{\pgfqpoint{2.378741in}{9.015258in}}{\pgfqpoint{2.368142in}{9.010868in}}{\pgfqpoint{2.360328in}{9.003054in}}%
\pgfpathcurveto{\pgfqpoint{2.352515in}{8.995240in}}{\pgfqpoint{2.348124in}{8.984641in}}{\pgfqpoint{2.348124in}{8.973591in}}%
\pgfpathcurveto{\pgfqpoint{2.348124in}{8.962541in}}{\pgfqpoint{2.352515in}{8.951942in}}{\pgfqpoint{2.360328in}{8.944128in}}%
\pgfpathcurveto{\pgfqpoint{2.368142in}{8.936315in}}{\pgfqpoint{2.378741in}{8.931925in}}{\pgfqpoint{2.389791in}{8.931925in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{8.931925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655426in}{8.945312in}}%
\pgfpathcurveto{\pgfqpoint{5.666477in}{8.945312in}}{\pgfqpoint{5.677076in}{8.949702in}}{\pgfqpoint{5.684889in}{8.957516in}}%
\pgfpathcurveto{\pgfqpoint{5.692703in}{8.965330in}}{\pgfqpoint{5.697093in}{8.975929in}}{\pgfqpoint{5.697093in}{8.986979in}}%
\pgfpathcurveto{\pgfqpoint{5.697093in}{8.998029in}}{\pgfqpoint{5.692703in}{9.008628in}}{\pgfqpoint{5.684889in}{9.016441in}}%
\pgfpathcurveto{\pgfqpoint{5.677076in}{9.024255in}}{\pgfqpoint{5.666477in}{9.028645in}}{\pgfqpoint{5.655426in}{9.028645in}}%
\pgfpathcurveto{\pgfqpoint{5.644376in}{9.028645in}}{\pgfqpoint{5.633777in}{9.024255in}}{\pgfqpoint{5.625964in}{9.016441in}}%
\pgfpathcurveto{\pgfqpoint{5.618150in}{9.008628in}}{\pgfqpoint{5.613760in}{8.998029in}}{\pgfqpoint{5.613760in}{8.986979in}}%
\pgfpathcurveto{\pgfqpoint{5.613760in}{8.975929in}}{\pgfqpoint{5.618150in}{8.965330in}}{\pgfqpoint{5.625964in}{8.957516in}}%
\pgfpathcurveto{\pgfqpoint{5.633777in}{8.949702in}}{\pgfqpoint{5.644376in}{8.945312in}}{\pgfqpoint{5.655426in}{8.945312in}}%
\pgfpathlineto{\pgfqpoint{5.655426in}{8.945312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269816in}{8.971514in}}%
\pgfpathcurveto{\pgfqpoint{2.280866in}{8.971514in}}{\pgfqpoint{2.291465in}{8.975905in}}{\pgfqpoint{2.299279in}{8.983718in}}%
\pgfpathcurveto{\pgfqpoint{2.307092in}{8.991532in}}{\pgfqpoint{2.311483in}{9.002131in}}{\pgfqpoint{2.311483in}{9.013181in}}%
\pgfpathcurveto{\pgfqpoint{2.311483in}{9.024231in}}{\pgfqpoint{2.307092in}{9.034830in}}{\pgfqpoint{2.299279in}{9.042644in}}%
\pgfpathcurveto{\pgfqpoint{2.291465in}{9.050458in}}{\pgfqpoint{2.280866in}{9.054848in}}{\pgfqpoint{2.269816in}{9.054848in}}%
\pgfpathcurveto{\pgfqpoint{2.258766in}{9.054848in}}{\pgfqpoint{2.248167in}{9.050458in}}{\pgfqpoint{2.240353in}{9.042644in}}%
\pgfpathcurveto{\pgfqpoint{2.232540in}{9.034830in}}{\pgfqpoint{2.228149in}{9.024231in}}{\pgfqpoint{2.228149in}{9.013181in}}%
\pgfpathcurveto{\pgfqpoint{2.228149in}{9.002131in}}{\pgfqpoint{2.232540in}{8.991532in}}{\pgfqpoint{2.240353in}{8.983718in}}%
\pgfpathcurveto{\pgfqpoint{2.248167in}{8.975905in}}{\pgfqpoint{2.258766in}{8.971514in}}{\pgfqpoint{2.269816in}{8.971514in}}%
\pgfpathlineto{\pgfqpoint{2.269816in}{8.971514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453293in}{8.364685in}}%
\pgfpathcurveto{\pgfqpoint{5.464343in}{8.364685in}}{\pgfqpoint{5.474942in}{8.369075in}}{\pgfqpoint{5.482756in}{8.376889in}}%
\pgfpathcurveto{\pgfqpoint{5.490570in}{8.384702in}}{\pgfqpoint{5.494960in}{8.395301in}}{\pgfqpoint{5.494960in}{8.406352in}}%
\pgfpathcurveto{\pgfqpoint{5.494960in}{8.417402in}}{\pgfqpoint{5.490570in}{8.428001in}}{\pgfqpoint{5.482756in}{8.435814in}}%
\pgfpathcurveto{\pgfqpoint{5.474942in}{8.443628in}}{\pgfqpoint{5.464343in}{8.448018in}}{\pgfqpoint{5.453293in}{8.448018in}}%
\pgfpathcurveto{\pgfqpoint{5.442243in}{8.448018in}}{\pgfqpoint{5.431644in}{8.443628in}}{\pgfqpoint{5.423831in}{8.435814in}}%
\pgfpathcurveto{\pgfqpoint{5.416017in}{8.428001in}}{\pgfqpoint{5.411627in}{8.417402in}}{\pgfqpoint{5.411627in}{8.406352in}}%
\pgfpathcurveto{\pgfqpoint{5.411627in}{8.395301in}}{\pgfqpoint{5.416017in}{8.384702in}}{\pgfqpoint{5.423831in}{8.376889in}}%
\pgfpathcurveto{\pgfqpoint{5.431644in}{8.369075in}}{\pgfqpoint{5.442243in}{8.364685in}}{\pgfqpoint{5.453293in}{8.364685in}}%
\pgfpathlineto{\pgfqpoint{5.453293in}{8.364685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866074in}{8.325125in}}%
\pgfpathcurveto{\pgfqpoint{5.877124in}{8.325125in}}{\pgfqpoint{5.887723in}{8.329516in}}{\pgfqpoint{5.895537in}{8.337329in}}%
\pgfpathcurveto{\pgfqpoint{5.903351in}{8.345143in}}{\pgfqpoint{5.907741in}{8.355742in}}{\pgfqpoint{5.907741in}{8.366792in}}%
\pgfpathcurveto{\pgfqpoint{5.907741in}{8.377842in}}{\pgfqpoint{5.903351in}{8.388441in}}{\pgfqpoint{5.895537in}{8.396255in}}%
\pgfpathcurveto{\pgfqpoint{5.887723in}{8.404068in}}{\pgfqpoint{5.877124in}{8.408459in}}{\pgfqpoint{5.866074in}{8.408459in}}%
\pgfpathcurveto{\pgfqpoint{5.855024in}{8.408459in}}{\pgfqpoint{5.844425in}{8.404068in}}{\pgfqpoint{5.836611in}{8.396255in}}%
\pgfpathcurveto{\pgfqpoint{5.828798in}{8.388441in}}{\pgfqpoint{5.824408in}{8.377842in}}{\pgfqpoint{5.824408in}{8.366792in}}%
\pgfpathcurveto{\pgfqpoint{5.824408in}{8.355742in}}{\pgfqpoint{5.828798in}{8.345143in}}{\pgfqpoint{5.836611in}{8.337329in}}%
\pgfpathcurveto{\pgfqpoint{5.844425in}{8.329516in}}{\pgfqpoint{5.855024in}{8.325125in}}{\pgfqpoint{5.866074in}{8.325125in}}%
\pgfpathlineto{\pgfqpoint{5.866074in}{8.325125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285393in}{9.718976in}}%
\pgfpathcurveto{\pgfqpoint{3.296443in}{9.718976in}}{\pgfqpoint{3.307042in}{9.723366in}}{\pgfqpoint{3.314856in}{9.731180in}}%
\pgfpathcurveto{\pgfqpoint{3.322670in}{9.738993in}}{\pgfqpoint{3.327060in}{9.749592in}}{\pgfqpoint{3.327060in}{9.760642in}}%
\pgfpathcurveto{\pgfqpoint{3.327060in}{9.771692in}}{\pgfqpoint{3.322670in}{9.782291in}}{\pgfqpoint{3.314856in}{9.790105in}}%
\pgfpathcurveto{\pgfqpoint{3.307042in}{9.797919in}}{\pgfqpoint{3.296443in}{9.802309in}}{\pgfqpoint{3.285393in}{9.802309in}}%
\pgfpathcurveto{\pgfqpoint{3.274343in}{9.802309in}}{\pgfqpoint{3.263744in}{9.797919in}}{\pgfqpoint{3.255931in}{9.790105in}}%
\pgfpathcurveto{\pgfqpoint{3.248117in}{9.782291in}}{\pgfqpoint{3.243727in}{9.771692in}}{\pgfqpoint{3.243727in}{9.760642in}}%
\pgfpathcurveto{\pgfqpoint{3.243727in}{9.749592in}}{\pgfqpoint{3.248117in}{9.738993in}}{\pgfqpoint{3.255931in}{9.731180in}}%
\pgfpathcurveto{\pgfqpoint{3.263744in}{9.723366in}}{\pgfqpoint{3.274343in}{9.718976in}}{\pgfqpoint{3.285393in}{9.718976in}}%
\pgfpathlineto{\pgfqpoint{3.285393in}{9.718976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945061in}{7.963062in}}%
\pgfpathlineto{\pgfqpoint{4.903394in}{7.879729in}}%
\pgfpathlineto{\pgfqpoint{4.986727in}{7.879729in}}%
\pgfpathlineto{\pgfqpoint{4.945061in}{7.963062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168163in}{8.008565in}}%
\pgfpathlineto{\pgfqpoint{5.126497in}{7.925231in}}%
\pgfpathlineto{\pgfqpoint{5.209830in}{7.925231in}}%
\pgfpathlineto{\pgfqpoint{5.168163in}{8.008565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991900in}{10.006034in}}%
\pgfpathlineto{\pgfqpoint{2.950233in}{9.922701in}}%
\pgfpathlineto{\pgfqpoint{3.033567in}{9.922701in}}%
\pgfpathlineto{\pgfqpoint{2.991900in}{10.006034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065361in}{7.765361in}}{\pgfqpoint{4.869278in}{2.434639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927589in}{10.040133in}}%
\pgfpathlineto{\pgfqpoint{2.885923in}{9.956799in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{9.956799in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{10.040133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065361in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876907in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876907in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688454in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688454in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311546in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311546in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123093in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123093in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934639in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.934639in,y=7.668139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{7.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719103in, y=7.717136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{8.374021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719103in, y=8.325795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{8.982680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834844in, y=8.934455in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{9.591340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765399in, y=9.543115in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065361in}{10.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765399in, y=10.151775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065361in}{7.765361in}}%
\pgfpathlineto{\pgfqpoint{1.065361in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934639in}{7.765361in}}%
\pgfpathlineto{\pgfqpoint{5.934639in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065361in}{7.765361in}}%
\pgfpathlineto{\pgfqpoint{5.934639in}{7.765361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065361in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{5.934639in}{10.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481048in,y=10.443464in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.620407in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.620407in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{7.394047in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{7.394047in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.620407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721705in}{6.919507in}}%
\pgfpathlineto{\pgfqpoint{5.716693in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.709455in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{5.701659in}{6.919507in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{5.687182in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{5.680500in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{5.674375in}{6.911588in}}%
\pgfpathlineto{\pgfqpoint{5.667693in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.661011in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.654330in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.647648in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{5.640966in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.634841in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.628159in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.615352in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.608670in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.602545in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.596420in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{5.590295in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.583614in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.577489in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.565239in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{5.559114in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.552989in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.541295in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.535170in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.529045in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.522920in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.516795in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.510670in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.492852in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.486727in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.480602in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.462227in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{5.456102in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.450534in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.443295in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.438284in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.384830in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.377591in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{5.363114in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.355318in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.347523in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.339727in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.319125in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{5.294068in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.272352in}{6.887829in}}%
\pgfpathlineto{\pgfqpoint{5.263443in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.253977in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.245625in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.228920in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{5.170455in}{6.887829in}}%
\pgfpathlineto{\pgfqpoint{5.152080in}{6.903668in}}%
\pgfpathlineto{\pgfqpoint{5.133148in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{7.109579in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{5.008420in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{5.001739in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{4.995614in}{6.911588in}}%
\pgfpathlineto{\pgfqpoint{4.990602in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{4.982807in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.976125in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.962205in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.946057in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.938261in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.930466in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.892045in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.880909in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.866989in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.838591in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.824670in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.812977in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.796273in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.782352in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.769545in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.705511in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{4.688807in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.635909in}{6.903668in}}%
\pgfpathlineto{\pgfqpoint{4.625886in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{4.615864in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{4.605841in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{4.595818in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.565193in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{4.545148in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{4.499489in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.466080in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{4.443807in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.415966in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{4.361398in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{4.350261in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.339125in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.329102in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.327432in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.319636in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.311841in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.304045in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.282886in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.269523in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.242795in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.209386in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.189341in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{4.169295in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.149250in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{4.121966in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{4.114170in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{4.099693in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{4.091898in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.077420in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.069625in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.031761in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{4.016170in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.992784in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.976080in}{6.895748in}}%
\pgfpathlineto{\pgfqpoint{3.967727in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.959375in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.942670in}{6.887829in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{3.925966in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{3.892557in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{3.864716in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{3.841886in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{3.837989in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{3.831307in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{3.827966in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{3.824068in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{3.820727in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.800682in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{3.783977in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{6.697757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{4.876237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883333in, y=4.828011in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{5.272219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883333in, y=5.223994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{5.668202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=5.619977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{6.064185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=6.015960in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{6.460167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=6.411942in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{6.856150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=6.807925in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{7.252133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813888in, y=7.203908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758333in,y=6.007227in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Water Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688295in}{5.035422in}}%
\pgfpathlineto{\pgfqpoint{5.682727in}{5.009287in}}%
\pgfpathlineto{\pgfqpoint{5.677159in}{4.997407in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{5.076604in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{5.071852in}}%
\pgfpathlineto{\pgfqpoint{5.638182in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{5.632614in}{4.861189in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{4.871485in}}%
\pgfpathlineto{\pgfqpoint{5.615909in}{4.901580in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{4.892868in}}%
\pgfpathlineto{\pgfqpoint{5.604773in}{4.887324in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{4.895244in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.925339in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{4.924547in}}%
\pgfpathlineto{\pgfqpoint{5.582500in}{4.901580in}}%
\pgfpathlineto{\pgfqpoint{5.576932in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{4.852478in}}%
\pgfpathlineto{\pgfqpoint{5.565795in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{5.549091in}{4.903956in}}%
\pgfpathlineto{\pgfqpoint{5.543523in}{4.912667in}}%
\pgfpathlineto{\pgfqpoint{5.537955in}{4.927714in}}%
\pgfpathlineto{\pgfqpoint{5.532386in}{4.958601in}}%
\pgfpathlineto{\pgfqpoint{5.526818in}{4.954641in}}%
\pgfpathlineto{\pgfqpoint{5.504545in}{4.852478in}}%
\pgfpathlineto{\pgfqpoint{5.498977in}{4.842974in}}%
\pgfpathlineto{\pgfqpoint{5.493409in}{4.837430in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{4.888908in}}%
\pgfpathlineto{\pgfqpoint{5.471136in}{4.896036in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{4.930882in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{4.933258in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{4.877821in}}%
\pgfpathlineto{\pgfqpoint{5.443295in}{4.888908in}}%
\pgfpathlineto{\pgfqpoint{5.426591in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{4.969689in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{4.969689in}}%
\pgfpathlineto{\pgfqpoint{5.404318in}{4.985528in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{4.884156in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{5.387614in}{4.885740in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{4.895244in}}%
\pgfpathlineto{\pgfqpoint{5.376477in}{4.868317in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{4.833471in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{4.856438in}}%
\pgfpathlineto{\pgfqpoint{5.359773in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{5.354205in}{4.893660in}}%
\pgfpathlineto{\pgfqpoint{5.348636in}{4.844558in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{5.337500in}{4.860397in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{4.835847in}}%
\pgfpathlineto{\pgfqpoint{5.326364in}{4.827927in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{4.838222in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{4.862773in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{5.304091in}{4.875445in}}%
\pgfpathlineto{\pgfqpoint{5.298523in}{4.879405in}}%
\pgfpathlineto{\pgfqpoint{5.292955in}{4.901580in}}%
\pgfpathlineto{\pgfqpoint{5.287386in}{5.010871in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{5.040174in}}%
\pgfpathlineto{\pgfqpoint{5.276250in}{5.051261in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{5.020374in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{4.922963in}}%
\pgfpathlineto{\pgfqpoint{5.259545in}{4.920587in}}%
\pgfpathlineto{\pgfqpoint{5.253977in}{4.873861in}}%
\pgfpathlineto{\pgfqpoint{5.248409in}{4.806544in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{4.802584in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{4.824759in}}%
\pgfpathlineto{\pgfqpoint{5.231705in}{4.833471in}}%
\pgfpathlineto{\pgfqpoint{5.226136in}{4.824759in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{4.833471in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{4.883364in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{4.898412in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{4.907123in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{4.928506in}}%
\pgfpathlineto{\pgfqpoint{5.187159in}{4.932466in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{4.954641in}}%
\pgfpathlineto{\pgfqpoint{5.170455in}{4.960977in}}%
\pgfpathlineto{\pgfqpoint{5.164886in}{4.960977in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{4.982360in}}%
\pgfpathlineto{\pgfqpoint{5.153750in}{4.968897in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{4.950681in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{4.943554in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{4.947514in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{4.927714in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{4.973648in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{5.001367in}}%
\pgfpathlineto{\pgfqpoint{5.109205in}{4.987904in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{5.086932in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{4.968105in}}%
\pgfpathlineto{\pgfqpoint{5.075795in}{4.977608in}}%
\pgfpathlineto{\pgfqpoint{5.070227in}{4.993448in}}%
\pgfpathlineto{\pgfqpoint{5.059091in}{5.034630in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{5.072644in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{5.086900in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{5.084524in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{5.080564in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{5.090859in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{5.090067in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{5.078188in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{5.052053in}}%
\pgfpathlineto{\pgfqpoint{5.003409in}{5.059181in}}%
\pgfpathlineto{\pgfqpoint{4.997841in}{5.075020in}}%
\pgfpathlineto{\pgfqpoint{4.992273in}{5.023542in}}%
\pgfpathlineto{\pgfqpoint{4.986705in}{4.940386in}}%
\pgfpathlineto{\pgfqpoint{4.981136in}{4.908707in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{4.910291in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{4.888116in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{4.861189in}}%
\pgfpathlineto{\pgfqpoint{4.958864in}{4.865149in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{4.864357in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{4.865149in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{4.936591in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{4.931023in}{4.880989in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{4.875445in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{4.865149in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{4.877821in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{4.907123in}}%
\pgfpathlineto{\pgfqpoint{4.892045in}{4.834263in}}%
\pgfpathlineto{\pgfqpoint{4.886477in}{4.822383in}}%
\pgfpathlineto{\pgfqpoint{4.880909in}{4.830303in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{4.853270in}}%
\pgfpathlineto{\pgfqpoint{4.858636in}{4.864357in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{4.793872in}}%
\pgfpathlineto{\pgfqpoint{4.841932in}{4.789121in}}%
\pgfpathlineto{\pgfqpoint{4.830795in}{4.777241in}}%
\pgfpathlineto{\pgfqpoint{4.825227in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{4.819659in}{4.779617in}}%
\pgfpathlineto{\pgfqpoint{4.814091in}{4.809712in}}%
\pgfpathlineto{\pgfqpoint{4.808523in}{4.830303in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{4.832679in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{4.828719in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{4.780682in}{4.785161in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{4.803376in}}%
\pgfpathlineto{\pgfqpoint{4.769545in}{4.877821in}}%
\pgfpathlineto{\pgfqpoint{4.763977in}{4.892868in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{4.752841in}{4.877821in}}%
\pgfpathlineto{\pgfqpoint{4.747273in}{4.860397in}}%
\pgfpathlineto{\pgfqpoint{4.741705in}{4.851686in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{4.863565in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{4.867525in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{4.859605in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{4.823967in}}%
\pgfpathlineto{\pgfqpoint{4.708295in}{4.812880in}}%
\pgfpathlineto{\pgfqpoint{4.702727in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{4.799416in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{4.774865in}}%
\pgfpathlineto{\pgfqpoint{4.686023in}{4.768529in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{4.765362in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{4.669318in}{4.805752in}}%
\pgfpathlineto{\pgfqpoint{4.663750in}{4.796248in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{4.778033in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{4.788329in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{4.894452in}}%
\pgfpathlineto{\pgfqpoint{4.635909in}{4.892076in}}%
\pgfpathlineto{\pgfqpoint{4.630341in}{4.861189in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{4.613636in}{4.884948in}}%
\pgfpathlineto{\pgfqpoint{4.608068in}{4.892868in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{5.000575in}}%
\pgfpathlineto{\pgfqpoint{4.591364in}{5.006911in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{4.973648in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{5.020374in}}%
\pgfpathlineto{\pgfqpoint{4.569091in}{5.011663in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{4.982360in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{4.976816in}}%
\pgfpathlineto{\pgfqpoint{4.552386in}{4.963353in}}%
\pgfpathlineto{\pgfqpoint{4.546818in}{4.943554in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{4.961769in}}%
\pgfpathlineto{\pgfqpoint{4.535682in}{4.983944in}}%
\pgfpathlineto{\pgfqpoint{4.530114in}{4.981568in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{4.998199in}}%
\pgfpathlineto{\pgfqpoint{4.518977in}{5.018791in}}%
\pgfpathlineto{\pgfqpoint{4.513409in}{5.011663in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{4.991864in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{4.960977in}}%
\pgfpathlineto{\pgfqpoint{4.496705in}{4.940386in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{4.969689in}}%
\pgfpathlineto{\pgfqpoint{4.485568in}{4.959393in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{4.936426in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{4.468864in}{4.896036in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{4.890492in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{4.904748in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{4.922171in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{4.899996in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{4.899204in}}%
\pgfpathlineto{\pgfqpoint{4.418750in}{4.945138in}}%
\pgfpathlineto{\pgfqpoint{4.413182in}{4.960977in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{4.980776in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{5.037798in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{5.052053in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{5.134417in}}%
\pgfpathlineto{\pgfqpoint{4.368636in}{5.108283in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{4.785161in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{4.766946in}}%
\pgfpathlineto{\pgfqpoint{4.351932in}{4.776449in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{4.778033in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{4.768529in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{4.765362in}}%
\pgfpathlineto{\pgfqpoint{4.329659in}{4.749522in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{4.749522in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{4.755858in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{4.756650in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{4.755858in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{4.852478in}}%
\pgfpathlineto{\pgfqpoint{4.290682in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{4.829511in}}%
\pgfpathlineto{\pgfqpoint{4.273977in}{4.827135in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{4.837430in}}%
\pgfpathlineto{\pgfqpoint{4.257273in}{4.874653in}}%
\pgfpathlineto{\pgfqpoint{4.251705in}{4.861189in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{4.839014in}}%
\pgfpathlineto{\pgfqpoint{4.240568in}{4.835847in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{4.977608in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{5.000575in}}%
\pgfpathlineto{\pgfqpoint{4.223864in}{4.960185in}}%
\pgfpathlineto{\pgfqpoint{4.218295in}{4.904748in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.867525in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{4.201591in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{4.787537in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{4.786745in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{4.791496in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{4.823175in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{4.870693in}}%
\pgfpathlineto{\pgfqpoint{4.145909in}{4.941970in}}%
\pgfpathlineto{\pgfqpoint{4.140341in}{4.947514in}}%
\pgfpathlineto{\pgfqpoint{4.134773in}{4.957809in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{4.963353in}}%
\pgfpathlineto{\pgfqpoint{4.123636in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{4.981568in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{4.991072in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{4.974440in}}%
\pgfpathlineto{\pgfqpoint{4.101364in}{4.938010in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{4.919795in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{4.897620in}}%
\pgfpathlineto{\pgfqpoint{4.079091in}{4.832679in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{4.862773in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{4.869901in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{4.856438in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{4.846934in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{4.847726in}}%
\pgfpathlineto{\pgfqpoint{4.045682in}{4.863565in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{4.028977in}{4.950681in}}%
\pgfpathlineto{\pgfqpoint{4.023409in}{4.946722in}}%
\pgfpathlineto{\pgfqpoint{4.017841in}{4.934842in}}%
\pgfpathlineto{\pgfqpoint{4.012273in}{4.928506in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{4.922171in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{4.946722in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{4.978400in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{4.988696in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{4.941178in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{3.967727in}{4.941178in}}%
\pgfpathlineto{\pgfqpoint{3.956591in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{3.945455in}{4.907123in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{4.904748in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{5.014039in}}%
\pgfpathlineto{\pgfqpoint{3.928750in}{5.022750in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{4.998199in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.029878in}}%
\pgfpathlineto{\pgfqpoint{3.912045in}{5.050469in}}%
\pgfpathlineto{\pgfqpoint{3.906477in}{5.016415in}}%
\pgfpathlineto{\pgfqpoint{3.900909in}{4.965729in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{4.964145in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{4.971273in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{4.994240in}}%
\pgfpathlineto{\pgfqpoint{3.878636in}{5.010079in}}%
\pgfpathlineto{\pgfqpoint{3.873068in}{4.985528in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{4.934842in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{4.946722in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{4.952265in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{4.898412in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{4.922963in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{4.941178in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{4.949098in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{4.911083in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{4.919003in}}%
\pgfpathlineto{\pgfqpoint{3.783977in}{4.919795in}}%
\pgfpathlineto{\pgfqpoint{3.778409in}{4.912667in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{4.865149in}}%
\pgfpathlineto{\pgfqpoint{3.761705in}{4.867525in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{4.894452in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{4.891284in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{4.879405in}}%
\pgfpathlineto{\pgfqpoint{3.728295in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{4.884156in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{4.924547in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{4.933258in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{4.947514in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{4.951473in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{4.945930in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{4.840598in}}%
\pgfpathlineto{\pgfqpoint{3.683750in}{4.827135in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{4.831887in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{4.823175in}}%
\pgfpathlineto{\pgfqpoint{3.667045in}{4.838222in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{4.858814in}}%
\pgfpathlineto{\pgfqpoint{3.628068in}{4.932466in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{4.944346in}}%
\pgfpathlineto{\pgfqpoint{3.616932in}{4.816047in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{4.811296in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{4.855646in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{4.849310in}}%
\pgfpathlineto{\pgfqpoint{3.566818in}{4.804168in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{4.902372in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{4.855646in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{4.826343in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{4.822383in}}%
\pgfpathlineto{\pgfqpoint{3.527841in}{4.859605in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{4.882572in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{4.894452in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{4.916627in}}%
\pgfpathlineto{\pgfqpoint{3.505568in}{4.893660in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{3.494432in}{4.884948in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{4.936426in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{4.948306in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{4.930882in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{4.970481in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.000575in}}%
\pgfpathlineto{\pgfqpoint{3.449886in}{5.006119in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{5.078980in}}%
\pgfpathlineto{\pgfqpoint{3.438750in}{5.101155in}}%
\pgfpathlineto{\pgfqpoint{3.433182in}{5.063141in}}%
\pgfpathlineto{\pgfqpoint{3.427614in}{5.009287in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{5.019582in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{5.053637in}}%
\pgfpathlineto{\pgfqpoint{3.410909in}{5.074228in}}%
\pgfpathlineto{\pgfqpoint{3.405341in}{5.070268in}}%
\pgfpathlineto{\pgfqpoint{3.399773in}{5.025918in}}%
\pgfpathlineto{\pgfqpoint{3.394205in}{4.992656in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{5.002951in}}%
\pgfpathlineto{\pgfqpoint{3.383068in}{5.022750in}}%
\pgfpathlineto{\pgfqpoint{3.377500in}{5.036214in}}%
\pgfpathlineto{\pgfqpoint{3.371932in}{5.038590in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{5.044925in}}%
\pgfpathlineto{\pgfqpoint{3.360795in}{5.136793in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{5.132834in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{4.976816in}}%
\pgfpathlineto{\pgfqpoint{3.332955in}{4.890492in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{4.879405in}}%
\pgfpathlineto{\pgfqpoint{3.321818in}{4.846142in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{4.828719in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{4.842974in}}%
\pgfpathlineto{\pgfqpoint{3.293977in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{3.282841in}{4.854854in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{4.838222in}}%
\pgfpathlineto{\pgfqpoint{3.271705in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{3.260568in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{4.850102in}}%
\pgfpathlineto{\pgfqpoint{3.243864in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{4.934842in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{4.958601in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{4.957017in}}%
\pgfpathlineto{\pgfqpoint{3.204886in}{4.934842in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{4.963353in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{4.988696in}}%
\pgfpathlineto{\pgfqpoint{3.182614in}{4.994240in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{4.976816in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{4.936426in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{4.874653in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{4.908707in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{4.960185in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{4.982360in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{3.115795in}{4.899204in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{4.922171in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{4.928506in}}%
\pgfpathlineto{\pgfqpoint{3.099091in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{3.093523in}{4.839014in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{4.816839in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{4.781993in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{4.769321in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{4.780409in}}%
\pgfpathlineto{\pgfqpoint{3.060114in}{4.847726in}}%
\pgfpathlineto{\pgfqpoint{3.048977in}{4.896036in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{4.906331in}}%
\pgfpathlineto{\pgfqpoint{3.037841in}{4.885740in}}%
\pgfpathlineto{\pgfqpoint{3.032273in}{4.871485in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{4.890492in}}%
\pgfpathlineto{\pgfqpoint{3.015568in}{4.896036in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{4.893660in}}%
\pgfpathlineto{\pgfqpoint{3.004432in}{4.907915in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{4.902372in}}%
\pgfpathlineto{\pgfqpoint{2.987727in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{4.895244in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{4.915043in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{4.899204in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{2.948750in}{4.934050in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{4.956225in}}%
\pgfpathlineto{\pgfqpoint{2.932045in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{2.926477in}{4.915043in}}%
\pgfpathlineto{\pgfqpoint{2.920909in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{4.937218in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{4.915835in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{4.899996in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{4.920587in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{4.987112in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{4.932466in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{4.915043in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{4.919003in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{4.952265in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{4.959393in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{4.940386in}}%
\pgfpathlineto{\pgfqpoint{2.842955in}{4.941970in}}%
\pgfpathlineto{\pgfqpoint{2.837386in}{4.961769in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{5.008495in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{5.018791in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{5.002159in}}%
\pgfpathlineto{\pgfqpoint{2.803977in}{4.979192in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{4.963353in}}%
\pgfpathlineto{\pgfqpoint{2.792841in}{4.934842in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{4.916627in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{4.934050in}}%
\pgfpathlineto{\pgfqpoint{2.776136in}{4.938802in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{4.939594in}}%
\pgfpathlineto{\pgfqpoint{2.765000in}{4.922963in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{4.878613in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{4.869109in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{4.871485in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{4.856438in}}%
\pgfpathlineto{\pgfqpoint{2.737159in}{4.857230in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{4.863565in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{4.862773in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{4.891284in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{2.709318in}{4.826343in}}%
\pgfpathlineto{\pgfqpoint{2.703750in}{4.839806in}}%
\pgfpathlineto{\pgfqpoint{2.698182in}{4.846934in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{4.835055in}}%
\pgfpathlineto{\pgfqpoint{2.687045in}{4.819215in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{4.817631in}}%
\pgfpathlineto{\pgfqpoint{2.675909in}{4.823175in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{2.664773in}{4.856438in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{4.859605in}}%
\pgfpathlineto{\pgfqpoint{2.648068in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{2.642500in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{4.873861in}}%
\pgfpathlineto{\pgfqpoint{2.625795in}{4.858022in}}%
\pgfpathlineto{\pgfqpoint{2.620227in}{4.842974in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{4.835055in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{4.843766in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{4.891284in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{4.892868in}}%
\pgfpathlineto{\pgfqpoint{2.581250in}{4.873069in}}%
\pgfpathlineto{\pgfqpoint{2.570114in}{4.877029in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{4.882572in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{4.890492in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{4.901580in}}%
\pgfpathlineto{\pgfqpoint{2.547841in}{4.908707in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{4.907915in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{4.958601in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{5.001367in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{5.025918in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{2.503295in}{4.919003in}}%
\pgfpathlineto{\pgfqpoint{2.497727in}{4.949890in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{4.949098in}}%
\pgfpathlineto{\pgfqpoint{2.481023in}{4.915043in}}%
\pgfpathlineto{\pgfqpoint{2.475455in}{4.924547in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{4.938010in}}%
\pgfpathlineto{\pgfqpoint{2.464318in}{4.897620in}}%
\pgfpathlineto{\pgfqpoint{2.458750in}{4.873861in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{4.875445in}}%
\pgfpathlineto{\pgfqpoint{2.447614in}{4.888116in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{4.961769in}}%
\pgfpathlineto{\pgfqpoint{2.430909in}{4.964145in}}%
\pgfpathlineto{\pgfqpoint{2.425341in}{4.954641in}}%
\pgfpathlineto{\pgfqpoint{2.414205in}{4.930090in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{4.945930in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{4.972857in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{5.017999in}}%
\pgfpathlineto{\pgfqpoint{2.380795in}{5.030670in}}%
\pgfpathlineto{\pgfqpoint{2.375227in}{5.020374in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{4.988696in}}%
\pgfpathlineto{\pgfqpoint{2.358523in}{4.943554in}}%
\pgfpathlineto{\pgfqpoint{2.352955in}{4.910291in}}%
\pgfpathlineto{\pgfqpoint{2.347386in}{4.892076in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{4.979192in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{4.984736in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{4.982360in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{5.003743in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{4.938802in}}%
\pgfpathlineto{\pgfqpoint{2.297273in}{4.903956in}}%
\pgfpathlineto{\pgfqpoint{2.291705in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{2.280568in}{4.958601in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{5.041758in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{5.036214in}}%
\pgfpathlineto{\pgfqpoint{2.263864in}{4.974440in}}%
\pgfpathlineto{\pgfqpoint{2.247159in}{4.839806in}}%
\pgfpathlineto{\pgfqpoint{2.236023in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{2.230455in}{4.808128in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{4.776449in}}%
\pgfpathlineto{\pgfqpoint{2.202614in}{4.825551in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{4.911083in}}%
\pgfpathlineto{\pgfqpoint{2.180341in}{4.889700in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{4.900788in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{4.907915in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{4.908707in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{4.916627in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{2.146932in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{4.854062in}}%
\pgfpathlineto{\pgfqpoint{2.135795in}{4.860397in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{4.935634in}}%
\pgfpathlineto{\pgfqpoint{2.119091in}{4.922963in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{4.877821in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{4.882572in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{4.875445in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{4.870693in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{4.811296in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{4.832679in}}%
\pgfpathlineto{\pgfqpoint{2.074545in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{2.068977in}{4.919795in}}%
\pgfpathlineto{\pgfqpoint{2.063409in}{4.899996in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{4.819215in}}%
\pgfpathlineto{\pgfqpoint{2.052273in}{4.804960in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{4.854854in}}%
\pgfpathlineto{\pgfqpoint{2.035568in}{4.898412in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{4.888116in}}%
\pgfpathlineto{\pgfqpoint{2.024432in}{4.846142in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{4.820799in}}%
\pgfpathlineto{\pgfqpoint{2.002159in}{4.831095in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{1.979886in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{4.857230in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{4.884948in}}%
\pgfpathlineto{\pgfqpoint{1.963182in}{4.888908in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{4.863565in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{4.851686in}}%
\pgfpathlineto{\pgfqpoint{1.924205in}{4.819215in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{4.827135in}}%
\pgfpathlineto{\pgfqpoint{1.913068in}{4.830303in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{4.806544in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{4.801000in}}%
\pgfpathlineto{\pgfqpoint{1.896364in}{4.808920in}}%
\pgfpathlineto{\pgfqpoint{1.890795in}{4.822383in}}%
\pgfpathlineto{\pgfqpoint{1.874091in}{4.839014in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{1.857386in}{4.890492in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{4.896036in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{4.888116in}}%
\pgfpathlineto{\pgfqpoint{1.840682in}{4.911875in}}%
\pgfpathlineto{\pgfqpoint{1.835114in}{4.928506in}}%
\pgfpathlineto{\pgfqpoint{1.829545in}{4.906331in}}%
\pgfpathlineto{\pgfqpoint{1.823977in}{4.904748in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{4.927714in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{4.938802in}}%
\pgfpathlineto{\pgfqpoint{1.807273in}{4.944346in}}%
\pgfpathlineto{\pgfqpoint{1.796136in}{4.944346in}}%
\pgfpathlineto{\pgfqpoint{1.790568in}{4.966521in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{1.779432in}{4.930882in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{4.923755in}}%
\pgfpathlineto{\pgfqpoint{1.768295in}{4.959393in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{4.912667in}}%
\pgfpathlineto{\pgfqpoint{1.757159in}{4.831887in}}%
\pgfpathlineto{\pgfqpoint{1.751591in}{4.797832in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{4.793872in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{4.805752in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{4.810504in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{4.829511in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{4.854854in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{4.827927in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{4.812088in}}%
\pgfpathlineto{\pgfqpoint{1.701477in}{4.788329in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{4.796248in}}%
\pgfpathlineto{\pgfqpoint{1.690341in}{4.833471in}}%
\pgfpathlineto{\pgfqpoint{1.684773in}{4.858814in}}%
\pgfpathlineto{\pgfqpoint{1.679205in}{4.824759in}}%
\pgfpathlineto{\pgfqpoint{1.673636in}{4.811296in}}%
\pgfpathlineto{\pgfqpoint{1.668068in}{4.871485in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{4.964937in}}%
\pgfpathlineto{\pgfqpoint{1.656932in}{5.014039in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{5.009287in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{4.946722in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{4.915835in}}%
\pgfpathlineto{\pgfqpoint{1.634659in}{4.898412in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{4.894452in}}%
\pgfpathlineto{\pgfqpoint{1.623523in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{1.612386in}{4.829511in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{4.846142in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{4.844558in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{4.831095in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{4.797040in}}%
\pgfpathlineto{\pgfqpoint{1.578977in}{4.794664in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{4.801000in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{4.816047in}}%
\pgfpathlineto{\pgfqpoint{1.562273in}{4.815255in}}%
\pgfpathlineto{\pgfqpoint{1.556705in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{4.818423in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{4.768529in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{4.766154in}}%
\pgfpathlineto{\pgfqpoint{1.534432in}{4.776449in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{4.880989in}}%
\pgfpathlineto{\pgfqpoint{1.512159in}{4.886532in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{4.877029in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{4.834263in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{4.811296in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{4.821591in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{4.835847in}}%
\pgfpathlineto{\pgfqpoint{1.456477in}{4.861981in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{4.877029in}}%
\pgfpathlineto{\pgfqpoint{1.445341in}{4.866733in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{4.845350in}}%
\pgfpathlineto{\pgfqpoint{1.434205in}{4.839014in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{4.844558in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{4.874653in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{4.874653in}}%
\pgfpathlineto{\pgfqpoint{1.400795in}{4.888908in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{4.968897in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{4.991864in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{5.010871in}}%
\pgfpathlineto{\pgfqpoint{1.367386in}{5.004535in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{4.999783in}}%
\pgfpathlineto{\pgfqpoint{1.345114in}{4.972857in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{4.981568in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{5.010079in}}%
\pgfpathlineto{\pgfqpoint{1.322841in}{4.991072in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{4.909499in}}%
\pgfpathlineto{\pgfqpoint{1.311705in}{4.863565in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{4.934050in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{4.951473in}}%
\pgfpathlineto{\pgfqpoint{1.289432in}{4.918211in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{4.923755in}}%
\pgfpathlineto{\pgfqpoint{1.278295in}{4.888908in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{4.825551in}}%
\pgfpathlineto{\pgfqpoint{1.267159in}{4.813671in}}%
\pgfpathlineto{\pgfqpoint{1.261591in}{4.805752in}}%
\pgfpathlineto{\pgfqpoint{1.256023in}{4.794664in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{4.788329in}}%
\pgfpathlineto{\pgfqpoint{1.244886in}{4.794664in}}%
\pgfpathlineto{\pgfqpoint{1.239318in}{4.797040in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{4.786745in}}%
\pgfpathlineto{\pgfqpoint{1.222614in}{4.807336in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{4.812880in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{4.826343in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{4.819215in}}%
\pgfpathlineto{\pgfqpoint{1.200341in}{4.821591in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{4.822383in}}%
\pgfpathlineto{\pgfqpoint{1.189205in}{4.801000in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{4.787537in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{4.804168in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{4.851686in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{4.869109in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{4.868317in}}%
\pgfpathlineto{\pgfqpoint{1.150227in}{4.849310in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{4.852478in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{4.852478in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{4.864357in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{4.884948in}}%
\pgfpathlineto{\pgfqpoint{1.122386in}{4.862773in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{4.817631in}}%
\pgfpathlineto{\pgfqpoint{1.111250in}{4.794664in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{4.778825in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{4.768529in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{1.088977in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{1.083409in}{4.834263in}}%
\pgfpathlineto{\pgfqpoint{1.077841in}{4.853270in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{4.835055in}}%
\pgfpathlineto{\pgfqpoint{1.066705in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{1.061136in}{4.842182in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.811296in}}%
\pgfpathlineto{\pgfqpoint{1.044432in}{4.825551in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{4.853286in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{4.853286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{4.882535in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.836273in}}%
\pgfpathlineto{\pgfqpoint{1.050557in}{4.837798in}}%
\pgfpathlineto{\pgfqpoint{1.058909in}{4.858000in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{4.865559in}}%
\pgfpathlineto{\pgfqpoint{1.072273in}{4.926504in}}%
\pgfpathlineto{\pgfqpoint{1.084523in}{4.892642in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{4.868203in}}%
\pgfpathlineto{\pgfqpoint{1.095659in}{4.870101in}}%
\pgfpathlineto{\pgfqpoint{1.102341in}{4.878609in}}%
\pgfpathlineto{\pgfqpoint{1.106239in}{4.882914in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{4.907421in}}%
\pgfpathlineto{\pgfqpoint{1.117375in}{4.904777in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{4.852882in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{4.910505in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{4.910302in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{4.908098in}}%
\pgfpathlineto{\pgfqpoint{1.148000in}{4.907319in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{4.906438in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{4.885795in}}%
\pgfpathlineto{\pgfqpoint{1.169716in}{4.901862in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{4.908742in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{1.188648in}{4.862034in}}%
\pgfpathlineto{\pgfqpoint{1.192545in}{4.866237in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{4.869965in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{4.812139in}}%
\pgfpathlineto{\pgfqpoint{1.206466in}{4.814613in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{4.857288in}}%
\pgfpathlineto{\pgfqpoint{1.228182in}{4.813799in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{4.814342in}}%
\pgfpathlineto{\pgfqpoint{1.239318in}{4.816850in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{4.819562in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{4.822850in}}%
\pgfpathlineto{\pgfqpoint{1.261591in}{4.780785in}}%
\pgfpathlineto{\pgfqpoint{1.262148in}{4.782276in}}%
\pgfpathlineto{\pgfqpoint{1.273284in}{4.811664in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{4.815325in}}%
\pgfpathlineto{\pgfqpoint{1.286091in}{4.822680in}}%
\pgfpathlineto{\pgfqpoint{1.289989in}{4.825290in}}%
\pgfpathlineto{\pgfqpoint{1.295557in}{4.827358in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{4.814647in}}%
\pgfpathlineto{\pgfqpoint{1.306136in}{4.793394in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{4.906980in}}%
\pgfpathlineto{\pgfqpoint{1.320614in}{4.902404in}}%
\pgfpathlineto{\pgfqpoint{1.326182in}{4.890371in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{4.884676in}}%
\pgfpathlineto{\pgfqpoint{1.339545in}{4.982500in}}%
\pgfpathlineto{\pgfqpoint{1.340659in}{4.977958in}}%
\pgfpathlineto{\pgfqpoint{1.346784in}{4.957587in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{4.951214in}}%
\pgfpathlineto{\pgfqpoint{1.355693in}{4.964502in}}%
\pgfpathlineto{\pgfqpoint{1.361818in}{4.983009in}}%
\pgfpathlineto{\pgfqpoint{1.362932in}{4.982297in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{4.976399in}}%
\pgfpathlineto{\pgfqpoint{1.379080in}{4.985110in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{4.993042in}}%
\pgfpathlineto{\pgfqpoint{1.397455in}{4.961146in}}%
\pgfpathlineto{\pgfqpoint{1.407477in}{4.940368in}}%
\pgfpathlineto{\pgfqpoint{1.419727in}{4.905014in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{4.855661in}}%
\pgfpathlineto{\pgfqpoint{1.451466in}{4.847391in}}%
\pgfpathlineto{\pgfqpoint{1.460375in}{4.852305in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{4.853695in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{4.817392in}}%
\pgfpathlineto{\pgfqpoint{1.473739in}{4.820952in}}%
\pgfpathlineto{\pgfqpoint{1.484318in}{4.890506in}}%
\pgfpathlineto{\pgfqpoint{1.484875in}{4.887829in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{4.837425in}}%
\pgfpathlineto{\pgfqpoint{1.496011in}{4.839527in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{4.884880in}}%
\pgfpathlineto{\pgfqpoint{1.507148in}{4.880609in}}%
\pgfpathlineto{\pgfqpoint{1.517727in}{4.794377in}}%
\pgfpathlineto{\pgfqpoint{1.518284in}{4.796106in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{4.817799in}}%
\pgfpathlineto{\pgfqpoint{1.537216in}{4.835730in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{4.842882in}}%
\pgfpathlineto{\pgfqpoint{1.540557in}{4.841255in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{4.807935in}}%
\pgfpathlineto{\pgfqpoint{1.551693in}{4.808241in}}%
\pgfpathlineto{\pgfqpoint{1.560602in}{4.812478in}}%
\pgfpathlineto{\pgfqpoint{1.562273in}{4.813528in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{4.788411in}}%
\pgfpathlineto{\pgfqpoint{1.582318in}{4.831968in}}%
\pgfpathlineto{\pgfqpoint{1.586216in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{4.906946in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{4.906370in}}%
\pgfpathlineto{\pgfqpoint{1.601250in}{4.903251in}}%
\pgfpathlineto{\pgfqpoint{1.604591in}{4.904065in}}%
\pgfpathlineto{\pgfqpoint{1.606818in}{4.905929in}}%
\pgfpathlineto{\pgfqpoint{1.615727in}{4.875999in}}%
\pgfpathlineto{\pgfqpoint{1.617955in}{4.868948in}}%
\pgfpathlineto{\pgfqpoint{1.618511in}{4.869254in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{4.874270in}}%
\pgfpathlineto{\pgfqpoint{1.640784in}{4.880202in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{4.914369in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{4.911895in}}%
\pgfpathlineto{\pgfqpoint{1.662500in}{4.870338in}}%
\pgfpathlineto{\pgfqpoint{1.663057in}{4.870609in}}%
\pgfpathlineto{\pgfqpoint{1.673636in}{4.882168in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{4.858407in}}%
\pgfpathlineto{\pgfqpoint{1.685886in}{4.849187in}}%
\pgfpathlineto{\pgfqpoint{1.692011in}{4.845933in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{4.845289in}}%
\pgfpathlineto{\pgfqpoint{1.704261in}{4.818172in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{4.807393in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{4.808512in}}%
\pgfpathlineto{\pgfqpoint{1.718182in}{4.823765in}}%
\pgfpathlineto{\pgfqpoint{1.718739in}{4.822985in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{4.799733in}}%
\pgfpathlineto{\pgfqpoint{1.729875in}{4.802241in}}%
\pgfpathlineto{\pgfqpoint{1.738227in}{4.828985in}}%
\pgfpathlineto{\pgfqpoint{1.741011in}{4.835900in}}%
\pgfpathlineto{\pgfqpoint{1.751034in}{4.888303in}}%
\pgfpathlineto{\pgfqpoint{1.753261in}{4.894743in}}%
\pgfpathlineto{\pgfqpoint{1.759943in}{4.911725in}}%
\pgfpathlineto{\pgfqpoint{1.762727in}{4.919996in}}%
\pgfpathlineto{\pgfqpoint{1.763284in}{4.919047in}}%
\pgfpathlineto{\pgfqpoint{1.768295in}{4.914234in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{4.914403in}}%
\pgfpathlineto{\pgfqpoint{1.773864in}{4.916776in}}%
\pgfpathlineto{\pgfqpoint{1.785000in}{4.887490in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{4.937520in}}%
\pgfpathlineto{\pgfqpoint{1.816739in}{4.948842in}}%
\pgfpathlineto{\pgfqpoint{1.820636in}{4.955146in}}%
\pgfpathlineto{\pgfqpoint{1.830659in}{4.972806in}}%
\pgfpathlineto{\pgfqpoint{1.834557in}{4.976230in}}%
\pgfpathlineto{\pgfqpoint{1.841795in}{4.983077in}}%
\pgfpathlineto{\pgfqpoint{1.847920in}{4.989280in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{4.994940in}}%
\pgfpathlineto{\pgfqpoint{1.864068in}{4.942334in}}%
\pgfpathlineto{\pgfqpoint{1.875205in}{4.921826in}}%
\pgfpathlineto{\pgfqpoint{1.881886in}{4.924945in}}%
\pgfpathlineto{\pgfqpoint{1.885227in}{4.927826in}}%
\pgfpathlineto{\pgfqpoint{1.894693in}{4.869389in}}%
\pgfpathlineto{\pgfqpoint{1.898034in}{4.855865in}}%
\pgfpathlineto{\pgfqpoint{1.907500in}{4.831188in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{4.834137in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{4.891930in}}%
\pgfpathlineto{\pgfqpoint{1.928102in}{4.877490in}}%
\pgfpathlineto{\pgfqpoint{1.929773in}{4.874304in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{4.875490in}}%
\pgfpathlineto{\pgfqpoint{1.940352in}{4.896709in}}%
\pgfpathlineto{\pgfqpoint{1.940909in}{4.897896in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{4.896845in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{4.880643in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{4.873253in}}%
\pgfpathlineto{\pgfqpoint{1.965409in}{4.844882in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{4.834679in}}%
\pgfpathlineto{\pgfqpoint{1.980443in}{4.823934in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{4.812410in}}%
\pgfpathlineto{\pgfqpoint{1.986011in}{4.813596in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{4.829358in}}%
\pgfpathlineto{\pgfqpoint{1.996591in}{4.845357in}}%
\pgfpathlineto{\pgfqpoint{1.997148in}{4.841967in}}%
\pgfpathlineto{\pgfqpoint{2.007727in}{4.776514in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{4.779361in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{4.834239in}}%
\pgfpathlineto{\pgfqpoint{2.019420in}{4.833086in}}%
\pgfpathlineto{\pgfqpoint{2.027773in}{4.822104in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{4.821697in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{4.772175in}}%
\pgfpathlineto{\pgfqpoint{2.041693in}{4.775429in}}%
\pgfpathlineto{\pgfqpoint{2.052830in}{4.834985in}}%
\pgfpathlineto{\pgfqpoint{2.056727in}{4.839899in}}%
\pgfpathlineto{\pgfqpoint{2.065080in}{4.846509in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{4.843933in}}%
\pgfpathlineto{\pgfqpoint{2.073989in}{4.843933in}}%
\pgfpathlineto{\pgfqpoint{2.074545in}{4.844204in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{4.783903in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{4.786479in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{4.786039in}}%
\pgfpathlineto{\pgfqpoint{2.107955in}{4.814071in}}%
\pgfpathlineto{\pgfqpoint{2.108511in}{4.813427in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{4.803258in}}%
\pgfpathlineto{\pgfqpoint{2.120205in}{4.803868in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{4.816681in}}%
\pgfpathlineto{\pgfqpoint{2.141364in}{4.826578in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{4.825595in}}%
\pgfpathlineto{\pgfqpoint{2.148602in}{4.816782in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{4.815359in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{4.746482in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{4.750549in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{4.827392in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{4.770616in}}%
\pgfpathlineto{\pgfqpoint{2.197045in}{4.806478in}}%
\pgfpathlineto{\pgfqpoint{2.198159in}{4.803224in}}%
\pgfpathlineto{\pgfqpoint{2.207625in}{4.778209in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{2.208739in}{4.777158in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{4.778276in}}%
\pgfpathlineto{\pgfqpoint{2.215977in}{4.777598in}}%
\pgfpathlineto{\pgfqpoint{2.219318in}{4.774717in}}%
\pgfpathlineto{\pgfqpoint{2.219875in}{4.775700in}}%
\pgfpathlineto{\pgfqpoint{2.228784in}{4.785971in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{4.789428in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{4.794852in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{4.796072in}}%
\pgfpathlineto{\pgfqpoint{2.248273in}{4.823901in}}%
\pgfpathlineto{\pgfqpoint{2.254955in}{4.849323in}}%
\pgfpathlineto{\pgfqpoint{2.266648in}{4.895116in}}%
\pgfpathlineto{\pgfqpoint{2.276670in}{4.911658in}}%
\pgfpathlineto{\pgfqpoint{2.285580in}{4.944740in}}%
\pgfpathlineto{\pgfqpoint{2.287250in}{4.947486in}}%
\pgfpathlineto{\pgfqpoint{2.291148in}{4.952231in}}%
\pgfpathlineto{\pgfqpoint{2.295602in}{4.961688in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{4.997008in}}%
\pgfpathlineto{\pgfqpoint{2.309523in}{4.996500in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{4.993890in}}%
\pgfpathlineto{\pgfqpoint{2.325114in}{4.997686in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{5.004058in}}%
\pgfpathlineto{\pgfqpoint{2.330682in}{5.004906in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{4.909522in}}%
\pgfpathlineto{\pgfqpoint{2.342375in}{4.910064in}}%
\pgfpathlineto{\pgfqpoint{2.349614in}{4.915352in}}%
\pgfpathlineto{\pgfqpoint{2.354625in}{4.918132in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{4.929114in}}%
\pgfpathlineto{\pgfqpoint{2.376341in}{4.868237in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{4.843526in}}%
\pgfpathlineto{\pgfqpoint{2.386920in}{4.845391in}}%
\pgfpathlineto{\pgfqpoint{2.393045in}{4.862745in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{4.869321in}}%
\pgfpathlineto{\pgfqpoint{2.403068in}{4.932368in}}%
\pgfpathlineto{\pgfqpoint{2.403625in}{4.929250in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{4.902573in}}%
\pgfpathlineto{\pgfqpoint{2.409193in}{4.902946in}}%
\pgfpathlineto{\pgfqpoint{2.414761in}{4.907624in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{4.906777in}}%
\pgfpathlineto{\pgfqpoint{2.425898in}{4.882236in}}%
\pgfpathlineto{\pgfqpoint{2.430909in}{4.880643in}}%
\pgfpathlineto{\pgfqpoint{2.436477in}{4.872914in}}%
\pgfpathlineto{\pgfqpoint{2.442045in}{4.875016in}}%
\pgfpathlineto{\pgfqpoint{2.447614in}{4.891828in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{4.858542in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{4.861932in}}%
\pgfpathlineto{\pgfqpoint{2.458750in}{4.892744in}}%
\pgfpathlineto{\pgfqpoint{2.459307in}{4.891354in}}%
\pgfpathlineto{\pgfqpoint{2.464875in}{4.875728in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{4.836001in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{4.837357in}}%
\pgfpathlineto{\pgfqpoint{2.478239in}{4.849797in}}%
\pgfpathlineto{\pgfqpoint{2.481023in}{4.851695in}}%
\pgfpathlineto{\pgfqpoint{2.486591in}{4.891591in}}%
\pgfpathlineto{\pgfqpoint{2.490489in}{4.902370in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{4.905827in}}%
\pgfpathlineto{\pgfqpoint{2.498841in}{4.979009in}}%
\pgfpathlineto{\pgfqpoint{2.505523in}{4.992737in}}%
\pgfpathlineto{\pgfqpoint{2.508307in}{4.994195in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{4.994737in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{4.990161in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{4.988026in}}%
\pgfpathlineto{\pgfqpoint{2.518330in}{4.988297in}}%
\pgfpathlineto{\pgfqpoint{2.520000in}{4.989347in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{5.012261in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{4.896675in}}%
\pgfpathlineto{\pgfqpoint{2.531693in}{4.899319in}}%
\pgfpathlineto{\pgfqpoint{2.542273in}{4.954163in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{4.859797in}}%
\pgfpathlineto{\pgfqpoint{2.548955in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{4.860237in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{4.858407in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{4.858000in}}%
\pgfpathlineto{\pgfqpoint{2.562875in}{4.860746in}}%
\pgfpathlineto{\pgfqpoint{2.564545in}{4.860847in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{4.923182in}}%
\pgfpathlineto{\pgfqpoint{2.575682in}{4.927046in}}%
\pgfpathlineto{\pgfqpoint{2.576239in}{4.924741in}}%
\pgfpathlineto{\pgfqpoint{2.582364in}{4.904133in}}%
\pgfpathlineto{\pgfqpoint{2.586818in}{4.900201in}}%
\pgfpathlineto{\pgfqpoint{2.592386in}{4.856949in}}%
\pgfpathlineto{\pgfqpoint{2.592943in}{4.859119in}}%
\pgfpathlineto{\pgfqpoint{2.597955in}{4.877355in}}%
\pgfpathlineto{\pgfqpoint{2.598511in}{4.875897in}}%
\pgfpathlineto{\pgfqpoint{2.603523in}{4.860542in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{4.888473in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{4.888168in}}%
\pgfpathlineto{\pgfqpoint{2.613545in}{4.885693in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{4.885219in}}%
\pgfpathlineto{\pgfqpoint{2.625239in}{4.843526in}}%
\pgfpathlineto{\pgfqpoint{2.626909in}{4.838984in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{4.831120in}}%
\pgfpathlineto{\pgfqpoint{2.636932in}{4.881727in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{4.880948in}}%
\pgfpathlineto{\pgfqpoint{2.642500in}{4.875457in}}%
\pgfpathlineto{\pgfqpoint{2.649182in}{4.822172in}}%
\pgfpathlineto{\pgfqpoint{2.653636in}{4.811867in}}%
\pgfpathlineto{\pgfqpoint{2.659205in}{4.844442in}}%
\pgfpathlineto{\pgfqpoint{2.659761in}{4.843323in}}%
\pgfpathlineto{\pgfqpoint{2.669784in}{4.828171in}}%
\pgfpathlineto{\pgfqpoint{2.672011in}{4.827527in}}%
\pgfpathlineto{\pgfqpoint{2.676466in}{4.827731in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{4.838171in}}%
\pgfpathlineto{\pgfqpoint{2.687045in}{4.842509in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{4.866440in}}%
\pgfpathlineto{\pgfqpoint{2.699852in}{4.854949in}}%
\pgfpathlineto{\pgfqpoint{2.709318in}{4.855085in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{4.837730in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{4.830341in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{4.847492in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{4.825731in}}%
\pgfpathlineto{\pgfqpoint{2.737159in}{4.860135in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{4.811088in}}%
\pgfpathlineto{\pgfqpoint{2.748295in}{4.885524in}}%
\pgfpathlineto{\pgfqpoint{2.748852in}{4.884778in}}%
\pgfpathlineto{\pgfqpoint{2.753864in}{4.875626in}}%
\pgfpathlineto{\pgfqpoint{2.760545in}{4.908336in}}%
\pgfpathlineto{\pgfqpoint{2.765557in}{4.921860in}}%
\pgfpathlineto{\pgfqpoint{2.770568in}{4.937283in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{4.934402in}}%
\pgfpathlineto{\pgfqpoint{2.778364in}{4.904946in}}%
\pgfpathlineto{\pgfqpoint{2.781705in}{4.897252in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{4.918369in}}%
\pgfpathlineto{\pgfqpoint{2.787830in}{4.916844in}}%
\pgfpathlineto{\pgfqpoint{2.794511in}{4.901624in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{4.897150in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{4.914979in}}%
\pgfpathlineto{\pgfqpoint{2.809545in}{4.942164in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{4.907387in}}%
\pgfpathlineto{\pgfqpoint{2.815670in}{4.908946in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{4.924301in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{4.923420in}}%
\pgfpathlineto{\pgfqpoint{2.826807in}{4.915623in}}%
\pgfpathlineto{\pgfqpoint{2.832375in}{4.906946in}}%
\pgfpathlineto{\pgfqpoint{2.837386in}{4.908709in}}%
\pgfpathlineto{\pgfqpoint{2.842955in}{4.874880in}}%
\pgfpathlineto{\pgfqpoint{2.848523in}{4.916844in}}%
\pgfpathlineto{\pgfqpoint{2.849080in}{4.915691in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{4.904878in}}%
\pgfpathlineto{\pgfqpoint{2.859659in}{4.883219in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{4.884134in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{4.892777in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{4.893930in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{4.852644in}}%
\pgfpathlineto{\pgfqpoint{2.871352in}{4.854170in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{4.865830in}}%
\pgfpathlineto{\pgfqpoint{2.881932in}{4.922640in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.920064in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{4.895455in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{4.920606in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{4.880304in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{4.948299in}}%
\pgfpathlineto{\pgfqpoint{2.904761in}{4.944605in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{4.909658in}}%
\pgfpathlineto{\pgfqpoint{2.910330in}{4.913318in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{4.946198in}}%
\pgfpathlineto{\pgfqpoint{2.915898in}{4.943317in}}%
\pgfpathlineto{\pgfqpoint{2.920909in}{4.918945in}}%
\pgfpathlineto{\pgfqpoint{2.929261in}{4.950062in}}%
\pgfpathlineto{\pgfqpoint{2.932045in}{4.957316in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{4.955723in}}%
\pgfpathlineto{\pgfqpoint{2.939284in}{4.936436in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{4.920471in}}%
\pgfpathlineto{\pgfqpoint{2.948750in}{4.950299in}}%
\pgfpathlineto{\pgfqpoint{2.949307in}{4.947621in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{4.924572in}}%
\pgfpathlineto{\pgfqpoint{2.959886in}{4.971721in}}%
\pgfpathlineto{\pgfqpoint{2.960443in}{4.966739in}}%
\pgfpathlineto{\pgfqpoint{2.965455in}{4.922708in}}%
\pgfpathlineto{\pgfqpoint{2.966011in}{4.922911in}}%
\pgfpathlineto{\pgfqpoint{2.972693in}{4.923047in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{4.922030in}}%
\pgfpathlineto{\pgfqpoint{2.983830in}{4.960909in}}%
\pgfpathlineto{\pgfqpoint{2.988284in}{4.979416in}}%
\pgfpathlineto{\pgfqpoint{2.993295in}{5.021583in}}%
\pgfpathlineto{\pgfqpoint{2.993852in}{5.018803in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{4.980602in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{4.936029in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{4.904912in}}%
\pgfpathlineto{\pgfqpoint{3.032273in}{4.916030in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{4.861966in}}%
\pgfpathlineto{\pgfqpoint{3.041739in}{4.859763in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{4.858305in}}%
\pgfpathlineto{\pgfqpoint{3.048977in}{4.814986in}}%
\pgfpathlineto{\pgfqpoint{3.057330in}{4.849526in}}%
\pgfpathlineto{\pgfqpoint{3.060114in}{4.856949in}}%
\pgfpathlineto{\pgfqpoint{3.066239in}{4.838747in}}%
\pgfpathlineto{\pgfqpoint{3.072364in}{4.840747in}}%
\pgfpathlineto{\pgfqpoint{3.077932in}{4.848204in}}%
\pgfpathlineto{\pgfqpoint{3.081273in}{4.847729in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{4.845458in}}%
\pgfpathlineto{\pgfqpoint{3.096864in}{4.874270in}}%
\pgfpathlineto{\pgfqpoint{3.101875in}{4.893218in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{4.906370in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{4.904200in}}%
\pgfpathlineto{\pgfqpoint{3.110784in}{4.876711in}}%
\pgfpathlineto{\pgfqpoint{3.115795in}{4.821765in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{4.867355in}}%
\pgfpathlineto{\pgfqpoint{3.121920in}{4.865593in}}%
\pgfpathlineto{\pgfqpoint{3.127489in}{4.849526in}}%
\pgfpathlineto{\pgfqpoint{3.132500in}{4.844001in}}%
\pgfpathlineto{\pgfqpoint{3.138068in}{4.808512in}}%
\pgfpathlineto{\pgfqpoint{3.143636in}{4.858746in}}%
\pgfpathlineto{\pgfqpoint{3.144193in}{4.853627in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{4.805258in}}%
\pgfpathlineto{\pgfqpoint{3.150318in}{4.805427in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{4.805258in}}%
\pgfpathlineto{\pgfqpoint{3.161455in}{4.818206in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{4.828070in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{4.803970in}}%
\pgfpathlineto{\pgfqpoint{3.172034in}{4.806783in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{4.833663in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{4.831290in}}%
\pgfpathlineto{\pgfqpoint{3.184284in}{4.808817in}}%
\pgfpathlineto{\pgfqpoint{3.188182in}{4.808918in}}%
\pgfpathlineto{\pgfqpoint{3.193750in}{4.880812in}}%
\pgfpathlineto{\pgfqpoint{3.194307in}{4.874372in}}%
\pgfpathlineto{\pgfqpoint{3.199318in}{4.818375in}}%
\pgfpathlineto{\pgfqpoint{3.199875in}{4.820104in}}%
\pgfpathlineto{\pgfqpoint{3.204886in}{4.835900in}}%
\pgfpathlineto{\pgfqpoint{3.210455in}{4.783632in}}%
\pgfpathlineto{\pgfqpoint{3.216023in}{4.840238in}}%
\pgfpathlineto{\pgfqpoint{3.216580in}{4.835222in}}%
\pgfpathlineto{\pgfqpoint{3.221591in}{4.789496in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{4.790682in}}%
\pgfpathlineto{\pgfqpoint{3.226602in}{4.797699in}}%
\pgfpathlineto{\pgfqpoint{3.227159in}{4.798377in}}%
\pgfpathlineto{\pgfqpoint{3.232727in}{4.785428in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{4.879999in}}%
\pgfpathlineto{\pgfqpoint{3.238852in}{4.870372in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{4.775158in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{4.757295in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{4.799597in}}%
\pgfpathlineto{\pgfqpoint{3.255557in}{4.797597in}}%
\pgfpathlineto{\pgfqpoint{3.266136in}{4.762040in}}%
\pgfpathlineto{\pgfqpoint{3.266693in}{4.762277in}}%
\pgfpathlineto{\pgfqpoint{3.271705in}{4.766718in}}%
\pgfpathlineto{\pgfqpoint{3.277273in}{4.834815in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{4.831256in}}%
\pgfpathlineto{\pgfqpoint{3.282841in}{4.798139in}}%
\pgfpathlineto{\pgfqpoint{3.283398in}{4.800682in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{4.828782in}}%
\pgfpathlineto{\pgfqpoint{3.288966in}{4.826172in}}%
\pgfpathlineto{\pgfqpoint{3.295091in}{4.796377in}}%
\pgfpathlineto{\pgfqpoint{3.299545in}{4.759023in}}%
\pgfpathlineto{\pgfqpoint{3.300102in}{4.761803in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{4.785293in}}%
\pgfpathlineto{\pgfqpoint{3.305670in}{4.783937in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{4.771192in}}%
\pgfpathlineto{\pgfqpoint{3.311239in}{4.771667in}}%
\pgfpathlineto{\pgfqpoint{3.316807in}{4.774378in}}%
\pgfpathlineto{\pgfqpoint{3.322375in}{4.783700in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{4.780446in}}%
\pgfpathlineto{\pgfqpoint{3.332398in}{4.793462in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{4.798207in}}%
\pgfpathlineto{\pgfqpoint{3.337409in}{4.798343in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{4.797462in}}%
\pgfpathlineto{\pgfqpoint{3.344091in}{4.830612in}}%
\pgfpathlineto{\pgfqpoint{3.349659in}{4.950299in}}%
\pgfpathlineto{\pgfqpoint{3.350216in}{4.941249in}}%
\pgfpathlineto{\pgfqpoint{3.355227in}{4.854814in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{4.857966in}}%
\pgfpathlineto{\pgfqpoint{3.360795in}{4.884812in}}%
\pgfpathlineto{\pgfqpoint{3.366364in}{4.991991in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{4.986331in}}%
\pgfpathlineto{\pgfqpoint{3.373045in}{4.931385in}}%
\pgfpathlineto{\pgfqpoint{3.376943in}{4.930572in}}%
\pgfpathlineto{\pgfqpoint{3.378057in}{4.931724in}}%
\pgfpathlineto{\pgfqpoint{3.380841in}{4.939147in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{4.962942in}}%
\pgfpathlineto{\pgfqpoint{3.394205in}{4.936063in}}%
\pgfpathlineto{\pgfqpoint{3.395318in}{4.937114in}}%
\pgfpathlineto{\pgfqpoint{3.399773in}{4.942300in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{4.996839in}}%
\pgfpathlineto{\pgfqpoint{3.412580in}{5.008295in}}%
\pgfpathlineto{\pgfqpoint{3.416477in}{5.020769in}}%
\pgfpathlineto{\pgfqpoint{3.417034in}{5.019515in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{5.010058in}}%
\pgfpathlineto{\pgfqpoint{3.428170in}{5.012668in}}%
\pgfpathlineto{\pgfqpoint{3.433182in}{5.025447in}}%
\pgfpathlineto{\pgfqpoint{3.433739in}{5.025006in}}%
\pgfpathlineto{\pgfqpoint{3.438750in}{5.020769in}}%
\pgfpathlineto{\pgfqpoint{3.444318in}{5.061004in}}%
\pgfpathlineto{\pgfqpoint{3.444875in}{5.058089in}}%
\pgfpathlineto{\pgfqpoint{3.449886in}{5.033955in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{5.049988in}}%
\pgfpathlineto{\pgfqpoint{3.456011in}{5.048632in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{5.036429in}}%
\pgfpathlineto{\pgfqpoint{3.461580in}{5.037073in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{5.043141in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{5.070291in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{5.039751in}}%
\pgfpathlineto{\pgfqpoint{3.478284in}{5.041446in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{5.056699in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{5.056021in}}%
\pgfpathlineto{\pgfqpoint{3.491091in}{5.045954in}}%
\pgfpathlineto{\pgfqpoint{3.494432in}{5.039887in}}%
\pgfpathlineto{\pgfqpoint{3.503898in}{4.964264in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{4.943283in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{4.931216in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{4.962095in}}%
\pgfpathlineto{\pgfqpoint{3.522830in}{4.887456in}}%
\pgfpathlineto{\pgfqpoint{3.527841in}{4.887795in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{4.850441in}}%
\pgfpathlineto{\pgfqpoint{3.538977in}{4.887456in}}%
\pgfpathlineto{\pgfqpoint{3.539534in}{4.885456in}}%
\pgfpathlineto{\pgfqpoint{3.544545in}{4.865830in}}%
\pgfpathlineto{\pgfqpoint{3.545659in}{4.866338in}}%
\pgfpathlineto{\pgfqpoint{3.550114in}{4.866372in}}%
\pgfpathlineto{\pgfqpoint{3.560136in}{4.911386in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{4.917217in}}%
\pgfpathlineto{\pgfqpoint{3.561807in}{4.916810in}}%
\pgfpathlineto{\pgfqpoint{3.566818in}{4.911624in}}%
\pgfpathlineto{\pgfqpoint{3.572386in}{4.893998in}}%
\pgfpathlineto{\pgfqpoint{3.575170in}{4.894201in}}%
\pgfpathlineto{\pgfqpoint{3.577955in}{4.894371in}}%
\pgfpathlineto{\pgfqpoint{3.583523in}{4.860135in}}%
\pgfpathlineto{\pgfqpoint{3.584080in}{4.862610in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{4.883761in}}%
\pgfpathlineto{\pgfqpoint{3.589648in}{4.882744in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{4.873660in}}%
\pgfpathlineto{\pgfqpoint{3.600227in}{4.900777in}}%
\pgfpathlineto{\pgfqpoint{3.600784in}{4.897794in}}%
\pgfpathlineto{\pgfqpoint{3.606909in}{4.868881in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{4.859797in}}%
\pgfpathlineto{\pgfqpoint{3.611920in}{4.860746in}}%
\pgfpathlineto{\pgfqpoint{3.616932in}{4.869016in}}%
\pgfpathlineto{\pgfqpoint{3.617489in}{4.868542in}}%
\pgfpathlineto{\pgfqpoint{3.623614in}{4.863288in}}%
\pgfpathlineto{\pgfqpoint{3.634193in}{4.859186in}}%
\pgfpathlineto{\pgfqpoint{3.639205in}{4.865423in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{4.821087in}}%
\pgfpathlineto{\pgfqpoint{3.645330in}{4.823256in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{4.841798in}}%
\pgfpathlineto{\pgfqpoint{3.655909in}{4.799529in}}%
\pgfpathlineto{\pgfqpoint{3.661477in}{4.851695in}}%
\pgfpathlineto{\pgfqpoint{3.662034in}{4.848848in}}%
\pgfpathlineto{\pgfqpoint{3.668159in}{4.823087in}}%
\pgfpathlineto{\pgfqpoint{3.674841in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{3.678739in}{4.816782in}}%
\pgfpathlineto{\pgfqpoint{3.684307in}{4.830883in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{4.850306in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{4.806851in}}%
\pgfpathlineto{\pgfqpoint{3.700455in}{4.848916in}}%
\pgfpathlineto{\pgfqpoint{3.701011in}{4.844136in}}%
\pgfpathlineto{\pgfqpoint{3.706023in}{4.801665in}}%
\pgfpathlineto{\pgfqpoint{3.706580in}{4.803359in}}%
\pgfpathlineto{\pgfqpoint{3.713261in}{4.820002in}}%
\pgfpathlineto{\pgfqpoint{3.717159in}{4.825087in}}%
\pgfpathlineto{\pgfqpoint{3.717716in}{4.824206in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{4.816409in}}%
\pgfpathlineto{\pgfqpoint{3.728295in}{4.838272in}}%
\pgfpathlineto{\pgfqpoint{3.733864in}{4.811223in}}%
\pgfpathlineto{\pgfqpoint{3.734420in}{4.812308in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{4.822172in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{4.855221in}}%
\pgfpathlineto{\pgfqpoint{3.750568in}{4.808579in}}%
\pgfpathlineto{\pgfqpoint{3.756136in}{4.871186in}}%
\pgfpathlineto{\pgfqpoint{3.756693in}{4.868779in}}%
\pgfpathlineto{\pgfqpoint{3.761705in}{4.849560in}}%
\pgfpathlineto{\pgfqpoint{3.762261in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{4.854915in}}%
\pgfpathlineto{\pgfqpoint{3.773398in}{4.807969in}}%
\pgfpathlineto{\pgfqpoint{3.776182in}{4.807190in}}%
\pgfpathlineto{\pgfqpoint{3.778409in}{4.805902in}}%
\pgfpathlineto{\pgfqpoint{3.785091in}{4.837120in}}%
\pgfpathlineto{\pgfqpoint{3.789545in}{4.875558in}}%
\pgfpathlineto{\pgfqpoint{3.790102in}{4.874745in}}%
\pgfpathlineto{\pgfqpoint{3.795114in}{4.868101in}}%
\pgfpathlineto{\pgfqpoint{3.803466in}{4.811800in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{4.797936in}}%
\pgfpathlineto{\pgfqpoint{3.806807in}{4.799868in}}%
\pgfpathlineto{\pgfqpoint{3.811818in}{4.816274in}}%
\pgfpathlineto{\pgfqpoint{3.812375in}{4.815528in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{4.784784in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{4.847323in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{4.872711in}}%
\pgfpathlineto{\pgfqpoint{3.845227in}{4.927928in}}%
\pgfpathlineto{\pgfqpoint{3.845784in}{4.923216in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{4.878202in}}%
\pgfpathlineto{\pgfqpoint{3.851352in}{4.879931in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{4.888066in}}%
\pgfpathlineto{\pgfqpoint{3.864716in}{4.981755in}}%
\pgfpathlineto{\pgfqpoint{3.868614in}{5.008567in}}%
\pgfpathlineto{\pgfqpoint{3.873068in}{5.021718in}}%
\pgfpathlineto{\pgfqpoint{3.873625in}{5.019312in}}%
\pgfpathlineto{\pgfqpoint{3.878636in}{5.001652in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{5.027108in}}%
\pgfpathlineto{\pgfqpoint{3.885318in}{5.025108in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{5.017210in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{5.047818in}}%
\pgfpathlineto{\pgfqpoint{3.895898in}{5.046022in}}%
\pgfpathlineto{\pgfqpoint{3.898682in}{5.037446in}}%
\pgfpathlineto{\pgfqpoint{3.899239in}{5.028497in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{5.034328in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{5.031582in}}%
\pgfpathlineto{\pgfqpoint{3.907591in}{5.033446in}}%
\pgfpathlineto{\pgfqpoint{3.912045in}{5.030633in}}%
\pgfpathlineto{\pgfqpoint{3.917614in}{5.003347in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{5.038022in}}%
\pgfpathlineto{\pgfqpoint{3.929864in}{4.949723in}}%
\pgfpathlineto{\pgfqpoint{3.934318in}{4.935419in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{4.935927in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{4.939113in}}%
\pgfpathlineto{\pgfqpoint{3.945455in}{4.899048in}}%
\pgfpathlineto{\pgfqpoint{3.946011in}{4.902336in}}%
\pgfpathlineto{\pgfqpoint{3.951023in}{4.932775in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{4.860881in}}%
\pgfpathlineto{\pgfqpoint{3.962159in}{4.845357in}}%
\pgfpathlineto{\pgfqpoint{3.969398in}{4.927148in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{4.947689in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{4.898574in}}%
\pgfpathlineto{\pgfqpoint{3.979420in}{4.901489in}}%
\pgfpathlineto{\pgfqpoint{3.984432in}{4.927690in}}%
\pgfpathlineto{\pgfqpoint{3.984989in}{4.924572in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{4.896506in}}%
\pgfpathlineto{\pgfqpoint{3.995568in}{4.929046in}}%
\pgfpathlineto{\pgfqpoint{4.002807in}{4.893591in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{4.883795in}}%
\pgfpathlineto{\pgfqpoint{4.011716in}{4.897320in}}%
\pgfpathlineto{\pgfqpoint{4.012273in}{4.898811in}}%
\pgfpathlineto{\pgfqpoint{4.018398in}{4.860576in}}%
\pgfpathlineto{\pgfqpoint{4.024523in}{4.858237in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{4.873931in}}%
\pgfpathlineto{\pgfqpoint{4.040114in}{4.905658in}}%
\pgfpathlineto{\pgfqpoint{4.040670in}{4.904268in}}%
\pgfpathlineto{\pgfqpoint{4.046795in}{4.890303in}}%
\pgfpathlineto{\pgfqpoint{4.050136in}{4.892133in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{4.893286in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{4.914166in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{4.847458in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{4.850034in}}%
\pgfpathlineto{\pgfqpoint{4.067955in}{4.871830in}}%
\pgfpathlineto{\pgfqpoint{4.073523in}{4.831968in}}%
\pgfpathlineto{\pgfqpoint{4.074080in}{4.834612in}}%
\pgfpathlineto{\pgfqpoint{4.079091in}{4.857695in}}%
\pgfpathlineto{\pgfqpoint{4.079648in}{4.855288in}}%
\pgfpathlineto{\pgfqpoint{4.086330in}{4.829154in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{4.823189in}}%
\pgfpathlineto{\pgfqpoint{4.095795in}{4.859491in}}%
\pgfpathlineto{\pgfqpoint{4.096352in}{4.857424in}}%
\pgfpathlineto{\pgfqpoint{4.101364in}{4.837086in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{4.881422in}}%
\pgfpathlineto{\pgfqpoint{4.107489in}{4.880846in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{4.877524in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{4.884168in}}%
\pgfpathlineto{\pgfqpoint{4.123636in}{4.885219in}}%
\pgfpathlineto{\pgfqpoint{4.131432in}{4.925182in}}%
\pgfpathlineto{\pgfqpoint{4.134773in}{4.934707in}}%
\pgfpathlineto{\pgfqpoint{4.135330in}{4.933249in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{4.915386in}}%
\pgfpathlineto{\pgfqpoint{4.147023in}{4.914573in}}%
\pgfpathlineto{\pgfqpoint{4.150364in}{4.915488in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{4.916505in}}%
\pgfpathlineto{\pgfqpoint{4.158159in}{4.879931in}}%
\pgfpathlineto{\pgfqpoint{4.162614in}{4.829087in}}%
\pgfpathlineto{\pgfqpoint{4.163170in}{4.832883in}}%
\pgfpathlineto{\pgfqpoint{4.168182in}{4.869220in}}%
\pgfpathlineto{\pgfqpoint{4.168739in}{4.867999in}}%
\pgfpathlineto{\pgfqpoint{4.179875in}{4.846408in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{4.190455in}{4.875321in}}%
\pgfpathlineto{\pgfqpoint{4.191011in}{4.873660in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{4.856407in}}%
\pgfpathlineto{\pgfqpoint{4.197136in}{4.857322in}}%
\pgfpathlineto{\pgfqpoint{4.201591in}{4.859729in}}%
\pgfpathlineto{\pgfqpoint{4.207159in}{4.844103in}}%
\pgfpathlineto{\pgfqpoint{4.207716in}{4.844814in}}%
\pgfpathlineto{\pgfqpoint{4.212727in}{4.850306in}}%
\pgfpathlineto{\pgfqpoint{4.213284in}{4.848848in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{4.833459in}}%
\pgfpathlineto{\pgfqpoint{4.224420in}{4.830442in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{4.824850in}}%
\pgfpathlineto{\pgfqpoint{4.235000in}{4.890100in}}%
\pgfpathlineto{\pgfqpoint{4.235557in}{4.884439in}}%
\pgfpathlineto{\pgfqpoint{4.241682in}{4.832510in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{4.829222in}}%
\pgfpathlineto{\pgfqpoint{4.254489in}{4.853187in}}%
\pgfpathlineto{\pgfqpoint{4.257273in}{4.855831in}}%
\pgfpathlineto{\pgfqpoint{4.262841in}{4.840171in}}%
\pgfpathlineto{\pgfqpoint{4.263398in}{4.840476in}}%
\pgfpathlineto{\pgfqpoint{4.267852in}{4.845086in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{4.845662in}}%
\pgfpathlineto{\pgfqpoint{4.273977in}{4.824782in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{4.845696in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{4.826172in}}%
\pgfpathlineto{\pgfqpoint{4.285670in}{4.826748in}}%
\pgfpathlineto{\pgfqpoint{4.290682in}{4.831595in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{4.818511in}}%
\pgfpathlineto{\pgfqpoint{4.304602in}{4.870033in}}%
\pgfpathlineto{\pgfqpoint{4.307386in}{4.881693in}}%
\pgfpathlineto{\pgfqpoint{4.312955in}{4.816918in}}%
\pgfpathlineto{\pgfqpoint{4.313511in}{4.819121in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{4.840001in}}%
\pgfpathlineto{\pgfqpoint{4.319080in}{4.836917in}}%
\pgfpathlineto{\pgfqpoint{4.324091in}{4.807529in}}%
\pgfpathlineto{\pgfqpoint{4.324648in}{4.809291in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{4.841221in}}%
\pgfpathlineto{\pgfqpoint{4.340795in}{4.878643in}}%
\pgfpathlineto{\pgfqpoint{4.341352in}{4.876812in}}%
\pgfpathlineto{\pgfqpoint{4.346364in}{4.860576in}}%
\pgfpathlineto{\pgfqpoint{4.351932in}{4.873321in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{4.835798in}}%
\pgfpathlineto{\pgfqpoint{4.363625in}{4.888337in}}%
\pgfpathlineto{\pgfqpoint{4.369193in}{4.904336in}}%
\pgfpathlineto{\pgfqpoint{4.375318in}{4.957485in}}%
\pgfpathlineto{\pgfqpoint{4.378659in}{4.961112in}}%
\pgfpathlineto{\pgfqpoint{4.380330in}{4.964908in}}%
\pgfpathlineto{\pgfqpoint{4.390909in}{5.010499in}}%
\pgfpathlineto{\pgfqpoint{4.391466in}{5.009651in}}%
\pgfpathlineto{\pgfqpoint{4.397034in}{5.001584in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{4.977687in}}%
\pgfpathlineto{\pgfqpoint{4.402602in}{4.978874in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{4.991619in}}%
\pgfpathlineto{\pgfqpoint{4.414295in}{4.929148in}}%
\pgfpathlineto{\pgfqpoint{4.419307in}{4.918640in}}%
\pgfpathlineto{\pgfqpoint{4.425432in}{4.892845in}}%
\pgfpathlineto{\pgfqpoint{4.430443in}{4.875829in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{4.841662in}}%
\pgfpathlineto{\pgfqpoint{4.436011in}{4.842984in}}%
\pgfpathlineto{\pgfqpoint{4.441023in}{4.854000in}}%
\pgfpathlineto{\pgfqpoint{4.443250in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{4.446591in}{4.845119in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{4.951960in}}%
\pgfpathlineto{\pgfqpoint{4.452716in}{4.947316in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{4.903082in}}%
\pgfpathlineto{\pgfqpoint{4.458284in}{4.903861in}}%
\pgfpathlineto{\pgfqpoint{4.461068in}{4.905150in}}%
\pgfpathlineto{\pgfqpoint{4.463295in}{4.907421in}}%
\pgfpathlineto{\pgfqpoint{4.468864in}{4.880914in}}%
\pgfpathlineto{\pgfqpoint{4.469977in}{4.882304in}}%
\pgfpathlineto{\pgfqpoint{4.474432in}{4.889117in}}%
\pgfpathlineto{\pgfqpoint{4.485011in}{4.836103in}}%
\pgfpathlineto{\pgfqpoint{4.485568in}{4.834069in}}%
\pgfpathlineto{\pgfqpoint{4.486125in}{4.835730in}}%
\pgfpathlineto{\pgfqpoint{4.490580in}{4.842781in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{4.843120in}}%
\pgfpathlineto{\pgfqpoint{4.500045in}{4.903048in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{4.924369in}}%
\pgfpathlineto{\pgfqpoint{4.502830in}{4.922572in}}%
\pgfpathlineto{\pgfqpoint{4.507841in}{4.906404in}}%
\pgfpathlineto{\pgfqpoint{4.514523in}{4.962468in}}%
\pgfpathlineto{\pgfqpoint{4.518977in}{5.013549in}}%
\pgfpathlineto{\pgfqpoint{4.519534in}{5.010194in}}%
\pgfpathlineto{\pgfqpoint{4.525659in}{4.982568in}}%
\pgfpathlineto{\pgfqpoint{4.533455in}{4.970128in}}%
\pgfpathlineto{\pgfqpoint{4.535682in}{4.966976in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{4.936300in}}%
\pgfpathlineto{\pgfqpoint{4.541807in}{4.937656in}}%
\pgfpathlineto{\pgfqpoint{4.547932in}{4.950503in}}%
\pgfpathlineto{\pgfqpoint{4.552943in}{4.954468in}}%
\pgfpathlineto{\pgfqpoint{4.557955in}{4.964705in}}%
\pgfpathlineto{\pgfqpoint{4.574659in}{4.903251in}}%
\pgfpathlineto{\pgfqpoint{4.580227in}{4.910370in}}%
\pgfpathlineto{\pgfqpoint{4.580784in}{4.909014in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{4.894947in}}%
\pgfpathlineto{\pgfqpoint{4.586352in}{4.896269in}}%
\pgfpathlineto{\pgfqpoint{4.591364in}{4.907115in}}%
\pgfpathlineto{\pgfqpoint{4.596932in}{4.962908in}}%
\pgfpathlineto{\pgfqpoint{4.597489in}{4.961926in}}%
\pgfpathlineto{\pgfqpoint{4.602500in}{4.952333in}}%
\pgfpathlineto{\pgfqpoint{4.608068in}{4.981789in}}%
\pgfpathlineto{\pgfqpoint{4.608625in}{4.981450in}}%
\pgfpathlineto{\pgfqpoint{4.612523in}{4.980568in}}%
\pgfpathlineto{\pgfqpoint{4.613636in}{4.980670in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{4.968434in}}%
\pgfpathlineto{\pgfqpoint{4.624773in}{4.885286in}}%
\pgfpathlineto{\pgfqpoint{4.625330in}{4.888201in}}%
\pgfpathlineto{\pgfqpoint{4.630341in}{4.915149in}}%
\pgfpathlineto{\pgfqpoint{4.630898in}{4.912776in}}%
\pgfpathlineto{\pgfqpoint{4.639807in}{4.873321in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{4.864983in}}%
\pgfpathlineto{\pgfqpoint{4.642034in}{4.867627in}}%
\pgfpathlineto{\pgfqpoint{4.647045in}{4.891896in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{4.868847in}}%
\pgfpathlineto{\pgfqpoint{4.658182in}{4.937046in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{4.926538in}}%
\pgfpathlineto{\pgfqpoint{4.664864in}{4.833324in}}%
\pgfpathlineto{\pgfqpoint{4.669875in}{4.815901in}}%
\pgfpathlineto{\pgfqpoint{4.674330in}{4.815765in}}%
\pgfpathlineto{\pgfqpoint{4.674886in}{4.815189in}}%
\pgfpathlineto{\pgfqpoint{4.675443in}{4.815901in}}%
\pgfpathlineto{\pgfqpoint{4.679341in}{4.819392in}}%
\pgfpathlineto{\pgfqpoint{4.680455in}{4.820138in}}%
\pgfpathlineto{\pgfqpoint{4.686023in}{4.864372in}}%
\pgfpathlineto{\pgfqpoint{4.686580in}{4.864237in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{4.862373in}}%
\pgfpathlineto{\pgfqpoint{4.696045in}{4.838001in}}%
\pgfpathlineto{\pgfqpoint{4.697159in}{4.830917in}}%
\pgfpathlineto{\pgfqpoint{4.703284in}{4.896777in}}%
\pgfpathlineto{\pgfqpoint{4.706068in}{4.900777in}}%
\pgfpathlineto{\pgfqpoint{4.708295in}{4.903963in}}%
\pgfpathlineto{\pgfqpoint{4.715534in}{4.857627in}}%
\pgfpathlineto{\pgfqpoint{4.717761in}{4.857559in}}%
\pgfpathlineto{\pgfqpoint{4.719432in}{4.858441in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{4.879727in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{4.843187in}}%
\pgfpathlineto{\pgfqpoint{4.731682in}{4.844442in}}%
\pgfpathlineto{\pgfqpoint{4.735580in}{4.849255in}}%
\pgfpathlineto{\pgfqpoint{4.736136in}{4.850102in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{4.849018in}}%
\pgfpathlineto{\pgfqpoint{4.741705in}{4.838306in}}%
\pgfpathlineto{\pgfqpoint{4.747830in}{4.855424in}}%
\pgfpathlineto{\pgfqpoint{4.758409in}{4.877558in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{4.835120in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{4.803088in}}%
\pgfpathlineto{\pgfqpoint{4.782352in}{4.818308in}}%
\pgfpathlineto{\pgfqpoint{4.789034in}{4.823392in}}%
\pgfpathlineto{\pgfqpoint{4.791818in}{4.826985in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{4.856102in}}%
\pgfpathlineto{\pgfqpoint{4.798500in}{4.853661in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{4.844848in}}%
\pgfpathlineto{\pgfqpoint{4.808523in}{4.788818in}}%
\pgfpathlineto{\pgfqpoint{4.809080in}{4.789937in}}%
\pgfpathlineto{\pgfqpoint{4.815761in}{4.802648in}}%
\pgfpathlineto{\pgfqpoint{4.820216in}{4.807224in}}%
\pgfpathlineto{\pgfqpoint{4.826341in}{4.826375in}}%
\pgfpathlineto{\pgfqpoint{4.830795in}{4.832747in}}%
\pgfpathlineto{\pgfqpoint{4.836364in}{4.824070in}}%
\pgfpathlineto{\pgfqpoint{4.836920in}{4.825494in}}%
\pgfpathlineto{\pgfqpoint{4.841932in}{4.839459in}}%
\pgfpathlineto{\pgfqpoint{4.843045in}{4.838578in}}%
\pgfpathlineto{\pgfqpoint{4.848614in}{4.833290in}}%
\pgfpathlineto{\pgfqpoint{4.853068in}{4.822104in}}%
\pgfpathlineto{\pgfqpoint{4.858636in}{4.805902in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{4.897014in}}%
\pgfpathlineto{\pgfqpoint{4.864761in}{4.891896in}}%
\pgfpathlineto{\pgfqpoint{4.869773in}{4.842645in}}%
\pgfpathlineto{\pgfqpoint{4.870886in}{4.844001in}}%
\pgfpathlineto{\pgfqpoint{4.875341in}{4.850238in}}%
\pgfpathlineto{\pgfqpoint{4.876455in}{4.848746in}}%
\pgfpathlineto{\pgfqpoint{4.887034in}{4.834646in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{4.805563in}}%
\pgfpathlineto{\pgfqpoint{4.896500in}{4.805868in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{4.806580in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{4.825189in}}%
\pgfpathlineto{\pgfqpoint{4.903739in}{4.821833in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{4.791564in}}%
\pgfpathlineto{\pgfqpoint{4.909307in}{4.793462in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{4.829663in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{4.808003in}}%
\pgfpathlineto{\pgfqpoint{4.926011in}{4.809732in}}%
\pgfpathlineto{\pgfqpoint{4.936591in}{4.843357in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{4.831731in}}%
\pgfpathlineto{\pgfqpoint{4.947727in}{4.778412in}}%
\pgfpathlineto{\pgfqpoint{4.948284in}{4.782649in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{4.819630in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{4.819053in}}%
\pgfpathlineto{\pgfqpoint{4.958864in}{4.812613in}}%
\pgfpathlineto{\pgfqpoint{4.964432in}{4.839933in}}%
\pgfpathlineto{\pgfqpoint{4.964989in}{4.839391in}}%
\pgfpathlineto{\pgfqpoint{4.971670in}{4.823562in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{4.805088in}}%
\pgfpathlineto{\pgfqpoint{4.976125in}{4.808851in}}%
\pgfpathlineto{\pgfqpoint{4.982250in}{4.848272in}}%
\pgfpathlineto{\pgfqpoint{4.987818in}{4.898099in}}%
\pgfpathlineto{\pgfqpoint{4.992273in}{4.908370in}}%
\pgfpathlineto{\pgfqpoint{4.999511in}{4.992500in}}%
\pgfpathlineto{\pgfqpoint{5.003409in}{5.006804in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{4.903387in}}%
\pgfpathlineto{\pgfqpoint{5.009534in}{4.907183in}}%
\pgfpathlineto{\pgfqpoint{5.015102in}{4.948570in}}%
\pgfpathlineto{\pgfqpoint{5.022341in}{5.046496in}}%
\pgfpathlineto{\pgfqpoint{5.025682in}{5.072325in}}%
\pgfpathlineto{\pgfqpoint{5.026239in}{5.070529in}}%
\pgfpathlineto{\pgfqpoint{5.029580in}{5.063817in}}%
\pgfpathlineto{\pgfqpoint{5.031250in}{5.062529in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{5.015854in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{5.073579in}}%
\pgfpathlineto{\pgfqpoint{5.042943in}{5.070868in}}%
\pgfpathlineto{\pgfqpoint{5.054636in}{5.018701in}}%
\pgfpathlineto{\pgfqpoint{5.060205in}{5.014058in}}%
\pgfpathlineto{\pgfqpoint{5.064659in}{5.007889in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{4.945384in}}%
\pgfpathlineto{\pgfqpoint{5.076909in}{4.932029in}}%
\pgfpathlineto{\pgfqpoint{5.080250in}{4.930199in}}%
\pgfpathlineto{\pgfqpoint{5.081364in}{4.930538in}}%
\pgfpathlineto{\pgfqpoint{5.087489in}{4.904878in}}%
\pgfpathlineto{\pgfqpoint{5.095841in}{4.882337in}}%
\pgfpathlineto{\pgfqpoint{5.100852in}{4.869728in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{4.864339in}}%
\pgfpathlineto{\pgfqpoint{5.109761in}{4.887998in}}%
\pgfpathlineto{\pgfqpoint{5.114773in}{4.894913in}}%
\pgfpathlineto{\pgfqpoint{5.118114in}{4.884405in}}%
\pgfpathlineto{\pgfqpoint{5.120341in}{4.876202in}}%
\pgfpathlineto{\pgfqpoint{5.120898in}{4.877151in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{4.881321in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{4.899726in}}%
\pgfpathlineto{\pgfqpoint{5.133705in}{4.899896in}}%
\pgfpathlineto{\pgfqpoint{5.137045in}{4.899421in}}%
\pgfpathlineto{\pgfqpoint{5.142614in}{4.938063in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{4.934639in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{4.905963in}}%
\pgfpathlineto{\pgfqpoint{5.148739in}{4.906505in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{4.917352in}}%
\pgfpathlineto{\pgfqpoint{5.164886in}{4.891862in}}%
\pgfpathlineto{\pgfqpoint{5.165443in}{4.895116in}}%
\pgfpathlineto{\pgfqpoint{5.171568in}{4.926030in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{4.933283in}}%
\pgfpathlineto{\pgfqpoint{5.181591in}{4.890032in}}%
\pgfpathlineto{\pgfqpoint{5.182148in}{4.892066in}}%
\pgfpathlineto{\pgfqpoint{5.192170in}{4.935520in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{4.938266in}}%
\pgfpathlineto{\pgfqpoint{5.193284in}{4.937554in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{4.931724in}}%
\pgfpathlineto{\pgfqpoint{5.207205in}{4.900472in}}%
\pgfpathlineto{\pgfqpoint{5.212216in}{4.885625in}}%
\pgfpathlineto{\pgfqpoint{5.217227in}{4.871558in}}%
\pgfpathlineto{\pgfqpoint{5.223352in}{4.861559in}}%
\pgfpathlineto{\pgfqpoint{5.228364in}{4.857898in}}%
\pgfpathlineto{\pgfqpoint{5.233375in}{4.855492in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{4.851289in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{4.828578in}}%
\pgfpathlineto{\pgfqpoint{5.243398in}{4.832612in}}%
\pgfpathlineto{\pgfqpoint{5.252864in}{4.893218in}}%
\pgfpathlineto{\pgfqpoint{5.259545in}{4.935215in}}%
\pgfpathlineto{\pgfqpoint{5.260659in}{4.932978in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{4.924402in}}%
\pgfpathlineto{\pgfqpoint{5.265670in}{4.924708in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{4.929555in}}%
\pgfpathlineto{\pgfqpoint{5.271239in}{4.928640in}}%
\pgfpathlineto{\pgfqpoint{5.276807in}{4.920165in}}%
\pgfpathlineto{\pgfqpoint{5.282932in}{4.889523in}}%
\pgfpathlineto{\pgfqpoint{5.287386in}{4.852814in}}%
\pgfpathlineto{\pgfqpoint{5.287943in}{4.853322in}}%
\pgfpathlineto{\pgfqpoint{5.293511in}{4.859593in}}%
\pgfpathlineto{\pgfqpoint{5.297409in}{4.857898in}}%
\pgfpathlineto{\pgfqpoint{5.298523in}{4.856949in}}%
\pgfpathlineto{\pgfqpoint{5.304091in}{4.867864in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{4.912708in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{4.909793in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{4.900472in}}%
\pgfpathlineto{\pgfqpoint{5.320795in}{4.847221in}}%
\pgfpathlineto{\pgfqpoint{5.321352in}{4.849390in}}%
\pgfpathlineto{\pgfqpoint{5.329148in}{4.877253in}}%
\pgfpathlineto{\pgfqpoint{5.331932in}{4.884303in}}%
\pgfpathlineto{\pgfqpoint{5.337500in}{4.866101in}}%
\pgfpathlineto{\pgfqpoint{5.343068in}{4.827697in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{4.830578in}}%
\pgfpathlineto{\pgfqpoint{5.349750in}{4.857220in}}%
\pgfpathlineto{\pgfqpoint{5.354205in}{4.860542in}}%
\pgfpathlineto{\pgfqpoint{5.359773in}{4.819426in}}%
\pgfpathlineto{\pgfqpoint{5.360330in}{4.822477in}}%
\pgfpathlineto{\pgfqpoint{5.365898in}{4.853424in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{4.894676in}}%
\pgfpathlineto{\pgfqpoint{5.371466in}{4.889557in}}%
\pgfpathlineto{\pgfqpoint{5.378705in}{4.829697in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{4.815596in}}%
\pgfpathlineto{\pgfqpoint{5.387614in}{4.848204in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{4.813596in}}%
\pgfpathlineto{\pgfqpoint{5.393739in}{4.818918in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{4.864101in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{4.861390in}}%
\pgfpathlineto{\pgfqpoint{5.404318in}{4.838883in}}%
\pgfpathlineto{\pgfqpoint{5.421023in}{4.881795in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{4.832307in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.874711in}}%
\pgfpathlineto{\pgfqpoint{5.438284in}{4.873931in}}%
\pgfpathlineto{\pgfqpoint{5.444966in}{4.866169in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{4.864169in}}%
\pgfpathlineto{\pgfqpoint{5.454432in}{4.825934in}}%
\pgfpathlineto{\pgfqpoint{5.454989in}{4.826443in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{4.832578in}}%
\pgfpathlineto{\pgfqpoint{5.466125in}{4.852983in}}%
\pgfpathlineto{\pgfqpoint{5.471136in}{4.857559in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{4.869965in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{4.822748in}}%
\pgfpathlineto{\pgfqpoint{5.482830in}{4.823765in}}%
\pgfpathlineto{\pgfqpoint{5.487841in}{4.833425in}}%
\pgfpathlineto{\pgfqpoint{5.488398in}{4.832544in}}%
\pgfpathlineto{\pgfqpoint{5.495080in}{4.825019in}}%
\pgfpathlineto{\pgfqpoint{5.499534in}{4.824511in}}%
\pgfpathlineto{\pgfqpoint{5.506216in}{4.816647in}}%
\pgfpathlineto{\pgfqpoint{5.510114in}{4.817901in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{4.867728in}}%
\pgfpathlineto{\pgfqpoint{5.516239in}{4.866169in}}%
\pgfpathlineto{\pgfqpoint{5.521250in}{4.854000in}}%
\pgfpathlineto{\pgfqpoint{5.521807in}{4.854678in}}%
\pgfpathlineto{\pgfqpoint{5.526818in}{4.861288in}}%
\pgfpathlineto{\pgfqpoint{5.533500in}{4.835391in}}%
\pgfpathlineto{\pgfqpoint{5.537955in}{4.825900in}}%
\pgfpathlineto{\pgfqpoint{5.538511in}{4.826748in}}%
\pgfpathlineto{\pgfqpoint{5.544080in}{4.833696in}}%
\pgfpathlineto{\pgfqpoint{5.550205in}{4.831256in}}%
\pgfpathlineto{\pgfqpoint{5.554102in}{4.829595in}}%
\pgfpathlineto{\pgfqpoint{5.555216in}{4.830239in}}%
\pgfpathlineto{\pgfqpoint{5.560227in}{4.837832in}}%
\pgfpathlineto{\pgfqpoint{5.565795in}{4.810308in}}%
\pgfpathlineto{\pgfqpoint{5.566352in}{4.810545in}}%
\pgfpathlineto{\pgfqpoint{5.570807in}{4.812308in}}%
\pgfpathlineto{\pgfqpoint{5.571920in}{4.813189in}}%
\pgfpathlineto{\pgfqpoint{5.576932in}{4.821291in}}%
\pgfpathlineto{\pgfqpoint{5.582500in}{4.857051in}}%
\pgfpathlineto{\pgfqpoint{5.588068in}{4.813427in}}%
\pgfpathlineto{\pgfqpoint{5.588625in}{4.814342in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{4.822612in}}%
\pgfpathlineto{\pgfqpoint{5.594193in}{4.821629in}}%
\pgfpathlineto{\pgfqpoint{5.600318in}{4.812037in}}%
\pgfpathlineto{\pgfqpoint{5.609784in}{4.805190in}}%
\pgfpathlineto{\pgfqpoint{5.610341in}{4.804546in}}%
\pgfpathlineto{\pgfqpoint{5.615909in}{4.780649in}}%
\pgfpathlineto{\pgfqpoint{5.616466in}{4.782107in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{4.792648in}}%
\pgfpathlineto{\pgfqpoint{5.626489in}{4.771056in}}%
\pgfpathlineto{\pgfqpoint{5.627045in}{4.768277in}}%
\pgfpathlineto{\pgfqpoint{5.633170in}{4.803597in}}%
\pgfpathlineto{\pgfqpoint{5.638739in}{4.827290in}}%
\pgfpathlineto{\pgfqpoint{5.645977in}{4.887456in}}%
\pgfpathlineto{\pgfqpoint{5.654886in}{4.935825in}}%
\pgfpathlineto{\pgfqpoint{5.655443in}{4.935724in}}%
\pgfpathlineto{\pgfqpoint{5.659341in}{4.935792in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{4.936436in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{5.003143in}}%
\pgfpathlineto{\pgfqpoint{5.667136in}{5.001516in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{5.000465in}}%
\pgfpathlineto{\pgfqpoint{5.671591in}{5.002160in}}%
\pgfpathlineto{\pgfqpoint{5.677159in}{5.028430in}}%
\pgfpathlineto{\pgfqpoint{5.677716in}{5.025311in}}%
\pgfpathlineto{\pgfqpoint{5.682727in}{5.001652in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{5.009651in}}%
\pgfpathlineto{\pgfqpoint{5.692750in}{5.016058in}}%
\pgfpathlineto{\pgfqpoint{5.694420in}{5.018871in}}%
\pgfpathlineto{\pgfqpoint{5.699432in}{5.034362in}}%
\pgfpathlineto{\pgfqpoint{5.699989in}{5.032429in}}%
\pgfpathlineto{\pgfqpoint{5.705557in}{5.017346in}}%
\pgfpathlineto{\pgfqpoint{5.710568in}{5.017888in}}%
\pgfpathlineto{\pgfqpoint{5.716136in}{5.052767in}}%
\pgfpathlineto{\pgfqpoint{5.716693in}{5.050869in}}%
\pgfpathlineto{\pgfqpoint{5.721705in}{5.033955in}}%
\pgfpathlineto{\pgfqpoint{5.722261in}{5.022464in}}%
\pgfpathlineto{\pgfqpoint{5.722818in}{5.033616in}}%
\pgfpathlineto{\pgfqpoint{5.725602in}{5.033040in}}%
\pgfpathlineto{\pgfqpoint{5.726159in}{5.023311in}}%
\pgfpathlineto{\pgfqpoint{5.726716in}{5.023583in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.032734in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.032734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725974in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{5.724272in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.720868in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.719166in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.717465in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.715763in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.714061in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.712359in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.710657in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.708955in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.707253in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.703850in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.700446in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.698744in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.697042in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.695340in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.693639in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{5.690235in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.688533in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.686831in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.685129in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.683427in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.681726in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.678322in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.676102in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.674277in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.671539in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.669713in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.668801in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.667888in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.666975in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{5.665150in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.664237in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.663325in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.661226in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.660313in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.659400in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.658488in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.657575in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.656662in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.655750in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.653924in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.652099in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.651186in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.650274in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.649361in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.647901in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.644250in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.639687in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.636766in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.636036in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.634758in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.632933in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.628370in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{5.627457in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.624868in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{5.622355in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{5.619841in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{5.618333in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.615819in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.614981in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.613305in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.611629in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.610791in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.609115in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.608277in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.607440in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.605764in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.604926in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.603250in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.601574in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.599898in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{5.599060in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{5.597384in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.596546in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.595709in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.594033in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.593195in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.591519in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.589843in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.589005in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.587329in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.586491in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.585653in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.584815in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.583140in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.582302in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.581464in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.579788in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.578950in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.575598in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.573922in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.573084in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.570571in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.569733in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.568895in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.568057in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.566381in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.565459in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.564621in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.562946in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.561270in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.559594in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.558756in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.557080in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.556242in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.555404in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.553728in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.552052in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.551214in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.550377in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.548701in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.547863in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{5.545768in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.544930in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.544092in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.542416in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.541578in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.540740in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.538227in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.537389in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.535713in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.532361in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.531523in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.530685in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.529847in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.529009in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.528171in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.526496in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.525658in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.524820in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.522306in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.521468in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{5.519792in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.518954in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.515694in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.515040in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.513078in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.512424in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.511116in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.510462in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.509153in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.508499in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.506537in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.505883in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.505229in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.504575in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.502612in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.501958in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.499996in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.498688in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.497380in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.496071in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.495417in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.494763in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.494109in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.493455in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.492736in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.491427in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.490119in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.489465in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.488811in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.487503in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.485540in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.484232in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.482924in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.480962in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.480308in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.478345in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.477691in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.477037in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.475463in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.474632in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.473801in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.472970in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.471308in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{5.470476in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.469645in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{5.467152in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.466321in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.464658in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.463827in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.462996in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.462165in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.461334in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.459671in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.458840in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.458009in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.455516in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.454685in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.453853in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.453022in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.452191in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.451360in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.450529in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.446373in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.444711in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.443879in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.442217in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.439724in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.438893in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.438061in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.437230in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{5.436399in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.433906in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.432243in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.431412in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.428088in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{5.427256in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.424763in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.423101in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.422269in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.421438in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.420384in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.413998in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.412720in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.411443in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.410166in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.409144in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.407611in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.405056in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.403779in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.402502in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.401224in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.399947in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.398670in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.397393in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.396115in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.394838in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.392283in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.390878in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.389601in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.388324in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.387046in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.384492in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.383214in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.380660in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.379383in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{5.378105in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.376828in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.375551in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.374273in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.372996in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.370441in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{5.369164in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.367887in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.366610in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.365332in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{5.364055in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{5.360223in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.358946in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.356391in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.353836in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{5.352559in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.351282in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.350005in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.348727in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{5.347450in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.346173in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{5.342341in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.341063in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.338509in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{5.335954in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.334677in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.333400in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{5.330845in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.328290in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.327013in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{5.324458in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{5.323181in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.321904in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{5.320627in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{5.319349in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.318072in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{5.313857in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.311302in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.308662in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.307212in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.305763in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{5.304314in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.303009in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.301415in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.299966in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.298516in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.297067in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.295618in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.294168in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.292719in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.291270in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{5.288371in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.286922in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.285472in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.284023in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.282574in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.281124in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.279675in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.278226in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.276776in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.275327in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.273878in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.270979in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.269529in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{5.268080in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{5.266631in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{5.265181in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{5.263732in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{5.262138in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{5.259239in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.258209in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.257179in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.256149in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{5.255119in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.253058in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{5.248938in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{5.246878in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.244817in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{5.242757in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{5.237606in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.236576in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.234516in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.233486in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.229365in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.227305in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.226768in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.224729in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.222858in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.222017in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.221081in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.217246in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.216311in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.215376in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.214440in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.213505in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.212570in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.210699in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.209764in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.208828in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.206958in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.205087in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.204152in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.203216in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.202281in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.201346in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.199475in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{5.195640in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.194705in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.191844in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{5.190313in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.187251in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.184189in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.182658in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.181127in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.179597in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.178066in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.176535in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.175004in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{5.173473in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{5.171942in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.170411in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.168880in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.167349in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.164287in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.162756in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.159695in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.156633in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{5.155102in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.151147in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.147036in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.144980in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.142925in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.136759in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.132648in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.130593in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{5.128537in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{5.126482in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{5.124426in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.122371in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{5.120298in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.118207in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.116117in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{5.114026in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.111935in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{5.105663in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.101482in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.099391in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.097301in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{5.093119in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.091029in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{5.088938in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{5.084757in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.082666in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{5.080575in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.078485in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{5.076394in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.074303in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{5.072213in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.068031in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.061759in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.057578in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.055487in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.053397in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.051306in}{6.895748in}}%
\pgfpathlineto{\pgfqpoint{5.049215in}{6.895748in}}%
\pgfpathlineto{\pgfqpoint{5.047125in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{5.045034in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.041847in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.039325in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{5.038229in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.034940in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.033843in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{5.026169in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{5.022879in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{5.021783in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{5.020687in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{5.018494in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{5.015205in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{5.011916in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{5.009723in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{5.007530in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{5.006434in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{5.004241in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{5.003145in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{5.000952in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.996566in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.991085in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.988892in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.986699in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.985603in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.981217in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.980121in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.976832in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.975735in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.974841in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.973948in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.973054in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.972160in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.971266in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.970372in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.969479in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.968585in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.967691in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.965903in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.963222in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.962328in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.959647in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.957859in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.956965in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.956071in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.952496in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.951602in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.950708in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.948921in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.948027in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.946239in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.945345in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.942664in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.941770in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.940876in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.939983in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.939089in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.937301in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.933726in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.931044in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.930151in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.928363in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.927469in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.925681in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.924788in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.923894in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.923000in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.922106in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.921212in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.918799in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.917905in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.916118in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.915224in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.912542in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.911649in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.910755in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.908073in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.907179in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.906286in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.904498in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.902710in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.900029in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.898241in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.896454in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.895560in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.892878in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.891985in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.891091in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.890197in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.888409in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.886622in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.884834in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.883136in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.882242in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.881259in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.875896in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.871427in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.870533in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.869639in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.868745in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.866958in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.866064in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{6.365132in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.863382in}{6.365132in}}%
\pgfpathlineto{\pgfqpoint{4.861595in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.859807in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.852657in}{6.333453in}}%
\pgfpathlineto{\pgfqpoint{4.851763in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{4.850869in}{6.325533in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{6.270096in}}%
\pgfpathlineto{\pgfqpoint{4.845953in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{4.845059in}{6.301774in}}%
\pgfpathlineto{\pgfqpoint{4.843271in}{6.333453in}}%
\pgfpathlineto{\pgfqpoint{4.841484in}{6.309694in}}%
\pgfpathlineto{\pgfqpoint{4.839696in}{6.365132in}}%
\pgfpathlineto{\pgfqpoint{4.838802in}{6.357212in}}%
\pgfpathlineto{\pgfqpoint{4.837909in}{6.325533in}}%
\pgfpathlineto{\pgfqpoint{4.837015in}{6.357212in}}%
\pgfpathlineto{\pgfqpoint{4.836121in}{6.341373in}}%
\pgfpathlineto{\pgfqpoint{4.833171in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.832277in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.830490in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.828702in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.826021in}{6.388891in}}%
\pgfpathlineto{\pgfqpoint{4.825127in}{6.365132in}}%
\pgfpathlineto{\pgfqpoint{4.821552in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.818870in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.817976in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.815295in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.812614in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.810826in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.809932in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.808055in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.806267in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.804480in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.801798in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.800011in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.799117in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.794181in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.791305in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.788429in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.786991in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.785553in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.782677in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.781239in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.779801in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.778363in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.775487in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.773905in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.769591in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.768153in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.766715in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.763839in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.762401in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.760963in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.759525in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.758087in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.755211in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.752335in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.749459in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.748021in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.744857in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.740543in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.739105in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.736229in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.734791in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.733353in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.727601in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.723143in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.721705in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.720267in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.718829in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.717391in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.715953in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.714515in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.710201in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.707325in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.705887in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.704449in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.701573in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.698697in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.697259in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.694383in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.692945in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.690069in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.688631in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.687193in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.685755in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.684317in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.682879in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.681441in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.680003in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.677127in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.674251in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.672813in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.671375in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.669937in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.665623in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.664185in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.661021in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.658145in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.652393in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.650955in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.649517in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.648079in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.646641in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.645203in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.640889in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.639451in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.636575in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.633699in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.632261in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.630823in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.629385in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.627947in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.625071in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.623633in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.622195in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{4.619319in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.617881in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.616418in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.611039in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.609246in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.605660in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.603867in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.600281in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.598488in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.596695in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.593109in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.591316in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.589522in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.587729in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.585936in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.582350in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.580557in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.578764in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.576971in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.575178in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.571592in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.569799in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.568006in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.566213in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.564420in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.562627in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.560834in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.557248in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.555187in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.554392in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.552403in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.551409in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.550414in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.548426in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.546437in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.542460in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.539477in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.538482in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.537488in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.536494in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{4.535499in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.533511in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.532516in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.531522in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.529533in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.528539in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.526550in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.525556in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.524561in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.522573in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.518358in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.515893in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.514661in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.512196in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.507268in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.504803in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.503571in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.502339in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.499874in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.498642in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.497410in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.496178in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.494946in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.493837in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.492604in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.491372in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.490140in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.487675in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.486443in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.482747in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.481514in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.480282in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.479050in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.475969in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.474737in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.473505in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.470917in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.469685in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.468453in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.467221in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.465989in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.464756in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.463524in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.461060in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.458718in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.457363in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.456131in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.454899in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.453666in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.452434in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.449970in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.448738in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.445041in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.443809in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.442577in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.440112in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.438880in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.436539in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.435306in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.433951in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.431487in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.430254in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.427913in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.425326in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.424093in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.421629in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.420273in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.419041in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.417809in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.416577in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.415345in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.414112in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.411648in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{4.410416in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.409184in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.407951in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{4.405694in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.401590in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.399538in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.397486in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.391331in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.389279in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.387227in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.385175in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.383124in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.381072in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.377789in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.377365in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.377213in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.376543in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.375383in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.374222in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.373061in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.371901in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.370740in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.368419in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.367258in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.366097in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.364937in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.363776in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.362615in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.360294in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.359133in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.357973in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.355651in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.354491in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.353330in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.349848in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.348687in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.346366in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.345205in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.344045in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.342884in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.341723in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.340563in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.339402in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.338242in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.337081in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.334760in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.333599in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.332438in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.330117in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.328956in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.326635in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.325474in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.324314in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.323611in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.322440in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.321269in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.320215in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.319044in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.317873in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.316585in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.315531in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.314009in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.312838in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.310496in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.309325in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.308154in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.306983in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.304641in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.303470in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.302299in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.301128in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.299957in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.298786in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.298200in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.295390in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.292931in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.290706in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.288247in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.287076in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.285905in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.284734in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.283563in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.282392in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.281221in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.280050in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.278879in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.277708in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.276537in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.274195in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.272556in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.271853in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.269277in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.266818in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.264827in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.263656in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.262485in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.258972in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{4.257801in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.256630in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{4.254991in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.254288in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.251946in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{4.250775in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.249604in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.248433in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.247262in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.246091in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{4.244803in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.243632in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.242461in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.241290in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.240119in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.237777in}{6.404730in}}%
\pgfpathlineto{\pgfqpoint{4.236723in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.235552in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.234381in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.233210in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{4.232039in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.230868in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.229697in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.228526in}{6.365132in}}%
\pgfpathlineto{\pgfqpoint{4.227355in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.226184in}{6.325533in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{6.349292in}}%
\pgfpathlineto{\pgfqpoint{4.223842in}{6.349292in}}%
\pgfpathlineto{\pgfqpoint{4.222671in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.221500in}{6.357212in}}%
\pgfpathlineto{\pgfqpoint{4.219158in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.217987in}{6.309694in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{6.380971in}}%
\pgfpathlineto{\pgfqpoint{4.214474in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.213303in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{4.210961in}{6.388891in}}%
\pgfpathlineto{\pgfqpoint{4.210376in}{6.396810in}}%
\pgfpathlineto{\pgfqpoint{4.207917in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.205692in}{6.428489in}}%
\pgfpathlineto{\pgfqpoint{4.204872in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.203701in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{4.202530in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.201359in}{6.412650in}}%
\pgfpathlineto{\pgfqpoint{4.199017in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{4.197846in}{6.444328in}}%
\pgfpathlineto{\pgfqpoint{4.195504in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.194333in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{4.193162in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{4.190352in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.188478in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{4.186136in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.183794in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{4.182038in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{4.181452in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.178525in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.176768in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.174426in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{4.172787in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{4.172084in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{4.169742in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{4.168571in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.167400in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.166229in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.163887in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.162716in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.161545in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.160374in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.158032in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.156861in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.154168in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.153348in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.152177in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.151006in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.149835in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{4.148643in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.147915in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.146216in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.143789in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.142576in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.141362in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{4.138936in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.137237in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.135295in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{4.134082in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.132868in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.132019in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.130805in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.129228in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.127893in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.127165in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.125951in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.123525in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.122311in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.121098in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.119399in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.118671in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.117457in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.115880in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.113817in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.112603in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{4.110176in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{4.108963in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{4.106536in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.105323in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.104109in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.102896in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.101682in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.100469in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.099255in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{4.097678in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.096464in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{4.095251in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{4.094037in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.092824in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.091125in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.089183in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{4.087970in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.086757in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.085543in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.083116in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.081903in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.080689in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.078262in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{4.077049in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{4.074622in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{4.069525in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.067098in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{4.063458in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.062245in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.061031in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.059818in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.058604in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.057391in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.056177in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.053189in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{4.050483in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.049026in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{4.044863in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{4.042782in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.039868in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{4.038619in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{4.036538in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{4.033832in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.032375in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.028421in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{4.024050in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{4.021968in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.015724in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{4.008648in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{4.007399in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{4.005318in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{4.001155in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.999074in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.996992in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.994911in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.992830in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.990748in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.986586in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{3.984504in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.982423in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.980342in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{3.976179in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{3.974098in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.973057in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.969935in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.969311in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{3.967229in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{3.963899in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.960777in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{3.958696in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.954533in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{3.952452in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.950370in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{3.948289in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.946416in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{3.942045in}{6.792793in}}%
\pgfpathlineto{\pgfqpoint{3.939964in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{3.937882in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{3.935801in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{3.933720in}{6.816552in}}%
\pgfpathlineto{\pgfqpoint{3.930806in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.929349in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.927268in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{3.925186in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.921024in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.914988in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{3.912698in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.910617in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.908536in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{3.905414in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.903332in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.901251in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{3.899169in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.897088in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{3.895007in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{3.893543in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{3.892080in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{3.890617in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{3.889154in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{3.887690in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{3.884764in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{6.832391in}}%
\pgfpathlineto{\pgfqpoint{3.875106in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.874228in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{3.872764in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.871301in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.869984in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.868374in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.867057in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{3.863984in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.863253in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.858131in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.856668in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.855204in}{6.658159in}}%
\pgfpathlineto{\pgfqpoint{3.852278in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.846424in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{3.844815in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.843498in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.842035in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.840571in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.839108in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{3.837645in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{3.836181in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{3.833255in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{3.831206in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{3.830474in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.828865in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{3.827216in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.825382in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{3.821531in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.819881in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.816213in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{3.814379in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.812546in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.811629in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.808878in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{3.807044in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{3.804477in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{3.801543in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{3.799709in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{3.797325in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{3.796041in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{3.794207in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.792374in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.788706in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.786872in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{3.783205in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.781371in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.776970in}{6.650239in}}%
\pgfpathlineto{\pgfqpoint{3.774036in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.772202in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.770368in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{3.767801in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.764866in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{3.763033in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{3.759365in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.753864in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{3.752030in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.750196in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{3.748362in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{6.555203in}}%
\pgfpathlineto{\pgfqpoint{3.744695in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.742861in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.740293in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.738460in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.736626in}{6.642319in}}%
\pgfpathlineto{\pgfqpoint{3.734792in}{6.634400in}}%
\pgfpathlineto{\pgfqpoint{3.732958in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{3.729291in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.727457in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{6.578962in}}%
\pgfpathlineto{\pgfqpoint{3.723789in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{3.721955in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{3.720121in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{3.718288in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{3.716454in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{3.712786in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{3.709119in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{3.707285in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{3.703617in}{6.523525in}}%
\pgfpathlineto{\pgfqpoint{3.701783in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{3.694448in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{3.690780in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{3.688947in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{3.685279in}{6.420569in}}%
\pgfpathlineto{\pgfqpoint{3.681611in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{3.679778in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{3.677944in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{3.676110in}{6.436409in}}%
\pgfpathlineto{\pgfqpoint{3.672442in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{3.670609in}{6.468087in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{6.476007in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{6.499766in}}%
\pgfpathlineto{\pgfqpoint{3.665107in}{6.491846in}}%
\pgfpathlineto{\pgfqpoint{3.663640in}{6.460167in}}%
\pgfpathlineto{\pgfqpoint{3.659972in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{3.658139in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{3.656305in}{6.452248in}}%
\pgfpathlineto{\pgfqpoint{3.648053in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{3.646219in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.644385in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.642551in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{3.640717in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{3.638884in}{6.602721in}}%
\pgfpathlineto{\pgfqpoint{3.633382in}{6.483926in}}%
\pgfpathlineto{\pgfqpoint{3.631548in}{6.571043in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{3.627881in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.626047in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{3.624213in}{6.507685in}}%
\pgfpathlineto{\pgfqpoint{3.622379in}{6.515605in}}%
\pgfpathlineto{\pgfqpoint{3.620546in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{3.618712in}{6.666078in}}%
\pgfpathlineto{\pgfqpoint{3.611376in}{6.539364in}}%
\pgfpathlineto{\pgfqpoint{3.605875in}{6.681918in}}%
\pgfpathlineto{\pgfqpoint{3.604041in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{3.600374in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{3.598540in}{6.705677in}}%
\pgfpathlineto{\pgfqpoint{3.596706in}{6.729436in}}%
\pgfpathlineto{\pgfqpoint{3.594872in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.593038in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{6.563123in}}%
\pgfpathlineto{\pgfqpoint{3.589371in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{3.587537in}{6.547284in}}%
\pgfpathlineto{\pgfqpoint{3.585703in}{6.531444in}}%
\pgfpathlineto{\pgfqpoint{3.583869in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.582035in}{6.594802in}}%
\pgfpathlineto{\pgfqpoint{3.580202in}{6.626480in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.576534in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.574700in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.569199in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{3.565898in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.564064in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.562230in}{6.689837in}}%
\pgfpathlineto{\pgfqpoint{3.558563in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.556729in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.553061in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.549394in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{3.547560in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{3.545726in}{6.753195in}}%
\pgfpathlineto{\pgfqpoint{3.543892in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{3.540225in}{6.761114in}}%
\pgfpathlineto{\pgfqpoint{3.538391in}{6.713596in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{3.534723in}{6.697757in}}%
\pgfpathlineto{\pgfqpoint{3.532889in}{6.610641in}}%
\pgfpathlineto{\pgfqpoint{3.531056in}{6.586882in}}%
\pgfpathlineto{\pgfqpoint{3.529222in}{6.618561in}}%
\pgfpathlineto{\pgfqpoint{3.529222in}{6.618561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716025in}{6.899708in}}%
\pgfpathlineto{\pgfqpoint{5.705390in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{5.694810in}{6.861694in}}%
\pgfpathlineto{\pgfqpoint{5.682839in}{6.831599in}}%
\pgfpathlineto{\pgfqpoint{5.673595in}{6.871197in}}%
\pgfpathlineto{\pgfqpoint{5.662960in}{6.808632in}}%
\pgfpathlineto{\pgfqpoint{5.652381in}{6.763490in}}%
\pgfpathlineto{\pgfqpoint{5.638794in}{6.736563in}}%
\pgfpathlineto{\pgfqpoint{5.634618in}{6.688253in}}%
\pgfpathlineto{\pgfqpoint{5.630442in}{6.714388in}}%
\pgfpathlineto{\pgfqpoint{5.623538in}{6.710429in}}%
\pgfpathlineto{\pgfqpoint{5.604661in}{6.731020in}}%
\pgfpathlineto{\pgfqpoint{5.585841in}{6.726268in}}%
\pgfpathlineto{\pgfqpoint{5.576375in}{6.787249in}}%
\pgfpathlineto{\pgfqpoint{5.566965in}{6.707261in}}%
\pgfpathlineto{\pgfqpoint{5.557555in}{6.814176in}}%
\pgfpathlineto{\pgfqpoint{5.538678in}{6.799129in}}%
\pgfpathlineto{\pgfqpoint{5.502040in}{6.795961in}}%
\pgfpathlineto{\pgfqpoint{5.488565in}{6.746067in}}%
\pgfpathlineto{\pgfqpoint{5.475145in}{6.776162in}}%
\pgfpathlineto{\pgfqpoint{5.461726in}{6.700133in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{6.717556in}}%
\pgfpathlineto{\pgfqpoint{5.423083in}{6.773786in}}%
\pgfpathlineto{\pgfqpoint{5.409664in}{6.807840in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{6.784081in}}%
\pgfpathlineto{\pgfqpoint{5.363503in}{6.770618in}}%
\pgfpathlineto{\pgfqpoint{5.333769in}{6.826055in}}%
\pgfpathlineto{\pgfqpoint{5.306541in}{6.902876in}}%
\pgfpathlineto{\pgfqpoint{5.289836in}{6.835559in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{6.929011in}}%
\pgfpathlineto{\pgfqpoint{5.255369in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{5.233097in}{6.929803in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{6.916340in}}%
\pgfpathlineto{\pgfqpoint{5.188551in}{6.908420in}}%
\pgfpathlineto{\pgfqpoint{5.166278in}{6.903668in}}%
\pgfpathlineto{\pgfqpoint{5.144006in}{6.883869in}}%
\pgfpathlineto{\pgfqpoint{5.123682in}{6.910796in}}%
\pgfpathlineto{\pgfqpoint{5.111655in}{6.932179in}}%
\pgfpathlineto{\pgfqpoint{5.099627in}{6.929803in}}%
\pgfpathlineto{\pgfqpoint{5.087600in}{6.956730in}}%
\pgfpathlineto{\pgfqpoint{5.065049in}{6.883869in}}%
\pgfpathlineto{\pgfqpoint{5.053022in}{6.913172in}}%
\pgfpathlineto{\pgfqpoint{5.040994in}{6.947226in}}%
\pgfpathlineto{\pgfqpoint{5.028020in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{5.010759in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{4.993498in}{6.978113in}}%
\pgfpathlineto{\pgfqpoint{4.958975in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{4.941714in}{6.888621in}}%
\pgfpathlineto{\pgfqpoint{4.924452in}{6.840311in}}%
\pgfpathlineto{\pgfqpoint{4.907191in}{6.879117in}}%
\pgfpathlineto{\pgfqpoint{4.889930in}{6.879117in}}%
\pgfpathlineto{\pgfqpoint{4.872668in}{6.875949in}}%
\pgfpathlineto{\pgfqpoint{4.853959in}{6.843479in}}%
\pgfpathlineto{\pgfqpoint{4.828902in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{4.803845in}{6.877533in}}%
\pgfpathlineto{\pgfqpoint{4.778789in}{6.868030in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{6.890205in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{6.910004in}}%
\pgfpathlineto{\pgfqpoint{4.693261in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{4.672381in}{6.917923in}}%
\pgfpathlineto{\pgfqpoint{4.651500in}{6.911588in}}%
\pgfpathlineto{\pgfqpoint{4.630619in}{6.923467in}}%
\pgfpathlineto{\pgfqpoint{4.612077in}{6.961482in}}%
\pgfpathlineto{\pgfqpoint{4.603725in}{6.952770in}}%
\pgfpathlineto{\pgfqpoint{4.595373in}{6.937723in}}%
\pgfpathlineto{\pgfqpoint{4.587020in}{6.907628in}}%
\pgfpathlineto{\pgfqpoint{4.578668in}{6.887037in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{6.932971in}}%
\pgfpathlineto{\pgfqpoint{4.561964in}{6.928219in}}%
\pgfpathlineto{\pgfqpoint{4.553611in}{6.931387in}}%
\pgfpathlineto{\pgfqpoint{4.545259in}{6.913172in}}%
\pgfpathlineto{\pgfqpoint{4.536907in}{6.902084in}}%
\pgfpathlineto{\pgfqpoint{4.527942in}{6.899708in}}%
\pgfpathlineto{\pgfqpoint{4.516472in}{6.890997in}}%
\pgfpathlineto{\pgfqpoint{4.504945in}{6.858526in}}%
\pgfpathlineto{\pgfqpoint{4.483731in}{6.844271in}}%
\pgfpathlineto{\pgfqpoint{4.473819in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{4.463908in}{6.877533in}}%
\pgfpathlineto{\pgfqpoint{4.434230in}{6.874365in}}%
\pgfpathlineto{\pgfqpoint{4.424318in}{6.886245in}}%
\pgfpathlineto{\pgfqpoint{4.414407in}{6.886245in}}%
\pgfpathlineto{\pgfqpoint{4.404495in}{6.898124in}}%
\pgfpathlineto{\pgfqpoint{4.394194in}{6.897332in}}%
\pgfpathlineto{\pgfqpoint{4.382167in}{6.963065in}}%
\pgfpathlineto{\pgfqpoint{4.370084in}{6.837935in}}%
\pgfpathlineto{\pgfqpoint{4.358001in}{6.838727in}}%
\pgfpathlineto{\pgfqpoint{4.345974in}{6.844271in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{6.787249in}}%
\pgfpathlineto{\pgfqpoint{4.321307in}{6.822096in}}%
\pgfpathlineto{\pgfqpoint{4.306440in}{6.742899in}}%
\pgfpathlineto{\pgfqpoint{4.291628in}{6.760322in}}%
\pgfpathlineto{\pgfqpoint{4.263788in}{6.752403in}}%
\pgfpathlineto{\pgfqpoint{4.248920in}{6.756363in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{6.744483in}}%
\pgfpathlineto{\pgfqpoint{4.219242in}{6.746067in}}%
\pgfpathlineto{\pgfqpoint{4.189508in}{6.746067in}}%
\pgfpathlineto{\pgfqpoint{4.174697in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.159830in}{6.848230in}}%
\pgfpathlineto{\pgfqpoint{4.144963in}{6.846647in}}%
\pgfpathlineto{\pgfqpoint{4.137891in}{6.818928in}}%
\pgfpathlineto{\pgfqpoint{4.131320in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.121520in}{6.824472in}}%
\pgfpathlineto{\pgfqpoint{4.108380in}{6.842687in}}%
\pgfpathlineto{\pgfqpoint{4.095294in}{6.847439in}}%
\pgfpathlineto{\pgfqpoint{4.082543in}{6.861694in}}%
\pgfpathlineto{\pgfqpoint{4.071295in}{6.864862in}}%
\pgfpathlineto{\pgfqpoint{4.059992in}{6.853774in}}%
\pgfpathlineto{\pgfqpoint{4.048744in}{6.867238in}}%
\pgfpathlineto{\pgfqpoint{4.027641in}{6.878325in}}%
\pgfpathlineto{\pgfqpoint{4.016393in}{6.860902in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{6.879117in}}%
\pgfpathlineto{\pgfqpoint{3.993842in}{6.928219in}}%
\pgfpathlineto{\pgfqpoint{3.982594in}{6.948018in}}%
\pgfpathlineto{\pgfqpoint{3.971291in}{6.938515in}}%
\pgfpathlineto{\pgfqpoint{3.960433in}{6.907628in}}%
\pgfpathlineto{\pgfqpoint{3.951134in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.941835in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.932592in}{6.968609in}}%
\pgfpathlineto{\pgfqpoint{3.923293in}{6.974153in}}%
\pgfpathlineto{\pgfqpoint{3.913994in}{6.987616in}}%
\pgfpathlineto{\pgfqpoint{3.896065in}{6.986824in}}%
\pgfpathlineto{\pgfqpoint{3.887267in}{6.978113in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{6.918715in}}%
\pgfpathlineto{\pgfqpoint{3.869672in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{3.860930in}{6.938515in}}%
\pgfpathlineto{\pgfqpoint{3.844448in}{6.906044in}}%
\pgfpathlineto{\pgfqpoint{3.835650in}{6.857734in}}%
\pgfpathlineto{\pgfqpoint{3.826407in}{6.858526in}}%
\pgfpathlineto{\pgfqpoint{3.814936in}{6.814176in}}%
\pgfpathlineto{\pgfqpoint{3.803522in}{6.829223in}}%
\pgfpathlineto{\pgfqpoint{3.792107in}{6.788833in}}%
\pgfpathlineto{\pgfqpoint{3.780692in}{6.794377in}}%
\pgfpathlineto{\pgfqpoint{3.769222in}{6.762698in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{6.737355in}}%
\pgfpathlineto{\pgfqpoint{3.746392in}{6.756363in}}%
\pgfpathlineto{\pgfqpoint{3.734977in}{6.758738in}}%
\pgfpathlineto{\pgfqpoint{3.712092in}{6.734979in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{6.721516in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{6.769826in}}%
\pgfpathlineto{\pgfqpoint{3.677792in}{6.774578in}}%
\pgfpathlineto{\pgfqpoint{3.666377in}{6.774578in}}%
\pgfpathlineto{\pgfqpoint{3.654963in}{6.800713in}}%
\pgfpathlineto{\pgfqpoint{3.633525in}{6.810216in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{6.838727in}}%
\pgfpathlineto{\pgfqpoint{3.610695in}{6.894164in}}%
\pgfpathlineto{\pgfqpoint{3.599225in}{6.889413in}}%
\pgfpathlineto{\pgfqpoint{3.587810in}{6.898916in}}%
\pgfpathlineto{\pgfqpoint{3.576395in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{3.564981in}{6.902876in}}%
\pgfpathlineto{\pgfqpoint{3.553900in}{6.917131in}}%
\pgfpathlineto{\pgfqpoint{3.544323in}{6.849814in}}%
\pgfpathlineto{\pgfqpoint{3.534801in}{6.852190in}}%
\pgfpathlineto{\pgfqpoint{3.525280in}{6.890997in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{6.917923in}}%
\pgfpathlineto{\pgfqpoint{3.506181in}{6.767450in}}%
\pgfpathlineto{\pgfqpoint{3.496603in}{6.926635in}}%
\pgfpathlineto{\pgfqpoint{3.486803in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.475945in}{6.932971in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{6.845855in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{6.913172in}}%
\pgfpathlineto{\pgfqpoint{3.454230in}{6.904460in}}%
\pgfpathlineto{\pgfqpoint{3.450165in}{6.906044in}}%
\pgfpathlineto{\pgfqpoint{3.439307in}{6.925051in}}%
\pgfpathlineto{\pgfqpoint{3.428449in}{6.932971in}}%
\pgfpathlineto{\pgfqpoint{3.417591in}{6.950394in}}%
\pgfpathlineto{\pgfqpoint{3.406677in}{6.958314in}}%
\pgfpathlineto{\pgfqpoint{3.395819in}{6.925051in}}%
\pgfpathlineto{\pgfqpoint{3.384961in}{6.908420in}}%
\pgfpathlineto{\pgfqpoint{3.374103in}{6.875157in}}%
\pgfpathlineto{\pgfqpoint{3.363245in}{6.879117in}}%
\pgfpathlineto{\pgfqpoint{3.352388in}{6.810216in}}%
\pgfpathlineto{\pgfqpoint{3.341530in}{6.780121in}}%
\pgfpathlineto{\pgfqpoint{3.330672in}{6.803088in}}%
\pgfpathlineto{\pgfqpoint{3.318700in}{6.772202in}}%
\pgfpathlineto{\pgfqpoint{3.272763in}{6.803088in}}%
\pgfpathlineto{\pgfqpoint{3.256058in}{6.784873in}}%
\pgfpathlineto{\pgfqpoint{3.239353in}{6.794377in}}%
\pgfpathlineto{\pgfqpoint{3.222649in}{6.859318in}}%
\pgfpathlineto{\pgfqpoint{3.205944in}{6.833975in}}%
\pgfpathlineto{\pgfqpoint{3.189240in}{6.842687in}}%
\pgfpathlineto{\pgfqpoint{3.172535in}{6.750027in}}%
\pgfpathlineto{\pgfqpoint{3.155831in}{6.826847in}}%
\pgfpathlineto{\pgfqpoint{3.139126in}{6.838727in}}%
\pgfpathlineto{\pgfqpoint{3.122422in}{6.852982in}}%
\pgfpathlineto{\pgfqpoint{3.105717in}{6.852190in}}%
\pgfpathlineto{\pgfqpoint{3.089013in}{6.866446in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{6.879117in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{6.847439in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{6.843479in}}%
\pgfpathlineto{\pgfqpoint{3.059557in}{6.902876in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{6.892581in}}%
\pgfpathlineto{\pgfqpoint{3.044133in}{6.888621in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{6.914756in}}%
\pgfpathlineto{\pgfqpoint{3.032607in}{6.906836in}}%
\pgfpathlineto{\pgfqpoint{3.026872in}{6.921883in}}%
\pgfpathlineto{\pgfqpoint{3.021136in}{6.965441in}}%
\pgfpathlineto{\pgfqpoint{3.015401in}{6.968609in}}%
\pgfpathlineto{\pgfqpoint{3.009666in}{6.956730in}}%
\pgfpathlineto{\pgfqpoint{3.003875in}{6.980489in}}%
\pgfpathlineto{\pgfqpoint{2.984108in}{6.977321in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{6.952770in}}%
\pgfpathlineto{\pgfqpoint{2.957826in}{6.937723in}}%
\pgfpathlineto{\pgfqpoint{2.944685in}{6.940890in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{6.965441in}}%
\pgfpathlineto{\pgfqpoint{2.918403in}{6.997120in}}%
\pgfpathlineto{\pgfqpoint{2.905263in}{6.975737in}}%
\pgfpathlineto{\pgfqpoint{2.892122in}{6.971777in}}%
\pgfpathlineto{\pgfqpoint{2.868290in}{6.858526in}}%
\pgfpathlineto{\pgfqpoint{2.860383in}{6.862486in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{6.876741in}}%
\pgfpathlineto{\pgfqpoint{2.836607in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{2.828644in}{6.862486in}}%
\pgfpathlineto{\pgfqpoint{2.820738in}{6.855358in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{6.836351in}}%
\pgfpathlineto{\pgfqpoint{2.804868in}{6.852190in}}%
\pgfpathlineto{\pgfqpoint{2.792952in}{6.860902in}}%
\pgfpathlineto{\pgfqpoint{2.763719in}{6.856150in}}%
\pgfpathlineto{\pgfqpoint{2.734486in}{6.798337in}}%
\pgfpathlineto{\pgfqpoint{2.705253in}{6.801505in}}%
\pgfpathlineto{\pgfqpoint{2.679528in}{6.809424in}}%
\pgfpathlineto{\pgfqpoint{2.675575in}{6.865654in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{6.834767in}}%
\pgfpathlineto{\pgfqpoint{2.665163in}{6.852982in}}%
\pgfpathlineto{\pgfqpoint{2.654694in}{6.874365in}}%
\pgfpathlineto{\pgfqpoint{2.644226in}{6.883869in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{6.897332in}}%
\pgfpathlineto{\pgfqpoint{2.623345in}{6.917131in}}%
\pgfpathlineto{\pgfqpoint{2.612933in}{6.917131in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{6.965441in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{6.955938in}}%
\pgfpathlineto{\pgfqpoint{2.572786in}{6.941682in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{6.886245in}}%
\pgfpathlineto{\pgfqpoint{2.553075in}{6.895748in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{6.907628in}}%
\pgfpathlineto{\pgfqpoint{2.546505in}{6.887037in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{6.906044in}}%
\pgfpathlineto{\pgfqpoint{2.537484in}{6.898916in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{6.900500in}}%
\pgfpathlineto{\pgfqpoint{2.517995in}{6.937723in}}%
\pgfpathlineto{\pgfqpoint{2.511648in}{6.910004in}}%
\pgfpathlineto{\pgfqpoint{2.505300in}{6.918715in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{6.877533in}}%
\pgfpathlineto{\pgfqpoint{2.486201in}{6.892581in}}%
\pgfpathlineto{\pgfqpoint{2.478907in}{6.885453in}}%
\pgfpathlineto{\pgfqpoint{2.467770in}{6.902084in}}%
\pgfpathlineto{\pgfqpoint{2.457358in}{6.941682in}}%
\pgfpathlineto{\pgfqpoint{2.446222in}{6.949602in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{6.916340in}}%
\pgfpathlineto{\pgfqpoint{2.423949in}{6.952770in}}%
\pgfpathlineto{\pgfqpoint{2.412868in}{6.955146in}}%
\pgfpathlineto{\pgfqpoint{2.402233in}{6.914756in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{6.908420in}}%
\pgfpathlineto{\pgfqpoint{2.380851in}{6.959898in}}%
\pgfpathlineto{\pgfqpoint{2.370216in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{2.359525in}{6.979697in}}%
\pgfpathlineto{\pgfqpoint{2.348890in}{6.997120in}}%
\pgfpathlineto{\pgfqpoint{2.338199in}{7.021671in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{7.027215in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{7.024047in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{7.035926in}}%
\pgfpathlineto{\pgfqpoint{2.289867in}{7.001872in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{6.978113in}}%
\pgfpathlineto{\pgfqpoint{2.270044in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{6.958314in}}%
\pgfpathlineto{\pgfqpoint{2.250277in}{6.929803in}}%
\pgfpathlineto{\pgfqpoint{2.230455in}{6.826055in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{6.821304in}}%
\pgfpathlineto{\pgfqpoint{2.209463in}{6.873573in}}%
\pgfpathlineto{\pgfqpoint{2.198215in}{6.865654in}}%
\pgfpathlineto{\pgfqpoint{2.186911in}{6.893373in}}%
\pgfpathlineto{\pgfqpoint{2.175664in}{6.856942in}}%
\pgfpathlineto{\pgfqpoint{2.164416in}{6.880701in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{6.888621in}}%
\pgfpathlineto{\pgfqpoint{2.141865in}{6.892581in}}%
\pgfpathlineto{\pgfqpoint{2.130561in}{6.894164in}}%
\pgfpathlineto{\pgfqpoint{2.119314in}{6.915548in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{6.891789in}}%
\pgfpathlineto{\pgfqpoint{2.086907in}{6.900500in}}%
\pgfpathlineto{\pgfqpoint{2.075659in}{6.902084in}}%
\pgfpathlineto{\pgfqpoint{2.064411in}{6.902084in}}%
\pgfpathlineto{\pgfqpoint{2.053108in}{6.900500in}}%
\pgfpathlineto{\pgfqpoint{2.041860in}{6.906044in}}%
\pgfpathlineto{\pgfqpoint{2.030613in}{6.900500in}}%
\pgfpathlineto{\pgfqpoint{2.019309in}{6.925051in}}%
\pgfpathlineto{\pgfqpoint{2.008061in}{6.928219in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{6.933763in}}%
\pgfpathlineto{\pgfqpoint{1.985510in}{6.925843in}}%
\pgfpathlineto{\pgfqpoint{1.976657in}{6.947226in}}%
\pgfpathlineto{\pgfqpoint{1.970253in}{6.941682in}}%
\pgfpathlineto{\pgfqpoint{1.963794in}{7.021671in}}%
\pgfpathlineto{\pgfqpoint{1.957391in}{7.035926in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{7.029591in}}%
\pgfpathlineto{\pgfqpoint{1.938069in}{7.013751in}}%
\pgfpathlineto{\pgfqpoint{1.934895in}{6.980489in}}%
\pgfpathlineto{\pgfqpoint{1.928436in}{6.995536in}}%
\pgfpathlineto{\pgfqpoint{1.922033in}{6.978113in}}%
\pgfpathlineto{\pgfqpoint{1.915574in}{6.971777in}}%
\pgfpathlineto{\pgfqpoint{1.909170in}{6.946434in}}%
\pgfpathlineto{\pgfqpoint{1.895974in}{6.978113in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{7.012959in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{1.856273in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{1.848366in}{7.018503in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{6.988408in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{6.981281in}}%
\pgfpathlineto{\pgfqpoint{1.824534in}{7.014543in}}%
\pgfpathlineto{\pgfqpoint{1.816572in}{7.039886in}}%
\pgfpathlineto{\pgfqpoint{1.808665in}{6.999496in}}%
\pgfpathlineto{\pgfqpoint{1.801148in}{7.035926in}}%
\pgfpathlineto{\pgfqpoint{1.796860in}{7.039094in}}%
\pgfpathlineto{\pgfqpoint{1.792517in}{7.007416in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{6.989992in}}%
\pgfpathlineto{\pgfqpoint{1.783886in}{6.983657in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{6.984449in}}%
\pgfpathlineto{\pgfqpoint{1.771970in}{6.955146in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{6.949602in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{1.759052in}{6.901292in}}%
\pgfpathlineto{\pgfqpoint{1.754709in}{6.919507in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{6.910796in}}%
\pgfpathlineto{\pgfqpoint{1.746078in}{6.869614in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{6.864070in}}%
\pgfpathlineto{\pgfqpoint{1.741735in}{6.864070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703330in}{7.141258in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{5.691080in}{7.188776in}}%
\pgfpathlineto{\pgfqpoint{5.686625in}{7.172936in}}%
\pgfpathlineto{\pgfqpoint{5.679386in}{7.125418in}}%
\pgfpathlineto{\pgfqpoint{5.676602in}{7.188776in}}%
\pgfpathlineto{\pgfqpoint{5.672148in}{7.180856in}}%
\pgfpathlineto{\pgfqpoint{5.664909in}{7.165017in}}%
\pgfpathlineto{\pgfqpoint{5.662125in}{7.141258in}}%
\pgfpathlineto{\pgfqpoint{5.657670in}{7.141258in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{7.101659in}}%
\pgfpathlineto{\pgfqpoint{5.647648in}{7.109579in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{7.085820in}}%
\pgfpathlineto{\pgfqpoint{5.633170in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{5.621477in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{5.612011in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{5.577489in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{5.570807in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.561341in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{5.545193in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{5.538511in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{5.529045in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{5.512898in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.496750in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{5.480602in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.464455in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{5.441625in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{6.974945in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{6.943266in}}%
\pgfpathlineto{\pgfqpoint{5.408773in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{6.974945in}}%
\pgfpathlineto{\pgfqpoint{5.375364in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{5.353648in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{5.329705in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{5.317455in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{5.305761in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{5.300750in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{5.293511in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{5.281818in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{5.266227in}{7.117499in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{5.231148in}{7.125418in}}%
\pgfpathlineto{\pgfqpoint{5.217227in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{5.206091in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{5.203864in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{5.182705in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{5.176023in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{5.163216in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{7.101659in}}%
\pgfpathlineto{\pgfqpoint{5.152636in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{5.139830in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{5.112545in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{5.093614in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{5.074682in}{7.117499in}}%
\pgfpathlineto{\pgfqpoint{5.047955in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{5.040159in}{7.220454in}}%
\pgfpathlineto{\pgfqpoint{5.027352in}{7.180856in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{7.212535in}}%
\pgfpathlineto{\pgfqpoint{5.009534in}{7.172936in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{4.985034in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{4.975568in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.956636in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{4.947170in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{4.933250in}{7.014543in}}%
\pgfpathlineto{\pgfqpoint{4.914318in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{4.910977in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{4.903739in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{4.886477in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{4.870330in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{4.854739in}{6.974945in}}%
\pgfpathlineto{\pgfqpoint{4.838591in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.823000in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.806852in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{4.791261in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{4.775114in}{6.974945in}}%
\pgfpathlineto{\pgfqpoint{4.766205in}{7.014543in}}%
\pgfpathlineto{\pgfqpoint{4.757852in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{4.748943in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.740034in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{4.731125in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{4.722773in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{4.713864in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.702727in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{4.691591in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{4.678784in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{4.666534in}{7.109579in}}%
\pgfpathlineto{\pgfqpoint{4.653727in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{4.641477in}{7.085820in}}%
\pgfpathlineto{\pgfqpoint{4.628670in}{7.133338in}}%
\pgfpathlineto{\pgfqpoint{4.537352in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{4.524545in}{7.180856in}}%
\pgfpathlineto{\pgfqpoint{4.503386in}{7.141258in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{4.457727in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{4.449932in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.438795in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{4.419307in}{7.117499in}}%
\pgfpathlineto{\pgfqpoint{4.411511in}{7.117499in}}%
\pgfpathlineto{\pgfqpoint{4.402045in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{4.389239in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{4.375875in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{4.363068in}{7.188776in}}%
\pgfpathlineto{\pgfqpoint{4.358614in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.349148in}{7.054141in}}%
\pgfpathlineto{\pgfqpoint{4.344693in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.339682in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{4.335227in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.328545in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.322420in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{4.314625in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{4.309057in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.302932in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{4.296250in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.282886in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{4.269523in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{4.256159in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{4.242795in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{7.006624in}}%
\pgfpathlineto{\pgfqpoint{4.204375in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{4.179318in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{4.154261in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{4.129205in}{7.172936in}}%
\pgfpathlineto{\pgfqpoint{4.118068in}{7.069981in}}%
\pgfpathlineto{\pgfqpoint{4.062386in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{4.041784in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{4.021739in}{7.085820in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{7.038302in}}%
\pgfpathlineto{\pgfqpoint{3.979977in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{3.958818in}{7.093740in}}%
\pgfpathlineto{\pgfqpoint{3.937102in}{7.109579in}}%
\pgfpathlineto{\pgfqpoint{3.915943in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{3.894784in}{7.125418in}}%
\pgfpathlineto{\pgfqpoint{3.861932in}{7.125418in}}%
\pgfpathlineto{\pgfqpoint{3.817386in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{3.804580in}{6.974945in}}%
\pgfpathlineto{\pgfqpoint{3.792330in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{3.779523in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.758364in}{6.895748in}}%
\pgfpathlineto{\pgfqpoint{3.749455in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{3.731636in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.722727in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{3.704909in}{6.879909in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{6.887829in}}%
\pgfpathlineto{\pgfqpoint{3.687091in}{6.919507in}}%
\pgfpathlineto{\pgfqpoint{3.678182in}{6.871989in}}%
\pgfpathlineto{\pgfqpoint{3.658693in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.639205in}{7.046222in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.605795in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{3.575727in}{7.022463in}}%
\pgfpathlineto{\pgfqpoint{3.555682in}{7.062061in}}%
\pgfpathlineto{\pgfqpoint{3.522273in}{7.149177in}}%
\pgfpathlineto{\pgfqpoint{3.508909in}{7.196695in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{7.228374in}}%
\pgfpathlineto{\pgfqpoint{3.461023in}{7.228374in}}%
\pgfpathlineto{\pgfqpoint{3.438193in}{7.252133in}}%
\pgfpathlineto{\pgfqpoint{3.428727in}{7.267972in}}%
\pgfpathlineto{\pgfqpoint{3.417591in}{7.260052in}}%
\pgfpathlineto{\pgfqpoint{3.403670in}{7.180856in}}%
\pgfpathlineto{\pgfqpoint{3.392534in}{7.188776in}}%
\pgfpathlineto{\pgfqpoint{3.371932in}{7.172936in}}%
\pgfpathlineto{\pgfqpoint{3.360239in}{7.157097in}}%
\pgfpathlineto{\pgfqpoint{3.345761in}{7.133338in}}%
\pgfpathlineto{\pgfqpoint{3.329057in}{6.990784in}}%
\pgfpathlineto{\pgfqpoint{3.319591in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{7.030383in}}%
\pgfpathlineto{\pgfqpoint{3.286182in}{6.982865in}}%
\pgfpathlineto{\pgfqpoint{3.260568in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{3.240523in}{6.967025in}}%
\pgfpathlineto{\pgfqpoint{3.227159in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{3.207114in}{6.927427in}}%
\pgfpathlineto{\pgfqpoint{3.183727in}{6.998704in}}%
\pgfpathlineto{\pgfqpoint{3.160341in}{6.951186in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{6.959106in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{6.959106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683785in}{6.072104in}}%
\pgfpathlineto{\pgfqpoint{5.672604in}{6.048345in}}%
\pgfpathlineto{\pgfqpoint{5.661423in}{6.000828in}}%
\pgfpathlineto{\pgfqpoint{5.650243in}{6.048345in}}%
\pgfpathlineto{\pgfqpoint{5.639062in}{6.080024in}}%
\pgfpathlineto{\pgfqpoint{5.627881in}{6.016667in}}%
\pgfpathlineto{\pgfqpoint{5.623326in}{6.080024in}}%
\pgfpathlineto{\pgfqpoint{5.618771in}{5.874113in}}%
\pgfpathlineto{\pgfqpoint{5.614216in}{5.984988in}}%
\pgfpathlineto{\pgfqpoint{5.609662in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{5.605107in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{5.585429in}{6.040426in}}%
\pgfpathlineto{\pgfqpoint{5.526401in}{6.040426in}}%
\pgfpathlineto{\pgfqpoint{5.506723in}{6.056265in}}%
\pgfpathlineto{\pgfqpoint{5.487045in}{6.127542in}}%
\pgfpathlineto{\pgfqpoint{5.467372in}{6.159221in}}%
\pgfpathlineto{\pgfqpoint{5.447694in}{6.135462in}}%
\pgfpathlineto{\pgfqpoint{5.421930in}{5.826595in}}%
\pgfpathlineto{\pgfqpoint{5.396172in}{5.889952in}}%
\pgfpathlineto{\pgfqpoint{5.370408in}{5.810756in}}%
\pgfpathlineto{\pgfqpoint{5.325456in}{5.731559in}}%
\pgfpathlineto{\pgfqpoint{5.280510in}{5.984988in}}%
\pgfpathlineto{\pgfqpoint{5.235558in}{5.921631in}}%
\pgfpathlineto{\pgfqpoint{5.190611in}{5.977069in}}%
\pgfpathlineto{\pgfqpoint{5.161456in}{6.000828in}}%
\pgfpathlineto{\pgfqpoint{5.132301in}{5.850354in}}%
\pgfpathlineto{\pgfqpoint{5.073991in}{5.889952in}}%
\pgfpathlineto{\pgfqpoint{5.044836in}{5.889952in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{5.945390in}}%
\pgfpathlineto{\pgfqpoint{4.998286in}{6.008747in}}%
\pgfpathlineto{\pgfqpoint{4.975011in}{5.858274in}}%
\pgfpathlineto{\pgfqpoint{4.863787in}{6.143381in}}%
\pgfpathlineto{\pgfqpoint{4.752563in}{6.080024in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{6.032506in}}%
\pgfpathlineto{\pgfqpoint{4.652224in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{4.610518in}{6.048345in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{4.527107in}{5.897872in}}%
\pgfpathlineto{\pgfqpoint{4.458479in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{4.389851in}{5.771158in}}%
\pgfpathlineto{\pgfqpoint{4.354382in}{5.874113in}}%
\pgfpathlineto{\pgfqpoint{4.318913in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{4.283443in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{4.247974in}{5.747399in}}%
\pgfpathlineto{\pgfqpoint{4.216141in}{5.802836in}}%
\pgfpathlineto{\pgfqpoint{4.184302in}{5.842434in}}%
\pgfpathlineto{\pgfqpoint{4.152468in}{5.723640in}}%
\pgfpathlineto{\pgfqpoint{4.120630in}{6.032506in}}%
\pgfpathlineto{\pgfqpoint{4.096731in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{6.016667in}}%
\pgfpathlineto{\pgfqpoint{4.048934in}{5.866193in}}%
\pgfpathlineto{\pgfqpoint{4.025035in}{5.771158in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{5.755318in}}%
\pgfpathlineto{\pgfqpoint{3.977750in}{5.834515in}}%
\pgfpathlineto{\pgfqpoint{3.954364in}{5.874113in}}%
\pgfpathlineto{\pgfqpoint{3.930977in}{5.834515in}}%
\pgfpathlineto{\pgfqpoint{3.907591in}{6.111703in}}%
\pgfpathlineto{\pgfqpoint{3.884205in}{5.984988in}}%
\pgfpathlineto{\pgfqpoint{3.870284in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{3.856364in}{5.984988in}}%
\pgfpathlineto{\pgfqpoint{3.842443in}{6.008747in}}%
\pgfpathlineto{\pgfqpoint{3.828523in}{5.850354in}}%
\pgfpathlineto{\pgfqpoint{3.810705in}{5.866193in}}%
\pgfpathlineto{\pgfqpoint{3.792886in}{5.921631in}}%
\pgfpathlineto{\pgfqpoint{3.775068in}{5.945390in}}%
\pgfpathlineto{\pgfqpoint{3.757250in}{6.072104in}}%
\pgfpathlineto{\pgfqpoint{3.739432in}{6.175060in}}%
\pgfpathlineto{\pgfqpoint{3.721614in}{6.309694in}}%
\pgfpathlineto{\pgfqpoint{3.703795in}{6.206739in}}%
\pgfpathlineto{\pgfqpoint{3.685977in}{6.048345in}}%
\pgfpathlineto{\pgfqpoint{3.668159in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{3.632523in}{6.175060in}}%
\pgfpathlineto{\pgfqpoint{3.614705in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{3.596886in}{6.246337in}}%
\pgfpathlineto{\pgfqpoint{3.579068in}{6.206739in}}%
\pgfpathlineto{\pgfqpoint{3.561250in}{6.198819in}}%
\pgfpathlineto{\pgfqpoint{3.543432in}{6.119622in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{6.080024in}}%
\pgfpathlineto{\pgfqpoint{3.507795in}{6.182980in}}%
\pgfpathlineto{\pgfqpoint{3.489977in}{6.056265in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{6.064185in}}%
\pgfpathlineto{\pgfqpoint{3.459736in}{5.969149in}}%
\pgfpathlineto{\pgfqpoint{3.447314in}{6.064185in}}%
\pgfpathlineto{\pgfqpoint{3.434897in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{3.410052in}{6.048345in}}%
\pgfpathlineto{\pgfqpoint{3.397629in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{6.087944in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{5.913711in}}%
\pgfpathlineto{\pgfqpoint{3.360367in}{6.000828in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{3.335527in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{3.323104in}{5.921631in}}%
\pgfpathlineto{\pgfqpoint{3.310682in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{3.287791in}{5.969149in}}%
\pgfpathlineto{\pgfqpoint{3.264900in}{6.127542in}}%
\pgfpathlineto{\pgfqpoint{3.242009in}{6.135462in}}%
\pgfpathlineto{\pgfqpoint{3.219119in}{6.032506in}}%
\pgfpathlineto{\pgfqpoint{3.196222in}{5.945390in}}%
\pgfpathlineto{\pgfqpoint{3.173331in}{6.056265in}}%
\pgfpathlineto{\pgfqpoint{3.150441in}{5.897872in}}%
\pgfpathlineto{\pgfqpoint{3.127550in}{5.937470in}}%
\pgfpathlineto{\pgfqpoint{3.104659in}{5.953310in}}%
\pgfpathlineto{\pgfqpoint{3.085633in}{5.969149in}}%
\pgfpathlineto{\pgfqpoint{3.066612in}{5.945390in}}%
\pgfpathlineto{\pgfqpoint{3.047585in}{6.072104in}}%
\pgfpathlineto{\pgfqpoint{3.028559in}{6.230498in}}%
\pgfpathlineto{\pgfqpoint{3.009538in}{5.945390in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{6.008747in}}%
\pgfpathlineto{\pgfqpoint{2.971485in}{6.032506in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{6.016667in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{6.056265in}}%
\pgfpathlineto{\pgfqpoint{2.914411in}{6.064185in}}%
\pgfpathlineto{\pgfqpoint{2.895390in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{2.876364in}{5.921631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716409in}{5.807034in}}%
\pgfpathlineto{\pgfqpoint{5.710023in}{5.852255in}}%
\pgfpathlineto{\pgfqpoint{5.705200in}{5.962259in}}%
\pgfpathlineto{\pgfqpoint{5.701420in}{5.892091in}}%
\pgfpathlineto{\pgfqpoint{5.697644in}{5.893675in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{5.844652in}}%
\pgfpathlineto{\pgfqpoint{5.690088in}{5.863422in}}%
\pgfpathlineto{\pgfqpoint{5.686308in}{5.996076in}}%
\pgfpathlineto{\pgfqpoint{5.683150in}{5.895259in}}%
\pgfpathlineto{\pgfqpoint{5.680923in}{5.936599in}}%
\pgfpathlineto{\pgfqpoint{5.678696in}{5.894863in}}%
\pgfpathlineto{\pgfqpoint{5.676469in}{5.929867in}}%
\pgfpathlineto{\pgfqpoint{5.674241in}{5.806558in}}%
\pgfpathlineto{\pgfqpoint{5.669787in}{6.076143in}}%
\pgfpathlineto{\pgfqpoint{5.667560in}{5.994333in}}%
\pgfpathlineto{\pgfqpoint{5.665054in}{5.984592in}}%
\pgfpathlineto{\pgfqpoint{5.661440in}{5.937312in}}%
\pgfpathlineto{\pgfqpoint{5.657826in}{5.970495in}}%
\pgfpathlineto{\pgfqpoint{5.654903in}{5.822398in}}%
\pgfpathlineto{\pgfqpoint{5.651980in}{5.819388in}}%
\pgfpathlineto{\pgfqpoint{5.649435in}{5.836178in}}%
\pgfpathlineto{\pgfqpoint{5.647397in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{5.644485in}{5.895259in}}%
\pgfpathlineto{\pgfqpoint{5.637207in}{5.683091in}}%
\pgfpathlineto{\pgfqpoint{5.634045in}{5.735757in}}%
\pgfpathlineto{\pgfqpoint{5.631132in}{5.884567in}}%
\pgfpathlineto{\pgfqpoint{5.628226in}{5.650937in}}%
\pgfpathlineto{\pgfqpoint{5.625319in}{5.550674in}}%
\pgfpathlineto{\pgfqpoint{5.622413in}{5.544972in}}%
\pgfpathlineto{\pgfqpoint{5.619501in}{5.428791in}}%
\pgfpathlineto{\pgfqpoint{5.617179in}{5.381511in}}%
\pgfpathlineto{\pgfqpoint{5.616594in}{5.629792in}}%
\pgfpathlineto{\pgfqpoint{5.613687in}{5.471240in}}%
\pgfpathlineto{\pgfqpoint{5.610781in}{5.490564in}}%
\pgfpathlineto{\pgfqpoint{5.607869in}{5.751754in}}%
\pgfpathlineto{\pgfqpoint{5.607290in}{5.539270in}}%
\pgfpathlineto{\pgfqpoint{5.602055in}{5.461341in}}%
\pgfpathlineto{\pgfqpoint{5.599149in}{5.621872in}}%
\pgfpathlineto{\pgfqpoint{5.596237in}{5.638741in}}%
\pgfpathlineto{\pgfqpoint{5.593330in}{5.521213in}}%
\pgfpathlineto{\pgfqpoint{5.587367in}{5.599855in}}%
\pgfpathlineto{\pgfqpoint{5.584460in}{5.684121in}}%
\pgfpathlineto{\pgfqpoint{5.581553in}{5.673587in}}%
\pgfpathlineto{\pgfqpoint{5.579037in}{5.476784in}}%
\pgfpathlineto{\pgfqpoint{5.576520in}{5.471240in}}%
\pgfpathlineto{\pgfqpoint{5.574003in}{5.585600in}}%
\pgfpathlineto{\pgfqpoint{5.571492in}{5.516620in}}%
\pgfpathlineto{\pgfqpoint{5.568975in}{5.672558in}}%
\pgfpathlineto{\pgfqpoint{5.566157in}{5.665589in}}%
\pgfpathlineto{\pgfqpoint{5.563139in}{5.577205in}}%
\pgfpathlineto{\pgfqpoint{5.560127in}{5.398617in}}%
\pgfpathlineto{\pgfqpoint{5.557109in}{5.481615in}}%
\pgfpathlineto{\pgfqpoint{5.554091in}{5.697109in}}%
\pgfpathlineto{\pgfqpoint{5.550906in}{5.586788in}}%
\pgfpathlineto{\pgfqpoint{5.547677in}{5.609201in}}%
\pgfpathlineto{\pgfqpoint{5.541218in}{5.515986in}}%
\pgfpathlineto{\pgfqpoint{5.537988in}{5.656956in}}%
\pgfpathlineto{\pgfqpoint{5.534758in}{5.648720in}}%
\pgfpathlineto{\pgfqpoint{5.529391in}{5.582036in}}%
\pgfpathlineto{\pgfqpoint{5.523488in}{5.573562in}}%
\pgfpathlineto{\pgfqpoint{5.517586in}{5.747874in}}%
\pgfpathlineto{\pgfqpoint{5.511534in}{5.766881in}}%
\pgfpathlineto{\pgfqpoint{5.505631in}{5.674142in}}%
\pgfpathlineto{\pgfqpoint{5.501472in}{5.548695in}}%
\pgfpathlineto{\pgfqpoint{5.496511in}{5.518758in}}%
\pgfpathlineto{\pgfqpoint{5.490558in}{5.519233in}}%
\pgfpathlineto{\pgfqpoint{5.485597in}{5.603974in}}%
\pgfpathlineto{\pgfqpoint{5.480636in}{5.541171in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{5.769257in}}%
\pgfpathlineto{\pgfqpoint{5.470507in}{5.711760in}}%
\pgfpathlineto{\pgfqpoint{5.468124in}{5.498642in}}%
\pgfpathlineto{\pgfqpoint{5.464154in}{5.526440in}}%
\pgfpathlineto{\pgfqpoint{5.457533in}{5.541171in}}%
\pgfpathlineto{\pgfqpoint{5.440751in}{5.751279in}}%
\pgfpathlineto{\pgfqpoint{5.423968in}{5.667173in}}%
\pgfpathlineto{\pgfqpoint{5.415577in}{5.610943in}}%
\pgfpathlineto{\pgfqpoint{5.411668in}{5.645394in}}%
\pgfpathlineto{\pgfqpoint{5.407759in}{5.775276in}}%
\pgfpathlineto{\pgfqpoint{5.403850in}{5.791749in}}%
\pgfpathlineto{\pgfqpoint{5.399936in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{5.396027in}{5.713978in}}%
\pgfpathlineto{\pgfqpoint{5.392118in}{5.740667in}}%
\pgfpathlineto{\pgfqpoint{5.388209in}{5.665589in}}%
\pgfpathlineto{\pgfqpoint{5.384301in}{5.542438in}}%
\pgfpathlineto{\pgfqpoint{5.380392in}{5.506008in}}%
\pgfpathlineto{\pgfqpoint{5.376483in}{5.488505in}}%
\pgfpathlineto{\pgfqpoint{5.372574in}{5.572929in}}%
\pgfpathlineto{\pgfqpoint{5.368660in}{5.476071in}}%
\pgfpathlineto{\pgfqpoint{5.364751in}{5.593995in}}%
\pgfpathlineto{\pgfqpoint{5.360842in}{5.813686in}}%
\pgfpathlineto{\pgfqpoint{5.356933in}{5.790402in}}%
\pgfpathlineto{\pgfqpoint{5.345206in}{5.464192in}}%
\pgfpathlineto{\pgfqpoint{5.341298in}{5.596925in}}%
\pgfpathlineto{\pgfqpoint{5.337383in}{5.543072in}}%
\pgfpathlineto{\pgfqpoint{5.333474in}{5.546239in}}%
\pgfpathlineto{\pgfqpoint{5.329565in}{5.731401in}}%
\pgfpathlineto{\pgfqpoint{5.325656in}{5.699722in}}%
\pgfpathlineto{\pgfqpoint{5.320946in}{5.762208in}}%
\pgfpathlineto{\pgfqpoint{5.316230in}{5.622981in}}%
\pgfpathlineto{\pgfqpoint{5.311519in}{5.703841in}}%
\pgfpathlineto{\pgfqpoint{5.306803in}{5.618387in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{5.733302in}}%
\pgfpathlineto{\pgfqpoint{5.297376in}{5.688318in}}%
\pgfpathlineto{\pgfqpoint{5.287954in}{5.732826in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{5.818517in}}%
\pgfpathlineto{\pgfqpoint{5.278527in}{5.840851in}}%
\pgfpathlineto{\pgfqpoint{5.273811in}{5.831901in}}%
\pgfpathlineto{\pgfqpoint{5.269100in}{5.910860in}}%
\pgfpathlineto{\pgfqpoint{5.264384in}{5.881320in}}%
\pgfpathlineto{\pgfqpoint{5.259674in}{5.921552in}}%
\pgfpathlineto{\pgfqpoint{5.254957in}{5.777573in}}%
\pgfpathlineto{\pgfqpoint{5.250247in}{5.821527in}}%
\pgfpathlineto{\pgfqpoint{5.245536in}{5.748903in}}%
\pgfpathlineto{\pgfqpoint{5.240820in}{5.648720in}}%
\pgfpathlineto{\pgfqpoint{5.236109in}{5.607458in}}%
\pgfpathlineto{\pgfqpoint{5.231393in}{5.712948in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{5.711919in}}%
\pgfpathlineto{\pgfqpoint{5.221966in}{5.755556in}}%
\pgfpathlineto{\pgfqpoint{5.217255in}{5.697267in}}%
\pgfpathlineto{\pgfqpoint{5.212544in}{5.688872in}}%
\pgfpathlineto{\pgfqpoint{5.203118in}{5.805687in}}%
\pgfpathlineto{\pgfqpoint{5.198401in}{5.795867in}}%
\pgfpathlineto{\pgfqpoint{5.193691in}{5.763159in}}%
\pgfpathlineto{\pgfqpoint{5.188974in}{5.777097in}}%
\pgfpathlineto{\pgfqpoint{5.184264in}{5.774325in}}%
\pgfpathlineto{\pgfqpoint{5.179547in}{5.804341in}}%
\pgfpathlineto{\pgfqpoint{5.174837in}{5.874905in}}%
\pgfpathlineto{\pgfqpoint{5.170126in}{5.870391in}}%
\pgfpathlineto{\pgfqpoint{5.165410in}{5.756506in}}%
\pgfpathlineto{\pgfqpoint{5.160699in}{5.782641in}}%
\pgfpathlineto{\pgfqpoint{5.155983in}{5.763159in}}%
\pgfpathlineto{\pgfqpoint{5.151272in}{5.852651in}}%
\pgfpathlineto{\pgfqpoint{5.146556in}{5.862234in}}%
\pgfpathlineto{\pgfqpoint{5.141845in}{5.853443in}}%
\pgfpathlineto{\pgfqpoint{5.133448in}{5.689268in}}%
\pgfpathlineto{\pgfqpoint{5.125057in}{5.770366in}}%
\pgfpathlineto{\pgfqpoint{5.116666in}{5.755081in}}%
\pgfpathlineto{\pgfqpoint{5.108269in}{5.794045in}}%
\pgfpathlineto{\pgfqpoint{5.099872in}{5.761733in}}%
\pgfpathlineto{\pgfqpoint{5.091481in}{5.815428in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{5.850988in}}%
\pgfpathlineto{\pgfqpoint{5.074693in}{5.917750in}}%
\pgfpathlineto{\pgfqpoint{5.066296in}{5.971921in}}%
\pgfpathlineto{\pgfqpoint{5.057905in}{5.928046in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{5.899535in}}%
\pgfpathlineto{\pgfqpoint{5.041117in}{5.986018in}}%
\pgfpathlineto{\pgfqpoint{5.032720in}{6.021102in}}%
\pgfpathlineto{\pgfqpoint{5.024329in}{6.147896in}}%
\pgfpathlineto{\pgfqpoint{5.015937in}{5.966219in}}%
\pgfpathlineto{\pgfqpoint{5.007541in}{5.936282in}}%
\pgfpathlineto{\pgfqpoint{4.999144in}{5.950300in}}%
\pgfpathlineto{\pgfqpoint{4.990753in}{5.864689in}}%
\pgfpathlineto{\pgfqpoint{4.982361in}{5.899535in}}%
\pgfpathlineto{\pgfqpoint{4.973965in}{5.775751in}}%
\pgfpathlineto{\pgfqpoint{4.960456in}{5.468389in}}%
\pgfpathlineto{\pgfqpoint{4.957082in}{5.563108in}}%
\pgfpathlineto{\pgfqpoint{4.952861in}{5.441304in}}%
\pgfpathlineto{\pgfqpoint{4.948640in}{5.548140in}}%
\pgfpathlineto{\pgfqpoint{4.944420in}{5.695050in}}%
\pgfpathlineto{\pgfqpoint{4.940199in}{5.756981in}}%
\pgfpathlineto{\pgfqpoint{4.935973in}{5.673587in}}%
\pgfpathlineto{\pgfqpoint{4.931752in}{5.664480in}}%
\pgfpathlineto{\pgfqpoint{4.927531in}{5.694020in}}%
\pgfpathlineto{\pgfqpoint{4.923311in}{5.587976in}}%
\pgfpathlineto{\pgfqpoint{4.919090in}{5.595104in}}%
\pgfpathlineto{\pgfqpoint{4.914869in}{5.667173in}}%
\pgfpathlineto{\pgfqpoint{4.910649in}{5.719997in}}%
\pgfpathlineto{\pgfqpoint{4.906428in}{5.674696in}}%
\pgfpathlineto{\pgfqpoint{4.902207in}{5.801252in}}%
\pgfpathlineto{\pgfqpoint{4.897987in}{5.727916in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{5.854314in}}%
\pgfpathlineto{\pgfqpoint{4.889545in}{5.795392in}}%
\pgfpathlineto{\pgfqpoint{4.885325in}{5.670895in}}%
\pgfpathlineto{\pgfqpoint{4.881104in}{5.747399in}}%
\pgfpathlineto{\pgfqpoint{4.876883in}{5.532222in}}%
\pgfpathlineto{\pgfqpoint{4.872663in}{5.625278in}}%
\pgfpathlineto{\pgfqpoint{4.868442in}{5.403923in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{5.397825in}}%
\pgfpathlineto{\pgfqpoint{4.859995in}{5.534835in}}%
\pgfpathlineto{\pgfqpoint{4.855774in}{5.428078in}}%
\pgfpathlineto{\pgfqpoint{4.850713in}{5.506324in}}%
\pgfpathlineto{\pgfqpoint{4.848179in}{5.510284in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{5.424356in}}%
\pgfpathlineto{\pgfqpoint{4.842271in}{5.644443in}}%
\pgfpathlineto{\pgfqpoint{4.838892in}{5.557327in}}%
\pgfpathlineto{\pgfqpoint{4.834671in}{5.506562in}}%
\pgfpathlineto{\pgfqpoint{4.825127in}{5.849008in}}%
\pgfpathlineto{\pgfqpoint{4.819804in}{5.621635in}}%
\pgfpathlineto{\pgfqpoint{4.814481in}{5.586154in}}%
\pgfpathlineto{\pgfqpoint{4.809158in}{5.655293in}}%
\pgfpathlineto{\pgfqpoint{4.803834in}{5.621555in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{5.506324in}}%
\pgfpathlineto{\pgfqpoint{4.793188in}{5.544893in}}%
\pgfpathlineto{\pgfqpoint{4.787865in}{5.704395in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{5.775276in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{5.709068in}}%
\pgfpathlineto{\pgfqpoint{4.771879in}{5.734648in}}%
\pgfpathlineto{\pgfqpoint{4.767886in}{5.813053in}}%
\pgfpathlineto{\pgfqpoint{4.759890in}{5.592253in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{5.613477in}}%
\pgfpathlineto{\pgfqpoint{4.751900in}{5.509096in}}%
\pgfpathlineto{\pgfqpoint{4.747908in}{5.613873in}}%
\pgfpathlineto{\pgfqpoint{4.743910in}{5.613715in}}%
\pgfpathlineto{\pgfqpoint{4.739912in}{5.669152in}}%
\pgfpathlineto{\pgfqpoint{4.735919in}{5.498088in}}%
\pgfpathlineto{\pgfqpoint{4.731921in}{5.727441in}}%
\pgfpathlineto{\pgfqpoint{4.727923in}{5.741142in}}%
\pgfpathlineto{\pgfqpoint{4.723931in}{5.828892in}}%
\pgfpathlineto{\pgfqpoint{4.719933in}{5.604528in}}%
\pgfpathlineto{\pgfqpoint{4.711158in}{5.569286in}}%
\pgfpathlineto{\pgfqpoint{4.702376in}{5.672004in}}%
\pgfpathlineto{\pgfqpoint{4.693601in}{5.560653in}}%
\pgfpathlineto{\pgfqpoint{4.684820in}{5.559228in}}%
\pgfpathlineto{\pgfqpoint{4.676045in}{5.752705in}}%
\pgfpathlineto{\pgfqpoint{4.667269in}{5.631297in}}%
\pgfpathlineto{\pgfqpoint{4.658488in}{5.742884in}}%
\pgfpathlineto{\pgfqpoint{4.649713in}{5.766960in}}%
\pgfpathlineto{\pgfqpoint{4.640932in}{5.781295in}}%
\pgfpathlineto{\pgfqpoint{4.632156in}{5.829763in}}%
\pgfpathlineto{\pgfqpoint{4.623381in}{5.901911in}}%
\pgfpathlineto{\pgfqpoint{4.614600in}{5.922344in}}%
\pgfpathlineto{\pgfqpoint{4.605824in}{5.931372in}}%
\pgfpathlineto{\pgfqpoint{4.597043in}{5.873321in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{5.796659in}}%
\pgfpathlineto{\pgfqpoint{4.579492in}{5.687051in}}%
\pgfpathlineto{\pgfqpoint{4.570711in}{5.838316in}}%
\pgfpathlineto{\pgfqpoint{4.561936in}{5.954577in}}%
\pgfpathlineto{\pgfqpoint{4.553155in}{5.927254in}}%
\pgfpathlineto{\pgfqpoint{4.544379in}{5.939450in}}%
\pgfpathlineto{\pgfqpoint{4.535604in}{5.927175in}}%
\pgfpathlineto{\pgfqpoint{4.526823in}{5.940321in}}%
\pgfpathlineto{\pgfqpoint{4.518047in}{5.928917in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{5.878152in}}%
\pgfpathlineto{\pgfqpoint{4.490134in}{5.616566in}}%
\pgfpathlineto{\pgfqpoint{4.479777in}{5.649829in}}%
\pgfpathlineto{\pgfqpoint{4.469420in}{5.625832in}}%
\pgfpathlineto{\pgfqpoint{4.459064in}{5.516382in}}%
\pgfpathlineto{\pgfqpoint{4.448707in}{5.596371in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{5.723877in}}%
\pgfpathlineto{\pgfqpoint{4.427993in}{5.831189in}}%
\pgfpathlineto{\pgfqpoint{4.424218in}{5.729896in}}%
\pgfpathlineto{\pgfqpoint{4.420437in}{5.699326in}}%
\pgfpathlineto{\pgfqpoint{4.416662in}{5.812894in}}%
\pgfpathlineto{\pgfqpoint{4.412887in}{5.668281in}}%
\pgfpathlineto{\pgfqpoint{4.409106in}{5.833010in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{5.884725in}}%
\pgfpathlineto{\pgfqpoint{4.401555in}{5.871975in}}%
\pgfpathlineto{\pgfqpoint{4.397775in}{5.916325in}}%
\pgfpathlineto{\pgfqpoint{4.393999in}{5.905554in}}%
\pgfpathlineto{\pgfqpoint{4.390224in}{5.986651in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{5.941905in}}%
\pgfpathlineto{\pgfqpoint{4.382668in}{6.083746in}}%
\pgfpathlineto{\pgfqpoint{4.378893in}{6.048900in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{5.977623in}}%
\pgfpathlineto{\pgfqpoint{4.371337in}{6.025616in}}%
\pgfpathlineto{\pgfqpoint{4.367562in}{5.997501in}}%
\pgfpathlineto{\pgfqpoint{4.360006in}{5.864055in}}%
\pgfpathlineto{\pgfqpoint{4.354426in}{5.874905in}}%
\pgfpathlineto{\pgfqpoint{4.343262in}{5.743439in}}%
\pgfpathlineto{\pgfqpoint{4.337683in}{5.771316in}}%
\pgfpathlineto{\pgfqpoint{4.332098in}{5.563029in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{5.722373in}}%
\pgfpathlineto{\pgfqpoint{4.320939in}{5.545289in}}%
\pgfpathlineto{\pgfqpoint{4.315354in}{5.510443in}}%
\pgfpathlineto{\pgfqpoint{4.309775in}{5.600014in}}%
\pgfpathlineto{\pgfqpoint{4.304190in}{5.585125in}}%
\pgfpathlineto{\pgfqpoint{4.298611in}{5.673746in}}%
\pgfpathlineto{\pgfqpoint{4.293032in}{5.659570in}}%
\pgfpathlineto{\pgfqpoint{4.281867in}{5.665113in}}%
\pgfpathlineto{\pgfqpoint{4.276288in}{5.649749in}}%
\pgfpathlineto{\pgfqpoint{4.270703in}{5.541329in}}%
\pgfpathlineto{\pgfqpoint{4.261571in}{5.896684in}}%
\pgfpathlineto{\pgfqpoint{4.258019in}{5.831664in}}%
\pgfpathlineto{\pgfqpoint{4.254466in}{5.728629in}}%
\pgfpathlineto{\pgfqpoint{4.250914in}{5.737182in}}%
\pgfpathlineto{\pgfqpoint{4.247361in}{5.679527in}}%
\pgfpathlineto{\pgfqpoint{4.243809in}{5.691803in}}%
\pgfpathlineto{\pgfqpoint{4.240256in}{5.681270in}}%
\pgfpathlineto{\pgfqpoint{4.236704in}{5.664242in}}%
\pgfpathlineto{\pgfqpoint{4.233151in}{5.638899in}}%
\pgfpathlineto{\pgfqpoint{4.229599in}{5.477259in}}%
\pgfpathlineto{\pgfqpoint{4.226046in}{5.605003in}}%
\pgfpathlineto{\pgfqpoint{4.223207in}{5.466409in}}%
\pgfpathlineto{\pgfqpoint{4.219654in}{5.556535in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{5.502127in}}%
\pgfpathlineto{\pgfqpoint{4.212549in}{5.683091in}}%
\pgfpathlineto{\pgfqpoint{4.208284in}{5.473458in}}%
\pgfpathlineto{\pgfqpoint{4.194787in}{5.516066in}}%
\pgfpathlineto{\pgfqpoint{4.190521in}{5.429266in}}%
\pgfpathlineto{\pgfqpoint{4.186256in}{5.385391in}}%
\pgfpathlineto{\pgfqpoint{4.182704in}{5.481377in}}%
\pgfpathlineto{\pgfqpoint{4.179864in}{5.605954in}}%
\pgfpathlineto{\pgfqpoint{4.176311in}{5.587026in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{5.554397in}}%
\pgfpathlineto{\pgfqpoint{4.169206in}{5.471874in}}%
\pgfpathlineto{\pgfqpoint{4.165654in}{5.514719in}}%
\pgfpathlineto{\pgfqpoint{4.162101in}{5.523827in}}%
\pgfpathlineto{\pgfqpoint{4.158549in}{5.635732in}}%
\pgfpathlineto{\pgfqpoint{4.151750in}{5.799827in}}%
\pgfpathlineto{\pgfqpoint{4.144946in}{5.890903in}}%
\pgfpathlineto{\pgfqpoint{4.138147in}{5.925353in}}%
\pgfpathlineto{\pgfqpoint{4.131343in}{5.921077in}}%
\pgfpathlineto{\pgfqpoint{4.124544in}{5.877994in}}%
\pgfpathlineto{\pgfqpoint{4.117740in}{5.886230in}}%
\pgfpathlineto{\pgfqpoint{4.110941in}{5.954418in}}%
\pgfpathlineto{\pgfqpoint{4.104142in}{5.946420in}}%
\pgfpathlineto{\pgfqpoint{4.097338in}{5.683170in}}%
\pgfpathlineto{\pgfqpoint{4.090539in}{5.675884in}}%
\pgfpathlineto{\pgfqpoint{4.083735in}{5.572216in}}%
\pgfpathlineto{\pgfqpoint{4.076936in}{5.653947in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{5.755477in}}%
\pgfpathlineto{\pgfqpoint{4.063333in}{5.643651in}}%
\pgfpathlineto{\pgfqpoint{4.056534in}{5.584729in}}%
\pgfpathlineto{\pgfqpoint{4.049741in}{5.688001in}}%
\pgfpathlineto{\pgfqpoint{4.042942in}{5.739558in}}%
\pgfpathlineto{\pgfqpoint{4.036144in}{5.768465in}}%
\pgfpathlineto{\pgfqpoint{4.029345in}{5.737578in}}%
\pgfpathlineto{\pgfqpoint{4.022552in}{5.760862in}}%
\pgfpathlineto{\pgfqpoint{4.015753in}{5.751042in}}%
\pgfpathlineto{\pgfqpoint{4.008954in}{5.840692in}}%
\pgfpathlineto{\pgfqpoint{4.002161in}{5.852809in}}%
\pgfpathlineto{\pgfqpoint{3.995362in}{5.822794in}}%
\pgfpathlineto{\pgfqpoint{3.988563in}{5.885121in}}%
\pgfpathlineto{\pgfqpoint{3.981765in}{5.860808in}}%
\pgfpathlineto{\pgfqpoint{3.974971in}{5.814795in}}%
\pgfpathlineto{\pgfqpoint{3.968173in}{5.823427in}}%
\pgfpathlineto{\pgfqpoint{3.958801in}{5.675884in}}%
\pgfpathlineto{\pgfqpoint{3.949430in}{5.797530in}}%
\pgfpathlineto{\pgfqpoint{3.940059in}{5.809568in}}%
\pgfpathlineto{\pgfqpoint{3.930688in}{5.880370in}}%
\pgfpathlineto{\pgfqpoint{3.921316in}{5.910068in}}%
\pgfpathlineto{\pgfqpoint{3.911945in}{5.919414in}}%
\pgfpathlineto{\pgfqpoint{3.902568in}{5.888210in}}%
\pgfpathlineto{\pgfqpoint{3.893197in}{5.893358in}}%
\pgfpathlineto{\pgfqpoint{3.883826in}{6.035674in}}%
\pgfpathlineto{\pgfqpoint{3.874455in}{6.026012in}}%
\pgfpathlineto{\pgfqpoint{3.865083in}{6.113287in}}%
\pgfpathlineto{\pgfqpoint{3.855712in}{5.956240in}}%
\pgfpathlineto{\pgfqpoint{3.846341in}{5.871737in}}%
\pgfpathlineto{\pgfqpoint{3.836970in}{5.866035in}}%
\pgfpathlineto{\pgfqpoint{3.829469in}{5.749695in}}%
\pgfpathlineto{\pgfqpoint{3.829469in}{5.749695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{4.620407in}}{\pgfqpoint{4.900000in}{2.773639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726716in}{5.954102in}}%
\pgfpathlineto{\pgfqpoint{5.722261in}{5.910544in}}%
\pgfpathlineto{\pgfqpoint{5.716136in}{5.999244in}}%
\pgfpathlineto{\pgfqpoint{5.709455in}{6.026170in}}%
\pgfpathlineto{\pgfqpoint{5.696648in}{5.977861in}}%
\pgfpathlineto{\pgfqpoint{5.688852in}{6.033298in}}%
\pgfpathlineto{\pgfqpoint{5.679943in}{6.078440in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{6.085568in}}%
\pgfpathlineto{\pgfqpoint{5.658784in}{5.891536in}}%
\pgfpathlineto{\pgfqpoint{5.645977in}{5.884409in}}%
\pgfpathlineto{\pgfqpoint{5.631500in}{5.992116in}}%
\pgfpathlineto{\pgfqpoint{5.613125in}{5.915295in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{6.003995in}}%
\pgfpathlineto{\pgfqpoint{5.575818in}{5.910544in}}%
\pgfpathlineto{\pgfqpoint{5.556330in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{5.536284in}{5.646819in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{5.598509in}}%
\pgfpathlineto{\pgfqpoint{5.495636in}{5.670578in}}%
\pgfpathlineto{\pgfqpoint{5.475034in}{5.828971in}}%
\pgfpathlineto{\pgfqpoint{5.454989in}{5.634940in}}%
\pgfpathlineto{\pgfqpoint{5.434386in}{5.632564in}}%
\pgfpathlineto{\pgfqpoint{5.414341in}{5.574750in}}%
\pgfpathlineto{\pgfqpoint{5.392625in}{5.634940in}}%
\pgfpathlineto{\pgfqpoint{5.367568in}{5.826595in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{5.788581in}}%
\pgfpathlineto{\pgfqpoint{5.314114in}{5.922423in}}%
\pgfpathlineto{\pgfqpoint{5.286830in}{5.958853in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{5.946974in}}%
\pgfpathlineto{\pgfqpoint{5.232818in}{5.833723in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{5.872529in}}%
\pgfpathlineto{\pgfqpoint{5.167670in}{5.922423in}}%
\pgfpathlineto{\pgfqpoint{5.147625in}{6.184564in}}%
\pgfpathlineto{\pgfqpoint{5.127023in}{6.057057in}}%
\pgfpathlineto{\pgfqpoint{5.106420in}{5.703841in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{6.189315in}}%
\pgfpathlineto{\pgfqpoint{5.062989in}{6.169516in}}%
\pgfpathlineto{\pgfqpoint{5.041273in}{6.057057in}}%
\pgfpathlineto{\pgfqpoint{5.014545in}{5.951726in}}%
\pgfpathlineto{\pgfqpoint{4.975011in}{6.020627in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{5.795709in}}%
\pgfpathlineto{\pgfqpoint{4.893716in}{5.677706in}}%
\pgfpathlineto{\pgfqpoint{4.853068in}{5.922423in}}%
\pgfpathlineto{\pgfqpoint{4.814648in}{5.795709in}}%
\pgfpathlineto{\pgfqpoint{4.785136in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{4.760080in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{4.735580in}{5.984988in}}%
\pgfpathlineto{\pgfqpoint{4.712750in}{5.812340in}}%
\pgfpathlineto{\pgfqpoint{4.692148in}{5.852730in}}%
\pgfpathlineto{\pgfqpoint{4.672102in}{5.807588in}}%
\pgfpathlineto{\pgfqpoint{4.652614in}{5.862234in}}%
\pgfpathlineto{\pgfqpoint{4.634795in}{5.867777in}}%
\pgfpathlineto{\pgfqpoint{4.620318in}{6.015875in}}%
\pgfpathlineto{\pgfqpoint{4.606398in}{5.989740in}}%
\pgfpathlineto{\pgfqpoint{4.591920in}{5.975485in}}%
\pgfpathlineto{\pgfqpoint{4.578000in}{6.057057in}}%
\pgfpathlineto{\pgfqpoint{4.563523in}{6.085568in}}%
\pgfpathlineto{\pgfqpoint{4.547375in}{5.961229in}}%
\pgfpathlineto{\pgfqpoint{4.529000in}{5.864610in}}%
\pgfpathlineto{\pgfqpoint{4.510625in}{5.982612in}}%
\pgfpathlineto{\pgfqpoint{4.491136in}{6.020627in}}%
\pgfpathlineto{\pgfqpoint{4.471648in}{6.038050in}}%
\pgfpathlineto{\pgfqpoint{4.451045in}{6.047554in}}%
\pgfpathlineto{\pgfqpoint{4.429886in}{5.783037in}}%
\pgfpathlineto{\pgfqpoint{4.404830in}{5.723640in}}%
\pgfpathlineto{\pgfqpoint{4.371977in}{5.632564in}}%
\pgfpathlineto{\pgfqpoint{4.331886in}{5.684833in}}%
\pgfpathlineto{\pgfqpoint{4.291239in}{5.642067in}}%
\pgfpathlineto{\pgfqpoint{4.246693in}{5.733143in}}%
\pgfpathlineto{\pgfqpoint{4.198250in}{5.809964in}}%
\pgfpathlineto{\pgfqpoint{4.156489in}{5.872529in}}%
\pgfpathlineto{\pgfqpoint{4.129761in}{5.761654in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{5.775909in}}%
\pgfpathlineto{\pgfqpoint{4.084659in}{5.778285in}}%
\pgfpathlineto{\pgfqpoint{4.064614in}{5.994492in}}%
\pgfpathlineto{\pgfqpoint{4.045125in}{5.859858in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{5.872529in}}%
\pgfpathlineto{\pgfqpoint{4.011716in}{5.852730in}}%
\pgfpathlineto{\pgfqpoint{4.000580in}{5.855106in}}%
\pgfpathlineto{\pgfqpoint{3.984989in}{5.922423in}}%
\pgfpathlineto{\pgfqpoint{3.972182in}{6.003995in}}%
\pgfpathlineto{\pgfqpoint{3.960489in}{6.018251in}}%
\pgfpathlineto{\pgfqpoint{3.948795in}{6.001620in}}%
\pgfpathlineto{\pgfqpoint{3.938773in}{6.035674in}}%
\pgfpathlineto{\pgfqpoint{3.929307in}{6.018251in}}%
\pgfpathlineto{\pgfqpoint{3.919284in}{6.052305in}}%
\pgfpathlineto{\pgfqpoint{3.909818in}{6.028546in}}%
\pgfpathlineto{\pgfqpoint{3.899795in}{6.078440in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{6.047554in}}%
\pgfpathlineto{\pgfqpoint{3.878080in}{6.152885in}}%
\pgfpathlineto{\pgfqpoint{3.865830in}{6.026170in}}%
\pgfpathlineto{\pgfqpoint{3.852466in}{5.852730in}}%
\pgfpathlineto{\pgfqpoint{3.838545in}{6.110119in}}%
\pgfpathlineto{\pgfqpoint{3.821841in}{5.728391in}}%
\pgfpathlineto{\pgfqpoint{3.803466in}{5.689585in}}%
\pgfpathlineto{\pgfqpoint{3.766159in}{5.824219in}}%
\pgfpathlineto{\pgfqpoint{3.747784in}{5.711760in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{5.745023in}}%
\pgfpathlineto{\pgfqpoint{3.710477in}{5.847978in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{5.680082in}}%
\pgfpathlineto{\pgfqpoint{3.674284in}{5.723640in}}%
\pgfpathlineto{\pgfqpoint{3.673170in}{5.721264in}}%
\pgfpathlineto{\pgfqpoint{3.655352in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{5.785413in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{5.879657in}}%
\pgfpathlineto{\pgfqpoint{3.611364in}{5.793333in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{5.882033in}}%
\pgfpathlineto{\pgfqpoint{3.584080in}{5.874905in}}%
\pgfpathlineto{\pgfqpoint{3.571273in}{5.908168in}}%
\pgfpathlineto{\pgfqpoint{3.557909in}{5.977861in}}%
\pgfpathlineto{\pgfqpoint{3.546216in}{6.138630in}}%
\pgfpathlineto{\pgfqpoint{3.534523in}{6.090320in}}%
\pgfpathlineto{\pgfqpoint{3.524500in}{5.973109in}}%
\pgfpathlineto{\pgfqpoint{3.516705in}{6.090320in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{6.092696in}}%
\pgfpathlineto{\pgfqpoint{3.500557in}{6.099823in}}%
\pgfpathlineto{\pgfqpoint{3.492761in}{6.119622in}}%
\pgfpathlineto{\pgfqpoint{3.486080in}{6.110119in}}%
\pgfpathlineto{\pgfqpoint{3.479398in}{6.110119in}}%
\pgfpathlineto{\pgfqpoint{3.473273in}{6.131502in}}%
\pgfpathlineto{\pgfqpoint{3.466591in}{6.107743in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{6.114871in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{6.057057in}}%
\pgfpathlineto{\pgfqpoint{3.447102in}{6.049929in}}%
\pgfpathlineto{\pgfqpoint{3.440977in}{6.011123in}}%
\pgfpathlineto{\pgfqpoint{3.434295in}{6.028546in}}%
\pgfpathlineto{\pgfqpoint{3.428170in}{6.076064in}}%
\pgfpathlineto{\pgfqpoint{3.421489in}{6.090320in}}%
\pgfpathlineto{\pgfqpoint{3.396432in}{6.047554in}}%
\pgfpathlineto{\pgfqpoint{3.361352in}{5.943806in}}%
\pgfpathlineto{\pgfqpoint{3.317364in}{5.936678in}}%
\pgfpathlineto{\pgfqpoint{3.256114in}{5.886785in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{5.730767in}}%
\pgfpathlineto{\pgfqpoint{3.149205in}{5.709384in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{5.819467in}}%
\pgfpathlineto{\pgfqpoint{3.065682in}{5.867777in}}%
\pgfpathlineto{\pgfqpoint{3.032830in}{5.809964in}}%
\pgfpathlineto{\pgfqpoint{3.000534in}{5.939054in}}%
\pgfpathlineto{\pgfqpoint{2.967682in}{5.977861in}}%
\pgfpathlineto{\pgfqpoint{2.935386in}{5.973109in}}%
\pgfpathlineto{\pgfqpoint{2.903091in}{5.920047in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{5.819467in}}%
\pgfpathlineto{\pgfqpoint{2.837943in}{5.870153in}}%
\pgfpathlineto{\pgfqpoint{2.805091in}{5.946974in}}%
\pgfpathlineto{\pgfqpoint{2.772239in}{5.889160in}}%
\pgfpathlineto{\pgfqpoint{2.739943in}{5.701465in}}%
\pgfpathlineto{\pgfqpoint{2.714886in}{5.721264in}}%
\pgfpathlineto{\pgfqpoint{2.683705in}{5.680082in}}%
\pgfpathlineto{\pgfqpoint{2.636375in}{5.903416in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{5.893912in}}%
\pgfpathlineto{\pgfqpoint{2.460420in}{6.013499in}}%
\pgfpathlineto{\pgfqpoint{2.401398in}{5.975485in}}%
\pgfpathlineto{\pgfqpoint{2.332352in}{6.040426in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{5.929551in}}%
\pgfpathlineto{\pgfqpoint{2.220989in}{5.857482in}}%
\pgfpathlineto{\pgfqpoint{2.198159in}{5.826595in}}%
\pgfpathlineto{\pgfqpoint{2.165307in}{5.845602in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{5.838475in}}%
\pgfpathlineto{\pgfqpoint{2.084011in}{5.783037in}}%
\pgfpathlineto{\pgfqpoint{2.016080in}{5.891536in}}%
\pgfpathlineto{\pgfqpoint{1.916966in}{5.788581in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{5.879657in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{6.023003in}}%
\pgfpathlineto{\pgfqpoint{1.771636in}{6.006371in}}%
\pgfpathlineto{\pgfqpoint{1.746023in}{5.843226in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{5.903416in}}%
\pgfpathlineto{\pgfqpoint{1.573409in}{5.852730in}}%
\pgfpathlineto{\pgfqpoint{1.475966in}{5.898664in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{5.951726in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{6.018251in}}%
\pgfpathlineto{\pgfqpoint{1.354023in}{5.968357in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{5.581878in}}%
\pgfpathlineto{\pgfqpoint{1.210364in}{5.812340in}}%
\pgfpathlineto{\pgfqpoint{1.152455in}{5.838475in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{6.038050in}}%
\pgfpathlineto{\pgfqpoint{1.073386in}{5.963605in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{5.942362in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{5.942362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.620407in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{7.394047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{4.620407in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{7.394047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.620407in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.620407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{7.394047in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{7.394047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462000in,y=7.671411in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147222in}{5.153060in}}%
\pgfpathlineto{\pgfqpoint{1.790548in}{5.153060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818325in}{5.153060in}}{\pgfqpoint{1.818325in}{5.180838in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{6.833616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818325in}{6.861394in}}{\pgfqpoint{1.790548in}{6.861394in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{6.861394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{6.861394in}}{\pgfqpoint{1.119444in}{6.833616in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{5.180838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{5.153060in}}{\pgfqpoint{1.147222in}{5.153060in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{5.153060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{6.750283in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{6.750283in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{6.750283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=6.701671in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\cite{benthic_to_ice_vol}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{6.541949in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{6.541949in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{6.541949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=6.493338in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\cite{shack_bwt_eq}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{6.333616in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{6.333616in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{6.333616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=6.285005in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clemens2018} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{6.125283in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{6.125283in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{6.125283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=6.076671in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dyez2016} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{5.916949in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{5.916949in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{5.916949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=5.868338in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{lea2000} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{5.708616in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{5.708616in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{5.708616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=5.660005in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{nuernberg2004} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{5.500283in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{5.500283in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{5.500283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=5.451671in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{pahnke2003} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{5.291949in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{5.291949in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{5.291949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=5.243338in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{herbert2018} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.249093in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.249093in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727273in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727273in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170455in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170455in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613636in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613636in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056818in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056818in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943182in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943182in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386364in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386364in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829545in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829545in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272727in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272727in,y=2.302778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=2.123766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{2.717498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767592in, y=2.669272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{3.135864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767592in, y=3.087638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{3.554229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767592in, y=3.506004in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050000in}{3.972595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767592in, y=3.924370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=2.828018in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface Air\hspace{22pt}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677314in, y=2.775259in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727061in}{2.963497in}}%
\pgfpathlineto{\pgfqpoint{5.726966in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{5.726209in}{2.875222in}}%
\pgfpathlineto{\pgfqpoint{5.726148in}{2.948017in}}%
\pgfpathlineto{\pgfqpoint{5.726092in}{2.824599in}}%
\pgfpathlineto{\pgfqpoint{5.725970in}{2.961823in}}%
\pgfpathlineto{\pgfqpoint{5.725073in}{2.907017in}}%
\pgfpathlineto{\pgfqpoint{5.724472in}{2.827946in}}%
\pgfpathlineto{\pgfqpoint{5.724038in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{5.723214in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{5.723826in}{2.987762in}}%
\pgfpathlineto{\pgfqpoint{5.722896in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{5.722323in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{5.722545in}{2.989435in}}%
\pgfpathlineto{\pgfqpoint{5.721599in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{5.720964in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{5.720429in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{5.719299in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{5.719706in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{5.719210in}{2.907854in}}%
\pgfpathlineto{\pgfqpoint{5.719126in}{2.970191in}}%
\pgfpathlineto{\pgfqpoint{5.718341in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{5.718158in}{2.957221in}}%
\pgfpathlineto{\pgfqpoint{5.717322in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{5.717033in}{2.885262in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{3.001568in}}%
\pgfpathlineto{\pgfqpoint{5.716097in}{2.881497in}}%
\pgfpathlineto{\pgfqpoint{5.715997in}{2.925844in}}%
\pgfpathlineto{\pgfqpoint{5.715218in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{5.715797in}{2.994456in}}%
\pgfpathlineto{\pgfqpoint{5.714917in}{2.935048in}}%
\pgfpathlineto{\pgfqpoint{5.714817in}{2.962660in}}%
\pgfpathlineto{\pgfqpoint{5.714433in}{2.840916in}}%
\pgfpathlineto{\pgfqpoint{5.713993in}{2.887354in}}%
\pgfpathlineto{\pgfqpoint{5.713881in}{2.844263in}}%
\pgfpathlineto{\pgfqpoint{5.713157in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{5.713057in}{2.922079in}}%
\pgfpathlineto{\pgfqpoint{5.712055in}{2.980650in}}%
\pgfpathlineto{\pgfqpoint{5.712155in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{5.711866in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{5.711582in}{2.981905in}}%
\pgfpathlineto{\pgfqpoint{5.711676in}{2.927099in}}%
\pgfpathlineto{\pgfqpoint{5.711392in}{2.973538in}}%
\pgfpathlineto{\pgfqpoint{5.711092in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{5.710256in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{5.709850in}{2.979813in}}%
\pgfpathlineto{\pgfqpoint{5.709193in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{5.708753in}{2.955966in}}%
\pgfpathlineto{\pgfqpoint{5.708090in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{5.707662in}{2.983160in}}%
\pgfpathlineto{\pgfqpoint{5.707767in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{5.707350in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{5.706520in}{2.983578in}}%
\pgfpathlineto{\pgfqpoint{5.706314in}{2.860997in}}%
\pgfpathlineto{\pgfqpoint{5.706208in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{5.705223in}{2.909528in}}%
\pgfpathlineto{\pgfqpoint{5.704471in}{2.963915in}}%
\pgfpathlineto{\pgfqpoint{5.704577in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{5.704143in}{2.909109in}}%
\pgfpathlineto{\pgfqpoint{5.703396in}{2.983578in}}%
\pgfpathlineto{\pgfqpoint{5.703820in}{2.860997in}}%
\pgfpathlineto{\pgfqpoint{5.702956in}{2.938813in}}%
\pgfpathlineto{\pgfqpoint{5.702628in}{2.889028in}}%
\pgfpathlineto{\pgfqpoint{5.702411in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.701759in}{2.927099in}}%
\pgfpathlineto{\pgfqpoint{5.701425in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{5.700985in}{2.966007in}}%
\pgfpathlineto{\pgfqpoint{5.700768in}{2.876058in}}%
\pgfpathlineto{\pgfqpoint{5.699877in}{2.925426in}}%
\pgfpathlineto{\pgfqpoint{5.699666in}{2.967680in}}%
\pgfpathlineto{\pgfqpoint{5.699449in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{5.699114in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{5.698457in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{5.698023in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{5.697800in}{2.955548in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{2.837150in}}%
\pgfpathlineto{\pgfqpoint{5.696792in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{5.696559in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{5.696202in}{2.978140in}}%
\pgfpathlineto{\pgfqpoint{5.695774in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{5.695551in}{2.886099in}}%
\pgfpathlineto{\pgfqpoint{5.695439in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{5.695334in}{2.894466in}}%
\pgfpathlineto{\pgfqpoint{5.695222in}{2.984415in}}%
\pgfpathlineto{\pgfqpoint{5.694805in}{2.885681in}}%
\pgfpathlineto{\pgfqpoint{5.694276in}{2.889446in}}%
\pgfpathlineto{\pgfqpoint{5.694047in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{5.693268in}{2.947181in}}%
\pgfpathlineto{\pgfqpoint{5.693156in}{2.863089in}}%
\pgfpathlineto{\pgfqpoint{5.693045in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{5.691152in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{5.691364in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.691029in}{2.870620in}}%
\pgfpathlineto{\pgfqpoint{5.690907in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{5.690456in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.689882in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{5.689660in}{2.865181in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{2.958058in}}%
\pgfpathlineto{\pgfqpoint{5.688980in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{5.688880in}{2.968099in}}%
\pgfpathlineto{\pgfqpoint{5.688223in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{5.687984in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{5.687405in}{2.801171in}}%
\pgfpathlineto{\pgfqpoint{5.687638in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{5.686792in}{2.866854in}}%
\pgfpathlineto{\pgfqpoint{5.686564in}{2.963497in}}%
\pgfpathlineto{\pgfqpoint{5.686352in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{5.685751in}{2.862671in}}%
\pgfpathlineto{\pgfqpoint{5.685634in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{5.685406in}{2.927936in}}%
\pgfpathlineto{\pgfqpoint{5.685294in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{5.684982in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{5.684320in}{2.848028in}}%
\pgfpathlineto{\pgfqpoint{5.684103in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.682393in}{2.797406in}}%
\pgfpathlineto{\pgfqpoint{5.682148in}{2.899487in}}%
\pgfpathlineto{\pgfqpoint{5.681185in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{5.680717in}{2.826273in}}%
\pgfpathlineto{\pgfqpoint{5.680834in}{2.874803in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{5.679665in}{2.942579in}}%
\pgfpathlineto{\pgfqpoint{5.679899in}{2.809957in}}%
\pgfpathlineto{\pgfqpoint{5.679225in}{2.875640in}}%
\pgfpathlineto{\pgfqpoint{5.678896in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{5.678440in}{2.908273in}}%
\pgfpathlineto{\pgfqpoint{5.678328in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{5.677437in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{5.676458in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{5.676341in}{2.847191in}}%
\pgfpathlineto{\pgfqpoint{5.675912in}{2.949272in}}%
\pgfpathlineto{\pgfqpoint{5.675171in}{2.902834in}}%
\pgfpathlineto{\pgfqpoint{5.674670in}{2.946762in}}%
\pgfpathlineto{\pgfqpoint{5.674464in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{5.674141in}{2.928354in}}%
\pgfpathlineto{\pgfqpoint{5.673740in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{5.673434in}{2.973119in}}%
\pgfpathlineto{\pgfqpoint{5.673050in}{2.923752in}}%
\pgfpathlineto{\pgfqpoint{5.672955in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.672766in}{2.826273in}}%
\pgfpathlineto{\pgfqpoint{5.672036in}{2.899487in}}%
\pgfpathlineto{\pgfqpoint{5.671931in}{2.886099in}}%
\pgfpathlineto{\pgfqpoint{5.671830in}{2.941323in}}%
\pgfpathlineto{\pgfqpoint{5.671329in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{5.670939in}{2.984833in}}%
\pgfpathlineto{\pgfqpoint{5.671129in}{2.877313in}}%
\pgfpathlineto{\pgfqpoint{5.670449in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{5.669748in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{5.670149in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{5.669219in}{2.862671in}}%
\pgfpathlineto{\pgfqpoint{5.668656in}{3.015374in}}%
\pgfpathlineto{\pgfqpoint{5.668150in}{2.899905in}}%
\pgfpathlineto{\pgfqpoint{5.667844in}{2.962660in}}%
\pgfpathlineto{\pgfqpoint{5.667437in}{2.881497in}}%
\pgfpathlineto{\pgfqpoint{5.667019in}{2.937140in}}%
\pgfpathlineto{\pgfqpoint{5.666307in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{5.666507in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{5.665989in}{2.915385in}}%
\pgfpathlineto{\pgfqpoint{5.664954in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{5.665265in}{2.858905in}}%
\pgfpathlineto{\pgfqpoint{5.664859in}{2.934211in}}%
\pgfpathlineto{\pgfqpoint{5.664653in}{2.836732in}}%
\pgfpathlineto{\pgfqpoint{5.664246in}{2.980650in}}%
\pgfpathlineto{\pgfqpoint{5.663628in}{2.911201in}}%
\pgfpathlineto{\pgfqpoint{5.663339in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.663044in}{2.871038in}}%
\pgfpathlineto{\pgfqpoint{5.662615in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{5.661579in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{5.662203in}{2.929609in}}%
\pgfpathlineto{\pgfqpoint{5.661340in}{2.839242in}}%
\pgfpathlineto{\pgfqpoint{5.660610in}{2.855977in}}%
\pgfpathlineto{\pgfqpoint{5.660861in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{5.660377in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{5.659864in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.659313in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{5.659191in}{2.837987in}}%
\pgfpathlineto{\pgfqpoint{5.658650in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{5.658506in}{2.780671in}}%
\pgfpathlineto{\pgfqpoint{5.657503in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{5.658077in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{5.657342in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{5.657180in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{5.657019in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{5.656858in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{5.656089in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{5.655627in}{2.777742in}}%
\pgfpathlineto{\pgfqpoint{5.654402in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{5.653940in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{5.653066in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{5.652915in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{5.652280in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{5.652130in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{5.651384in}{2.714988in}}%
\pgfpathlineto{\pgfqpoint{5.651223in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{5.650599in}{2.798661in}}%
\pgfpathlineto{\pgfqpoint{5.650454in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{5.650165in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.650014in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{5.649858in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{5.649435in}{2.816232in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{5.648589in}{2.813304in}}%
\pgfpathlineto{\pgfqpoint{5.648177in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{5.648038in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{5.647147in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.646857in}{2.813304in}}%
\pgfpathlineto{\pgfqpoint{5.646122in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{5.645972in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.645175in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{5.645031in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{5.644736in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{5.644285in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{5.644123in}{2.830457in}}%
\pgfpathlineto{\pgfqpoint{5.643210in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{5.643054in}{2.744273in}}%
\pgfpathlineto{\pgfqpoint{5.642898in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{5.641885in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{5.641712in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{5.641539in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{5.641038in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{5.640866in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.640693in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{5.640515in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.639836in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.638215in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{5.638020in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{5.637831in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{5.636896in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{5.636701in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{5.636322in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{5.636127in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.635932in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.634902in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{5.634696in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{5.634479in}{2.618345in}}%
\pgfpathlineto{\pgfqpoint{5.633816in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{5.633588in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{5.633354in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{5.632909in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{5.632029in}{2.534672in}}%
\pgfpathlineto{\pgfqpoint{5.631082in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{5.630843in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{5.629835in}{2.520866in}}%
\pgfpathlineto{\pgfqpoint{5.629579in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{5.629106in}{2.519192in}}%
\pgfpathlineto{\pgfqpoint{5.628605in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{5.628103in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{5.627586in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{5.627329in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{5.626589in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{5.626077in}{2.535090in}}%
\pgfpathlineto{\pgfqpoint{5.625308in}{2.493672in}}%
\pgfpathlineto{\pgfqpoint{5.624545in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{5.624039in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{5.623270in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{5.623020in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{5.622507in}{2.503295in}}%
\pgfpathlineto{\pgfqpoint{5.621990in}{2.573580in}}%
\pgfpathlineto{\pgfqpoint{5.621739in}{2.490325in}}%
\pgfpathlineto{\pgfqpoint{5.620959in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{5.620703in}{2.535927in}}%
\pgfpathlineto{\pgfqpoint{5.620447in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{5.619712in}{2.509988in}}%
\pgfpathlineto{\pgfqpoint{5.619445in}{2.543458in}}%
\pgfpathlineto{\pgfqpoint{5.618927in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{5.618120in}{2.500366in}}%
\pgfpathlineto{\pgfqpoint{5.618387in}{2.534672in}}%
\pgfpathlineto{\pgfqpoint{5.617847in}{2.511243in}}%
\pgfpathlineto{\pgfqpoint{5.617078in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{5.616833in}{2.528815in}}%
\pgfpathlineto{\pgfqpoint{5.616572in}{2.490325in}}%
\pgfpathlineto{\pgfqpoint{5.616026in}{2.533417in}}%
\pgfpathlineto{\pgfqpoint{5.615508in}{2.530907in}}%
\pgfpathlineto{\pgfqpoint{5.615252in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{5.615001in}{2.517101in}}%
\pgfpathlineto{\pgfqpoint{5.613949in}{2.520029in}}%
\pgfpathlineto{\pgfqpoint{5.613676in}{2.500784in}}%
\pgfpathlineto{\pgfqpoint{5.613403in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{5.613147in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{5.612373in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{5.612106in}{2.523376in}}%
\pgfpathlineto{\pgfqpoint{5.611839in}{2.548896in}}%
\pgfpathlineto{\pgfqpoint{5.611065in}{2.530488in}}%
\pgfpathlineto{\pgfqpoint{5.610798in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{5.610536in}{2.502458in}}%
\pgfpathlineto{\pgfqpoint{5.610257in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{5.609996in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{5.609734in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{5.609222in}{2.507478in}}%
\pgfpathlineto{\pgfqpoint{5.608949in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{5.608169in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{5.607919in}{2.504131in}}%
\pgfpathlineto{\pgfqpoint{5.606855in}{2.503295in}}%
\pgfpathlineto{\pgfqpoint{5.605803in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{5.604494in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{5.604221in}{2.509152in}}%
\pgfpathlineto{\pgfqpoint{5.603938in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{5.603414in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{5.602852in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{5.601560in}{2.511662in}}%
\pgfpathlineto{\pgfqpoint{5.601287in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{5.601020in}{2.509152in}}%
\pgfpathlineto{\pgfqpoint{5.600474in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{5.598625in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{5.597595in}{2.497856in}}%
\pgfpathlineto{\pgfqpoint{5.597311in}{2.535090in}}%
\pgfpathlineto{\pgfqpoint{5.595741in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{5.594683in}{2.491999in}}%
\pgfpathlineto{\pgfqpoint{5.594104in}{2.524213in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{5.593553in}{2.484050in}}%
\pgfpathlineto{\pgfqpoint{5.592974in}{2.533417in}}%
\pgfpathlineto{\pgfqpoint{5.592434in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{5.592172in}{2.518356in}}%
\pgfpathlineto{\pgfqpoint{5.591888in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{5.591326in}{2.504131in}}%
\pgfpathlineto{\pgfqpoint{5.591036in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{5.590245in}{2.499529in}}%
\pgfpathlineto{\pgfqpoint{5.588519in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{5.587957in}{2.510407in}}%
\pgfpathlineto{\pgfqpoint{5.587667in}{2.515427in}}%
\pgfpathlineto{\pgfqpoint{5.587105in}{2.535509in}}%
\pgfpathlineto{\pgfqpoint{5.586826in}{2.499529in}}%
\pgfpathlineto{\pgfqpoint{5.586531in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{5.586231in}{2.494927in}}%
\pgfpathlineto{\pgfqpoint{5.585930in}{2.527560in}}%
\pgfpathlineto{\pgfqpoint{5.585072in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{5.584505in}{2.537600in}}%
\pgfpathlineto{\pgfqpoint{5.583352in}{2.488652in}}%
\pgfpathlineto{\pgfqpoint{5.583057in}{2.553080in}}%
\pgfpathlineto{\pgfqpoint{5.582205in}{2.550988in}}%
\pgfpathlineto{\pgfqpoint{5.581069in}{2.491580in}}%
\pgfpathlineto{\pgfqpoint{5.580473in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{5.579627in}{2.525468in}}%
\pgfpathlineto{\pgfqpoint{5.579048in}{2.500366in}}%
\pgfpathlineto{\pgfqpoint{5.578747in}{2.503713in}}%
\pgfpathlineto{\pgfqpoint{5.578452in}{2.548060in}}%
\pgfpathlineto{\pgfqpoint{5.577890in}{2.520029in}}%
\pgfpathlineto{\pgfqpoint{5.577600in}{2.502876in}}%
\pgfpathlineto{\pgfqpoint{5.577305in}{2.525468in}}%
\pgfpathlineto{\pgfqpoint{5.577015in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{5.576726in}{2.520866in}}%
\pgfpathlineto{\pgfqpoint{5.576431in}{2.511243in}}%
\pgfpathlineto{\pgfqpoint{5.575078in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{5.574020in}{2.486978in}}%
\pgfpathlineto{\pgfqpoint{5.573184in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{5.572672in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{5.572121in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{5.571286in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{5.569832in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{5.569560in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.569031in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.568513in}{2.566468in}}%
\pgfpathlineto{\pgfqpoint{5.568245in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{5.567700in}{2.530907in}}%
\pgfpathlineto{\pgfqpoint{5.566859in}{2.538856in}}%
\pgfpathlineto{\pgfqpoint{5.565506in}{2.581111in}}%
\pgfpathlineto{\pgfqpoint{5.564726in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{5.563707in}{2.532580in}}%
\pgfpathlineto{\pgfqpoint{5.563429in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{5.562093in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{5.560411in}{2.514590in}}%
\pgfpathlineto{\pgfqpoint{5.560116in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{5.559832in}{2.507060in}}%
\pgfpathlineto{\pgfqpoint{5.559242in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{5.558963in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{5.558685in}{2.510825in}}%
\pgfpathlineto{\pgfqpoint{5.558111in}{2.547641in}}%
\pgfpathlineto{\pgfqpoint{5.557254in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{5.556118in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{5.555567in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{5.554754in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{5.553284in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{5.552103in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{5.551218in}{2.493254in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{5.549542in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.548512in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{5.549024in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{5.548233in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{5.547961in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{5.547682in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.547409in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{5.547142in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{5.546869in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{5.546329in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{5.544854in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{5.542849in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{5.542326in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{5.541802in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{5.540728in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{5.540455in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{5.540187in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{5.539063in}{2.527978in}}%
\pgfpathlineto{\pgfqpoint{5.537838in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{5.537231in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{5.536652in}{2.551407in}}%
\pgfpathlineto{\pgfqpoint{5.536356in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{5.536050in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{5.534920in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{5.533856in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{5.533584in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{5.532787in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{5.532253in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{5.532002in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{5.531735in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{5.531195in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{5.530404in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{5.530126in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{5.529858in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{5.529318in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{5.529034in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{5.528767in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{5.528500in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{5.527665in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{5.527358in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{5.526534in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{5.526256in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{5.525382in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{5.524830in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.524279in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.523728in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{5.522325in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.518850in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{5.517369in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{5.516690in}{2.731722in}}%
\pgfpathlineto{\pgfqpoint{5.515988in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{5.515726in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{5.515465in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{5.515225in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{5.514991in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{5.514485in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{5.514217in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{5.513482in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{5.513237in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{5.512736in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{5.512497in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{5.512252in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{5.511238in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{5.510993in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{5.510498in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{5.509496in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{5.509729in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{5.509217in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{5.508098in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.507814in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{5.507536in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{5.506945in}{2.541784in}}%
\pgfpathlineto{\pgfqpoint{5.506634in}{2.545968in}}%
\pgfpathlineto{\pgfqpoint{5.506038in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{5.505158in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{5.504328in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{5.504601in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{5.504050in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{5.503499in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{5.502914in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{5.502624in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{5.502090in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{5.501522in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.500921in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{5.500620in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.500024in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{5.499729in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{5.499133in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{5.498571in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{5.498292in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{5.498008in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{5.497736in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.497212in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{5.496661in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{5.496366in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{5.496104in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{5.495809in}{2.600774in}}%
\pgfpathlineto{\pgfqpoint{5.494651in}{2.551407in}}%
\pgfpathlineto{\pgfqpoint{5.494345in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{5.493437in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{5.493131in}{2.547641in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{5.491917in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{5.491633in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{5.491343in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{5.491054in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{5.490502in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{5.489929in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{5.489656in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{5.488531in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.488275in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.488014in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{5.487746in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{5.487485in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.486967in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.486699in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{5.486438in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{5.485870in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{5.485614in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{5.484801in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{5.484238in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{5.483114in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{5.483687in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{5.482818in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{5.482529in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.481348in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.481042in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{5.480146in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.479873in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{5.479589in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{5.478704in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{5.478420in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{5.478136in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{5.477568in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{5.475908in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.475652in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.475123in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{5.474344in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{5.474088in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{5.473826in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{5.473575in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.473330in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{5.472573in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{5.472100in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{5.471860in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{5.471626in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.470446in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{5.469722in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{5.469477in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{5.468330in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{5.468118in}{2.690722in}}%
\pgfpathlineto{\pgfqpoint{5.467662in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{5.467428in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{5.467200in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.466459in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.465958in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{5.465707in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{5.465457in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{5.464950in}{2.642192in}}%
\pgfpathlineto{\pgfqpoint{5.464688in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{5.464438in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{5.464198in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{5.463452in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{5.463185in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{5.462400in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{5.462138in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{5.461871in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{5.461364in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{5.460278in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{5.460824in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{5.459972in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{5.459677in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{5.459382in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{5.459081in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{5.458508in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{5.457695in}{2.642192in}}%
\pgfpathlineto{\pgfqpoint{5.456893in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{5.456587in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{5.456303in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{5.456035in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{5.455735in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{5.454905in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{5.454643in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{5.453791in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{5.453502in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{5.452934in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{5.452639in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{5.452344in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{2.593662in}}%
\pgfpathlineto{\pgfqpoint{5.450684in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{5.450417in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{5.449593in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{5.449320in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.449031in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{5.448741in}{2.631314in}}%
\pgfpathlineto{\pgfqpoint{5.447939in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{5.447683in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{5.447410in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{5.446575in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{5.446313in}{2.690722in}}%
\pgfpathlineto{\pgfqpoint{5.445796in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{5.445512in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{5.445233in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{5.444693in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{5.444153in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{5.443602in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{5.443334in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.442221in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{5.440355in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{5.440094in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{5.439292in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{5.438540in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{5.438780in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{5.438279in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{5.437783in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{5.437549in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{5.437310in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{5.436820in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.436029in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.435511in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{5.435261in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.435010in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{5.434008in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{5.434247in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{5.433757in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{5.433512in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{5.432783in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.432521in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{5.432259in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{5.432014in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.431073in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.430160in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.429937in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{5.428724in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{5.428183in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{5.427437in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{5.427187in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{5.426936in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{5.426680in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{5.426418in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{5.425895in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.425650in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{5.425165in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.423835in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{5.423562in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{5.422999in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{5.421123in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{5.420087in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{5.419820in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{5.419553in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{5.419029in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{5.418211in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{5.417086in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{5.416785in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{5.416496in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{5.415616in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.415326in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{5.414463in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{5.414196in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.413923in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{5.413639in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{5.413094in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{5.412815in}{2.625039in}}%
\pgfpathlineto{\pgfqpoint{5.412275in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{5.412013in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{5.411729in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{5.411468in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{5.410933in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{5.410677in}{2.652233in}}%
\pgfpathlineto{\pgfqpoint{5.410426in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.410176in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{5.409407in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{5.408684in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{5.408450in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{5.408216in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{5.407960in}{2.600774in}}%
\pgfpathlineto{\pgfqpoint{5.407169in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.406668in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{5.406406in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{5.406161in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{5.405916in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{5.405655in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{5.405382in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{5.404101in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.403867in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{5.403138in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{5.402904in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{5.402436in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{5.401245in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.401022in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.400320in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{5.399602in}{2.672314in}}%
\pgfpathlineto{\pgfqpoint{5.398138in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{5.397631in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{5.396896in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.396378in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{5.395632in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{5.395376in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.395131in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.394346in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{5.394101in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{5.393856in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{5.393605in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.392536in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{5.392258in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{5.391439in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{5.390877in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{5.390075in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{5.389824in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{5.388744in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{5.388193in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.387925in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{5.387647in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{5.387363in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.387090in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{5.386823in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.386266in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{5.385988in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{5.385420in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{5.384835in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{5.384267in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{5.383399in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{5.382808in}{2.576509in}}%
\pgfpathlineto{\pgfqpoint{5.382496in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{5.382190in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{5.381550in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.380631in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{5.380308in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{5.379980in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{5.379373in}{2.553917in}}%
\pgfpathlineto{\pgfqpoint{5.379044in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.378716in}{2.556427in}}%
\pgfpathlineto{\pgfqpoint{5.378064in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{5.377413in}{2.530488in}}%
\pgfpathlineto{\pgfqpoint{5.377068in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{5.376739in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{5.376410in}{2.500366in}}%
\pgfpathlineto{\pgfqpoint{5.375692in}{2.540947in}}%
\pgfpathlineto{\pgfqpoint{5.375347in}{2.532998in}}%
\pgfpathlineto{\pgfqpoint{5.373337in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{5.373053in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{5.372184in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{5.372468in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{5.371861in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{5.371555in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{5.371254in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{5.370970in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{5.369361in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{5.368687in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{5.368364in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.368036in}{2.545549in}}%
\pgfpathlineto{\pgfqpoint{5.367373in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{5.367028in}{2.579437in}}%
\pgfpathlineto{\pgfqpoint{5.366700in}{2.535927in}}%
\pgfpathlineto{\pgfqpoint{5.366015in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.365681in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.365040in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{5.364723in}{2.517937in}}%
\pgfpathlineto{\pgfqpoint{5.364049in}{2.548896in}}%
\pgfpathlineto{\pgfqpoint{5.363709in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{5.363375in}{2.544294in}}%
\pgfpathlineto{\pgfqpoint{5.363030in}{2.532580in}}%
\pgfpathlineto{\pgfqpoint{5.362340in}{2.526723in}}%
\pgfpathlineto{\pgfqpoint{5.361983in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{5.360953in}{2.525468in}}%
\pgfpathlineto{\pgfqpoint{5.360597in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{5.359901in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{5.359183in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{5.358826in}{2.516264in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.545549in}}%
\pgfpathlineto{\pgfqpoint{5.357072in}{2.598264in}}%
\pgfpathlineto{\pgfqpoint{5.356760in}{2.520447in}}%
\pgfpathlineto{\pgfqpoint{5.356059in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{5.355374in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{5.355023in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{5.354338in}{2.524631in}}%
\pgfpathlineto{\pgfqpoint{5.353631in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{5.352556in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{5.352918in}{2.531743in}}%
\pgfpathlineto{\pgfqpoint{5.352211in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{5.351860in}{2.533417in}}%
\pgfpathlineto{\pgfqpoint{5.351504in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{5.351164in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{5.350841in}{2.545549in}}%
\pgfpathlineto{\pgfqpoint{5.350496in}{2.545131in}}%
\pgfpathlineto{\pgfqpoint{5.350145in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{5.349789in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{5.349149in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{5.348809in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{5.348130in}{2.523794in}}%
\pgfpathlineto{\pgfqpoint{5.347389in}{2.537182in}}%
\pgfpathlineto{\pgfqpoint{5.346075in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{5.344455in}{2.532580in}}%
\pgfpathlineto{\pgfqpoint{5.343742in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{5.343386in}{2.520447in}}%
\pgfpathlineto{\pgfqpoint{5.343018in}{2.556427in}}%
\pgfpathlineto{\pgfqpoint{5.342656in}{2.522121in}}%
\pgfpathlineto{\pgfqpoint{5.342283in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{5.341576in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{5.341220in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.340874in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{5.340223in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{5.339549in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{5.338636in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.338313in}{2.589059in}}%
\pgfpathlineto{\pgfqpoint{5.336442in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{5.336158in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{5.335852in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{5.335568in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{5.334994in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{5.333669in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{5.332366in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{5.332065in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.331765in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.330918in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{5.330646in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{5.329799in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{5.329198in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.328903in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.328051in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{5.327160in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{5.325952in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{5.325005in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.324342in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{5.323658in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{5.323318in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{5.322978in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.321358in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{5.321040in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{5.320729in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{5.319838in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.319543in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{5.319231in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{5.318641in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.318345in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{5.318039in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{5.317761in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{5.316319in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{5.316040in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{5.315767in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{5.314993in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{5.314476in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{5.313958in}{2.714988in}}%
\pgfpathlineto{\pgfqpoint{5.313702in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{5.313434in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.312922in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{2.779416in}}%
\pgfpathlineto{\pgfqpoint{5.311719in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.310684in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{5.310144in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{5.309871in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.309598in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{5.308740in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{5.306118in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{5.305800in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{5.305489in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{5.305160in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.304826in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{5.303584in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.303289in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.302654in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.302354in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{5.302059in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{5.301758in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{5.301429in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{5.301134in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{5.300822in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{5.300238in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{5.298406in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{5.298116in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{5.297827in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{5.297526in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{5.297248in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{5.296674in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.296396in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.296101in}{2.630478in}}%
\pgfpathlineto{\pgfqpoint{5.295176in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.294859in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{5.293016in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{5.292726in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{5.292431in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{5.292125in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{5.291841in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.291551in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{5.290928in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.290070in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{5.289502in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.288951in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.288684in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.287264in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{5.285827in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.284491in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{5.283400in}{2.756824in}}%
\pgfpathlineto{\pgfqpoint{5.282319in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{5.280966in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{5.280716in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{5.279892in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{5.279368in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{5.278555in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{5.278294in}{2.743436in}}%
\pgfpathlineto{\pgfqpoint{5.277776in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{5.277508in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{5.276161in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{5.275337in}{2.691141in}}%
\pgfpathlineto{\pgfqpoint{5.274524in}{2.763100in}}%
\pgfpathlineto{\pgfqpoint{5.274017in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{5.273215in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{5.272959in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{5.272703in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.272447in}{2.815814in}}%
\pgfpathlineto{\pgfqpoint{5.271740in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{5.271244in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{5.270999in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{5.270214in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{5.269969in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{5.268533in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{5.267597in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{5.267346in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{5.267107in}{2.842589in}}%
\pgfpathlineto{\pgfqpoint{5.266895in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{5.266433in}{2.810793in}}%
\pgfpathlineto{\pgfqpoint{5.265258in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{5.264568in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{5.264134in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{5.263477in}{2.830457in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{5.262313in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{5.262079in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{5.261355in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{5.260904in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{5.260681in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{5.260420in}{2.784855in}}%
\pgfpathlineto{\pgfqpoint{5.260186in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{5.259941in}{2.782763in}}%
\pgfpathlineto{\pgfqpoint{5.259713in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{5.259005in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.258755in}{2.789457in}}%
\pgfpathlineto{\pgfqpoint{5.258521in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{5.258009in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.257753in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{5.257502in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{5.256761in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{5.256516in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{5.256266in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{5.256026in}{2.788620in}}%
\pgfpathlineto{\pgfqpoint{5.255793in}{2.764355in}}%
\pgfpathlineto{\pgfqpoint{5.255286in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.255019in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.254768in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{5.254517in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{5.253983in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.253459in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.253187in}{2.748457in}}%
\pgfpathlineto{\pgfqpoint{5.252930in}{2.816232in}}%
\pgfpathlineto{\pgfqpoint{5.252702in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.252173in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{5.251644in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{5.251371in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{5.250564in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{5.250291in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{5.249751in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.248905in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.247808in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{5.247535in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{5.246677in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{5.246393in}{2.718334in}}%
\pgfpathlineto{\pgfqpoint{5.246109in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{5.245814in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{5.245519in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{5.244901in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{5.244589in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{5.244010in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{5.243710in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{5.243403in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.243108in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.241828in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{5.241471in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{5.240792in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{5.240163in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{5.239177in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.238865in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{5.238214in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{5.236944in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.235680in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.234717in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{5.234388in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{5.233442in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{5.231972in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{5.230736in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{5.230424in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{5.230112in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.228408in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{5.228085in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{5.227779in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{5.226910in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{5.226342in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.225791in}{2.701182in}}%
\pgfpathlineto{\pgfqpoint{5.224900in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{5.224611in}{2.760171in}}%
\pgfpathlineto{\pgfqpoint{5.224332in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{5.224020in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{5.223414in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{5.223130in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{5.222133in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{5.221192in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{5.220618in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.220312in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{5.220006in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{5.219700in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{5.219382in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{5.218113in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{5.217784in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{5.217216in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{5.216593in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{5.215362in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{5.213864in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.213246in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.212951in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{5.212377in}{2.691141in}}%
\pgfpathlineto{\pgfqpoint{5.212077in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{5.211498in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{5.211219in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{5.210623in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{5.210050in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.209460in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{5.209148in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.208853in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.207678in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{5.208257in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{5.206843in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{5.206553in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{5.205946in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{5.205668in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{5.205395in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{5.204810in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.204248in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{5.203958in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.203123in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{5.202850in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{5.202572in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{5.202271in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{5.201714in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.201414in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{5.200250in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{5.199938in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{5.199381in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{5.198624in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{5.196993in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.195795in}{2.718334in}}%
\pgfpathlineto{\pgfqpoint{5.195500in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.195205in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{5.194904in}{2.736743in}}%
\pgfpathlineto{\pgfqpoint{5.194320in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{5.193446in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{5.193150in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{5.192003in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.191435in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{5.191168in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.190884in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{5.190584in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.190288in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{5.190021in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{5.189704in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{5.189114in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{5.188835in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{5.188540in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{5.187966in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.187098in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{5.186797in}{2.777742in}}%
\pgfpathlineto{\pgfqpoint{5.185945in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.185383in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{5.185104in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{5.183957in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{5.183066in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{5.182799in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{5.182231in}{2.712059in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{5.181335in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{5.180778in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{5.180494in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{5.180193in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{5.179614in}{2.732977in}}%
\pgfpathlineto{\pgfqpoint{5.179319in}{2.734651in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{5.178473in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{5.177905in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{5.176997in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{5.176078in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.176396in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.175794in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.175204in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{5.174558in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{5.173951in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{5.173044in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{5.172760in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{5.172170in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.171886in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{5.171596in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{5.171301in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{5.170989in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{5.170694in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{5.169241in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.168372in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{5.168083in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{5.167509in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{5.167225in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.166340in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{5.166050in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{5.165766in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{5.164870in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{5.164563in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{5.162865in}{2.809957in}}%
\pgfpathlineto{\pgfqpoint{5.161763in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.161172in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{5.160877in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{5.159998in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{5.159708in}{2.748457in}}%
\pgfpathlineto{\pgfqpoint{5.159418in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{5.158811in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{5.158516in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.157915in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{5.157269in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.156339in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{5.156033in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{5.155716in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.155086in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{5.154758in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{5.154112in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.153121in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{5.152776in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{5.151701in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{5.151339in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{5.150571in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.150203in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{5.149824in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{5.149463in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{5.148059in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.147720in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{5.147347in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{5.147001in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{5.146344in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{5.145331in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{5.144997in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.144657in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{2.734651in}}%
\pgfpathlineto{\pgfqpoint{5.143388in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{5.142753in}{2.718334in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{5.141817in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{5.141478in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{5.140821in}{2.726283in}}%
\pgfpathlineto{\pgfqpoint{5.140175in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{5.139857in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{5.139228in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{5.137914in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.137591in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{5.136672in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{5.136054in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.135743in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{5.135447in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{5.135152in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{5.134852in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{5.134556in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{5.133699in}{2.800753in}}%
\pgfpathlineto{\pgfqpoint{5.133421in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{5.132819in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{5.132168in}{2.732977in}}%
\pgfpathlineto{\pgfqpoint{5.131850in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{5.131544in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{5.131221in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{5.129567in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{5.128526in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{5.127129in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{5.126750in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{5.124016in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.123593in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{5.122785in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.121984in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{5.121588in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{5.121171in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.120775in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{5.120374in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{5.119940in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.118398in}{2.701182in}}%
\pgfpathlineto{\pgfqpoint{5.118025in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.117239in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{5.116131in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.115764in}{2.717079in}}%
\pgfpathlineto{\pgfqpoint{5.115413in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.115012in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.114634in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.114299in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{5.113932in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{5.113158in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{5.112790in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{5.112089in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{5.111721in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{5.111354in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.110981in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.110613in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{5.109895in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.109177in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{5.108447in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{5.108091in}{2.754314in}}%
\pgfpathlineto{\pgfqpoint{5.107740in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{5.107367in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{5.105875in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.105145in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{5.104767in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{5.104388in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{5.104015in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{5.103653in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.103269in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{5.102885in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{5.102172in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{5.101799in}{2.691141in}}%
\pgfpathlineto{\pgfqpoint{5.100340in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{5.099995in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{5.099310in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{5.098586in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{5.098230in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{5.097879in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{5.097528in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{5.097166in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{5.095473in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{5.094438in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{5.093747in}{2.798661in}}%
\pgfpathlineto{\pgfqpoint{5.093430in}{2.808701in}}%
\pgfpathlineto{\pgfqpoint{5.093118in}{2.793640in}}%
\pgfpathlineto{\pgfqpoint{5.092478in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{5.092166in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{5.091854in}{2.842589in}}%
\pgfpathlineto{\pgfqpoint{5.091553in}{2.795314in}}%
\pgfpathlineto{\pgfqpoint{5.091236in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{5.090919in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{5.090284in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{5.089983in}{2.797406in}}%
\pgfpathlineto{\pgfqpoint{5.089666in}{2.788202in}}%
\pgfpathlineto{\pgfqpoint{5.089332in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{5.088380in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{5.087800in}{2.822508in}}%
\pgfpathlineto{\pgfqpoint{5.087494in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{5.087177in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{5.086575in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{5.085991in}{2.846354in}}%
\pgfpathlineto{\pgfqpoint{5.085690in}{2.835477in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{2.876058in}}%
\pgfpathlineto{\pgfqpoint{5.085111in}{2.817906in}}%
\pgfpathlineto{\pgfqpoint{5.084805in}{2.837987in}}%
\pgfpathlineto{\pgfqpoint{5.084504in}{2.827946in}}%
\pgfpathlineto{\pgfqpoint{5.083892in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{5.083596in}{2.858905in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{5.082995in}{2.817906in}}%
\pgfpathlineto{\pgfqpoint{5.082394in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{5.082099in}{2.817487in}}%
\pgfpathlineto{\pgfqpoint{5.081798in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{5.081497in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{5.080890in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{5.080311in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{5.079693in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{5.078858in}{2.874803in}}%
\pgfpathlineto{\pgfqpoint{5.078580in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{5.078301in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{5.077722in}{2.876895in}}%
\pgfpathlineto{\pgfqpoint{5.076881in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{5.076597in}{2.914130in}}%
\pgfpathlineto{\pgfqpoint{5.075511in}{2.861416in}}%
\pgfpathlineto{\pgfqpoint{5.075228in}{2.928354in}}%
\pgfpathlineto{\pgfqpoint{5.074431in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{5.073902in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{5.073652in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{5.073384in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{5.072321in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{5.071803in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{5.071536in}{2.943415in}}%
\pgfpathlineto{\pgfqpoint{5.071280in}{2.909528in}}%
\pgfpathlineto{\pgfqpoint{5.070222in}{2.984415in}}%
\pgfpathlineto{\pgfqpoint{5.070756in}{2.890283in}}%
\pgfpathlineto{\pgfqpoint{5.069743in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{5.069253in}{2.889028in}}%
\pgfpathlineto{\pgfqpoint{5.068457in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{5.067688in}{2.955966in}}%
\pgfpathlineto{\pgfqpoint{5.067170in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{2.912038in}}%
\pgfpathlineto{\pgfqpoint{5.066380in}{2.923752in}}%
\pgfpathlineto{\pgfqpoint{5.065873in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.064871in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{5.064631in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{5.063902in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{5.063646in}{2.934630in}}%
\pgfpathlineto{\pgfqpoint{5.062638in}{2.963078in}}%
\pgfpathlineto{\pgfqpoint{5.062387in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{5.061869in}{2.980650in}}%
\pgfpathlineto{\pgfqpoint{5.061630in}{2.954711in}}%
\pgfpathlineto{\pgfqpoint{5.061151in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{5.060427in}{3.014956in}}%
\pgfpathlineto{\pgfqpoint{5.059219in}{2.931283in}}%
\pgfpathlineto{\pgfqpoint{5.058239in}{3.009517in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{3.006170in}}%
\pgfpathlineto{\pgfqpoint{5.056841in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.056123in}{2.968099in}}%
\pgfpathlineto{\pgfqpoint{5.055884in}{2.956385in}}%
\pgfpathlineto{\pgfqpoint{5.055394in}{2.980231in}}%
\pgfpathlineto{\pgfqpoint{5.055154in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{5.054915in}{2.973538in}}%
\pgfpathlineto{\pgfqpoint{5.054675in}{3.004078in}}%
\pgfpathlineto{\pgfqpoint{5.053757in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{5.053300in}{3.031272in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{2.974793in}}%
\pgfpathlineto{\pgfqpoint{5.052849in}{2.971864in}}%
\pgfpathlineto{\pgfqpoint{5.052621in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{5.051696in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{5.051463in}{2.983997in}}%
\pgfpathlineto{\pgfqpoint{5.051229in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{5.050560in}{3.047170in}}%
\pgfpathlineto{\pgfqpoint{5.050349in}{2.996966in}}%
\pgfpathlineto{\pgfqpoint{5.050121in}{2.967680in}}%
\pgfpathlineto{\pgfqpoint{5.049664in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{5.049219in}{2.990272in}}%
\pgfpathlineto{\pgfqpoint{5.048762in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{5.048539in}{2.987762in}}%
\pgfpathlineto{\pgfqpoint{5.048305in}{2.946344in}}%
\pgfpathlineto{\pgfqpoint{5.047815in}{2.989435in}}%
\pgfpathlineto{\pgfqpoint{5.047576in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{5.046412in}{3.023323in}}%
\pgfpathlineto{\pgfqpoint{5.045532in}{2.980231in}}%
\pgfpathlineto{\pgfqpoint{5.045972in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{5.045293in}{2.996129in}}%
\pgfpathlineto{\pgfqpoint{5.044163in}{3.019139in}}%
\pgfpathlineto{\pgfqpoint{5.043940in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{5.043277in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{5.042843in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{5.042620in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{5.041729in}{3.023741in}}%
\pgfpathlineto{\pgfqpoint{5.041495in}{2.948436in}}%
\pgfpathlineto{\pgfqpoint{5.041262in}{3.029180in}}%
\pgfpathlineto{\pgfqpoint{5.040588in}{2.980650in}}%
\pgfpathlineto{\pgfqpoint{5.040131in}{2.972283in}}%
\pgfpathlineto{\pgfqpoint{5.039452in}{3.052609in}}%
\pgfpathlineto{\pgfqpoint{5.039006in}{2.981068in}}%
\pgfpathlineto{\pgfqpoint{5.038344in}{3.022905in}}%
\pgfpathlineto{\pgfqpoint{5.038127in}{3.023741in}}%
\pgfpathlineto{\pgfqpoint{5.037904in}{2.990272in}}%
\pgfpathlineto{\pgfqpoint{5.037681in}{3.057211in}}%
\pgfpathlineto{\pgfqpoint{5.037258in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{5.037035in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{2.994456in}}%
\pgfpathlineto{\pgfqpoint{5.036590in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{5.036339in}{3.031690in}}%
\pgfpathlineto{\pgfqpoint{5.036128in}{3.029599in}}%
\pgfpathlineto{\pgfqpoint{5.035911in}{3.024160in}}%
\pgfpathlineto{\pgfqpoint{5.035705in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{5.034897in}{3.007425in}}%
\pgfpathlineto{\pgfqpoint{5.034246in}{3.048843in}}%
\pgfpathlineto{\pgfqpoint{5.034029in}{2.984833in}}%
\pgfpathlineto{\pgfqpoint{5.033800in}{2.991109in}}%
\pgfpathlineto{\pgfqpoint{5.033088in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{5.032620in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{3.040894in}}%
\pgfpathlineto{\pgfqpoint{5.031473in}{3.019976in}}%
\pgfpathlineto{\pgfqpoint{5.031011in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{5.030292in}{2.979813in}}%
\pgfpathlineto{\pgfqpoint{5.030053in}{3.010772in}}%
\pgfpathlineto{\pgfqpoint{5.029362in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{5.029117in}{3.006170in}}%
\pgfpathlineto{\pgfqpoint{5.028210in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{5.028661in}{3.011609in}}%
\pgfpathlineto{\pgfqpoint{5.027731in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.027258in}{2.971864in}}%
\pgfpathlineto{\pgfqpoint{5.027018in}{2.994456in}}%
\pgfpathlineto{\pgfqpoint{5.026528in}{2.935466in}}%
\pgfpathlineto{\pgfqpoint{5.026272in}{3.014119in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{2.971864in}}%
\pgfpathlineto{\pgfqpoint{5.025559in}{2.973119in}}%
\pgfpathlineto{\pgfqpoint{5.025325in}{3.022068in}}%
\pgfpathlineto{\pgfqpoint{5.025092in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.024629in}{2.961823in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{2.964752in}}%
\pgfpathlineto{\pgfqpoint{5.023911in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{5.023683in}{2.944670in}}%
\pgfpathlineto{\pgfqpoint{5.023438in}{2.973119in}}%
\pgfpathlineto{\pgfqpoint{5.023187in}{2.940487in}}%
\pgfpathlineto{\pgfqpoint{5.022669in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.022436in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.021289in}{3.035456in}}%
\pgfpathlineto{\pgfqpoint{5.021077in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{5.020860in}{3.022486in}}%
\pgfpathlineto{\pgfqpoint{5.020648in}{3.060976in}}%
\pgfpathlineto{\pgfqpoint{5.020030in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{5.019613in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{5.019200in}{3.006170in}}%
\pgfpathlineto{\pgfqpoint{5.018549in}{3.035874in}}%
\pgfpathlineto{\pgfqpoint{5.018337in}{3.046333in}}%
\pgfpathlineto{\pgfqpoint{5.018126in}{2.996129in}}%
\pgfpathlineto{\pgfqpoint{5.017463in}{3.051354in}}%
\pgfpathlineto{\pgfqpoint{5.017263in}{3.065996in}}%
\pgfpathlineto{\pgfqpoint{5.017062in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{5.016650in}{3.050099in}}%
\pgfpathlineto{\pgfqpoint{5.016439in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{5.016021in}{3.076874in}}%
\pgfpathlineto{\pgfqpoint{5.015603in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{5.014662in}{3.112017in}}%
\pgfpathlineto{\pgfqpoint{5.014473in}{3.067252in}}%
\pgfpathlineto{\pgfqpoint{5.014106in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{5.013532in}{3.109925in}}%
\pgfpathlineto{\pgfqpoint{5.013348in}{3.033782in}}%
\pgfpathlineto{\pgfqpoint{5.013159in}{3.127078in}}%
\pgfpathlineto{\pgfqpoint{5.012430in}{3.071435in}}%
\pgfpathlineto{\pgfqpoint{5.011728in}{3.130006in}}%
\pgfpathlineto{\pgfqpoint{5.011388in}{3.056374in}}%
\pgfpathlineto{\pgfqpoint{5.010859in}{3.155108in}}%
\pgfpathlineto{\pgfqpoint{5.009968in}{3.115364in}}%
\pgfpathlineto{\pgfqpoint{5.009222in}{3.024997in}}%
\pgfpathlineto{\pgfqpoint{5.008844in}{3.079802in}}%
\pgfpathlineto{\pgfqpoint{5.008654in}{3.119547in}}%
\pgfpathlineto{\pgfqpoint{5.008281in}{3.057211in}}%
\pgfpathlineto{\pgfqpoint{5.007730in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{5.007552in}{3.117455in}}%
\pgfpathlineto{\pgfqpoint{5.007379in}{3.037548in}}%
\pgfpathlineto{\pgfqpoint{5.006789in}{3.108670in}}%
\pgfpathlineto{\pgfqpoint{5.006421in}{3.054701in}}%
\pgfpathlineto{\pgfqpoint{5.005486in}{3.067670in}}%
\pgfpathlineto{\pgfqpoint{5.005102in}{3.007425in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{3.081476in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{3.048843in}}%
\pgfpathlineto{\pgfqpoint{5.003927in}{3.066833in}}%
\pgfpathlineto{\pgfqpoint{5.002947in}{2.992364in}}%
\pgfpathlineto{\pgfqpoint{5.003136in}{3.068507in}}%
\pgfpathlineto{\pgfqpoint{5.002730in}{3.015374in}}%
\pgfpathlineto{\pgfqpoint{5.002529in}{3.044660in}}%
\pgfpathlineto{\pgfqpoint{5.002123in}{3.006588in}}%
\pgfpathlineto{\pgfqpoint{5.001711in}{3.041731in}}%
\pgfpathlineto{\pgfqpoint{5.000870in}{2.958895in}}%
\pgfpathlineto{\pgfqpoint{5.001087in}{3.062650in}}%
\pgfpathlineto{\pgfqpoint{5.000647in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{5.000419in}{3.016629in}}%
\pgfpathlineto{\pgfqpoint{4.999762in}{2.963915in}}%
\pgfpathlineto{\pgfqpoint{4.999528in}{2.970191in}}%
\pgfpathlineto{\pgfqpoint{4.999066in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{4.998832in}{2.964334in}}%
\pgfpathlineto{\pgfqpoint{4.998593in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{4.997613in}{2.943415in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{2.958895in}}%
\pgfpathlineto{\pgfqpoint{4.997128in}{2.941323in}}%
\pgfpathlineto{\pgfqpoint{4.996878in}{2.913293in}}%
\pgfpathlineto{\pgfqpoint{4.996371in}{2.947181in}}%
\pgfpathlineto{\pgfqpoint{4.996126in}{2.929609in}}%
\pgfpathlineto{\pgfqpoint{4.995875in}{2.958058in}}%
\pgfpathlineto{\pgfqpoint{4.995636in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{4.995380in}{2.921660in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{4.994272in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{4.993988in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{4.992824in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{4.992523in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{4.992228in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{4.991588in}{2.863089in}}%
\pgfpathlineto{\pgfqpoint{4.990396in}{2.829620in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.871038in}}%
\pgfpathlineto{\pgfqpoint{4.990084in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{4.989455in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{4.988798in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{4.988447in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{4.988119in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{4.987768in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{4.986705in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{4.986331in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{4.985958in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.985619in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{4.985268in}{2.729630in}}%
\pgfpathlineto{\pgfqpoint{4.984494in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{4.984138in}{2.801589in}}%
\pgfpathlineto{\pgfqpoint{4.983787in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{4.982233in}{2.773559in}}%
\pgfpathlineto{\pgfqpoint{4.981465in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{4.980652in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{4.980223in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{4.979822in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{4.978970in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{4.977222in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{4.976765in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{4.976314in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{4.975368in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.974382in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.972801in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{4.971721in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{4.971231in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.970690in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.970178in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{4.969694in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{4.968079in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.966926in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{4.965250in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.964120in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{4.963546in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{4.963023in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{4.961937in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.961386in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.960295in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{4.959159in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.957488in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.956915in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.956336in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.955194in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{4.954615in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{4.954019in}{2.532162in}}%
\pgfpathlineto{\pgfqpoint{4.953390in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{4.952778in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{4.952176in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{4.950974in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{4.950389in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{2.544294in}}%
\pgfpathlineto{\pgfqpoint{4.948585in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{2.544713in}}%
\pgfpathlineto{\pgfqpoint{4.947393in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.946820in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{4.946207in}{2.545549in}}%
\pgfpathlineto{\pgfqpoint{4.945010in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{4.944436in}{2.547641in}}%
\pgfpathlineto{\pgfqpoint{4.943824in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{4.941992in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{4.940160in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.938969in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{2.594080in}}%
\pgfpathlineto{\pgfqpoint{4.937215in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{4.936630in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.936073in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{4.934881in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{4.933050in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.932476in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{4.931897in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.931351in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{4.930772in}{2.553917in}}%
\pgfpathlineto{\pgfqpoint{4.930154in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{4.929542in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{4.928356in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{4.927214in}{2.545968in}}%
\pgfpathlineto{\pgfqpoint{4.926590in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{4.925995in}{2.546386in}}%
\pgfpathlineto{\pgfqpoint{4.925371in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.924179in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.922459in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{4.921863in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.921290in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{4.920699in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{4.920115in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{4.919536in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{4.918923in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{4.917759in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{4.917186in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{4.916562in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{4.914697in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.914079in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{4.913533in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{4.912954in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.912353in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.910615in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{4.910125in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.909546in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{4.908416in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.906656in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{4.906033in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.905409in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.904797in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{4.903594in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.903048in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{4.902497in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{4.901912in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.901361in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{4.899657in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.899056in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.898454in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.897886in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.897296in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.896700in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{4.896110in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.894351in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{4.893816in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.893248in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{4.892179in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.891116in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.888944in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.888382in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.887830in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.887274in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.886143in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.885013in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{4.884462in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.883877in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.883331in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{4.880458in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.879300in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.878743in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.877607in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{4.876505in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.875391in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{4.874806in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{4.874216in}{2.589059in}}%
\pgfpathlineto{\pgfqpoint{4.873615in}{2.564794in}}%
\pgfpathlineto{\pgfqpoint{4.871800in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.869995in}{2.545968in}}%
\pgfpathlineto{\pgfqpoint{4.869338in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{4.868681in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{4.868074in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.866204in}{2.538437in}}%
\pgfpathlineto{\pgfqpoint{4.865530in}{2.548896in}}%
\pgfpathlineto{\pgfqpoint{4.864862in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{4.864216in}{2.546386in}}%
\pgfpathlineto{\pgfqpoint{4.863553in}{2.553080in}}%
\pgfpathlineto{\pgfqpoint{4.862896in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.862261in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.861621in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{4.860953in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{4.860324in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.859054in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{4.857667in}{2.507060in}}%
\pgfpathlineto{\pgfqpoint{4.856209in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{4.855552in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{4.854883in}{2.524631in}}%
\pgfpathlineto{\pgfqpoint{4.854187in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.853541in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{4.852239in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{4.851581in}{2.528396in}}%
\pgfpathlineto{\pgfqpoint{4.850885in}{2.543458in}}%
\pgfpathlineto{\pgfqpoint{4.850212in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{4.849577in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{4.848937in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.848302in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.847656in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{4.846988in}{2.552243in}}%
\pgfpathlineto{\pgfqpoint{4.846425in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{4.845869in}{2.519611in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{4.843530in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{4.842973in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.841347in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{4.840273in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{4.839777in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{4.839203in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.836937in}{2.593662in}}%
\pgfpathlineto{\pgfqpoint{4.835200in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{4.834565in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{4.833958in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{4.833362in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{4.832778in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{4.832154in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{4.830255in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{4.829626in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{4.828958in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.827104in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.826541in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.824799in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{4.824236in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{4.823679in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{4.823139in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{4.822577in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{4.821485in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.820912in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{4.820344in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{4.819776in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{4.819214in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.817471in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.816842in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{4.815594in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{2.538437in}}%
\pgfpathlineto{\pgfqpoint{4.813679in}{2.553080in}}%
\pgfpathlineto{\pgfqpoint{4.812988in}{2.529652in}}%
\pgfpathlineto{\pgfqpoint{4.811569in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.810906in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{4.810238in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{4.808890in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{4.808239in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{4.806869in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{4.806201in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.805572in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.804926in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{4.804246in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{4.802938in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{4.802292in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{4.801590in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{4.799697in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{4.799023in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.798366in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{4.797715in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{4.797108in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{4.795270in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{4.794703in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{2.594080in}}%
\pgfpathlineto{\pgfqpoint{4.793489in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{4.792882in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{4.791167in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{4.790632in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.789519in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{4.788945in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{4.788388in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{4.787815in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.787197in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.786601in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{4.786038in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{4.785476in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{4.783728in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{4.783104in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.781918in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{4.781344in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.778772in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.777514in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{4.776884in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.776233in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{4.774913in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{4.771149in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{4.770603in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{4.769495in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{4.767830in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{4.767235in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{4.766026in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.764111in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{4.763437in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.762145in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{4.760163in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{4.758114in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{4.757457in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.756789in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{4.756126in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.755469in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.754829in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.754172in}{2.618345in}}%
\pgfpathlineto{\pgfqpoint{4.752891in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{4.752212in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{4.751571in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{4.748152in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{4.746699in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.745285in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{4.743219in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.741343in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{4.740212in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.739616in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{4.739043in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{4.738453in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.736699in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{4.735051in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{4.733887in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{4.733291in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.732116in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.731504in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{4.728163in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{4.726704in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{4.725368in}{2.552243in}}%
\pgfpathlineto{\pgfqpoint{4.724649in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.721848in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{4.721113in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{4.720384in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{4.719677in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.718953in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{4.718235in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{4.717477in}{2.558937in}}%
\pgfpathlineto{\pgfqpoint{4.716737in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{4.716074in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{4.715373in}{2.547641in}}%
\pgfpathlineto{\pgfqpoint{4.714599in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{4.713858in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{4.713123in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{4.712366in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{4.710172in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{4.709420in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{4.708691in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{4.707950in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{4.707210in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{4.705729in}{2.539274in}}%
\pgfpathlineto{\pgfqpoint{4.704966in}{2.541784in}}%
\pgfpathlineto{\pgfqpoint{4.703412in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.702677in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{4.701931in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{4.701190in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{4.700411in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.699643in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{2.543876in}}%
\pgfpathlineto{\pgfqpoint{4.695884in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{4.695194in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{4.694447in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{4.693696in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{4.692955in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.691496in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.690071in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.689375in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.688061in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{4.686763in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{4.685471in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{4.684831in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{4.684241in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{4.683656in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.681423in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{4.679302in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{4.678706in}{2.690722in}}%
\pgfpathlineto{\pgfqpoint{4.678105in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{4.676869in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{4.676239in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{4.675599in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{4.674948in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{4.674357in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{4.673734in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{4.672442in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{4.671779in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{4.671133in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{4.670482in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.669101in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{4.668455in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.667781in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{4.666334in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.665576in}{2.630478in}}%
\pgfpathlineto{\pgfqpoint{4.664869in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{4.664106in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{4.663410in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.662703in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{4.660610in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{4.659953in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.658037in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{4.657475in}{2.720008in}}%
\pgfpathlineto{\pgfqpoint{4.656896in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{4.656333in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{4.655086in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{4.654440in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{4.652452in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{4.651144in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.650409in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{4.649713in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{4.648326in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{4.647619in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{4.646940in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{4.646216in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.645548in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{4.642847in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{4.642201in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{4.640893in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{4.640291in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{4.639673in}{2.714988in}}%
\pgfpathlineto{\pgfqpoint{4.639061in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{4.638443in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{4.637903in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{4.637340in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{4.636728in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.636126in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{4.635530in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{4.634974in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{4.634378in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{4.633804in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{4.633220in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{4.632685in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{4.629289in}{2.792804in}}%
\pgfpathlineto{\pgfqpoint{4.628242in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{4.627702in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{4.626688in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{4.626193in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{4.624171in}{2.836314in}}%
\pgfpathlineto{\pgfqpoint{4.623698in}{2.817906in}}%
\pgfpathlineto{\pgfqpoint{4.623203in}{2.775651in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{2.818742in}}%
\pgfpathlineto{\pgfqpoint{4.622184in}{2.812048in}}%
\pgfpathlineto{\pgfqpoint{4.621688in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{4.621231in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{4.620318in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{4.619321in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{4.618843in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{4.618364in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{4.617879in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{4.617406in}{2.823763in}}%
\pgfpathlineto{\pgfqpoint{4.616922in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{4.616437in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{4.615457in}{2.814559in}}%
\pgfpathlineto{\pgfqpoint{4.614962in}{2.869365in}}%
\pgfpathlineto{\pgfqpoint{4.614511in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{4.613581in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{4.613102in}{2.857650in}}%
\pgfpathlineto{\pgfqpoint{4.612144in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{4.611643in}{2.825018in}}%
\pgfpathlineto{\pgfqpoint{4.611142in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{4.610162in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{4.609694in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{4.609210in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{4.608241in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{4.607300in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{4.606771in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{4.605323in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{4.603836in}{2.803681in}}%
\pgfpathlineto{\pgfqpoint{4.602249in}{2.764355in}}%
\pgfpathlineto{\pgfqpoint{4.602778in}{2.804518in}}%
\pgfpathlineto{\pgfqpoint{4.601681in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{4.601114in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{4.600551in}{2.791130in}}%
\pgfpathlineto{\pgfqpoint{4.600011in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{4.599443in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{4.598847in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{4.598257in}{2.776906in}}%
\pgfpathlineto{\pgfqpoint{4.597071in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{4.595813in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{4.595206in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{4.594560in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{4.593958in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{4.593329in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{4.592082in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{4.591475in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{4.590824in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{4.590189in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{4.589587in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{4.587817in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{2.736743in}}%
\pgfpathlineto{\pgfqpoint{4.586013in}{2.788202in}}%
\pgfpathlineto{\pgfqpoint{4.584882in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{4.583763in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{4.583206in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{4.582666in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{4.582093in}{2.801171in}}%
\pgfpathlineto{\pgfqpoint{4.581541in}{2.800334in}}%
\pgfpathlineto{\pgfqpoint{4.580433in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{4.577677in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{4.576614in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{4.576057in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{4.575522in}{2.768957in}}%
\pgfpathlineto{\pgfqpoint{4.574943in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{4.574392in}{2.805773in}}%
\pgfpathlineto{\pgfqpoint{4.573857in}{2.803681in}}%
\pgfpathlineto{\pgfqpoint{4.572760in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{2.823763in}}%
\pgfpathlineto{\pgfqpoint{4.570121in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{4.569603in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{4.569069in}{2.828365in}}%
\pgfpathlineto{\pgfqpoint{4.568551in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{4.568033in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{4.566468in}{2.812048in}}%
\pgfpathlineto{\pgfqpoint{4.565444in}{2.855977in}}%
\pgfpathlineto{\pgfqpoint{4.564447in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{4.563935in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{4.563450in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{4.561964in}{2.820834in}}%
\pgfpathlineto{\pgfqpoint{4.560939in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{4.560460in}{2.826691in}}%
\pgfpathlineto{\pgfqpoint{4.559469in}{2.832967in}}%
\pgfpathlineto{\pgfqpoint{4.558968in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{4.558005in}{2.864344in}}%
\pgfpathlineto{\pgfqpoint{4.557531in}{2.849701in}}%
\pgfpathlineto{\pgfqpoint{4.557080in}{2.916640in}}%
\pgfpathlineto{\pgfqpoint{4.556652in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.556178in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{4.555705in}{2.873548in}}%
\pgfpathlineto{\pgfqpoint{4.555237in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{4.553801in}{2.825018in}}%
\pgfpathlineto{\pgfqpoint{4.552331in}{2.880242in}}%
\pgfpathlineto{\pgfqpoint{4.551874in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{4.551384in}{2.829201in}}%
\pgfpathlineto{\pgfqpoint{4.550883in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{4.550415in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.548956in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{4.548483in}{2.842589in}}%
\pgfpathlineto{\pgfqpoint{4.547498in}{2.841752in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{4.545543in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{4.544507in}{2.817069in}}%
\pgfpathlineto{\pgfqpoint{4.543984in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.542965in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{4.541985in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{4.541489in}{2.830457in}}%
\pgfpathlineto{\pgfqpoint{4.540493in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{4.540008in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{4.539502in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{4.539006in}{2.845936in}}%
\pgfpathlineto{\pgfqpoint{4.537475in}{2.800334in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{4.535966in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{4.535481in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{4.534975in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{4.534462in}{2.848865in}}%
\pgfpathlineto{\pgfqpoint{4.533967in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.532948in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{4.532452in}{2.843844in}}%
\pgfpathlineto{\pgfqpoint{4.531472in}{2.850120in}}%
\pgfpathlineto{\pgfqpoint{4.530988in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{4.530537in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{4.530052in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{4.529134in}{2.877732in}}%
\pgfpathlineto{\pgfqpoint{4.528677in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{4.527730in}{2.855558in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{4.525793in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{4.525292in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{4.524790in}{2.826691in}}%
\pgfpathlineto{\pgfqpoint{4.524273in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{4.523220in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{4.521589in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.521054in}{2.803263in}}%
\pgfpathlineto{\pgfqpoint{4.519367in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{4.518766in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{4.516332in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{4.515748in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{4.515102in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{4.514456in}{2.731722in}}%
\pgfpathlineto{\pgfqpoint{4.513816in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{4.512501in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{4.511783in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{4.511115in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.510436in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{4.508375in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{4.507718in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{4.507061in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{4.506337in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{4.505647in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{4.504973in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{4.504294in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{4.503548in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{4.502807in}{2.672314in}}%
\pgfpathlineto{\pgfqpoint{4.502050in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{4.499800in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{4.498993in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{4.498208in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.497401in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{4.495780in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.494928in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{4.494093in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{4.491342in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.488681in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{4.486810in}{2.589059in}}%
\pgfpathlineto{\pgfqpoint{4.485863in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{4.484906in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.483970in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{4.483007in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{4.482077in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.480128in}{2.564794in}}%
\pgfpathlineto{\pgfqpoint{4.479137in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{4.478190in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{4.476275in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.475334in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.474415in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{4.472589in}{2.593662in}}%
\pgfpathlineto{\pgfqpoint{4.471653in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{4.469175in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.467666in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{4.466141in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{4.465367in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{4.464554in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{4.459442in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{2.625039in}}%
\pgfpathlineto{\pgfqpoint{4.456619in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.455611in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{4.454609in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.448061in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{4.447304in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.446413in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{4.445539in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{4.439798in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{4.435310in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{4.434441in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{4.433628in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{4.432765in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{4.431050in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{4.430193in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{4.429346in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{4.427654in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{4.426818in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{4.426039in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{4.424480in}{2.731722in}}%
\pgfpathlineto{\pgfqpoint{4.423711in}{2.726283in}}%
\pgfpathlineto{\pgfqpoint{4.422943in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{4.422158in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{4.421378in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{4.419073in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{4.417675in}{2.783600in}}%
\pgfpathlineto{\pgfqpoint{4.416990in}{2.783181in}}%
\pgfpathlineto{\pgfqpoint{4.416306in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{4.415615in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{4.414936in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.414218in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{4.412842in}{2.812467in}}%
\pgfpathlineto{\pgfqpoint{4.412191in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{4.411567in}{2.795732in}}%
\pgfpathlineto{\pgfqpoint{4.410904in}{2.817487in}}%
\pgfpathlineto{\pgfqpoint{4.410259in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{4.409607in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{4.408995in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{4.408349in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{4.407068in}{2.798242in}}%
\pgfpathlineto{\pgfqpoint{4.405136in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{4.404518in}{2.805773in}}%
\pgfpathlineto{\pgfqpoint{4.403866in}{2.812048in}}%
\pgfpathlineto{\pgfqpoint{4.403215in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.402580in}{2.843426in}}%
\pgfpathlineto{\pgfqpoint{4.401973in}{2.842589in}}%
\pgfpathlineto{\pgfqpoint{4.400737in}{2.804936in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{2.848865in}}%
\pgfpathlineto{\pgfqpoint{4.398231in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{4.397652in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{4.397056in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{4.396477in}{2.857650in}}%
\pgfpathlineto{\pgfqpoint{4.395859in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{4.395224in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{4.394651in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{4.393398in}{2.817069in}}%
\pgfpathlineto{\pgfqpoint{4.392195in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{4.391655in}{2.902834in}}%
\pgfpathlineto{\pgfqpoint{4.391126in}{2.879824in}}%
\pgfpathlineto{\pgfqpoint{4.390569in}{2.860160in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{2.896558in}}%
\pgfpathlineto{\pgfqpoint{4.387819in}{2.875640in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{2.915803in}}%
\pgfpathlineto{\pgfqpoint{4.386210in}{2.904926in}}%
\pgfpathlineto{\pgfqpoint{4.385692in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{4.383236in}{2.969772in}}%
\pgfpathlineto{\pgfqpoint{4.382774in}{2.930446in}}%
\pgfpathlineto{\pgfqpoint{4.382295in}{2.975629in}}%
\pgfpathlineto{\pgfqpoint{4.381844in}{2.948017in}}%
\pgfpathlineto{\pgfqpoint{4.380563in}{3.033782in}}%
\pgfpathlineto{\pgfqpoint{4.380174in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{3.009517in}}%
\pgfpathlineto{\pgfqpoint{4.379372in}{3.040894in}}%
\pgfpathlineto{\pgfqpoint{4.378988in}{3.008680in}}%
\pgfpathlineto{\pgfqpoint{4.378581in}{3.019139in}}%
\pgfpathlineto{\pgfqpoint{4.378180in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{4.377406in}{3.027925in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{2.971864in}}%
\pgfpathlineto{\pgfqpoint{4.374945in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{4.374127in}{2.992364in}}%
\pgfpathlineto{\pgfqpoint{4.372350in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{4.371008in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{4.365245in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{4.364026in}{2.799079in}}%
\pgfpathlineto{\pgfqpoint{4.363380in}{2.808283in}}%
\pgfpathlineto{\pgfqpoint{4.360730in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{4.359995in}{2.768957in}}%
\pgfpathlineto{\pgfqpoint{4.358569in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{4.354560in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{4.353669in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.351759in}{2.642192in}}%
\pgfpathlineto{\pgfqpoint{4.350829in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{4.349025in}{2.695743in}}%
\pgfpathlineto{\pgfqpoint{4.347299in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{4.345573in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{4.344732in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{4.343897in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{4.343012in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{4.342160in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{4.341291in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{4.340378in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{4.339487in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{4.338590in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{4.336697in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.335701in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{4.334715in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.333679in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.331680in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{4.329648in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{4.328646in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{4.327666in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{4.326686in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.324564in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.322365in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.321290in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.320199in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{4.319174in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{4.318083in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.317025in}{2.571906in}}%
\pgfpathlineto{\pgfqpoint{4.315917in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.312760in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{4.311746in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{4.309692in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{4.307559in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.305488in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{4.304430in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{4.303383in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{4.300159in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.298154in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{4.297180in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{4.295142in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.294162in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{4.291094in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{4.288187in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.286333in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.285309in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{4.284306in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{4.283271in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.281127in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{4.280113in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{4.277981in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{4.276856in}{2.593662in}}%
\pgfpathlineto{\pgfqpoint{4.275765in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{4.274679in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{4.273704in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.272691in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.269567in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{4.267351in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{4.266315in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.265263in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{4.264188in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.263181in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{4.260151in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{4.259227in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{4.257306in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{4.255352in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.253308in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{4.251276in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{4.250223in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{4.249160in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{4.247061in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{4.245936in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{4.244800in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{4.242378in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{4.241236in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{4.238981in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{4.236570in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{4.234181in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.233001in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{4.229432in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{4.228196in}{2.564794in}}%
\pgfpathlineto{\pgfqpoint{4.225740in}{2.544713in}}%
\pgfpathlineto{\pgfqpoint{4.224471in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{4.223268in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{4.220784in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{4.218329in}{2.527141in}}%
\pgfpathlineto{\pgfqpoint{4.215717in}{2.546386in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{2.535090in}}%
\pgfpathlineto{\pgfqpoint{4.213128in}{2.535927in}}%
\pgfpathlineto{\pgfqpoint{4.211814in}{2.540529in}}%
\pgfpathlineto{\pgfqpoint{4.210517in}{2.534254in}}%
\pgfpathlineto{\pgfqpoint{4.209191in}{2.547641in}}%
\pgfpathlineto{\pgfqpoint{4.207905in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{4.206591in}{2.537182in}}%
\pgfpathlineto{\pgfqpoint{4.205277in}{2.550988in}}%
\pgfpathlineto{\pgfqpoint{4.203991in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{4.202688in}{2.548060in}}%
\pgfpathlineto{\pgfqpoint{4.201396in}{2.545549in}}%
\pgfpathlineto{\pgfqpoint{4.200099in}{2.548060in}}%
\pgfpathlineto{\pgfqpoint{4.198801in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{4.197560in}{2.551407in}}%
\pgfpathlineto{\pgfqpoint{4.196273in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.193740in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{4.191229in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.188845in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.187593in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{2.576090in}}%
\pgfpathlineto{\pgfqpoint{4.183745in}{2.534254in}}%
\pgfpathlineto{\pgfqpoint{4.181167in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.176339in}{2.537600in}}%
\pgfpathlineto{\pgfqpoint{4.174986in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.173789in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{4.172570in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.166634in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{4.165581in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{4.163555in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{4.162435in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{4.160281in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.156862in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{4.155776in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{4.154690in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{4.153638in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{4.152569in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{4.151533in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{4.150486in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.149473in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{4.147451in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{4.146455in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{4.143403in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{4.142412in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{4.140402in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{4.139405in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{4.138331in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{4.137362in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{4.135385in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{4.134383in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{4.132473in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{4.130597in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{4.129611in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{4.128681in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{4.125791in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{4.124856in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{4.123926in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{4.123018in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{4.122150in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{4.121264in}{2.726283in}}%
\pgfpathlineto{\pgfqpoint{4.120318in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{4.119366in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{4.117500in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{4.115663in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{4.114733in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{4.112127in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{4.111275in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{4.109527in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{4.108613in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{4.106832in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{4.104938in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{4.103919in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{4.102884in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{4.099788in}{2.646376in}}%
\pgfpathlineto{\pgfqpoint{4.098663in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{4.097577in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{4.096469in}{2.669804in}}%
\pgfpathlineto{\pgfqpoint{4.094231in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{4.093089in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{4.091836in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{4.089414in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{4.088301in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.087065in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{4.085817in}{2.589059in}}%
\pgfpathlineto{\pgfqpoint{4.083306in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{4.082131in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{4.079781in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{4.078690in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{4.076663in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{4.073300in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{4.072086in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{4.070850in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{4.069653in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{4.068534in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{4.067242in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{4.065972in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{4.064747in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{4.062381in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{4.061223in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{4.060076in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{4.058901in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{4.056623in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{4.055526in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{4.054457in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.052319in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{4.051166in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{4.048739in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.047530in}{2.631314in}}%
\pgfpathlineto{\pgfqpoint{4.046289in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.045036in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.043794in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{4.041500in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{4.039167in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.036984in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{4.035865in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{4.034802in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{4.033721in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{4.032714in}{2.701182in}}%
\pgfpathlineto{\pgfqpoint{4.030559in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{4.029501in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{4.027396in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.025453in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{4.024428in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{4.023331in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{4.022234in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{4.021126in}{2.714988in}}%
\pgfpathlineto{\pgfqpoint{4.017668in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{4.015107in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{4.011343in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.010146in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{4.006610in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{4.003091in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{4.001844in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{4.000680in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{3.998319in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{3.997099in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{3.995952in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.993692in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{3.992550in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{3.990256in}{2.712896in}}%
\pgfpathlineto{\pgfqpoint{3.989109in}{2.741345in}}%
\pgfpathlineto{\pgfqpoint{3.986893in}{2.712896in}}%
\pgfpathlineto{\pgfqpoint{3.984677in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{3.983619in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{3.982528in}{2.783181in}}%
\pgfpathlineto{\pgfqpoint{3.981520in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{3.980478in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{3.979515in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{3.977460in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{2.773140in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{3.971503in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{3.969515in}{2.817906in}}%
\pgfpathlineto{\pgfqpoint{3.966803in}{2.873548in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{2.801589in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{2.803263in}}%
\pgfpathlineto{\pgfqpoint{3.960995in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{3.959943in}{2.782763in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{2.773977in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{3.954592in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{3.953428in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{3.950989in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{3.949820in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{3.948651in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{3.947476in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{3.945159in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{3.944040in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{3.941796in}{2.795314in}}%
\pgfpathlineto{\pgfqpoint{3.940744in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{3.939703in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{3.938650in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{3.937681in}{2.805355in}}%
\pgfpathlineto{\pgfqpoint{3.936651in}{2.827528in}}%
\pgfpathlineto{\pgfqpoint{3.935655in}{2.824599in}}%
\pgfpathlineto{\pgfqpoint{3.932720in}{2.846354in}}%
\pgfpathlineto{\pgfqpoint{3.931768in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{3.929936in}{2.848028in}}%
\pgfpathlineto{\pgfqpoint{3.928087in}{2.879405in}}%
\pgfpathlineto{\pgfqpoint{3.926317in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{3.925454in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{3.924546in}{2.908691in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{3.922001in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{3.921200in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{3.919574in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{3.918727in}{2.919987in}}%
\pgfpathlineto{\pgfqpoint{3.917903in}{2.916640in}}%
\pgfpathlineto{\pgfqpoint{3.916266in}{2.934630in}}%
\pgfpathlineto{\pgfqpoint{3.915470in}{2.903671in}}%
\pgfpathlineto{\pgfqpoint{3.913894in}{2.962242in}}%
\pgfpathlineto{\pgfqpoint{3.913148in}{2.956803in}}%
\pgfpathlineto{\pgfqpoint{3.912391in}{2.981487in}}%
\pgfpathlineto{\pgfqpoint{3.911672in}{2.950109in}}%
\pgfpathlineto{\pgfqpoint{3.910915in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{3.910147in}{2.939650in}}%
\pgfpathlineto{\pgfqpoint{3.908610in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{3.907106in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{3.906338in}{2.955966in}}%
\pgfpathlineto{\pgfqpoint{3.905581in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{3.904818in}{2.945925in}}%
\pgfpathlineto{\pgfqpoint{3.904072in}{2.943834in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{3.901923in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{3.901193in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{3.900447in}{2.955966in}}%
\pgfpathlineto{\pgfqpoint{3.899701in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{3.898955in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{3.897546in}{2.983578in}}%
\pgfpathlineto{\pgfqpoint{3.894556in}{2.935048in}}%
\pgfpathlineto{\pgfqpoint{3.893810in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{3.893030in}{2.930864in}}%
\pgfpathlineto{\pgfqpoint{3.892273in}{2.959313in}}%
\pgfpathlineto{\pgfqpoint{3.891532in}{2.947181in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{2.946344in}}%
\pgfpathlineto{\pgfqpoint{3.888587in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{3.887863in}{2.967262in}}%
\pgfpathlineto{\pgfqpoint{3.887089in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{3.886343in}{2.956385in}}%
\pgfpathlineto{\pgfqpoint{3.884004in}{2.912456in}}%
\pgfpathlineto{\pgfqpoint{3.881638in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{3.880869in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{3.880168in}{2.969772in}}%
\pgfpathlineto{\pgfqpoint{3.879477in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{2.963497in}}%
\pgfpathlineto{\pgfqpoint{3.877428in}{3.003242in}}%
\pgfpathlineto{\pgfqpoint{3.876175in}{3.023741in}}%
\pgfpathlineto{\pgfqpoint{3.875000in}{3.063486in}}%
\pgfpathlineto{\pgfqpoint{3.874393in}{3.032527in}}%
\pgfpathlineto{\pgfqpoint{3.873781in}{3.032946in}}%
\pgfpathlineto{\pgfqpoint{3.872071in}{3.072272in}}%
\pgfpathlineto{\pgfqpoint{3.871526in}{3.083568in}}%
\pgfpathlineto{\pgfqpoint{3.870368in}{3.061813in}}%
\pgfpathlineto{\pgfqpoint{3.869783in}{3.066833in}}%
\pgfpathlineto{\pgfqpoint{3.869187in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{3.052609in}}%
\pgfpathlineto{\pgfqpoint{3.868046in}{3.081476in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{3.078129in}}%
\pgfpathlineto{\pgfqpoint{3.865740in}{3.039221in}}%
\pgfpathlineto{\pgfqpoint{3.865150in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{3.864560in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{3.863251in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.862600in}{2.994038in}}%
\pgfpathlineto{\pgfqpoint{3.859070in}{2.923752in}}%
\pgfpathlineto{\pgfqpoint{3.857488in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{3.851146in}{2.803681in}}%
\pgfpathlineto{\pgfqpoint{3.850144in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{3.849147in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{3.848134in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{3.838601in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{3.832866in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{3.825995in}{2.526723in}}%
\pgfpathlineto{\pgfqpoint{3.824213in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{3.822381in}{2.540947in}}%
\pgfpathlineto{\pgfqpoint{3.820460in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{2.550988in}}%
\pgfpathlineto{\pgfqpoint{3.816841in}{2.544294in}}%
\pgfpathlineto{\pgfqpoint{3.815137in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{3.813333in}{2.548896in}}%
\pgfpathlineto{\pgfqpoint{3.811590in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{3.809769in}{2.556427in}}%
\pgfpathlineto{\pgfqpoint{3.807987in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{3.806244in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{3.804485in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{3.802781in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{3.799251in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{3.797580in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{3.795849in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{3.794106in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{3.792519in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{3.789044in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{3.787274in}{2.566468in}}%
\pgfpathlineto{\pgfqpoint{3.785609in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{3.784150in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{3.782530in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{3.780970in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{3.777819in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{3.776126in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{3.774500in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{3.772841in}{2.599100in}}%
\pgfpathlineto{\pgfqpoint{3.771170in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{3.769500in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{3.767857in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{3.762852in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{3.761203in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{3.759594in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{3.757974in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{3.752795in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{3.749043in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{3.747177in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{3.745312in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{3.743508in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{3.739838in}{2.559356in}}%
\pgfpathlineto{\pgfqpoint{3.737990in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{3.736102in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{3.734226in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{3.732293in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{3.730445in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{3.726731in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{3.724960in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{3.723111in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{3.721346in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{3.719470in}{2.561029in}}%
\pgfpathlineto{\pgfqpoint{3.717760in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{3.715917in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{3.712510in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{3.710756in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{3.708957in}{2.581111in}}%
\pgfpathlineto{\pgfqpoint{3.705689in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{3.702348in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{3.700688in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{3.698985in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{3.697158in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{3.695337in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.693639in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{3.691958in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{3.690231in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{3.688500in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{3.686779in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{3.685008in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{3.679919in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{3.676495in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{3.674618in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{3.671082in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{3.669351in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{3.667708in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{3.664328in}{2.631314in}}%
\pgfpathlineto{\pgfqpoint{3.662769in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{3.661160in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{3.659556in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{3.657953in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{3.656349in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{3.651872in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{3.647273in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{3.643932in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{3.642050in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{3.629444in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{3.627723in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{3.626041in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{3.624338in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{3.622695in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{3.620924in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{3.614343in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{3.611258in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.609743in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{3.608184in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{3.603680in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{3.602210in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{3.600717in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{3.597621in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{3.596029in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{3.594459in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{3.592755in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{3.589336in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{3.586034in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{3.584419in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{3.582927in}{2.744273in}}%
\pgfpathlineto{\pgfqpoint{3.581357in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{3.579775in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{3.578272in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{3.576802in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{3.573968in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{3.570978in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{3.569396in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{3.567715in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{3.566016in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{3.564218in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{3.562430in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{3.560487in}{2.646376in}}%
\pgfpathlineto{\pgfqpoint{3.558572in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{3.556768in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{3.554930in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{3.551545in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{3.549891in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{3.548193in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{3.546528in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{3.544868in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{3.538660in}{2.787365in}}%
\pgfpathlineto{\pgfqpoint{3.537168in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{3.534345in}{2.817487in}}%
\pgfpathlineto{\pgfqpoint{3.532969in}{2.827528in}}%
\pgfpathlineto{\pgfqpoint{3.531583in}{2.825018in}}%
\pgfpathlineto{\pgfqpoint{3.530246in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{3.528871in}{2.830457in}}%
\pgfpathlineto{\pgfqpoint{3.527524in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{3.525051in}{2.885681in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{2.875222in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{3.518737in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{3.517562in}{2.909946in}}%
\pgfpathlineto{\pgfqpoint{3.516382in}{2.907854in}}%
\pgfpathlineto{\pgfqpoint{3.515218in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{3.514049in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{3.512935in}{2.938813in}}%
\pgfpathlineto{\pgfqpoint{3.511777in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.510607in}{2.917477in}}%
\pgfpathlineto{\pgfqpoint{3.509360in}{2.887354in}}%
\pgfpathlineto{\pgfqpoint{3.508146in}{2.902834in}}%
\pgfpathlineto{\pgfqpoint{3.507044in}{2.946344in}}%
\pgfpathlineto{\pgfqpoint{3.505930in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{3.504839in}{2.953456in}}%
\pgfpathlineto{\pgfqpoint{3.503675in}{2.923752in}}%
\pgfpathlineto{\pgfqpoint{3.501414in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{3.499204in}{2.955966in}}%
\pgfpathlineto{\pgfqpoint{3.497138in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.494983in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{3.493908in}{2.967680in}}%
\pgfpathlineto{\pgfqpoint{3.492895in}{3.001150in}}%
\pgfpathlineto{\pgfqpoint{3.491870in}{2.994456in}}%
\pgfpathlineto{\pgfqpoint{3.490846in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{3.489810in}{2.992364in}}%
\pgfpathlineto{\pgfqpoint{3.488780in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.487795in}{3.017884in}}%
\pgfpathlineto{\pgfqpoint{3.486748in}{2.989017in}}%
\pgfpathlineto{\pgfqpoint{3.482805in}{3.036292in}}%
\pgfpathlineto{\pgfqpoint{3.481809in}{3.015374in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{3.479821in}{3.010772in}}%
\pgfpathlineto{\pgfqpoint{3.478824in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{3.476775in}{2.995293in}}%
\pgfpathlineto{\pgfqpoint{3.475790in}{3.027507in}}%
\pgfpathlineto{\pgfqpoint{3.472716in}{3.001150in}}%
\pgfpathlineto{\pgfqpoint{3.471714in}{3.019558in}}%
\pgfpathlineto{\pgfqpoint{3.470689in}{2.991946in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{3.464753in}{3.001568in}}%
\pgfpathlineto{\pgfqpoint{3.463762in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{3.462749in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{3.058466in}}%
\pgfpathlineto{\pgfqpoint{3.460850in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{3.459826in}{3.018303in}}%
\pgfpathlineto{\pgfqpoint{3.458885in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{3.457866in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{3.455889in}{3.038384in}}%
\pgfpathlineto{\pgfqpoint{3.453829in}{3.009935in}}%
\pgfpathlineto{\pgfqpoint{3.452765in}{3.000731in}}%
\pgfpathlineto{\pgfqpoint{3.451729in}{3.003242in}}%
\pgfpathlineto{\pgfqpoint{3.449730in}{3.019139in}}%
\pgfpathlineto{\pgfqpoint{3.448678in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{3.447648in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{3.445538in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{3.444430in}{2.992364in}}%
\pgfpathlineto{\pgfqpoint{3.443349in}{2.992782in}}%
\pgfpathlineto{\pgfqpoint{3.442236in}{2.998640in}}%
\pgfpathlineto{\pgfqpoint{3.441105in}{2.988180in}}%
\pgfpathlineto{\pgfqpoint{3.439986in}{2.998640in}}%
\pgfpathlineto{\pgfqpoint{3.437670in}{2.983997in}}%
\pgfpathlineto{\pgfqpoint{3.436512in}{2.995293in}}%
\pgfpathlineto{\pgfqpoint{3.434201in}{2.956803in}}%
\pgfpathlineto{\pgfqpoint{3.432926in}{2.945089in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{2.947181in}}%
\pgfpathlineto{\pgfqpoint{3.430359in}{2.944670in}}%
\pgfpathlineto{\pgfqpoint{3.429067in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{3.427742in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{3.425208in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{2.955130in}}%
\pgfpathlineto{\pgfqpoint{3.422591in}{2.950527in}}%
\pgfpathlineto{\pgfqpoint{3.421271in}{2.923334in}}%
\pgfpathlineto{\pgfqpoint{3.418487in}{2.944670in}}%
\pgfpathlineto{\pgfqpoint{3.417134in}{2.933793in}}%
\pgfpathlineto{\pgfqpoint{3.415742in}{2.931701in}}%
\pgfpathlineto{\pgfqpoint{3.414339in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{3.412992in}{2.939650in}}%
\pgfpathlineto{\pgfqpoint{3.411605in}{2.939650in}}%
\pgfpathlineto{\pgfqpoint{3.410213in}{2.930864in}}%
\pgfpathlineto{\pgfqpoint{3.408793in}{2.953038in}}%
\pgfpathlineto{\pgfqpoint{3.407435in}{2.940487in}}%
\pgfpathlineto{\pgfqpoint{3.404684in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{3.403348in}{2.942579in}}%
\pgfpathlineto{\pgfqpoint{3.401955in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{3.400552in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{3.399183in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{3.397746in}{2.927099in}}%
\pgfpathlineto{\pgfqpoint{3.396298in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{3.394823in}{2.913293in}}%
\pgfpathlineto{\pgfqpoint{3.393464in}{2.916640in}}%
\pgfpathlineto{\pgfqpoint{3.391988in}{2.912038in}}%
\pgfpathlineto{\pgfqpoint{3.390496in}{2.922915in}}%
\pgfpathlineto{\pgfqpoint{3.389032in}{2.900742in}}%
\pgfpathlineto{\pgfqpoint{3.385997in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{3.378218in}{2.854722in}}%
\pgfpathlineto{\pgfqpoint{3.376548in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{3.374855in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{3.373224in}{2.863507in}}%
\pgfpathlineto{\pgfqpoint{3.369933in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{3.368207in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{3.366570in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{3.361998in}{2.930446in}}%
\pgfpathlineto{\pgfqpoint{3.359253in}{2.885262in}}%
\pgfpathlineto{\pgfqpoint{3.357805in}{2.847191in}}%
\pgfpathlineto{\pgfqpoint{3.356269in}{2.849283in}}%
\pgfpathlineto{\pgfqpoint{3.354726in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{3.353056in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{3.351246in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{3.345850in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{3.343729in}{2.732977in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{3.339258in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{3.337081in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{3.334525in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{3.329096in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{3.326128in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.320003in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.316974in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{3.313884in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{3.310854in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{3.308054in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{3.304986in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{3.301817in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{3.295503in}{2.523794in}}%
\pgfpathlineto{\pgfqpoint{3.292491in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{3.289372in}{2.525050in}}%
\pgfpathlineto{\pgfqpoint{3.286054in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{3.282624in}{2.542203in}}%
\pgfpathlineto{\pgfqpoint{3.279361in}{2.543876in}}%
\pgfpathlineto{\pgfqpoint{3.276126in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{3.272829in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{3.266393in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{3.263157in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{3.259900in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{3.256771in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{3.253797in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{3.250629in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{3.247528in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{3.244420in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{3.241241in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{3.238106in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{3.232466in}{2.652233in}}%
\pgfpathlineto{\pgfqpoint{3.229537in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{3.226318in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{3.223156in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{3.216685in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{3.213283in}{2.646376in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{3.207041in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{3.203611in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{3.200343in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{3.197091in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{3.193923in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{3.190688in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{3.183655in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{3.179724in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{3.175843in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{3.171800in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{3.160168in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{3.156371in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{3.152824in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{3.145752in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{3.138341in}{2.573580in}}%
\pgfpathlineto{\pgfqpoint{3.134410in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{3.130456in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{3.126609in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{3.122811in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{3.115155in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{3.111864in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{3.099458in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{3.088122in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{3.078511in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{3.073037in}{2.751385in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{3.062553in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{3.059562in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{3.056645in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{3.051177in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{3.048526in}{2.720008in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{3.043214in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{3.038242in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{3.035775in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.033398in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{3.031020in}{2.786110in}}%
\pgfpathlineto{\pgfqpoint{3.028737in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{3.024132in}{2.784855in}}%
\pgfpathlineto{\pgfqpoint{3.021860in}{2.783600in}}%
\pgfpathlineto{\pgfqpoint{3.019583in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{3.017356in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{3.011019in}{2.826273in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.819161in}}%
\pgfpathlineto{\pgfqpoint{3.006910in}{2.869783in}}%
\pgfpathlineto{\pgfqpoint{3.005050in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{3.000980in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{2.998986in}{2.830038in}}%
\pgfpathlineto{\pgfqpoint{2.996982in}{2.824599in}}%
\pgfpathlineto{\pgfqpoint{2.992872in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{2.990756in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{2.986424in}{2.783600in}}%
\pgfpathlineto{\pgfqpoint{2.984230in}{2.783600in}}%
\pgfpathlineto{\pgfqpoint{2.982037in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{2.975433in}{2.769793in}}%
\pgfpathlineto{\pgfqpoint{2.973250in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{2.966568in}{2.776906in}}%
\pgfpathlineto{\pgfqpoint{2.964397in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{2.962203in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{2.960009in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{2.957793in}{2.773559in}}%
\pgfpathlineto{\pgfqpoint{2.955643in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{2.953444in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{2.951284in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{2.768957in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{2.944886in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{2.942681in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{2.936116in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{2.931672in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{2.929562in}{2.741345in}}%
\pgfpathlineto{\pgfqpoint{2.927413in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{2.925269in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{2.923159in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{2.740090in}}%
\pgfpathlineto{\pgfqpoint{2.918983in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{2.916967in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{2.914895in}{2.715824in}}%
\pgfpathlineto{\pgfqpoint{2.912702in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{2.910469in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{2.906131in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{2.902000in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{2.899984in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{2.897968in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{2.895891in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{2.893614in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{2.891353in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{2.889148in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{2.882622in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{2.878268in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{2.876091in}{2.691141in}}%
\pgfpathlineto{\pgfqpoint{2.871859in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{2.869765in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{2.867661in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{2.865600in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{2.863657in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{2.861703in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{2.718334in}}%
\pgfpathlineto{\pgfqpoint{2.855867in}{2.755987in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{2.758916in}}%
\pgfpathlineto{\pgfqpoint{2.852259in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{2.850383in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{2.844976in}{2.758916in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{2.841468in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{2.839736in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{2.838027in}{2.782344in}}%
\pgfpathlineto{\pgfqpoint{2.836312in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{2.834630in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{2.832910in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{2.831200in}{2.769793in}}%
\pgfpathlineto{\pgfqpoint{2.827776in}{2.796151in}}%
\pgfpathlineto{\pgfqpoint{2.826100in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{2.824284in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{2.822553in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{2.820804in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{2.819067in}{2.776906in}}%
\pgfpathlineto{\pgfqpoint{2.817285in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{2.815286in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{2.813326in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.811355in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{2.809423in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{2.805492in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{2.803426in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{2.795296in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{2.793203in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.791176in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{2.786961in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{2.784923in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{2.782913in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{2.776476in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{2.763318in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{2.760317in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{2.754276in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{2.751308in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{2.745467in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{2.742482in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{2.739526in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{2.736530in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{2.730511in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{2.727225in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{2.723846in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{2.720505in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{2.717175in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{2.710499in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{2.707197in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{2.700665in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{2.697352in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{2.693961in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{2.690570in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{2.687129in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{2.680353in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{2.677323in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{2.674350in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{2.671354in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{2.668403in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{2.662980in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{2.658046in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{2.655457in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{2.652918in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{2.650256in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{2.647806in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{2.645390in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{2.637221in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{2.633797in}{2.797406in}}%
\pgfpathlineto{\pgfqpoint{2.632232in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{2.630662in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{2.629075in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{2.627360in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{2.625723in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{2.624080in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{2.622365in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{2.619036in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{2.613919in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{2.608662in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{2.607131in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{2.601273in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{2.598573in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{2.597231in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{2.594714in}{2.773559in}}%
\pgfpathlineto{\pgfqpoint{2.591134in}{2.798661in}}%
\pgfpathlineto{\pgfqpoint{2.589975in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{2.588845in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{2.587704in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{2.584413in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{2.583327in}{2.818742in}}%
\pgfpathlineto{\pgfqpoint{2.582280in}{2.840916in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{2.578165in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{2.577102in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{2.575047in}{2.849701in}}%
\pgfpathlineto{\pgfqpoint{2.574023in}{2.847610in}}%
\pgfpathlineto{\pgfqpoint{2.572987in}{2.851375in}}%
\pgfpathlineto{\pgfqpoint{2.571946in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{2.570910in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{2.569852in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{2.875640in}}%
\pgfpathlineto{\pgfqpoint{2.565765in}{2.845936in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{2.563649in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{2.562619in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{2.561583in}{2.860160in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{2.863507in}}%
\pgfpathlineto{\pgfqpoint{2.559506in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{2.557390in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{2.556338in}{2.865181in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{2.554272in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{2.553220in}{2.864763in}}%
\pgfpathlineto{\pgfqpoint{2.552140in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{2.551076in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{2.548916in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{2.547835in}{2.864344in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{2.544584in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{2.543498in}{2.855977in}}%
\pgfpathlineto{\pgfqpoint{2.542401in}{2.863507in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.848865in}}%
\pgfpathlineto{\pgfqpoint{2.539026in}{2.866854in}}%
\pgfpathlineto{\pgfqpoint{2.537874in}{2.862671in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{2.871456in}}%
\pgfpathlineto{\pgfqpoint{2.535630in}{2.836732in}}%
\pgfpathlineto{\pgfqpoint{2.533319in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{2.532172in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{2.531047in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{2.529928in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{2.528753in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{2.526476in}{2.875640in}}%
\pgfpathlineto{\pgfqpoint{2.525345in}{2.869365in}}%
\pgfpathlineto{\pgfqpoint{2.524210in}{2.885262in}}%
\pgfpathlineto{\pgfqpoint{2.521927in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{2.519577in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{2.517088in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{2.514538in}{2.850120in}}%
\pgfpathlineto{\pgfqpoint{2.513240in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{2.511943in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{2.509242in}{2.850120in}}%
\pgfpathlineto{\pgfqpoint{2.507939in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.888191in}}%
\pgfpathlineto{\pgfqpoint{2.502661in}{2.880660in}}%
\pgfpathlineto{\pgfqpoint{2.501335in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{2.499999in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{2.498640in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{2.497260in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{2.494398in}{2.799497in}}%
\pgfpathlineto{\pgfqpoint{2.492838in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{2.489336in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{2.478523in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{2.472971in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{2.469975in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{2.467186in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{2.464374in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{2.461417in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{2.458561in}{2.645120in}}%
\pgfpathlineto{\pgfqpoint{2.455298in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{2.452040in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{2.442992in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{2.440169in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{2.431678in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{2.428270in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{2.424879in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{2.418347in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{2.415201in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{2.411972in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.405596in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{2.402010in}{2.646376in}}%
\pgfpathlineto{\pgfqpoint{2.398101in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{2.389705in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{2.385829in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{2.381959in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{2.378084in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{2.374537in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{2.370840in}{2.751385in}}%
\pgfpathlineto{\pgfqpoint{2.367020in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{2.363256in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{2.359447in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{2.355700in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{2.348394in}{2.803681in}}%
\pgfpathlineto{\pgfqpoint{2.344747in}{2.828365in}}%
\pgfpathlineto{\pgfqpoint{2.331495in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.865181in}}%
\pgfpathlineto{\pgfqpoint{2.322101in}{2.866854in}}%
\pgfpathlineto{\pgfqpoint{2.318822in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{2.315553in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{2.312251in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{2.309088in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{2.305814in}{2.872293in}}%
\pgfpathlineto{\pgfqpoint{2.302507in}{2.886099in}}%
\pgfpathlineto{\pgfqpoint{2.299099in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{2.288737in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{2.284995in}{2.851793in}}%
\pgfpathlineto{\pgfqpoint{2.281103in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{2.277361in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{2.273452in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{2.845099in}}%
\pgfpathlineto{\pgfqpoint{2.265846in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{2.261959in}{2.821252in}}%
\pgfpathlineto{\pgfqpoint{2.257995in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{2.249598in}{2.814140in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{2.834640in}}%
\pgfpathlineto{\pgfqpoint{2.241184in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{2.222180in}{2.576509in}}%
\pgfpathlineto{\pgfqpoint{2.215727in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.200876in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{2.193281in}{2.554335in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{2.178615in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{2.156609in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{2.149220in}{2.583202in}}%
\pgfpathlineto{\pgfqpoint{2.141881in}{2.603284in}}%
\pgfpathlineto{\pgfqpoint{2.135133in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{2.128991in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{2.122833in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{2.099307in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{2.093539in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{2.087976in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{2.082302in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{2.076711in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{2.071483in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{2.066639in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{2.052440in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{2.047456in}{2.565213in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{2.032712in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{2.019493in}{2.548060in}}%
\pgfpathlineto{\pgfqpoint{2.014843in}{2.548896in}}%
\pgfpathlineto{\pgfqpoint{2.005790in}{2.554753in}}%
\pgfpathlineto{\pgfqpoint{2.001441in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{1.997415in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{1.993757in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{1.990455in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{1.987092in}{2.585294in}}%
\pgfpathlineto{\pgfqpoint{1.983840in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{1.973583in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{1.967119in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{1.964023in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{1.961155in}{2.680263in}}%
\pgfpathlineto{\pgfqpoint{1.955776in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{1.953226in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{1.947702in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{1.944979in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{1.940230in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{1.935413in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{1.932841in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{1.930135in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{1.924695in}{2.709130in}}%
\pgfpathlineto{\pgfqpoint{1.919795in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{1.915240in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{1.910668in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{1.908486in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{1.906325in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{1.902127in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{1.897990in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{1.893941in}{2.786110in}}%
\pgfpathlineto{\pgfqpoint{1.890038in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{2.795314in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{2.799079in}}%
\pgfpathlineto{\pgfqpoint{1.882220in}{2.799079in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{1.878440in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{1.876530in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{2.813722in}}%
\pgfpathlineto{\pgfqpoint{1.869241in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.859742in}}%
\pgfpathlineto{\pgfqpoint{1.865661in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{1.863901in}{2.848865in}}%
\pgfpathlineto{\pgfqpoint{1.862236in}{2.850538in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{2.839661in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{2.850120in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{2.846354in}}%
\pgfpathlineto{\pgfqpoint{1.851651in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{2.849283in}}%
\pgfpathlineto{\pgfqpoint{1.848071in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{1.844524in}{2.855977in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{1.839017in}{2.849701in}}%
\pgfpathlineto{\pgfqpoint{1.837152in}{2.846354in}}%
\pgfpathlineto{\pgfqpoint{1.833349in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{1.831411in}{2.822508in}}%
\pgfpathlineto{\pgfqpoint{1.829395in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{1.827296in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{1.822992in}{2.836314in}}%
\pgfpathlineto{\pgfqpoint{1.820837in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{2.822508in}}%
\pgfpathlineto{\pgfqpoint{1.812206in}{2.827946in}}%
\pgfpathlineto{\pgfqpoint{1.809895in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{1.805135in}{2.799079in}}%
\pgfpathlineto{\pgfqpoint{1.802679in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{1.800106in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{1.794633in}{2.769793in}}%
\pgfpathlineto{\pgfqpoint{1.788831in}{2.773140in}}%
\pgfpathlineto{\pgfqpoint{1.785724in}{2.777742in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{1.779371in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{1.776141in}{2.764355in}}%
\pgfpathlineto{\pgfqpoint{1.772873in}{2.756824in}}%
\pgfpathlineto{\pgfqpoint{1.769376in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{1.765868in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{1.758590in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{1.754876in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{1.751079in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{1.747092in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{1.743356in}{2.709130in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{1.735666in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{2.666039in}}%
\pgfpathlineto{\pgfqpoint{1.727213in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{1.722931in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{1.718176in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{1.709033in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{1.704072in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{1.694612in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{1.690441in}{2.709967in}}%
\pgfpathlineto{\pgfqpoint{1.685875in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{1.673926in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{1.669950in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{1.662222in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.658552in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{1.655089in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{1.651664in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{1.648012in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{1.644454in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{1.641324in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{1.635533in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{1.632788in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{1.627114in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{1.619018in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{1.616318in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{1.605181in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{1.598661in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{1.595203in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.591745in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{1.588304in}{2.552243in}}%
\pgfpathlineto{\pgfqpoint{1.584913in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{1.581511in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{1.578025in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{1.574623in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{1.571321in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{1.568136in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{1.564945in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{1.558698in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{1.552439in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{1.549343in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{1.546248in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{1.543185in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{1.536876in}{2.576509in}}%
\pgfpathlineto{\pgfqpoint{1.533658in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{2.600774in}}%
\pgfpathlineto{\pgfqpoint{1.520651in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{1.514147in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{1.510934in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{1.502376in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{1.493133in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{1.482163in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{1.474513in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{1.470960in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{1.467525in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{1.460720in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{1.453370in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{1.429154in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{2.781508in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{2.814140in}}%
\pgfpathlineto{\pgfqpoint{1.401569in}{2.813722in}}%
\pgfpathlineto{\pgfqpoint{1.397811in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.386602in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{2.827528in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{1.371952in}{2.849701in}}%
\pgfpathlineto{\pgfqpoint{1.368188in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{1.364446in}{2.855558in}}%
\pgfpathlineto{\pgfqpoint{1.360855in}{2.855140in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{2.882752in}}%
\pgfpathlineto{\pgfqpoint{1.350097in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{1.346751in}{2.900324in}}%
\pgfpathlineto{\pgfqpoint{1.343454in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{1.340186in}{2.853467in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{2.827528in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{2.748038in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{1.315430in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{1.311265in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{1.297472in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{1.292500in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{1.287160in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{1.275506in}{2.555172in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{2.553498in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{1.263473in}{2.557682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{2.926681in}}%
\pgfpathlineto{\pgfqpoint{5.726554in}{2.926681in}}%
\pgfpathlineto{\pgfqpoint{5.725970in}{2.849701in}}%
\pgfpathlineto{\pgfqpoint{5.726215in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{5.725452in}{2.906599in}}%
\pgfpathlineto{\pgfqpoint{5.725318in}{2.895303in}}%
\pgfpathlineto{\pgfqpoint{5.725185in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{5.725062in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{5.724361in}{2.868528in}}%
\pgfpathlineto{\pgfqpoint{5.724199in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{5.723882in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{5.723726in}{2.925844in}}%
\pgfpathlineto{\pgfqpoint{5.723230in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{5.722724in}{2.919568in}}%
\pgfpathlineto{\pgfqpoint{5.721654in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{5.721293in}{2.937977in}}%
\pgfpathlineto{\pgfqpoint{5.721109in}{2.891956in}}%
\pgfpathlineto{\pgfqpoint{5.720530in}{2.899487in}}%
\pgfpathlineto{\pgfqpoint{5.720118in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{5.719722in}{2.940487in}}%
\pgfpathlineto{\pgfqpoint{5.718074in}{2.863507in}}%
\pgfpathlineto{\pgfqpoint{5.716521in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{5.715184in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{5.714728in}{2.931701in}}%
\pgfpathlineto{\pgfqpoint{5.714516in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.714054in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{5.713809in}{2.896140in}}%
\pgfpathlineto{\pgfqpoint{5.713575in}{2.900324in}}%
\pgfpathlineto{\pgfqpoint{5.713347in}{2.939232in}}%
\pgfpathlineto{\pgfqpoint{5.712879in}{2.869783in}}%
\pgfpathlineto{\pgfqpoint{5.712406in}{2.925844in}}%
\pgfpathlineto{\pgfqpoint{5.711905in}{2.844263in}}%
\pgfpathlineto{\pgfqpoint{5.711420in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{5.710680in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{5.710178in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{5.709449in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{5.708959in}{2.901160in}}%
\pgfpathlineto{\pgfqpoint{5.708218in}{2.935885in}}%
\pgfpathlineto{\pgfqpoint{5.707973in}{2.933793in}}%
\pgfpathlineto{\pgfqpoint{5.707723in}{2.888609in}}%
\pgfpathlineto{\pgfqpoint{5.707211in}{2.939232in}}%
\pgfpathlineto{\pgfqpoint{5.706971in}{2.953874in}}%
\pgfpathlineto{\pgfqpoint{5.706492in}{2.927936in}}%
\pgfpathlineto{\pgfqpoint{5.705212in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{5.704148in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{5.703875in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{5.702166in}{2.973956in}}%
\pgfpathlineto{\pgfqpoint{5.701926in}{2.963497in}}%
\pgfpathlineto{\pgfqpoint{5.701158in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{5.700623in}{2.937140in}}%
\pgfpathlineto{\pgfqpoint{5.700100in}{2.878987in}}%
\pgfpathlineto{\pgfqpoint{5.699293in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{5.697990in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{5.697477in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{5.697221in}{2.947599in}}%
\pgfpathlineto{\pgfqpoint{5.696971in}{2.947599in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{2.920405in}}%
\pgfpathlineto{\pgfqpoint{5.695150in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{5.694888in}{2.917477in}}%
\pgfpathlineto{\pgfqpoint{5.694370in}{2.945507in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{2.921242in}}%
\pgfpathlineto{\pgfqpoint{5.693841in}{2.896140in}}%
\pgfpathlineto{\pgfqpoint{5.693312in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{5.693056in}{2.919568in}}%
\pgfpathlineto{\pgfqpoint{5.692789in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{5.692522in}{2.930446in}}%
\pgfpathlineto{\pgfqpoint{5.692266in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{5.691720in}{2.860160in}}%
\pgfpathlineto{\pgfqpoint{5.690890in}{2.900742in}}%
\pgfpathlineto{\pgfqpoint{5.690617in}{2.899487in}}%
\pgfpathlineto{\pgfqpoint{5.690094in}{2.942160in}}%
\pgfpathlineto{\pgfqpoint{5.689559in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{5.689281in}{2.873130in}}%
\pgfpathlineto{\pgfqpoint{5.688719in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{5.688446in}{2.901997in}}%
\pgfpathlineto{\pgfqpoint{5.687883in}{2.876477in}}%
\pgfpathlineto{\pgfqpoint{5.687605in}{2.900324in}}%
\pgfpathlineto{\pgfqpoint{5.687338in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{5.686541in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{5.686269in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{5.685723in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{5.685461in}{2.925426in}}%
\pgfpathlineto{\pgfqpoint{5.685205in}{2.946762in}}%
\pgfpathlineto{\pgfqpoint{5.684414in}{2.925007in}}%
\pgfpathlineto{\pgfqpoint{5.683318in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{5.682221in}{2.939232in}}%
\pgfpathlineto{\pgfqpoint{5.681976in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{5.681469in}{2.890283in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{2.903671in}}%
\pgfpathlineto{\pgfqpoint{5.680645in}{2.917895in}}%
\pgfpathlineto{\pgfqpoint{5.680105in}{2.904926in}}%
\pgfpathlineto{\pgfqpoint{5.679281in}{2.896140in}}%
\pgfpathlineto{\pgfqpoint{5.679008in}{2.903252in}}%
\pgfpathlineto{\pgfqpoint{5.678740in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{5.678211in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{5.677933in}{2.904507in}}%
\pgfpathlineto{\pgfqpoint{5.677660in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{5.677382in}{2.889864in}}%
\pgfpathlineto{\pgfqpoint{5.676836in}{2.909528in}}%
\pgfpathlineto{\pgfqpoint{5.676563in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{5.676023in}{2.921242in}}%
\pgfpathlineto{\pgfqpoint{5.675756in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{5.675233in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{5.674954in}{2.892375in}}%
\pgfpathlineto{\pgfqpoint{5.674408in}{2.919987in}}%
\pgfpathlineto{\pgfqpoint{5.674141in}{2.919987in}}%
\pgfpathlineto{\pgfqpoint{5.673623in}{2.948017in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.907436in}}%
\pgfpathlineto{\pgfqpoint{5.672805in}{2.891120in}}%
\pgfpathlineto{\pgfqpoint{5.672532in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{5.671441in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{5.670900in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{5.670377in}{2.948436in}}%
\pgfpathlineto{\pgfqpoint{5.670115in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{5.669837in}{2.872293in}}%
\pgfpathlineto{\pgfqpoint{5.669002in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{5.668450in}{2.893630in}}%
\pgfpathlineto{\pgfqpoint{5.667888in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{5.667610in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{5.666262in}{2.921660in}}%
\pgfpathlineto{\pgfqpoint{5.665995in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{5.665728in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{5.665466in}{2.930446in}}%
\pgfpathlineto{\pgfqpoint{5.664959in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{5.664703in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{5.661852in}{2.834640in}}%
\pgfpathlineto{\pgfqpoint{5.661229in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{5.660911in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{5.660605in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{5.660293in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{5.658656in}{2.751804in}}%
\pgfpathlineto{\pgfqpoint{5.659653in}{2.810793in}}%
\pgfpathlineto{\pgfqpoint{5.658311in}{2.761008in}}%
\pgfpathlineto{\pgfqpoint{5.657971in}{2.775651in}}%
\pgfpathlineto{\pgfqpoint{5.657631in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{5.656935in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.656590in}{2.763100in}}%
\pgfpathlineto{\pgfqpoint{5.655916in}{2.791130in}}%
\pgfpathlineto{\pgfqpoint{5.655254in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{5.654580in}{2.765610in}}%
\pgfpathlineto{\pgfqpoint{5.653901in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{5.652910in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{5.652236in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{5.651545in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{5.650276in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{2.829620in}}%
\pgfpathlineto{\pgfqpoint{5.646039in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{5.645348in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{5.645003in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{5.642820in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{5.641712in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{5.640960in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{5.640192in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{5.639808in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.639424in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{5.639045in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{5.638655in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{5.637864in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.635810in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.635387in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{5.634969in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{5.633683in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.632758in}{2.570651in}}%
\pgfpathlineto{\pgfqpoint{5.632291in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{5.630954in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{5.630041in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{5.629585in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{5.628683in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.628231in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{5.627780in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{5.627329in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{5.626400in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{5.625926in}{2.585294in}}%
\pgfpathlineto{\pgfqpoint{5.625013in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{5.624562in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{5.623142in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{5.622201in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{5.621299in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{5.620831in}{2.581111in}}%
\pgfpathlineto{\pgfqpoint{5.619462in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{5.619011in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{5.617602in}{2.562284in}}%
\pgfpathlineto{\pgfqpoint{5.617123in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{5.616644in}{2.566468in}}%
\pgfpathlineto{\pgfqpoint{5.614812in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{5.613899in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{5.612969in}{2.590733in}}%
\pgfpathlineto{\pgfqpoint{5.612507in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{5.611583in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.610658in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{5.610196in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{5.608810in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{5.607880in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{5.606972in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{5.606521in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{5.605586in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{5.605112in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{5.604645in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{5.603191in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.602228in}{2.579437in}}%
\pgfpathlineto{\pgfqpoint{5.601749in}{2.576509in}}%
\pgfpathlineto{\pgfqpoint{5.600301in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{5.599360in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{5.597400in}{2.549733in}}%
\pgfpathlineto{\pgfqpoint{5.596437in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{5.595969in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.594511in}{2.565631in}}%
\pgfpathlineto{\pgfqpoint{5.592601in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{5.591615in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{5.589739in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{5.588848in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{5.587935in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{5.587461in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{5.586526in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{5.585590in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{5.585111in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{5.583747in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{5.583307in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{5.582856in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{5.581949in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{5.581498in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{5.581047in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{5.578708in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{5.577773in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{5.575807in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{5.575300in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.573841in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.573363in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{5.572867in}{2.564376in}}%
\pgfpathlineto{\pgfqpoint{5.572371in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{5.569988in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.569025in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.568524in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{5.565762in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.562488in}{2.576509in}}%
\pgfpathlineto{\pgfqpoint{5.561998in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{5.561502in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{5.561001in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{5.560027in}{2.594080in}}%
\pgfpathlineto{\pgfqpoint{5.559108in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{5.558178in}{2.599100in}}%
\pgfpathlineto{\pgfqpoint{5.557705in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{5.553935in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{5.552504in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.549225in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{5.548779in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{5.547871in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.547420in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{5.546975in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.546513in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.546051in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{5.545605in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{5.545165in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.544241in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{5.543773in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{5.542359in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{5.541429in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.540967in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{5.540494in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{5.539564in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{5.539107in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{5.538639in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{5.538177in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{5.537726in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.536830in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{5.535087in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{5.534658in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{5.533004in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{5.532609in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{5.531785in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{5.530933in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{5.529703in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{5.528873in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{5.528461in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.528043in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{5.527208in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{5.524502in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{5.522213in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{5.521779in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{5.519969in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{5.519045in}{2.625457in}}%
\pgfpathlineto{\pgfqpoint{5.518143in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{5.517703in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{5.517252in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.516801in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{5.515910in}{2.663110in}}%
\pgfpathlineto{\pgfqpoint{5.515465in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.513171in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{5.512703in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{5.510865in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{5.509963in}{2.652233in}}%
\pgfpathlineto{\pgfqpoint{5.508649in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{5.507335in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{5.506021in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{2.625039in}}%
\pgfpathlineto{\pgfqpoint{5.503304in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.502847in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.502396in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{5.501940in}{2.637590in}}%
\pgfpathlineto{\pgfqpoint{5.501477in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.499245in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{5.498354in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{5.496666in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{5.495837in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{5.495024in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{5.494623in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{5.493816in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{5.492980in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{5.492563in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{5.492156in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{5.491327in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{5.490898in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{5.489628in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{5.489188in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{5.488749in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{5.486583in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{5.485697in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.485257in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.484834in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{5.484394in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{5.483470in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{5.483008in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{5.482540in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.482072in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{5.481126in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.480647in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{5.480174in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{5.479695in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.479205in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{5.478743in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{5.477334in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{5.476860in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{5.475931in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{5.474951in}{2.585294in}}%
\pgfpathlineto{\pgfqpoint{5.474438in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{5.472462in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{5.473436in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{5.471994in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{5.471036in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{5.469572in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{5.469076in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.466699in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{5.465757in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{5.465290in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{5.464377in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{5.463926in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{5.462528in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{5.462055in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{5.461125in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{5.460189in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{5.458330in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{5.457879in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{5.457433in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{5.456988in}{2.682773in}}%
\pgfpathlineto{\pgfqpoint{5.455618in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{5.454694in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{5.452917in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{5.452483in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{5.448524in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{5.447655in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{5.447221in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{5.445907in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{5.445467in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.445033in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.444598in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{5.444147in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{5.443696in}{2.680263in}}%
\pgfpathlineto{\pgfqpoint{5.443245in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{5.442410in}{2.768957in}}%
\pgfpathlineto{\pgfqpoint{5.442015in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{5.440239in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{5.439771in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.439314in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{5.438874in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{5.438429in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{5.437978in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{5.437538in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{5.436641in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{5.435333in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{5.433946in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.433017in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{5.432053in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{5.431563in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.430182in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{5.428785in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{5.428306in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{5.427844in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{5.427382in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{5.425488in}{2.631314in}}%
\pgfpathlineto{\pgfqpoint{5.426446in}{2.669804in}}%
\pgfpathlineto{\pgfqpoint{5.424998in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{5.424520in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{5.424046in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.423562in}{2.642192in}}%
\pgfpathlineto{\pgfqpoint{5.423089in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{5.422153in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{5.421685in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{5.421206in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.420733in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.420265in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{5.419369in}{2.703273in}}%
\pgfpathlineto{\pgfqpoint{5.418924in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{5.418038in}{2.708712in}}%
\pgfpathlineto{\pgfqpoint{5.417598in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.416707in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{5.415828in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.414970in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{5.414547in}{2.729630in}}%
\pgfpathlineto{\pgfqpoint{5.414124in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{5.413689in}{2.712896in}}%
\pgfpathlineto{\pgfqpoint{5.413261in}{2.727539in}}%
\pgfpathlineto{\pgfqpoint{5.412832in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{5.412403in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.411980in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.411568in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{5.411145in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{5.410722in}{2.739671in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{5.409524in}{2.751804in}}%
\pgfpathlineto{\pgfqpoint{5.408689in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{5.408277in}{2.758916in}}%
\pgfpathlineto{\pgfqpoint{5.407871in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{5.406161in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{5.404001in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{5.403143in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{5.402314in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{5.400554in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{5.400092in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{5.399630in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{5.399168in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.398232in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{5.397759in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.396367in}{2.674406in}}%
\pgfpathlineto{\pgfqpoint{5.394546in}{2.695324in}}%
\pgfpathlineto{\pgfqpoint{5.393143in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.392664in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{5.392196in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{5.388844in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{5.387831in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{5.386339in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{5.384351in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{5.383354in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{5.382870in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{5.380859in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{5.379278in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{5.378738in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{5.377162in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.375603in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{5.374116in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{5.373626in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{5.373136in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{5.372646in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{5.372156in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{5.371165in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{5.370163in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.369640in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{5.368593in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{5.368069in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{5.367540in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.365413in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{5.363275in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{5.362757in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{5.361694in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{5.361131in}{2.556427in}}%
\pgfpathlineto{\pgfqpoint{5.360057in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{5.358971in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{5.357891in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{5.357384in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{5.356877in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{5.355830in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{5.353731in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{5.351632in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{5.351103in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{5.350028in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{5.349483in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{5.348408in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{5.347879in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{5.347339in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{5.346275in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{5.344655in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{5.342205in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{5.341743in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{5.338725in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{5.337199in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{5.336670in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{5.336147in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{5.335640in}{2.630478in}}%
\pgfpathlineto{\pgfqpoint{5.335134in}{2.622947in}}%
\pgfpathlineto{\pgfqpoint{5.333235in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{2.689886in}}%
\pgfpathlineto{\pgfqpoint{5.331397in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{5.330462in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{5.329114in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{5.328680in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{5.328235in}{2.709130in}}%
\pgfpathlineto{\pgfqpoint{5.327795in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{5.327355in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{5.326893in}{2.670222in}}%
\pgfpathlineto{\pgfqpoint{5.326425in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{5.325974in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.323145in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{5.321230in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{5.318345in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{5.317343in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{5.316864in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{5.316369in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{5.315868in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{5.315378in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{5.314893in}{2.652233in}}%
\pgfpathlineto{\pgfqpoint{5.314392in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{5.312532in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{5.311602in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{5.311118in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{5.310656in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{5.309292in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.308841in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{5.308384in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{5.307944in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{5.307499in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{5.307053in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.304926in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.304492in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.303623in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{5.303189in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{5.302348in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{5.301930in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.300628in}{2.708294in}}%
\pgfpathlineto{\pgfqpoint{5.299764in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.299336in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{5.296112in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{5.294697in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{5.294241in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{5.292325in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{5.291412in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{5.290989in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{5.290521in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{5.290048in}{2.670641in}}%
\pgfpathlineto{\pgfqpoint{5.289580in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{5.289112in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{5.288656in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{5.288199in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{5.287737in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{5.287275in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{5.286417in}{2.725865in}}%
\pgfpathlineto{\pgfqpoint{5.285989in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.285148in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{5.284285in}{2.696579in}}%
\pgfpathlineto{\pgfqpoint{5.283845in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{5.283411in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{5.282982in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.281707in}{2.773559in}}%
\pgfpathlineto{\pgfqpoint{5.281300in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.279919in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{5.278633in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{5.278227in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{5.277397in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{5.276979in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{5.276567in}{2.731304in}}%
\pgfpathlineto{\pgfqpoint{5.275715in}{2.709130in}}%
\pgfpathlineto{\pgfqpoint{5.274914in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{5.274529in}{2.764773in}}%
\pgfpathlineto{\pgfqpoint{5.274129in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{5.273728in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.273338in}{2.787365in}}%
\pgfpathlineto{\pgfqpoint{5.272564in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{5.272174in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{5.271395in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{5.271005in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{5.269496in}{2.820416in}}%
\pgfpathlineto{\pgfqpoint{5.268722in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{5.267898in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{5.267079in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{5.265531in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{5.264807in}{2.818742in}}%
\pgfpathlineto{\pgfqpoint{5.263271in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{5.262118in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{5.261728in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{5.261333in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{5.260581in}{2.792804in}}%
\pgfpathlineto{\pgfqpoint{5.260208in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{5.259406in}{2.732559in}}%
\pgfpathlineto{\pgfqpoint{5.259005in}{2.748038in}}%
\pgfpathlineto{\pgfqpoint{5.258220in}{2.763100in}}%
\pgfpathlineto{\pgfqpoint{5.257830in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{5.257441in}{2.758916in}}%
\pgfpathlineto{\pgfqpoint{5.257051in}{2.769375in}}%
\pgfpathlineto{\pgfqpoint{5.256338in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{5.255993in}{2.815814in}}%
\pgfpathlineto{\pgfqpoint{5.254879in}{2.780671in}}%
\pgfpathlineto{\pgfqpoint{5.254506in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{5.253420in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{5.253064in}{2.804518in}}%
\pgfpathlineto{\pgfqpoint{5.252329in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{5.250909in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{5.249072in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{5.248693in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{5.247574in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{5.244873in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.244472in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{5.243687in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{2.754314in}}%
\pgfpathlineto{\pgfqpoint{5.242902in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.242106in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{5.241711in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{5.240937in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{5.240558in}{2.753059in}}%
\pgfpathlineto{\pgfqpoint{5.240157in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{5.239756in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.239366in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{5.238971in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{5.238180in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{5.237791in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{5.236181in}{2.712059in}}%
\pgfpathlineto{\pgfqpoint{5.235352in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{5.234099in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{5.232451in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{5.232050in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{5.231276in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{5.229628in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{5.228792in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{5.228380in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{2.699508in}}%
\pgfpathlineto{\pgfqpoint{5.227111in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{5.226287in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{5.225424in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{5.224973in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{5.224544in}{2.703273in}}%
\pgfpathlineto{\pgfqpoint{5.224121in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{2.685284in}}%
\pgfpathlineto{\pgfqpoint{5.222016in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{5.221615in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.221209in}{2.726283in}}%
\pgfpathlineto{\pgfqpoint{5.220796in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{5.220384in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{5.218697in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{5.217144in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{5.216754in}{2.754314in}}%
\pgfpathlineto{\pgfqpoint{5.216375in}{2.765610in}}%
\pgfpathlineto{\pgfqpoint{5.215579in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{5.214777in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{5.214365in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.213959in}{2.729630in}}%
\pgfpathlineto{\pgfqpoint{5.213168in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{5.212784in}{2.754314in}}%
\pgfpathlineto{\pgfqpoint{5.211564in}{2.698671in}}%
\pgfpathlineto{\pgfqpoint{5.210774in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{5.210005in}{2.740090in}}%
\pgfpathlineto{\pgfqpoint{5.209616in}{2.756824in}}%
\pgfpathlineto{\pgfqpoint{5.209226in}{2.753477in}}%
\pgfpathlineto{\pgfqpoint{5.208430in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{5.208017in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{5.206826in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.206007in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{5.205590in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{5.203719in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{5.202538in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.200985in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{5.199827in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{5.198674in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{2.761008in}}%
\pgfpathlineto{\pgfqpoint{5.197104in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{5.196341in}{2.784855in}}%
\pgfpathlineto{\pgfqpoint{5.195968in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.194821in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{5.193312in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{5.192544in}{2.746783in}}%
\pgfpathlineto{\pgfqpoint{5.192154in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{5.191408in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{5.191035in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{5.190656in}{2.764773in}}%
\pgfpathlineto{\pgfqpoint{5.189097in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.188707in}{2.764355in}}%
\pgfpathlineto{\pgfqpoint{5.188323in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{5.187137in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{5.186741in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{5.186335in}{2.707457in}}%
\pgfpathlineto{\pgfqpoint{5.185923in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{5.185522in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.185127in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{5.184715in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{5.183885in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{5.183111in}{2.786110in}}%
\pgfpathlineto{\pgfqpoint{5.182738in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{5.182348in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.181535in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{5.181118in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{5.180717in}{2.743436in}}%
\pgfpathlineto{\pgfqpoint{5.180321in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{5.179920in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{5.179146in}{2.780253in}}%
\pgfpathlineto{\pgfqpoint{5.178406in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{5.177626in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{5.176830in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{5.176056in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{5.175672in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.175277in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{5.173328in}{2.758916in}}%
\pgfpathlineto{\pgfqpoint{5.172559in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{5.172175in}{2.755987in}}%
\pgfpathlineto{\pgfqpoint{5.171791in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.170299in}{2.782344in}}%
\pgfpathlineto{\pgfqpoint{5.169163in}{2.755987in}}%
\pgfpathlineto{\pgfqpoint{5.168049in}{2.796569in}}%
\pgfpathlineto{\pgfqpoint{5.167682in}{2.784855in}}%
\pgfpathlineto{\pgfqpoint{5.166930in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{5.166557in}{2.775651in}}%
\pgfpathlineto{\pgfqpoint{5.165805in}{2.783600in}}%
\pgfpathlineto{\pgfqpoint{5.165432in}{2.774396in}}%
\pgfpathlineto{\pgfqpoint{5.165059in}{2.779416in}}%
\pgfpathlineto{\pgfqpoint{5.162158in}{2.818742in}}%
\pgfpathlineto{\pgfqpoint{5.161802in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{5.161445in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{5.161094in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.160053in}{2.827946in}}%
\pgfpathlineto{\pgfqpoint{5.159029in}{2.844263in}}%
\pgfpathlineto{\pgfqpoint{5.158333in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{5.157625in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{5.156941in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{5.155510in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{5.154797in}{2.829201in}}%
\pgfpathlineto{\pgfqpoint{5.154440in}{2.804099in}}%
\pgfpathlineto{\pgfqpoint{5.154073in}{2.778161in}}%
\pgfpathlineto{\pgfqpoint{5.153705in}{2.797406in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{2.817487in}}%
\pgfpathlineto{\pgfqpoint{5.152987in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{5.151072in}{2.737579in}}%
\pgfpathlineto{\pgfqpoint{5.149869in}{2.742181in}}%
\pgfpathlineto{\pgfqpoint{5.149468in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{5.149067in}{2.740508in}}%
\pgfpathlineto{\pgfqpoint{5.147096in}{2.757243in}}%
\pgfpathlineto{\pgfqpoint{5.146305in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{5.145509in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.144713in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{5.143521in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{5.142714in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{5.142307in}{2.731722in}}%
\pgfpathlineto{\pgfqpoint{5.141105in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{5.140709in}{2.750967in}}%
\pgfpathlineto{\pgfqpoint{5.139501in}{2.729630in}}%
\pgfpathlineto{\pgfqpoint{5.139100in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{5.137541in}{2.766865in}}%
\pgfpathlineto{\pgfqpoint{5.137157in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{5.136411in}{2.813304in}}%
\pgfpathlineto{\pgfqpoint{5.136049in}{2.785691in}}%
\pgfpathlineto{\pgfqpoint{5.134868in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{5.134467in}{2.748457in}}%
\pgfpathlineto{\pgfqpoint{5.134066in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{5.133671in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.132435in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{5.132023in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{5.130804in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{5.128142in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{5.127674in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{5.125770in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{5.125291in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{5.118715in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{5.116861in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{2.663110in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{2.697835in}}%
\pgfpathlineto{\pgfqpoint{5.114160in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{5.110157in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{5.109689in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{5.107428in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{5.105641in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{5.102417in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{5.101047in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{5.099694in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{5.098781in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{5.098324in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{5.097422in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{5.096130in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{5.095702in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{5.094850in}{2.720008in}}%
\pgfpathlineto{\pgfqpoint{5.093970in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{5.093530in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{5.091860in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{5.091030in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{5.090211in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{5.089371in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{5.088942in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{5.086898in}{2.782344in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{5.086097in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{5.084226in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.083496in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.082761in}{2.816232in}}%
\pgfpathlineto{\pgfqpoint{5.081998in}{2.777324in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{5.080467in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{5.080094in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{5.077121in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{5.075367in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{5.074671in}{2.850120in}}%
\pgfpathlineto{\pgfqpoint{5.074325in}{2.860160in}}%
\pgfpathlineto{\pgfqpoint{5.073980in}{2.869783in}}%
\pgfpathlineto{\pgfqpoint{5.073635in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{5.073284in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{5.072933in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{5.072594in}{2.885681in}}%
\pgfpathlineto{\pgfqpoint{5.071914in}{2.862252in}}%
\pgfpathlineto{\pgfqpoint{5.070862in}{2.848028in}}%
\pgfpathlineto{\pgfqpoint{5.070511in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{5.069815in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{5.068813in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{2.866018in}}%
\pgfpathlineto{\pgfqpoint{5.066463in}{2.913711in}}%
\pgfpathlineto{\pgfqpoint{5.065795in}{2.852630in}}%
\pgfpathlineto{\pgfqpoint{5.065099in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{5.064765in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{5.064097in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{5.063768in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{5.063083in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{5.062738in}{2.871038in}}%
\pgfpathlineto{\pgfqpoint{5.062059in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{5.061719in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{5.061379in}{2.871875in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{5.060372in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{5.059681in}{2.865181in}}%
\pgfpathlineto{\pgfqpoint{5.059341in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{5.059002in}{2.890701in}}%
\pgfpathlineto{\pgfqpoint{5.058668in}{2.881497in}}%
\pgfpathlineto{\pgfqpoint{5.058323in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{5.055683in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{5.053083in}{2.887773in}}%
\pgfpathlineto{\pgfqpoint{5.052749in}{2.888191in}}%
\pgfpathlineto{\pgfqpoint{5.052097in}{2.926681in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{2.899487in}}%
\pgfpathlineto{\pgfqpoint{5.050126in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.951364in}}%
\pgfpathlineto{\pgfqpoint{5.047598in}{2.911201in}}%
\pgfpathlineto{\pgfqpoint{5.046963in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{5.046340in}{2.947599in}}%
\pgfpathlineto{\pgfqpoint{5.046034in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{5.045087in}{2.937977in}}%
\pgfpathlineto{\pgfqpoint{5.044775in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{5.044463in}{2.934211in}}%
\pgfpathlineto{\pgfqpoint{5.043494in}{2.895303in}}%
\pgfpathlineto{\pgfqpoint{5.043160in}{2.914130in}}%
\pgfpathlineto{\pgfqpoint{5.042837in}{2.922915in}}%
\pgfpathlineto{\pgfqpoint{5.042514in}{2.913293in}}%
\pgfpathlineto{\pgfqpoint{5.041857in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{5.040593in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{5.039981in}{2.935885in}}%
\pgfpathlineto{\pgfqpoint{5.039352in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{5.039034in}{2.937140in}}%
\pgfpathlineto{\pgfqpoint{5.038723in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{5.037793in}{2.956803in}}%
\pgfpathlineto{\pgfqpoint{5.037486in}{2.952619in}}%
\pgfpathlineto{\pgfqpoint{5.036868in}{2.943415in}}%
\pgfpathlineto{\pgfqpoint{5.036261in}{2.978558in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{2.951364in}}%
\pgfpathlineto{\pgfqpoint{5.035343in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{5.034725in}{2.943415in}}%
\pgfpathlineto{\pgfqpoint{5.034413in}{2.947599in}}%
\pgfpathlineto{\pgfqpoint{5.033483in}{2.953874in}}%
\pgfpathlineto{\pgfqpoint{5.033177in}{2.952619in}}%
\pgfpathlineto{\pgfqpoint{5.032559in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{5.032247in}{2.953874in}}%
\pgfpathlineto{\pgfqpoint{5.031612in}{2.920824in}}%
\pgfpathlineto{\pgfqpoint{5.030972in}{2.936721in}}%
\pgfpathlineto{\pgfqpoint{5.029741in}{2.977721in}}%
\pgfpathlineto{\pgfqpoint{5.029440in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{5.029134in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{5.028522in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{5.027920in}{2.973119in}}%
\pgfpathlineto{\pgfqpoint{5.027308in}{2.944670in}}%
\pgfpathlineto{\pgfqpoint{5.026679in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{5.026367in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{5.026055in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{5.024791in}{2.933793in}}%
\pgfpathlineto{\pgfqpoint{5.024167in}{2.969772in}}%
\pgfpathlineto{\pgfqpoint{5.023254in}{2.965589in}}%
\pgfpathlineto{\pgfqpoint{5.022948in}{2.964334in}}%
\pgfpathlineto{\pgfqpoint{5.021511in}{3.041313in}}%
\pgfpathlineto{\pgfqpoint{5.021233in}{3.013282in}}%
\pgfpathlineto{\pgfqpoint{5.020943in}{2.985670in}}%
\pgfpathlineto{\pgfqpoint{5.020364in}{3.013282in}}%
\pgfpathlineto{\pgfqpoint{5.019512in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{5.017831in}{3.029599in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{3.025833in}}%
\pgfpathlineto{\pgfqpoint{5.017274in}{3.022486in}}%
\pgfpathlineto{\pgfqpoint{5.016995in}{3.027088in}}%
\pgfpathlineto{\pgfqpoint{5.016717in}{3.032109in}}%
\pgfpathlineto{\pgfqpoint{5.016439in}{3.025833in}}%
\pgfpathlineto{\pgfqpoint{5.016160in}{3.019558in}}%
\pgfpathlineto{\pgfqpoint{5.015882in}{3.028344in}}%
\pgfpathlineto{\pgfqpoint{5.015603in}{3.034619in}}%
\pgfpathlineto{\pgfqpoint{5.015325in}{3.030854in}}%
\pgfpathlineto{\pgfqpoint{5.014763in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{5.014479in}{3.021231in}}%
\pgfpathlineto{\pgfqpoint{5.012558in}{3.061813in}}%
\pgfpathlineto{\pgfqpoint{5.012290in}{3.058884in}}%
\pgfpathlineto{\pgfqpoint{5.011489in}{3.040058in}}%
\pgfpathlineto{\pgfqpoint{5.010637in}{3.004915in}}%
\pgfpathlineto{\pgfqpoint{5.010353in}{3.017048in}}%
\pgfpathlineto{\pgfqpoint{5.010069in}{3.029180in}}%
\pgfpathlineto{\pgfqpoint{5.009501in}{3.008680in}}%
\pgfpathlineto{\pgfqpoint{5.008315in}{2.984833in}}%
\pgfpathlineto{\pgfqpoint{5.007173in}{3.042986in}}%
\pgfpathlineto{\pgfqpoint{5.006895in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{5.006271in}{2.913711in}}%
\pgfpathlineto{\pgfqpoint{5.005636in}{2.986089in}}%
\pgfpathlineto{\pgfqpoint{5.005052in}{3.017048in}}%
\pgfpathlineto{\pgfqpoint{5.004473in}{2.999058in}}%
\pgfpathlineto{\pgfqpoint{5.003571in}{2.974374in}}%
\pgfpathlineto{\pgfqpoint{5.003264in}{2.988180in}}%
\pgfpathlineto{\pgfqpoint{5.002969in}{3.002405in}}%
\pgfpathlineto{\pgfqpoint{5.002379in}{2.978558in}}%
\pgfpathlineto{\pgfqpoint{5.001126in}{2.951364in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{4.997128in}{2.893630in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{4.996109in}{2.906181in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{4.994645in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{4.993537in}{2.866018in}}%
\pgfpathlineto{\pgfqpoint{4.991605in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.991204in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.990407in}{2.825436in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{2.821252in}}%
\pgfpathlineto{\pgfqpoint{4.988024in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{4.986343in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{4.985485in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{4.985056in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{4.984622in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{4.983347in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{4.981109in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{4.978647in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{4.976598in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{4.976058in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{4.975518in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{4.973853in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{4.972745in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{4.971659in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{4.971103in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.970540in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{4.969983in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.599937in}}%
\pgfpathlineto{\pgfqpoint{4.967711in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{4.967149in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.966019in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{4.965440in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{4.964861in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{4.964287in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{4.962533in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.961375in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{4.960807in}{2.614161in}}%
\pgfpathlineto{\pgfqpoint{4.960233in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.957789in}{2.540111in}}%
\pgfpathlineto{\pgfqpoint{4.957149in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{4.956525in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{4.955901in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{4.954030in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{2.579437in}}%
\pgfpathlineto{\pgfqpoint{4.952199in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.951580in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{4.950968in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{4.949715in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{4.948462in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{4.947209in}{2.550570in}}%
\pgfpathlineto{\pgfqpoint{4.946575in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{4.945951in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.945333in}{2.573580in}}%
\pgfpathlineto{\pgfqpoint{4.944709in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{4.944080in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{4.942850in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.941602in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{4.940361in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.939113in}{2.562702in}}%
\pgfpathlineto{\pgfqpoint{4.937231in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{4.936608in}{2.569396in}}%
\pgfpathlineto{\pgfqpoint{4.935377in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.932888in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.930371in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{4.929759in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{4.926624in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.925365in}{2.594080in}}%
\pgfpathlineto{\pgfqpoint{4.924753in}{2.584457in}}%
\pgfpathlineto{\pgfqpoint{4.924135in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{4.923528in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{4.922932in}{2.600774in}}%
\pgfpathlineto{\pgfqpoint{4.921718in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.920477in}{2.578600in}}%
\pgfpathlineto{\pgfqpoint{4.919240in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{4.918628in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{4.916751in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{4.916111in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.915476in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.914847in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.911751in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{4.911144in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.909908in}{2.591151in}}%
\pgfpathlineto{\pgfqpoint{4.909290in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{4.908672in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{4.908060in}{2.594080in}}%
\pgfpathlineto{\pgfqpoint{4.906194in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.904941in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{4.903043in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{4.899334in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.898716in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.896879in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.896272in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{4.895052in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{4.894445in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.893833in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.892608in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{4.891400in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.890798in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.889595in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.889011in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{4.888409in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{4.887803in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{4.886633in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{4.883682in}{2.616253in}}%
\pgfpathlineto{\pgfqpoint{4.883075in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{4.882463in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{4.881215in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.880586in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.879957in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.879333in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{4.878693in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.878053in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{4.876165in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{4.873665in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{4.873047in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{4.871148in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{4.869879in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{4.868620in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.867334in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{4.866705in}{2.618345in}}%
\pgfpathlineto{\pgfqpoint{4.865413in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{4.864722in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.863364in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{4.862696in}{2.589478in}}%
\pgfpathlineto{\pgfqpoint{4.862044in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{4.860724in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{4.860067in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{4.858731in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{4.858052in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{4.857384in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{2.546805in}}%
\pgfpathlineto{\pgfqpoint{4.855334in}{2.584876in}}%
\pgfpathlineto{\pgfqpoint{4.854661in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{4.853987in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.852623in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.851943in}{2.571070in}}%
\pgfpathlineto{\pgfqpoint{4.851264in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{4.849950in}{2.604957in}}%
\pgfpathlineto{\pgfqpoint{4.849299in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{4.848653in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{4.848007in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.847355in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{4.845501in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{4.844248in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{4.843591in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{4.840595in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{4.838880in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{4.838307in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{4.837115in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{4.836525in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{4.835940in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{4.835339in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{4.834732in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{4.833502in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{4.832878in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{4.832243in}{2.640100in}}%
\pgfpathlineto{\pgfqpoint{4.831625in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{2.642610in}}%
\pgfpathlineto{\pgfqpoint{4.830367in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{4.829726in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{4.828418in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{4.826475in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{4.825840in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{4.825199in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.822777in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{4.822204in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{4.821614in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{4.821001in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{4.820400in}{2.669804in}}%
\pgfpathlineto{\pgfqpoint{4.819164in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{4.817888in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{4.817254in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.816619in}{2.641774in}}%
\pgfpathlineto{\pgfqpoint{4.814670in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.814002in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{4.813334in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.810516in}{2.559774in}}%
\pgfpathlineto{\pgfqpoint{4.809809in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.809113in}{2.579855in}}%
\pgfpathlineto{\pgfqpoint{4.808406in}{2.573580in}}%
\pgfpathlineto{\pgfqpoint{4.806301in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.805616in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.804213in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.803495in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.802793in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{4.802091in}{2.573580in}}%
\pgfpathlineto{\pgfqpoint{4.801373in}{2.575672in}}%
\pgfpathlineto{\pgfqpoint{4.800666in}{2.586968in}}%
\pgfpathlineto{\pgfqpoint{4.799964in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{4.799268in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.798584in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{4.797893in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{4.797191in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.796473in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{4.795081in}{2.602029in}}%
\pgfpathlineto{\pgfqpoint{4.792988in}{2.589896in}}%
\pgfpathlineto{\pgfqpoint{4.791601in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.789641in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{4.789001in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{4.788349in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.787046in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{4.785131in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{4.784502in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{4.783293in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{4.781428in}{2.639263in}}%
\pgfpathlineto{\pgfqpoint{4.780776in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{4.779451in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{4.777519in}{2.673569in}}%
\pgfpathlineto{\pgfqpoint{4.776211in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{4.775548in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{4.774891in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.774195in}{2.593243in}}%
\pgfpathlineto{\pgfqpoint{4.772859in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{4.772224in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{4.771561in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{4.770882in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{4.770214in}{2.630478in}}%
\pgfpathlineto{\pgfqpoint{4.768087in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.767357in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.766639in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.765943in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.765236in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.764534in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{4.763827in}{2.603702in}}%
\pgfpathlineto{\pgfqpoint{4.762446in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{4.761767in}{2.629223in}}%
\pgfpathlineto{\pgfqpoint{4.761087in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{4.760403in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{4.759105in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{4.757824in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{4.757151in}{2.644702in}}%
\pgfpathlineto{\pgfqpoint{4.755219in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.753932in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{4.753286in}{2.679008in}}%
\pgfpathlineto{\pgfqpoint{4.752652in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.751360in}{2.668967in}}%
\pgfpathlineto{\pgfqpoint{4.750007in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{4.748687in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{4.747323in}{2.624621in}}%
\pgfpathlineto{\pgfqpoint{4.746621in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{4.745914in}{2.610396in}}%
\pgfpathlineto{\pgfqpoint{4.745196in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.743765in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.742334in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{4.741621in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{4.739516in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{4.738826in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{4.735992in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.734561in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.733814in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.733052in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{4.731515in}{2.577345in}}%
\pgfpathlineto{\pgfqpoint{4.729360in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{4.728664in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{4.727962in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{4.726637in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{4.726002in}{2.696998in}}%
\pgfpathlineto{\pgfqpoint{4.725340in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{4.724666in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{4.723987in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.723307in}{2.663947in}}%
\pgfpathlineto{\pgfqpoint{4.722628in}{2.657253in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{2.690722in}}%
\pgfpathlineto{\pgfqpoint{4.720657in}{2.690722in}}%
\pgfpathlineto{\pgfqpoint{4.720016in}{2.704110in}}%
\pgfpathlineto{\pgfqpoint{4.717990in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.717305in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{4.716637in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{4.715946in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{4.715239in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.713802in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{4.712282in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{4.711519in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.709999in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{4.709242in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.706942in}{2.567723in}}%
\pgfpathlineto{\pgfqpoint{4.705372in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.703802in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{4.702237in}{2.600774in}}%
\pgfpathlineto{\pgfqpoint{4.701452in}{2.587804in}}%
\pgfpathlineto{\pgfqpoint{4.699938in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{4.699158in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{4.698345in}{2.583202in}}%
\pgfpathlineto{\pgfqpoint{4.697560in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.695979in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{4.695188in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.694408in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{4.693595in}{2.561866in}}%
\pgfpathlineto{\pgfqpoint{4.692771in}{2.571488in}}%
\pgfpathlineto{\pgfqpoint{4.691975in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.691196in}{2.596172in}}%
\pgfpathlineto{\pgfqpoint{4.688812in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.688016in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{4.687225in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{4.686429in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{4.684887in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{4.683317in}{2.586131in}}%
\pgfpathlineto{\pgfqpoint{4.680972in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{4.680221in}{2.632570in}}%
\pgfpathlineto{\pgfqpoint{4.679447in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{4.678650in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.677854in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{4.677064in}{2.595335in}}%
\pgfpathlineto{\pgfqpoint{4.673233in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{4.672486in}{2.630478in}}%
\pgfpathlineto{\pgfqpoint{4.671724in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{4.670254in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.669535in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{4.668806in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{4.665393in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{4.664741in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{4.664118in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{4.663511in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{4.661534in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{4.660147in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{4.657413in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{4.656055in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{4.654629in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{4.653905in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{4.653198in}{2.702855in}}%
\pgfpathlineto{\pgfqpoint{4.650269in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{4.648788in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{4.648070in}{2.680263in}}%
\pgfpathlineto{\pgfqpoint{4.647346in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{4.641193in}{2.708294in}}%
\pgfpathlineto{\pgfqpoint{4.639818in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{4.639139in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{4.636978in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{2.692814in}}%
\pgfpathlineto{\pgfqpoint{4.633331in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{4.631889in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{4.630536in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{4.629166in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{4.627768in}{2.726283in}}%
\pgfpathlineto{\pgfqpoint{4.627072in}{2.722937in}}%
\pgfpathlineto{\pgfqpoint{4.626382in}{2.724610in}}%
\pgfpathlineto{\pgfqpoint{4.624355in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{4.623052in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{4.622401in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{4.621755in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{4.619867in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{4.619249in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{4.617980in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{4.617328in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{4.616688in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{4.616047in}{2.774814in}}%
\pgfpathlineto{\pgfqpoint{4.614789in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{4.614171in}{2.803263in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{2.814559in}}%
\pgfpathlineto{\pgfqpoint{4.612946in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.612322in}{2.798242in}}%
\pgfpathlineto{\pgfqpoint{4.611125in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{4.609315in}{2.808701in}}%
\pgfpathlineto{\pgfqpoint{4.608697in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{4.608079in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.607461in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.606292in}{2.864344in}}%
\pgfpathlineto{\pgfqpoint{4.605123in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{4.604532in}{2.843426in}}%
\pgfpathlineto{\pgfqpoint{4.602739in}{2.828783in}}%
\pgfpathlineto{\pgfqpoint{4.601559in}{2.862671in}}%
\pgfpathlineto{\pgfqpoint{4.600351in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{4.597901in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{4.597288in}{2.822508in}}%
\pgfpathlineto{\pgfqpoint{4.596676in}{2.827110in}}%
\pgfpathlineto{\pgfqpoint{4.595473in}{2.847191in}}%
\pgfpathlineto{\pgfqpoint{4.594254in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{4.593635in}{2.825018in}}%
\pgfpathlineto{\pgfqpoint{4.591737in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.591091in}{2.796987in}}%
\pgfpathlineto{\pgfqpoint{4.590450in}{2.813304in}}%
\pgfpathlineto{\pgfqpoint{4.589816in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{4.589170in}{2.790712in}}%
\pgfpathlineto{\pgfqpoint{4.588513in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{4.587226in}{2.819579in}}%
\pgfpathlineto{\pgfqpoint{4.586592in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.584604in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{4.583925in}{2.772722in}}%
\pgfpathlineto{\pgfqpoint{4.583245in}{2.774814in}}%
\pgfpathlineto{\pgfqpoint{4.579687in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{4.578935in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{4.577465in}{2.743018in}}%
\pgfpathlineto{\pgfqpoint{4.576001in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{4.575272in}{2.748038in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{4.573829in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{4.572382in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{4.571652in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{4.570188in}{2.737998in}}%
\pgfpathlineto{\pgfqpoint{4.568751in}{2.758498in}}%
\pgfpathlineto{\pgfqpoint{4.568027in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{4.567315in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{4.566613in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{4.565215in}{2.776487in}}%
\pgfpathlineto{\pgfqpoint{4.564519in}{2.776069in}}%
\pgfpathlineto{\pgfqpoint{4.563823in}{2.778161in}}%
\pgfpathlineto{\pgfqpoint{4.563122in}{2.771885in}}%
\pgfpathlineto{\pgfqpoint{4.561769in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{4.559703in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{4.556941in}{2.821671in}}%
\pgfpathlineto{\pgfqpoint{4.555627in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{4.554959in}{2.804936in}}%
\pgfpathlineto{\pgfqpoint{4.554285in}{2.809957in}}%
\pgfpathlineto{\pgfqpoint{4.552982in}{2.837150in}}%
\pgfpathlineto{\pgfqpoint{4.552336in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{4.551017in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{4.549029in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{4.547698in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{4.547041in}{2.843007in}}%
\pgfpathlineto{\pgfqpoint{4.546401in}{2.841752in}}%
\pgfpathlineto{\pgfqpoint{4.545760in}{2.850956in}}%
\pgfpathlineto{\pgfqpoint{4.545120in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{4.544468in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{4.543823in}{2.841752in}}%
\pgfpathlineto{\pgfqpoint{4.542553in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{4.541913in}{2.840079in}}%
\pgfpathlineto{\pgfqpoint{4.540643in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{4.540008in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{4.539368in}{2.853048in}}%
\pgfpathlineto{\pgfqpoint{4.538728in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{4.537441in}{2.840497in}}%
\pgfpathlineto{\pgfqpoint{4.536177in}{2.870201in}}%
\pgfpathlineto{\pgfqpoint{4.535548in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{4.534913in}{2.863926in}}%
\pgfpathlineto{\pgfqpoint{4.534284in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{4.533655in}{2.867691in}}%
\pgfpathlineto{\pgfqpoint{4.533020in}{2.859324in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{4.531121in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{4.529852in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{4.527346in}{2.888609in}}%
\pgfpathlineto{\pgfqpoint{4.523449in}{2.826691in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{4.522101in}{2.837150in}}%
\pgfpathlineto{\pgfqpoint{4.521427in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{4.519512in}{2.886099in}}%
\pgfpathlineto{\pgfqpoint{4.518877in}{2.875222in}}%
\pgfpathlineto{\pgfqpoint{4.518248in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{4.517619in}{2.890701in}}%
\pgfpathlineto{\pgfqpoint{4.516995in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{4.515725in}{2.876477in}}%
\pgfpathlineto{\pgfqpoint{4.515085in}{2.877313in}}%
\pgfpathlineto{\pgfqpoint{4.514428in}{2.835477in}}%
\pgfpathlineto{\pgfqpoint{4.513749in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{4.513075in}{2.849283in}}%
\pgfpathlineto{\pgfqpoint{4.512401in}{2.844263in}}%
\pgfpathlineto{\pgfqpoint{4.511037in}{2.834640in}}%
\pgfpathlineto{\pgfqpoint{4.509617in}{2.791549in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{2.792804in}}%
\pgfpathlineto{\pgfqpoint{4.507418in}{2.805355in}}%
\pgfpathlineto{\pgfqpoint{4.505953in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{4.505213in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{4.504472in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{4.502952in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{4.502145in}{2.746365in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{4.500535in}{2.741345in}}%
\pgfpathlineto{\pgfqpoint{4.499706in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{4.498859in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{4.498035in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{2.738834in}}%
\pgfpathlineto{\pgfqpoint{4.496382in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{2.722100in}}%
\pgfpathlineto{\pgfqpoint{4.494683in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{4.492896in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{4.491972in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.491053in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{4.487177in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{4.485223in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{4.484232in}{2.638427in}}%
\pgfpathlineto{\pgfqpoint{4.482199in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{4.480117in}{2.610814in}}%
\pgfpathlineto{\pgfqpoint{4.479087in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{4.478046in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{2.680263in}}%
\pgfpathlineto{\pgfqpoint{4.474109in}{2.666457in}}%
\pgfpathlineto{\pgfqpoint{4.473157in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{4.472210in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{4.471303in}{2.717916in}}%
\pgfpathlineto{\pgfqpoint{4.469420in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{4.465623in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{4.464643in}{2.653488in}}%
\pgfpathlineto{\pgfqpoint{4.462583in}{2.604539in}}%
\pgfpathlineto{\pgfqpoint{4.461508in}{2.607886in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{4.456385in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{4.455411in}{2.667712in}}%
\pgfpathlineto{\pgfqpoint{4.453367in}{2.620019in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{2.619600in}}%
\pgfpathlineto{\pgfqpoint{4.448117in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.445121in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{2.678171in}}%
\pgfpathlineto{\pgfqpoint{4.442170in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{4.441179in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{4.439269in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{4.436485in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{4.433790in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{4.432904in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{4.430276in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{4.429424in}{2.782763in}}%
\pgfpathlineto{\pgfqpoint{4.427715in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{4.424435in}{2.829201in}}%
\pgfpathlineto{\pgfqpoint{4.423639in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.422826in}{2.815395in}}%
\pgfpathlineto{\pgfqpoint{4.421245in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{4.420454in}{2.832548in}}%
\pgfpathlineto{\pgfqpoint{4.418839in}{2.810793in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{2.846354in}}%
\pgfpathlineto{\pgfqpoint{4.415676in}{2.832967in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{4.414095in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{4.411038in}{2.880242in}}%
\pgfpathlineto{\pgfqpoint{4.410298in}{2.877732in}}%
\pgfpathlineto{\pgfqpoint{4.409551in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{4.408081in}{2.901579in}}%
\pgfpathlineto{\pgfqpoint{4.406010in}{2.946762in}}%
\pgfpathlineto{\pgfqpoint{4.405331in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{4.402792in}{3.009935in}}%
\pgfpathlineto{\pgfqpoint{4.402185in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{4.401578in}{3.014119in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.950109in}}%
\pgfpathlineto{\pgfqpoint{4.395096in}{2.945925in}}%
\pgfpathlineto{\pgfqpoint{4.391293in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{4.390464in}{2.837987in}}%
\pgfpathlineto{\pgfqpoint{4.386950in}{2.778161in}}%
\pgfpathlineto{\pgfqpoint{4.384094in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{4.380931in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{4.379823in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{4.377646in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{4.375485in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{4.373403in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{4.370229in}{2.678590in}}%
\pgfpathlineto{\pgfqpoint{4.366760in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{4.364366in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.363163in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{4.360802in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{4.359627in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.358424in}{2.625876in}}%
\pgfpathlineto{\pgfqpoint{4.353602in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{4.352394in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.351180in}{2.637172in}}%
\pgfpathlineto{\pgfqpoint{4.349977in}{2.650559in}}%
\pgfpathlineto{\pgfqpoint{4.346325in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{4.345089in}{2.629641in}}%
\pgfpathlineto{\pgfqpoint{4.342577in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{4.341313in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{4.338874in}{2.654325in}}%
\pgfpathlineto{\pgfqpoint{4.337677in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{4.334119in}{2.653906in}}%
\pgfpathlineto{\pgfqpoint{4.332928in}{2.668549in}}%
\pgfpathlineto{\pgfqpoint{4.330673in}{2.705365in}}%
\pgfpathlineto{\pgfqpoint{4.327165in}{2.655580in}}%
\pgfpathlineto{\pgfqpoint{4.325951in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{4.324742in}{2.665202in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{4.319809in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{4.317337in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{4.313534in}{2.649304in}}%
\pgfpathlineto{\pgfqpoint{4.312281in}{2.644284in}}%
\pgfpathlineto{\pgfqpoint{4.311034in}{2.656835in}}%
\pgfpathlineto{\pgfqpoint{4.308684in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{4.301440in}{2.660600in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{2.635916in}}%
\pgfpathlineto{\pgfqpoint{4.297592in}{2.636753in}}%
\pgfpathlineto{\pgfqpoint{4.290821in}{2.598264in}}%
\pgfpathlineto{\pgfqpoint{4.289435in}{2.612906in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{4.286656in}{2.591570in}}%
\pgfpathlineto{\pgfqpoint{4.285236in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{4.283805in}{2.588223in}}%
\pgfpathlineto{\pgfqpoint{4.280938in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{4.279495in}{2.579437in}}%
\pgfpathlineto{\pgfqpoint{4.278031in}{2.579019in}}%
\pgfpathlineto{\pgfqpoint{4.276561in}{2.581111in}}%
\pgfpathlineto{\pgfqpoint{4.275085in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{4.273593in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{4.272106in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{4.270625in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.269161in}{2.585294in}}%
\pgfpathlineto{\pgfqpoint{4.267680in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{2.583202in}}%
\pgfpathlineto{\pgfqpoint{4.263214in}{2.574417in}}%
\pgfpathlineto{\pgfqpoint{4.261722in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{4.257250in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{4.254305in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{4.252863in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{4.251398in}{2.598264in}}%
\pgfpathlineto{\pgfqpoint{4.248391in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{4.245451in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{4.242556in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{4.241097in}{2.611233in}}%
\pgfpathlineto{\pgfqpoint{4.239638in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{4.238168in}{2.606631in}}%
\pgfpathlineto{\pgfqpoint{4.232578in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{4.229844in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{4.228441in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{4.225657in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{4.224276in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{4.222923in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.221586in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{4.217661in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{4.215044in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{4.213718in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{4.211190in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{4.209943in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{4.206235in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{4.203790in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{4.202554in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{4.200126in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{4.198935in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{4.197738in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.196529in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{4.194107in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{4.192910in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{4.190549in}{2.785273in}}%
\pgfpathlineto{\pgfqpoint{4.188177in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{4.185833in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{4.184686in}{2.800753in}}%
\pgfpathlineto{\pgfqpoint{4.181100in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.179858in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{4.178594in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{4.177308in}{2.740090in}}%
\pgfpathlineto{\pgfqpoint{4.174724in}{2.741345in}}%
\pgfpathlineto{\pgfqpoint{4.173433in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{4.170782in}{2.713314in}}%
\pgfpathlineto{\pgfqpoint{4.166495in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{4.163633in}{2.704947in}}%
\pgfpathlineto{\pgfqpoint{4.159262in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{4.157741in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{4.151978in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{4.149155in}{2.694488in}}%
\pgfpathlineto{\pgfqpoint{4.147708in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{4.146238in}{2.677753in}}%
\pgfpathlineto{\pgfqpoint{4.143080in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{4.139773in}{2.614998in}}%
\pgfpathlineto{\pgfqpoint{4.134951in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{4.131849in}{2.671478in}}%
\pgfpathlineto{\pgfqpoint{4.130307in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{4.128765in}{2.677335in}}%
\pgfpathlineto{\pgfqpoint{4.124310in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{4.122829in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{4.121309in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{4.118146in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{4.115011in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{4.113486in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{4.111943in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{4.110373in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{4.105857in}{2.732141in}}%
\pgfpathlineto{\pgfqpoint{4.102917in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{4.097288in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{4.095929in}{2.773140in}}%
\pgfpathlineto{\pgfqpoint{4.093000in}{2.708294in}}%
\pgfpathlineto{\pgfqpoint{4.091458in}{2.703273in}}%
\pgfpathlineto{\pgfqpoint{4.089893in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{4.088290in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{4.085110in}{2.703273in}}%
\pgfpathlineto{\pgfqpoint{4.082020in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{4.080489in}{2.720008in}}%
\pgfpathlineto{\pgfqpoint{4.078980in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{4.077482in}{2.737161in}}%
\pgfpathlineto{\pgfqpoint{4.075962in}{2.715824in}}%
\pgfpathlineto{\pgfqpoint{4.072877in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{4.071334in}{2.721681in}}%
\pgfpathlineto{\pgfqpoint{4.068272in}{2.735487in}}%
\pgfpathlineto{\pgfqpoint{4.066757in}{2.739253in}}%
\pgfpathlineto{\pgfqpoint{4.063784in}{2.767283in}}%
\pgfpathlineto{\pgfqpoint{4.062320in}{2.757661in}}%
\pgfpathlineto{\pgfqpoint{4.057999in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{4.056601in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{4.055187in}{2.790293in}}%
\pgfpathlineto{\pgfqpoint{4.052369in}{2.802426in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.794059in}}%
\pgfpathlineto{\pgfqpoint{4.049552in}{2.804518in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{4.046723in}{2.821252in}}%
\pgfpathlineto{\pgfqpoint{4.045342in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{4.043900in}{2.774396in}}%
\pgfpathlineto{\pgfqpoint{4.042436in}{2.793222in}}%
\pgfpathlineto{\pgfqpoint{4.039685in}{2.841334in}}%
\pgfpathlineto{\pgfqpoint{4.038354in}{2.853885in}}%
\pgfpathlineto{\pgfqpoint{4.035603in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{4.034167in}{2.799916in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{4.028025in}{2.745947in}}%
\pgfpathlineto{\pgfqpoint{4.024723in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{4.021260in}{2.694906in}}%
\pgfpathlineto{\pgfqpoint{4.019523in}{2.711641in}}%
\pgfpathlineto{\pgfqpoint{4.017813in}{2.713732in}}%
\pgfpathlineto{\pgfqpoint{4.014455in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{4.012785in}{2.730467in}}%
\pgfpathlineto{\pgfqpoint{4.007879in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{4.003080in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{4.001504in}{2.784855in}}%
\pgfpathlineto{\pgfqpoint{3.999939in}{2.787783in}}%
\pgfpathlineto{\pgfqpoint{3.993887in}{2.826691in}}%
\pgfpathlineto{\pgfqpoint{3.990935in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.824181in}}%
\pgfpathlineto{\pgfqpoint{3.986470in}{2.830875in}}%
\pgfpathlineto{\pgfqpoint{3.983546in}{2.851793in}}%
\pgfpathlineto{\pgfqpoint{3.980679in}{2.870620in}}%
\pgfpathlineto{\pgfqpoint{3.979265in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{3.976425in}{2.871456in}}%
\pgfpathlineto{\pgfqpoint{3.973613in}{2.885262in}}%
\pgfpathlineto{\pgfqpoint{3.972215in}{2.886099in}}%
\pgfpathlineto{\pgfqpoint{3.969459in}{2.906599in}}%
\pgfpathlineto{\pgfqpoint{3.968095in}{2.907436in}}%
\pgfpathlineto{\pgfqpoint{3.966731in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{3.965366in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{3.964019in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{3.962660in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{3.961296in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.959926in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{3.958545in}{2.909109in}}%
\pgfpathlineto{\pgfqpoint{3.955806in}{2.925426in}}%
\pgfpathlineto{\pgfqpoint{3.954447in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{3.953094in}{2.935048in}}%
\pgfpathlineto{\pgfqpoint{3.951735in}{2.927099in}}%
\pgfpathlineto{\pgfqpoint{3.950366in}{2.927517in}}%
\pgfpathlineto{\pgfqpoint{3.947637in}{2.936721in}}%
\pgfpathlineto{\pgfqpoint{3.946273in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{3.943483in}{2.919150in}}%
\pgfpathlineto{\pgfqpoint{3.942075in}{2.922915in}}%
\pgfpathlineto{\pgfqpoint{3.933127in}{3.045915in}}%
\pgfpathlineto{\pgfqpoint{3.931946in}{3.044660in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{3.060139in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{3.059721in}}%
\pgfpathlineto{\pgfqpoint{3.928433in}{3.055537in}}%
\pgfpathlineto{\pgfqpoint{3.927252in}{3.055537in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{3.923677in}{3.045497in}}%
\pgfpathlineto{\pgfqpoint{3.922464in}{3.046333in}}%
\pgfpathlineto{\pgfqpoint{3.919986in}{3.024578in}}%
\pgfpathlineto{\pgfqpoint{3.914679in}{2.955130in}}%
\pgfpathlineto{\pgfqpoint{3.906745in}{2.826691in}}%
\pgfpathlineto{\pgfqpoint{3.904957in}{2.825854in}}%
\pgfpathlineto{\pgfqpoint{3.901332in}{2.816232in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{3.882534in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{3.880168in}{2.673151in}}%
\pgfpathlineto{\pgfqpoint{3.872478in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{3.869716in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{3.866938in}{2.594498in}}%
\pgfpathlineto{\pgfqpoint{3.864159in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{3.861375in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{3.855913in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{3.853206in}{2.615835in}}%
\pgfpathlineto{\pgfqpoint{3.850489in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{3.847766in}{2.616253in}}%
\pgfpathlineto{\pgfqpoint{3.845044in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{3.839576in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{3.836847in}{2.634661in}}%
\pgfpathlineto{\pgfqpoint{3.834130in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{3.831363in}{2.615417in}}%
\pgfpathlineto{\pgfqpoint{3.825950in}{2.662692in}}%
\pgfpathlineto{\pgfqpoint{3.823344in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{3.820722in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{3.818060in}{2.650978in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{3.809880in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{3.807146in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{3.804429in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{3.801679in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{3.796099in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{3.793276in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{2.631733in}}%
\pgfpathlineto{\pgfqpoint{3.784662in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{3.775664in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{3.772596in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{3.769522in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{3.766438in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{3.763319in}{2.601610in}}%
\pgfpathlineto{\pgfqpoint{3.760184in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{3.757038in}{2.604121in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{3.750802in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{3.744666in}{2.636335in}}%
\pgfpathlineto{\pgfqpoint{3.741592in}{2.623784in}}%
\pgfpathlineto{\pgfqpoint{3.738502in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{3.735467in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{3.732488in}{2.659345in}}%
\pgfpathlineto{\pgfqpoint{3.729487in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{3.726475in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{3.723535in}{2.684029in}}%
\pgfpathlineto{\pgfqpoint{3.720634in}{2.680263in}}%
\pgfpathlineto{\pgfqpoint{3.714709in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{3.711741in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{3.708790in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{3.705789in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{3.702793in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{3.699820in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{3.696785in}{2.666876in}}%
\pgfpathlineto{\pgfqpoint{3.693728in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{3.690749in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{3.684953in}{2.724192in}}%
\pgfpathlineto{\pgfqpoint{3.682096in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{3.679206in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{3.673566in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{3.667836in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{3.664801in}{2.699926in}}%
\pgfpathlineto{\pgfqpoint{3.661700in}{2.686539in}}%
\pgfpathlineto{\pgfqpoint{3.658443in}{2.647631in}}%
\pgfpathlineto{\pgfqpoint{3.655079in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{3.651755in}{2.669386in}}%
\pgfpathlineto{\pgfqpoint{3.642111in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{3.638971in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{3.635841in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{3.629794in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{2.801589in}}%
\pgfpathlineto{\pgfqpoint{3.618363in}{2.747202in}}%
\pgfpathlineto{\pgfqpoint{3.612121in}{2.722518in}}%
\pgfpathlineto{\pgfqpoint{3.608941in}{2.730885in}}%
\pgfpathlineto{\pgfqpoint{3.599698in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{3.596764in}{2.804518in}}%
\pgfpathlineto{\pgfqpoint{3.591090in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{3.585138in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{3.581919in}{2.736743in}}%
\pgfpathlineto{\pgfqpoint{3.578545in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{3.575015in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{3.571456in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{3.567910in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{3.564396in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{3.557352in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{3.553739in}{2.703273in}}%
\pgfpathlineto{\pgfqpoint{3.550119in}{2.702437in}}%
\pgfpathlineto{\pgfqpoint{3.546450in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{3.542780in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{3.539133in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.535436in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{3.531755in}{2.716661in}}%
\pgfpathlineto{\pgfqpoint{3.521571in}{2.809538in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{2.834640in}}%
\pgfpathlineto{\pgfqpoint{3.512205in}{2.837569in}}%
\pgfpathlineto{\pgfqpoint{3.506075in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{3.496921in}{2.860579in}}%
\pgfpathlineto{\pgfqpoint{3.493892in}{2.877732in}}%
\pgfpathlineto{\pgfqpoint{3.490890in}{2.881079in}}%
\pgfpathlineto{\pgfqpoint{3.487867in}{2.873967in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{2.875222in}}%
\pgfpathlineto{\pgfqpoint{3.481759in}{2.884426in}}%
\pgfpathlineto{\pgfqpoint{3.478757in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{3.475801in}{2.911201in}}%
\pgfpathlineto{\pgfqpoint{3.472861in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{3.469926in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{3.467020in}{2.934211in}}%
\pgfpathlineto{\pgfqpoint{3.461262in}{2.947181in}}%
\pgfpathlineto{\pgfqpoint{3.455583in}{2.962242in}}%
\pgfpathlineto{\pgfqpoint{3.452754in}{2.966007in}}%
\pgfpathlineto{\pgfqpoint{3.447125in}{2.980231in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{3.438867in}{2.979813in}}%
\pgfpathlineto{\pgfqpoint{3.436010in}{2.982742in}}%
\pgfpathlineto{\pgfqpoint{3.430214in}{2.974793in}}%
\pgfpathlineto{\pgfqpoint{3.427268in}{2.971864in}}%
\pgfpathlineto{\pgfqpoint{3.424267in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{3.421227in}{2.962242in}}%
\pgfpathlineto{\pgfqpoint{3.418192in}{2.971446in}}%
\pgfpathlineto{\pgfqpoint{3.415169in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{3.412129in}{2.973956in}}%
\pgfpathlineto{\pgfqpoint{3.409088in}{2.981905in}}%
\pgfpathlineto{\pgfqpoint{3.403008in}{2.986507in}}%
\pgfpathlineto{\pgfqpoint{3.399945in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{3.396844in}{2.979813in}}%
\pgfpathlineto{\pgfqpoint{3.390407in}{2.948017in}}%
\pgfpathlineto{\pgfqpoint{3.387072in}{2.949272in}}%
\pgfpathlineto{\pgfqpoint{3.380245in}{2.932956in}}%
\pgfpathlineto{\pgfqpoint{3.376748in}{2.930028in}}%
\pgfpathlineto{\pgfqpoint{3.373235in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{3.373235in}{2.936303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727490in}{3.910819in}}%
\pgfpathlineto{\pgfqpoint{5.727152in}{4.031292in}}%
\pgfpathlineto{\pgfqpoint{5.726643in}{3.618681in}}%
\pgfpathlineto{\pgfqpoint{5.726383in}{3.958470in}}%
\pgfpathlineto{\pgfqpoint{5.726058in}{4.017122in}}%
\pgfpathlineto{\pgfqpoint{5.725896in}{3.740862in}}%
\pgfpathlineto{\pgfqpoint{5.725284in}{3.917476in}}%
\pgfpathlineto{\pgfqpoint{5.724865in}{3.982924in}}%
\pgfpathlineto{\pgfqpoint{5.725152in}{3.759585in}}%
\pgfpathlineto{\pgfqpoint{5.724374in}{3.874364in}}%
\pgfpathlineto{\pgfqpoint{5.724007in}{3.741862in}}%
\pgfpathlineto{\pgfqpoint{5.723682in}{3.996744in}}%
\pgfpathlineto{\pgfqpoint{5.723271in}{3.846108in}}%
\pgfpathlineto{\pgfqpoint{5.722735in}{4.013352in}}%
\pgfpathlineto{\pgfqpoint{5.722282in}{3.787964in}}%
\pgfpathlineto{\pgfqpoint{5.722164in}{3.926525in}}%
\pgfpathlineto{\pgfqpoint{5.721169in}{3.803401in}}%
\pgfpathlineto{\pgfqpoint{5.721753in}{4.023175in}}%
\pgfpathlineto{\pgfqpoint{5.721077in}{4.020380in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{3.754715in}}%
\pgfpathlineto{\pgfqpoint{5.719939in}{3.955153in}}%
\pgfpathlineto{\pgfqpoint{5.719481in}{3.988005in}}%
\pgfpathlineto{\pgfqpoint{5.719030in}{3.752755in}}%
\pgfpathlineto{\pgfqpoint{5.718920in}{3.916817in}}%
\pgfpathlineto{\pgfqpoint{5.718905in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{5.718492in}{4.014745in}}%
\pgfpathlineto{\pgfqpoint{5.717824in}{3.916817in}}%
\pgfpathlineto{\pgfqpoint{5.717170in}{4.006762in}}%
\pgfpathlineto{\pgfqpoint{5.717572in}{3.806077in}}%
\pgfpathlineto{\pgfqpoint{5.716672in}{3.990250in}}%
\pgfpathlineto{\pgfqpoint{5.716026in}{3.725671in}}%
\pgfpathlineto{\pgfqpoint{5.716532in}{4.010851in}}%
\pgfpathlineto{\pgfqpoint{5.715565in}{3.884788in}}%
\pgfpathlineto{\pgfqpoint{5.714942in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{5.714977in}{3.788885in}}%
\pgfpathlineto{\pgfqpoint{5.714473in}{3.869033in}}%
\pgfpathlineto{\pgfqpoint{5.713949in}{3.771111in}}%
\pgfpathlineto{\pgfqpoint{5.714160in}{4.024671in}}%
\pgfpathlineto{\pgfqpoint{5.713430in}{3.977158in}}%
\pgfpathlineto{\pgfqpoint{5.712687in}{3.798909in}}%
\pgfpathlineto{\pgfqpoint{5.712719in}{4.000872in}}%
\pgfpathlineto{\pgfqpoint{5.712278in}{3.892757in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{4.007520in}}%
\pgfpathlineto{\pgfqpoint{5.712177in}{3.800711in}}%
\pgfpathlineto{\pgfqpoint{5.711192in}{3.818373in}}%
\pgfpathlineto{\pgfqpoint{5.710757in}{4.009017in}}%
\pgfpathlineto{\pgfqpoint{5.710320in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{5.710070in}{3.969110in}}%
\pgfpathlineto{\pgfqpoint{5.710053in}{3.814892in}}%
\pgfpathlineto{\pgfqpoint{5.709015in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{5.708963in}{3.930306in}}%
\pgfpathlineto{\pgfqpoint{5.708824in}{4.023778in}}%
\pgfpathlineto{\pgfqpoint{5.708195in}{3.773956in}}%
\pgfpathlineto{\pgfqpoint{5.707807in}{3.965986in}}%
\pgfpathlineto{\pgfqpoint{5.707789in}{3.808739in}}%
\pgfpathlineto{\pgfqpoint{5.706799in}{4.021326in}}%
\pgfpathlineto{\pgfqpoint{5.706708in}{3.987096in}}%
\pgfpathlineto{\pgfqpoint{5.706144in}{3.827813in}}%
\pgfpathlineto{\pgfqpoint{5.706654in}{3.995899in}}%
\pgfpathlineto{\pgfqpoint{5.705585in}{3.895607in}}%
\pgfpathlineto{\pgfqpoint{5.705355in}{4.034960in}}%
\pgfpathlineto{\pgfqpoint{5.705242in}{3.810505in}}%
\pgfpathlineto{\pgfqpoint{5.704451in}{3.979106in}}%
\pgfpathlineto{\pgfqpoint{5.703522in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{5.703915in}{3.989357in}}%
\pgfpathlineto{\pgfqpoint{5.703336in}{3.937695in}}%
\pgfpathlineto{\pgfqpoint{5.703138in}{3.965986in}}%
\pgfpathlineto{\pgfqpoint{5.703119in}{3.883318in}}%
\pgfpathlineto{\pgfqpoint{5.703098in}{3.944852in}}%
\pgfpathlineto{\pgfqpoint{5.702735in}{3.812265in}}%
\pgfpathlineto{\pgfqpoint{5.702836in}{4.001276in}}%
\pgfpathlineto{\pgfqpoint{5.701981in}{3.882581in}}%
\pgfpathlineto{\pgfqpoint{5.701521in}{3.743857in}}%
\pgfpathlineto{\pgfqpoint{5.701877in}{3.989804in}}%
\pgfpathlineto{\pgfqpoint{5.700950in}{3.860497in}}%
\pgfpathlineto{\pgfqpoint{5.700842in}{3.994190in}}%
\pgfpathlineto{\pgfqpoint{5.700569in}{3.793465in}}%
\pgfpathlineto{\pgfqpoint{5.699852in}{3.878870in}}%
\pgfpathlineto{\pgfqpoint{5.699765in}{4.000467in}}%
\pgfpathlineto{\pgfqpoint{5.699597in}{3.820104in}}%
\pgfpathlineto{\pgfqpoint{5.698695in}{3.949495in}}%
\pgfpathlineto{\pgfqpoint{5.697985in}{3.979589in}}%
\pgfpathlineto{\pgfqpoint{5.697585in}{3.800711in}}%
\pgfpathlineto{\pgfqpoint{5.697381in}{4.010488in}}%
\pgfpathlineto{\pgfqpoint{5.696436in}{3.970651in}}%
\pgfpathlineto{\pgfqpoint{5.696414in}{4.000059in}}%
\pgfpathlineto{\pgfqpoint{5.695917in}{3.842019in}}%
\pgfpathlineto{\pgfqpoint{5.695345in}{3.964402in}}%
\pgfpathlineto{\pgfqpoint{5.695145in}{3.738858in}}%
\pgfpathlineto{\pgfqpoint{5.695233in}{3.987096in}}%
\pgfpathlineto{\pgfqpoint{5.694204in}{3.918132in}}%
\pgfpathlineto{\pgfqpoint{5.693364in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{5.694036in}{3.854166in}}%
\pgfpathlineto{\pgfqpoint{5.693341in}{3.901229in}}%
\pgfpathlineto{\pgfqpoint{5.693317in}{3.836226in}}%
\pgfpathlineto{\pgfqpoint{5.692737in}{3.999240in}}%
\pgfpathlineto{\pgfqpoint{5.692227in}{3.837058in}}%
\pgfpathlineto{\pgfqpoint{5.691832in}{3.995899in}}%
\pgfpathlineto{\pgfqpoint{5.691336in}{3.807853in}}%
\pgfpathlineto{\pgfqpoint{5.691108in}{3.938904in}}%
\pgfpathlineto{\pgfqpoint{5.690484in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{5.690278in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{5.690007in}{3.947766in}}%
\pgfpathlineto{\pgfqpoint{5.689654in}{3.837889in}}%
\pgfpathlineto{\pgfqpoint{5.689187in}{3.986638in}}%
\pgfpathlineto{\pgfqpoint{5.689110in}{3.956819in}}%
\pgfpathlineto{\pgfqpoint{5.689086in}{3.997164in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{3.825258in}}%
\pgfpathlineto{\pgfqpoint{5.688047in}{3.969110in}}%
\pgfpathlineto{\pgfqpoint{5.687911in}{3.837889in}}%
\pgfpathlineto{\pgfqpoint{5.687805in}{3.996744in}}%
\pgfpathlineto{\pgfqpoint{5.686944in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{5.686732in}{4.002478in}}%
\pgfpathlineto{\pgfqpoint{5.686891in}{3.879615in}}%
\pgfpathlineto{\pgfqpoint{5.685797in}{3.967555in}}%
\pgfpathlineto{\pgfqpoint{5.685201in}{3.842840in}}%
\pgfpathlineto{\pgfqpoint{5.684787in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{5.684679in}{3.886981in}}%
\pgfpathlineto{\pgfqpoint{5.684651in}{4.008645in}}%
\pgfpathlineto{\pgfqpoint{5.683937in}{3.855758in}}%
\pgfpathlineto{\pgfqpoint{5.683566in}{3.917476in}}%
\pgfpathlineto{\pgfqpoint{5.683367in}{3.993759in}}%
\pgfpathlineto{\pgfqpoint{5.682912in}{3.799811in}}%
\pgfpathlineto{\pgfqpoint{5.682586in}{3.894897in}}%
\pgfpathlineto{\pgfqpoint{5.682023in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{5.682335in}{3.985258in}}%
\pgfpathlineto{\pgfqpoint{5.681525in}{3.949495in}}%
\pgfpathlineto{\pgfqpoint{5.681198in}{3.978621in}}%
\pgfpathlineto{\pgfqpoint{5.681229in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{5.680992in}{3.889882in}}%
\pgfpathlineto{\pgfqpoint{5.680720in}{3.848542in}}%
\pgfpathlineto{\pgfqpoint{5.680597in}{4.003272in}}%
\pgfpathlineto{\pgfqpoint{5.679968in}{3.944265in}}%
\pgfpathlineto{\pgfqpoint{5.679938in}{3.989804in}}%
\pgfpathlineto{\pgfqpoint{5.679602in}{3.820967in}}%
\pgfpathlineto{\pgfqpoint{5.678889in}{3.964402in}}%
\pgfpathlineto{\pgfqpoint{5.678860in}{3.852567in}}%
\pgfpathlineto{\pgfqpoint{5.677904in}{4.013352in}}%
\pgfpathlineto{\pgfqpoint{5.677781in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{5.677018in}{4.006762in}}%
\pgfpathlineto{\pgfqpoint{5.677145in}{3.823546in}}%
\pgfpathlineto{\pgfqpoint{5.676676in}{3.952909in}}%
\pgfpathlineto{\pgfqpoint{5.676284in}{3.813142in}}%
\pgfpathlineto{\pgfqpoint{5.675952in}{3.999651in}}%
\pgfpathlineto{\pgfqpoint{5.675569in}{3.948920in}}%
\pgfpathlineto{\pgfqpoint{5.675020in}{4.010122in}}%
\pgfpathlineto{\pgfqpoint{5.674722in}{3.819240in}}%
\pgfpathlineto{\pgfqpoint{5.674487in}{3.945438in}}%
\pgfpathlineto{\pgfqpoint{5.673517in}{3.861281in}}%
\pgfpathlineto{\pgfqpoint{5.674020in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{5.673376in}{3.890603in}}%
\pgfpathlineto{\pgfqpoint{5.673308in}{3.990694in}}%
\pgfpathlineto{\pgfqpoint{5.672732in}{3.837889in}}%
\pgfpathlineto{\pgfqpoint{5.672245in}{3.929052in}}%
\pgfpathlineto{\pgfqpoint{5.672138in}{3.813142in}}%
\pgfpathlineto{\pgfqpoint{5.671446in}{3.964402in}}%
\pgfpathlineto{\pgfqpoint{5.671079in}{3.869033in}}%
\pgfpathlineto{\pgfqpoint{5.670466in}{3.943675in}}%
\pgfpathlineto{\pgfqpoint{5.670316in}{3.755692in}}%
\pgfpathlineto{\pgfqpoint{5.669998in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{5.669341in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{5.669731in}{3.943675in}}%
\pgfpathlineto{\pgfqpoint{5.668857in}{3.839546in}}%
\pgfpathlineto{\pgfqpoint{5.668573in}{3.948920in}}%
\pgfpathlineto{\pgfqpoint{5.668540in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{5.667910in}{3.897727in}}%
\pgfpathlineto{\pgfqpoint{5.667821in}{3.657907in}}%
\pgfpathlineto{\pgfqpoint{5.666808in}{3.773009in}}%
\pgfpathlineto{\pgfqpoint{5.666719in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{5.665995in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{5.665806in}{3.779602in}}%
\pgfpathlineto{\pgfqpoint{5.665076in}{3.640831in}}%
\pgfpathlineto{\pgfqpoint{5.665293in}{3.900532in}}%
\pgfpathlineto{\pgfqpoint{5.664681in}{3.717420in}}%
\pgfpathlineto{\pgfqpoint{5.664363in}{3.581292in}}%
\pgfpathlineto{\pgfqpoint{5.663946in}{3.806966in}}%
\pgfpathlineto{\pgfqpoint{5.663795in}{3.730775in}}%
\pgfpathlineto{\pgfqpoint{5.663745in}{3.877374in}}%
\pgfpathlineto{\pgfqpoint{5.662921in}{3.547467in}}%
\pgfpathlineto{\pgfqpoint{5.662860in}{3.560132in}}%
\pgfpathlineto{\pgfqpoint{5.662314in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.661774in}{3.106637in}}%
\pgfpathlineto{\pgfqpoint{5.661340in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{5.660505in}{3.394617in}}%
\pgfpathlineto{\pgfqpoint{5.659630in}{3.094383in}}%
\pgfpathlineto{\pgfqpoint{5.660054in}{3.611565in}}%
\pgfpathlineto{\pgfqpoint{5.659335in}{3.205129in}}%
\pgfpathlineto{\pgfqpoint{5.659235in}{3.522960in}}%
\pgfpathlineto{\pgfqpoint{5.658550in}{3.125732in}}%
\pgfpathlineto{\pgfqpoint{5.658328in}{3.176822in}}%
\pgfpathlineto{\pgfqpoint{5.657481in}{2.999046in}}%
\pgfpathlineto{\pgfqpoint{5.658110in}{3.390245in}}%
\pgfpathlineto{\pgfqpoint{5.657225in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{5.656507in}{3.740862in}}%
\pgfpathlineto{\pgfqpoint{5.657041in}{3.156560in}}%
\pgfpathlineto{\pgfqpoint{5.655961in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{5.655009in}{3.241071in}}%
\pgfpathlineto{\pgfqpoint{5.655816in}{3.669090in}}%
\pgfpathlineto{\pgfqpoint{5.654831in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{5.653550in}{3.778665in}}%
\pgfpathlineto{\pgfqpoint{5.652570in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{5.653082in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{5.652425in}{3.682297in}}%
\pgfpathlineto{\pgfqpoint{5.651896in}{3.810505in}}%
\pgfpathlineto{\pgfqpoint{5.652074in}{3.639680in}}%
\pgfpathlineto{\pgfqpoint{5.651729in}{3.701673in}}%
\pgfpathlineto{\pgfqpoint{5.651184in}{3.791638in}}%
\pgfpathlineto{\pgfqpoint{5.650610in}{3.599577in}}%
\pgfpathlineto{\pgfqpoint{5.649591in}{3.799811in}}%
\pgfpathlineto{\pgfqpoint{5.650337in}{3.350245in}}%
\pgfpathlineto{\pgfqpoint{5.649413in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{5.649190in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{5.648650in}{3.925889in}}%
\pgfpathlineto{\pgfqpoint{5.648349in}{3.762488in}}%
\pgfpathlineto{\pgfqpoint{5.647726in}{3.965986in}}%
\pgfpathlineto{\pgfqpoint{5.648143in}{3.734829in}}%
\pgfpathlineto{\pgfqpoint{5.647186in}{3.955153in}}%
\pgfpathlineto{\pgfqpoint{5.646323in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{5.645810in}{3.481727in}}%
\pgfpathlineto{\pgfqpoint{5.645643in}{3.110123in}}%
\pgfpathlineto{\pgfqpoint{5.645265in}{3.591089in}}%
\pgfpathlineto{\pgfqpoint{5.644741in}{3.420545in}}%
\pgfpathlineto{\pgfqpoint{5.644151in}{3.589870in}}%
\pgfpathlineto{\pgfqpoint{5.644574in}{3.332090in}}%
\pgfpathlineto{\pgfqpoint{5.643650in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{5.642998in}{3.103144in}}%
\pgfpathlineto{\pgfqpoint{5.643277in}{3.561389in}}%
\pgfpathlineto{\pgfqpoint{5.642759in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.642425in}{3.587427in}}%
\pgfpathlineto{\pgfqpoint{5.642352in}{3.053566in}}%
\pgfpathlineto{\pgfqpoint{5.641829in}{3.403318in}}%
\pgfpathlineto{\pgfqpoint{5.641144in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{5.641634in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{5.640559in}{3.237836in}}%
\pgfpathlineto{\pgfqpoint{5.639991in}{3.610373in}}%
\pgfpathlineto{\pgfqpoint{5.639479in}{3.271484in}}%
\pgfpathlineto{\pgfqpoint{5.638822in}{3.636216in}}%
\pgfpathlineto{\pgfqpoint{5.638371in}{3.492516in}}%
\pgfpathlineto{\pgfqpoint{5.637948in}{3.646563in}}%
\pgfpathlineto{\pgfqpoint{5.637274in}{3.193529in}}%
\pgfpathlineto{\pgfqpoint{5.636066in}{3.603190in}}%
\pgfpathlineto{\pgfqpoint{5.635130in}{3.146342in}}%
\pgfpathlineto{\pgfqpoint{5.634997in}{3.226462in}}%
\pgfpathlineto{\pgfqpoint{5.633844in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{5.633777in}{3.488482in}}%
\pgfpathlineto{\pgfqpoint{5.632658in}{3.333611in}}%
\pgfpathlineto{\pgfqpoint{5.633338in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{5.632547in}{3.351747in}}%
\pgfpathlineto{\pgfqpoint{5.632441in}{3.363709in}}%
\pgfpathlineto{\pgfqpoint{5.632263in}{3.665752in}}%
\pgfpathlineto{\pgfqpoint{5.631923in}{3.309070in}}%
\pgfpathlineto{\pgfqpoint{5.631300in}{3.623392in}}%
\pgfpathlineto{\pgfqpoint{5.631038in}{3.631575in}}%
\pgfpathlineto{\pgfqpoint{5.629735in}{3.313703in}}%
\pgfpathlineto{\pgfqpoint{5.628788in}{3.724645in}}%
\pgfpathlineto{\pgfqpoint{5.628532in}{3.552552in}}%
\pgfpathlineto{\pgfqpoint{5.627691in}{3.660157in}}%
\pgfpathlineto{\pgfqpoint{5.627446in}{3.265130in}}%
\pgfpathlineto{\pgfqpoint{5.626817in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{3.451526in}}%
\pgfpathlineto{\pgfqpoint{5.626099in}{3.099644in}}%
\pgfpathlineto{\pgfqpoint{5.625943in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{5.625319in}{3.362219in}}%
\pgfpathlineto{\pgfqpoint{5.625208in}{3.190201in}}%
\pgfpathlineto{\pgfqpoint{5.624467in}{3.570148in}}%
\pgfpathlineto{\pgfqpoint{5.624261in}{3.357741in}}%
\pgfpathlineto{\pgfqpoint{5.624144in}{3.351747in}}%
\pgfpathlineto{\pgfqpoint{5.624033in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{5.623576in}{3.228091in}}%
\pgfpathlineto{\pgfqpoint{5.623220in}{3.255550in}}%
\pgfpathlineto{\pgfqpoint{5.622953in}{3.139498in}}%
\pgfpathlineto{\pgfqpoint{5.622803in}{3.307522in}}%
\pgfpathlineto{\pgfqpoint{5.622546in}{3.156560in}}%
\pgfpathlineto{\pgfqpoint{5.621839in}{3.663519in}}%
\pgfpathlineto{\pgfqpoint{5.621405in}{3.266721in}}%
\pgfpathlineto{\pgfqpoint{5.620915in}{3.526868in}}%
\pgfpathlineto{\pgfqpoint{5.620703in}{3.057149in}}%
\pgfpathlineto{\pgfqpoint{5.620403in}{3.205129in}}%
\pgfpathlineto{\pgfqpoint{5.619740in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{5.619450in}{3.387323in}}%
\pgfpathlineto{\pgfqpoint{5.618515in}{2.952505in}}%
\pgfpathlineto{\pgfqpoint{5.618320in}{3.245912in}}%
\pgfpathlineto{\pgfqpoint{5.617747in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{5.618036in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{5.617390in}{3.044580in}}%
\pgfpathlineto{\pgfqpoint{5.617095in}{3.394617in}}%
\pgfpathlineto{\pgfqpoint{5.616399in}{3.083817in}}%
\pgfpathlineto{\pgfqpoint{5.616232in}{2.939293in}}%
\pgfpathlineto{\pgfqpoint{5.615725in}{3.277813in}}%
\pgfpathlineto{\pgfqpoint{5.615592in}{3.396071in}}%
\pgfpathlineto{\pgfqpoint{5.615224in}{3.156560in}}%
\pgfpathlineto{\pgfqpoint{5.614946in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{5.614795in}{2.987968in}}%
\pgfpathlineto{\pgfqpoint{5.614606in}{3.279391in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{3.263537in}}%
\pgfpathlineto{\pgfqpoint{5.613648in}{3.252343in}}%
\pgfpathlineto{\pgfqpoint{5.613259in}{3.345728in}}%
\pgfpathlineto{\pgfqpoint{5.612808in}{2.941185in}}%
\pgfpathlineto{\pgfqpoint{5.612145in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{5.611872in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{5.611165in}{2.899184in}}%
\pgfpathlineto{\pgfqpoint{5.611583in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{5.610953in}{3.165031in}}%
\pgfpathlineto{\pgfqpoint{5.610280in}{3.149755in}}%
\pgfpathlineto{\pgfqpoint{5.609650in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{5.608721in}{3.033744in}}%
\pgfpathlineto{\pgfqpoint{5.608381in}{3.111864in}}%
\pgfpathlineto{\pgfqpoint{5.607746in}{3.675723in}}%
\pgfpathlineto{\pgfqpoint{5.607245in}{3.181851in}}%
\pgfpathlineto{\pgfqpoint{5.606616in}{3.028304in}}%
\pgfpathlineto{\pgfqpoint{5.606755in}{3.285687in}}%
\pgfpathlineto{\pgfqpoint{5.606259in}{3.064296in}}%
\pgfpathlineto{\pgfqpoint{5.606076in}{3.219927in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{5.605240in}{3.181851in}}%
\pgfpathlineto{\pgfqpoint{5.604717in}{2.594201in}}%
\pgfpathlineto{\pgfqpoint{5.603976in}{3.002726in}}%
\pgfpathlineto{\pgfqpoint{5.603782in}{3.022849in}}%
\pgfpathlineto{\pgfqpoint{5.603587in}{3.000887in}}%
\pgfpathlineto{\pgfqpoint{5.603141in}{2.704700in}}%
\pgfpathlineto{\pgfqpoint{5.602857in}{3.208429in}}%
\pgfpathlineto{\pgfqpoint{5.602701in}{3.087346in}}%
\pgfpathlineto{\pgfqpoint{5.602523in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{5.602145in}{3.186866in}}%
\pgfpathlineto{\pgfqpoint{5.601682in}{3.253947in}}%
\pgfpathlineto{\pgfqpoint{5.601376in}{3.141212in}}%
\pgfpathlineto{\pgfqpoint{5.601204in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{5.601036in}{3.420545in}}%
\pgfpathlineto{\pgfqpoint{5.600474in}{2.887594in}}%
\pgfpathlineto{\pgfqpoint{5.600240in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{5.599884in}{3.375567in}}%
\pgfpathlineto{\pgfqpoint{5.599622in}{3.010066in}}%
\pgfpathlineto{\pgfqpoint{5.598904in}{3.260347in}}%
\pgfpathlineto{\pgfqpoint{5.598598in}{3.472202in}}%
\pgfpathlineto{\pgfqpoint{5.597896in}{3.080282in}}%
\pgfpathlineto{\pgfqpoint{5.596844in}{3.368168in}}%
\pgfpathlineto{\pgfqpoint{5.597039in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{5.596710in}{3.206780in}}%
\pgfpathlineto{\pgfqpoint{5.596359in}{3.266721in}}%
\pgfpathlineto{\pgfqpoint{5.595346in}{2.752186in}}%
\pgfpathlineto{\pgfqpoint{5.594494in}{3.265130in}}%
\pgfpathlineto{\pgfqpoint{5.593982in}{3.170094in}}%
\pgfpathlineto{\pgfqpoint{5.593330in}{3.111864in}}%
\pgfpathlineto{\pgfqpoint{5.593475in}{3.313703in}}%
\pgfpathlineto{\pgfqpoint{5.593146in}{3.170094in}}%
\pgfpathlineto{\pgfqpoint{5.592211in}{3.375567in}}%
\pgfpathlineto{\pgfqpoint{5.592545in}{3.113603in}}%
\pgfpathlineto{\pgfqpoint{5.592077in}{3.255550in}}%
\pgfpathlineto{\pgfqpoint{5.591921in}{2.976832in}}%
\pgfpathlineto{\pgfqpoint{5.591348in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{5.590991in}{3.161647in}}%
\pgfpathlineto{\pgfqpoint{5.590813in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{5.590635in}{3.366683in}}%
\pgfpathlineto{\pgfqpoint{5.590357in}{2.912633in}}%
\pgfpathlineto{\pgfqpoint{5.589783in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{5.589611in}{3.153161in}}%
\pgfpathlineto{\pgfqpoint{5.589432in}{3.206780in}}%
\pgfpathlineto{\pgfqpoint{5.588887in}{3.365197in}}%
\pgfpathlineto{\pgfqpoint{5.589126in}{2.908798in}}%
\pgfpathlineto{\pgfqpoint{5.588597in}{3.028304in}}%
\pgfpathlineto{\pgfqpoint{5.588057in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{5.587634in}{3.060726in}}%
\pgfpathlineto{\pgfqpoint{5.587433in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.586075in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{5.585986in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{5.585061in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{5.585568in}{3.532057in}}%
\pgfpathlineto{\pgfqpoint{5.584978in}{3.735839in}}%
\pgfpathlineto{\pgfqpoint{5.583731in}{2.978692in}}%
\pgfpathlineto{\pgfqpoint{5.583046in}{3.310616in}}%
\pgfpathlineto{\pgfqpoint{5.583307in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{5.582305in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{5.581581in}{3.035554in}}%
\pgfpathlineto{\pgfqpoint{5.580991in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{5.580802in}{3.146342in}}%
\pgfpathlineto{\pgfqpoint{5.579632in}{3.706962in}}%
\pgfpathlineto{\pgfqpoint{5.579538in}{3.622217in}}%
\pgfpathlineto{\pgfqpoint{5.579220in}{3.699546in}}%
\pgfpathlineto{\pgfqpoint{5.579009in}{3.266721in}}%
\pgfpathlineto{\pgfqpoint{5.578062in}{3.287258in}}%
\pgfpathlineto{\pgfqpoint{5.577901in}{3.051772in}}%
\pgfpathlineto{\pgfqpoint{5.577327in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.577188in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{5.576743in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{5.576559in}{2.864240in}}%
\pgfpathlineto{\pgfqpoint{5.575896in}{3.002726in}}%
\pgfpathlineto{\pgfqpoint{5.575668in}{3.330566in}}%
\pgfpathlineto{\pgfqpoint{5.575512in}{2.883718in}}%
\pgfpathlineto{\pgfqpoint{5.575016in}{2.944965in}}%
\pgfpathlineto{\pgfqpoint{5.574766in}{2.852475in}}%
\pgfpathlineto{\pgfqpoint{5.574487in}{3.176822in}}%
\pgfpathlineto{\pgfqpoint{5.574064in}{2.731645in}}%
\pgfpathlineto{\pgfqpoint{5.573736in}{3.166720in}}%
\pgfpathlineto{\pgfqpoint{5.573296in}{3.252343in}}%
\pgfpathlineto{\pgfqpoint{5.572488in}{2.814840in}}%
\pgfpathlineto{\pgfqpoint{5.571314in}{3.165031in}}%
\pgfpathlineto{\pgfqpoint{5.571124in}{2.961894in}}%
\pgfpathlineto{\pgfqpoint{5.569983in}{3.423394in}}%
\pgfpathlineto{\pgfqpoint{5.569838in}{3.120544in}}%
\pgfpathlineto{\pgfqpoint{5.569632in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{5.569387in}{3.241071in}}%
\pgfpathlineto{\pgfqpoint{5.568758in}{2.986116in}}%
\pgfpathlineto{\pgfqpoint{5.568273in}{3.090868in}}%
\pgfpathlineto{\pgfqpoint{5.567650in}{3.002726in}}%
\pgfpathlineto{\pgfqpoint{5.567215in}{3.299760in}}%
\pgfpathlineto{\pgfqpoint{5.567048in}{2.963767in}}%
\pgfpathlineto{\pgfqpoint{5.566141in}{3.117077in}}%
\pgfpathlineto{\pgfqpoint{5.564955in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{5.564019in}{3.318321in}}%
\pgfpathlineto{\pgfqpoint{5.563618in}{3.191866in}}%
\pgfpathlineto{\pgfqpoint{5.563423in}{3.117077in}}%
\pgfpathlineto{\pgfqpoint{5.563212in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{5.562867in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{5.561402in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{5.562532in}{3.260347in}}%
\pgfpathlineto{\pgfqpoint{5.561280in}{3.525567in}}%
\pgfpathlineto{\pgfqpoint{5.561152in}{3.520347in}}%
\pgfpathlineto{\pgfqpoint{5.560400in}{3.666867in}}%
\pgfpathlineto{\pgfqpoint{5.560289in}{3.492516in}}%
\pgfpathlineto{\pgfqpoint{5.559370in}{3.073193in}}%
\pgfpathlineto{\pgfqpoint{5.559136in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{5.558301in}{3.008233in}}%
\pgfpathlineto{\pgfqpoint{5.558501in}{3.193529in}}%
\pgfpathlineto{\pgfqpoint{5.557811in}{3.082051in}}%
\pgfpathlineto{\pgfqpoint{5.557577in}{3.125732in}}%
\pgfpathlineto{\pgfqpoint{5.557360in}{2.794798in}}%
\pgfpathlineto{\pgfqpoint{5.556758in}{3.076741in}}%
\pgfpathlineto{\pgfqpoint{5.556140in}{3.011897in}}%
\pgfpathlineto{\pgfqpoint{5.555322in}{3.434724in}}%
\pgfpathlineto{\pgfqpoint{5.554737in}{3.529466in}}%
\pgfpathlineto{\pgfqpoint{5.553796in}{3.709067in}}%
\pgfpathlineto{\pgfqpoint{5.554197in}{3.463975in}}%
\pgfpathlineto{\pgfqpoint{5.553690in}{3.686648in}}%
\pgfpathlineto{\pgfqpoint{5.553267in}{3.087346in}}%
\pgfpathlineto{\pgfqpoint{5.552376in}{3.190201in}}%
\pgfpathlineto{\pgfqpoint{5.551775in}{3.372612in}}%
\pgfpathlineto{\pgfqpoint{5.551986in}{3.161647in}}%
\pgfpathlineto{\pgfqpoint{5.551608in}{3.186866in}}%
\pgfpathlineto{\pgfqpoint{5.551402in}{3.082051in}}%
\pgfpathlineto{\pgfqpoint{5.550940in}{3.253947in}}%
\pgfpathlineto{\pgfqpoint{5.550333in}{3.090868in}}%
\pgfpathlineto{\pgfqpoint{5.549464in}{3.315244in}}%
\pgfpathlineto{\pgfqpoint{5.549286in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{5.549041in}{3.271484in}}%
\pgfpathlineto{\pgfqpoint{5.548851in}{3.089107in}}%
\pgfpathlineto{\pgfqpoint{5.548406in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{3.375567in}}%
\pgfpathlineto{\pgfqpoint{5.548089in}{3.567653in}}%
\pgfpathlineto{\pgfqpoint{5.547331in}{3.338167in}}%
\pgfpathlineto{\pgfqpoint{5.547153in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{5.545639in}{3.701673in}}%
\pgfpathlineto{\pgfqpoint{5.544753in}{3.516414in}}%
\pgfpathlineto{\pgfqpoint{5.544609in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{5.543706in}{3.062512in}}%
\pgfpathlineto{\pgfqpoint{5.542387in}{3.139498in}}%
\pgfpathlineto{\pgfqpoint{5.542153in}{3.141212in}}%
\pgfpathlineto{\pgfqpoint{5.541657in}{2.739880in}}%
\pgfpathlineto{\pgfqpoint{5.541273in}{3.110123in}}%
\pgfpathlineto{\pgfqpoint{5.540800in}{3.271484in}}%
\pgfpathlineto{\pgfqpoint{5.540148in}{3.216650in}}%
\pgfpathlineto{\pgfqpoint{5.539937in}{2.997204in}}%
\pgfpathlineto{\pgfqpoint{5.539157in}{3.139498in}}%
\pgfpathlineto{\pgfqpoint{5.537570in}{3.570148in}}%
\pgfpathlineto{\pgfqpoint{5.537431in}{3.567653in}}%
\pgfpathlineto{\pgfqpoint{5.536451in}{3.295084in}}%
\pgfpathlineto{\pgfqpoint{5.536251in}{3.524265in}}%
\pgfpathlineto{\pgfqpoint{5.535944in}{3.327515in}}%
\pgfpathlineto{\pgfqpoint{5.535254in}{3.528168in}}%
\pgfpathlineto{\pgfqpoint{5.535104in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{5.534218in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{5.534380in}{3.484434in}}%
\pgfpathlineto{\pgfqpoint{5.533951in}{3.538506in}}%
\pgfpathlineto{\pgfqpoint{5.532665in}{3.672414in}}%
\pgfpathlineto{\pgfqpoint{5.531546in}{3.484434in}}%
\pgfpathlineto{\pgfqpoint{5.530861in}{3.710116in}}%
\pgfpathlineto{\pgfqpoint{5.530332in}{3.672414in}}%
\pgfpathlineto{\pgfqpoint{5.529797in}{3.617499in}}%
\pgfpathlineto{\pgfqpoint{5.528778in}{3.807853in}}%
\pgfpathlineto{\pgfqpoint{5.527603in}{3.277813in}}%
\pgfpathlineto{\pgfqpoint{5.527386in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{5.526440in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{5.526122in}{3.307522in}}%
\pgfpathlineto{\pgfqpoint{5.525911in}{2.914547in}}%
\pgfpathlineto{\pgfqpoint{5.525276in}{3.085582in}}%
\pgfpathlineto{\pgfqpoint{5.524719in}{3.074968in}}%
\pgfpathlineto{\pgfqpoint{5.524441in}{3.067860in}}%
\pgfpathlineto{\pgfqpoint{5.524157in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{5.523394in}{3.104891in}}%
\pgfpathlineto{\pgfqpoint{5.523121in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{5.522787in}{3.163340in}}%
\pgfpathlineto{\pgfqpoint{5.522531in}{3.149755in}}%
\pgfpathlineto{\pgfqpoint{5.522275in}{3.183524in}}%
\pgfpathlineto{\pgfqpoint{5.522024in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{5.521066in}{2.920282in}}%
\pgfpathlineto{\pgfqpoint{5.520465in}{3.245912in}}%
\pgfpathlineto{\pgfqpoint{5.519724in}{3.132628in}}%
\pgfpathlineto{\pgfqpoint{5.519190in}{3.113603in}}%
\pgfpathlineto{\pgfqpoint{5.517909in}{3.674621in}}%
\pgfpathlineto{\pgfqpoint{5.517770in}{3.338167in}}%
\pgfpathlineto{\pgfqpoint{5.517319in}{3.104891in}}%
\pgfpathlineto{\pgfqpoint{5.517040in}{3.359235in}}%
\pgfpathlineto{\pgfqpoint{5.516617in}{3.228091in}}%
\pgfpathlineto{\pgfqpoint{5.515905in}{3.310616in}}%
\pgfpathlineto{\pgfqpoint{5.516150in}{3.224830in}}%
\pgfpathlineto{\pgfqpoint{5.515687in}{3.237836in}}%
\pgfpathlineto{\pgfqpoint{5.515164in}{3.002726in}}%
\pgfpathlineto{\pgfqpoint{5.513811in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{5.513622in}{3.285687in}}%
\pgfpathlineto{\pgfqpoint{5.512965in}{3.468096in}}%
\pgfpathlineto{\pgfqpoint{5.512608in}{3.576355in}}%
\pgfpathlineto{\pgfqpoint{5.512090in}{3.450135in}}%
\pgfpathlineto{\pgfqpoint{5.511728in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{5.511561in}{3.480371in}}%
\pgfpathlineto{\pgfqpoint{5.511205in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{5.510899in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{5.510587in}{3.700610in}}%
\pgfpathlineto{\pgfqpoint{5.510303in}{3.543636in}}%
\pgfpathlineto{\pgfqpoint{5.509206in}{3.035554in}}%
\pgfpathlineto{\pgfqpoint{5.508889in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{5.508360in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{5.508115in}{2.991667in}}%
\pgfpathlineto{\pgfqpoint{5.507446in}{3.261943in}}%
\pgfpathlineto{\pgfqpoint{5.507201in}{3.137783in}}%
\pgfpathlineto{\pgfqpoint{5.506918in}{2.956265in}}%
\pgfpathlineto{\pgfqpoint{5.506567in}{3.090868in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{3.571392in}}%
\pgfpathlineto{\pgfqpoint{5.505214in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{5.504579in}{3.344219in}}%
\pgfpathlineto{\pgfqpoint{5.504356in}{3.544915in}}%
\pgfpathlineto{\pgfqpoint{5.504178in}{3.362219in}}%
\pgfpathlineto{\pgfqpoint{5.503554in}{3.589870in}}%
\pgfpathlineto{\pgfqpoint{5.503387in}{3.556349in}}%
\pgfpathlineto{\pgfqpoint{5.503215in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{5.503053in}{3.516414in}}%
\pgfpathlineto{\pgfqpoint{5.502368in}{3.558873in}}%
\pgfpathlineto{\pgfqpoint{5.502023in}{3.534641in}}%
\pgfpathlineto{\pgfqpoint{5.501845in}{3.667979in}}%
\pgfpathlineto{\pgfqpoint{5.501394in}{3.741862in}}%
\pgfpathlineto{\pgfqpoint{5.501249in}{3.568901in}}%
\pgfpathlineto{\pgfqpoint{5.500921in}{3.661279in}}%
\pgfpathlineto{\pgfqpoint{5.500431in}{3.534641in}}%
\pgfpathlineto{\pgfqpoint{5.500247in}{3.667979in}}%
\pgfpathlineto{\pgfqpoint{5.500091in}{3.599577in}}%
\pgfpathlineto{\pgfqpoint{5.498799in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{5.497129in}{3.224830in}}%
\pgfpathlineto{\pgfqpoint{5.496856in}{3.258749in}}%
\pgfpathlineto{\pgfqpoint{5.495709in}{3.058938in}}%
\pgfpathlineto{\pgfqpoint{5.493470in}{3.613943in}}%
\pgfpathlineto{\pgfqpoint{5.493298in}{3.492516in}}%
\pgfpathlineto{\pgfqpoint{5.492669in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{5.492218in}{3.423394in}}%
\pgfpathlineto{\pgfqpoint{5.492006in}{3.423394in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{3.546192in}}%
\pgfpathlineto{\pgfqpoint{5.491187in}{3.430487in}}%
\pgfpathlineto{\pgfqpoint{5.490970in}{3.382926in}}%
\pgfpathlineto{\pgfqpoint{5.490519in}{3.437540in}}%
\pgfpathlineto{\pgfqpoint{5.490302in}{3.572636in}}%
\pgfpathlineto{\pgfqpoint{5.489316in}{3.532057in}}%
\pgfpathlineto{\pgfqpoint{5.488910in}{3.451526in}}%
\pgfpathlineto{\pgfqpoint{5.488498in}{3.532057in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{3.700610in}}%
\pgfpathlineto{\pgfqpoint{5.486221in}{3.543636in}}%
\pgfpathlineto{\pgfqpoint{5.484851in}{3.718457in}}%
\pgfpathlineto{\pgfqpoint{5.484378in}{3.663519in}}%
\pgfpathlineto{\pgfqpoint{5.484205in}{3.756668in}}%
\pgfpathlineto{\pgfqpoint{5.484055in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{5.483882in}{3.770159in}}%
\pgfpathlineto{\pgfqpoint{5.483236in}{3.751773in}}%
\pgfpathlineto{\pgfqpoint{5.483086in}{3.764416in}}%
\pgfpathlineto{\pgfqpoint{5.482930in}{3.721558in}}%
\pgfpathlineto{\pgfqpoint{5.482607in}{3.663519in}}%
\pgfpathlineto{\pgfqpoint{5.482434in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{3.828662in}}%
\pgfpathlineto{\pgfqpoint{5.481805in}{3.657907in}}%
\pgfpathlineto{\pgfqpoint{5.481304in}{3.752755in}}%
\pgfpathlineto{\pgfqpoint{5.480402in}{3.826111in}}%
\pgfpathlineto{\pgfqpoint{5.479238in}{3.151458in}}%
\pgfpathlineto{\pgfqpoint{5.478592in}{3.195191in}}%
\pgfpathlineto{\pgfqpoint{5.477395in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{5.477991in}{3.186866in}}%
\pgfpathlineto{\pgfqpoint{5.477144in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{5.476855in}{3.269898in}}%
\pgfpathlineto{\pgfqpoint{5.476571in}{3.344219in}}%
\pgfpathlineto{\pgfqpoint{5.476309in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{5.475931in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{5.475680in}{3.108381in}}%
\pgfpathlineto{\pgfqpoint{5.475329in}{3.226462in}}%
\pgfpathlineto{\pgfqpoint{5.474711in}{3.122275in}}%
\pgfpathlineto{\pgfqpoint{5.474360in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{5.473982in}{3.241071in}}%
\pgfpathlineto{\pgfqpoint{5.473341in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{5.473018in}{3.153161in}}%
\pgfpathlineto{\pgfqpoint{5.471331in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.470869in}{3.213366in}}%
\pgfpathlineto{\pgfqpoint{5.470090in}{3.388785in}}%
\pgfpathlineto{\pgfqpoint{5.469193in}{3.621040in}}%
\pgfpathlineto{\pgfqpoint{5.468792in}{3.584978in}}%
\pgfpathlineto{\pgfqpoint{5.468375in}{3.362219in}}%
\pgfpathlineto{\pgfqpoint{5.467901in}{3.594736in}}%
\pgfpathlineto{\pgfqpoint{5.467506in}{3.639680in}}%
\pgfpathlineto{\pgfqpoint{5.467317in}{3.604391in}}%
\pgfpathlineto{\pgfqpoint{5.466832in}{3.130907in}}%
\pgfpathlineto{\pgfqpoint{5.466197in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.465936in}{3.316783in}}%
\pgfpathlineto{\pgfqpoint{5.465390in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.465151in}{3.359235in}}%
\pgfpathlineto{\pgfqpoint{5.464878in}{3.573877in}}%
\pgfpathlineto{\pgfqpoint{5.463965in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.463725in}{3.321392in}}%
\pgfpathlineto{\pgfqpoint{5.463436in}{3.479014in}}%
\pgfpathlineto{\pgfqpoint{5.463202in}{3.333611in}}%
\pgfpathlineto{\pgfqpoint{5.462912in}{3.546192in}}%
\pgfpathlineto{\pgfqpoint{5.462211in}{3.375567in}}%
\pgfpathlineto{\pgfqpoint{5.460429in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.460200in}{3.512468in}}%
\pgfpathlineto{\pgfqpoint{5.459972in}{3.448742in}}%
\pgfpathlineto{\pgfqpoint{5.459722in}{3.530762in}}%
\pgfpathlineto{\pgfqpoint{5.459243in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{5.458992in}{3.512468in}}%
\pgfpathlineto{\pgfqpoint{5.458758in}{3.448742in}}%
\pgfpathlineto{\pgfqpoint{5.458508in}{3.398975in}}%
\pgfpathlineto{\pgfqpoint{5.458240in}{3.468096in}}%
\pgfpathlineto{\pgfqpoint{5.457990in}{3.543636in}}%
\pgfpathlineto{\pgfqpoint{5.457767in}{3.424816in}}%
\pgfpathlineto{\pgfqpoint{5.457249in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.456520in}{3.416260in}}%
\pgfpathlineto{\pgfqpoint{5.456258in}{3.543636in}}%
\pgfpathlineto{\pgfqpoint{5.456024in}{3.473568in}}%
\pgfpathlineto{\pgfqpoint{5.455779in}{3.413395in}}%
\pgfpathlineto{\pgfqpoint{5.455512in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{5.455267in}{3.583751in}}%
\pgfpathlineto{\pgfqpoint{5.454582in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{5.454098in}{3.414828in}}%
\pgfpathlineto{\pgfqpoint{5.453563in}{3.495197in}}%
\pgfpathlineto{\pgfqpoint{5.452661in}{3.684476in}}%
\pgfpathlineto{\pgfqpoint{5.452238in}{3.605591in}}%
\pgfpathlineto{\pgfqpoint{5.451141in}{3.507183in}}%
\pgfpathlineto{\pgfqpoint{5.451353in}{3.644275in}}%
\pgfpathlineto{\pgfqpoint{5.450896in}{3.521654in}}%
\pgfpathlineto{\pgfqpoint{5.450022in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{5.449816in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{5.449148in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{5.448724in}{3.558873in}}%
\pgfpathlineto{\pgfqpoint{5.448073in}{3.713256in}}%
\pgfpathlineto{\pgfqpoint{5.447672in}{3.652255in}}%
\pgfpathlineto{\pgfqpoint{5.446803in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{5.447232in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{5.446570in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{5.445729in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{5.445523in}{3.645420in}}%
\pgfpathlineto{\pgfqpoint{5.445311in}{3.689894in}}%
\pgfpathlineto{\pgfqpoint{5.444894in}{3.616315in}}%
\pgfpathlineto{\pgfqpoint{5.444454in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{5.443173in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{5.442973in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{5.442132in}{3.685563in}}%
\pgfpathlineto{\pgfqpoint{5.441503in}{3.718457in}}%
\pgfpathlineto{\pgfqpoint{5.441714in}{3.675723in}}%
\pgfpathlineto{\pgfqpoint{5.441296in}{3.684476in}}%
\pgfpathlineto{\pgfqpoint{5.440662in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{5.440467in}{3.646563in}}%
\pgfpathlineto{\pgfqpoint{5.440033in}{3.814018in}}%
\pgfpathlineto{\pgfqpoint{5.439665in}{3.713256in}}%
\pgfpathlineto{\pgfqpoint{5.439220in}{3.421970in}}%
\pgfpathlineto{\pgfqpoint{5.438924in}{3.778665in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{3.653389in}}%
\pgfpathlineto{\pgfqpoint{5.438306in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{5.438084in}{3.827813in}}%
\pgfpathlineto{\pgfqpoint{5.437900in}{3.530762in}}%
\pgfpathlineto{\pgfqpoint{5.437638in}{3.104891in}}%
\pgfpathlineto{\pgfqpoint{5.436847in}{3.200167in}}%
\pgfpathlineto{\pgfqpoint{5.436458in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{5.436107in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{5.435673in}{3.231346in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{3.365197in}}%
\pgfpathlineto{\pgfqpoint{5.434609in}{3.211722in}}%
\pgfpathlineto{\pgfqpoint{5.434219in}{3.342708in}}%
\pgfpathlineto{\pgfqpoint{5.433657in}{3.765377in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{3.427655in}}%
\pgfpathlineto{\pgfqpoint{5.432766in}{3.142923in}}%
\pgfpathlineto{\pgfqpoint{5.432337in}{3.282542in}}%
\pgfpathlineto{\pgfqpoint{5.431981in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{5.431608in}{3.309070in}}%
\pgfpathlineto{\pgfqpoint{5.430984in}{3.701673in}}%
\pgfpathlineto{\pgfqpoint{5.430043in}{3.662400in}}%
\pgfpathlineto{\pgfqpoint{5.429598in}{3.764416in}}%
\pgfpathlineto{\pgfqpoint{5.429392in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{5.428401in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{5.427989in}{3.232971in}}%
\pgfpathlineto{\pgfqpoint{5.427599in}{3.410524in}}%
\pgfpathlineto{\pgfqpoint{5.426942in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{5.426574in}{3.094383in}}%
\pgfpathlineto{\pgfqpoint{5.426106in}{3.390245in}}%
\pgfpathlineto{\pgfqpoint{5.425778in}{3.369651in}}%
\pgfpathlineto{\pgfqpoint{5.424614in}{3.622217in}}%
\pgfpathlineto{\pgfqpoint{5.424369in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{5.424102in}{3.583751in}}%
\pgfpathlineto{\pgfqpoint{5.423840in}{3.575117in}}%
\pgfpathlineto{\pgfqpoint{5.423579in}{3.491173in}}%
\pgfpathlineto{\pgfqpoint{5.423011in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{5.421713in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{5.421201in}{3.547467in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{3.646563in}}%
\pgfpathlineto{\pgfqpoint{5.420427in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{5.420154in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{5.419876in}{3.560132in}}%
\pgfpathlineto{\pgfqpoint{5.418634in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{5.418150in}{3.754715in}}%
\pgfpathlineto{\pgfqpoint{5.417470in}{3.610373in}}%
\pgfpathlineto{\pgfqpoint{5.416986in}{3.741862in}}%
\pgfpathlineto{\pgfqpoint{5.416763in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.416446in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.415861in}{3.762488in}}%
\pgfpathlineto{\pgfqpoint{5.415638in}{3.722589in}}%
\pgfpathlineto{\pgfqpoint{5.414302in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{5.413339in}{3.779602in}}%
\pgfpathlineto{\pgfqpoint{5.412631in}{3.636216in}}%
\pgfpathlineto{\pgfqpoint{5.412370in}{3.495197in}}%
\pgfpathlineto{\pgfqpoint{5.412064in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{5.411156in}{3.821829in}}%
\pgfpathlineto{\pgfqpoint{5.410944in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{5.410009in}{3.266721in}}%
\pgfpathlineto{\pgfqpoint{5.409302in}{3.823546in}}%
\pgfpathlineto{\pgfqpoint{5.408873in}{3.610373in}}%
\pgfpathlineto{\pgfqpoint{5.407448in}{3.211722in}}%
\pgfpathlineto{\pgfqpoint{5.406996in}{3.325986in}}%
\pgfpathlineto{\pgfqpoint{5.406607in}{3.074968in}}%
\pgfpathlineto{\pgfqpoint{5.406072in}{3.206780in}}%
\pgfpathlineto{\pgfqpoint{5.405621in}{3.253947in}}%
\pgfpathlineto{\pgfqpoint{5.405192in}{3.132628in}}%
\pgfpathlineto{\pgfqpoint{5.404691in}{3.219927in}}%
\pgfpathlineto{\pgfqpoint{5.404240in}{3.385859in}}%
\pgfpathlineto{\pgfqpoint{5.403466in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{5.401902in}{3.216650in}}%
\pgfpathlineto{\pgfqpoint{5.401066in}{3.515100in}}%
\pgfpathlineto{\pgfqpoint{5.400749in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{5.400337in}{3.265130in}}%
\pgfpathlineto{\pgfqpoint{5.399903in}{3.420545in}}%
\pgfpathlineto{\pgfqpoint{5.399546in}{3.229719in}}%
\pgfpathlineto{\pgfqpoint{5.399095in}{3.188534in}}%
\pgfpathlineto{\pgfqpoint{5.398616in}{3.257150in}}%
\pgfpathlineto{\pgfqpoint{5.398176in}{3.185196in}}%
\pgfpathlineto{\pgfqpoint{5.396178in}{3.097892in}}%
\pgfpathlineto{\pgfqpoint{5.395643in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{5.394663in}{3.293522in}}%
\pgfpathlineto{\pgfqpoint{5.394234in}{3.282542in}}%
\pgfpathlineto{\pgfqpoint{5.393805in}{3.006399in}}%
\pgfpathlineto{\pgfqpoint{5.393199in}{3.203477in}}%
\pgfpathlineto{\pgfqpoint{5.391617in}{3.044580in}}%
\pgfpathlineto{\pgfqpoint{5.391038in}{3.166720in}}%
\pgfpathlineto{\pgfqpoint{5.390531in}{3.132628in}}%
\pgfpathlineto{\pgfqpoint{5.390008in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{5.389473in}{2.982407in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{3.305973in}}%
\pgfpathlineto{\pgfqpoint{5.387463in}{3.304422in}}%
\pgfpathlineto{\pgfqpoint{5.386600in}{3.277813in}}%
\pgfpathlineto{\pgfqpoint{5.386155in}{3.226462in}}%
\pgfpathlineto{\pgfqpoint{5.384585in}{3.680112in}}%
\pgfpathlineto{\pgfqpoint{5.384022in}{3.592306in}}%
\pgfpathlineto{\pgfqpoint{5.383710in}{3.570148in}}%
\pgfpathlineto{\pgfqpoint{5.382931in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{5.382335in}{3.159953in}}%
\pgfpathlineto{\pgfqpoint{5.381812in}{3.044580in}}%
\pgfpathlineto{\pgfqpoint{5.381205in}{3.080282in}}%
\pgfpathlineto{\pgfqpoint{5.380058in}{3.120544in}}%
\pgfpathlineto{\pgfqpoint{5.378504in}{3.354747in}}%
\pgfpathlineto{\pgfqpoint{5.376990in}{3.031932in}}%
\pgfpathlineto{\pgfqpoint{5.375720in}{2.933607in}}%
\pgfpathlineto{\pgfqpoint{5.375013in}{3.146342in}}%
\pgfpathlineto{\pgfqpoint{5.374467in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{5.372123in}{3.149755in}}%
\pgfpathlineto{\pgfqpoint{5.371577in}{3.175142in}}%
\pgfpathlineto{\pgfqpoint{5.371048in}{3.096138in}}%
\pgfpathlineto{\pgfqpoint{5.370464in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{5.369896in}{3.295084in}}%
\pgfpathlineto{\pgfqpoint{5.369439in}{3.071417in}}%
\pgfpathlineto{\pgfqpoint{5.368832in}{3.200167in}}%
\pgfpathlineto{\pgfqpoint{5.367746in}{3.099644in}}%
\pgfpathlineto{\pgfqpoint{5.367156in}{3.113603in}}%
\pgfpathlineto{\pgfqpoint{5.366577in}{3.223197in}}%
\pgfpathlineto{\pgfqpoint{5.364823in}{3.035554in}}%
\pgfpathlineto{\pgfqpoint{5.364183in}{3.058938in}}%
\pgfpathlineto{\pgfqpoint{5.363559in}{3.181851in}}%
\pgfpathlineto{\pgfqpoint{5.363019in}{3.110123in}}%
\pgfpathlineto{\pgfqpoint{5.362429in}{3.158257in}}%
\pgfpathlineto{\pgfqpoint{5.360630in}{2.965638in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.211722in}}%
\pgfpathlineto{\pgfqpoint{5.357712in}{3.185196in}}%
\pgfpathlineto{\pgfqpoint{5.357167in}{3.042778in}}%
\pgfpathlineto{\pgfqpoint{5.356515in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{5.355385in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{5.354572in}{3.648845in}}%
\pgfpathlineto{\pgfqpoint{5.354260in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{5.353870in}{3.080282in}}%
\pgfpathlineto{\pgfqpoint{5.353241in}{3.089107in}}%
\pgfpathlineto{\pgfqpoint{5.352618in}{3.055358in}}%
\pgfpathlineto{\pgfqpoint{5.351966in}{2.904957in}}%
\pgfpathlineto{\pgfqpoint{5.349499in}{3.350245in}}%
\pgfpathlineto{\pgfqpoint{5.349043in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{5.347317in}{3.598369in}}%
\pgfpathlineto{\pgfqpoint{5.346971in}{3.577592in}}%
\pgfpathlineto{\pgfqpoint{5.346626in}{3.616315in}}%
\pgfpathlineto{\pgfqpoint{5.346292in}{3.595949in}}%
\pgfpathlineto{\pgfqpoint{5.344934in}{3.663519in}}%
\pgfpathlineto{\pgfqpoint{5.344616in}{3.589870in}}%
\pgfpathlineto{\pgfqpoint{5.344265in}{3.683387in}}%
\pgfpathlineto{\pgfqpoint{5.343954in}{3.638527in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{5.343302in}{3.826111in}}%
\pgfpathlineto{\pgfqpoint{5.343040in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{5.342706in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{5.342400in}{3.667979in}}%
\pgfpathlineto{\pgfqpoint{5.342077in}{3.725671in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{5.340908in}{3.755692in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{3.842019in}}%
\pgfpathlineto{\pgfqpoint{5.339505in}{3.807853in}}%
\pgfpathlineto{\pgfqpoint{5.336565in}{2.860325in}}%
\pgfpathlineto{\pgfqpoint{5.335679in}{2.929808in}}%
\pgfpathlineto{\pgfqpoint{5.334861in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{5.333959in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{5.333207in}{2.802834in}}%
\pgfpathlineto{\pgfqpoint{5.332249in}{2.937399in}}%
\pgfpathlineto{\pgfqpoint{5.331431in}{2.885657in}}%
\pgfpathlineto{\pgfqpoint{5.330562in}{2.904957in}}%
\pgfpathlineto{\pgfqpoint{5.329716in}{2.891464in}}%
\pgfpathlineto{\pgfqpoint{5.327800in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{5.327438in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{5.324988in}{3.599577in}}%
\pgfpathlineto{\pgfqpoint{5.324615in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{5.324214in}{3.618681in}}%
\pgfpathlineto{\pgfqpoint{5.323852in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{5.323490in}{3.600783in}}%
\pgfpathlineto{\pgfqpoint{5.323123in}{3.652255in}}%
\pgfpathlineto{\pgfqpoint{5.322405in}{3.613943in}}%
\pgfpathlineto{\pgfqpoint{5.320283in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{5.319966in}{3.670200in}}%
\pgfpathlineto{\pgfqpoint{5.318947in}{3.676822in}}%
\pgfpathlineto{\pgfqpoint{5.318602in}{3.735839in}}%
\pgfpathlineto{\pgfqpoint{5.317933in}{3.724645in}}%
\pgfpathlineto{\pgfqpoint{5.317605in}{3.714300in}}%
\pgfpathlineto{\pgfqpoint{5.317271in}{3.799811in}}%
\pgfpathlineto{\pgfqpoint{5.316636in}{3.760555in}}%
\pgfpathlineto{\pgfqpoint{5.316319in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{5.315973in}{3.811386in}}%
\pgfpathlineto{\pgfqpoint{5.315673in}{3.850962in}}%
\pgfpathlineto{\pgfqpoint{5.312950in}{3.087346in}}%
\pgfpathlineto{\pgfqpoint{5.312215in}{2.912633in}}%
\pgfpathlineto{\pgfqpoint{5.311302in}{3.030119in}}%
\pgfpathlineto{\pgfqpoint{5.310511in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{5.309642in}{3.071417in}}%
\pgfpathlineto{\pgfqpoint{5.308891in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{5.305450in}{3.628078in}}%
\pgfpathlineto{\pgfqpoint{5.304581in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{5.304069in}{3.427655in}}%
\pgfpathlineto{\pgfqpoint{5.303573in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.303061in}{3.521654in}}%
\pgfpathlineto{\pgfqpoint{5.302159in}{3.493858in}}%
\pgfpathlineto{\pgfqpoint{5.300433in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{5.299647in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{5.299258in}{3.524265in}}%
\pgfpathlineto{\pgfqpoint{5.298807in}{3.604391in}}%
\pgfpathlineto{\pgfqpoint{5.298395in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{5.297554in}{3.414828in}}%
\pgfpathlineto{\pgfqpoint{5.297030in}{3.474932in}}%
\pgfpathlineto{\pgfqpoint{5.296552in}{3.504531in}}%
\pgfpathlineto{\pgfqpoint{5.296084in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{5.295616in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{5.294246in}{3.587427in}}%
\pgfpathlineto{\pgfqpoint{5.293818in}{3.580060in}}%
\pgfpathlineto{\pgfqpoint{5.293389in}{3.566404in}}%
\pgfpathlineto{\pgfqpoint{5.292949in}{3.583751in}}%
\pgfpathlineto{\pgfqpoint{5.292520in}{3.568901in}}%
\pgfpathlineto{\pgfqpoint{5.292080in}{3.567653in}}%
\pgfpathlineto{\pgfqpoint{5.291234in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.290349in}{3.687732in}}%
\pgfpathlineto{\pgfqpoint{5.289964in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{5.289190in}{3.644275in}}%
\pgfpathlineto{\pgfqpoint{5.288784in}{3.660157in}}%
\pgfpathlineto{\pgfqpoint{5.288383in}{3.667979in}}%
\pgfpathlineto{\pgfqpoint{5.287982in}{3.653389in}}%
\pgfpathlineto{\pgfqpoint{5.287581in}{3.688814in}}%
\pgfpathlineto{\pgfqpoint{5.287191in}{3.644275in}}%
\pgfpathlineto{\pgfqpoint{5.286779in}{3.683387in}}%
\pgfpathlineto{\pgfqpoint{5.285994in}{3.733818in}}%
\pgfpathlineto{\pgfqpoint{5.285231in}{3.711165in}}%
\pgfpathlineto{\pgfqpoint{5.284847in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{5.284101in}{3.703793in}}%
\pgfpathlineto{\pgfqpoint{5.283711in}{3.758614in}}%
\pgfpathlineto{\pgfqpoint{5.282208in}{3.703793in}}%
\pgfpathlineto{\pgfqpoint{5.281428in}{3.763453in}}%
\pgfpathlineto{\pgfqpoint{5.281061in}{3.717420in}}%
\pgfpathlineto{\pgfqpoint{5.280671in}{3.728738in}}%
\pgfpathlineto{\pgfqpoint{5.279480in}{3.666867in}}%
\pgfpathlineto{\pgfqpoint{5.277904in}{3.748817in}}%
\pgfpathlineto{\pgfqpoint{5.277525in}{3.774901in}}%
\pgfpathlineto{\pgfqpoint{5.277152in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{5.276768in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{3.711165in}}%
\pgfpathlineto{\pgfqpoint{5.275203in}{3.819240in}}%
\pgfpathlineto{\pgfqpoint{5.274485in}{3.769206in}}%
\pgfpathlineto{\pgfqpoint{5.274106in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{5.273310in}{3.729757in}}%
\pgfpathlineto{\pgfqpoint{5.271044in}{3.831197in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{3.795286in}}%
\pgfpathlineto{\pgfqpoint{5.269925in}{3.781472in}}%
\pgfpathlineto{\pgfqpoint{5.269546in}{3.825258in}}%
\pgfpathlineto{\pgfqpoint{5.268816in}{3.811386in}}%
\pgfpathlineto{\pgfqpoint{5.268054in}{3.768251in}}%
\pgfpathlineto{\pgfqpoint{5.267658in}{3.782404in}}%
\pgfpathlineto{\pgfqpoint{5.267274in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{5.265787in}{3.872849in}}%
\pgfpathlineto{\pgfqpoint{5.265437in}{3.869799in}}%
\pgfpathlineto{\pgfqpoint{5.265080in}{3.834556in}}%
\pgfpathlineto{\pgfqpoint{5.264713in}{3.499207in}}%
\pgfpathlineto{\pgfqpoint{5.264156in}{3.548741in}}%
\pgfpathlineto{\pgfqpoint{5.263638in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{5.263209in}{3.692050in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{3.507183in}}%
\pgfpathlineto{\pgfqpoint{5.261160in}{3.617499in}}%
\pgfpathlineto{\pgfqpoint{5.260676in}{3.503202in}}%
\pgfpathlineto{\pgfqpoint{5.260113in}{3.582523in}}%
\pgfpathlineto{\pgfqpoint{5.259607in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{5.259050in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{5.257908in}{3.448742in}}%
\pgfpathlineto{\pgfqpoint{5.257301in}{3.488482in}}%
\pgfpathlineto{\pgfqpoint{5.256722in}{3.429072in}}%
\pgfpathlineto{\pgfqpoint{5.256099in}{3.437540in}}%
\pgfpathlineto{\pgfqpoint{5.255486in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{5.254890in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{5.254200in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{5.253532in}{3.416260in}}%
\pgfpathlineto{\pgfqpoint{5.252897in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{5.252140in}{3.379987in}}%
\pgfpathlineto{\pgfqpoint{5.251466in}{3.353248in}}%
\pgfpathlineto{\pgfqpoint{5.250035in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{5.248476in}{3.322925in}}%
\pgfpathlineto{\pgfqpoint{5.247201in}{3.586204in}}%
\pgfpathlineto{\pgfqpoint{5.246672in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{5.246059in}{3.512468in}}%
\pgfpathlineto{\pgfqpoint{5.245475in}{3.600783in}}%
\pgfpathlineto{\pgfqpoint{5.244951in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{5.242323in}{3.643129in}}%
\pgfpathlineto{\pgfqpoint{5.241293in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.240719in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{5.239650in}{3.688814in}}%
\pgfpathlineto{\pgfqpoint{5.239166in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{5.238665in}{3.625738in}}%
\pgfpathlineto{\pgfqpoint{5.237139in}{3.674621in}}%
\pgfpathlineto{\pgfqpoint{5.236644in}{3.700610in}}%
\pgfpathlineto{\pgfqpoint{5.235146in}{3.605591in}}%
\pgfpathlineto{\pgfqpoint{5.234077in}{3.653389in}}%
\pgfpathlineto{\pgfqpoint{5.233559in}{3.480371in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{5.231092in}{3.481727in}}%
\pgfpathlineto{\pgfqpoint{5.230452in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{5.229828in}{3.434724in}}%
\pgfpathlineto{\pgfqpoint{5.229143in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{5.227217in}{3.519038in}}%
\pgfpathlineto{\pgfqpoint{5.226593in}{3.433313in}}%
\pgfpathlineto{\pgfqpoint{5.225897in}{3.468096in}}%
\pgfpathlineto{\pgfqpoint{5.224516in}{3.369651in}}%
\pgfpathlineto{\pgfqpoint{5.223759in}{3.444553in}}%
\pgfpathlineto{\pgfqpoint{5.223068in}{3.437540in}}%
\pgfpathlineto{\pgfqpoint{5.222372in}{3.427655in}}%
\pgfpathlineto{\pgfqpoint{5.220991in}{3.474932in}}%
\pgfpathlineto{\pgfqpoint{5.220318in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{3.488482in}}%
\pgfpathlineto{\pgfqpoint{5.217561in}{3.433313in}}%
\pgfpathlineto{\pgfqpoint{5.216843in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{5.216158in}{3.377042in}}%
\pgfpathlineto{\pgfqpoint{5.214671in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{5.213975in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{5.212561in}{3.407646in}}%
\pgfpathlineto{\pgfqpoint{5.211091in}{3.516414in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.208981in}{3.505857in}}%
\pgfpathlineto{\pgfqpoint{5.206932in}{3.474932in}}%
\pgfpathlineto{\pgfqpoint{5.206230in}{3.488482in}}%
\pgfpathlineto{\pgfqpoint{5.205534in}{3.468096in}}%
\pgfpathlineto{\pgfqpoint{5.204131in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{5.203440in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{5.202717in}{3.528168in}}%
\pgfpathlineto{\pgfqpoint{5.202048in}{3.483081in}}%
\pgfpathlineto{\pgfqpoint{5.201336in}{3.581292in}}%
\pgfpathlineto{\pgfqpoint{5.200706in}{3.534641in}}%
\pgfpathlineto{\pgfqpoint{5.200038in}{3.521654in}}%
\pgfpathlineto{\pgfqpoint{5.199353in}{3.550013in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{3.525567in}}%
\pgfpathlineto{\pgfqpoint{5.198017in}{3.541074in}}%
\pgfpathlineto{\pgfqpoint{5.196653in}{3.519038in}}%
\pgfpathlineto{\pgfqpoint{5.195962in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{5.195300in}{3.507183in}}%
\pgfpathlineto{\pgfqpoint{5.193936in}{3.611565in}}%
\pgfpathlineto{\pgfqpoint{5.192649in}{3.445951in}}%
\pgfpathlineto{\pgfqpoint{5.191881in}{3.563900in}}%
\pgfpathlineto{\pgfqpoint{5.191213in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{5.190545in}{3.505857in}}%
\pgfpathlineto{\pgfqpoint{5.189826in}{3.529466in}}%
\pgfpathlineto{\pgfqpoint{5.187816in}{3.622217in}}%
\pgfpathlineto{\pgfqpoint{5.187187in}{3.558873in}}%
\pgfpathlineto{\pgfqpoint{5.186508in}{3.597160in}}%
\pgfpathlineto{\pgfqpoint{5.185851in}{3.588650in}}%
\pgfpathlineto{\pgfqpoint{5.185188in}{3.601987in}}%
\pgfpathlineto{\pgfqpoint{5.184536in}{3.584978in}}%
\pgfpathlineto{\pgfqpoint{5.183217in}{3.606789in}}%
\pgfpathlineto{\pgfqpoint{5.181903in}{3.584978in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{3.694200in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{3.609180in}}%
\pgfpathlineto{\pgfqpoint{5.179976in}{3.676822in}}%
\pgfpathlineto{\pgfqpoint{5.179369in}{3.640831in}}%
\pgfpathlineto{\pgfqpoint{5.178734in}{3.681205in}}%
\pgfpathlineto{\pgfqpoint{5.178122in}{3.656780in}}%
\pgfpathlineto{\pgfqpoint{5.176891in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{5.175672in}{3.646563in}}%
\pgfpathlineto{\pgfqpoint{5.175032in}{3.685563in}}%
\pgfpathlineto{\pgfqpoint{5.174419in}{3.635058in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.675723in}}%
\pgfpathlineto{\pgfqpoint{5.173138in}{3.673518in}}%
\pgfpathlineto{\pgfqpoint{5.172509in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{5.170622in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{5.170009in}{3.711165in}}%
\pgfpathlineto{\pgfqpoint{5.169402in}{3.735839in}}%
\pgfpathlineto{\pgfqpoint{5.168806in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{5.166980in}{3.771111in}}%
\pgfpathlineto{\pgfqpoint{5.166406in}{3.768251in}}%
\pgfpathlineto{\pgfqpoint{5.165243in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{5.164641in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{5.164073in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{5.162910in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{5.162297in}{3.777727in}}%
\pgfpathlineto{\pgfqpoint{5.161713in}{3.773956in}}%
\pgfpathlineto{\pgfqpoint{5.161128in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{5.160543in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.751773in}}%
\pgfpathlineto{\pgfqpoint{5.159363in}{3.806077in}}%
\pgfpathlineto{\pgfqpoint{5.158795in}{3.797101in}}%
\pgfpathlineto{\pgfqpoint{5.158216in}{3.795286in}}%
\pgfpathlineto{\pgfqpoint{5.157637in}{3.837889in}}%
\pgfpathlineto{\pgfqpoint{5.157085in}{3.825258in}}%
\pgfpathlineto{\pgfqpoint{5.155955in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{5.155398in}{3.867495in}}%
\pgfpathlineto{\pgfqpoint{5.153694in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{5.151361in}{3.881842in}}%
\pgfpathlineto{\pgfqpoint{5.149056in}{3.712211in}}%
\pgfpathlineto{\pgfqpoint{5.148388in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{5.147525in}{3.695272in}}%
\pgfpathlineto{\pgfqpoint{5.146834in}{3.662400in}}%
\pgfpathlineto{\pgfqpoint{5.146122in}{3.479014in}}%
\pgfpathlineto{\pgfqpoint{5.144457in}{3.766337in}}%
\pgfpathlineto{\pgfqpoint{5.143822in}{3.764416in}}%
\pgfpathlineto{\pgfqpoint{5.142385in}{3.519038in}}%
\pgfpathlineto{\pgfqpoint{5.141522in}{3.528168in}}%
\pgfpathlineto{\pgfqpoint{5.138677in}{3.878870in}}%
\pgfpathlineto{\pgfqpoint{5.138109in}{3.865177in}}%
\pgfpathlineto{\pgfqpoint{5.136233in}{3.690973in}}%
\pgfpathlineto{\pgfqpoint{5.135514in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{5.134790in}{3.661279in}}%
\pgfpathlineto{\pgfqpoint{5.134039in}{3.682297in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{3.612755in}}%
\pgfpathlineto{\pgfqpoint{5.131717in}{3.667979in}}%
\pgfpathlineto{\pgfqpoint{5.130965in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{5.130197in}{3.648845in}}%
\pgfpathlineto{\pgfqpoint{5.127886in}{3.674621in}}%
\pgfpathlineto{\pgfqpoint{5.127123in}{3.655651in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{3.588650in}}%
\pgfpathlineto{\pgfqpoint{5.124695in}{3.674621in}}%
\pgfpathlineto{\pgfqpoint{5.123927in}{3.638527in}}%
\pgfpathlineto{\pgfqpoint{5.123119in}{3.693126in}}%
\pgfpathlineto{\pgfqpoint{5.122362in}{3.613943in}}%
\pgfpathlineto{\pgfqpoint{5.121533in}{3.666867in}}%
\pgfpathlineto{\pgfqpoint{5.119032in}{3.556349in}}%
\pgfpathlineto{\pgfqpoint{5.118130in}{3.577592in}}%
\pgfpathlineto{\pgfqpoint{5.116265in}{3.474932in}}%
\pgfpathlineto{\pgfqpoint{5.114327in}{3.550013in}}%
\pgfpathlineto{\pgfqpoint{5.113397in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{5.112423in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{5.111499in}{3.548741in}}%
\pgfpathlineto{\pgfqpoint{5.109578in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{5.106838in}{3.753736in}}%
\pgfpathlineto{\pgfqpoint{5.105145in}{3.535931in}}%
\pgfpathlineto{\pgfqpoint{5.104176in}{3.539791in}}%
\pgfpathlineto{\pgfqpoint{5.103208in}{3.492516in}}%
\pgfpathlineto{\pgfqpoint{5.101203in}{3.558873in}}%
\pgfpathlineto{\pgfqpoint{5.100251in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{5.099288in}{3.563900in}}%
\pgfpathlineto{\pgfqpoint{5.098335in}{3.676822in}}%
\pgfpathlineto{\pgfqpoint{5.097500in}{3.670200in}}%
\pgfpathlineto{\pgfqpoint{5.095813in}{3.702734in}}%
\pgfpathlineto{\pgfqpoint{5.095000in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{5.092778in}{3.965460in}}%
\pgfpathlineto{\pgfqpoint{5.092166in}{3.953472in}}%
\pgfpathlineto{\pgfqpoint{5.090952in}{3.998415in}}%
\pgfpathlineto{\pgfqpoint{5.088485in}{3.917476in}}%
\pgfpathlineto{\pgfqpoint{5.087194in}{3.966511in}}%
\pgfpathlineto{\pgfqpoint{5.086564in}{3.957922in}}%
\pgfpathlineto{\pgfqpoint{5.085930in}{3.959018in}}%
\pgfpathlineto{\pgfqpoint{5.084705in}{4.045590in}}%
\pgfpathlineto{\pgfqpoint{5.084120in}{3.914832in}}%
\pgfpathlineto{\pgfqpoint{5.083441in}{4.044260in}}%
\pgfpathlineto{\pgfqpoint{5.082850in}{4.003272in}}%
\pgfpathlineto{\pgfqpoint{5.080228in}{3.891323in}}%
\pgfpathlineto{\pgfqpoint{5.079521in}{3.899833in}}%
\pgfpathlineto{\pgfqpoint{5.078819in}{3.879615in}}%
\pgfpathlineto{\pgfqpoint{5.076692in}{3.919441in}}%
\pgfpathlineto{\pgfqpoint{5.075996in}{3.907430in}}%
\pgfpathlineto{\pgfqpoint{5.074548in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{5.071864in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{5.070868in}{3.606789in}}%
\pgfpathlineto{\pgfqpoint{5.069838in}{3.672414in}}%
\pgfpathlineto{\pgfqpoint{5.068880in}{3.671308in}}%
\pgfpathlineto{\pgfqpoint{5.067922in}{3.573877in}}%
\pgfpathlineto{\pgfqpoint{5.066118in}{4.039085in}}%
\pgfpathlineto{\pgfqpoint{5.065478in}{4.037419in}}%
\pgfpathlineto{\pgfqpoint{5.064837in}{3.988005in}}%
\pgfpathlineto{\pgfqpoint{5.064164in}{4.017786in}}%
\pgfpathlineto{\pgfqpoint{5.063506in}{4.041572in}}%
\pgfpathlineto{\pgfqpoint{5.062855in}{4.035876in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{4.019096in}}%
\pgfpathlineto{\pgfqpoint{5.061541in}{4.026413in}}%
\pgfpathlineto{\pgfqpoint{5.060884in}{4.037845in}}%
\pgfpathlineto{\pgfqpoint{5.060227in}{4.031035in}}%
\pgfpathlineto{\pgfqpoint{5.058818in}{3.900532in}}%
\pgfpathlineto{\pgfqpoint{5.058050in}{3.896315in}}%
\pgfpathlineto{\pgfqpoint{5.056530in}{3.956265in}}%
\pgfpathlineto{\pgfqpoint{5.054269in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{5.053478in}{3.889882in}}%
\pgfpathlineto{\pgfqpoint{5.052682in}{3.811386in}}%
\pgfpathlineto{\pgfqpoint{5.051808in}{3.815765in}}%
\pgfpathlineto{\pgfqpoint{5.050934in}{3.797101in}}%
\pgfpathlineto{\pgfqpoint{5.050037in}{3.737853in}}%
\pgfpathlineto{\pgfqpoint{5.049074in}{3.738858in}}%
\pgfpathlineto{\pgfqpoint{5.046301in}{3.834556in}}%
\pgfpathlineto{\pgfqpoint{5.043611in}{3.770159in}}%
\pgfpathlineto{\pgfqpoint{5.042654in}{3.789804in}}%
\pgfpathlineto{\pgfqpoint{5.041724in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{5.040772in}{3.782404in}}%
\pgfpathlineto{\pgfqpoint{5.039819in}{3.768251in}}%
\pgfpathlineto{\pgfqpoint{5.038851in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{5.034864in}{3.830354in}}%
\pgfpathlineto{\pgfqpoint{5.032948in}{3.729757in}}%
\pgfpathlineto{\pgfqpoint{5.031913in}{3.754715in}}%
\pgfpathlineto{\pgfqpoint{5.030899in}{3.735839in}}%
\pgfpathlineto{\pgfqpoint{5.029858in}{3.672414in}}%
\pgfpathlineto{\pgfqpoint{5.028733in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{5.027659in}{3.700610in}}%
\pgfpathlineto{\pgfqpoint{5.026562in}{3.706962in}}%
\pgfpathlineto{\pgfqpoint{5.025470in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{5.024306in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{5.020715in}{4.043464in}}%
\pgfpathlineto{\pgfqpoint{5.019947in}{4.045590in}}%
\pgfpathlineto{\pgfqpoint{5.018404in}{4.028373in}}%
\pgfpathlineto{\pgfqpoint{5.017619in}{4.042107in}}%
\pgfpathlineto{\pgfqpoint{5.016845in}{4.022258in}}%
\pgfpathlineto{\pgfqpoint{5.016049in}{4.023477in}}%
\pgfpathlineto{\pgfqpoint{5.014462in}{4.043134in}}%
\pgfpathlineto{\pgfqpoint{5.013671in}{4.041752in}}%
\pgfpathlineto{\pgfqpoint{5.012079in}{4.047860in}}%
\pgfpathlineto{\pgfqpoint{5.010481in}{4.039485in}}%
\pgfpathlineto{\pgfqpoint{5.009673in}{4.047282in}}%
\pgfpathlineto{\pgfqpoint{5.008866in}{4.035650in}}%
\pgfpathlineto{\pgfqpoint{5.007084in}{3.823546in}}%
\pgfpathlineto{\pgfqpoint{5.005224in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.004400in}{4.021012in}}%
\pgfpathlineto{\pgfqpoint{5.002724in}{4.045449in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{4.038056in}}%
\pgfpathlineto{\pgfqpoint{4.999266in}{3.901924in}}%
\pgfpathlineto{\pgfqpoint{4.998281in}{4.043464in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{3.902618in}}%
\pgfpathlineto{\pgfqpoint{4.994411in}{3.807853in}}%
\pgfpathlineto{\pgfqpoint{4.993292in}{4.047518in}}%
\pgfpathlineto{\pgfqpoint{4.992423in}{4.043787in}}%
\pgfpathlineto{\pgfqpoint{4.991549in}{4.034255in}}%
\pgfpathlineto{\pgfqpoint{4.990669in}{4.043946in}}%
\pgfpathlineto{\pgfqpoint{4.989789in}{3.918132in}}%
\pgfpathlineto{\pgfqpoint{4.988781in}{3.600783in}}%
\pgfpathlineto{\pgfqpoint{4.987311in}{3.591089in}}%
\pgfpathlineto{\pgfqpoint{4.984856in}{4.042282in}}%
\pgfpathlineto{\pgfqpoint{4.983959in}{4.045868in}}%
\pgfpathlineto{\pgfqpoint{4.983057in}{4.040266in}}%
\pgfpathlineto{\pgfqpoint{4.981070in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{4.979845in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{4.977083in}{3.522960in}}%
\pgfpathlineto{\pgfqpoint{4.974254in}{3.881101in}}%
\pgfpathlineto{\pgfqpoint{4.970535in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{4.968981in}{3.820104in}}%
\pgfpathlineto{\pgfqpoint{4.967767in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{4.966397in}{3.407646in}}%
\pgfpathlineto{\pgfqpoint{4.964393in}{3.416260in}}%
\pgfpathlineto{\pgfqpoint{4.962399in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{4.960874in}{3.648845in}}%
\pgfpathlineto{\pgfqpoint{4.959354in}{3.991578in}}%
\pgfpathlineto{\pgfqpoint{4.958329in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{3.795286in}}%
\pgfpathlineto{\pgfqpoint{4.955718in}{3.778665in}}%
\pgfpathlineto{\pgfqpoint{4.954392in}{3.560132in}}%
\pgfpathlineto{\pgfqpoint{4.952666in}{3.567653in}}%
\pgfpathlineto{\pgfqpoint{4.950946in}{3.487135in}}%
\pgfpathlineto{\pgfqpoint{4.949041in}{3.541074in}}%
\pgfpathlineto{\pgfqpoint{4.947248in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{4.945361in}{3.413395in}}%
\pgfpathlineto{\pgfqpoint{4.943245in}{3.396071in}}%
\pgfpathlineto{\pgfqpoint{4.941079in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{4.939058in}{3.351747in}}%
\pgfpathlineto{\pgfqpoint{4.934481in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{4.932259in}{3.557612in}}%
\pgfpathlineto{\pgfqpoint{4.930438in}{3.466724in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{4.926440in}{3.473568in}}%
\pgfpathlineto{\pgfqpoint{4.922353in}{3.484434in}}%
\pgfpathlineto{\pgfqpoint{4.920315in}{3.185196in}}%
\pgfpathlineto{\pgfqpoint{4.914652in}{3.348741in}}%
\pgfpathlineto{\pgfqpoint{4.912208in}{3.327515in}}%
\pgfpathlineto{\pgfqpoint{4.909691in}{3.190201in}}%
\pgfpathlineto{\pgfqpoint{4.906701in}{3.344219in}}%
\pgfpathlineto{\pgfqpoint{4.901690in}{3.332090in}}%
\pgfpathlineto{\pgfqpoint{4.899139in}{3.371132in}}%
\pgfpathlineto{\pgfqpoint{4.896695in}{3.290393in}}%
\pgfpathlineto{\pgfqpoint{4.893983in}{3.310616in}}%
\pgfpathlineto{\pgfqpoint{4.891327in}{3.339682in}}%
\pgfpathlineto{\pgfqpoint{4.888749in}{3.431901in}}%
\pgfpathlineto{\pgfqpoint{4.886433in}{3.398975in}}%
\pgfpathlineto{\pgfqpoint{4.884011in}{3.409086in}}%
\pgfpathlineto{\pgfqpoint{4.879272in}{3.463975in}}%
\pgfpathlineto{\pgfqpoint{4.877000in}{3.417690in}}%
\pgfpathlineto{\pgfqpoint{4.874584in}{3.426236in}}%
\pgfpathlineto{\pgfqpoint{4.872184in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{4.869867in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{4.868286in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{4.865775in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{3.322925in}}%
\pgfpathlineto{\pgfqpoint{4.860401in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{4.858013in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{4.855746in}{3.480371in}}%
\pgfpathlineto{\pgfqpoint{4.853402in}{3.296644in}}%
\pgfpathlineto{\pgfqpoint{4.850457in}{3.309070in}}%
\pgfpathlineto{\pgfqpoint{4.847539in}{3.387323in}}%
\pgfpathlineto{\pgfqpoint{4.844872in}{3.790722in}}%
\pgfpathlineto{\pgfqpoint{4.843229in}{3.421970in}}%
\pgfpathlineto{\pgfqpoint{4.840646in}{3.421970in}}%
\pgfpathlineto{\pgfqpoint{4.838051in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{4.835551in}{3.341196in}}%
\pgfpathlineto{\pgfqpoint{4.832655in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{4.829921in}{3.359235in}}%
\pgfpathlineto{\pgfqpoint{4.827059in}{3.427655in}}%
\pgfpathlineto{\pgfqpoint{4.824409in}{3.600783in}}%
\pgfpathlineto{\pgfqpoint{4.822254in}{3.543636in}}%
\pgfpathlineto{\pgfqpoint{4.819932in}{3.431901in}}%
\pgfpathlineto{\pgfqpoint{4.817254in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{4.814809in}{3.469466in}}%
\pgfpathlineto{\pgfqpoint{4.810082in}{3.706962in}}%
\pgfpathlineto{\pgfqpoint{4.808116in}{3.653389in}}%
\pgfpathlineto{\pgfqpoint{4.806011in}{3.723618in}}%
\pgfpathlineto{\pgfqpoint{4.804068in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{4.801952in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{4.797359in}{3.740862in}}%
\pgfpathlineto{\pgfqpoint{4.795410in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{4.793344in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{4.788884in}{3.726695in}}%
\pgfpathlineto{\pgfqpoint{4.786851in}{3.630411in}}%
\pgfpathlineto{\pgfqpoint{4.784563in}{3.638527in}}%
\pgfpathlineto{\pgfqpoint{4.782280in}{3.652255in}}%
\pgfpathlineto{\pgfqpoint{4.780025in}{3.648845in}}%
\pgfpathlineto{\pgfqpoint{4.777747in}{3.657907in}}%
\pgfpathlineto{\pgfqpoint{4.775476in}{3.513785in}}%
\pgfpathlineto{\pgfqpoint{4.772764in}{4.015774in}}%
\pgfpathlineto{\pgfqpoint{4.771238in}{4.043464in}}%
\pgfpathlineto{\pgfqpoint{4.769746in}{4.035876in}}%
\pgfpathlineto{\pgfqpoint{4.768237in}{3.757642in}}%
\pgfpathlineto{\pgfqpoint{4.766160in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{4.763788in}{3.780538in}}%
\pgfpathlineto{\pgfqpoint{4.761744in}{3.957922in}}%
\pgfpathlineto{\pgfqpoint{4.757930in}{3.538506in}}%
\pgfpathlineto{\pgfqpoint{4.755146in}{3.692050in}}%
\pgfpathlineto{\pgfqpoint{4.752819in}{3.605591in}}%
\pgfpathlineto{\pgfqpoint{4.750218in}{3.417690in}}%
\pgfpathlineto{\pgfqpoint{4.746933in}{3.479014in}}%
\pgfpathlineto{\pgfqpoint{4.743871in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{4.740619in}{3.604391in}}%
\pgfpathlineto{\pgfqpoint{4.734895in}{3.384393in}}%
\pgfpathlineto{\pgfqpoint{4.731364in}{3.529466in}}%
\pgfpathlineto{\pgfqpoint{4.728391in}{3.480371in}}%
\pgfpathlineto{\pgfqpoint{4.725206in}{3.330566in}}%
\pgfpathlineto{\pgfqpoint{4.721364in}{3.629245in}}%
\pgfpathlineto{\pgfqpoint{4.718669in}{3.662400in}}%
\pgfpathlineto{\pgfqpoint{4.716069in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{4.713401in}{3.524265in}}%
\pgfpathlineto{\pgfqpoint{4.710283in}{3.956819in}}%
\pgfpathlineto{\pgfqpoint{4.706219in}{3.647705in}}%
\pgfpathlineto{\pgfqpoint{4.703479in}{4.025839in}}%
\pgfpathlineto{\pgfqpoint{4.701692in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{4.699297in}{3.721558in}}%
\pgfpathlineto{\pgfqpoint{4.694119in}{3.693126in}}%
\pgfpathlineto{\pgfqpoint{4.691435in}{3.753736in}}%
\pgfpathlineto{\pgfqpoint{4.686424in}{3.775844in}}%
\pgfpathlineto{\pgfqpoint{4.681301in}{3.693126in}}%
\pgfpathlineto{\pgfqpoint{4.678522in}{3.720526in}}%
\pgfpathlineto{\pgfqpoint{4.675811in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{4.673066in}{3.670200in}}%
\pgfpathlineto{\pgfqpoint{4.670142in}{3.706962in}}%
\pgfpathlineto{\pgfqpoint{4.667330in}{3.684476in}}%
\pgfpathlineto{\pgfqpoint{4.664418in}{3.601987in}}%
\pgfpathlineto{\pgfqpoint{4.661177in}{3.609180in}}%
\pgfpathlineto{\pgfqpoint{4.657942in}{3.589870in}}%
\pgfpathlineto{\pgfqpoint{4.654607in}{3.734829in}}%
\pgfpathlineto{\pgfqpoint{4.651784in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{4.648833in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{4.645832in}{3.733818in}}%
\pgfpathlineto{\pgfqpoint{4.642942in}{3.717420in}}%
\pgfpathlineto{\pgfqpoint{4.639968in}{3.742861in}}%
\pgfpathlineto{\pgfqpoint{4.637062in}{3.798909in}}%
\pgfpathlineto{\pgfqpoint{4.634322in}{3.764416in}}%
\pgfpathlineto{\pgfqpoint{4.631449in}{3.777727in}}%
\pgfpathlineto{\pgfqpoint{4.628593in}{3.781472in}}%
\pgfpathlineto{\pgfqpoint{4.625730in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{4.622317in}{3.561389in}}%
\pgfpathlineto{\pgfqpoint{4.618531in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{4.615474in}{3.759585in}}%
\pgfpathlineto{\pgfqpoint{4.612439in}{3.759585in}}%
\pgfpathlineto{\pgfqpoint{4.609377in}{3.724645in}}%
\pgfpathlineto{\pgfqpoint{4.606164in}{3.714300in}}%
\pgfpathlineto{\pgfqpoint{4.602884in}{3.607985in}}%
\pgfpathlineto{\pgfqpoint{4.599126in}{3.723618in}}%
\pgfpathlineto{\pgfqpoint{4.595829in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{4.592583in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{4.589198in}{3.635058in}}%
\pgfpathlineto{\pgfqpoint{4.585439in}{3.452916in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{3.657907in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{3.632738in}}%
\pgfpathlineto{\pgfqpoint{4.573117in}{3.640831in}}%
\pgfpathlineto{\pgfqpoint{4.569247in}{3.723618in}}%
\pgfpathlineto{\pgfqpoint{4.565717in}{3.700610in}}%
\pgfpathlineto{\pgfqpoint{4.562053in}{3.699546in}}%
\pgfpathlineto{\pgfqpoint{4.558355in}{3.730775in}}%
\pgfpathlineto{\pgfqpoint{4.554753in}{3.773009in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{4.548077in}{3.789804in}}%
\pgfpathlineto{\pgfqpoint{4.544630in}{3.767295in}}%
\pgfpathlineto{\pgfqpoint{4.541061in}{3.844477in}}%
\pgfpathlineto{\pgfqpoint{4.537764in}{3.754715in}}%
\pgfpathlineto{\pgfqpoint{4.534073in}{3.798006in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{3.899133in}}%
\pgfpathlineto{\pgfqpoint{4.527346in}{3.805187in}}%
\pgfpathlineto{\pgfqpoint{4.523766in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{4.520069in}{3.844477in}}%
\pgfpathlineto{\pgfqpoint{4.516583in}{3.932795in}}%
\pgfpathlineto{\pgfqpoint{4.513398in}{3.821829in}}%
\pgfpathlineto{\pgfqpoint{4.509751in}{3.807853in}}%
\pgfpathlineto{\pgfqpoint{4.502473in}{3.908790in}}%
\pgfpathlineto{\pgfqpoint{4.499071in}{3.860497in}}%
\pgfpathlineto{\pgfqpoint{4.495435in}{3.771111in}}%
\pgfpathlineto{\pgfqpoint{4.491359in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{4.487350in}{3.965460in}}%
\pgfpathlineto{\pgfqpoint{4.484020in}{3.830354in}}%
\pgfpathlineto{\pgfqpoint{4.480095in}{3.821829in}}%
\pgfpathlineto{\pgfqpoint{4.476091in}{3.869033in}}%
\pgfpathlineto{\pgfqpoint{4.472260in}{3.851766in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{3.739861in}}%
\pgfpathlineto{\pgfqpoint{4.463746in}{3.733818in}}%
\pgfpathlineto{\pgfqpoint{4.459103in}{3.757642in}}%
\pgfpathlineto{\pgfqpoint{4.454537in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{4.450004in}{3.772061in}}%
\pgfpathlineto{\pgfqpoint{4.445410in}{3.752755in}}%
\pgfpathlineto{\pgfqpoint{4.440661in}{3.759585in}}%
\pgfpathlineto{\pgfqpoint{4.435894in}{3.773009in}}%
\pgfpathlineto{\pgfqpoint{4.431150in}{3.779602in}}%
\pgfpathlineto{\pgfqpoint{4.426390in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{4.421551in}{3.747828in}}%
\pgfpathlineto{\pgfqpoint{4.416478in}{3.762488in}}%
\pgfpathlineto{\pgfqpoint{4.411439in}{3.827813in}}%
\pgfpathlineto{\pgfqpoint{4.406712in}{3.813142in}}%
\pgfpathlineto{\pgfqpoint{4.396756in}{3.759585in}}%
\pgfpathlineto{\pgfqpoint{4.391438in}{3.740862in}}%
\pgfpathlineto{\pgfqpoint{4.385931in}{3.730775in}}%
\pgfpathlineto{\pgfqpoint{4.380285in}{3.675723in}}%
\pgfpathlineto{\pgfqpoint{4.374177in}{3.665752in}}%
\pgfpathlineto{\pgfqpoint{4.367913in}{3.710116in}}%
\pgfpathlineto{\pgfqpoint{4.361893in}{3.659033in}}%
\pgfpathlineto{\pgfqpoint{4.355401in}{3.617499in}}%
\pgfpathlineto{\pgfqpoint{4.348491in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.736847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671591in}{4.022799in}}%
\pgfpathlineto{\pgfqpoint{5.670143in}{3.947493in}}%
\pgfpathlineto{\pgfqpoint{5.670923in}{4.026983in}}%
\pgfpathlineto{\pgfqpoint{5.670032in}{3.951677in}}%
\pgfpathlineto{\pgfqpoint{5.669809in}{3.968411in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{3.930758in}}%
\pgfpathlineto{\pgfqpoint{5.668473in}{3.918207in}}%
\pgfpathlineto{\pgfqpoint{5.668918in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{5.668361in}{3.922391in}}%
\pgfpathlineto{\pgfqpoint{5.668139in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{5.667582in}{3.888922in}}%
\pgfpathlineto{\pgfqpoint{5.666914in}{3.763412in}}%
\pgfpathlineto{\pgfqpoint{5.666023in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.665577in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.665132in}{3.884738in}}%
\pgfpathlineto{\pgfqpoint{5.664798in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{5.664241in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.663684in}{3.805249in}}%
\pgfpathlineto{\pgfqpoint{5.663461in}{3.821983in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.661680in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.661123in}{3.420352in}}%
\pgfpathlineto{\pgfqpoint{5.660900in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.660677in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.660120in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.659786in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.659452in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.658895in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.658450in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{5.658227in}{3.353414in}}%
\pgfpathlineto{\pgfqpoint{5.657559in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.657336in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.656223in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.655666in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.654886in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.654441in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.652770in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.652659in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.651991in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{3.658821in}}%
\pgfpathlineto{\pgfqpoint{5.650543in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.650432in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.649652in}{3.483107in}}%
\pgfpathlineto{\pgfqpoint{5.648873in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.646534in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.646311in}{3.801065in}}%
\pgfpathlineto{\pgfqpoint{5.644084in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.643973in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.643639in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.642414in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.642191in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.641300in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.641077in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.640855in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.640520in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.640075in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.639852in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.639184in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.638627in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.637959in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{5.636623in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{5.636400in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.636066in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.635620in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{5.635175in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.634841in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.634618in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.634173in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{5.633950in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{5.633616in}{3.420352in}}%
\pgfpathlineto{\pgfqpoint{5.632614in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.632280in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{5.631945in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{5.631389in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.631277in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.631166in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.630943in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.630052in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.629607in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.629273in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.628939in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.628493in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.628270in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.628048in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.627602in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.626600in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{5.626266in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.626043in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.625486in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.623816in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.623482in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{5.622702in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.622145in}{3.340863in}}%
\pgfpathlineto{\pgfqpoint{5.621366in}{3.420352in}}%
\pgfpathlineto{\pgfqpoint{5.620920in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.620698in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.620252in}{3.437087in}}%
\pgfpathlineto{\pgfqpoint{5.619695in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.618582in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{5.618248in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.617802in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.616243in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{5.615464in}{3.453821in}}%
\pgfpathlineto{\pgfqpoint{5.614573in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.613570in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.613125in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.611789in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.612345in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.611677in}{3.353414in}}%
\pgfpathlineto{\pgfqpoint{5.610786in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.610564in}{3.340863in}}%
\pgfpathlineto{\pgfqpoint{5.610118in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{5.609784in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.609339in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.608670in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.607223in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{5.606889in}{3.424536in}}%
\pgfpathlineto{\pgfqpoint{5.606666in}{3.399434in}}%
\pgfpathlineto{\pgfqpoint{5.605886in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.605218in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.604439in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.604773in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.604327in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.603770in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{5.602768in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{5.601989in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.601543in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.600986in}{3.524944in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{5.599205in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.598648in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.598536in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.596866in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.595641in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.595418in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.594973in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.594082in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.593636in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.593414in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.592077in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.591966in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.591743in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.591298in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.590630in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{5.590518in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.589182in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.588736in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.588291in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.587957in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.587289in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.586398in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.586286in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.586175in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.584393in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.583836in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.583391in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.583168in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{5.582723in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.582166in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.581498in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.581386in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.580718in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.579939in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{5.578491in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.579048in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.578157in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.577266in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{5.576820in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.576375in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.575039in}{3.721576in}}%
\pgfpathlineto{\pgfqpoint{5.574705in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.573145in}{3.102394in}}%
\pgfpathlineto{\pgfqpoint{5.570250in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.568691in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.568357in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.567020in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.566798in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.565573in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.565350in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.564459in}{3.110762in}}%
\pgfpathlineto{\pgfqpoint{5.564014in}{3.123313in}}%
\pgfpathlineto{\pgfqpoint{5.563680in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.562232in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.560895in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{5.560673in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.560339in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.559782in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.558445in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.558334in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{5.558223in}{3.399434in}}%
\pgfpathlineto{\pgfqpoint{5.556775in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{5.556552in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.555661in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.555439in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.554659in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.554214in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{5.553768in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.553434in}{3.194435in}}%
\pgfpathlineto{\pgfqpoint{5.552655in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.552432in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.552098in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.550761in}{3.127496in}}%
\pgfpathlineto{\pgfqpoint{5.550539in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{5.549648in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.547977in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.547755in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.546195in}{3.022905in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{3.031272in}}%
\pgfpathlineto{\pgfqpoint{5.545639in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{5.545305in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{5.544859in}{3.052190in}}%
\pgfpathlineto{\pgfqpoint{5.544525in}{3.110762in}}%
\pgfpathlineto{\pgfqpoint{5.543968in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{5.543857in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{5.543300in}{3.094027in}}%
\pgfpathlineto{\pgfqpoint{5.543077in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{5.542743in}{3.010354in}}%
\pgfpathlineto{\pgfqpoint{5.542409in}{3.127496in}}%
\pgfpathlineto{\pgfqpoint{5.540739in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.540627in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.539959in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.538957in}{3.077292in}}%
\pgfpathlineto{\pgfqpoint{5.538623in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.537620in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.537509in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.537064in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{5.536618in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.534391in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.535839in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.533723in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{5.533500in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{5.533166in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.531718in}{3.616984in}}%
\pgfpathlineto{\pgfqpoint{5.531495in}{3.616984in}}%
\pgfpathlineto{\pgfqpoint{5.530716in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.530382in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.529491in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.528823in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.528600in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.527820in}{3.068925in}}%
\pgfpathlineto{\pgfqpoint{5.527264in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.527152in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.526707in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.526484in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.525927in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.525593in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.525370in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.524925in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.524814in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.524145in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.523700in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.522141in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.521695in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{5.521250in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{3.386883in}}%
\pgfpathlineto{\pgfqpoint{5.520248in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{5.519134in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.518911in}{3.524944in}}%
\pgfpathlineto{\pgfqpoint{5.518689in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.518355in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.517018in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.516684in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.516239in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.516127in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.515793in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.515570in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.514234in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.514011in}{3.704841in}}%
\pgfpathlineto{\pgfqpoint{5.511784in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.511673in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.511561in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.511227in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.510782in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.510114in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.509445in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.509223in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.508777in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.508109in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.507998in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.507775in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.507552in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.507218in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.506884in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.506216in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.506105in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{5.505882in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.505659in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.504880in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.504211in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.503989in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.502986in}{3.483107in}}%
\pgfpathlineto{\pgfqpoint{5.502541in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.502095in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.501316in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.501205in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.500536in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.498866in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.498755in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.496082in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.495080in}{3.759228in}}%
\pgfpathlineto{\pgfqpoint{5.494857in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.494077in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.493298in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.492741in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.491739in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.491293in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.491070in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.489511in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.488955in}{3.353414in}}%
\pgfpathlineto{\pgfqpoint{5.488732in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.488064in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{5.485614in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.483943in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.482384in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{5.482273in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{5.480936in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.480602in}{3.098211in}}%
\pgfpathlineto{\pgfqpoint{5.480380in}{3.052190in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.479377in}{3.056374in}}%
\pgfpathlineto{\pgfqpoint{5.479155in}{3.039639in}}%
\pgfpathlineto{\pgfqpoint{5.478709in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.478598in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.478375in}{3.098211in}}%
\pgfpathlineto{\pgfqpoint{5.478152in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.477261in}{3.474740in}}%
\pgfpathlineto{\pgfqpoint{5.476705in}{3.345046in}}%
\pgfpathlineto{\pgfqpoint{5.476370in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.475814in}{3.395250in}}%
\pgfpathlineto{\pgfqpoint{5.475702in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{5.475257in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.474811in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.474589in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.472918in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.472361in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.472139in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.470023in}{3.700657in}}%
\pgfpathlineto{\pgfqpoint{5.469911in}{3.700657in}}%
\pgfpathlineto{\pgfqpoint{5.468018in}{3.801065in}}%
\pgfpathlineto{\pgfqpoint{5.466793in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{5.466236in}{3.763412in}}%
\pgfpathlineto{\pgfqpoint{5.465902in}{3.788514in}}%
\pgfpathlineto{\pgfqpoint{5.465123in}{3.775963in}}%
\pgfpathlineto{\pgfqpoint{5.464566in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.463898in}{3.859636in}}%
\pgfpathlineto{\pgfqpoint{5.463786in}{3.847085in}}%
\pgfpathlineto{\pgfqpoint{5.461114in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.461002in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.460223in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.459777in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.459332in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.458998in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{5.458552in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.458218in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.457550in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.457327in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{5.455880in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.455434in}{3.194435in}}%
\pgfpathlineto{\pgfqpoint{5.454432in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.452761in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{5.452650in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.451648in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.451202in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.450868in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.450534in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.450200in}{3.679739in}}%
\pgfpathlineto{\pgfqpoint{5.449755in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.449086in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.448530in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.446859in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.446748in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.446080in}{3.453821in}}%
\pgfpathlineto{\pgfqpoint{5.445745in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{5.445411in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.444966in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.444855in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.444409in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.444075in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.443741in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{5.443407in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.442739in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.442293in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.442182in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.441848in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.441514in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.440066in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.439843in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.439509in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.439064in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.438173in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{5.437950in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.437282in}{3.524944in}}%
\pgfpathlineto{\pgfqpoint{5.436948in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.436280in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{5.435945in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{5.435389in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{5.434720in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.434275in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.433495in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.432716in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.432605in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.431714in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.431268in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.431045in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{5.430489in}{3.570964in}}%
\pgfpathlineto{\pgfqpoint{5.429932in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.429375in}{3.554229in}}%
\pgfpathlineto{\pgfqpoint{5.427816in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.427259in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.426814in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.426480in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.425700in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.425477in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.425032in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.424809in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.424252in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.424030in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.423695in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.423139in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.422693in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.422359in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.421914in}{3.474740in}}%
\pgfpathlineto{\pgfqpoint{5.421468in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.421134in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.420689in}{3.616984in}}%
\pgfpathlineto{\pgfqpoint{5.419018in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.418795in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.418461in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.416457in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.416123in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{5.415566in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.414786in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.414564in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.412559in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{5.412336in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.411445in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{5.410443in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{5.410109in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.409330in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.409218in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.408773in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{5.408327in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.406880in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.406545in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.404986in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.404875in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{5.402982in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.402759in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.400977in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.400643in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.399084in}{3.399434in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.397748in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.396968in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.394407in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.393961in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.393293in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.392959in}{3.428720in}}%
\pgfpathlineto{\pgfqpoint{5.392402in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.391957in}{3.420352in}}%
\pgfpathlineto{\pgfqpoint{5.391400in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.390843in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.390064in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.389952in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.389507in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.388727in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.388505in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{5.388170in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.387502in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.386834in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.384607in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.384495in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.383493in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.383270in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.382380in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.381266in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.380932in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{5.380375in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.379930in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.379595in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.379150in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.378927in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.378370in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.378036in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{5.377702in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.377145in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.377034in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.375252in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.375141in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.374473in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.374027in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.373916in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.373693in}{3.194435in}}%
\pgfpathlineto{\pgfqpoint{5.372468in}{3.236271in}}%
\pgfpathlineto{\pgfqpoint{5.372357in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.371800in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.371132in}{3.206986in}}%
\pgfpathlineto{\pgfqpoint{5.370130in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{5.369684in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.369461in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.369239in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.368905in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.368459in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.368236in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.367902in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.366789in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.366455in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.364673in}{3.127496in}}%
\pgfpathlineto{\pgfqpoint{5.363893in}{3.039639in}}%
\pgfpathlineto{\pgfqpoint{5.363336in}{3.094027in}}%
\pgfpathlineto{\pgfqpoint{5.362668in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.361332in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.361220in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.360775in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.360330in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.359995in}{3.257190in}}%
\pgfpathlineto{\pgfqpoint{5.359550in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.359105in}{3.106578in}}%
\pgfpathlineto{\pgfqpoint{5.358325in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.357434in}{3.181884in}}%
\pgfpathlineto{\pgfqpoint{5.356989in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.356432in}{3.081476in}}%
\pgfpathlineto{\pgfqpoint{5.355986in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.354427in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.354093in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{5.353091in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.352757in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.352645in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.352311in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.351977in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.351643in}{3.232088in}}%
\pgfpathlineto{\pgfqpoint{5.351086in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.350975in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.350530in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{5.350195in}{3.165149in}}%
\pgfpathlineto{\pgfqpoint{5.349527in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.348859in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{5.347857in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.346298in}{3.098211in}}%
\pgfpathlineto{\pgfqpoint{5.345741in}{3.135864in}}%
\pgfpathlineto{\pgfqpoint{5.345630in}{3.135864in}}%
\pgfpathlineto{\pgfqpoint{5.345184in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{5.344739in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.344516in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{5.343625in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.343402in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.342845in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.342289in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.341843in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.341398in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{5.340730in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.340173in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.338502in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{5.337723in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.337277in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.335941in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{5.335607in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.334827in}{3.123313in}}%
\pgfpathlineto{\pgfqpoint{5.334159in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.333936in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.332377in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.332043in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.331709in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.331375in}{3.215353in}}%
\pgfpathlineto{\pgfqpoint{5.330595in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{5.329927in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.329148in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{5.329036in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.327700in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.327366in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{5.327143in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{5.326698in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.326252in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.325807in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.325695in}{3.474740in}}%
\pgfpathlineto{\pgfqpoint{5.325361in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{5.324582in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.323914in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.322020in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.321130in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.321018in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.318568in}{3.106578in}}%
\pgfpathlineto{\pgfqpoint{5.318345in}{3.114945in}}%
\pgfpathlineto{\pgfqpoint{5.316786in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.316675in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{5.316230in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.316007in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.315784in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.315673in}{3.173516in}}%
\pgfpathlineto{\pgfqpoint{5.314114in}{3.123313in}}%
\pgfpathlineto{\pgfqpoint{5.313780in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{5.313223in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{5.312889in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{5.311998in}{3.148414in}}%
\pgfpathlineto{\pgfqpoint{5.311664in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{5.311441in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{5.311218in}{3.106578in}}%
\pgfpathlineto{\pgfqpoint{5.310773in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{5.309548in}{3.424536in}}%
\pgfpathlineto{\pgfqpoint{5.308991in}{3.353414in}}%
\pgfpathlineto{\pgfqpoint{5.308880in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.308657in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.306541in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.306430in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{5.306095in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.305650in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.303089in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.302977in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.302420in}{3.558413in}}%
\pgfpathlineto{\pgfqpoint{5.302198in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.301530in}{3.537495in}}%
\pgfpathlineto{\pgfqpoint{5.301307in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.301084in}{3.558413in}}%
\pgfpathlineto{\pgfqpoint{5.299636in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.298077in}{3.759228in}}%
\pgfpathlineto{\pgfqpoint{5.297855in}{3.692290in}}%
\pgfpathlineto{\pgfqpoint{5.296964in}{3.244639in}}%
\pgfpathlineto{\pgfqpoint{5.296295in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{5.296073in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.295739in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.295516in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{5.295070in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.294736in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.294625in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.294068in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.292843in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.292175in}{3.253006in}}%
\pgfpathlineto{\pgfqpoint{5.291730in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.289057in}{3.570964in}}%
\pgfpathlineto{\pgfqpoint{5.288945in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.288389in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.287609in}{3.462189in}}%
\pgfpathlineto{\pgfqpoint{5.287052in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.286941in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.286273in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.285270in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.285159in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.282375in}{3.767596in}}%
\pgfpathlineto{\pgfqpoint{5.282152in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.281595in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.280816in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.279257in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.278923in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{5.278366in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{5.277698in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.276695in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{5.276473in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.276027in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.275248in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.274802in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.274357in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.274023in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.273466in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.272909in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.272464in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.272241in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.270682in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.270570in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.269234in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.267675in}{3.704841in}}%
\pgfpathlineto{\pgfqpoint{5.267452in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.266673in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.266116in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.265670in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{5.265336in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.265002in}{3.570964in}}%
\pgfpathlineto{\pgfqpoint{5.264223in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.262441in}{3.658821in}}%
\pgfpathlineto{\pgfqpoint{5.261884in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.261216in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.260436in}{3.771779in}}%
\pgfpathlineto{\pgfqpoint{5.259991in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.258655in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.258320in}{3.679739in}}%
\pgfpathlineto{\pgfqpoint{5.257318in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{5.257095in}{3.755045in}}%
\pgfpathlineto{\pgfqpoint{5.256093in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.255759in}{3.679739in}}%
\pgfpathlineto{\pgfqpoint{5.255202in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.254645in}{3.700657in}}%
\pgfpathlineto{\pgfqpoint{5.253532in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.253309in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.251861in}{3.847085in}}%
\pgfpathlineto{\pgfqpoint{5.251750in}{3.834534in}}%
\pgfpathlineto{\pgfqpoint{5.251193in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.250748in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{5.250080in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.249857in}{3.537495in}}%
\pgfpathlineto{\pgfqpoint{5.249300in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.249189in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.249077in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.248520in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{5.248075in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.247852in}{3.437087in}}%
\pgfpathlineto{\pgfqpoint{5.247407in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{5.246182in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.246070in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.245180in}{3.336679in}}%
\pgfpathlineto{\pgfqpoint{5.244845in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.244734in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.243064in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.242173in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.241950in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{5.241393in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.240948in}{3.357597in}}%
\pgfpathlineto{\pgfqpoint{5.240280in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.239834in}{3.345046in}}%
\pgfpathlineto{\pgfqpoint{5.238832in}{3.399434in}}%
\pgfpathlineto{\pgfqpoint{5.238609in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{5.237830in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{5.237384in}{3.345046in}}%
\pgfpathlineto{\pgfqpoint{5.236382in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.236270in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{5.235825in}{3.345046in}}%
\pgfpathlineto{\pgfqpoint{5.235602in}{3.370148in}}%
\pgfpathlineto{\pgfqpoint{5.234489in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{5.233709in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.233264in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.232484in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.232039in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.231927in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.231148in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{5.230591in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.230480in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.229589in}{3.692290in}}%
\pgfpathlineto{\pgfqpoint{5.229255in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.228364in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.227918in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.227361in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.226470in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.226025in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.225802in}{3.692290in}}%
\pgfpathlineto{\pgfqpoint{5.225357in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{5.224577in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.223909in}{3.742494in}}%
\pgfpathlineto{\pgfqpoint{5.223575in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.223018in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.222573in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.222239in}{3.721576in}}%
\pgfpathlineto{\pgfqpoint{5.221905in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.221348in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.220568in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.220123in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.219900in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.219232in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.218675in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.218341in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.217673in}{3.537495in}}%
\pgfpathlineto{\pgfqpoint{5.217227in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.217005in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.216559in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.216002in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.215668in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.215223in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.213552in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.213441in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.212773in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{5.212550in}{3.487291in}}%
\pgfpathlineto{\pgfqpoint{5.211882in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.211325in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.210880in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.210434in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.210323in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.210211in}{3.516576in}}%
\pgfpathlineto{\pgfqpoint{5.209432in}{3.458005in}}%
\pgfpathlineto{\pgfqpoint{5.209209in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.208875in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.207984in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.207316in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{5.206982in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.206759in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.206425in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.205868in}{3.428720in}}%
\pgfpathlineto{\pgfqpoint{5.205311in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.205200in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.204755in}{3.483107in}}%
\pgfpathlineto{\pgfqpoint{5.204420in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.204309in}{3.470556in}}%
\pgfpathlineto{\pgfqpoint{5.203752in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.202416in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.202305in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.201859in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.201525in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.201191in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.200634in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{5.198518in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.198407in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{5.197850in}{3.529127in}}%
\pgfpathlineto{\pgfqpoint{5.197070in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.196959in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{5.196291in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.195845in}{3.545862in}}%
\pgfpathlineto{\pgfqpoint{5.195289in}{3.604433in}}%
\pgfpathlineto{\pgfqpoint{5.194509in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.194064in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.193952in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.193507in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.192950in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.192727in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.192393in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.192059in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.191502in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.191280in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.190945in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.189498in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.189386in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.188830in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.188495in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.188161in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.187605in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.187493in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.186045in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.185823in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.184932in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.184486in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.184152in}{3.704841in}}%
\pgfpathlineto{\pgfqpoint{5.183484in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.183261in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.180366in}{3.763412in}}%
\pgfpathlineto{\pgfqpoint{5.180143in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{5.179698in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.178918in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.178473in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.177916in}{3.679739in}}%
\pgfpathlineto{\pgfqpoint{5.177582in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{5.177248in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.177025in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.176357in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.175911in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.175466in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.174352in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.173907in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.173795in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.173016in}{3.792698in}}%
\pgfpathlineto{\pgfqpoint{5.172682in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.171680in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.171345in}{3.667188in}}%
\pgfpathlineto{\pgfqpoint{5.169786in}{3.742494in}}%
\pgfpathlineto{\pgfqpoint{5.170677in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.169675in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.168561in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{5.167670in}{3.742494in}}%
\pgfpathlineto{\pgfqpoint{5.168116in}{3.721576in}}%
\pgfpathlineto{\pgfqpoint{5.167448in}{3.734127in}}%
\pgfpathlineto{\pgfqpoint{5.167114in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.166780in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.166557in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.166000in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.165777in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.164218in}{3.658821in}}%
\pgfpathlineto{\pgfqpoint{5.163884in}{3.658821in}}%
\pgfpathlineto{\pgfqpoint{5.163105in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.162770in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.161768in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.161657in}{3.658821in}}%
\pgfpathlineto{\pgfqpoint{5.160098in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.159541in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.159318in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.158205in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.157425in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.157091in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.155977in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.156534in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{5.155643in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.155420in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.155086in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.154752in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.154530in}{3.734127in}}%
\pgfpathlineto{\pgfqpoint{5.154195in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.154084in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.153639in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.153527in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.153082in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{5.152414in}{3.734127in}}%
\pgfpathlineto{\pgfqpoint{5.151300in}{3.679739in}}%
\pgfpathlineto{\pgfqpoint{5.151077in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.150186in}{3.809432in}}%
\pgfpathlineto{\pgfqpoint{5.149852in}{3.755045in}}%
\pgfpathlineto{\pgfqpoint{5.149518in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.148850in}{3.763412in}}%
\pgfpathlineto{\pgfqpoint{5.148739in}{3.767596in}}%
\pgfpathlineto{\pgfqpoint{5.148405in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.148182in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.148070in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{5.147848in}{3.755045in}}%
\pgfpathlineto{\pgfqpoint{5.147514in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.146957in}{3.717392in}}%
\pgfpathlineto{\pgfqpoint{5.146511in}{3.738310in}}%
\pgfpathlineto{\pgfqpoint{5.145509in}{3.775963in}}%
\pgfpathlineto{\pgfqpoint{5.145286in}{3.759228in}}%
\pgfpathlineto{\pgfqpoint{5.144173in}{3.704841in}}%
\pgfpathlineto{\pgfqpoint{5.143059in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{5.142391in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{5.141723in}{3.729943in}}%
\pgfpathlineto{\pgfqpoint{5.141055in}{3.504025in}}%
\pgfpathlineto{\pgfqpoint{5.139607in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.139273in}{3.407801in}}%
\pgfpathlineto{\pgfqpoint{5.139050in}{3.420352in}}%
\pgfpathlineto{\pgfqpoint{5.138493in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.138048in}{3.424536in}}%
\pgfpathlineto{\pgfqpoint{5.137825in}{3.403618in}}%
\pgfpathlineto{\pgfqpoint{5.137380in}{3.478923in}}%
\pgfpathlineto{\pgfqpoint{5.137157in}{3.495658in}}%
\pgfpathlineto{\pgfqpoint{5.136600in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{5.136489in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{3.462189in}}%
\pgfpathlineto{\pgfqpoint{5.134595in}{3.696474in}}%
\pgfpathlineto{\pgfqpoint{5.134261in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.134150in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.133927in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.133482in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{5.133036in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{5.131477in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.131255in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.130586in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.130030in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{5.129584in}{3.700657in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{3.755045in}}%
\pgfpathlineto{\pgfqpoint{5.128916in}{3.616984in}}%
\pgfpathlineto{\pgfqpoint{5.128359in}{3.273924in}}%
\pgfpathlineto{\pgfqpoint{5.127802in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.127468in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.126689in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.126355in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.125798in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.125352in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.124573in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.123014in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.122568in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.122457in}{3.587699in}}%
\pgfpathlineto{\pgfqpoint{5.120898in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.120564in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.119450in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{5.118782in}{3.240455in}}%
\pgfpathlineto{\pgfqpoint{5.118002in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.117668in}{3.223720in}}%
\pgfpathlineto{\pgfqpoint{5.117223in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{5.116332in}{3.186067in}}%
\pgfpathlineto{\pgfqpoint{5.115886in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{3.278108in}}%
\pgfpathlineto{\pgfqpoint{5.114661in}{3.248822in}}%
\pgfpathlineto{\pgfqpoint{5.113993in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.113325in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{5.111543in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{5.111432in}{3.290659in}}%
\pgfpathlineto{\pgfqpoint{5.109539in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{5.109205in}{3.198618in}}%
\pgfpathlineto{\pgfqpoint{5.106866in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{5.106086in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.105752in}{3.512393in}}%
\pgfpathlineto{\pgfqpoint{5.103748in}{3.307393in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{5.103414in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{5.102189in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{5.101743in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{5.100518in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{5.100407in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{5.099627in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.098291in}{3.554229in}}%
\pgfpathlineto{\pgfqpoint{5.097734in}{3.524944in}}%
\pgfpathlineto{\pgfqpoint{5.097400in}{3.554229in}}%
\pgfpathlineto{\pgfqpoint{5.095618in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.095395in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.094170in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.094059in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.093614in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.092834in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.092723in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.092277in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.092055in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{5.091609in}{3.537495in}}%
\pgfpathlineto{\pgfqpoint{5.090941in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.089493in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.089159in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.088936in}{3.654637in}}%
\pgfpathlineto{\pgfqpoint{5.088714in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.088491in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.088268in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.087711in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.087600in}{3.650453in}}%
\pgfpathlineto{\pgfqpoint{5.086932in}{3.616984in}}%
\pgfpathlineto{\pgfqpoint{5.086152in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.086041in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.085707in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{5.085261in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.085150in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{5.083702in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{5.083591in}{3.675555in}}%
\pgfpathlineto{\pgfqpoint{5.083145in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.082589in}{3.683923in}}%
\pgfpathlineto{\pgfqpoint{5.081252in}{3.746677in}}%
\pgfpathlineto{\pgfqpoint{5.081030in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{5.080027in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{5.079248in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.078468in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{5.078134in}{3.570964in}}%
\pgfpathlineto{\pgfqpoint{5.077911in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.077689in}{3.558413in}}%
\pgfpathlineto{\pgfqpoint{5.077355in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{5.076575in}{3.554229in}}%
\pgfpathlineto{\pgfqpoint{5.075907in}{3.608617in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.075127in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.074348in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.074014in}{3.583515in}}%
\pgfpathlineto{\pgfqpoint{5.073902in}{3.579331in}}%
\pgfpathlineto{\pgfqpoint{5.073680in}{3.600249in}}%
\pgfpathlineto{\pgfqpoint{5.073345in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.072900in}{3.575148in}}%
\pgfpathlineto{\pgfqpoint{5.072566in}{3.566780in}}%
\pgfpathlineto{\pgfqpoint{5.072232in}{3.596066in}}%
\pgfpathlineto{\pgfqpoint{5.070895in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{5.070673in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.069782in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.069448in}{3.612800in}}%
\pgfpathlineto{\pgfqpoint{5.068891in}{3.692290in}}%
\pgfpathlineto{\pgfqpoint{5.068223in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.068111in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.067555in}{3.688106in}}%
\pgfpathlineto{\pgfqpoint{5.067220in}{3.704841in}}%
\pgfpathlineto{\pgfqpoint{5.066775in}{3.663004in}}%
\pgfpathlineto{\pgfqpoint{5.065550in}{3.621168in}}%
\pgfpathlineto{\pgfqpoint{5.065327in}{3.629535in}}%
\pgfpathlineto{\pgfqpoint{5.062766in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{5.062543in}{3.767596in}}%
\pgfpathlineto{\pgfqpoint{5.062320in}{3.763412in}}%
\pgfpathlineto{\pgfqpoint{5.062098in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{5.061652in}{3.821983in}}%
\pgfpathlineto{\pgfqpoint{5.060873in}{3.805249in}}%
\pgfpathlineto{\pgfqpoint{5.059314in}{3.868004in}}%
\pgfpathlineto{\pgfqpoint{5.058423in}{3.859636in}}%
\pgfpathlineto{\pgfqpoint{5.058089in}{3.859636in}}%
\pgfpathlineto{\pgfqpoint{5.055305in}{3.926575in}}%
\pgfpathlineto{\pgfqpoint{5.055082in}{3.922391in}}%
\pgfpathlineto{\pgfqpoint{5.054636in}{3.939126in}}%
\pgfpathlineto{\pgfqpoint{5.054525in}{3.939126in}}%
\pgfpathlineto{\pgfqpoint{5.049625in}{4.098105in}}%
\pgfpathlineto{\pgfqpoint{5.049402in}{4.093921in}}%
\pgfpathlineto{\pgfqpoint{5.049291in}{4.093921in}}%
\pgfpathlineto{\pgfqpoint{5.046841in}{4.148309in}}%
\pgfpathlineto{\pgfqpoint{5.046730in}{4.148309in}}%
\pgfpathlineto{\pgfqpoint{5.045505in}{4.156676in}}%
\pgfpathlineto{\pgfqpoint{5.045393in}{4.156676in}}%
\pgfpathlineto{\pgfqpoint{5.044725in}{4.160860in}}%
\pgfpathlineto{\pgfqpoint{5.044502in}{4.152492in}}%
\pgfpathlineto{\pgfqpoint{5.044280in}{4.152492in}}%
\pgfpathlineto{\pgfqpoint{5.043834in}{4.148309in}}%
\pgfpathlineto{\pgfqpoint{5.043500in}{4.156676in}}%
\pgfpathlineto{\pgfqpoint{5.043166in}{4.165043in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{4.160860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{3.775422in}}%
\pgfpathlineto{\pgfqpoint{5.715078in}{3.850882in}}%
\pgfpathlineto{\pgfqpoint{5.708396in}{3.879379in}}%
\pgfpathlineto{\pgfqpoint{5.703385in}{3.892225in}}%
\pgfpathlineto{\pgfqpoint{5.699710in}{3.896470in}}%
\pgfpathlineto{\pgfqpoint{5.697037in}{3.896657in}}%
\pgfpathlineto{\pgfqpoint{5.694420in}{3.894396in}}%
\pgfpathlineto{\pgfqpoint{5.691190in}{3.888200in}}%
\pgfpathlineto{\pgfqpoint{5.687126in}{3.874966in}}%
\pgfpathlineto{\pgfqpoint{5.682114in}{3.850317in}}%
\pgfpathlineto{\pgfqpoint{5.675878in}{3.807410in}}%
\pgfpathlineto{\pgfqpoint{5.667637in}{3.733514in}}%
\pgfpathlineto{\pgfqpoint{5.627545in}{3.350119in}}%
\pgfpathlineto{\pgfqpoint{5.615963in}{3.263271in}}%
\pgfpathlineto{\pgfqpoint{5.607889in}{3.218241in}}%
\pgfpathlineto{\pgfqpoint{5.601486in}{3.193847in}}%
\pgfpathlineto{\pgfqpoint{5.596140in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{5.591630in}{3.176015in}}%
\pgfpathlineto{\pgfqpoint{5.587677in}{3.174441in}}%
\pgfpathlineto{\pgfqpoint{5.583723in}{3.175290in}}%
\pgfpathlineto{\pgfqpoint{5.579436in}{3.178621in}}%
\pgfpathlineto{\pgfqpoint{5.574703in}{3.185250in}}%
\pgfpathlineto{\pgfqpoint{5.569357in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{5.562341in}{3.218185in}}%
\pgfpathlineto{\pgfqpoint{5.536059in}{3.303211in}}%
\pgfpathlineto{\pgfqpoint{5.528932in}{3.316893in}}%
\pgfpathlineto{\pgfqpoint{5.515289in}{3.340534in}}%
\pgfpathlineto{\pgfqpoint{5.506770in}{3.361883in}}%
\pgfpathlineto{\pgfqpoint{5.495021in}{3.398176in}}%
\pgfpathlineto{\pgfqpoint{5.479653in}{3.445336in}}%
\pgfpathlineto{\pgfqpoint{5.454930in}{3.507675in}}%
\pgfpathlineto{\pgfqpoint{5.449807in}{3.514402in}}%
\pgfpathlineto{\pgfqpoint{5.446188in}{3.515968in}}%
\pgfpathlineto{\pgfqpoint{5.443125in}{3.514938in}}%
\pgfpathlineto{\pgfqpoint{5.439673in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{5.435218in}{3.502545in}}%
\pgfpathlineto{\pgfqpoint{5.429427in}{3.486124in}}%
\pgfpathlineto{\pgfqpoint{5.422912in}{3.460544in}}%
\pgfpathlineto{\pgfqpoint{5.415952in}{3.423554in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{3.360398in}}%
\pgfpathlineto{\pgfqpoint{5.390839in}{3.253534in}}%
\pgfpathlineto{\pgfqpoint{5.383266in}{3.217603in}}%
\pgfpathlineto{\pgfqpoint{5.377475in}{3.199531in}}%
\pgfpathlineto{\pgfqpoint{5.373188in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{5.369958in}{3.190699in}}%
\pgfpathlineto{\pgfqpoint{5.367230in}{3.191712in}}%
\pgfpathlineto{\pgfqpoint{5.364112in}{3.195511in}}%
\pgfpathlineto{\pgfqpoint{5.360047in}{3.204387in}}%
\pgfpathlineto{\pgfqpoint{5.354423in}{3.222679in}}%
\pgfpathlineto{\pgfqpoint{5.344790in}{3.263011in}}%
\pgfpathlineto{\pgfqpoint{5.330813in}{3.329143in}}%
\pgfpathlineto{\pgfqpoint{5.315946in}{3.417993in}}%
\pgfpathlineto{\pgfqpoint{5.300912in}{3.516155in}}%
\pgfpathlineto{\pgfqpoint{5.289831in}{3.582802in}}%
\pgfpathlineto{\pgfqpoint{5.283428in}{3.609211in}}%
\pgfpathlineto{\pgfqpoint{5.278750in}{3.620347in}}%
\pgfpathlineto{\pgfqpoint{5.275298in}{3.623744in}}%
\pgfpathlineto{\pgfqpoint{5.272681in}{3.623587in}}%
\pgfpathlineto{\pgfqpoint{5.269897in}{3.620947in}}%
\pgfpathlineto{\pgfqpoint{5.266222in}{3.613961in}}%
\pgfpathlineto{\pgfqpoint{5.260709in}{3.597961in}}%
\pgfpathlineto{\pgfqpoint{5.239717in}{3.532468in}}%
\pgfpathlineto{\pgfqpoint{5.230529in}{3.512434in}}%
\pgfpathlineto{\pgfqpoint{5.224905in}{3.504847in}}%
\pgfpathlineto{\pgfqpoint{5.220840in}{3.502677in}}%
\pgfpathlineto{\pgfqpoint{5.217500in}{3.503284in}}%
\pgfpathlineto{\pgfqpoint{5.213992in}{3.506367in}}%
\pgfpathlineto{\pgfqpoint{5.209815in}{3.513313in}}%
\pgfpathlineto{\pgfqpoint{5.204581in}{3.526738in}}%
\pgfpathlineto{\pgfqpoint{5.197732in}{3.551000in}}%
\pgfpathlineto{\pgfqpoint{5.187375in}{3.597007in}}%
\pgfpathlineto{\pgfqpoint{5.171784in}{3.665221in}}%
\pgfpathlineto{\pgfqpoint{5.164935in}{3.685616in}}%
\pgfpathlineto{\pgfqpoint{5.159868in}{3.694554in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{3.697580in}}%
\pgfpathlineto{\pgfqpoint{5.152518in}{3.697527in}}%
\pgfpathlineto{\pgfqpoint{5.148787in}{3.695045in}}%
\pgfpathlineto{\pgfqpoint{5.143442in}{3.688427in}}%
\pgfpathlineto{\pgfqpoint{5.123897in}{3.661723in}}%
\pgfpathlineto{\pgfqpoint{5.120334in}{3.661309in}}%
\pgfpathlineto{\pgfqpoint{5.117160in}{3.663261in}}%
\pgfpathlineto{\pgfqpoint{5.113652in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{5.109364in}{3.678881in}}%
\pgfpathlineto{\pgfqpoint{5.103852in}{3.699023in}}%
\pgfpathlineto{\pgfqpoint{5.095666in}{3.738652in}}%
\pgfpathlineto{\pgfqpoint{5.083193in}{3.797548in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{3.820951in}}%
\pgfpathlineto{\pgfqpoint{5.068660in}{3.837246in}}%
\pgfpathlineto{\pgfqpoint{5.062145in}{3.846984in}}%
\pgfpathlineto{\pgfqpoint{5.056354in}{3.851811in}}%
\pgfpathlineto{\pgfqpoint{5.040541in}{3.862546in}}%
\pgfpathlineto{\pgfqpoint{5.034972in}{3.871038in}}%
\pgfpathlineto{\pgfqpoint{5.028068in}{3.886085in}}%
\pgfpathlineto{\pgfqpoint{5.015428in}{3.914205in}}%
\pgfpathlineto{\pgfqpoint{5.011419in}{3.917922in}}%
\pgfpathlineto{\pgfqpoint{5.008412in}{3.917981in}}%
\pgfpathlineto{\pgfqpoint{5.005516in}{3.915621in}}%
\pgfpathlineto{\pgfqpoint{5.002064in}{3.909546in}}%
\pgfpathlineto{\pgfqpoint{4.997776in}{3.896997in}}%
\pgfpathlineto{\pgfqpoint{4.992320in}{3.873424in}}%
\pgfpathlineto{\pgfqpoint{4.985304in}{3.832195in}}%
\pgfpathlineto{\pgfqpoint{4.975615in}{3.760593in}}%
\pgfpathlineto{\pgfqpoint{4.934187in}{3.439634in}}%
\pgfpathlineto{\pgfqpoint{4.925111in}{3.394393in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{3.368423in}}%
\pgfpathlineto{\pgfqpoint{4.912359in}{3.356090in}}%
\pgfpathlineto{\pgfqpoint{4.907961in}{3.351072in}}%
\pgfpathlineto{\pgfqpoint{4.904341in}{3.349984in}}%
\pgfpathlineto{\pgfqpoint{4.900778in}{3.351288in}}%
\pgfpathlineto{\pgfqpoint{4.896546in}{3.355450in}}%
\pgfpathlineto{\pgfqpoint{4.890810in}{3.364603in}}%
\pgfpathlineto{\pgfqpoint{4.877948in}{3.390884in}}%
\pgfpathlineto{\pgfqpoint{4.867535in}{3.409199in}}%
\pgfpathlineto{\pgfqpoint{4.847267in}{3.441758in}}%
\pgfpathlineto{\pgfqpoint{4.839304in}{3.461138in}}%
\pgfpathlineto{\pgfqpoint{4.831954in}{3.485167in}}%
\pgfpathlineto{\pgfqpoint{4.823490in}{3.521236in}}%
\pgfpathlineto{\pgfqpoint{4.794424in}{3.652305in}}%
\pgfpathlineto{\pgfqpoint{4.787742in}{3.669372in}}%
\pgfpathlineto{\pgfqpoint{4.782452in}{3.677417in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{3.680011in}}%
\pgfpathlineto{\pgfqpoint{4.775158in}{3.679621in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.676821in}}%
\pgfpathlineto{\pgfqpoint{4.768142in}{3.670228in}}%
\pgfpathlineto{\pgfqpoint{4.763019in}{3.656245in}}%
\pgfpathlineto{\pgfqpoint{4.754166in}{3.624142in}}%
\pgfpathlineto{\pgfqpoint{4.745479in}{3.595895in}}%
\pgfpathlineto{\pgfqpoint{4.740468in}{3.586284in}}%
\pgfpathlineto{\pgfqpoint{4.736793in}{3.583368in}}%
\pgfpathlineto{\pgfqpoint{4.733953in}{3.583729in}}%
\pgfpathlineto{\pgfqpoint{4.731002in}{3.586563in}}%
\pgfpathlineto{\pgfqpoint{4.727271in}{3.593579in}}%
\pgfpathlineto{\pgfqpoint{4.722259in}{3.608297in}}%
\pgfpathlineto{\pgfqpoint{4.713517in}{3.642343in}}%
\pgfpathlineto{\pgfqpoint{4.702826in}{3.681447in}}%
\pgfpathlineto{\pgfqpoint{4.696256in}{3.697451in}}%
\pgfpathlineto{\pgfqpoint{4.690576in}{3.705922in}}%
\pgfpathlineto{\pgfqpoint{4.685620in}{3.709660in}}%
\pgfpathlineto{\pgfqpoint{4.680665in}{3.710666in}}%
\pgfpathlineto{\pgfqpoint{4.674373in}{3.709483in}}%
\pgfpathlineto{\pgfqpoint{4.660062in}{3.706160in}}%
\pgfpathlineto{\pgfqpoint{4.652768in}{3.707538in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{3.710631in}}%
\pgfpathlineto{\pgfqpoint{4.632555in}{3.709233in}}%
\pgfpathlineto{\pgfqpoint{4.626096in}{3.705249in}}%
\pgfpathlineto{\pgfqpoint{4.616129in}{3.696124in}}%
\pgfpathlineto{\pgfqpoint{4.590515in}{3.670790in}}%
\pgfpathlineto{\pgfqpoint{4.586339in}{3.670724in}}%
\pgfpathlineto{\pgfqpoint{4.582552in}{3.672984in}}%
\pgfpathlineto{\pgfqpoint{4.578209in}{3.678453in}}%
\pgfpathlineto{\pgfqpoint{4.572808in}{3.689211in}}%
\pgfpathlineto{\pgfqpoint{4.565513in}{3.709272in}}%
\pgfpathlineto{\pgfqpoint{4.552484in}{3.753019in}}%
\pgfpathlineto{\pgfqpoint{4.538396in}{3.797271in}}%
\pgfpathlineto{\pgfqpoint{4.528596in}{3.821164in}}%
\pgfpathlineto{\pgfqpoint{4.520633in}{3.835100in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{3.842429in}}%
\pgfpathlineto{\pgfqpoint{4.508439in}{3.845689in}}%
\pgfpathlineto{\pgfqpoint{4.503260in}{3.846212in}}%
\pgfpathlineto{\pgfqpoint{4.498082in}{3.844451in}}%
\pgfpathlineto{\pgfqpoint{4.491957in}{3.839850in}}%
\pgfpathlineto{\pgfqpoint{4.485108in}{3.831831in}}%
\pgfpathlineto{\pgfqpoint{4.476254in}{3.817595in}}%
\pgfpathlineto{\pgfqpoint{4.458046in}{3.787554in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{3.779779in}}%
\pgfpathlineto{\pgfqpoint{4.443012in}{3.775393in}}%
\pgfpathlineto{\pgfqpoint{4.434492in}{3.773015in}}%
\pgfpathlineto{\pgfqpoint{4.416730in}{3.768727in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{3.764362in}}%
\pgfpathlineto{\pgfqpoint{4.403978in}{3.757227in}}%
\pgfpathlineto{\pgfqpoint{4.396350in}{3.744866in}}%
\pgfpathlineto{\pgfqpoint{4.381149in}{3.714641in}}%
\pgfpathlineto{\pgfqpoint{4.370903in}{3.697208in}}%
\pgfpathlineto{\pgfqpoint{4.363052in}{3.687984in}}%
\pgfpathlineto{\pgfqpoint{4.356426in}{3.683398in}}%
\pgfpathlineto{\pgfqpoint{4.349855in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.681225in}}%
\pgfpathlineto{\pgfqpoint{4.342115in}{3.681225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.050000in}{2.400000in}}{\pgfqpoint{4.900000in}{1.849093in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671591in}{3.823452in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{3.627212in}}%
\pgfpathlineto{\pgfqpoint{5.642803in}{3.481703in}}%
\pgfpathlineto{\pgfqpoint{5.633839in}{3.404502in}}%
\pgfpathlineto{\pgfqpoint{5.625876in}{3.354082in}}%
\pgfpathlineto{\pgfqpoint{5.618136in}{3.318670in}}%
\pgfpathlineto{\pgfqpoint{5.609895in}{3.291007in}}%
\pgfpathlineto{\pgfqpoint{5.600875in}{3.268307in}}%
\pgfpathlineto{\pgfqpoint{5.593135in}{3.254200in}}%
\pgfpathlineto{\pgfqpoint{5.586676in}{3.246723in}}%
\pgfpathlineto{\pgfqpoint{5.580718in}{3.243073in}}%
\pgfpathlineto{\pgfqpoint{5.574593in}{3.241927in}}%
\pgfpathlineto{\pgfqpoint{5.568023in}{3.242935in}}%
\pgfpathlineto{\pgfqpoint{5.561842in}{3.246086in}}%
\pgfpathlineto{\pgfqpoint{5.555717in}{3.251849in}}%
\pgfpathlineto{\pgfqpoint{5.549369in}{3.261015in}}%
\pgfpathlineto{\pgfqpoint{5.542353in}{3.275307in}}%
\pgfpathlineto{\pgfqpoint{5.516016in}{3.334206in}}%
\pgfpathlineto{\pgfqpoint{5.494300in}{3.365942in}}%
\pgfpathlineto{\pgfqpoint{5.486337in}{3.385409in}}%
\pgfpathlineto{\pgfqpoint{5.477039in}{3.414346in}}%
\pgfpathlineto{\pgfqpoint{5.464455in}{3.453261in}}%
\pgfpathlineto{\pgfqpoint{5.456381in}{3.470020in}}%
\pgfpathlineto{\pgfqpoint{5.447973in}{3.482954in}}%
\pgfpathlineto{\pgfqpoint{5.442238in}{3.488098in}}%
\pgfpathlineto{\pgfqpoint{5.437894in}{3.489293in}}%
\pgfpathlineto{\pgfqpoint{5.434108in}{3.488070in}}%
\pgfpathlineto{\pgfqpoint{5.430210in}{3.484304in}}%
\pgfpathlineto{\pgfqpoint{5.425644in}{3.476495in}}%
\pgfpathlineto{\pgfqpoint{5.419798in}{3.461592in}}%
\pgfpathlineto{\pgfqpoint{5.410944in}{3.432122in}}%
\pgfpathlineto{\pgfqpoint{5.400922in}{3.391022in}}%
\pgfpathlineto{\pgfqpoint{5.389117in}{3.331809in}}%
\pgfpathlineto{\pgfqpoint{5.374250in}{3.259344in}}%
\pgfpathlineto{\pgfqpoint{5.366455in}{3.232035in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{5.356376in}{3.213819in}}%
\pgfpathlineto{\pgfqpoint{5.353091in}{3.213011in}}%
\pgfpathlineto{\pgfqpoint{5.350084in}{3.214608in}}%
\pgfpathlineto{\pgfqpoint{5.346576in}{3.219277in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{3.229261in}}%
\pgfpathlineto{\pgfqpoint{5.336442in}{3.248421in}}%
\pgfpathlineto{\pgfqpoint{5.328313in}{3.284252in}}%
\pgfpathlineto{\pgfqpoint{5.314503in}{3.356371in}}%
\pgfpathlineto{\pgfqpoint{5.279758in}{3.549400in}}%
\pgfpathlineto{\pgfqpoint{5.273689in}{3.567530in}}%
\pgfpathlineto{\pgfqpoint{5.268900in}{3.575649in}}%
\pgfpathlineto{\pgfqpoint{5.265058in}{3.578284in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{3.578003in}}%
\pgfpathlineto{\pgfqpoint{5.257986in}{3.575235in}}%
\pgfpathlineto{\pgfqpoint{5.252752in}{3.568164in}}%
\pgfpathlineto{\pgfqpoint{5.241783in}{3.552923in}}%
\pgfpathlineto{\pgfqpoint{5.237273in}{3.550542in}}%
\pgfpathlineto{\pgfqpoint{5.232985in}{3.550796in}}%
\pgfpathlineto{\pgfqpoint{5.227528in}{3.553574in}}%
\pgfpathlineto{\pgfqpoint{5.220290in}{3.559898in}}%
\pgfpathlineto{\pgfqpoint{5.213775in}{3.568537in}}%
\pgfpathlineto{\pgfqpoint{5.207260in}{3.581114in}}%
\pgfpathlineto{\pgfqpoint{5.199409in}{3.601601in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{3.655187in}}%
\pgfpathlineto{\pgfqpoint{5.174352in}{3.662951in}}%
\pgfpathlineto{\pgfqpoint{5.170343in}{3.665276in}}%
\pgfpathlineto{\pgfqpoint{5.167058in}{3.664746in}}%
\pgfpathlineto{\pgfqpoint{5.163661in}{3.661766in}}%
\pgfpathlineto{\pgfqpoint{5.159597in}{3.654906in}}%
\pgfpathlineto{\pgfqpoint{5.154641in}{3.641732in}}%
\pgfpathlineto{\pgfqpoint{5.148405in}{3.618195in}}%
\pgfpathlineto{\pgfqpoint{5.138549in}{3.570655in}}%
\pgfpathlineto{\pgfqpoint{5.123849in}{3.501987in}}%
\pgfpathlineto{\pgfqpoint{5.118002in}{3.484231in}}%
\pgfpathlineto{\pgfqpoint{5.114216in}{3.478650in}}%
\pgfpathlineto{\pgfqpoint{5.111599in}{3.478046in}}%
\pgfpathlineto{\pgfqpoint{5.109205in}{3.479902in}}%
\pgfpathlineto{\pgfqpoint{5.106142in}{3.485530in}}%
\pgfpathlineto{\pgfqpoint{5.101966in}{3.498501in}}%
\pgfpathlineto{\pgfqpoint{5.096064in}{3.525040in}}%
\pgfpathlineto{\pgfqpoint{5.086208in}{3.581279in}}%
\pgfpathlineto{\pgfqpoint{5.062822in}{3.716660in}}%
\pgfpathlineto{\pgfqpoint{5.056140in}{3.742220in}}%
\pgfpathlineto{\pgfqpoint{5.051184in}{3.753487in}}%
\pgfpathlineto{\pgfqpoint{5.047175in}{3.757780in}}%
\pgfpathlineto{\pgfqpoint{5.043222in}{3.758878in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{3.758897in}}%
\pgfpathlineto{\pgfqpoint{5.042386in}{3.758897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{4.249093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.249093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050000in}{4.249093in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.249093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462000in,y=4.434002in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147222in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{1.790548in}{3.304648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818325in}{3.304648in}}{\pgfqpoint{1.818325in}{3.332426in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{4.151871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818325in}{4.179648in}}{\pgfqpoint{1.790548in}{4.179648in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{4.179648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{4.179648in}}{\pgfqpoint{1.119444in}{4.151871in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{3.332426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119444in}{3.304648in}}{\pgfqpoint{1.147222in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{3.304648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{4.068537in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{4.068537in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{4.068537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=4.019926in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{jouzel2007} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{3.860204in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{3.860204in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{3.860204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=3.811593in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{petit1999} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{3.651871in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{3.651871in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{3.651871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=3.603260in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{dansgaard1993} }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175000in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{3.443537in}}%
\pgfpathlineto{\pgfqpoint{1.452778in}{3.443537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563889in,y=3.394926in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{kindler2014} }}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sea_ice_march_sept.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{3.110028in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{3.110028in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.415404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.415404in}}{\pgfqpoint{2.543088in}{1.271544in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.566940in}{0.415404in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.550000in,height=1.280000in]{sea_ice_march_sept-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570472in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570472in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993143in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993143in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415814in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415814in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838484in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838484in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261155in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261155in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683825in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683825in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106496in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106496in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838484in,y=0.139170in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.683416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.635191in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.472669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.424444in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.261923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.213698in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.051176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336423in, y=1.002951in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.840430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.792204in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.629683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.581458in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.418936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.370711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.051176in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110028in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{3.110028in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{3.110028in}{0.415404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{3.110028in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672187in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{6.215275in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{6.215275in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{3.672187in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{3.672187in}{0.415404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.672187in}{0.415404in}}{\pgfqpoint{2.543088in}{1.271544in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.672187in}{0.415404in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.550000in,height=1.280000in]{sea_ice_march_sept-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675719in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675719in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098389in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098389in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521060in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.521060in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943731in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943731in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366401in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366401in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789072in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789072in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211742in}{0.415404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211742in,y=0.318182in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943731in,y=0.139170in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{1.683416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372225in, y=1.635191in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{1.472669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372225in, y=1.424444in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{1.261923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372225in, y=1.213698in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{1.051176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441670in, y=1.002951in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{0.840430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325929in, y=0.792204in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{0.629683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325929in, y=0.581458in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672187in}{0.418936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325929in, y=0.370711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672187in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{3.672187in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215275in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{6.215275in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672187in}{0.415404in}}%
\pgfpathlineto{\pgfqpoint{6.215275in}{0.415404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672187in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{6.215275in}{1.686948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431175in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{6.558329in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{6.558329in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{0.392248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430000in}{0.390000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.130000in,height=1.320000in]{sea_ice_march_sept-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558329in}{0.392248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655552in, y=0.344022in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558329in}{0.721712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655552in, y=0.673487in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558329in}{1.051176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655552in, y=1.002951in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558329in}{1.380640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655552in, y=1.332415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558329in}{1.710105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.655552in, y=1.661879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.058330in,y=1.051176in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% Ice Concentration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431175in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{6.494752in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{6.558329in}{0.392248in}}%
\pgfpathlineto{\pgfqpoint{6.558329in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{6.494752in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{1.710105in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{0.392248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/surf_temp_jan_jul.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.113074in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.113074in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.443099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.443099in}}{\pgfqpoint{2.546134in}{1.275276in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.566940in}{0.443982in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.550000in,height=1.280000in]{surf_temp_jan_jul-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567824in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567824in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992033in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992033in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416241in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416241in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840449in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840449in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264658in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264658in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688866in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688866in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113074in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113074in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840007in,y=0.166864in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.717491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.669266in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.456867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.292694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=1.244468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336423in, y=1.032070in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.819671in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.655497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.607272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.394873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.080737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113074in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.113074in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.113074in}{0.443099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{3.113074in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678765in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{0.443099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.678765in}{0.443099in}}{\pgfqpoint{2.546134in}{1.275276in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.678765in}{0.443982in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.550000in,height=1.280000in]{surf_temp_jan_jul-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679649in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679649in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103857in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103857in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528065in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528065in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952274in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952274in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376482in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376482in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800691in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800691in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224899in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224899in,y=0.345876in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951832in,y=0.166864in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{1.717491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378803in, y=1.669266in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{1.505092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378803in, y=1.456867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{1.292694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378803in, y=1.244468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448248in, y=1.032070in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{0.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332507in, y=0.819671in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{0.655497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332507in, y=0.607272in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678765in}{0.443099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332507in, y=0.394873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678765in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224899in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678765in}{0.443099in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{0.443099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678765in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{1.718375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444331in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{6.539811in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{6.539811in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{6.444331in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{6.444331in}{0.303144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.560000in]{surf_temp_jan_jul-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539811in}{0.389543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637033in, y=0.341318in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539811in}{0.735140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637033in, y=0.686915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539811in}{1.080737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637033in, y=1.032512in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539811in}{1.426334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637033in, y=1.378109in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539811in}{1.771931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637033in, y=1.723705in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.058330in,y=1.080737in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface Temperature ($^\circ$C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444331in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{6.492071in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{6.539811in}{0.303144in}}%
\pgfpathlineto{\pgfqpoint{6.539811in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{6.492071in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{6.444331in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{6.444331in}{0.303144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sweep_intrin_to_feedforward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679609in,y=5.865143in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{4.186400in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{4.186400in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{4.186400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{4.186400in}}{\pgfqpoint{2.541731in}{1.459777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948404in}{4.252753in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{4.519441in}}%
\pgfpathlineto{\pgfqpoint{0.971557in}{4.662913in}}%
\pgfpathlineto{\pgfqpoint{0.980818in}{4.781175in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{4.877806in}}%
\pgfpathlineto{\pgfqpoint{0.999341in}{4.957038in}}%
\pgfpathlineto{\pgfqpoint{1.008602in}{5.022648in}}%
\pgfpathlineto{\pgfqpoint{1.022494in}{5.101799in}}%
\pgfpathlineto{\pgfqpoint{1.036385in}{5.163801in}}%
\pgfpathlineto{\pgfqpoint{1.050277in}{5.213286in}}%
\pgfpathlineto{\pgfqpoint{1.064169in}{5.253523in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{5.286769in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{5.314611in}}%
\pgfpathlineto{\pgfqpoint{1.105844in}{5.338205in}}%
\pgfpathlineto{\pgfqpoint{1.124367in}{5.364508in}}%
\pgfpathlineto{\pgfqpoint{1.142889in}{5.386243in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{5.404456in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{5.419909in}}%
\pgfpathlineto{\pgfqpoint{1.203087in}{5.436183in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{5.449814in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{5.463486in}}%
\pgfpathlineto{\pgfqpoint{1.286437in}{5.476611in}}%
\pgfpathlineto{\pgfqpoint{1.323482in}{5.488828in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{5.499954in}}%
\pgfpathlineto{\pgfqpoint{1.411463in}{5.509937in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.519525in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{5.528360in}}%
\pgfpathlineto{\pgfqpoint{1.610579in}{5.536716in}}%
\pgfpathlineto{\pgfqpoint{1.698560in}{5.543843in}}%
\pgfpathlineto{\pgfqpoint{1.809694in}{5.550860in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{5.557557in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{5.563629in}}%
\pgfpathlineto{\pgfqpoint{2.369995in}{5.569200in}}%
\pgfpathlineto{\pgfqpoint{2.680245in}{5.574172in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{5.578627in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{5.579823in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{5.579823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.370144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=4.321919in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.673606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=4.625381in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}62}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{4.977069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=4.928844in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{5.280531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=5.232306in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}66}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{5.583994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=5.535768in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354476in, y=4.653749in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=4.477437in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{4.186400in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374602in}{4.186400in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{4.186400in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{4.186400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375359in,y=5.865143in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137121in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.678852in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.678852in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252654in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252654in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567949in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.567949in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407986in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{0.903336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854713in, y=0.855111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{1.655785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854713in, y=1.607560in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{2.408234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970454in, y=2.360009in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{3.160684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901009in, y=3.112458in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{3.913133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901009in, y=3.864908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{4.665582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901009in, y=4.617357in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{5.418031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901009in, y=5.369806in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799158in,y=3.097934in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{3.103738in}}%
\pgfpathlineto{\pgfqpoint{4.266546in}{3.234450in}}%
\pgfpathlineto{\pgfqpoint{4.280438in}{3.339867in}}%
\pgfpathlineto{\pgfqpoint{4.289699in}{3.397098in}}%
\pgfpathlineto{\pgfqpoint{4.298960in}{3.444597in}}%
\pgfpathlineto{\pgfqpoint{4.308221in}{3.482967in}}%
\pgfpathlineto{\pgfqpoint{4.317482in}{3.512812in}}%
\pgfpathlineto{\pgfqpoint{4.326744in}{3.534736in}}%
\pgfpathlineto{\pgfqpoint{4.336005in}{3.549343in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{3.554091in}}%
\pgfpathlineto{\pgfqpoint{4.345266in}{3.557237in}}%
\pgfpathlineto{\pgfqpoint{4.349896in}{3.558855in}}%
\pgfpathlineto{\pgfqpoint{4.354527in}{3.559026in}}%
\pgfpathlineto{\pgfqpoint{4.359158in}{3.557841in}}%
\pgfpathlineto{\pgfqpoint{4.368419in}{3.551774in}}%
\pgfpathlineto{\pgfqpoint{4.377680in}{3.541395in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{3.527443in}}%
\pgfpathlineto{\pgfqpoint{4.400833in}{3.501435in}}%
\pgfpathlineto{\pgfqpoint{4.419355in}{3.460611in}}%
\pgfpathlineto{\pgfqpoint{4.479553in}{3.321632in}}%
\pgfpathlineto{\pgfqpoint{4.507337in}{3.264334in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.211939in}}%
\pgfpathlineto{\pgfqpoint{4.558273in}{3.172470in}}%
\pgfpathlineto{\pgfqpoint{4.586057in}{3.129865in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{3.091674in}}%
\pgfpathlineto{\pgfqpoint{4.641624in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{4.669407in}{3.026539in}}%
\pgfpathlineto{\pgfqpoint{4.701821in}{2.994241in}}%
\pgfpathlineto{\pgfqpoint{4.734235in}{2.965339in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{2.939437in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{2.912854in}}%
\pgfpathlineto{\pgfqpoint{4.840739in}{2.888975in}}%
\pgfpathlineto{\pgfqpoint{4.882414in}{2.864835in}}%
\pgfpathlineto{\pgfqpoint{4.924090in}{2.843235in}}%
\pgfpathlineto{\pgfqpoint{4.965765in}{2.824386in}}%
\pgfpathlineto{\pgfqpoint{5.035224in}{2.795683in}}%
\pgfpathlineto{\pgfqpoint{5.100052in}{2.772100in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{2.755594in}}%
\pgfpathlineto{\pgfqpoint{5.220447in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{5.303798in}{2.715264in}}%
\pgfpathlineto{\pgfqpoint{5.377887in}{2.698869in}}%
\pgfpathlineto{\pgfqpoint{5.465869in}{2.681634in}}%
\pgfpathlineto{\pgfqpoint{5.563111in}{2.664901in}}%
\pgfpathlineto{\pgfqpoint{5.669615in}{2.648846in}}%
\pgfpathlineto{\pgfqpoint{5.790010in}{2.632981in}}%
\pgfpathlineto{\pgfqpoint{5.915036in}{2.618731in}}%
\pgfpathlineto{\pgfqpoint{6.095629in}{2.601070in}}%
\pgfpathlineto{\pgfqpoint{6.266961in}{2.586863in}}%
\pgfpathlineto{\pgfqpoint{6.452184in}{2.573840in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.566853in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.566853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.266546in}{1.561327in}}%
\pgfpathlineto{\pgfqpoint{4.280438in}{1.447092in}}%
\pgfpathlineto{\pgfqpoint{4.294329in}{1.351751in}}%
\pgfpathlineto{\pgfqpoint{4.308221in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{4.322113in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{4.331374in}{1.180640in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{4.349896in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{4.359158in}{1.120905in}}%
\pgfpathlineto{\pgfqpoint{4.368419in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{4.377680in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{1.107154in}}%
\pgfpathlineto{\pgfqpoint{4.396202in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{4.405464in}{1.116380in}}%
\pgfpathlineto{\pgfqpoint{4.414725in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{4.428616in}{1.140741in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{1.195183in}}%
\pgfpathlineto{\pgfqpoint{4.521228in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{4.549012in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{4.604579in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{4.632362in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{4.664777in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{4.697191in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{4.729605in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{4.762019in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{4.803694in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.487241in}}%
\pgfpathlineto{\pgfqpoint{4.896306in}{1.502792in}}%
\pgfpathlineto{\pgfqpoint{4.942612in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{5.016701in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{5.141727in}{1.560597in}}%
\pgfpathlineto{\pgfqpoint{5.225078in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{5.303798in}{1.580924in}}%
\pgfpathlineto{\pgfqpoint{5.368626in}{1.588241in}}%
\pgfpathlineto{\pgfqpoint{5.489022in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{5.609417in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{5.859469in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{5.989125in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{6.211394in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{6.368834in}{1.643947in}}%
\pgfpathlineto{\pgfqpoint{6.484598in}{1.647173in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{1.649006in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{1.649006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{1.839523in}}%
\pgfpathlineto{\pgfqpoint{4.289699in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{4.312852in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{4.331374in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{4.345266in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{4.359158in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{4.368419in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{4.377680in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{4.386941in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{4.396202in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{4.405464in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{4.414725in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{0.784193in}}%
\pgfpathlineto{\pgfqpoint{4.433247in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{4.442508in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{4.470292in}{0.788176in}}%
\pgfpathlineto{\pgfqpoint{4.484184in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{4.502706in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{4.609209in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{0.918092in}}%
\pgfpathlineto{\pgfqpoint{4.692560in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{4.729605in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{4.766650in}{0.983931in}}%
\pgfpathlineto{\pgfqpoint{4.812955in}{1.004357in}}%
\pgfpathlineto{\pgfqpoint{4.863892in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{4.910198in}{1.039961in}}%
\pgfpathlineto{\pgfqpoint{4.965765in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{5.025963in}{1.071532in}}%
\pgfpathlineto{\pgfqpoint{5.081530in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{5.127836in}{1.097957in}}%
\pgfpathlineto{\pgfqpoint{5.169511in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{5.215817in}{1.113018in}}%
\pgfpathlineto{\pgfqpoint{5.248231in}{1.114994in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{1.117369in}}%
\pgfpathlineto{\pgfqpoint{5.428824in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{5.549219in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{5.674245in}{1.159069in}}%
\pgfpathlineto{\pgfqpoint{5.901144in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{5.998386in}{1.179934in}}%
\pgfpathlineto{\pgfqpoint{6.257699in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{6.304005in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{6.345681in}{1.194365in}}%
\pgfpathlineto{\pgfqpoint{6.410509in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{1.201807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{4.336005in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{2.385826in}}%
\pgfpathlineto{\pgfqpoint{4.419355in}{2.384198in}}%
\pgfpathlineto{\pgfqpoint{4.502706in}{2.384191in}}%
\pgfpathlineto{\pgfqpoint{5.123205in}{2.388303in}}%
\pgfpathlineto{\pgfqpoint{5.785379in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.389861in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.389861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{2.661074in}}%
\pgfpathlineto{\pgfqpoint{4.317482in}{2.976013in}}%
\pgfpathlineto{\pgfqpoint{4.336005in}{3.052352in}}%
\pgfpathlineto{\pgfqpoint{4.349896in}{3.101197in}}%
\pgfpathlineto{\pgfqpoint{4.363788in}{3.141518in}}%
\pgfpathlineto{\pgfqpoint{4.377680in}{3.173780in}}%
\pgfpathlineto{\pgfqpoint{4.391572in}{3.198770in}}%
\pgfpathlineto{\pgfqpoint{4.400833in}{3.211782in}}%
\pgfpathlineto{\pgfqpoint{4.410094in}{3.222215in}}%
\pgfpathlineto{\pgfqpoint{4.423986in}{3.233866in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{3.241881in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{3.249074in}}%
\pgfpathlineto{\pgfqpoint{4.474922in}{3.253566in}}%
\pgfpathlineto{\pgfqpoint{4.493445in}{3.255783in}}%
\pgfpathlineto{\pgfqpoint{4.516598in}{3.256027in}}%
\pgfpathlineto{\pgfqpoint{4.549012in}{3.253697in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{3.246448in}}%
\pgfpathlineto{\pgfqpoint{4.715713in}{3.235073in}}%
\pgfpathlineto{\pgfqpoint{4.780541in}{3.229751in}}%
\pgfpathlineto{\pgfqpoint{4.887045in}{3.223390in}}%
\pgfpathlineto{\pgfqpoint{5.007440in}{3.219173in}}%
\pgfpathlineto{\pgfqpoint{5.100052in}{3.215934in}}%
\pgfpathlineto{\pgfqpoint{5.137097in}{3.214418in}}%
\pgfpathlineto{\pgfqpoint{5.234339in}{3.214360in}}%
\pgfpathlineto{\pgfqpoint{5.285276in}{3.215593in}}%
\pgfpathlineto{\pgfqpoint{5.442716in}{3.214899in}}%
\pgfpathlineto{\pgfqpoint{5.924297in}{3.215808in}}%
\pgfpathlineto{\pgfqpoint{6.026170in}{3.216411in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{3.218635in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{3.218635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{2.408234in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.287440in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{2.287440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{2.952905in}}%
\pgfpathlineto{\pgfqpoint{4.298960in}{3.598177in}}%
\pgfpathlineto{\pgfqpoint{4.317482in}{3.829920in}}%
\pgfpathlineto{\pgfqpoint{4.336005in}{4.031739in}}%
\pgfpathlineto{\pgfqpoint{4.349896in}{4.157506in}}%
\pgfpathlineto{\pgfqpoint{4.363788in}{4.258086in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{4.311952in}}%
\pgfpathlineto{\pgfqpoint{4.382311in}{4.356193in}}%
\pgfpathlineto{\pgfqpoint{4.391572in}{4.391598in}}%
\pgfpathlineto{\pgfqpoint{4.400833in}{4.418963in}}%
\pgfpathlineto{\pgfqpoint{4.410094in}{4.439213in}}%
\pgfpathlineto{\pgfqpoint{4.419355in}{4.453443in}}%
\pgfpathlineto{\pgfqpoint{4.428616in}{4.462758in}}%
\pgfpathlineto{\pgfqpoint{4.437878in}{4.468264in}}%
\pgfpathlineto{\pgfqpoint{4.447139in}{4.471065in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{4.471987in}}%
\pgfpathlineto{\pgfqpoint{4.465661in}{4.471248in}}%
\pgfpathlineto{\pgfqpoint{4.479553in}{4.467331in}}%
\pgfpathlineto{\pgfqpoint{4.493445in}{4.460462in}}%
\pgfpathlineto{\pgfqpoint{4.507337in}{4.451150in}}%
\pgfpathlineto{\pgfqpoint{4.525859in}{4.436076in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{4.389952in}}%
\pgfpathlineto{\pgfqpoint{4.636993in}{4.336707in}}%
\pgfpathlineto{\pgfqpoint{4.674038in}{4.307065in}}%
\pgfpathlineto{\pgfqpoint{4.715713in}{4.276452in}}%
\pgfpathlineto{\pgfqpoint{4.748127in}{4.255190in}}%
\pgfpathlineto{\pgfqpoint{4.785172in}{4.233691in}}%
\pgfpathlineto{\pgfqpoint{4.831478in}{4.209237in}}%
\pgfpathlineto{\pgfqpoint{4.873153in}{4.189487in}}%
\pgfpathlineto{\pgfqpoint{4.914828in}{4.172264in}}%
\pgfpathlineto{\pgfqpoint{4.965765in}{4.153843in}}%
\pgfpathlineto{\pgfqpoint{5.021332in}{4.135567in}}%
\pgfpathlineto{\pgfqpoint{5.076899in}{4.119035in}}%
\pgfpathlineto{\pgfqpoint{5.127836in}{4.100301in}}%
\pgfpathlineto{\pgfqpoint{5.160250in}{4.093061in}}%
\pgfpathlineto{\pgfqpoint{5.225078in}{4.080314in}}%
\pgfpathlineto{\pgfqpoint{5.280645in}{4.075462in}}%
\pgfpathlineto{\pgfqpoint{5.373257in}{4.059473in}}%
\pgfpathlineto{\pgfqpoint{5.475130in}{4.045089in}}%
\pgfpathlineto{\pgfqpoint{5.572372in}{4.033422in}}%
\pgfpathlineto{\pgfqpoint{5.678876in}{4.022715in}}%
\pgfpathlineto{\pgfqpoint{5.776118in}{4.012317in}}%
\pgfpathlineto{\pgfqpoint{5.808532in}{4.008561in}}%
\pgfpathlineto{\pgfqpoint{5.905775in}{4.001839in}}%
\pgfpathlineto{\pgfqpoint{5.975233in}{3.998117in}}%
\pgfpathlineto{\pgfqpoint{6.086368in}{3.991167in}}%
\pgfpathlineto{\pgfqpoint{6.146565in}{3.987178in}}%
\pgfpathlineto{\pgfqpoint{6.188241in}{3.983957in}}%
\pgfpathlineto{\pgfqpoint{6.354942in}{3.977325in}}%
\pgfpathlineto{\pgfqpoint{6.401248in}{3.974565in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{3.968520in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{3.968520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.137121in}{0.549691in}}{\pgfqpoint{2.541731in}{5.096485in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252654in}{2.970850in}}%
\pgfpathlineto{\pgfqpoint{4.285068in}{3.123081in}}%
\pgfpathlineto{\pgfqpoint{4.312852in}{3.243884in}}%
\pgfpathlineto{\pgfqpoint{4.340635in}{3.354509in}}%
\pgfpathlineto{\pgfqpoint{4.363788in}{3.438229in}}%
\pgfpathlineto{\pgfqpoint{4.391572in}{3.530662in}}%
\pgfpathlineto{\pgfqpoint{4.428616in}{3.646673in}}%
\pgfpathlineto{\pgfqpoint{4.461031in}{3.740848in}}%
\pgfpathlineto{\pgfqpoint{4.493445in}{3.827761in}}%
\pgfpathlineto{\pgfqpoint{4.530489in}{3.920399in}}%
\pgfpathlineto{\pgfqpoint{4.562904in}{3.995789in}}%
\pgfpathlineto{\pgfqpoint{4.599948in}{4.075890in}}%
\pgfpathlineto{\pgfqpoint{4.636993in}{4.150257in}}%
\pgfpathlineto{\pgfqpoint{4.674038in}{4.219364in}}%
\pgfpathlineto{\pgfqpoint{4.711082in}{4.284038in}}%
\pgfpathlineto{\pgfqpoint{4.748127in}{4.344237in}}%
\pgfpathlineto{\pgfqpoint{4.785172in}{4.400156in}}%
\pgfpathlineto{\pgfqpoint{4.826847in}{4.459239in}}%
\pgfpathlineto{\pgfqpoint{4.868523in}{4.514463in}}%
\pgfpathlineto{\pgfqpoint{4.910198in}{4.565774in}}%
\pgfpathlineto{\pgfqpoint{4.947243in}{4.607868in}}%
\pgfpathlineto{\pgfqpoint{5.007440in}{4.672217in}}%
\pgfpathlineto{\pgfqpoint{5.044485in}{4.708666in}}%
\pgfpathlineto{\pgfqpoint{5.081530in}{4.745414in}}%
\pgfpathlineto{\pgfqpoint{5.123205in}{4.787880in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{4.811651in}}%
\pgfpathlineto{\pgfqpoint{5.215817in}{4.863483in}}%
\pgfpathlineto{\pgfqpoint{5.238970in}{4.878176in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{4.901523in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{4.958763in}}%
\pgfpathlineto{\pgfqpoint{5.428824in}{5.001810in}}%
\pgfpathlineto{\pgfqpoint{5.498283in}{5.041721in}}%
\pgfpathlineto{\pgfqpoint{5.558480in}{5.073722in}}%
\pgfpathlineto{\pgfqpoint{5.614047in}{5.101272in}}%
\pgfpathlineto{\pgfqpoint{5.706659in}{5.143807in}}%
\pgfpathlineto{\pgfqpoint{5.748335in}{5.162258in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{5.193543in}}%
\pgfpathlineto{\pgfqpoint{5.896513in}{5.225151in}}%
\pgfpathlineto{\pgfqpoint{6.026170in}{5.269906in}}%
\pgfpathlineto{\pgfqpoint{6.081737in}{5.287165in}}%
\pgfpathlineto{\pgfqpoint{6.132673in}{5.303017in}}%
\pgfpathlineto{\pgfqpoint{6.183610in}{5.320890in}}%
\pgfpathlineto{\pgfqpoint{6.294744in}{5.348986in}}%
\pgfpathlineto{\pgfqpoint{6.327158in}{5.355923in}}%
\pgfpathlineto{\pgfqpoint{6.359572in}{5.366126in}}%
\pgfpathlineto{\pgfqpoint{6.387356in}{5.374198in}}%
\pgfpathlineto{\pgfqpoint{6.447554in}{5.388091in}}%
\pgfpathlineto{\pgfqpoint{6.507751in}{5.403477in}}%
\pgfpathlineto{\pgfqpoint{6.544796in}{5.411746in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{5.414518in}}%
\pgfpathlineto{\pgfqpoint{6.563318in}{5.414518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137121in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678852in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.678852in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137121in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.678852in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137121in}{5.646176in}}%
\pgfpathlineto{\pgfqpoint{6.678852in}{5.646176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234343in}{4.760374in}}%
\pgfpathlineto{\pgfqpoint{5.609826in}{4.760374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.637604in}{4.760374in}}{\pgfqpoint{5.637604in}{4.788152in}}%
\pgfpathlineto{\pgfqpoint{5.637604in}{5.548954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.637604in}{5.576732in}}{\pgfqpoint{5.609826in}{5.576732in}}%
\pgfpathlineto{\pgfqpoint{4.234343in}{5.576732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206565in}{5.576732in}}{\pgfqpoint{4.206565in}{5.548954in}}%
\pgfpathlineto{\pgfqpoint{4.206565in}{4.788152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206565in}{4.760374in}}{\pgfqpoint{4.234343in}{4.760374in}}%
\pgfpathlineto{\pgfqpoint{4.234343in}{4.760374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262121in}{5.472565in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{5.472565in}}%
\pgfpathlineto{\pgfqpoint{4.539899in}{5.472565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651010in,y=5.423954in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262121in}{5.278893in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{5.278893in}}%
\pgfpathlineto{\pgfqpoint{4.539899in}{5.278893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651010in,y=5.230281in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262121in}{5.085220in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{5.085220in}}%
\pgfpathlineto{\pgfqpoint{4.539899in}{5.085220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651010in,y=5.036609in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262121in}{4.891547in}}%
\pgfpathlineto{\pgfqpoint{4.401010in}{4.891547in}}%
\pgfpathlineto{\pgfqpoint{4.539899in}{4.891547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651010in,y=4.842936in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060973in}{5.472565in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{5.472565in}}%
\pgfpathlineto{\pgfqpoint{5.338751in}{5.472565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449862in,y=5.423954in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060973in}{5.278893in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{5.278893in}}%
\pgfpathlineto{\pgfqpoint{5.338751in}{5.278893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449862in,y=5.230281in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060973in}{5.085220in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{5.085220in}}%
\pgfpathlineto{\pgfqpoint{5.338751in}{5.085220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449862in,y=5.036609in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_I$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060973in}{4.891547in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{4.891547in}}%
\pgfpathlineto{\pgfqpoint{5.338751in}{4.891547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449862in,y=4.842936in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{3.827822in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{3.827822in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.368045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{2.368045in}}{\pgfqpoint{2.541731in}{1.459777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953035in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{0.957665in}{3.228542in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{3.003349in}}%
\pgfpathlineto{\pgfqpoint{0.966927in}{2.874931in}}%
\pgfpathlineto{\pgfqpoint{0.971557in}{2.791045in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{2.731796in}}%
\pgfpathlineto{\pgfqpoint{0.985449in}{2.653892in}}%
\pgfpathlineto{\pgfqpoint{0.994710in}{2.605562in}}%
\pgfpathlineto{\pgfqpoint{1.003971in}{2.573277in}}%
\pgfpathlineto{\pgfqpoint{1.013232in}{2.550627in}}%
\pgfpathlineto{\pgfqpoint{1.022494in}{2.534116in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{2.521629in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{2.507519in}}%
\pgfpathlineto{\pgfqpoint{1.059538in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{1.073430in}{2.488003in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{2.479252in}}%
\pgfpathlineto{\pgfqpoint{1.115105in}{2.471357in}}%
\pgfpathlineto{\pgfqpoint{1.142889in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{2.458672in}}%
\pgfpathlineto{\pgfqpoint{1.221609in}{2.453939in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{2.449477in}}%
\pgfpathlineto{\pgfqpoint{1.365157in}{2.445640in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{2.442303in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{2.438259in}}%
\pgfpathlineto{\pgfqpoint{2.156988in}{2.436365in}}%
\pgfpathlineto{\pgfqpoint{3.036800in}{2.434785in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{2.434399in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{2.434399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{2.443759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527315in, y=2.395534in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{2.808451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527315in, y=2.760226in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{3.173144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527315in, y=3.124919in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{3.537836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527315in, y=3.489611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285031in, y=2.773473in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oscillation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.722354in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Period (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{3.827822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374602in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{3.827822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.368045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{3.827822in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{3.827822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375359in,y=4.046789in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.549691in}}{\pgfqpoint{2.541731in}{1.459777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948404in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{0.957665in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{0.994710in}{0.963308in}}%
\pgfpathlineto{\pgfqpoint{1.013232in}{1.075792in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{1.050277in}{1.262328in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{1.087322in}{1.397423in}}%
\pgfpathlineto{\pgfqpoint{1.105844in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{1.124367in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{1.142889in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{1.198456in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{1.216978in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{1.263284in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{1.286437in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{1.314221in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{1.342004in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{1.374418in}{1.769281in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{1.799024in}}%
\pgfpathlineto{\pgfqpoint{1.485553in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.587426in}{1.840404in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{1.717082in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{1.772649in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{1.890367in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{2.448715in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.735812in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{3.157195in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{1.943114in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{1.943114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948404in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948404in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259068in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259068in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103736in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{0.798690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=0.750465in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{1.129408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=1.081182in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{1.460125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=1.411900in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832871in}{1.790842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596759in, y=1.742617in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541204in,y=1.279579in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Decay Time (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832871in}{0.549691in}}{\pgfqpoint{2.541731in}{1.459777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948404in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{0.957665in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{0.994710in}{0.963308in}}%
\pgfpathlineto{\pgfqpoint{1.013232in}{1.075792in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{1.050277in}{1.262328in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{1.087322in}{1.397423in}}%
\pgfpathlineto{\pgfqpoint{1.105844in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{1.124367in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{1.142889in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{1.198456in}{1.625209in}}%
\pgfpathlineto{\pgfqpoint{1.216978in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{1.263284in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{1.286437in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{1.314221in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{1.342004in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{1.374418in}{1.769281in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.784258in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{1.799024in}}%
\pgfpathlineto{\pgfqpoint{1.485553in}{1.813366in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.587426in}{1.840404in}}%
\pgfpathlineto{\pgfqpoint{1.642993in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{1.717082in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{1.772649in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{1.890367in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{2.448715in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{2.583002in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{2.735812in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{3.157195in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{1.943114in}}%
\pgfpathlineto{\pgfqpoint{3.259068in}{1.943114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{2.009468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374602in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.009468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{3.374602in}{2.009468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375359in,y=2.228434in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sweep_q65_to_optim_orb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900000in}{4.905472in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{4.905472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.905472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.751019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{3.063363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=3.015138in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{3.467532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=3.419306in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{3.871701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=3.823475in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{4.275870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=4.227644in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=3.335617in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Change in}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=3.057839in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orbital Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692098in}{2.861278in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{4.456296in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{4.456296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692098in}{2.861278in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.945528in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.945528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692098in}{2.861278in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.832223in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.832223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869213in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{2.751019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177884in,y=4.805472in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685648in}{3.845371in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{3.845371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290056in}{3.845371in}}{\pgfqpoint{1.290056in}{3.873148in}}%
\pgfpathlineto{\pgfqpoint{1.290056in}{4.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290056in}{4.468056in}}{\pgfqpoint{1.262278in}{4.468056in}}%
\pgfpathlineto{\pgfqpoint{0.685648in}{4.468056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657870in}{4.468056in}}{\pgfqpoint{0.657870in}{4.440278in}}%
\pgfpathlineto{\pgfqpoint{0.657870in}{3.873148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657870in}{3.845371in}}{\pgfqpoint{0.685648in}{3.845371in}}%
\pgfpathlineto{\pgfqpoint{0.685648in}{3.845371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713426in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{0.852315in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{4.363889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102315in,y=4.315278in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713426in}{4.170216in}}%
\pgfpathlineto{\pgfqpoint{0.852315in}{4.170216in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{4.170216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102315in,y=4.121605in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713426in}{3.976543in}}%
\pgfpathlineto{\pgfqpoint{0.852315in}{3.976543in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{3.976543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102315in,y=3.927932in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{2.751019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{2.774380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=2.726155in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{3.077757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=3.029532in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{3.381135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=3.332909in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{3.684512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=3.636286in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{3.987889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=3.939664in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{4.291266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352546in, y=4.243041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127238in, y=3.335617in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Change in}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269985in, y=3.026589in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intrinsic Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519213in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622885in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{3.660282in}{3.085256in}}%
\pgfpathlineto{\pgfqpoint{3.701834in}{3.091799in}}%
\pgfpathlineto{\pgfqpoint{3.760007in}{3.097597in}}%
\pgfpathlineto{\pgfqpoint{3.805714in}{3.097979in}}%
\pgfpathlineto{\pgfqpoint{3.855576in}{3.093865in}}%
\pgfpathlineto{\pgfqpoint{3.872197in}{3.089896in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{3.084805in}}%
\pgfpathlineto{\pgfqpoint{3.892973in}{3.081541in}}%
\pgfpathlineto{\pgfqpoint{3.922060in}{3.075484in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{3.073029in}}%
\pgfpathlineto{\pgfqpoint{3.946991in}{3.072547in}}%
\pgfpathlineto{\pgfqpoint{3.955301in}{3.071806in}}%
\pgfpathlineto{\pgfqpoint{4.009319in}{3.070398in}}%
\pgfpathlineto{\pgfqpoint{4.038405in}{3.073158in}}%
\pgfpathlineto{\pgfqpoint{4.050871in}{3.075483in}}%
\pgfpathlineto{\pgfqpoint{4.063336in}{3.076973in}}%
\pgfpathlineto{\pgfqpoint{4.146440in}{3.094689in}}%
\pgfpathlineto{\pgfqpoint{4.167216in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{4.200458in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{4.212923in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{4.229544in}{3.116646in}}%
\pgfpathlineto{\pgfqpoint{4.300182in}{3.136301in}}%
\pgfpathlineto{\pgfqpoint{4.370821in}{3.155893in}}%
\pgfpathlineto{\pgfqpoint{4.379131in}{3.158490in}}%
\pgfpathlineto{\pgfqpoint{4.387441in}{3.160546in}}%
\pgfpathlineto{\pgfqpoint{4.391597in}{3.164186in}}%
\pgfpathlineto{\pgfqpoint{4.404062in}{3.165109in}}%
\pgfpathlineto{\pgfqpoint{4.420683in}{3.170513in}}%
\pgfpathlineto{\pgfqpoint{4.753099in}{3.267091in}}%
\pgfpathlineto{\pgfqpoint{4.761409in}{3.269533in}}%
\pgfpathlineto{\pgfqpoint{5.056428in}{3.357812in}}%
\pgfpathlineto{\pgfqpoint{5.068893in}{3.362146in}}%
\pgfpathlineto{\pgfqpoint{5.081359in}{3.365522in}}%
\pgfpathlineto{\pgfqpoint{5.093825in}{3.369750in}}%
\pgfpathlineto{\pgfqpoint{5.102135in}{3.372288in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{3.375534in}}%
\pgfpathlineto{\pgfqpoint{5.127066in}{3.379915in}}%
\pgfpathlineto{\pgfqpoint{5.135377in}{3.382462in}}%
\pgfpathlineto{\pgfqpoint{5.147842in}{3.385760in}}%
\pgfpathlineto{\pgfqpoint{5.160308in}{3.390115in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{5.185239in}{3.397790in}}%
\pgfpathlineto{\pgfqpoint{5.197704in}{3.401153in}}%
\pgfpathlineto{\pgfqpoint{5.210170in}{3.405484in}}%
\pgfpathlineto{\pgfqpoint{5.222636in}{3.408928in}}%
\pgfpathlineto{\pgfqpoint{5.235101in}{3.413195in}}%
\pgfpathlineto{\pgfqpoint{5.247567in}{3.416707in}}%
\pgfpathlineto{\pgfqpoint{5.264188in}{3.422216in}}%
\pgfpathlineto{\pgfqpoint{5.575827in}{3.520161in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{3.558760in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{3.558760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519213in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622885in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{3.660282in}{3.078613in}}%
\pgfpathlineto{\pgfqpoint{3.689369in}{3.081152in}}%
\pgfpathlineto{\pgfqpoint{3.735076in}{3.089151in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{3.090541in}}%
\pgfpathlineto{\pgfqpoint{3.747541in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.776628in}{3.099253in}}%
\pgfpathlineto{\pgfqpoint{3.780783in}{3.101615in}}%
\pgfpathlineto{\pgfqpoint{3.784938in}{3.101880in}}%
\pgfpathlineto{\pgfqpoint{3.818180in}{3.119967in}}%
\pgfpathlineto{\pgfqpoint{3.855576in}{3.147173in}}%
\pgfpathlineto{\pgfqpoint{3.872197in}{3.167122in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{3.184442in}}%
\pgfpathlineto{\pgfqpoint{3.884663in}{3.194686in}}%
\pgfpathlineto{\pgfqpoint{3.905439in}{3.227659in}}%
\pgfpathlineto{\pgfqpoint{3.922060in}{3.257678in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{3.289247in}}%
\pgfpathlineto{\pgfqpoint{3.942835in}{3.295139in}}%
\pgfpathlineto{\pgfqpoint{3.951146in}{3.316488in}}%
\pgfpathlineto{\pgfqpoint{3.959456in}{3.331850in}}%
\pgfpathlineto{\pgfqpoint{3.963611in}{3.337902in}}%
\pgfpathlineto{\pgfqpoint{3.971922in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{3.980232in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{4.001008in}{3.431822in}}%
\pgfpathlineto{\pgfqpoint{4.042560in}{3.527809in}}%
\pgfpathlineto{\pgfqpoint{4.059181in}{3.570421in}}%
\pgfpathlineto{\pgfqpoint{4.063336in}{3.573795in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{3.631031in}}%
\pgfpathlineto{\pgfqpoint{4.092423in}{3.634873in}}%
\pgfpathlineto{\pgfqpoint{4.100733in}{3.657067in}}%
\pgfpathlineto{\pgfqpoint{4.104888in}{3.661339in}}%
\pgfpathlineto{\pgfqpoint{4.113198in}{3.682080in}}%
\pgfpathlineto{\pgfqpoint{4.117354in}{3.686781in}}%
\pgfpathlineto{\pgfqpoint{4.121509in}{3.699006in}}%
\pgfpathlineto{\pgfqpoint{4.125664in}{3.703394in}}%
\pgfpathlineto{\pgfqpoint{4.129819in}{3.713953in}}%
\pgfpathlineto{\pgfqpoint{4.138130in}{3.725351in}}%
\pgfpathlineto{\pgfqpoint{4.150595in}{3.753101in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{3.756529in}}%
\pgfpathlineto{\pgfqpoint{4.163061in}{3.777842in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{3.797412in}}%
\pgfpathlineto{\pgfqpoint{4.175526in}{3.802692in}}%
\pgfpathlineto{\pgfqpoint{4.183837in}{3.821093in}}%
\pgfpathlineto{\pgfqpoint{4.187992in}{3.824488in}}%
\pgfpathlineto{\pgfqpoint{4.196302in}{3.841990in}}%
\pgfpathlineto{\pgfqpoint{4.200458in}{3.846834in}}%
\pgfpathlineto{\pgfqpoint{4.208768in}{3.847147in}}%
\pgfpathlineto{\pgfqpoint{4.212923in}{3.851713in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{3.859934in}}%
\pgfpathlineto{\pgfqpoint{4.221234in}{3.864453in}}%
\pgfpathlineto{\pgfqpoint{4.229544in}{3.875297in}}%
\pgfpathlineto{\pgfqpoint{4.242010in}{3.888906in}}%
\pgfpathlineto{\pgfqpoint{4.254475in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{4.258630in}{3.909777in}}%
\pgfpathlineto{\pgfqpoint{4.266941in}{3.921676in}}%
\pgfpathlineto{\pgfqpoint{4.279406in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{4.308493in}{3.979388in}}%
\pgfpathlineto{\pgfqpoint{4.312648in}{3.979690in}}%
\pgfpathlineto{\pgfqpoint{4.320958in}{3.991694in}}%
\pgfpathlineto{\pgfqpoint{4.325113in}{3.996745in}}%
\pgfpathlineto{\pgfqpoint{4.329269in}{3.999026in}}%
\pgfpathlineto{\pgfqpoint{4.341734in}{4.016370in}}%
\pgfpathlineto{\pgfqpoint{4.354200in}{4.033058in}}%
\pgfpathlineto{\pgfqpoint{4.358355in}{4.035286in}}%
\pgfpathlineto{\pgfqpoint{4.362510in}{4.040761in}}%
\pgfpathlineto{\pgfqpoint{4.366665in}{4.042276in}}%
\pgfpathlineto{\pgfqpoint{4.379131in}{4.051953in}}%
\pgfpathlineto{\pgfqpoint{4.383286in}{4.056932in}}%
\pgfpathlineto{\pgfqpoint{4.387441in}{4.058796in}}%
\pgfpathlineto{\pgfqpoint{4.395752in}{4.059557in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{4.067198in}}%
\pgfpathlineto{\pgfqpoint{4.412373in}{4.073149in}}%
\pgfpathlineto{\pgfqpoint{4.416528in}{4.076127in}}%
\pgfpathlineto{\pgfqpoint{4.424838in}{4.086410in}}%
\pgfpathlineto{\pgfqpoint{4.433149in}{4.086794in}}%
\pgfpathlineto{\pgfqpoint{4.453924in}{4.105608in}}%
\pgfpathlineto{\pgfqpoint{4.466390in}{4.120315in}}%
\pgfpathlineto{\pgfqpoint{4.470545in}{4.122288in}}%
\pgfpathlineto{\pgfqpoint{4.474700in}{4.125577in}}%
\pgfpathlineto{\pgfqpoint{4.478856in}{4.127041in}}%
\pgfpathlineto{\pgfqpoint{4.483011in}{4.130374in}}%
\pgfpathlineto{\pgfqpoint{4.487166in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{4.491321in}{4.132706in}}%
\pgfpathlineto{\pgfqpoint{4.512097in}{4.150160in}}%
\pgfpathlineto{\pgfqpoint{4.516252in}{4.152668in}}%
\pgfpathlineto{\pgfqpoint{4.520408in}{4.157310in}}%
\pgfpathlineto{\pgfqpoint{4.524563in}{4.159810in}}%
\pgfpathlineto{\pgfqpoint{4.528718in}{4.165489in}}%
\pgfpathlineto{\pgfqpoint{4.537028in}{4.170517in}}%
\pgfpathlineto{\pgfqpoint{4.541184in}{4.175440in}}%
\pgfpathlineto{\pgfqpoint{4.566115in}{4.190773in}}%
\pgfpathlineto{\pgfqpoint{4.582736in}{4.196748in}}%
\pgfpathlineto{\pgfqpoint{4.591046in}{4.202130in}}%
\pgfpathlineto{\pgfqpoint{4.595201in}{4.203636in}}%
\pgfpathlineto{\pgfqpoint{4.599356in}{4.206808in}}%
\pgfpathlineto{\pgfqpoint{4.603512in}{4.208089in}}%
\pgfpathlineto{\pgfqpoint{4.607667in}{4.211076in}}%
\pgfpathlineto{\pgfqpoint{4.624287in}{4.216878in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{4.258013in}}%
\pgfpathlineto{\pgfqpoint{4.732323in}{4.261882in}}%
\pgfpathlineto{\pgfqpoint{4.790495in}{4.282195in}}%
\pgfpathlineto{\pgfqpoint{4.798806in}{4.284955in}}%
\pgfpathlineto{\pgfqpoint{4.823737in}{4.292766in}}%
\pgfpathlineto{\pgfqpoint{4.836202in}{4.296510in}}%
\pgfpathlineto{\pgfqpoint{4.915151in}{4.319261in}}%
\pgfpathlineto{\pgfqpoint{4.935927in}{4.324352in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{4.330684in}}%
\pgfpathlineto{\pgfqpoint{5.006565in}{4.341650in}}%
\pgfpathlineto{\pgfqpoint{5.014876in}{4.344979in}}%
\pgfpathlineto{\pgfqpoint{5.027341in}{4.347913in}}%
\pgfpathlineto{\pgfqpoint{5.031497in}{4.349920in}}%
\pgfpathlineto{\pgfqpoint{5.039807in}{4.351046in}}%
\pgfpathlineto{\pgfqpoint{5.048117in}{4.353504in}}%
\pgfpathlineto{\pgfqpoint{5.060583in}{4.356856in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{4.359408in}}%
\pgfpathlineto{\pgfqpoint{5.085514in}{4.362576in}}%
\pgfpathlineto{\pgfqpoint{5.097980in}{4.364964in}}%
\pgfpathlineto{\pgfqpoint{5.110445in}{4.368016in}}%
\pgfpathlineto{\pgfqpoint{5.122911in}{4.370301in}}%
\pgfpathlineto{\pgfqpoint{5.135377in}{4.373227in}}%
\pgfpathlineto{\pgfqpoint{5.147842in}{4.375426in}}%
\pgfpathlineto{\pgfqpoint{5.160308in}{4.378157in}}%
\pgfpathlineto{\pgfqpoint{5.172773in}{4.380497in}}%
\pgfpathlineto{\pgfqpoint{5.189394in}{4.383703in}}%
\pgfpathlineto{\pgfqpoint{5.226791in}{4.391144in}}%
\pgfpathlineto{\pgfqpoint{5.239256in}{4.393150in}}%
\pgfpathlineto{\pgfqpoint{5.255877in}{4.396679in}}%
\pgfpathlineto{\pgfqpoint{5.276653in}{4.400189in}}%
\pgfpathlineto{\pgfqpoint{5.330671in}{4.409028in}}%
\pgfpathlineto{\pgfqpoint{5.388843in}{4.418194in}}%
\pgfpathlineto{\pgfqpoint{5.430395in}{4.424425in}}%
\pgfpathlineto{\pgfqpoint{5.517654in}{4.436193in}}%
\pgfpathlineto{\pgfqpoint{5.571672in}{4.442748in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{4.456296in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{4.456296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519213in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622885in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{3.660282in}{3.076523in}}%
\pgfpathlineto{\pgfqpoint{3.689369in}{3.073752in}}%
\pgfpathlineto{\pgfqpoint{3.735076in}{3.065702in}}%
\pgfpathlineto{\pgfqpoint{3.743386in}{3.064186in}}%
\pgfpathlineto{\pgfqpoint{3.776628in}{3.056286in}}%
\pgfpathlineto{\pgfqpoint{3.780783in}{3.054222in}}%
\pgfpathlineto{\pgfqpoint{3.784938in}{3.053951in}}%
\pgfpathlineto{\pgfqpoint{3.838956in}{3.028987in}}%
\pgfpathlineto{\pgfqpoint{3.855576in}{3.019653in}}%
\pgfpathlineto{\pgfqpoint{3.872197in}{3.007229in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{2.997466in}}%
\pgfpathlineto{\pgfqpoint{3.884663in}{2.992115in}}%
\pgfpathlineto{\pgfqpoint{3.934525in}{2.954870in}}%
\pgfpathlineto{\pgfqpoint{3.942835in}{2.950890in}}%
\pgfpathlineto{\pgfqpoint{3.951146in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{4.005163in}{2.913495in}}%
\pgfpathlineto{\pgfqpoint{4.034250in}{2.901090in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{2.884153in}}%
\pgfpathlineto{\pgfqpoint{4.096578in}{2.882304in}}%
\pgfpathlineto{\pgfqpoint{4.113198in}{2.878359in}}%
\pgfpathlineto{\pgfqpoint{4.125664in}{2.876128in}}%
\pgfpathlineto{\pgfqpoint{4.138130in}{2.873928in}}%
\pgfpathlineto{\pgfqpoint{4.192147in}{2.864394in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{2.863378in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{2.862395in}}%
\pgfpathlineto{\pgfqpoint{4.374976in}{2.850250in}}%
\pgfpathlineto{\pgfqpoint{4.470545in}{2.846320in}}%
\pgfpathlineto{\pgfqpoint{4.611822in}{2.842067in}}%
\pgfpathlineto{\pgfqpoint{5.110445in}{2.835566in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{2.832223in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{2.832223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519213in}{2.751019in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.622885in}{3.077757in}}%
\pgfpathlineto{\pgfqpoint{3.660282in}{3.076540in}}%
\pgfpathlineto{\pgfqpoint{3.689369in}{3.073855in}}%
\pgfpathlineto{\pgfqpoint{3.735076in}{3.066052in}}%
\pgfpathlineto{\pgfqpoint{3.743386in}{3.064611in}}%
\pgfpathlineto{\pgfqpoint{3.784938in}{3.054703in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{3.028496in}}%
\pgfpathlineto{\pgfqpoint{3.855576in}{3.021451in}}%
\pgfpathlineto{\pgfqpoint{3.872197in}{3.009368in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{2.999866in}}%
\pgfpathlineto{\pgfqpoint{3.884663in}{2.994647in}}%
\pgfpathlineto{\pgfqpoint{3.934525in}{2.958234in}}%
\pgfpathlineto{\pgfqpoint{3.942835in}{2.954324in}}%
\pgfpathlineto{\pgfqpoint{3.951146in}{2.947685in}}%
\pgfpathlineto{\pgfqpoint{4.005163in}{2.917566in}}%
\pgfpathlineto{\pgfqpoint{4.034250in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{2.888595in}}%
\pgfpathlineto{\pgfqpoint{4.096578in}{2.886765in}}%
\pgfpathlineto{\pgfqpoint{4.113198in}{2.882859in}}%
\pgfpathlineto{\pgfqpoint{4.125664in}{2.880648in}}%
\pgfpathlineto{\pgfqpoint{4.138130in}{2.878469in}}%
\pgfpathlineto{\pgfqpoint{4.192147in}{2.869015in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{2.868006in}}%
\pgfpathlineto{\pgfqpoint{4.217078in}{2.867038in}}%
\pgfpathlineto{\pgfqpoint{4.370821in}{2.855130in}}%
\pgfpathlineto{\pgfqpoint{4.591046in}{2.847274in}}%
\pgfpathlineto{\pgfqpoint{4.948393in}{2.841883in}}%
\pgfpathlineto{\pgfqpoint{5.409619in}{2.838230in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{2.836892in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{2.836892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800000in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{2.751019in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.751019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{4.537500in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{4.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108672in,y=4.805472in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616436in}{3.651698in}}%
\pgfpathlineto{\pgfqpoint{4.193066in}{3.651698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.220844in}{3.651698in}}{\pgfqpoint{4.220844in}{3.679476in}}%
\pgfpathlineto{\pgfqpoint{4.220844in}{4.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.220844in}{4.468056in}}{\pgfqpoint{4.193066in}{4.468056in}}%
\pgfpathlineto{\pgfqpoint{3.616436in}{4.468056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.588658in}{4.468056in}}{\pgfqpoint{3.588658in}{4.440278in}}%
\pgfpathlineto{\pgfqpoint{3.588658in}{3.679476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.588658in}{3.651698in}}{\pgfqpoint{3.616436in}{3.651698in}}%
\pgfpathlineto{\pgfqpoint{3.616436in}{3.651698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644213in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{3.921991in}{4.363889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033102in,y=4.315278in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644213in}{4.170216in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{4.170216in}}%
\pgfpathlineto{\pgfqpoint{3.921991in}{4.170216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033102in,y=4.121605in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644213in}{3.976543in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{3.976543in}}%
\pgfpathlineto{\pgfqpoint{3.921991in}{3.976543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033102in,y=3.927932in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.644213in}{3.782871in}}%
\pgfpathlineto{\pgfqpoint{3.783102in}{3.782871in}}%
\pgfpathlineto{\pgfqpoint{3.921991in}{3.782871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033102in,y=3.734259in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692098in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692098in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765541in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765541in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$G^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728819in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orbital Forcing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.866657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352314in, y=0.818431in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.437519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352314in, y=1.389294in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}66}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{2.008382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352314in, y=1.960157in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296759in,y=1.392931in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance Explained (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.499691in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692098in}{0.580895in}}%
\pgfpathlineto{\pgfqpoint{0.729495in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{0.771047in}{0.685329in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{0.879082in}{0.809389in}}%
\pgfpathlineto{\pgfqpoint{0.970496in}{0.910766in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{1.078531in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{1.149170in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.340309in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{1.398481in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{1.530737in}}%
\pgfpathlineto{\pgfqpoint{1.498206in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{1.552223in}{1.631162in}}%
\pgfpathlineto{\pgfqpoint{1.589620in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.734304in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{1.768294in}{1.832960in}}%
\pgfpathlineto{\pgfqpoint{1.818156in}{1.872552in}}%
\pgfpathlineto{\pgfqpoint{1.868018in}{1.909623in}}%
\pgfpathlineto{\pgfqpoint{1.922036in}{1.946943in}}%
\pgfpathlineto{\pgfqpoint{1.971898in}{1.978868in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{2.075778in}{2.037821in}}%
\pgfpathlineto{\pgfqpoint{2.129796in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{2.183813in}{2.088702in}}%
\pgfpathlineto{\pgfqpoint{2.237831in}{2.110391in}}%
\pgfpathlineto{\pgfqpoint{2.291848in}{2.129657in}}%
\pgfpathlineto{\pgfqpoint{2.345866in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{2.399883in}{2.161199in}}%
\pgfpathlineto{\pgfqpoint{2.453901in}{2.173611in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{2.183868in}}%
\pgfpathlineto{\pgfqpoint{2.566091in}{2.192573in}}%
\pgfpathlineto{\pgfqpoint{2.624264in}{2.198924in}}%
\pgfpathlineto{\pgfqpoint{2.682437in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{2.740609in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.204962in}}%
\pgfpathlineto{\pgfqpoint{2.765541in}{2.204962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177884in,y=2.554144in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622885in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696328in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696328in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$G^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659607in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orbital Forcing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{0.820231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213657in, y=0.772005in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{1.189587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213657in, y=1.141362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{1.558943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213657in, y=1.510718in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519213in}{1.928300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213657in, y=1.880074in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158102in,y=1.392931in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Decay Period (kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519213in}{0.499691in}}{\pgfqpoint{2.280787in}{1.786481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622885in}{2.204968in}}%
\pgfpathlineto{\pgfqpoint{3.631196in}{2.150046in}}%
\pgfpathlineto{\pgfqpoint{3.647817in}{2.041986in}}%
\pgfpathlineto{\pgfqpoint{3.651972in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{3.656127in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{3.660282in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{3.681058in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.685213in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{3.693524in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{3.697679in}{1.777393in}}%
\pgfpathlineto{\pgfqpoint{3.710145in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{3.726765in}{1.654240in}}%
\pgfpathlineto{\pgfqpoint{3.735076in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{3.743386in}{1.591247in}}%
\pgfpathlineto{\pgfqpoint{3.751696in}{1.564703in}}%
\pgfpathlineto{\pgfqpoint{3.755852in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{3.760007in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{3.764162in}{1.522960in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{1.500428in}}%
\pgfpathlineto{\pgfqpoint{3.772472in}{1.495170in}}%
\pgfpathlineto{\pgfqpoint{3.776628in}{1.484731in}}%
\pgfpathlineto{\pgfqpoint{3.780783in}{1.462528in}}%
\pgfpathlineto{\pgfqpoint{3.784938in}{1.457908in}}%
\pgfpathlineto{\pgfqpoint{3.789093in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{3.793248in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{3.797404in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{3.805714in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{3.838956in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{3.872197in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{3.876352in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{3.892973in}{1.177513in}}%
\pgfpathlineto{\pgfqpoint{3.909594in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{3.938680in}{1.089021in}}%
\pgfpathlineto{\pgfqpoint{3.942835in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{3.951146in}{1.065352in}}%
\pgfpathlineto{\pgfqpoint{3.959456in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{3.963611in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{3.984387in}{1.013557in}}%
\pgfpathlineto{\pgfqpoint{3.996853in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{4.025939in}{0.959772in}}%
\pgfpathlineto{\pgfqpoint{4.038405in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{4.046715in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{4.050871in}{0.930961in}}%
\pgfpathlineto{\pgfqpoint{4.055026in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{4.059181in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{4.063336in}{0.920776in}}%
\pgfpathlineto{\pgfqpoint{4.075802in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{4.092423in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{4.100733in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{4.104888in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{4.113198in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{4.117354in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{4.121509in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{4.125664in}{0.869159in}}%
\pgfpathlineto{\pgfqpoint{4.129819in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{4.138130in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{4.150595in}{0.850975in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{0.849683in}}%
\pgfpathlineto{\pgfqpoint{4.163061in}{0.843499in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{4.179682in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{4.183837in}{0.829753in}}%
\pgfpathlineto{\pgfqpoint{4.187992in}{0.828629in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{4.208768in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{4.221234in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{4.229544in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{4.308493in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{4.316803in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{4.354200in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{4.374976in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{4.383286in}{0.748965in}}%
\pgfpathlineto{\pgfqpoint{4.387441in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{4.391597in}{0.744912in}}%
\pgfpathlineto{\pgfqpoint{4.404062in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{4.424838in}{0.737201in}}%
\pgfpathlineto{\pgfqpoint{4.428993in}{0.735477in}}%
\pgfpathlineto{\pgfqpoint{4.433149in}{0.735399in}}%
\pgfpathlineto{\pgfqpoint{4.453924in}{0.730081in}}%
\pgfpathlineto{\pgfqpoint{4.487166in}{0.721283in}}%
\pgfpathlineto{\pgfqpoint{4.503787in}{0.717469in}}%
\pgfpathlineto{\pgfqpoint{4.532873in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{4.549494in}{0.706530in}}%
\pgfpathlineto{\pgfqpoint{4.591046in}{0.698119in}}%
\pgfpathlineto{\pgfqpoint{4.624287in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{4.653374in}{0.686555in}}%
\pgfpathlineto{\pgfqpoint{4.802961in}{0.662380in}}%
\pgfpathlineto{\pgfqpoint{4.877754in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{5.085514in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{5.114601in}{0.625099in}}%
\pgfpathlineto{\pgfqpoint{5.139532in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{5.206015in}{0.616383in}}%
\pgfpathlineto{\pgfqpoint{5.243412in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{5.293274in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{5.338981in}{0.605065in}}%
\pgfpathlineto{\pgfqpoint{5.401309in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{5.592448in}{0.587132in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{0.580895in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{0.580895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.519213in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519213in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{2.286172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108672in,y=2.554144in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/sza_for_land_sea.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742172in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742172in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182929in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182929in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623687in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623687in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064444in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064444in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505201in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505201in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945959in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945959in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386716in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386716in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126852in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.807447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=0.759222in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.089048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.040823in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.370649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.322424in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.652250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.604024in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.933851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=1.885625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.215451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=2.167226in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.497052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=2.448827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259568in, y=2.730428in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204012in,y=1.799846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albedo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{3.046296in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742172in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{0.853169in}{1.498974in}}%
\pgfpathlineto{\pgfqpoint{0.964165in}{1.502437in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.507902in}}%
\pgfpathlineto{\pgfqpoint{1.175058in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{1.380401in}{1.536930in}}%
\pgfpathlineto{\pgfqpoint{1.480298in}{1.550644in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{1.674542in}{1.584098in}}%
\pgfpathlineto{\pgfqpoint{1.763339in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{1.852136in}{1.623401in}}%
\pgfpathlineto{\pgfqpoint{1.935383in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{2.018631in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{2.096328in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{2.174026in}{1.720262in}}%
\pgfpathlineto{\pgfqpoint{2.246173in}{1.747376in}}%
\pgfpathlineto{\pgfqpoint{2.318321in}{1.776807in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{2.523664in}{1.875088in}}%
\pgfpathlineto{\pgfqpoint{2.584712in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{2.645760in}{1.945523in}}%
\pgfpathlineto{\pgfqpoint{2.706808in}{1.984703in}}%
\pgfpathlineto{\pgfqpoint{2.762306in}{2.022879in}}%
\pgfpathlineto{\pgfqpoint{2.817805in}{2.063699in}}%
\pgfpathlineto{\pgfqpoint{2.873303in}{2.107391in}}%
\pgfpathlineto{\pgfqpoint{2.923251in}{2.149379in}}%
\pgfpathlineto{\pgfqpoint{2.973200in}{2.194106in}}%
\pgfpathlineto{\pgfqpoint{3.023148in}{2.241803in}}%
\pgfpathlineto{\pgfqpoint{3.073096in}{2.292729in}}%
\pgfpathlineto{\pgfqpoint{3.123045in}{2.347172in}}%
\pgfpathlineto{\pgfqpoint{3.167443in}{2.398780in}}%
\pgfpathlineto{\pgfqpoint{3.211842in}{2.453679in}}%
\pgfpathlineto{\pgfqpoint{3.256240in}{2.512154in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{2.574522in}}%
\pgfpathlineto{\pgfqpoint{3.345037in}{2.641142in}}%
\pgfpathlineto{\pgfqpoint{3.383886in}{2.703237in}}%
\pgfpathlineto{\pgfqpoint{3.422735in}{2.769196in}}%
\pgfpathlineto{\pgfqpoint{3.461584in}{2.839357in}}%
\pgfpathlineto{\pgfqpoint{3.500432in}{2.914097in}}%
\pgfpathlineto{\pgfqpoint{3.511532in}{2.936350in}}%
\pgfpathlineto{\pgfqpoint{3.511532in}{2.936350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{3.046296in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742172in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{0.975265in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{1.197257in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{1.408150in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{1.596844in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.768889in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{1.924284in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{2.063029in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{2.185125in}{0.721519in}}%
\pgfpathlineto{\pgfqpoint{2.290572in}{0.733998in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{0.747241in}}%
\pgfpathlineto{\pgfqpoint{2.473716in}{0.761935in}}%
\pgfpathlineto{\pgfqpoint{2.551413in}{0.776990in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{0.829009in}}%
\pgfpathlineto{\pgfqpoint{2.806705in}{0.848230in}}%
\pgfpathlineto{\pgfqpoint{2.856653in}{0.868004in}}%
\pgfpathlineto{\pgfqpoint{2.901052in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{2.939901in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{3.012048in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{3.045347in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{3.078646in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{3.106395in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{3.134144in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.161893in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{3.189642in}{1.119736in}}%
\pgfpathlineto{\pgfqpoint{3.211842in}{1.151176in}}%
\pgfpathlineto{\pgfqpoint{3.234041in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{3.256240in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{3.278440in}{1.269813in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{1.320230in}}%
\pgfpathlineto{\pgfqpoint{3.317288in}{1.362826in}}%
\pgfpathlineto{\pgfqpoint{3.333938in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{3.350587in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{3.367237in}{1.523657in}}%
\pgfpathlineto{\pgfqpoint{3.383886in}{1.592064in}}%
\pgfpathlineto{\pgfqpoint{3.400536in}{1.670599in}}%
\pgfpathlineto{\pgfqpoint{3.417185in}{1.761682in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{3.450484in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{3.461584in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{3.472683in}{2.208331in}}%
\pgfpathlineto{\pgfqpoint{3.483783in}{2.339503in}}%
\pgfpathlineto{\pgfqpoint{3.494883in}{2.492874in}}%
\pgfpathlineto{\pgfqpoint{3.505982in}{2.674592in}}%
\pgfpathlineto{\pgfqpoint{3.511532in}{2.778653in}}%
\pgfpathlineto{\pgfqpoint{3.511532in}{2.778653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700926in}{2.551543in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{2.551543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483721in}{2.551543in}}{\pgfqpoint{1.483721in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.483721in}{2.952778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483721in}{2.980556in}}{\pgfqpoint{1.455943in}{2.980556in}}%
\pgfpathlineto{\pgfqpoint{0.700926in}{2.980556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673149in}{2.980556in}}{\pgfqpoint{0.673149in}{2.952778in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.579321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673149in}{2.551543in}}{\pgfqpoint{0.700926in}{2.551543in}}%
\pgfpathlineto{\pgfqpoint{0.700926in}{2.551543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728704in}{2.876389in}}%
\pgfpathlineto{\pgfqpoint{0.867593in}{2.876389in}}%
\pgfpathlineto{\pgfqpoint{1.006482in}{2.876389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=2.827778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Land}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728704in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{0.867593in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{1.006482in}{2.682716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=2.634105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sea}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/verbitsky_F_vs_orbitals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.237666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.237666in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{0.541975in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{0.541975in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978771in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978771in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943191in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943191in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907611in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907611in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872031in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872031in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836450in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836450in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800870in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800870in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389821in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541975in}{0.565607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.517382in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541975in}{1.051022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375308in, y=1.002797in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541975in}{1.536436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375308in, y=1.488211in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.068962in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Orbital Forcing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541975in}{0.565123in}}{\pgfqpoint{5.695691in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800870in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{0.806048in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{0.811226in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{0.816404in}{0.816015in}}%
\pgfpathlineto{\pgfqpoint{0.826760in}{0.882704in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{0.983802in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{1.004423in}}%
\pgfpathlineto{\pgfqpoint{0.852649in}{1.014019in}}%
\pgfpathlineto{\pgfqpoint{0.857827in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{0.863005in}{1.000094in}}%
\pgfpathlineto{\pgfqpoint{0.868183in}{0.977256in}}%
\pgfpathlineto{\pgfqpoint{0.878539in}{0.911889in}}%
\pgfpathlineto{\pgfqpoint{0.888895in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{0.894073in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{0.793439in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{0.801422in}}%
\pgfpathlineto{\pgfqpoint{0.914784in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.919962in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{0.940674in}{1.041851in}}%
\pgfpathlineto{\pgfqpoint{0.945852in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{0.951029in}{1.110244in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{1.124746in}}%
\pgfpathlineto{\pgfqpoint{0.961385in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{1.105694in}}%
\pgfpathlineto{\pgfqpoint{0.971741in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{1.024988in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{0.720010in}}%
\pgfpathlineto{\pgfqpoint{1.007986in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{1.013164in}{0.644651in}}%
\pgfpathlineto{\pgfqpoint{1.018342in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{1.023520in}{0.631491in}}%
\pgfpathlineto{\pgfqpoint{1.028698in}{0.648267in}}%
\pgfpathlineto{\pgfqpoint{1.033876in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{1.044232in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{1.059765in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{1.064943in}{0.975789in}}%
\pgfpathlineto{\pgfqpoint{1.070121in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.075299in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{1.090833in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.101189in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{1.111544in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{1.121900in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{1.127078in}{0.900819in}}%
\pgfpathlineto{\pgfqpoint{1.132256in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{1.097914in}}%
\pgfpathlineto{\pgfqpoint{1.168501in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{1.173679in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.178857in}{1.342739in}}%
\pgfpathlineto{\pgfqpoint{1.184035in}{1.357074in}}%
\pgfpathlineto{\pgfqpoint{1.189213in}{1.355204in}}%
\pgfpathlineto{\pgfqpoint{1.194391in}{1.337881in}}%
\pgfpathlineto{\pgfqpoint{1.199569in}{1.305847in}}%
\pgfpathlineto{\pgfqpoint{1.209924in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.230636in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.906422in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.251348in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.261704in}{0.849510in}}%
\pgfpathlineto{\pgfqpoint{1.266881in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{1.272059in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{1.277237in}{0.865795in}}%
\pgfpathlineto{\pgfqpoint{1.282415in}{0.882493in}}%
\pgfpathlineto{\pgfqpoint{1.287593in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{1.292771in}{0.937249in}}%
\pgfpathlineto{\pgfqpoint{1.303127in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{1.334194in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.322271in}}%
\pgfpathlineto{\pgfqpoint{1.344550in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{1.354906in}{1.285467in}}%
\pgfpathlineto{\pgfqpoint{1.365262in}{1.199929in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{0.983489in}}%
\pgfpathlineto{\pgfqpoint{1.396329in}{0.968884in}}%
\pgfpathlineto{\pgfqpoint{1.401507in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.406685in}{0.979223in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{1.432574in}{1.118942in}}%
\pgfpathlineto{\pgfqpoint{1.437752in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.442930in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{1.448108in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{1.453286in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{1.458464in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{1.468820in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{1.484353in}{0.815515in}}%
\pgfpathlineto{\pgfqpoint{1.489531in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{1.494709in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.499887in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{0.760552in}}%
\pgfpathlineto{\pgfqpoint{1.515421in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.525776in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{1.541310in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{1.551666in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.556844in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{1.562022in}{1.200114in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.572378in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.082549in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{1.608623in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{1.613801in}{0.953506in}}%
\pgfpathlineto{\pgfqpoint{1.618979in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.624157in}{1.015870in}}%
\pgfpathlineto{\pgfqpoint{1.650046in}{1.242421in}}%
\pgfpathlineto{\pgfqpoint{1.655224in}{1.261651in}}%
\pgfpathlineto{\pgfqpoint{1.660402in}{1.263900in}}%
\pgfpathlineto{\pgfqpoint{1.665580in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{1.216378in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.114176in}}%
\pgfpathlineto{\pgfqpoint{1.696647in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{1.707003in}{0.892532in}}%
\pgfpathlineto{\pgfqpoint{1.712181in}{0.896180in}}%
\pgfpathlineto{\pgfqpoint{1.717359in}{0.921796in}}%
\pgfpathlineto{\pgfqpoint{1.722537in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{1.732892in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{1.753604in}{1.332716in}}%
\pgfpathlineto{\pgfqpoint{1.758782in}{1.343813in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{1.331346in}}%
\pgfpathlineto{\pgfqpoint{1.769138in}{1.298455in}}%
\pgfpathlineto{\pgfqpoint{1.779494in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{1.789849in}{1.101174in}}%
\pgfpathlineto{\pgfqpoint{1.795027in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{1.800205in}{1.058246in}}%
\pgfpathlineto{\pgfqpoint{1.805383in}{1.064344in}}%
\pgfpathlineto{\pgfqpoint{1.810561in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.815739in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{1.831273in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{1.841628in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{1.846806in}{1.300027in}}%
\pgfpathlineto{\pgfqpoint{1.851984in}{1.279484in}}%
\pgfpathlineto{\pgfqpoint{1.857162in}{1.241420in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{0.930270in}}%
\pgfpathlineto{\pgfqpoint{1.888230in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{1.893407in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{1.898585in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{1.903763in}{0.831851in}}%
\pgfpathlineto{\pgfqpoint{1.908941in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.914119in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.924475in}{1.004387in}}%
\pgfpathlineto{\pgfqpoint{1.940009in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.945186in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.950364in}{1.258014in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{1.266426in}}%
\pgfpathlineto{\pgfqpoint{1.965898in}{1.247319in}}%
\pgfpathlineto{\pgfqpoint{1.971076in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{1.991788in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{2.002143in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{1.061385in}}%
\pgfpathlineto{\pgfqpoint{2.012499in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{2.022855in}{1.186842in}}%
\pgfpathlineto{\pgfqpoint{2.033211in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{2.038389in}{1.347305in}}%
\pgfpathlineto{\pgfqpoint{2.043567in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{2.048744in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.385632in}}%
\pgfpathlineto{\pgfqpoint{2.059100in}{1.354301in}}%
\pgfpathlineto{\pgfqpoint{2.064278in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{2.074634in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{2.090168in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{2.100523in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{1.009018in}}%
\pgfpathlineto{\pgfqpoint{2.116057in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{1.186421in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{1.211880in}}%
\pgfpathlineto{\pgfqpoint{2.131591in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{1.189606in}}%
\pgfpathlineto{\pgfqpoint{2.141947in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{2.162658in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{2.167836in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{2.173014in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{2.178192in}{0.907525in}}%
\pgfpathlineto{\pgfqpoint{2.183370in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{2.188548in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{2.198904in}{1.104212in}}%
\pgfpathlineto{\pgfqpoint{2.209259in}{1.239293in}}%
\pgfpathlineto{\pgfqpoint{2.214437in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{2.219615in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{2.224793in}{1.366148in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{1.372367in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{1.359380in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{2.245505in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{2.255860in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{2.266216in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{2.276572in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{2.286928in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{2.292106in}{0.903626in}}%
\pgfpathlineto{\pgfqpoint{2.297284in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{2.302462in}{0.942117in}}%
\pgfpathlineto{\pgfqpoint{2.317995in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.323173in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{2.328351in}{1.064934in}}%
\pgfpathlineto{\pgfqpoint{2.333529in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{2.343885in}{1.034888in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{2.359418in}{0.918273in}}%
\pgfpathlineto{\pgfqpoint{2.369774in}{0.830225in}}%
\pgfpathlineto{\pgfqpoint{2.374952in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{2.380130in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{0.756201in}}%
\pgfpathlineto{\pgfqpoint{2.390486in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{2.395664in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{2.400842in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{2.416375in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{2.431909in}{1.160571in}}%
\pgfpathlineto{\pgfqpoint{2.437087in}{1.206194in}}%
\pgfpathlineto{\pgfqpoint{2.442265in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{2.447443in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{1.252670in}}%
\pgfpathlineto{\pgfqpoint{2.457799in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{2.462977in}{1.204386in}}%
\pgfpathlineto{\pgfqpoint{2.473332in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{2.488866in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{2.494044in}{0.926509in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{2.504400in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{2.509578in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{2.514756in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{2.545823in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{2.556179in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{2.561357in}{1.168794in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{2.571712in}{1.149598in}}%
\pgfpathlineto{\pgfqpoint{2.576890in}{1.127252in}}%
\pgfpathlineto{\pgfqpoint{2.602780in}{0.989475in}}%
\pgfpathlineto{\pgfqpoint{2.607958in}{0.973950in}}%
\pgfpathlineto{\pgfqpoint{2.613136in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{2.618314in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{2.623491in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{0.991198in}}%
\pgfpathlineto{\pgfqpoint{2.633847in}{1.012303in}}%
\pgfpathlineto{\pgfqpoint{2.644203in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.170370in}}%
\pgfpathlineto{\pgfqpoint{2.675270in}{1.271630in}}%
\pgfpathlineto{\pgfqpoint{2.680448in}{1.298007in}}%
\pgfpathlineto{\pgfqpoint{2.685626in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{2.690804in}{1.328222in}}%
\pgfpathlineto{\pgfqpoint{2.695982in}{1.327136in}}%
\pgfpathlineto{\pgfqpoint{2.701160in}{1.313936in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{2.711516in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{2.721872in}{1.137225in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{2.752939in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{0.743306in}}%
\pgfpathlineto{\pgfqpoint{2.773651in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{2.778828in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{2.789184in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{2.804718in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{2.815074in}{1.131875in}}%
\pgfpathlineto{\pgfqpoint{2.820252in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{2.825430in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{2.835785in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{2.846141in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{2.856497in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{2.861675in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{2.866853in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{2.872031in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{2.877209in}{0.887773in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{2.897920in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{2.908276in}{1.072656in}}%
\pgfpathlineto{\pgfqpoint{2.913454in}{1.099889in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{1.116635in}}%
\pgfpathlineto{\pgfqpoint{2.923810in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{2.928988in}{1.108684in}}%
\pgfpathlineto{\pgfqpoint{2.934165in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{2.939343in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{2.949699in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{2.965233in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{2.970411in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{2.975589in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{2.980767in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{2.985944in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{0.664092in}}%
\pgfpathlineto{\pgfqpoint{2.996300in}{0.692598in}}%
\pgfpathlineto{\pgfqpoint{3.001478in}{0.735218in}}%
\pgfpathlineto{\pgfqpoint{3.011834in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{3.032546in}{1.107986in}}%
\pgfpathlineto{\pgfqpoint{3.037724in}{1.155342in}}%
\pgfpathlineto{\pgfqpoint{3.042901in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{3.048079in}{1.211416in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.219107in}}%
\pgfpathlineto{\pgfqpoint{3.058435in}{1.214716in}}%
\pgfpathlineto{\pgfqpoint{3.063613in}{1.200050in}}%
\pgfpathlineto{\pgfqpoint{3.073969in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{3.084325in}{1.096498in}}%
\pgfpathlineto{\pgfqpoint{3.089503in}{1.076669in}}%
\pgfpathlineto{\pgfqpoint{3.094680in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.062619in}}%
\pgfpathlineto{\pgfqpoint{3.105036in}{1.070353in}}%
\pgfpathlineto{\pgfqpoint{3.110214in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{3.115392in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{3.136104in}{1.228719in}}%
\pgfpathlineto{\pgfqpoint{3.141282in}{1.248111in}}%
\pgfpathlineto{\pgfqpoint{3.146459in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{3.151637in}{1.260665in}}%
\pgfpathlineto{\pgfqpoint{3.156815in}{1.251914in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{1.233565in}}%
\pgfpathlineto{\pgfqpoint{3.167171in}{1.206493in}}%
\pgfpathlineto{\pgfqpoint{3.177527in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{3.198238in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{3.208594in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{3.218950in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{3.224128in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{3.229306in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{3.234484in}{0.868582in}}%
\pgfpathlineto{\pgfqpoint{3.239662in}{0.883545in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{0.908783in}}%
\pgfpathlineto{\pgfqpoint{3.250017in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{3.260373in}{1.039672in}}%
\pgfpathlineto{\pgfqpoint{3.286263in}{1.326360in}}%
\pgfpathlineto{\pgfqpoint{3.291441in}{1.363845in}}%
\pgfpathlineto{\pgfqpoint{3.296619in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{3.301796in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{3.306974in}{1.383447in}}%
\pgfpathlineto{\pgfqpoint{3.312152in}{1.356137in}}%
\pgfpathlineto{\pgfqpoint{3.317330in}{1.313202in}}%
\pgfpathlineto{\pgfqpoint{3.327686in}{1.194347in}}%
\pgfpathlineto{\pgfqpoint{3.343220in}{0.997663in}}%
\pgfpathlineto{\pgfqpoint{3.348398in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{3.353575in}{0.905994in}}%
\pgfpathlineto{\pgfqpoint{3.358753in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{3.363931in}{0.870944in}}%
\pgfpathlineto{\pgfqpoint{3.369109in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{3.374287in}{0.893524in}}%
\pgfpathlineto{\pgfqpoint{3.379465in}{0.921521in}}%
\pgfpathlineto{\pgfqpoint{3.400177in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{3.405354in}{1.074566in}}%
\pgfpathlineto{\pgfqpoint{3.410532in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{3.415710in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{3.420888in}{1.062797in}}%
\pgfpathlineto{\pgfqpoint{3.426066in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{3.436422in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{3.446778in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{3.451956in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{3.457133in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{3.462311in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{3.467489in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{3.472667in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{3.477845in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{3.488201in}{1.018194in}}%
\pgfpathlineto{\pgfqpoint{3.503735in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{3.508912in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{3.514090in}{1.314204in}}%
\pgfpathlineto{\pgfqpoint{3.519268in}{1.335772in}}%
\pgfpathlineto{\pgfqpoint{3.524446in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{3.529624in}{1.323487in}}%
\pgfpathlineto{\pgfqpoint{3.534802in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{3.539980in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{3.565869in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{3.571047in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{0.909206in}}%
\pgfpathlineto{\pgfqpoint{3.581403in}{0.908220in}}%
\pgfpathlineto{\pgfqpoint{3.586581in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{3.591759in}{0.948467in}}%
\pgfpathlineto{\pgfqpoint{3.602115in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{3.612471in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{3.617648in}{1.143350in}}%
\pgfpathlineto{\pgfqpoint{3.622826in}{1.166181in}}%
\pgfpathlineto{\pgfqpoint{3.628004in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{3.633182in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{3.643538in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{3.659072in}{1.032549in}}%
\pgfpathlineto{\pgfqpoint{3.664250in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{3.669427in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{3.674605in}{1.016938in}}%
\pgfpathlineto{\pgfqpoint{3.679783in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{3.684961in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{3.695317in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{3.705673in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{3.710851in}{1.497766in}}%
\pgfpathlineto{\pgfqpoint{3.716029in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{3.721206in}{1.523507in}}%
\pgfpathlineto{\pgfqpoint{3.726384in}{1.488742in}}%
\pgfpathlineto{\pgfqpoint{3.731562in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{3.752274in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{3.757452in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{3.762630in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{3.767808in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{3.772985in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{3.778163in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{3.798875in}{1.148672in}}%
\pgfpathlineto{\pgfqpoint{3.804053in}{1.158198in}}%
\pgfpathlineto{\pgfqpoint{3.809231in}{1.155619in}}%
\pgfpathlineto{\pgfqpoint{3.814409in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{3.819587in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{3.829942in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{3.840298in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{0.900403in}}%
\pgfpathlineto{\pgfqpoint{3.850654in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{3.855832in}{0.860386in}}%
\pgfpathlineto{\pgfqpoint{3.861010in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{3.866188in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{3.871366in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{3.876543in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{3.886899in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{3.902433in}{1.349783in}}%
\pgfpathlineto{\pgfqpoint{3.907611in}{1.403056in}}%
\pgfpathlineto{\pgfqpoint{3.912789in}{1.439454in}}%
\pgfpathlineto{\pgfqpoint{3.917967in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{3.923145in}{1.451727in}}%
\pgfpathlineto{\pgfqpoint{3.928322in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{3.933500in}{1.388606in}}%
\pgfpathlineto{\pgfqpoint{3.943856in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{3.954212in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{3.959390in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{3.964568in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{3.969746in}{1.090168in}}%
\pgfpathlineto{\pgfqpoint{3.974924in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{3.980101in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{4.000813in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{4.005991in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{4.011169in}{1.270711in}}%
\pgfpathlineto{\pgfqpoint{4.016347in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{4.021525in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{4.026703in}{1.151140in}}%
\pgfpathlineto{\pgfqpoint{4.042236in}{0.897428in}}%
\pgfpathlineto{\pgfqpoint{4.047414in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{4.052592in}{0.842881in}}%
\pgfpathlineto{\pgfqpoint{4.057770in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{4.068126in}{1.030052in}}%
\pgfpathlineto{\pgfqpoint{4.078482in}{1.172800in}}%
\pgfpathlineto{\pgfqpoint{4.083659in}{1.223209in}}%
\pgfpathlineto{\pgfqpoint{4.088837in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{4.094015in}{1.264328in}}%
\pgfpathlineto{\pgfqpoint{4.099193in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{4.104371in}{1.238925in}}%
\pgfpathlineto{\pgfqpoint{4.125083in}{1.122806in}}%
\pgfpathlineto{\pgfqpoint{4.130261in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{4.135438in}{1.106506in}}%
\pgfpathlineto{\pgfqpoint{4.140616in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{4.145794in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{4.156150in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{4.166506in}{1.311443in}}%
\pgfpathlineto{\pgfqpoint{4.171684in}{1.347395in}}%
\pgfpathlineto{\pgfqpoint{4.176862in}{1.370576in}}%
\pgfpathlineto{\pgfqpoint{4.182040in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{4.187217in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{4.192395in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{4.197573in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{4.207929in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{4.228641in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{4.244174in}{0.696776in}}%
\pgfpathlineto{\pgfqpoint{4.249352in}{0.688885in}}%
\pgfpathlineto{\pgfqpoint{4.254530in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{4.264886in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{4.275242in}{0.886899in}}%
\pgfpathlineto{\pgfqpoint{4.290776in}{1.071540in}}%
\pgfpathlineto{\pgfqpoint{4.295953in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{4.301131in}{1.155442in}}%
\pgfpathlineto{\pgfqpoint{4.306309in}{1.177409in}}%
\pgfpathlineto{\pgfqpoint{4.311487in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{4.316665in}{1.178613in}}%
\pgfpathlineto{\pgfqpoint{4.321843in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{4.332199in}{1.100170in}}%
\pgfpathlineto{\pgfqpoint{4.342555in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{4.347732in}{1.005437in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{4.358088in}{0.978375in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{4.368444in}{0.994390in}}%
\pgfpathlineto{\pgfqpoint{4.373622in}{1.016434in}}%
\pgfpathlineto{\pgfqpoint{4.399511in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{4.404689in}{1.160699in}}%
\pgfpathlineto{\pgfqpoint{4.409867in}{1.157294in}}%
\pgfpathlineto{\pgfqpoint{4.415045in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{4.420223in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{4.430579in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{4.451290in}{0.819103in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.780517in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{0.753252in}}%
\pgfpathlineto{\pgfqpoint{4.466824in}{0.740135in}}%
\pgfpathlineto{\pgfqpoint{4.472002in}{0.742647in}}%
\pgfpathlineto{\pgfqpoint{4.477180in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{4.482358in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{4.492714in}{0.896507in}}%
\pgfpathlineto{\pgfqpoint{4.523781in}{1.270823in}}%
\pgfpathlineto{\pgfqpoint{4.528959in}{1.307625in}}%
\pgfpathlineto{\pgfqpoint{4.534137in}{1.331193in}}%
\pgfpathlineto{\pgfqpoint{4.539315in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{4.544493in}{1.339480in}}%
\pgfpathlineto{\pgfqpoint{4.549671in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{4.554848in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{4.565204in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{4.585916in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{4.596272in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{4.606627in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{4.611805in}{0.999838in}}%
\pgfpathlineto{\pgfqpoint{4.616983in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{4.622161in}{1.003915in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{4.642873in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{4.648051in}{1.048050in}}%
\pgfpathlineto{\pgfqpoint{4.653229in}{1.049680in}}%
\pgfpathlineto{\pgfqpoint{4.658406in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{4.663584in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{4.668762in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{4.673940in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{4.684296in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{4.699830in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{4.705008in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{0.780051in}}%
\pgfpathlineto{\pgfqpoint{4.715363in}{0.775372in}}%
\pgfpathlineto{\pgfqpoint{4.720541in}{0.783973in}}%
\pgfpathlineto{\pgfqpoint{4.725719in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{4.730897in}{0.845531in}}%
\pgfpathlineto{\pgfqpoint{4.736075in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.761964in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{4.772320in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{4.777498in}{1.357575in}}%
\pgfpathlineto{\pgfqpoint{4.782676in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{4.787854in}{1.333758in}}%
\pgfpathlineto{\pgfqpoint{4.793032in}{1.290449in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{4.808566in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{4.834455in}{0.707758in}}%
\pgfpathlineto{\pgfqpoint{4.839633in}{0.670732in}}%
\pgfpathlineto{\pgfqpoint{4.844811in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{4.849989in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{4.855167in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{4.860345in}{0.676400in}}%
\pgfpathlineto{\pgfqpoint{4.870700in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{4.886234in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{4.891412in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{4.896590in}{0.905952in}}%
\pgfpathlineto{\pgfqpoint{4.901768in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{4.906946in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{4.912124in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{4.917302in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{4.938013in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{0.834484in}}%
\pgfpathlineto{\pgfqpoint{4.948369in}{0.840157in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{4.958725in}{0.885339in}}%
\pgfpathlineto{\pgfqpoint{4.963903in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{4.974258in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{4.989792in}{1.192533in}}%
\pgfpathlineto{\pgfqpoint{4.994970in}{1.235168in}}%
\pgfpathlineto{\pgfqpoint{5.000148in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{5.005326in}{1.282723in}}%
\pgfpathlineto{\pgfqpoint{5.010504in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{5.015682in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{5.020860in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.191735in}}%
\pgfpathlineto{\pgfqpoint{5.036393in}{1.072191in}}%
\pgfpathlineto{\pgfqpoint{5.051927in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{5.062283in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{5.067461in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{5.072639in}{0.731933in}}%
\pgfpathlineto{\pgfqpoint{5.077816in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{5.082994in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{5.088172in}{0.765470in}}%
\pgfpathlineto{\pgfqpoint{5.093350in}{0.799923in}}%
\pgfpathlineto{\pgfqpoint{5.103706in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{5.119240in}{1.030348in}}%
\pgfpathlineto{\pgfqpoint{5.129595in}{1.101993in}}%
\pgfpathlineto{\pgfqpoint{5.134773in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{5.139951in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{5.145129in}{1.149210in}}%
\pgfpathlineto{\pgfqpoint{5.150307in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{5.155485in}{1.141708in}}%
\pgfpathlineto{\pgfqpoint{5.160663in}{1.129289in}}%
\pgfpathlineto{\pgfqpoint{5.186552in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{5.191730in}{1.046611in}}%
\pgfpathlineto{\pgfqpoint{5.196908in}{1.046654in}}%
\pgfpathlineto{\pgfqpoint{5.202086in}{1.053256in}}%
\pgfpathlineto{\pgfqpoint{5.207264in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{5.212442in}{1.083940in}}%
\pgfpathlineto{\pgfqpoint{5.233153in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{5.238331in}{1.188823in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{1.195816in}}%
\pgfpathlineto{\pgfqpoint{5.248687in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{5.253865in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{5.259043in}{1.154517in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{5.274577in}{1.015537in}}%
\pgfpathlineto{\pgfqpoint{5.300466in}{0.717070in}}%
\pgfpathlineto{\pgfqpoint{5.305644in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{5.310822in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{5.316000in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{5.321178in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{5.326356in}{0.679866in}}%
\pgfpathlineto{\pgfqpoint{5.331534in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{5.341889in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{5.362601in}{1.154902in}}%
\pgfpathlineto{\pgfqpoint{5.367779in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{5.372957in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{5.378135in}{1.286110in}}%
\pgfpathlineto{\pgfqpoint{5.383313in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{5.388491in}{1.283213in}}%
\pgfpathlineto{\pgfqpoint{5.393668in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{5.398846in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{5.409202in}{1.102348in}}%
\pgfpathlineto{\pgfqpoint{5.419558in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{5.429914in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{5.435092in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{5.440270in}{0.862148in}}%
\pgfpathlineto{\pgfqpoint{5.445447in}{0.861329in}}%
\pgfpathlineto{\pgfqpoint{5.450625in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{5.455803in}{0.889400in}}%
\pgfpathlineto{\pgfqpoint{5.476515in}{0.983097in}}%
\pgfpathlineto{\pgfqpoint{5.481693in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{5.486871in}{1.001806in}}%
\pgfpathlineto{\pgfqpoint{5.492049in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{5.497226in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{5.502404in}{0.964374in}}%
\pgfpathlineto{\pgfqpoint{5.512760in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{5.523116in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{5.528294in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{5.533472in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{5.538650in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{5.543828in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{5.549005in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{5.554183in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{5.559361in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{5.569717in}{1.015332in}}%
\pgfpathlineto{\pgfqpoint{5.590429in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{5.595607in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{5.600784in}{1.402966in}}%
\pgfpathlineto{\pgfqpoint{5.605962in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{5.611140in}{1.442677in}}%
\pgfpathlineto{\pgfqpoint{5.616318in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{5.621496in}{1.415056in}}%
\pgfpathlineto{\pgfqpoint{5.626674in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{5.637030in}{1.273585in}}%
\pgfpathlineto{\pgfqpoint{5.657741in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{5.662919in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{5.668097in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{5.673275in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{5.678453in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{5.683631in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{5.688809in}{0.924003in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{5.704342in}{0.981496in}}%
\pgfpathlineto{\pgfqpoint{5.719876in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{5.730232in}{1.092129in}}%
\pgfpathlineto{\pgfqpoint{5.735410in}{1.104590in}}%
\pgfpathlineto{\pgfqpoint{5.740588in}{1.112183in}}%
\pgfpathlineto{\pgfqpoint{5.745766in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{5.756121in}{1.108816in}}%
\pgfpathlineto{\pgfqpoint{5.761299in}{1.101418in}}%
\pgfpathlineto{\pgfqpoint{5.776833in}{1.073611in}}%
\pgfpathlineto{\pgfqpoint{5.782011in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{5.787189in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{5.792367in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{1.081306in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{5.807900in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{5.818256in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{5.838968in}{1.381732in}}%
\pgfpathlineto{\pgfqpoint{5.844146in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{5.849324in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{5.854502in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{5.859679in}{1.416906in}}%
\pgfpathlineto{\pgfqpoint{5.864857in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{5.870035in}{1.338946in}}%
\pgfpathlineto{\pgfqpoint{5.880391in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{5.901103in}{0.901559in}}%
\pgfpathlineto{\pgfqpoint{5.906281in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{5.911458in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{5.916636in}{0.771486in}}%
\pgfpathlineto{\pgfqpoint{5.921814in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{5.926992in}{0.773863in}}%
\pgfpathlineto{\pgfqpoint{5.932170in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{5.937348in}{0.845095in}}%
\pgfpathlineto{\pgfqpoint{5.947704in}{0.964799in}}%
\pgfpathlineto{\pgfqpoint{5.963238in}{1.158910in}}%
\pgfpathlineto{\pgfqpoint{5.968415in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{5.973593in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{5.978771in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{5.978771in}{1.271774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541975in}{0.565123in}}{\pgfqpoint{5.695691in}{1.007677in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800870in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{0.811226in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{0.821582in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{0.852649in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{0.863005in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{0.873361in}{1.155970in}}%
\pgfpathlineto{\pgfqpoint{0.894073in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{0.904428in}{0.718973in}}%
\pgfpathlineto{\pgfqpoint{0.914784in}{0.749784in}}%
\pgfpathlineto{\pgfqpoint{0.925140in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{0.945852in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{1.433508in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{1.433066in}}%
\pgfpathlineto{\pgfqpoint{0.976919in}{1.310634in}}%
\pgfpathlineto{\pgfqpoint{0.992453in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{0.997631in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{1.007986in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{1.018342in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{1.028698in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{1.039054in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.114659in}}%
\pgfpathlineto{\pgfqpoint{1.059765in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.070121in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.296045in}}%
\pgfpathlineto{\pgfqpoint{1.090833in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{1.111544in}{0.944291in}}%
\pgfpathlineto{\pgfqpoint{1.121900in}{0.862123in}}%
\pgfpathlineto{\pgfqpoint{1.132256in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.163323in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{1.173679in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.184035in}{1.279934in}}%
\pgfpathlineto{\pgfqpoint{1.194391in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{1.209924in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{1.041823in}}%
\pgfpathlineto{\pgfqpoint{1.225458in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{1.235814in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{1.266881in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.277237in}{0.915970in}}%
\pgfpathlineto{\pgfqpoint{1.287593in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.297949in}{0.964124in}}%
\pgfpathlineto{\pgfqpoint{1.308305in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{1.349728in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{1.360084in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{1.375617in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.989940in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{0.920882in}}%
\pgfpathlineto{\pgfqpoint{1.401507in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{1.432574in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{1.442930in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{1.453286in}{1.263473in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{1.173084in}}%
\pgfpathlineto{\pgfqpoint{1.489531in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{1.494709in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{1.515421in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{1.546488in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{1.556844in}{1.286408in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.085202in}}%
\pgfpathlineto{\pgfqpoint{1.587911in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{0.933062in}}%
\pgfpathlineto{\pgfqpoint{1.608623in}{0.904108in}}%
\pgfpathlineto{\pgfqpoint{1.618979in}{0.944233in}}%
\pgfpathlineto{\pgfqpoint{1.644868in}{1.152637in}}%
\pgfpathlineto{\pgfqpoint{1.650046in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{1.660402in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.691469in}{0.980458in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{1.712181in}{0.922875in}}%
\pgfpathlineto{\pgfqpoint{1.722537in}{0.964489in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{1.100125in}}%
\pgfpathlineto{\pgfqpoint{1.753604in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{1.774316in}{1.112450in}}%
\pgfpathlineto{\pgfqpoint{1.784671in}{1.066187in}}%
\pgfpathlineto{\pgfqpoint{1.795027in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{1.805383in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{1.815739in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{1.846806in}{1.169237in}}%
\pgfpathlineto{\pgfqpoint{1.857162in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{1.073005in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{0.942784in}}%
\pgfpathlineto{\pgfqpoint{1.888230in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{1.898585in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{1.908941in}{0.882011in}}%
\pgfpathlineto{\pgfqpoint{1.919297in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{1.940009in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{1.950364in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{1.178389in}}%
\pgfpathlineto{\pgfqpoint{1.971076in}{1.133194in}}%
\pgfpathlineto{\pgfqpoint{1.986610in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{1.991788in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{2.002143in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{2.012499in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{2.033211in}{1.147560in}}%
\pgfpathlineto{\pgfqpoint{2.043567in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{2.053922in}{1.165298in}}%
\pgfpathlineto{\pgfqpoint{2.064278in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{2.079812in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.147125in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{2.167836in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{2.178192in}{0.921919in}}%
\pgfpathlineto{\pgfqpoint{2.188548in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{2.198904in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{2.214437in}{1.208954in}}%
\pgfpathlineto{\pgfqpoint{2.219615in}{1.255278in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{2.240327in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{0.931288in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{0.871651in}}%
\pgfpathlineto{\pgfqpoint{2.292106in}{0.888072in}}%
\pgfpathlineto{\pgfqpoint{2.302462in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{2.317995in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{2.323173in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{2.333529in}{1.232709in}}%
\pgfpathlineto{\pgfqpoint{2.343885in}{1.205970in}}%
\pgfpathlineto{\pgfqpoint{2.354241in}{1.110334in}}%
\pgfpathlineto{\pgfqpoint{2.374952in}{0.840921in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{0.762013in}}%
\pgfpathlineto{\pgfqpoint{2.395664in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{2.431909in}{1.236010in}}%
\pgfpathlineto{\pgfqpoint{2.437087in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{2.447443in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{2.457799in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{2.468154in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{2.488866in}{0.932894in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{2.509578in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{1.114632in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.167068in}}%
\pgfpathlineto{\pgfqpoint{2.561357in}{1.171829in}}%
\pgfpathlineto{\pgfqpoint{2.571712in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{2.592424in}{1.016634in}}%
\pgfpathlineto{\pgfqpoint{2.602780in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{2.613136in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{2.623491in}{0.970034in}}%
\pgfpathlineto{\pgfqpoint{2.633847in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{2.654559in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{2.670093in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{2.685626in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{2.695982in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{1.213985in}}%
\pgfpathlineto{\pgfqpoint{2.716694in}{1.169467in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{2.747761in}{0.844290in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{2.778828in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{2.794362in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{2.804718in}{1.218041in}}%
\pgfpathlineto{\pgfqpoint{2.809896in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{2.820252in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{2.840963in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.856497in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{2.861675in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{2.872031in}{0.804249in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{2.892742in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{2.908276in}{1.204340in}}%
\pgfpathlineto{\pgfqpoint{2.913454in}{1.275016in}}%
\pgfpathlineto{\pgfqpoint{2.923810in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{2.934165in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{2.944521in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{2.970411in}{0.775667in}}%
\pgfpathlineto{\pgfqpoint{2.975589in}{0.710874in}}%
\pgfpathlineto{\pgfqpoint{2.985944in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{2.996300in}{0.733339in}}%
\pgfpathlineto{\pgfqpoint{3.011834in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{3.022190in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{3.027368in}{1.177068in}}%
\pgfpathlineto{\pgfqpoint{3.037724in}{1.265802in}}%
\pgfpathlineto{\pgfqpoint{3.048079in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{3.058435in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{3.084325in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{3.089503in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{3.110214in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{3.130926in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{3.141282in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{3.151637in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{1.127696in}}%
\pgfpathlineto{\pgfqpoint{3.177527in}{1.051551in}}%
\pgfpathlineto{\pgfqpoint{3.187883in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{3.193061in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{3.203416in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{3.213772in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{3.224128in}{0.906245in}}%
\pgfpathlineto{\pgfqpoint{3.234484in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{3.255195in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{3.265551in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{3.286263in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{3.296619in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{3.306974in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{3.317330in}{1.241361in}}%
\pgfpathlineto{\pgfqpoint{3.327686in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{3.343220in}{0.966675in}}%
\pgfpathlineto{\pgfqpoint{3.348398in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{3.358753in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{3.369109in}{0.874041in}}%
\pgfpathlineto{\pgfqpoint{3.379465in}{0.956294in}}%
\pgfpathlineto{\pgfqpoint{3.394999in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.400177in}{1.170116in}}%
\pgfpathlineto{\pgfqpoint{3.410532in}{1.218072in}}%
\pgfpathlineto{\pgfqpoint{3.420888in}{1.194989in}}%
\pgfpathlineto{\pgfqpoint{3.431244in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{3.451956in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{3.462311in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{3.472667in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{3.483023in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{3.503735in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{3.514090in}{1.286465in}}%
\pgfpathlineto{\pgfqpoint{3.524446in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{3.534802in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{3.560691in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{3.565869in}{0.939964in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{3.586581in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.612471in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{3.617648in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{3.628004in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{3.638360in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{3.659072in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{3.669427in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{3.679783in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{3.705673in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{3.710851in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{3.721206in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{3.731562in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{3.747096in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{3.752274in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{3.762630in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{3.772985in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{3.783341in}{1.014201in}}%
\pgfpathlineto{\pgfqpoint{3.793697in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{3.804053in}{1.048142in}}%
\pgfpathlineto{\pgfqpoint{3.814409in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{3.824764in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{3.845476in}{0.921494in}}%
\pgfpathlineto{\pgfqpoint{3.855832in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{3.866188in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{3.876543in}{0.970448in}}%
\pgfpathlineto{\pgfqpoint{3.902433in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{3.907611in}{1.217488in}}%
\pgfpathlineto{\pgfqpoint{3.917967in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{3.928322in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{3.943856in}{1.142102in}}%
\pgfpathlineto{\pgfqpoint{3.949034in}{1.111633in}}%
\pgfpathlineto{\pgfqpoint{3.959390in}{1.064799in}}%
\pgfpathlineto{\pgfqpoint{3.969746in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{3.980101in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{3.990457in}{1.067596in}}%
\pgfpathlineto{\pgfqpoint{4.000813in}{1.074129in}}%
\pgfpathlineto{\pgfqpoint{4.011169in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{4.021525in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{4.042236in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{4.052592in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{4.062948in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{4.078482in}{1.013154in}}%
\pgfpathlineto{\pgfqpoint{4.083659in}{1.039656in}}%
\pgfpathlineto{\pgfqpoint{4.094015in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{4.104371in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{4.114727in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{4.125083in}{1.054729in}}%
\pgfpathlineto{\pgfqpoint{4.135438in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{4.145794in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{4.156150in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{4.171684in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{4.176862in}{1.252161in}}%
\pgfpathlineto{\pgfqpoint{4.187217in}{1.277652in}}%
\pgfpathlineto{\pgfqpoint{4.197573in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{4.207929in}{1.146792in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{0.818598in}}%
\pgfpathlineto{\pgfqpoint{4.238997in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{4.249352in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{4.259708in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{4.270064in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{4.285598in}{1.120034in}}%
\pgfpathlineto{\pgfqpoint{4.290776in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{4.301131in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{4.311487in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{4.321843in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{4.342555in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{4.363266in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{4.373622in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{4.394334in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{4.404689in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{4.415045in}{1.261184in}}%
\pgfpathlineto{\pgfqpoint{4.425401in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{4.440935in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{4.451290in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{4.456468in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.466824in}{0.769811in}}%
\pgfpathlineto{\pgfqpoint{4.477180in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{4.487536in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{4.513425in}{1.155022in}}%
\pgfpathlineto{\pgfqpoint{4.518603in}{1.203368in}}%
\pgfpathlineto{\pgfqpoint{4.528959in}{1.255530in}}%
\pgfpathlineto{\pgfqpoint{4.539315in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{4.549671in}{1.226916in}}%
\pgfpathlineto{\pgfqpoint{4.565204in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{4.580738in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{4.591094in}{1.001508in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{0.975219in}}%
\pgfpathlineto{\pgfqpoint{4.611805in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{4.622161in}{0.986564in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{4.653229in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{4.663584in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{4.673940in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{4.684296in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{4.715363in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{4.725719in}{0.783799in}}%
\pgfpathlineto{\pgfqpoint{4.736075in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{1.010269in}}%
\pgfpathlineto{\pgfqpoint{4.767142in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{4.777498in}{1.462135in}}%
\pgfpathlineto{\pgfqpoint{4.787854in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{1.334361in}}%
\pgfpathlineto{\pgfqpoint{4.813744in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{4.824099in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{4.829277in}{0.739420in}}%
\pgfpathlineto{\pgfqpoint{4.839633in}{0.657535in}}%
\pgfpathlineto{\pgfqpoint{4.849989in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{4.860345in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{4.881056in}{1.143890in}}%
\pgfpathlineto{\pgfqpoint{4.891412in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{4.901768in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{4.912124in}{1.184506in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{4.963903in}{0.857831in}}%
\pgfpathlineto{\pgfqpoint{4.979436in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{4.989792in}{1.241794in}}%
\pgfpathlineto{\pgfqpoint{4.994970in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{5.005326in}{1.390763in}}%
\pgfpathlineto{\pgfqpoint{5.015682in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{5.026037in}{1.288582in}}%
\pgfpathlineto{\pgfqpoint{5.041571in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{5.051927in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{5.057105in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{5.067461in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{5.077816in}{0.756058in}}%
\pgfpathlineto{\pgfqpoint{5.088172in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{5.119240in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{5.129595in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{5.139951in}{1.197803in}}%
\pgfpathlineto{\pgfqpoint{5.150307in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{5.165841in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{5.181374in}{1.005470in}}%
\pgfpathlineto{\pgfqpoint{5.191730in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{5.202086in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{5.212442in}{1.007791in}}%
\pgfpathlineto{\pgfqpoint{5.227976in}{1.112859in}}%
\pgfpathlineto{\pgfqpoint{5.238331in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{5.253865in}{1.255150in}}%
\pgfpathlineto{\pgfqpoint{5.264221in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{5.274577in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{5.290110in}{0.952756in}}%
\pgfpathlineto{\pgfqpoint{5.300466in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{5.305644in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{5.316000in}{0.677905in}}%
\pgfpathlineto{\pgfqpoint{5.326356in}{0.702484in}}%
\pgfpathlineto{\pgfqpoint{5.336711in}{0.821082in}}%
\pgfpathlineto{\pgfqpoint{5.362601in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{5.367779in}{1.347825in}}%
\pgfpathlineto{\pgfqpoint{5.378135in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{5.388491in}{1.376884in}}%
\pgfpathlineto{\pgfqpoint{5.398846in}{1.254622in}}%
\pgfpathlineto{\pgfqpoint{5.419558in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{5.429914in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{5.440270in}{0.823194in}}%
\pgfpathlineto{\pgfqpoint{5.450625in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{5.471337in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{5.481693in}{1.187550in}}%
\pgfpathlineto{\pgfqpoint{5.492049in}{1.194106in}}%
\pgfpathlineto{\pgfqpoint{5.502404in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{5.517938in}{0.983433in}}%
\pgfpathlineto{\pgfqpoint{5.523116in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{5.533472in}{0.841867in}}%
\pgfpathlineto{\pgfqpoint{5.543828in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{5.554183in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{5.564539in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{1.174634in}}%
\pgfpathlineto{\pgfqpoint{5.595607in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{5.605962in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{5.616318in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{5.626674in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{5.657741in}{0.995309in}}%
\pgfpathlineto{\pgfqpoint{5.668097in}{0.946662in}}%
\pgfpathlineto{\pgfqpoint{5.678453in}{0.928331in}}%
\pgfpathlineto{\pgfqpoint{5.688809in}{0.935554in}}%
\pgfpathlineto{\pgfqpoint{5.704342in}{0.971016in}}%
\pgfpathlineto{\pgfqpoint{5.719876in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{5.730232in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{5.740588in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{5.750944in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{5.761299in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{5.776833in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{5.782011in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{5.792367in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{5.802723in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{5.813078in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{5.828612in}{1.155774in}}%
\pgfpathlineto{\pgfqpoint{5.838968in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{5.844146in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{5.854502in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{5.864857in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{5.875213in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{5.890747in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{5.901103in}{0.925050in}}%
\pgfpathlineto{\pgfqpoint{5.906281in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{5.916636in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{5.926992in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{5.937348in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{5.963238in}{1.092572in}}%
\pgfpathlineto{\pgfqpoint{5.968415in}{1.124927in}}%
\pgfpathlineto{\pgfqpoint{5.978771in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{5.978771in}{1.153164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.541975in}{1.572800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237666in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.237666in}{1.572800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.237666in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541975in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{6.237666in}{1.572800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809789in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{6.800567in}{1.277332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.828345in}{1.277332in}}{\pgfqpoint{6.828345in}{1.305110in}}%
\pgfpathlineto{\pgfqpoint{6.828345in}{1.726404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.828345in}{1.754182in}}{\pgfqpoint{6.800567in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{5.809789in}{1.754182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782011in}{1.754182in}}{\pgfqpoint{5.782011in}{1.726404in}}%
\pgfpathlineto{\pgfqpoint{5.782011in}{1.305110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782011in}{1.277332in}}{\pgfqpoint{5.809789in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{5.809789in}{1.277332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837567in}{1.624554in}}%
\pgfpathlineto{\pgfqpoint{5.976455in}{1.624554in}}%
\pgfpathlineto{\pgfqpoint{6.115344in}{1.624554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226455in,y=1.575943in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$G(t)-\overline{G}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837567in}{1.416221in}}%
\pgfpathlineto{\pgfqpoint{5.976455in}{1.416221in}}%
\pgfpathlineto{\pgfqpoint{6.115344in}{1.416221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226455in,y=1.367610in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1 F(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/verbitsky_lin_simp_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814958in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814958in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178863in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178863in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542768in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542768in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906673in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906673in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270577in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270577in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634482in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634482in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998387in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998387in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362292in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362292in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726197in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726197in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270577in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.616315in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.620752in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{1.178859in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{1.118675in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{1.073267in}}%
\pgfpathlineto{\pgfqpoint{0.770724in}{1.008546in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{0.815250in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{0.777141in}}%
\pgfpathlineto{\pgfqpoint{0.834333in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.762598in}}%
\pgfpathlineto{\pgfqpoint{0.853416in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{0.859777in}{0.780822in}}%
\pgfpathlineto{\pgfqpoint{0.872499in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{0.904304in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.898120in}}%
\pgfpathlineto{\pgfqpoint{0.923387in}{0.909854in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.927038in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{0.936437in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.948707in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.115156in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.095595in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.085656in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{1.120576in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.928061in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.934846in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{0.945278in}}%
\pgfpathlineto{\pgfqpoint{1.209629in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.004596in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.015406in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.002447in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.857151in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.817626in}}%
\pgfpathlineto{\pgfqpoint{1.330487in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{1.355931in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.362292in}{0.867979in}}%
\pgfpathlineto{\pgfqpoint{1.368653in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{1.375014in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.656963in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{1.444984in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{1.464067in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{0.772384in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{0.875733in}}%
\pgfpathlineto{\pgfqpoint{1.502233in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.945922in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{0.942372in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{0.918386in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{0.911720in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{1.578564in}{0.914163in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.975787in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.088801in}}%
\pgfpathlineto{\pgfqpoint{1.654896in}{1.092797in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.093619in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{1.673979in}{1.087904in}}%
\pgfpathlineto{\pgfqpoint{1.686701in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{1.705783in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.047703in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.049133in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.052074in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{1.769393in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.788476in}{1.099143in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.121182in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.066640in}}%
\pgfpathlineto{\pgfqpoint{1.845724in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{1.858446in}{0.963601in}}%
\pgfpathlineto{\pgfqpoint{1.877529in}{0.842585in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.758299in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.745593in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.756484in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{1.985665in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{1.998387in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{2.061997in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.889285in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.913454in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.938056in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{2.119245in}{0.911380in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.860332in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{0.758506in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.746253in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{2.176494in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.780112in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.975383in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{1.062570in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{1.072688in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.079185in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{1.083086in}}%
\pgfpathlineto{\pgfqpoint{2.290991in}{1.090803in}}%
\pgfpathlineto{\pgfqpoint{2.297352in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.101874in}}%
\pgfpathlineto{\pgfqpoint{2.310074in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{2.322796in}{1.133325in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{2.354600in}{1.189312in}}%
\pgfpathlineto{\pgfqpoint{2.360961in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{1.193244in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{2.392766in}{1.164928in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{2.418210in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{2.437293in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{2.462737in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.872803in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.840641in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.838926in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{2.519985in}{0.858697in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.914899in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{0.917549in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{0.872362in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{2.609039in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.750711in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.733768in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.717853in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.726550in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.798882in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.813478in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{2.710814in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{2.748979in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.717533in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{2.768062in}{0.742100in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{0.827242in}}%
\pgfpathlineto{\pgfqpoint{2.812589in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.051449in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{2.927086in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.071220in}}%
\pgfpathlineto{\pgfqpoint{2.939808in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{3.003417in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.095784in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{3.143358in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{3.162441in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{3.175163in}{0.875112in}}%
\pgfpathlineto{\pgfqpoint{3.187885in}{0.833369in}}%
\pgfpathlineto{\pgfqpoint{3.206968in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.709422in}}%
\pgfpathlineto{\pgfqpoint{3.232412in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{3.238773in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{0.648496in}}%
\pgfpathlineto{\pgfqpoint{3.257856in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.674022in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.767342in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.798572in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{3.340548in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{3.372353in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{0.935952in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{0.933929in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.918220in}}%
\pgfpathlineto{\pgfqpoint{3.474128in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{3.480489in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.928384in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{0.936597in}}%
\pgfpathlineto{\pgfqpoint{3.505933in}{0.957907in}}%
\pgfpathlineto{\pgfqpoint{3.525015in}{0.991681in}}%
\pgfpathlineto{\pgfqpoint{3.537737in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{3.550459in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.056969in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.071509in}}%
\pgfpathlineto{\pgfqpoint{3.601347in}{1.109181in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.216047in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.211730in}}%
\pgfpathlineto{\pgfqpoint{3.658595in}{1.197618in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{3.671317in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{3.684039in}{1.072822in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{3.715844in}{0.889635in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{3.734927in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{3.754010in}{0.858286in}}%
\pgfpathlineto{\pgfqpoint{3.773093in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{3.779453in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.897462in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.889600in}}%
\pgfpathlineto{\pgfqpoint{3.804897in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{3.836702in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.759894in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.749463in}}%
\pgfpathlineto{\pgfqpoint{3.855785in}{0.745001in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.746786in}}%
\pgfpathlineto{\pgfqpoint{3.868507in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{3.874868in}{0.767502in}}%
\pgfpathlineto{\pgfqpoint{3.887590in}{0.803754in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.842724in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.858877in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{3.919394in}{0.877195in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{3.932116in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{3.957560in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.714819in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.705455in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.706737in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.734654in}}%
\pgfpathlineto{\pgfqpoint{4.021170in}{0.757121in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.813701in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{0.966783in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.056874in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{4.110223in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.073921in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.074564in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{4.161111in}{1.072858in}}%
\pgfpathlineto{\pgfqpoint{4.167472in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{4.173832in}{1.078649in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.090356in}}%
\pgfpathlineto{\pgfqpoint{4.205637in}{1.112632in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.118290in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.106313in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{1.090911in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.851778in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.861433in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{1.042267in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{1.066899in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{4.415549in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.747919in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{4.460075in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{4.466436in}{0.695766in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.703245in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{4.504602in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{4.510963in}{0.793027in}}%
\pgfpathlineto{\pgfqpoint{4.517324in}{0.797466in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{4.549129in}{0.734258in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.669221in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{4.593655in}{0.694544in}}%
\pgfpathlineto{\pgfqpoint{4.600016in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{0.754334in}}%
\pgfpathlineto{\pgfqpoint{4.619099in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.045494in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.086648in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{4.676348in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.085817in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{4.714513in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{4.720874in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{0.953441in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{0.971656in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{4.797206in}{1.074878in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.088401in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.098813in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.105714in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.108940in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.104772in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{1.039409in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.034500in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.039507in}}%
\pgfpathlineto{\pgfqpoint{4.911703in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{4.924425in}{1.068738in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{4.943508in}{1.096339in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.084855in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{4.975312in}{1.041320in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.008129in}}%
\pgfpathlineto{\pgfqpoint{4.994395in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.696560in}}%
\pgfpathlineto{\pgfqpoint{5.032561in}{0.667735in}}%
\pgfpathlineto{\pgfqpoint{5.038922in}{0.648742in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{5.064366in}{0.674314in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{5.096170in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.867631in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.845538in}}%
\pgfpathlineto{\pgfqpoint{5.147058in}{0.806963in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{5.166141in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{5.172502in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.743544in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.747580in}}%
\pgfpathlineto{\pgfqpoint{5.191585in}{0.757695in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{5.242472in}{0.903337in}}%
\pgfpathlineto{\pgfqpoint{5.248833in}{0.908859in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{5.261555in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.895521in}}%
\pgfpathlineto{\pgfqpoint{5.280638in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.846180in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.838216in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.834869in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.860288in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.881147in}}%
\pgfpathlineto{\pgfqpoint{5.344247in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{5.382413in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.206092in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.215819in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.219893in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.215276in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.207173in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{0.875004in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{5.611407in}{0.842193in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{5.624129in}{0.831703in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{5.643212in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{5.649573in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{5.662295in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{5.675017in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{5.681378in}{0.902777in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{0.909770in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{5.719544in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{5.732265in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.714843in}}%
\pgfpathlineto{\pgfqpoint{5.770431in}{0.699390in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.688939in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.683742in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{5.802236in}{0.697364in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.723685in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.723685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{0.835409in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.860515in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{0.770724in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{0.796167in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{0.815250in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{0.720974in}}%
\pgfpathlineto{\pgfqpoint{0.834333in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{0.853416in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{0.885221in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{0.897943in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.904304in}{0.886312in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{0.999718in}{1.075029in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.050941in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{1.120576in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{0.995792in}}%
\pgfpathlineto{\pgfqpoint{1.152381in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.919628in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.913454in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.918702in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{0.944276in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.039408in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.000358in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{1.330487in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{1.355931in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.362292in}{0.892933in}}%
\pgfpathlineto{\pgfqpoint{1.368653in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.375014in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{0.860897in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.712976in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{1.444984in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.673104in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{0.764057in}}%
\pgfpathlineto{\pgfqpoint{1.489511in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{0.907802in}}%
\pgfpathlineto{\pgfqpoint{1.502233in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{1.546760in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.578564in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{0.936008in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.034469in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.074261in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{1.654896in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.077584in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{1.769393in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.111832in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.852085in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{1.883890in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.767435in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.749794in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{1.985665in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{2.061997in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.960291in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.119245in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.737887in}}%
\pgfpathlineto{\pgfqpoint{2.176494in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.760577in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{2.290991in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{2.297352in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{2.310074in}{1.119570in}}%
\pgfpathlineto{\pgfqpoint{2.322796in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{2.354600in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{2.360961in}{1.193869in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.179649in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.133517in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{2.469098in}{0.870284in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.854160in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{0.931900in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{2.609039in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.745305in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.822367in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{2.710814in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.732087in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{2.748979in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.729899in}}%
\pgfpathlineto{\pgfqpoint{2.768062in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.064490in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{2.876198in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.034779in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.939808in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.075154in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.073041in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.050859in}}%
\pgfpathlineto{\pgfqpoint{3.003417in}{1.052035in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{3.041583in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.113781in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.092721in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{3.168802in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{3.181524in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{3.194246in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{3.226051in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{3.232412in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{3.238773in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{3.257856in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.718541in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{3.321465in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{3.340548in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{3.372353in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{0.917701in}}%
\pgfpathlineto{\pgfqpoint{3.455045in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{3.474128in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{3.480489in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.916681in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{3.531376in}{1.002448in}}%
\pgfpathlineto{\pgfqpoint{3.544098in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{3.594986in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.234808in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{3.658595in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{3.677678in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{3.709483in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{3.715844in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.847581in}}%
\pgfpathlineto{\pgfqpoint{3.734927in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.760371in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{3.773093in}{0.904989in}}%
\pgfpathlineto{\pgfqpoint{3.779453in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.913863in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{3.804897in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{3.836702in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.769558in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{3.855785in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{3.868507in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{3.874868in}{0.781743in}}%
\pgfpathlineto{\pgfqpoint{3.887590in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{3.919394in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{3.932116in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{3.951199in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.734094in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.698089in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.694669in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{0.784241in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.024572in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{4.110223in}{1.074803in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{4.161111in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{4.167472in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{4.173832in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{4.205637in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{1.115960in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.099288in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{4.281969in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.885087in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{4.351939in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{1.086408in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{1.111298in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{4.409188in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{4.460075in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{4.466436in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.715968in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{4.504602in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{4.510963in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{4.517324in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{4.549129in}{0.748482in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.691897in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{0.684328in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.685399in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{4.593655in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{4.600016in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{4.676348in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.073711in}}%
\pgfpathlineto{\pgfqpoint{4.720874in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{0.931848in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{4.790845in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.107174in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.103104in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.054702in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{4.918064in}{1.065749in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{4.943508in}{1.105632in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{4.975312in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.002886in}}%
\pgfpathlineto{\pgfqpoint{4.994395in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{5.032561in}{0.658615in}}%
\pgfpathlineto{\pgfqpoint{5.038922in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.665182in}}%
\pgfpathlineto{\pgfqpoint{5.064366in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.758589in}}%
\pgfpathlineto{\pgfqpoint{5.089809in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{5.096170in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.896509in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{5.166141in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{5.172502in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{5.191585in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.906315in}}%
\pgfpathlineto{\pgfqpoint{5.242472in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{5.248833in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{5.261555in}{0.909274in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.898067in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.889398in}}%
\pgfpathlineto{\pgfqpoint{5.344247in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.231806in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.219538in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.207750in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{5.477827in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{5.496910in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{5.522354in}{1.004693in}}%
\pgfpathlineto{\pgfqpoint{5.554159in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{5.611407in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{5.624129in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{5.643212in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{5.655934in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{5.675017in}{0.913701in}}%
\pgfpathlineto{\pgfqpoint{5.681378in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{0.928858in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{0.926767in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{5.719544in}{0.883959in}}%
\pgfpathlineto{\pgfqpoint{5.732265in}{0.833456in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.723805in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{5.770431in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{0.674866in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{5.802236in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.722566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276938in,y=1.556827in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.148740in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.151539in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{1.130389in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.042602in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{0.796167in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{0.770001in}}%
\pgfpathlineto{\pgfqpoint{0.815250in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{0.859777in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{0.885221in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{0.923387in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.877115in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.068307in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.126937in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{0.924620in}}%
\pgfpathlineto{\pgfqpoint{1.139659in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{1.146020in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{1.152381in}{0.898980in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.894100in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{0.966269in}}%
\pgfpathlineto{\pgfqpoint{1.209629in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.098697in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.794860in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{0.718721in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{1.394097in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.744621in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.805987in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{1.546760in}{1.017353in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.080606in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{1.137873in}}%
\pgfpathlineto{\pgfqpoint{1.616730in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.129869in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.150563in}}%
\pgfpathlineto{\pgfqpoint{1.693062in}{1.154792in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.155053in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.162081in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.179066in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.201972in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.300432in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.272254in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.197612in}}%
\pgfpathlineto{\pgfqpoint{1.858446in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.883890in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.759133in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.726595in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.750478in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{1.998387in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.931779in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.921952in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{2.208299in}{0.794534in}}%
\pgfpathlineto{\pgfqpoint{2.221021in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.901128in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{0.935748in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.967440in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{2.316435in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{1.077092in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.068893in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{2.392766in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.418210in}{0.982407in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{2.437293in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{2.443654in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{2.462737in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{2.519985in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.925271in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.936008in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{0.919805in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{2.602678in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{2.659926in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{2.666287in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{2.672648in}{0.785163in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.775727in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{2.710814in}{0.732257in}}%
\pgfpathlineto{\pgfqpoint{2.729897in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{2.793506in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{2.799867in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{2.812589in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{2.863477in}{1.060628in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{2.876198in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.088546in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{2.920725in}{1.083470in}}%
\pgfpathlineto{\pgfqpoint{2.927086in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.133448in}}%
\pgfpathlineto{\pgfqpoint{2.965252in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{2.977974in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{1.171712in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.224098in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{3.041583in}{1.279152in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{3.092471in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{3.105193in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{3.111554in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{3.130636in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{3.143358in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{0.772018in}}%
\pgfpathlineto{\pgfqpoint{3.162441in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{3.168802in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{3.175163in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{3.187885in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{3.194246in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{3.200607in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{3.206968in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{3.213329in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.601325in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{3.289660in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.296021in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{3.321465in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{3.334187in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{3.353270in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{3.365992in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{3.385075in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{3.391435in}{0.895531in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.908026in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{3.505933in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{1.020802in}}%
\pgfpathlineto{\pgfqpoint{3.518655in}{1.035053in}}%
\pgfpathlineto{\pgfqpoint{3.531376in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{3.537737in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{3.544098in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{3.550459in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{3.556820in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.093621in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{3.607708in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.194163in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.017743in}}%
\pgfpathlineto{\pgfqpoint{3.671317in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{0.738114in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{0.683711in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.651693in}}%
\pgfpathlineto{\pgfqpoint{3.709483in}{0.635490in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.604644in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.603212in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{3.754010in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{3.779453in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{3.823980in}{0.704925in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.731281in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.778591in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{3.887590in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{3.893951in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.879653in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.918113in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.924946in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{3.951199in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{3.957560in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{3.963921in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.875423in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.802994in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{4.046613in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{4.052974in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{4.072057in}{1.023470in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{4.129306in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{4.142028in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{4.167472in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{4.173832in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{1.054967in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{4.199276in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{4.205637in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{4.256525in}{0.938872in}}%
\pgfpathlineto{\pgfqpoint{4.281969in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.692366in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.743059in}}%
\pgfpathlineto{\pgfqpoint{4.351939in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{0.966269in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{0.991388in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.013253in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{4.409188in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{0.733103in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{4.491880in}{0.709611in}}%
\pgfpathlineto{\pgfqpoint{4.504602in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{4.510963in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{4.542768in}{0.702517in}}%
\pgfpathlineto{\pgfqpoint{4.555490in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.713385in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{4.593655in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{4.625460in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{4.631821in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{4.708152in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{4.714513in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{1.019435in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{1.025683in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{1.106116in}}%
\pgfpathlineto{\pgfqpoint{4.778123in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.185508in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.161430in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{4.860815in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.171907in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.918064in}{1.249542in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.109370in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{5.000756in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.605099in}}%
\pgfpathlineto{\pgfqpoint{5.070727in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{5.089809in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{5.147058in}{0.828959in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{5.166141in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.774231in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{5.217028in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{5.261555in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.274277in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{5.286999in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.779957in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{5.337886in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{5.356969in}{0.933080in}}%
\pgfpathlineto{\pgfqpoint{5.369691in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{5.439662in}{1.064403in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{5.458745in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{5.465105in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{5.471466in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{5.477827in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{5.484188in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{5.490549in}{1.005249in}}%
\pgfpathlineto{\pgfqpoint{5.496910in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{1.010650in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{5.522354in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{5.528715in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{5.541437in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{5.560520in}{1.050411in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{5.585964in}{1.072016in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{5.649573in}{1.207048in}}%
\pgfpathlineto{\pgfqpoint{5.655934in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{5.662295in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{5.668656in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{1.264380in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{1.190779in}}%
\pgfpathlineto{\pgfqpoint{5.725904in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{5.744987in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{5.751348in}{0.737268in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.617789in}}%
\pgfpathlineto{\pgfqpoint{5.808597in}{0.609589in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.607334in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.607334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649363in}{0.793685in}}%
\pgfpathlineto{\pgfqpoint{6.808411in}{0.793685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.836189in}{0.793685in}}{\pgfqpoint{6.836189in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{6.836189in}{1.465312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.836189in}{1.493090in}}{\pgfqpoint{6.808411in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{1.493090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621585in}{1.493090in}}{\pgfqpoint{5.621585in}{1.465312in}}%
\pgfpathlineto{\pgfqpoint{5.621585in}{0.821462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621585in}{0.793685in}}{\pgfqpoint{5.649363in}{0.793685in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{0.793685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{1.388923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=1.340312in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{1.164606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=1.115995in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{S}(t)$ (62%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{0.932573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=0.883962in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{S}_2(t)$ (60%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/verbitsky_orig_ff_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.866792in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866792in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224526in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224526in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582260in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582260in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939994in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939994in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297728in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297728in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655463in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655463in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013197in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013197in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370931in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370931in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728665in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728665in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297728in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.625335in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.629772in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.057928in}}%
\pgfpathlineto{\pgfqpoint{0.747933in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{0.773624in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{0.780047in}{1.025275in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{0.812160in}{0.886179in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{0.837850in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{0.857118in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.844586in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{0.902077in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{0.914922in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{0.947036in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.956074in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.966249in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{0.979149in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{0.998417in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{1.004840in}{1.115464in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.130164in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.116085in}}%
\pgfpathlineto{\pgfqpoint{1.062644in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{1.069066in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{1.021927in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{1.094757in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{1.101179in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{1.015517in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{1.158983in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.825821in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{1.210365in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{0.928038in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{0.956017in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{0.962385in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{0.957660in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{0.894168in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{0.854520in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{1.345240in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{1.351663in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{0.797113in}}%
\pgfpathlineto{\pgfqpoint{1.370931in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{1.383776in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{1.415890in}{0.696467in}}%
\pgfpathlineto{\pgfqpoint{1.422312in}{0.684417in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.676390in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.673326in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.675921in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.684649in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{1.499384in}{0.894665in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.939330in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.963923in}}%
\pgfpathlineto{\pgfqpoint{1.531498in}{0.968510in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{0.940037in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.582879in}{0.936375in}}%
\pgfpathlineto{\pgfqpoint{1.589301in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{1.634260in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{1.666373in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{1.724177in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{1.730600in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{1.039579in}}%
\pgfpathlineto{\pgfqpoint{1.743445in}{1.045848in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.769136in}{1.086991in}}%
\pgfpathlineto{\pgfqpoint{1.788404in}{1.124078in}}%
\pgfpathlineto{\pgfqpoint{1.794827in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{1.141652in}}%
\pgfpathlineto{\pgfqpoint{1.807672in}{1.145504in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.127493in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.109935in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.086497in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.023933in}}%
\pgfpathlineto{\pgfqpoint{1.871898in}{0.906979in}}%
\pgfpathlineto{\pgfqpoint{1.884744in}{0.830437in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.768725in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.746318in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.720145in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{0.750906in}}%
\pgfpathlineto{\pgfqpoint{1.961816in}{0.777369in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.805201in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{0.788356in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.789197in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.795882in}}%
\pgfpathlineto{\pgfqpoint{2.051733in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.834267in}}%
\pgfpathlineto{\pgfqpoint{2.083846in}{0.882179in}}%
\pgfpathlineto{\pgfqpoint{2.090269in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.903656in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.907515in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.891021in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{2.167341in}{0.759745in}}%
\pgfpathlineto{\pgfqpoint{2.173763in}{0.749179in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.786320in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.990543in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{2.289371in}{1.091947in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.127734in}}%
\pgfpathlineto{\pgfqpoint{2.327907in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{2.347175in}{1.195588in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.223763in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.234976in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.248800in}}%
\pgfpathlineto{\pgfqpoint{2.392134in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.225756in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.210169in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.169845in}}%
\pgfpathlineto{\pgfqpoint{2.443515in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{2.462783in}{1.018494in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{2.488474in}{0.948131in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.940966in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{2.507742in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.963062in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.998450in}}%
\pgfpathlineto{\pgfqpoint{2.552700in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{2.565545in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{2.578391in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{2.610504in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.876933in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.840730in}}%
\pgfpathlineto{\pgfqpoint{2.693999in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.805485in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{2.751803in}{0.770864in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.764036in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{0.764715in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.773817in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.789200in}}%
\pgfpathlineto{\pgfqpoint{2.790338in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{2.803184in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{2.828874in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.050492in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.078156in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{2.886678in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{1.019032in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.009192in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{2.931637in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{2.938060in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{2.963750in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.048444in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{2.983018in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.048848in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.240664in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.251914in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.254219in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.234641in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.215576in}}%
\pgfpathlineto{\pgfqpoint{3.150007in}{1.083503in}}%
\pgfpathlineto{\pgfqpoint{3.162853in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{3.188543in}{1.008724in}}%
\pgfpathlineto{\pgfqpoint{3.201389in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{3.214234in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{3.246347in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{3.252770in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{3.259193in}{0.783003in}}%
\pgfpathlineto{\pgfqpoint{3.265615in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{3.278460in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{3.284883in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.874584in}}%
\pgfpathlineto{\pgfqpoint{3.323419in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{1.028793in}}%
\pgfpathlineto{\pgfqpoint{3.336264in}{1.048674in}}%
\pgfpathlineto{\pgfqpoint{3.342687in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{3.349110in}{1.070700in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{3.361955in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{3.368378in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{3.387646in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{3.400491in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{3.406914in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{3.413336in}{1.056818in}}%
\pgfpathlineto{\pgfqpoint{3.432604in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{1.080011in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{1.077131in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{3.458295in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{3.483986in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{3.490408in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{3.503254in}{0.895873in}}%
\pgfpathlineto{\pgfqpoint{3.509676in}{0.895607in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.900159in}}%
\pgfpathlineto{\pgfqpoint{3.541789in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{3.548212in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{3.554635in}{0.934865in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{0.933013in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{3.586748in}{0.914453in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{0.912481in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{0.938491in}}%
\pgfpathlineto{\pgfqpoint{3.631707in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{3.644552in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{3.650975in}{1.009251in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.015349in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{0.973982in}}%
\pgfpathlineto{\pgfqpoint{3.689511in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{3.702356in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{3.728047in}{0.725338in}}%
\pgfpathlineto{\pgfqpoint{3.734469in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{3.740892in}{0.669663in}}%
\pgfpathlineto{\pgfqpoint{3.747315in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{3.792273in}{0.702315in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{3.837232in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{0.821821in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{0.828300in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.839462in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{3.901458in}{0.880119in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{3.933572in}{0.941466in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{3.946417in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{3.965685in}{0.921569in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.886534in}}%
\pgfpathlineto{\pgfqpoint{3.997798in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{4.004221in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{0.798772in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.791481in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{4.062025in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{4.106983in}{1.114272in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.152703in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.156545in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.156318in}}%
\pgfpathlineto{\pgfqpoint{4.145519in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{4.164787in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{4.184055in}{1.087552in}}%
\pgfpathlineto{\pgfqpoint{4.209746in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{4.235437in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{0.954734in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{4.306086in}{0.743269in}}%
\pgfpathlineto{\pgfqpoint{4.312508in}{0.724815in}}%
\pgfpathlineto{\pgfqpoint{4.318931in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.702993in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.709307in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{4.389580in}{0.930128in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{0.974353in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{0.989564in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{0.973119in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{4.447384in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.780811in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.734954in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.718806in}}%
\pgfpathlineto{\pgfqpoint{4.498765in}{0.707505in}}%
\pgfpathlineto{\pgfqpoint{4.505188in}{0.700861in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{4.524456in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{4.556569in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{4.569415in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{0.759260in}}%
\pgfpathlineto{\pgfqpoint{4.595105in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{4.601528in}{0.774442in}}%
\pgfpathlineto{\pgfqpoint{4.607951in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{4.614373in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{4.665755in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{4.678600in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{4.685023in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{1.130991in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.717136in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.102225in}}%
\pgfpathlineto{\pgfqpoint{4.736404in}{1.058029in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{4.762094in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{4.800630in}{0.939663in}}%
\pgfpathlineto{\pgfqpoint{4.807053in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{4.819898in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.065103in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.071245in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{4.916238in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.090855in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{4.954774in}{1.110608in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{4.967620in}{1.115321in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.108006in}}%
\pgfpathlineto{\pgfqpoint{4.986887in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.083062in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{5.019001in}{0.974487in}}%
\pgfpathlineto{\pgfqpoint{5.057537in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{5.076805in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{5.083227in}{0.709346in}}%
\pgfpathlineto{\pgfqpoint{5.089650in}{0.716570in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.753263in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{5.141031in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.993864in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{1.001899in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.998420in}}%
\pgfpathlineto{\pgfqpoint{5.185990in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{5.198835in}{0.970533in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{5.218103in}{0.940721in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{0.928646in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.928829in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{5.275907in}{0.935120in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{5.288752in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{5.295175in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{5.327288in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.856252in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{5.365824in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{0.975628in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{5.417206in}{1.167641in}}%
\pgfpathlineto{\pgfqpoint{5.430051in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.263897in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.271682in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.267310in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{1.200706in}}%
\pgfpathlineto{\pgfqpoint{5.513545in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{5.526391in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{5.539236in}{1.053207in}}%
\pgfpathlineto{\pgfqpoint{5.545659in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{5.558504in}{1.031762in}}%
\pgfpathlineto{\pgfqpoint{5.571349in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{5.603463in}{1.010094in}}%
\pgfpathlineto{\pgfqpoint{5.635576in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{5.641999in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{5.648421in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{0.991069in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{5.674112in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{5.693380in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{1.132052in}}%
\pgfpathlineto{\pgfqpoint{5.719070in}{1.149735in}}%
\pgfpathlineto{\pgfqpoint{5.725493in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{5.731916in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{1.138421in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{5.776874in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{5.802565in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{5.808988in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{5.821833in}{0.825187in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.814004in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.810080in}}%
\pgfpathlineto{\pgfqpoint{5.841101in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{5.853946in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.875850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{6.123698in}{1.369577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.294986in}}%
\pgfpathlineto{\pgfqpoint{0.735088in}{1.146860in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{0.747933in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{0.773624in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{0.894337in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.835226in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.823365in}}%
\pgfpathlineto{\pgfqpoint{0.831428in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.837850in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.807944in}}%
\pgfpathlineto{\pgfqpoint{0.857118in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{0.876386in}{0.847012in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.888304in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.921345in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.935892in}}%
\pgfpathlineto{\pgfqpoint{0.947036in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{0.972726in}{0.990047in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.094656in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.112165in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.115753in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.114614in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.107321in}}%
\pgfpathlineto{\pgfqpoint{1.069066in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.101179in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{1.077228in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.991997in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.074933in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.931232in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.913273in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.914187in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{1.370931in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{1.383776in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.390199in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.926492in}}%
\pgfpathlineto{\pgfqpoint{1.409467in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.804995in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{1.454426in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{1.473694in}{0.765568in}}%
\pgfpathlineto{\pgfqpoint{1.480116in}{0.782426in}}%
\pgfpathlineto{\pgfqpoint{1.492962in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.870193in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{1.531498in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{0.901695in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.582879in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{1.589301in}{0.889919in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{1.640683in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.042057in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{1.666373in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.724177in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{1.749868in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{1.775559in}{1.121254in}}%
\pgfpathlineto{\pgfqpoint{1.807672in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.181596in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.149879in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.865476in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.787423in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{0.807781in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.856574in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.861010in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{1.993929in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{0.770797in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.755328in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.743927in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.737757in}}%
\pgfpathlineto{\pgfqpoint{2.051733in}{0.737602in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{2.064578in}{0.756258in}}%
\pgfpathlineto{\pgfqpoint{2.071001in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{2.083846in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.894633in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.911116in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.920813in}}%
\pgfpathlineto{\pgfqpoint{2.135227in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{2.141650in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{2.173763in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{0.790956in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{2.212299in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.999274in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{2.282949in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{2.308639in}{1.065700in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{1.082440in}}%
\pgfpathlineto{\pgfqpoint{2.334330in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.190333in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{2.392134in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{2.443515in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{2.507742in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.884872in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.892101in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.902739in}}%
\pgfpathlineto{\pgfqpoint{2.552700in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{2.565545in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{0.970806in}}%
\pgfpathlineto{\pgfqpoint{2.578391in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{0.981596in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.979830in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{0.973207in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.868406in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.878113in}}%
\pgfpathlineto{\pgfqpoint{2.687576in}{0.904264in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.943648in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.943813in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.930274in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.873417in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{2.790338in}{0.855899in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.868130in}}%
\pgfpathlineto{\pgfqpoint{2.803184in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{2.816029in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.021884in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.036286in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{2.886678in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{2.931637in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.957328in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{2.963750in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.106633in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.106814in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{1.079801in}}%
\pgfpathlineto{\pgfqpoint{3.162853in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{3.207811in}{0.944687in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{0.912140in}}%
\pgfpathlineto{\pgfqpoint{3.259193in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{3.265615in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{3.272038in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{3.278460in}{0.775181in}}%
\pgfpathlineto{\pgfqpoint{3.284883in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{0.776555in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{3.304151in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{3.316996in}{0.817524in}}%
\pgfpathlineto{\pgfqpoint{3.336264in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{3.349110in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{3.361955in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{0.927432in}}%
\pgfpathlineto{\pgfqpoint{3.406914in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{3.432604in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{0.987683in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{0.992433in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{3.458295in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{3.490408in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.986712in}}%
\pgfpathlineto{\pgfqpoint{3.503254in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{3.509676in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{3.554635in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.567480in}{1.070194in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{1.079571in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.099329in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{3.631707in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{3.650975in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.207105in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.212271in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.210953in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{3.689511in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.695933in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{3.740892in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.791274in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.769910in}}%
\pgfpathlineto{\pgfqpoint{3.766582in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.744781in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{3.785850in}{0.740487in}}%
\pgfpathlineto{\pgfqpoint{3.792273in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{3.817964in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.766962in}}%
\pgfpathlineto{\pgfqpoint{3.837232in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{0.754198in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{0.732289in}}%
\pgfpathlineto{\pgfqpoint{3.869345in}{0.709346in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.700365in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{3.901458in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{3.914304in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{3.946417in}{0.823899in}}%
\pgfpathlineto{\pgfqpoint{3.952840in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.848393in}}%
\pgfpathlineto{\pgfqpoint{3.965685in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{3.972108in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{3.984953in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{0.810438in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{4.055602in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{4.068447in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.105051in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.135415in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.145386in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.152193in}}%
\pgfpathlineto{\pgfqpoint{4.145519in}{1.156226in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.157950in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{1.157798in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{4.203323in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{4.216169in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{4.241859in}{1.156704in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{4.267550in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{4.280395in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.861719in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.830085in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{4.357467in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{4.370312in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.911546in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.012223in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{4.453807in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{4.479498in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{4.498765in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{4.505188in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.737373in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{4.524456in}{0.753836in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.790938in}}%
\pgfpathlineto{\pgfqpoint{4.550147in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{4.556569in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{4.569415in}{0.803696in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{4.582260in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{4.614373in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{4.627219in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{4.640064in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{4.652909in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{4.665755in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{4.685023in}{0.926368in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{0.954477in}}%
\pgfpathlineto{\pgfqpoint{4.697868in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{4.717136in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{4.723559in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{4.729981in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{4.742826in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{4.762094in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{0.956949in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{4.807053in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{4.839166in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.160465in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.186084in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.193958in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{4.922661in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.137581in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.136777in}}%
\pgfpathlineto{\pgfqpoint{4.948352in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{4.986887in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{5.012578in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{5.019001in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{5.057537in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{5.083227in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{5.089650in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.612364in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{5.108918in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{5.121763in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{5.134609in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{5.147454in}{0.682724in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{0.710612in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{5.185990in}{0.698735in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.658265in}}%
\pgfpathlineto{\pgfqpoint{5.218103in}{0.651724in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{5.250216in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{5.263062in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{5.288752in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{5.295175in}{0.771683in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{0.778336in}}%
\pgfpathlineto{\pgfqpoint{5.320866in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.759065in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.759538in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{5.365824in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{5.378670in}{0.804383in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{5.397938in}{0.888656in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.123529in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.170150in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.176410in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{5.481432in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{1.176281in}}%
\pgfpathlineto{\pgfqpoint{5.500700in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{5.519968in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{5.532813in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{5.577772in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{5.590617in}{1.117811in}}%
\pgfpathlineto{\pgfqpoint{5.603463in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{5.616308in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.034464in}}%
\pgfpathlineto{\pgfqpoint{5.661267in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{5.674112in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{5.686957in}{1.021482in}}%
\pgfpathlineto{\pgfqpoint{5.693380in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{5.725493in}{1.064650in}}%
\pgfpathlineto{\pgfqpoint{5.731916in}{1.070115in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{1.071017in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{1.065089in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{1.054406in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{5.770452in}{1.019315in}}%
\pgfpathlineto{\pgfqpoint{5.783297in}{0.969504in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.786686in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{5.841101in}{0.757250in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.747750in}}%
\pgfpathlineto{\pgfqpoint{5.853946in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{5.860369in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.736140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304151in,y=1.570153in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.651939in}{0.804453in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728665in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.741511in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{0.747933in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{1.171670in}}%
\pgfpathlineto{\pgfqpoint{0.760779in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{0.767201in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{0.780047in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{0.786469in}{1.012634in}}%
\pgfpathlineto{\pgfqpoint{0.799315in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{0.812160in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{0.818583in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{0.727983in}}%
\pgfpathlineto{\pgfqpoint{0.850696in}{0.723629in}}%
\pgfpathlineto{\pgfqpoint{0.863541in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{0.869964in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{0.889232in}{0.735794in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{0.743669in}}%
\pgfpathlineto{\pgfqpoint{0.914922in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{0.927768in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.840345in}}%
\pgfpathlineto{\pgfqpoint{0.959881in}{0.901424in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{0.972726in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{1.024108in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.030530in}{1.076146in}}%
\pgfpathlineto{\pgfqpoint{1.036953in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.056221in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.069066in}{1.096506in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.081911in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.088334in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{1.114025in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{1.120447in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{1.133293in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.146138in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{1.158983in}{0.922936in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{0.918134in}}%
\pgfpathlineto{\pgfqpoint{1.171829in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{1.178251in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.933692in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.946945in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{1.216787in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{1.236055in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.156752in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{1.255323in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{1.261746in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{1.300282in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.306705in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{1.319550in}{0.873766in}}%
\pgfpathlineto{\pgfqpoint{1.332395in}{0.860257in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{1.390199in}{0.745590in}}%
\pgfpathlineto{\pgfqpoint{1.396622in}{0.737394in}}%
\pgfpathlineto{\pgfqpoint{1.403044in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{1.409467in}{0.732272in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{1.441580in}{0.750647in}}%
\pgfpathlineto{\pgfqpoint{1.448003in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{1.486539in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{1.518652in}{1.022366in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.049320in}}%
\pgfpathlineto{\pgfqpoint{1.544343in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{1.550766in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{1.039396in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{1.043878in}}%
\pgfpathlineto{\pgfqpoint{1.570033in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{1.602147in}{1.101628in}}%
\pgfpathlineto{\pgfqpoint{1.608569in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{1.157969in}}%
\pgfpathlineto{\pgfqpoint{1.627837in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{1.640683in}{1.150094in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{1.653528in}{1.137737in}}%
\pgfpathlineto{\pgfqpoint{1.659951in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{1.672796in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.168725in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{1.704909in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{1.711332in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.724177in}{1.173463in}}%
\pgfpathlineto{\pgfqpoint{1.730600in}{1.174871in}}%
\pgfpathlineto{\pgfqpoint{1.737023in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{1.743445in}{1.198496in}}%
\pgfpathlineto{\pgfqpoint{1.749868in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{1.762713in}{1.242737in}}%
\pgfpathlineto{\pgfqpoint{1.807672in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{1.814094in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.311691in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{1.852630in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{1.871898in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{1.904012in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{0.785348in}}%
\pgfpathlineto{\pgfqpoint{1.916857in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{1.923280in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{1.948970in}{0.749815in}}%
\pgfpathlineto{\pgfqpoint{1.961816in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{1.968238in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{1.974661in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{1.981084in}{0.782339in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{2.006774in}{0.811662in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{2.032465in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{0.812623in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{2.058155in}{0.838809in}}%
\pgfpathlineto{\pgfqpoint{2.071001in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{2.090269in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{0.968585in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.122382in}{0.972619in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{2.148073in}{0.777281in}}%
\pgfpathlineto{\pgfqpoint{2.154495in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{2.167341in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{2.199454in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{2.257258in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{0.938110in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{2.276526in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.289371in}{0.990290in}}%
\pgfpathlineto{\pgfqpoint{2.302216in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{2.334330in}{1.072240in}}%
\pgfpathlineto{\pgfqpoint{2.353598in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{2.360020in}{1.096121in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{1.081460in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{1.083637in}}%
\pgfpathlineto{\pgfqpoint{2.417824in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{2.424247in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{1.036515in}}%
\pgfpathlineto{\pgfqpoint{2.437092in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{2.443515in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{2.449938in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{2.456360in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{2.462783in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{2.469206in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{2.482051in}{0.858656in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{0.849693in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{2.520587in}{0.852190in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{0.858976in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{2.546277in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{2.591236in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{2.604081in}{0.943424in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{0.902833in}}%
\pgfpathlineto{\pgfqpoint{2.623349in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{0.838168in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{2.649040in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.814415in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{2.668308in}{0.809358in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{2.681153in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{2.687576in}{0.813071in}}%
\pgfpathlineto{\pgfqpoint{2.693999in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{2.700421in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{2.706844in}{0.782788in}}%
\pgfpathlineto{\pgfqpoint{2.713267in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{0.758266in}}%
\pgfpathlineto{\pgfqpoint{2.732535in}{0.758907in}}%
\pgfpathlineto{\pgfqpoint{2.751803in}{0.765821in}}%
\pgfpathlineto{\pgfqpoint{2.758225in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{2.764648in}{0.788037in}}%
\pgfpathlineto{\pgfqpoint{2.777493in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{2.816029in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{2.822452in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{2.828874in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{2.835297in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{2.841720in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{2.848142in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{2.860988in}{1.059820in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{2.886678in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{2.893101in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{2.899524in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{2.905946in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{2.912369in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{2.918792in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{2.931637in}{1.109438in}}%
\pgfpathlineto{\pgfqpoint{2.938060in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{2.957328in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{2.976596in}{1.149646in}}%
\pgfpathlineto{\pgfqpoint{2.983018in}{1.153615in}}%
\pgfpathlineto{\pgfqpoint{2.989441in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{2.995864in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{3.002286in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{3.008709in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.229356in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{3.047245in}{1.242801in}}%
\pgfpathlineto{\pgfqpoint{3.053667in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{3.072935in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{1.326352in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{3.105049in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{3.111471in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{3.117894in}{1.208100in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{1.165267in}}%
\pgfpathlineto{\pgfqpoint{3.130739in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{3.137162in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{3.143585in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{3.156430in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{3.162853in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{3.182121in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{3.188543in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{3.194966in}{0.758650in}}%
\pgfpathlineto{\pgfqpoint{3.201389in}{0.728559in}}%
\pgfpathlineto{\pgfqpoint{3.214234in}{0.691233in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{3.227079in}{0.651730in}}%
\pgfpathlineto{\pgfqpoint{3.233502in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{3.246347in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{0.630218in}}%
\pgfpathlineto{\pgfqpoint{3.297728in}{0.632651in}}%
\pgfpathlineto{\pgfqpoint{3.310574in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{3.316996in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{3.323419in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{3.329842in}{0.701477in}}%
\pgfpathlineto{\pgfqpoint{3.349110in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{3.361955in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{3.381223in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{3.387646in}{0.880360in}}%
\pgfpathlineto{\pgfqpoint{3.394068in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{3.413336in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{3.419759in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{3.445450in}{0.931836in}}%
\pgfpathlineto{\pgfqpoint{3.451872in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{0.953924in}}%
\pgfpathlineto{\pgfqpoint{3.496831in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{3.516099in}{0.989201in}}%
\pgfpathlineto{\pgfqpoint{3.522521in}{0.996756in}}%
\pgfpathlineto{\pgfqpoint{3.528944in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{3.535367in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{3.541789in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{3.548212in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{3.561057in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{3.567480in}{1.081844in}}%
\pgfpathlineto{\pgfqpoint{3.573903in}{1.083317in}}%
\pgfpathlineto{\pgfqpoint{3.580325in}{1.088118in}}%
\pgfpathlineto{\pgfqpoint{3.586748in}{1.083253in}}%
\pgfpathlineto{\pgfqpoint{3.593171in}{1.079859in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.129414in}}%
\pgfpathlineto{\pgfqpoint{3.638129in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{3.657397in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{3.683088in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{3.695933in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{3.702356in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{3.721624in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{3.728047in}{0.711145in}}%
\pgfpathlineto{\pgfqpoint{3.734469in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{3.740892in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{3.753737in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{3.773005in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{3.779428in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{3.785850in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{3.817964in}{0.671194in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{3.830809in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{3.843654in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{3.875768in}{0.747254in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.757946in}}%
\pgfpathlineto{\pgfqpoint{3.895036in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{3.914304in}{0.873766in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{3.933572in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{3.959262in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{3.972108in}{0.948482in}}%
\pgfpathlineto{\pgfqpoint{3.978530in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{3.984953in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{3.991376in}{0.932220in}}%
\pgfpathlineto{\pgfqpoint{3.997798in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{4.004221in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{4.017066in}{0.863074in}}%
\pgfpathlineto{\pgfqpoint{4.023489in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{4.029911in}{0.828501in}}%
\pgfpathlineto{\pgfqpoint{4.036334in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{4.042757in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{4.049179in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{4.062025in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{4.068447in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{4.081293in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{4.087715in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{4.094138in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{4.100561in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{4.106983in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{4.113406in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{4.119829in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{4.132674in}{1.074545in}}%
\pgfpathlineto{\pgfqpoint{4.139097in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{4.151942in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{4.158365in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{4.164787in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{4.171210in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.177633in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{4.184055in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{4.203323in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{4.209746in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{4.216169in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{4.222591in}{1.074801in}}%
\pgfpathlineto{\pgfqpoint{4.235437in}{1.086198in}}%
\pgfpathlineto{\pgfqpoint{4.241859in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{4.261127in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{4.273972in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{4.280395in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{4.286818in}{1.000213in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.318931in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{4.325354in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{4.331776in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{4.338199in}{0.711209in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.711913in}}%
\pgfpathlineto{\pgfqpoint{4.351044in}{0.719660in}}%
\pgfpathlineto{\pgfqpoint{4.357467in}{0.734129in}}%
\pgfpathlineto{\pgfqpoint{4.363890in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{4.376735in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{4.389580in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{4.396003in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{4.402426in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{4.408848in}{1.013850in}}%
\pgfpathlineto{\pgfqpoint{4.415271in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{4.421694in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{4.428116in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{4.434539in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{4.447384in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{4.466652in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{0.759739in}}%
\pgfpathlineto{\pgfqpoint{4.479498in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.725678in}}%
\pgfpathlineto{\pgfqpoint{4.492343in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{4.518033in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{4.530879in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{4.550147in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{4.575837in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{4.582260in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{4.595105in}{0.735154in}}%
\pgfpathlineto{\pgfqpoint{4.601528in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{4.607951in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{4.627219in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{4.633641in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{4.652909in}{0.967689in}}%
\pgfpathlineto{\pgfqpoint{4.665755in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{4.672177in}{1.108030in}}%
\pgfpathlineto{\pgfqpoint{4.678600in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{4.685023in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{4.691445in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{4.704291in}{1.094201in}}%
\pgfpathlineto{\pgfqpoint{4.710713in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{4.729981in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{4.742826in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{4.749249in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{4.755672in}{1.016091in}}%
\pgfpathlineto{\pgfqpoint{4.768517in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{4.781362in}{1.046695in}}%
\pgfpathlineto{\pgfqpoint{4.787785in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{4.794208in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{4.813476in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{4.819898in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{4.826321in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{4.852012in}{1.198048in}}%
\pgfpathlineto{\pgfqpoint{4.858434in}{1.204834in}}%
\pgfpathlineto{\pgfqpoint{4.864857in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{1.199072in}}%
\pgfpathlineto{\pgfqpoint{4.877702in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{4.896970in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{4.903393in}{1.180441in}}%
\pgfpathlineto{\pgfqpoint{4.909816in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{4.916238in}{1.191453in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{4.941929in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{4.948352in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{1.267834in}}%
\pgfpathlineto{\pgfqpoint{4.974042in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{4.980465in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{4.993310in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{5.012578in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{5.025423in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{5.044691in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{5.057537in}{0.665880in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{5.070382in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{5.102495in}{0.633803in}}%
\pgfpathlineto{\pgfqpoint{5.115341in}{0.647120in}}%
\pgfpathlineto{\pgfqpoint{5.121763in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{5.134609in}{0.743797in}}%
\pgfpathlineto{\pgfqpoint{5.153877in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{5.160299in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{5.166722in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{5.192413in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{5.198835in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{5.205258in}{0.826196in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{5.224526in}{0.802571in}}%
\pgfpathlineto{\pgfqpoint{5.230948in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{5.243794in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{5.256639in}{0.790855in}}%
\pgfpathlineto{\pgfqpoint{5.263062in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{5.269484in}{0.805260in}}%
\pgfpathlineto{\pgfqpoint{5.275907in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{5.282330in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{5.301598in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{5.308020in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{5.314443in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{5.320866in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{5.333711in}{0.815440in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{5.346556in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{5.352979in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{5.359402in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{5.372247in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{5.378670in}{0.855903in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{5.404360in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{5.417206in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{5.436474in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{5.442896in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{5.449319in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{5.455741in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{5.462164in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{5.468587in}{1.102908in}}%
\pgfpathlineto{\pgfqpoint{5.475009in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{5.481432in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{5.494277in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{5.507123in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{5.513545in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{5.519968in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{5.526391in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{5.532813in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{5.539236in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{5.545659in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{5.552081in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{5.558504in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{5.571349in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{5.577772in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{5.590617in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{5.597040in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{5.609885in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{5.622731in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{5.635576in}{1.093176in}}%
\pgfpathlineto{\pgfqpoint{5.641999in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{5.654844in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{5.667689in}{1.142155in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{5.699802in}{1.226026in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{1.250612in}}%
\pgfpathlineto{\pgfqpoint{5.719070in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{5.738338in}{1.286593in}}%
\pgfpathlineto{\pgfqpoint{5.744761in}{1.290050in}}%
\pgfpathlineto{\pgfqpoint{5.751184in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{5.757606in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{5.764029in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{5.770452in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{5.783297in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{5.796142in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{5.802565in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{5.808988in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{5.815410in}{0.698852in}}%
\pgfpathlineto{\pgfqpoint{5.828256in}{0.670681in}}%
\pgfpathlineto{\pgfqpoint{5.834678in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{5.847524in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{5.860369in}{0.638221in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{5.866792in}{0.636002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699321in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{6.804067in}{0.862372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.831845in}{0.862372in}}{\pgfqpoint{6.831845in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{6.831845in}{1.486600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.831845in}{1.514378in}}{\pgfqpoint{6.804067in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{5.699321in}{1.514378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671543in}{1.514378in}}{\pgfqpoint{5.671543in}{1.486600in}}%
\pgfpathlineto{\pgfqpoint{5.671543in}{0.890150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671543in}{0.862372in}}{\pgfqpoint{5.699321in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{5.699321in}{0.862372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{1.410212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=1.361600in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{1.209594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=1.160983in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S(t)$ (66%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727098in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{6.004876in}{1.001261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115987in,y=0.952650in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$ (59%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/verbitsky_param_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714237in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.714237in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.714237in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085362in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085362in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874920in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874920in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664479in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664479in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454038in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454038in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771165in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910199in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963057in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008845in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049233in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323042in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462077in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560723in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637240in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699758in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752616in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798404in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838792in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112601in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251636in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350282in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426798in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489317in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542175in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587963in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628351in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902160in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041194in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139841in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216357in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278875in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377522in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417910in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182118in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.865768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.817543in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.538213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.489988in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.210659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415818in, y=2.162434in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.883105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415818in, y=2.834879in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.598175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.663342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.716587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.761605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.800601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{0.834998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.068194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.186606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.270620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.335787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.389032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.434050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.473047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.507444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.740640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.859051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{1.943066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.008233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.061478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.106496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.145492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.179890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.413085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.531497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.615512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.680678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.733923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.778941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.817938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714237in}{2.852335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.799846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear Parameter Value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714237in}{0.549691in}}{\pgfqpoint{2.935763in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664479in}{2.187980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727204in}{0.965274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{0.802898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577454in}{1.347556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902160in}{2.169015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902160in}{2.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.701573in}{-193.096199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-226.701573in}{-193.250466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129331in}{1.591014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251636in}{1.911280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516556in}{2.896200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907602in}{1.464598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714237in}{0.549691in}}{\pgfqpoint{2.935763in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.714237in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714237in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.714237in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714237in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714237in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733924in,y=2.187980in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\zeta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796649in,y=0.965274in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917125in,y=0.802898in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508009in,y=1.347556in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971605in,y=2.169015in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832716in,y=2.466546in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198776in,y=1.591014in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182191in,y=1.911280in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447112in,y=2.896200in,right,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977047in,y=1.464598in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/verbitsky_simp_fb_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814958in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814958in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178863in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178863in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542768in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542768in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906673in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906673in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270577in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270577in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634482in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634482in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998387in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998387in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362292in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362292in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726197in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726197in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270577in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246451in, y=0.616315in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389197in, y=0.620752in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{0.835409in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.860515in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{0.770724in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{0.796167in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{0.815250in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.730419in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{0.720974in}}%
\pgfpathlineto{\pgfqpoint{0.834333in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{0.853416in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{0.885221in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{0.897943in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.904304in}{0.886312in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{0.999718in}{1.075029in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.098614in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.106296in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.050941in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{1.120576in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{0.995792in}}%
\pgfpathlineto{\pgfqpoint{1.152381in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.919628in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.913818in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.913454in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.918702in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{0.944276in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.039408in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.000358in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{1.330487in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{1.355931in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.362292in}{0.892933in}}%
\pgfpathlineto{\pgfqpoint{1.368653in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.375014in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{0.860897in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.712976in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.650555in}}%
\pgfpathlineto{\pgfqpoint{1.444984in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.673104in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{0.764057in}}%
\pgfpathlineto{\pgfqpoint{1.489511in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{0.907802in}}%
\pgfpathlineto{\pgfqpoint{1.502233in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.965413in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{1.546760in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.578564in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{0.936008in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{1.034469in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.074261in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{1.654896in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.077584in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{1.769393in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.111832in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.852085in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{1.883890in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.767435in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.749794in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{1.985665in}{0.847945in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.738531in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{2.061997in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.946327in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.960291in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.119245in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.737887in}}%
\pgfpathlineto{\pgfqpoint{2.176494in}{0.744719in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.760577in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{2.290991in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{2.297352in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{2.310074in}{1.119570in}}%
\pgfpathlineto{\pgfqpoint{2.322796in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{2.354600in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{2.360961in}{1.193869in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.179649in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.133517in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{0.911856in}}%
\pgfpathlineto{\pgfqpoint{2.469098in}{0.870284in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.854160in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{0.931900in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{0.827564in}}%
\pgfpathlineto{\pgfqpoint{2.609039in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.724090in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.745305in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.822367in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{2.710814in}{0.800229in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.732087in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{2.748979in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.729899in}}%
\pgfpathlineto{\pgfqpoint{2.768062in}{0.748613in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{1.015515in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.064490in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{2.876198in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.034779in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{2.939808in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.075154in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.073041in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.064637in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.050859in}}%
\pgfpathlineto{\pgfqpoint{3.003417in}{1.052035in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{3.041583in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.113781in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.092721in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{3.168802in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{3.181524in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{3.194246in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{3.226051in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{3.232412in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{3.238773in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{3.257856in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.718541in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{3.321465in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.835301in}}%
\pgfpathlineto{\pgfqpoint{3.340548in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{3.372353in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{0.917701in}}%
\pgfpathlineto{\pgfqpoint{3.455045in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{3.474128in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{3.480489in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.916681in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.938500in}}%
\pgfpathlineto{\pgfqpoint{3.531376in}{1.002448in}}%
\pgfpathlineto{\pgfqpoint{3.544098in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{3.594986in}{1.108412in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.228996in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.234808in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{3.658595in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{3.677678in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.942071in}}%
\pgfpathlineto{\pgfqpoint{3.709483in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{3.715844in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.847581in}}%
\pgfpathlineto{\pgfqpoint{3.734927in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.760371in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{3.773093in}{0.904989in}}%
\pgfpathlineto{\pgfqpoint{3.779453in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.913863in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{3.804897in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{3.817619in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{3.836702in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.769558in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{3.855785in}{0.755838in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{3.868507in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{3.874868in}{0.781743in}}%
\pgfpathlineto{\pgfqpoint{3.887590in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{3.919394in}{0.886597in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{3.932116in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.858309in}}%
\pgfpathlineto{\pgfqpoint{3.951199in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.734094in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.698089in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.694669in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{0.784241in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.024572in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{4.110223in}{1.074803in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{4.161111in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{4.167472in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{4.173832in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{4.205637in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{1.115960in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.109902in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.099288in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{4.281969in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.885087in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{0.978422in}}%
\pgfpathlineto{\pgfqpoint{4.351939in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{1.086408in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{1.111298in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{4.409188in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{4.460075in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{4.466436in}{0.705759in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.715968in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{4.504602in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{4.510963in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{4.517324in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{4.530046in}{0.806461in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{4.549129in}{0.748482in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.691897in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{0.684328in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.685399in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.695975in}}%
\pgfpathlineto{\pgfqpoint{4.593655in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{4.600016in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.098128in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{4.676348in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.073711in}}%
\pgfpathlineto{\pgfqpoint{4.720874in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{0.931848in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{0.935234in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{4.790845in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.107174in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.103104in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.054702in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{4.918064in}{1.065749in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{4.943508in}{1.105632in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{4.975312in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.002886in}}%
\pgfpathlineto{\pgfqpoint{4.994395in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{5.032561in}{0.658615in}}%
\pgfpathlineto{\pgfqpoint{5.038922in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.665182in}}%
\pgfpathlineto{\pgfqpoint{5.064366in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.758589in}}%
\pgfpathlineto{\pgfqpoint{5.089809in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{5.096170in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.896509in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{5.166141in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{5.172502in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{5.191585in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.906315in}}%
\pgfpathlineto{\pgfqpoint{5.242472in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{5.248833in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{5.261555in}{0.909274in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.898067in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.865488in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.889398in}}%
\pgfpathlineto{\pgfqpoint{5.344247in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{5.376052in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.231806in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.219538in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.207750in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{5.477827in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{5.496910in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{5.522354in}{1.004693in}}%
\pgfpathlineto{\pgfqpoint{5.554159in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{0.851413in}}%
\pgfpathlineto{\pgfqpoint{5.611407in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{5.624129in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{5.643212in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{5.655934in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{5.675017in}{0.913701in}}%
\pgfpathlineto{\pgfqpoint{5.681378in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{0.928858in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{0.926767in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{5.719544in}{0.883959in}}%
\pgfpathlineto{\pgfqpoint{5.732265in}{0.833456in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.723805in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{5.770431in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{0.674866in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{5.802236in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.722566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.098558in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.090302in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{0.770724in}{1.061289in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{0.789807in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.827972in}{0.773621in}}%
\pgfpathlineto{\pgfqpoint{0.834333in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.734281in}}%
\pgfpathlineto{\pgfqpoint{0.853416in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.859777in}{0.738957in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.747916in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{0.897943in}{0.802376in}}%
\pgfpathlineto{\pgfqpoint{0.904304in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.803759in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.819504in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{0.980635in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.999718in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.012329in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.028675in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.039777in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.024359in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{0.997581in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{0.981196in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{0.985849in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.006576in}}%
\pgfpathlineto{\pgfqpoint{1.120576in}{0.996044in}}%
\pgfpathlineto{\pgfqpoint{1.126937in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.884398in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.908081in}}%
\pgfpathlineto{\pgfqpoint{1.203268in}{0.948430in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.040442in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.032921in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.889141in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.877318in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.862404in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{1.355931in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{1.362292in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{1.368653in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{1.375014in}{0.807839in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.769917in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.684639in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.668733in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.652064in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.652969in}}%
\pgfpathlineto{\pgfqpoint{1.444984in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{0.694264in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{1.495872in}{0.867493in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{1.521316in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{0.934739in}}%
\pgfpathlineto{\pgfqpoint{1.578564in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{0.957382in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.050539in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.071676in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{1.654896in}{1.079748in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{1.705783in}{1.031599in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.024536in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{1.763032in}{1.075015in}}%
\pgfpathlineto{\pgfqpoint{1.788476in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.145229in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.152265in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.845724in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{1.864807in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{1.877529in}{0.846721in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.759491in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.729978in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.723955in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{1.941139in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.752588in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{0.723952in}}%
\pgfpathlineto{\pgfqpoint{2.011109in}{0.717924in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.718610in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{0.726618in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.847776in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.848948in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{2.119245in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.790619in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.738844in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{0.727603in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{2.176494in}{0.726755in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{2.195577in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{2.208299in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{2.265547in}{1.085082in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{2.303713in}{1.155498in}}%
\pgfpathlineto{\pgfqpoint{2.316435in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{2.354600in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{2.360961in}{1.279903in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.274585in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.263312in}}%
\pgfpathlineto{\pgfqpoint{2.392766in}{1.247381in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.227231in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{1.176172in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{2.462737in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{2.469098in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{0.875970in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.898007in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{0.978078in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.985321in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.961738in}}%
\pgfpathlineto{\pgfqpoint{2.589956in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.820760in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.783927in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.771412in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.762928in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.758100in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{2.666287in}{0.757620in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.758589in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.756538in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.675473in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{2.748979in}{0.670461in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.689515in}}%
\pgfpathlineto{\pgfqpoint{2.768062in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.734692in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{2.812589in}{0.947978in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.026662in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.015076in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{2.901642in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{2.920725in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.066184in}}%
\pgfpathlineto{\pgfqpoint{2.939808in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.086544in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{2.965252in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.053305in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.050244in}}%
\pgfpathlineto{\pgfqpoint{3.003417in}{1.052557in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.061404in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.099604in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.233524in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.222417in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.178380in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{1.109101in}}%
\pgfpathlineto{\pgfqpoint{3.130636in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{3.149719in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{3.162441in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{3.175163in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{3.187885in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{3.206968in}{0.805972in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{3.226051in}{0.716997in}}%
\pgfpathlineto{\pgfqpoint{3.232412in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{3.238773in}{0.683164in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{0.677403in}}%
\pgfpathlineto{\pgfqpoint{3.251495in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{3.257856in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.707058in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.730336in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.788381in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{3.308743in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.917448in}}%
\pgfpathlineto{\pgfqpoint{3.321465in}{0.930446in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.938533in}}%
\pgfpathlineto{\pgfqpoint{3.334187in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{3.340548in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{3.365992in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{3.372353in}{0.947659in}}%
\pgfpathlineto{\pgfqpoint{3.378714in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{3.391435in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{3.404157in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{1.018258in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.899747in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{3.474128in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{3.480489in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.895905in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.920743in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{3.518655in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{3.525015in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{3.531376in}{0.966831in}}%
\pgfpathlineto{\pgfqpoint{3.537737in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.550459in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{3.556820in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{0.969789in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{3.601347in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{3.614069in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{3.620430in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.106010in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{3.658595in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{3.677678in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.791738in}}%
\pgfpathlineto{\pgfqpoint{3.715844in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.708231in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.693389in}}%
\pgfpathlineto{\pgfqpoint{3.734927in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.683789in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{3.754010in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{3.766732in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{3.804897in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{3.823980in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{3.830341in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{3.836702in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{3.855785in}{0.820166in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{3.874868in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{3.893951in}{0.919595in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{3.919394in}{0.957154in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{3.932116in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.937330in}}%
\pgfpathlineto{\pgfqpoint{3.951199in}{0.904898in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.823014in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.851812in}}%
\pgfpathlineto{\pgfqpoint{4.021170in}{0.874747in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.932491in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.160364in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.167035in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{4.110223in}{1.168222in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.136316in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{4.199276in}{1.024579in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{0.961398in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{0.914495in}}%
\pgfpathlineto{\pgfqpoint{4.256525in}{0.828490in}}%
\pgfpathlineto{\pgfqpoint{4.275608in}{0.744149in}}%
\pgfpathlineto{\pgfqpoint{4.281969in}{0.722119in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.705264in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.690902in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.694565in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.705513in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.723250in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.746787in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{0.805389in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{0.932553in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{4.415549in}{0.854980in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.744052in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.722082in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.704217in}}%
\pgfpathlineto{\pgfqpoint{4.460075in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{4.466436in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{4.485519in}{0.678128in}}%
\pgfpathlineto{\pgfqpoint{4.491880in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{4.549129in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{4.555490in}{0.728331in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{4.600016in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{4.619099in}{0.983996in}}%
\pgfpathlineto{\pgfqpoint{4.631821in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.149252in}}%
\pgfpathlineto{\pgfqpoint{4.657265in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{4.676348in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.164249in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.148771in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{4.720874in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{0.980618in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{0.975905in}}%
\pgfpathlineto{\pgfqpoint{4.759040in}{0.975011in}}%
\pgfpathlineto{\pgfqpoint{4.765401in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.031728in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{4.848093in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.018157in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{1.016877in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.017288in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.019409in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{4.918064in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{4.924425in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{1.044254in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{4.943508in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{0.900937in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.653283in}}%
\pgfpathlineto{\pgfqpoint{5.032561in}{0.635355in}}%
\pgfpathlineto{\pgfqpoint{5.038922in}{0.625255in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.643279in}}%
\pgfpathlineto{\pgfqpoint{5.064366in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.718151in}}%
\pgfpathlineto{\pgfqpoint{5.096170in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.874115in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.885771in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.892311in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{5.140697in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{5.147058in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{5.172502in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{5.191585in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.894408in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{5.242472in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{5.248833in}{0.896829in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{5.286999in}{0.840741in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{5.318804in}{0.852706in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{5.344247in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{5.382413in}{1.198652in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.226579in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.266241in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.239770in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.199232in}}%
\pgfpathlineto{\pgfqpoint{5.477827in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{5.490549in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{5.515993in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{5.560520in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{5.598685in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{5.611407in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{0.882181in}}%
\pgfpathlineto{\pgfqpoint{5.624129in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{5.649573in}{0.950774in}}%
\pgfpathlineto{\pgfqpoint{5.675017in}{1.036748in}}%
\pgfpathlineto{\pgfqpoint{5.681378in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{5.719544in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{5.732265in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{5.770431in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.741970in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.732525in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{5.802236in}{0.743269in}}%
\pgfpathlineto{\pgfqpoint{5.808597in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.774473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471759in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{6.069396in}{1.351535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276938in,y=1.556827in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471759in}{0.565123in}}{\pgfqpoint{5.597637in}{0.786412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726197in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{0.738919in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.148740in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{0.758002in}{1.151539in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{1.130389in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.042602in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{0.796167in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{0.770001in}}%
\pgfpathlineto{\pgfqpoint{0.815250in}{0.743580in}}%
\pgfpathlineto{\pgfqpoint{0.821611in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{0.847055in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{0.859777in}{0.691910in}}%
\pgfpathlineto{\pgfqpoint{0.866138in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{0.885221in}{0.708765in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.750153in}}%
\pgfpathlineto{\pgfqpoint{0.923387in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.877115in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{0.967913in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.012440in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{1.025162in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{1.044245in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.068307in}}%
\pgfpathlineto{\pgfqpoint{1.063327in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.049435in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.126937in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{0.924620in}}%
\pgfpathlineto{\pgfqpoint{1.139659in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{1.146020in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{1.152381in}{0.898980in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.894100in}}%
\pgfpathlineto{\pgfqpoint{1.165103in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{1.190546in}{0.941605in}}%
\pgfpathlineto{\pgfqpoint{1.196907in}{0.966269in}}%
\pgfpathlineto{\pgfqpoint{1.209629in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{1.222351in}{1.098697in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{1.235073in}{1.136636in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{1.273239in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{1.292322in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{1.305044in}{0.859219in}}%
\pgfpathlineto{\pgfqpoint{1.311405in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{0.794860in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{0.718721in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{1.394097in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.419541in}{0.706617in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{0.711693in}}%
\pgfpathlineto{\pgfqpoint{1.432263in}{0.723862in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{0.744621in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.805987in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{1.508594in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{1.546760in}{1.017353in}}%
\pgfpathlineto{\pgfqpoint{1.553121in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{1.559482in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.080606in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{1.137873in}}%
\pgfpathlineto{\pgfqpoint{1.616730in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{1.129869in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{1.642174in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.121994in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.150563in}}%
\pgfpathlineto{\pgfqpoint{1.693062in}{1.154792in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{1.155053in}}%
\pgfpathlineto{\pgfqpoint{1.724866in}{1.162081in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{1.179066in}}%
\pgfpathlineto{\pgfqpoint{1.737588in}{1.201972in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.300432in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.307720in}}%
\pgfpathlineto{\pgfqpoint{1.820281in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{1.826642in}{1.272254in}}%
\pgfpathlineto{\pgfqpoint{1.833003in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{1.839363in}{1.197612in}}%
\pgfpathlineto{\pgfqpoint{1.858446in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.883890in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{0.783146in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{0.759133in}}%
\pgfpathlineto{\pgfqpoint{1.902973in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.909334in}{0.733884in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{0.726595in}}%
\pgfpathlineto{\pgfqpoint{1.922056in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{0.718916in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.750478in}}%
\pgfpathlineto{\pgfqpoint{1.960222in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{0.756075in}}%
\pgfpathlineto{\pgfqpoint{1.972943in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{1.998387in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{2.023831in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{2.042914in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{0.897549in}}%
\pgfpathlineto{\pgfqpoint{2.081080in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{2.087441in}{0.931779in}}%
\pgfpathlineto{\pgfqpoint{2.093801in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{2.100162in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.112884in}{0.921952in}}%
\pgfpathlineto{\pgfqpoint{2.131967in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{2.138328in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{2.144689in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{2.163772in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.673559in}}%
\pgfpathlineto{\pgfqpoint{2.182855in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{2.189216in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{2.201938in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{2.208299in}{0.794534in}}%
\pgfpathlineto{\pgfqpoint{2.221021in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{2.233742in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{0.901128in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{0.914403in}}%
\pgfpathlineto{\pgfqpoint{2.252825in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{0.935748in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.967440in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{2.316435in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{2.335518in}{1.077092in}}%
\pgfpathlineto{\pgfqpoint{2.341879in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{2.348240in}{1.068893in}}%
\pgfpathlineto{\pgfqpoint{2.367322in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.380044in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{2.386405in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{2.392766in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.418210in}{0.982407in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{2.430932in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{2.437293in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{2.443654in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{2.456376in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{2.462737in}{0.833645in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{0.822061in}}%
\pgfpathlineto{\pgfqpoint{2.500902in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{2.519985in}{0.850825in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{2.539068in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.925271in}}%
\pgfpathlineto{\pgfqpoint{2.564512in}{0.936008in}}%
\pgfpathlineto{\pgfqpoint{2.570873in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{0.919805in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{2.602678in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{2.615399in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{2.653565in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{2.659926in}{0.786465in}}%
\pgfpathlineto{\pgfqpoint{2.666287in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{2.672648in}{0.785163in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{0.775727in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{2.691731in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{2.698092in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{2.704453in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{2.710814in}{0.732257in}}%
\pgfpathlineto{\pgfqpoint{2.729897in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{2.736258in}{0.747615in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{2.761701in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{2.774423in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{2.793506in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{2.799867in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{2.806228in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{2.812589in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.818950in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{2.825311in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{2.831672in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{2.838033in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{2.844394in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{2.850755in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{2.863477in}{1.060628in}}%
\pgfpathlineto{\pgfqpoint{2.869838in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{2.876198in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.075270in}}%
\pgfpathlineto{\pgfqpoint{2.888920in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{2.895281in}{1.079110in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.088546in}}%
\pgfpathlineto{\pgfqpoint{2.914364in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{2.920725in}{1.083470in}}%
\pgfpathlineto{\pgfqpoint{2.927086in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{2.952530in}{1.129413in}}%
\pgfpathlineto{\pgfqpoint{2.958891in}{1.133448in}}%
\pgfpathlineto{\pgfqpoint{2.965252in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{2.971613in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{2.977974in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{1.171712in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.224098in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{3.041583in}{1.279152in}}%
\pgfpathlineto{\pgfqpoint{3.047944in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{3.060666in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{3.086110in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{3.092471in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{3.098832in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{3.105193in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{3.111554in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.978047in}}%
\pgfpathlineto{\pgfqpoint{3.130636in}{0.873666in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{3.143358in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{0.772018in}}%
\pgfpathlineto{\pgfqpoint{3.162441in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{3.168802in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{3.175163in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{3.187885in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{3.194246in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{3.200607in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{3.206968in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{3.213329in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{3.219690in}{0.601325in}}%
\pgfpathlineto{\pgfqpoint{3.264216in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{3.289660in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.296021in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{3.321465in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{3.327826in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{3.334187in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{3.353270in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{3.359631in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{3.365992in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{3.385075in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{3.391435in}{0.895531in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.908026in}}%
\pgfpathlineto{\pgfqpoint{3.423240in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{3.486850in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{3.493211in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.989696in}}%
\pgfpathlineto{\pgfqpoint{3.505933in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{1.020802in}}%
\pgfpathlineto{\pgfqpoint{3.518655in}{1.035053in}}%
\pgfpathlineto{\pgfqpoint{3.531376in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{3.537737in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{3.544098in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{3.550459in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{3.556820in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{3.569542in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{3.575903in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.093621in}}%
\pgfpathlineto{\pgfqpoint{3.588625in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{3.607708in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{3.626791in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{1.194163in}}%
\pgfpathlineto{\pgfqpoint{3.645874in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{3.652234in}{1.136897in}}%
\pgfpathlineto{\pgfqpoint{3.664956in}{1.017743in}}%
\pgfpathlineto{\pgfqpoint{3.671317in}{0.961323in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{0.738114in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{0.683711in}}%
\pgfpathlineto{\pgfqpoint{3.703122in}{0.651693in}}%
\pgfpathlineto{\pgfqpoint{3.709483in}{0.635490in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{3.728566in}{0.604644in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{0.603212in}}%
\pgfpathlineto{\pgfqpoint{3.747649in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{3.754010in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{3.779453in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{3.785814in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{3.792175in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{3.823980in}{0.704925in}}%
\pgfpathlineto{\pgfqpoint{3.843063in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{3.849424in}{0.731281in}}%
\pgfpathlineto{\pgfqpoint{3.862146in}{0.778591in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{3.887590in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{3.893951in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{3.900312in}{0.879653in}}%
\pgfpathlineto{\pgfqpoint{3.906673in}{0.893709in}}%
\pgfpathlineto{\pgfqpoint{3.925755in}{0.918113in}}%
\pgfpathlineto{\pgfqpoint{3.938477in}{0.924946in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{3.951199in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{3.957560in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{3.963921in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{3.970282in}{0.875423in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{3.989365in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{3.995726in}{0.802994in}}%
\pgfpathlineto{\pgfqpoint{4.002087in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{4.008448in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{4.014809in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{4.027531in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{4.033892in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{4.046613in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{4.052974in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{4.065696in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{4.072057in}{1.023470in}}%
\pgfpathlineto{\pgfqpoint{4.078418in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{4.091140in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{4.097501in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{4.122945in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{4.129306in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{4.142028in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{4.148389in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{4.154750in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{4.167472in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{4.173832in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{1.054967in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{4.199276in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{4.205637in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{4.211998in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{4.218359in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{4.224720in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{4.237442in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{4.250164in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{4.256525in}{0.938872in}}%
\pgfpathlineto{\pgfqpoint{4.281969in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{4.288330in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{4.294691in}{0.689567in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{4.307412in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{4.313773in}{0.692366in}}%
\pgfpathlineto{\pgfqpoint{4.320134in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{4.326495in}{0.743059in}}%
\pgfpathlineto{\pgfqpoint{4.351939in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{4.358300in}{0.966269in}}%
\pgfpathlineto{\pgfqpoint{4.364661in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{4.371022in}{0.991388in}}%
\pgfpathlineto{\pgfqpoint{4.377383in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{4.383744in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{4.396466in}{1.013253in}}%
\pgfpathlineto{\pgfqpoint{4.402827in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{4.409188in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{4.434631in}{0.733103in}}%
\pgfpathlineto{\pgfqpoint{4.440992in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{4.453714in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{0.695749in}}%
\pgfpathlineto{\pgfqpoint{4.479158in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{4.491880in}{0.709611in}}%
\pgfpathlineto{\pgfqpoint{4.504602in}{0.723732in}}%
\pgfpathlineto{\pgfqpoint{4.510963in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{4.523685in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{4.536407in}{0.704665in}}%
\pgfpathlineto{\pgfqpoint{4.542768in}{0.702517in}}%
\pgfpathlineto{\pgfqpoint{4.555490in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{4.561850in}{0.713385in}}%
\pgfpathlineto{\pgfqpoint{4.568211in}{0.722235in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{4.587294in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{4.593655in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{4.612738in}{0.944468in}}%
\pgfpathlineto{\pgfqpoint{4.625460in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{4.631821in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{4.650904in}{1.101886in}}%
\pgfpathlineto{\pgfqpoint{4.663626in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{4.669987in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{4.689069in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{4.708152in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{4.714513in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{4.733596in}{1.019435in}}%
\pgfpathlineto{\pgfqpoint{4.739957in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{4.746318in}{1.025683in}}%
\pgfpathlineto{\pgfqpoint{4.752679in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{1.106116in}}%
\pgfpathlineto{\pgfqpoint{4.778123in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{4.803567in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{4.809928in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{4.816288in}{1.185508in}}%
\pgfpathlineto{\pgfqpoint{4.822649in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{4.829010in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{4.835371in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{4.841732in}{1.161430in}}%
\pgfpathlineto{\pgfqpoint{4.854454in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{4.860815in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{4.867176in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{4.873537in}{1.171907in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.892620in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{4.898981in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{4.905342in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{4.918064in}{1.249542in}}%
\pgfpathlineto{\pgfqpoint{4.930786in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{4.937147in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{4.949868in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{4.968951in}{1.109370in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{5.000756in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{5.019839in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{5.051644in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.605099in}}%
\pgfpathlineto{\pgfqpoint{5.070727in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{5.089809in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{5.108892in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{5.115253in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{5.121614in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{5.127975in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{5.134336in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{5.147058in}{0.828959in}}%
\pgfpathlineto{\pgfqpoint{5.153419in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{5.159780in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{5.166141in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{5.178863in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.774231in}}%
\pgfpathlineto{\pgfqpoint{5.197946in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{5.210667in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{5.217028in}{0.768504in}}%
\pgfpathlineto{\pgfqpoint{5.223389in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{5.255194in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{5.261555in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{5.267916in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.274277in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{5.286999in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{5.299721in}{0.779957in}}%
\pgfpathlineto{\pgfqpoint{5.306082in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{5.312443in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{5.325165in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{5.337886in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{5.356969in}{0.933080in}}%
\pgfpathlineto{\pgfqpoint{5.369691in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{5.388774in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{5.395135in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{5.401496in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{5.407857in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{5.414218in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{5.420579in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{5.426940in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{5.433301in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{5.439662in}{1.064403in}}%
\pgfpathlineto{\pgfqpoint{5.446023in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{5.458745in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{5.465105in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{5.471466in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{5.477827in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{5.484188in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{5.490549in}{1.005249in}}%
\pgfpathlineto{\pgfqpoint{5.496910in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{1.010650in}}%
\pgfpathlineto{\pgfqpoint{5.509632in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{5.522354in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{5.528715in}{1.010585in}}%
\pgfpathlineto{\pgfqpoint{5.541437in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{5.547798in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{5.560520in}{1.050411in}}%
\pgfpathlineto{\pgfqpoint{5.573242in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{5.585964in}{1.072016in}}%
\pgfpathlineto{\pgfqpoint{5.592325in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{1.104164in}}%
\pgfpathlineto{\pgfqpoint{5.617768in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{5.630490in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{5.649573in}{1.207048in}}%
\pgfpathlineto{\pgfqpoint{5.655934in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{5.662295in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{5.668656in}{1.245443in}}%
\pgfpathlineto{\pgfqpoint{5.687739in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{5.694100in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{5.700461in}{1.264380in}}%
\pgfpathlineto{\pgfqpoint{5.706822in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{5.713183in}{1.190779in}}%
\pgfpathlineto{\pgfqpoint{5.725904in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{5.744987in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{5.751348in}{0.737268in}}%
\pgfpathlineto{\pgfqpoint{5.757709in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{5.776792in}{0.642583in}}%
\pgfpathlineto{\pgfqpoint{5.783153in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{5.795875in}{0.617789in}}%
\pgfpathlineto{\pgfqpoint{5.808597in}{0.609589in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.607334in}}%
\pgfpathlineto{\pgfqpoint{5.814958in}{0.607334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649363in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{6.808411in}{0.817384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.836189in}{0.817384in}}{\pgfqpoint{6.836189in}{0.845162in}}%
\pgfpathlineto{\pgfqpoint{6.836189in}{1.465312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.836189in}{1.493090in}}{\pgfqpoint{6.808411in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{1.493090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621585in}{1.493090in}}{\pgfqpoint{5.621585in}{1.465312in}}%
\pgfpathlineto{\pgfqpoint{5.621585in}{0.845162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621585in}{0.817384in}}{\pgfqpoint{5.649363in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{5.649363in}{0.817384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{1.388923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=1.340312in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{1.164606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=1.115995in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{S}_2(t)$ (60%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677140in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{5.816029in}{0.956273in}}%
\pgfpathlineto{\pgfqpoint{5.954918in}{0.956273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.066029in,y=0.907662in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$ (68%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_I_fft_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608043in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.608043in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003150in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003150in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398258in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398258in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793365in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793365in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188473in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583580in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583580in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978687in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978687in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373795in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373795in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768902in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768902in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188473in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{0.810213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=0.761988in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.182796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.134571in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526945in}{1.555379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.507154in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=1.138503in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526945in,y=1.753549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.146759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.392324in}}%
\pgfpathlineto{\pgfqpoint{0.786444in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{0.791888in}{1.419266in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.422587in}}%
\pgfpathlineto{\pgfqpoint{0.799147in}{1.420025in}}%
\pgfpathlineto{\pgfqpoint{0.802171in}{1.409509in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{1.389193in}}%
\pgfpathlineto{\pgfqpoint{0.817294in}{1.261217in}}%
\pgfpathlineto{\pgfqpoint{0.824552in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.840884in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{0.820082in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{0.756073in}}%
\pgfpathlineto{\pgfqpoint{0.894720in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{0.898954in}{0.749866in}}%
\pgfpathlineto{\pgfqpoint{0.902583in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{0.927989in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.987873in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{1.030821in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{1.277629in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{1.282831in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.281653in}}%
\pgfpathlineto{\pgfqpoint{1.055016in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{1.056831in}{1.278008in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.070139in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{1.075583in}{1.298098in}}%
\pgfpathlineto{\pgfqpoint{1.079817in}{1.299733in}}%
\pgfpathlineto{\pgfqpoint{1.092520in}{1.309847in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.303243in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{1.126394in}{1.124433in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.109239in}}%
\pgfpathlineto{\pgfqpoint{1.134862in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.099702in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{1.156638in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{1.079683in}}%
\pgfpathlineto{\pgfqpoint{1.169946in}{1.063146in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{1.179624in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{1.184463in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{1.193537in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.075276in}}%
\pgfpathlineto{\pgfqpoint{1.206844in}{1.097380in}}%
\pgfpathlineto{\pgfqpoint{1.213498in}{1.130739in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{1.176784in}}%
\pgfpathlineto{\pgfqpoint{1.243743in}{1.359606in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.255841in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{1.261285in}{1.412626in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.412601in}}%
\pgfpathlineto{\pgfqpoint{1.271568in}{1.407111in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{1.279432in}{1.350867in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{1.228231in}}%
\pgfpathlineto{\pgfqpoint{1.301813in}{1.092278in}}%
\pgfpathlineto{\pgfqpoint{1.308466in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{1.313306in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{1.323589in}{0.982970in}}%
\pgfpathlineto{\pgfqpoint{1.328428in}{0.974315in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{0.957607in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{1.370165in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.383473in}{0.816572in}}%
\pgfpathlineto{\pgfqpoint{1.391942in}{0.789060in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{0.770561in}}%
\pgfpathlineto{\pgfqpoint{1.427630in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.778814in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{0.807370in}}%
\pgfpathlineto{\pgfqpoint{1.447592in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.147142in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{1.203537in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{1.523203in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.530462in}{1.238128in}}%
\pgfpathlineto{\pgfqpoint{1.532882in}{1.240036in}}%
\pgfpathlineto{\pgfqpoint{1.537721in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{1.238430in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.230954in}}%
\pgfpathlineto{\pgfqpoint{1.547399in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{1.224218in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.252246in}}%
\pgfpathlineto{\pgfqpoint{1.575224in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{1.583693in}{1.283455in}}%
\pgfpathlineto{\pgfqpoint{1.586717in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.312911in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.610913in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{1.407882in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{1.369745in}}%
\pgfpathlineto{\pgfqpoint{1.642367in}{1.371263in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{1.650836in}{1.387770in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{1.413050in}}%
\pgfpathlineto{\pgfqpoint{1.664748in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{1.417046in}}%
\pgfpathlineto{\pgfqpoint{1.698017in}{1.426571in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.423440in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{1.717374in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{1.724632in}{1.460154in}}%
\pgfpathlineto{\pgfqpoint{1.734311in}{1.507209in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{1.522561in}}%
\pgfpathlineto{\pgfqpoint{1.746409in}{1.535195in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.587388in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.606061in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{1.624560in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{1.794800in}{1.659566in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.659471in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{1.638855in}}%
\pgfpathlineto{\pgfqpoint{1.811132in}{1.618527in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{1.586803in}}%
\pgfpathlineto{\pgfqpoint{1.828069in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{1.849845in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{0.912578in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{0.867326in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{1.910939in}{0.789345in}}%
\pgfpathlineto{\pgfqpoint{1.913964in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{1.917593in}{0.794334in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{1.938160in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{1.952677in}{0.846203in}}%
\pgfpathlineto{\pgfqpoint{1.956911in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{1.962355in}{0.865155in}}%
\pgfpathlineto{\pgfqpoint{1.973243in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{1.979292in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{1.982922in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{0.894553in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{2.044016in}{1.023763in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{1.043613in}}%
\pgfpathlineto{\pgfqpoint{2.059138in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{2.066397in}{1.110097in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{2.076075in}{1.130589in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.128414in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{1.123557in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{2.096037in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{2.102690in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{2.112974in}{0.767051in}}%
\pgfpathlineto{\pgfqpoint{2.118418in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{0.726083in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{0.722558in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.720566in}}%
\pgfpathlineto{\pgfqpoint{2.140799in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{2.143218in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{2.161365in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{2.182536in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{2.217015in}{1.078312in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{1.112938in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.166554in}}%
\pgfpathlineto{\pgfqpoint{2.250284in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{2.253914in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{2.261172in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.229713in}}%
\pgfpathlineto{\pgfqpoint{2.278714in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{2.296861in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{2.299885in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{2.311378in}{1.299543in}}%
\pgfpathlineto{\pgfqpoint{2.316217in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{2.325291in}{1.287425in}}%
\pgfpathlineto{\pgfqpoint{2.330130in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{2.332550in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{2.362794in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{2.368238in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{0.967288in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{0.961603in}}%
\pgfpathlineto{\pgfqpoint{2.428123in}{0.947028in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{2.449899in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{2.452318in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{2.463811in}{0.960391in}}%
\pgfpathlineto{\pgfqpoint{2.468650in}{0.971965in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{2.507364in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{2.515227in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{2.531559in}{1.093775in}}%
\pgfpathlineto{\pgfqpoint{2.537003in}{1.074691in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{2.558174in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{2.567853in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{2.586604in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.883383in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{2.612615in}{0.888956in}}%
\pgfpathlineto{\pgfqpoint{2.617454in}{0.888292in}}%
\pgfpathlineto{\pgfqpoint{2.619874in}{0.885920in}}%
\pgfpathlineto{\pgfqpoint{2.624713in}{0.875864in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.648908in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{2.653143in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{2.662216in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{2.666450in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{2.673709in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{2.676733in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{2.682177in}{0.836438in}}%
\pgfpathlineto{\pgfqpoint{2.687621in}{0.857649in}}%
\pgfpathlineto{\pgfqpoint{2.707583in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{2.722100in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{2.738432in}{1.191109in}}%
\pgfpathlineto{\pgfqpoint{2.745691in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{1.231213in}}%
\pgfpathlineto{\pgfqpoint{2.754160in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{2.755974in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.240536in}}%
\pgfpathlineto{\pgfqpoint{2.765048in}{1.250022in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{1.248884in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{2.785009in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{2.789848in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{2.792873in}{1.266529in}}%
\pgfpathlineto{\pgfqpoint{2.795292in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{1.280095in}}%
\pgfpathlineto{\pgfqpoint{2.804971in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{2.807995in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{2.809810in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{2.812834in}{1.298665in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{2.833401in}{1.315787in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{1.328680in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.318801in}}%
\pgfpathlineto{\pgfqpoint{2.851547in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{2.861831in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{2.875138in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.879977in}{1.368512in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.391363in}}%
\pgfpathlineto{\pgfqpoint{2.891470in}{1.393767in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{1.393616in}}%
\pgfpathlineto{\pgfqpoint{2.898124in}{1.395360in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.402445in}}%
\pgfpathlineto{\pgfqpoint{2.905988in}{1.421522in}}%
\pgfpathlineto{\pgfqpoint{2.910222in}{1.436532in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{1.510889in}}%
\pgfpathlineto{\pgfqpoint{2.933208in}{1.510814in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{1.510339in}}%
\pgfpathlineto{\pgfqpoint{2.938652in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{2.947120in}{1.524598in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{2.955589in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{1.530546in}}%
\pgfpathlineto{\pgfqpoint{2.960428in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{2.969501in}{1.599989in}}%
\pgfpathlineto{\pgfqpoint{2.976760in}{1.632149in}}%
\pgfpathlineto{\pgfqpoint{2.984019in}{1.651408in}}%
\pgfpathlineto{\pgfqpoint{2.988253in}{1.654431in}}%
\pgfpathlineto{\pgfqpoint{2.993092in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{1.655896in}}%
\pgfpathlineto{\pgfqpoint{3.000956in}{1.647044in}}%
\pgfpathlineto{\pgfqpoint{3.003375in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{1.570068in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{1.404353in}}%
\pgfpathlineto{\pgfqpoint{3.031805in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{3.039064in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{3.058421in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{3.084431in}{0.847878in}}%
\pgfpathlineto{\pgfqpoint{3.089875in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.672322in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.642829in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{0.626931in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{0.620963in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{3.152784in}{0.617779in}}%
\pgfpathlineto{\pgfqpoint{3.166696in}{0.617729in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{3.187868in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{3.213273in}{0.688603in}}%
\pgfpathlineto{\pgfqpoint{3.221742in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{3.236259in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{3.242308in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{3.248962in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{3.257430in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{3.265294in}{0.951999in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{3.275577in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{3.280416in}{1.008963in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{3.297958in}{1.036272in}}%
\pgfpathlineto{\pgfqpoint{3.307636in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{3.323364in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{3.331832in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{3.341510in}{1.080628in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{3.351794in}{1.097760in}}%
\pgfpathlineto{\pgfqpoint{3.365706in}{1.108903in}}%
\pgfpathlineto{\pgfqpoint{3.370545in}{1.115093in}}%
\pgfpathlineto{\pgfqpoint{3.377804in}{1.122121in}}%
\pgfpathlineto{\pgfqpoint{3.382038in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{3.389902in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{3.394136in}{1.150032in}}%
\pgfpathlineto{\pgfqpoint{3.399580in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.169574in}}%
\pgfpathlineto{\pgfqpoint{3.408049in}{1.193264in}}%
\pgfpathlineto{\pgfqpoint{3.412888in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{3.434664in}{1.274338in}}%
\pgfpathlineto{\pgfqpoint{3.442527in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{3.448576in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{3.454625in}{1.296602in}}%
\pgfpathlineto{\pgfqpoint{3.458255in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{3.467328in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{3.469748in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{3.475797in}{1.295945in}}%
\pgfpathlineto{\pgfqpoint{3.478216in}{1.302872in}}%
\pgfpathlineto{\pgfqpoint{3.481241in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{3.486685in}{1.343464in}}%
\pgfpathlineto{\pgfqpoint{3.493338in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.379042in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{3.528422in}{1.474669in}}%
\pgfpathlineto{\pgfqpoint{3.533261in}{1.482543in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{1.480809in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.466605in}}%
\pgfpathlineto{\pgfqpoint{3.546569in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{3.551408in}{1.398680in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.169265in}}%
\pgfpathlineto{\pgfqpoint{3.573184in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{3.585282in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{3.593751in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{3.599195in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{3.618551in}{0.629499in}}%
\pgfpathlineto{\pgfqpoint{3.622785in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{3.645166in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{3.651820in}{0.627880in}}%
\pgfpathlineto{\pgfqpoint{3.659079in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{3.663313in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{3.676621in}{0.672108in}}%
\pgfpathlineto{\pgfqpoint{3.680250in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{3.688114in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{0.760699in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.790570in}}%
\pgfpathlineto{\pgfqpoint{3.736505in}{0.799021in}}%
\pgfpathlineto{\pgfqpoint{3.740135in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{3.767960in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.775218in}{1.001374in}}%
\pgfpathlineto{\pgfqpoint{3.780662in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.787316in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{3.809697in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{3.813327in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{3.823610in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{3.830264in}{1.083556in}}%
\pgfpathlineto{\pgfqpoint{3.833893in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{3.836313in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{3.844781in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{3.850830in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{3.880470in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{3.892568in}{0.897589in}}%
\pgfpathlineto{\pgfqpoint{3.894987in}{0.903660in}}%
\pgfpathlineto{\pgfqpoint{3.897407in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{3.913739in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{1.100511in}}%
\pgfpathlineto{\pgfqpoint{3.928861in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{1.190066in}}%
\pgfpathlineto{\pgfqpoint{3.943983in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{3.947008in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{3.950637in}{1.233326in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{3.970599in}{1.276474in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{1.277037in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{3.982697in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{3.996609in}{1.266434in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{4.001448in}{1.261501in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{1.263873in}}%
\pgfpathlineto{\pgfqpoint{4.015966in}{1.255335in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{1.254576in}}%
\pgfpathlineto{\pgfqpoint{4.021410in}{1.258155in}}%
\pgfpathlineto{\pgfqpoint{4.028063in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{4.031693in}{1.270039in}}%
\pgfpathlineto{\pgfqpoint{4.040161in}{1.271368in}}%
\pgfpathlineto{\pgfqpoint{4.043791in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{4.051049in}{1.280095in}}%
\pgfpathlineto{\pgfqpoint{4.052864in}{1.279740in}}%
\pgfpathlineto{\pgfqpoint{4.058308in}{1.276206in}}%
\pgfpathlineto{\pgfqpoint{4.060123in}{1.277506in}}%
\pgfpathlineto{\pgfqpoint{4.071616in}{1.293756in}}%
\pgfpathlineto{\pgfqpoint{4.075850in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{4.083109in}{1.323916in}}%
\pgfpathlineto{\pgfqpoint{4.084923in}{1.324114in}}%
\pgfpathlineto{\pgfqpoint{4.087948in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{4.090972in}{1.312161in}}%
\pgfpathlineto{\pgfqpoint{4.096416in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{4.113958in}{1.204960in}}%
\pgfpathlineto{\pgfqpoint{4.121217in}{1.157431in}}%
\pgfpathlineto{\pgfqpoint{4.126056in}{1.109998in}}%
\pgfpathlineto{\pgfqpoint{4.133315in}{1.009912in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{0.871974in}}%
\pgfpathlineto{\pgfqpoint{4.149647in}{0.803424in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{0.769043in}}%
\pgfpathlineto{\pgfqpoint{4.159325in}{0.753668in}}%
\pgfpathlineto{\pgfqpoint{4.165979in}{0.740488in}}%
\pgfpathlineto{\pgfqpoint{4.169608in}{0.737642in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{0.737992in}}%
\pgfpathlineto{\pgfqpoint{4.175052in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{4.180496in}{0.750639in}}%
\pgfpathlineto{\pgfqpoint{4.185336in}{0.766387in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{0.784009in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{0.846008in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{4.227678in}{1.169669in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.177710in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{1.225689in}}%
\pgfpathlineto{\pgfqpoint{4.253688in}{1.226183in}}%
\pgfpathlineto{\pgfqpoint{4.260947in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{4.264577in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{4.268206in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{4.276069in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{4.292402in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{4.298450in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{4.304499in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{4.308129in}{0.758843in}}%
\pgfpathlineto{\pgfqpoint{4.313573in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{4.320832in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{4.324461in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{0.755081in}}%
\pgfpathlineto{\pgfqpoint{4.335954in}{0.757299in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{4.354705in}{0.783653in}}%
\pgfpathlineto{\pgfqpoint{4.363174in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{4.366803in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{4.379506in}{0.792403in}}%
\pgfpathlineto{\pgfqpoint{4.384345in}{0.784472in}}%
\pgfpathlineto{\pgfqpoint{4.395838in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{0.765690in}}%
\pgfpathlineto{\pgfqpoint{4.407936in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{4.419429in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{4.424268in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{4.434551in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{4.441205in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.445439in}{0.851293in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{4.467820in}{1.159699in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{1.271435in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{1.337149in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{4.490201in}{1.353049in}}%
\pgfpathlineto{\pgfqpoint{4.495041in}{1.353049in}}%
\pgfpathlineto{\pgfqpoint{4.501694in}{1.345878in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{4.511978in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{4.518026in}{1.299354in}}%
\pgfpathlineto{\pgfqpoint{4.519236in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{4.521656in}{1.292618in}}%
\pgfpathlineto{\pgfqpoint{4.537383in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{4.541012in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.553715in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{4.556135in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{4.569442in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.227444in}}%
\pgfpathlineto{\pgfqpoint{4.583960in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{4.588799in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{4.591823in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{4.594243in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{4.597267in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{4.619648in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{4.624488in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{4.632956in}{1.411582in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.427615in}}%
\pgfpathlineto{\pgfqpoint{4.646264in}{1.442224in}}%
\pgfpathlineto{\pgfqpoint{4.657757in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{1.468946in}}%
\pgfpathlineto{\pgfqpoint{4.664411in}{1.462147in}}%
\pgfpathlineto{\pgfqpoint{4.672274in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{4.674694in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{1.434445in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{4.692236in}{1.436532in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{4.701914in}{1.432738in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{1.432548in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{4.709173in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{4.713407in}{1.451012in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{4.736393in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.746676in}{1.528080in}}%
\pgfpathlineto{\pgfqpoint{4.755749in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{4.771476in}{1.586589in}}%
\pgfpathlineto{\pgfqpoint{4.773896in}{1.584286in}}%
\pgfpathlineto{\pgfqpoint{4.778130in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{4.785994in}{1.566144in}}%
\pgfpathlineto{\pgfqpoint{4.789623in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{4.793253in}{1.518658in}}%
\pgfpathlineto{\pgfqpoint{4.798697in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{4.804141in}{1.344425in}}%
\pgfpathlineto{\pgfqpoint{4.818658in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{4.849508in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{4.855557in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{4.861605in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{4.873703in}{0.617539in}}%
\pgfpathlineto{\pgfqpoint{4.883987in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{0.622441in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{4.908787in}{0.693623in}}%
\pgfpathlineto{\pgfqpoint{4.925119in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{4.937822in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.945081in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{4.953549in}{1.038088in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{4.958388in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{1.019620in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.930413in}}%
\pgfpathlineto{\pgfqpoint{4.985608in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{4.991657in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{4.999521in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{5.013434in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{5.022507in}{0.855467in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{0.855450in}}%
\pgfpathlineto{\pgfqpoint{5.034000in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{0.860021in}}%
\pgfpathlineto{\pgfqpoint{5.041863in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.877477in}}%
\pgfpathlineto{\pgfqpoint{5.056381in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{5.064849in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{5.077552in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.956407in}}%
\pgfpathlineto{\pgfqpoint{5.084206in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{5.092070in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{5.096304in}{0.927377in}}%
\pgfpathlineto{\pgfqpoint{5.105377in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{5.110821in}{0.880323in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{5.117475in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.881271in}}%
\pgfpathlineto{\pgfqpoint{5.126548in}{0.892466in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{5.144090in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{5.155583in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{5.171311in}{1.092162in}}%
\pgfpathlineto{\pgfqpoint{5.188247in}{1.215111in}}%
\pgfpathlineto{\pgfqpoint{5.203975in}{1.295559in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{5.209419in}{1.300395in}}%
\pgfpathlineto{\pgfqpoint{5.213048in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{5.215468in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{5.224541in}{1.318801in}}%
\pgfpathlineto{\pgfqpoint{5.227566in}{1.319793in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{5.235429in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{1.324540in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{5.244503in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{5.248737in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{5.254181in}{1.284815in}}%
\pgfpathlineto{\pgfqpoint{5.258415in}{1.275921in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{5.289265in}{1.211749in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{5.304992in}{1.207400in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{1.210995in}}%
\pgfpathlineto{\pgfqpoint{5.315275in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{5.320114in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.213498in}}%
\pgfpathlineto{\pgfqpoint{5.328583in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{5.331002in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{5.336446in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{5.344310in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{5.350359in}{1.241864in}}%
\pgfpathlineto{\pgfqpoint{5.356408in}{1.253912in}}%
\pgfpathlineto{\pgfqpoint{5.360642in}{1.262089in}}%
\pgfpathlineto{\pgfqpoint{5.365481in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{5.375159in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{5.379998in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{5.386652in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{1.307797in}}%
\pgfpathlineto{\pgfqpoint{5.398750in}{1.329521in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{5.421131in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{5.428995in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{5.439883in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{5.459844in}{1.529135in}}%
\pgfpathlineto{\pgfqpoint{5.464079in}{1.541171in}}%
\pgfpathlineto{\pgfqpoint{5.468918in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{5.489484in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{5.493718in}{1.595648in}}%
\pgfpathlineto{\pgfqpoint{5.496138in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{5.499162in}{1.584526in}}%
\pgfpathlineto{\pgfqpoint{5.502792in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{5.512470in}{1.459395in}}%
\pgfpathlineto{\pgfqpoint{5.520938in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{5.543319in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{5.556022in}{0.739349in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{0.709940in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.667982in}}%
\pgfpathlineto{\pgfqpoint{5.579613in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{5.590501in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.626679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.146759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{0.785839in}{1.316400in}}%
\pgfpathlineto{\pgfqpoint{0.790073in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{0.793703in}{1.317517in}}%
\pgfpathlineto{\pgfqpoint{0.797332in}{1.314171in}}%
\pgfpathlineto{\pgfqpoint{0.801566in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{1.293460in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{0.819713in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{0.829391in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{0.856007in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{0.863265in}{0.943386in}}%
\pgfpathlineto{\pgfqpoint{0.868709in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.873549in}{0.918608in}}%
\pgfpathlineto{\pgfqpoint{0.877178in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{0.981962in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{0.931013in}{1.082510in}}%
\pgfpathlineto{\pgfqpoint{0.937062in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{1.097731in}}%
\pgfpathlineto{\pgfqpoint{0.947345in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.098078in}}%
\pgfpathlineto{\pgfqpoint{0.970331in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{0.978800in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{0.983639in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{0.989083in}{1.122790in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{1.037474in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.362699in}}%
\pgfpathlineto{\pgfqpoint{1.044733in}{1.363986in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{1.050177in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.348737in}}%
\pgfpathlineto{\pgfqpoint{1.059856in}{1.329400in}}%
\pgfpathlineto{\pgfqpoint{1.068324in}{1.290040in}}%
\pgfpathlineto{\pgfqpoint{1.082841in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{1.088285in}{1.205651in}}%
\pgfpathlineto{\pgfqpoint{1.093125in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.193400in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{1.111876in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{1.121555in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{1.125789in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.175011in}}%
\pgfpathlineto{\pgfqpoint{1.136677in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{1.121876in}}%
\pgfpathlineto{\pgfqpoint{1.154219in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{1.173575in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{0.921884in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{0.908269in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{0.902963in}}%
\pgfpathlineto{\pgfqpoint{1.193537in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{1.196561in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{0.908500in}}%
\pgfpathlineto{\pgfqpoint{1.205030in}{0.919897in}}%
\pgfpathlineto{\pgfqpoint{1.211079in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.982038in}}%
\pgfpathlineto{\pgfqpoint{1.238904in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{1.245558in}{1.089962in}}%
\pgfpathlineto{\pgfqpoint{1.250397in}{1.099465in}}%
\pgfpathlineto{\pgfqpoint{1.254631in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.260680in}{1.101671in}}%
\pgfpathlineto{\pgfqpoint{1.264309in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{1.269148in}{1.086126in}}%
\pgfpathlineto{\pgfqpoint{1.275197in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{1.283666in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{1.310886in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{1.318145in}{0.888500in}}%
\pgfpathlineto{\pgfqpoint{1.324194in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{1.334477in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{1.339921in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{1.347180in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{1.358068in}{0.872554in}}%
\pgfpathlineto{\pgfqpoint{1.363512in}{0.871894in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.379239in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{1.385893in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{1.424606in}{0.705104in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{0.696406in}}%
\pgfpathlineto{\pgfqpoint{1.433679in}{0.693983in}}%
\pgfpathlineto{\pgfqpoint{1.436704in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.439728in}{0.696621in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.715110in}}%
\pgfpathlineto{\pgfqpoint{1.453641in}{0.736014in}}%
\pgfpathlineto{\pgfqpoint{1.460899in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{1.470578in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{1.501427in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{1.515340in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{1.520784in}{1.120442in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{1.532277in}{1.124830in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{1.111494in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{1.567965in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{1.572200in}{1.078693in}}%
\pgfpathlineto{\pgfqpoint{1.576434in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{1.580668in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{1.592766in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{1.630269in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.637528in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{1.643577in}{1.259526in}}%
\pgfpathlineto{\pgfqpoint{1.648416in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{1.653255in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.261968in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{1.691968in}{1.224954in}}%
\pgfpathlineto{\pgfqpoint{1.698622in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{1.704066in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.221033in}}%
\pgfpathlineto{\pgfqpoint{1.714954in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{1.728262in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{1.747618in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{1.773024in}{1.361663in}}%
\pgfpathlineto{\pgfqpoint{1.779678in}{1.373052in}}%
\pgfpathlineto{\pgfqpoint{1.784517in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{1.788146in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.791776in}{1.376992in}}%
\pgfpathlineto{\pgfqpoint{1.795405in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{1.799639in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{1.804478in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.278915in}}%
\pgfpathlineto{\pgfqpoint{1.826859in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{1.839562in}{1.094252in}}%
\pgfpathlineto{\pgfqpoint{1.861943in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{0.826549in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.884324in}{0.770466in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{0.761466in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{1.895817in}{0.758505in}}%
\pgfpathlineto{\pgfqpoint{1.899446in}{0.761112in}}%
\pgfpathlineto{\pgfqpoint{1.903681in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{1.909730in}{0.781047in}}%
\pgfpathlineto{\pgfqpoint{1.918803in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{1.936345in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{1.943604in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{1.953887in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{1.958121in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{1.990180in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{1.999254in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{2.003488in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{2.008327in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{2.021635in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{2.034337in}{0.958241in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{1.010471in}}%
\pgfpathlineto{\pgfqpoint{2.055509in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{2.060953in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{2.065187in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{2.068816in}{1.041771in}}%
\pgfpathlineto{\pgfqpoint{2.072446in}{1.038717in}}%
\pgfpathlineto{\pgfqpoint{2.076680in}{1.031794in}}%
\pgfpathlineto{\pgfqpoint{2.082124in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{2.088778in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{2.097851in}{0.952238in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{0.842584in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{2.135959in}{0.809879in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{0.809625in}}%
\pgfpathlineto{\pgfqpoint{2.142008in}{0.811646in}}%
\pgfpathlineto{\pgfqpoint{2.145638in}{0.817092in}}%
\pgfpathlineto{\pgfqpoint{2.150477in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{2.155921in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{2.163180in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{2.172858in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{1.108167in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{1.188239in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{1.238780in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.297343in}}%
\pgfpathlineto{\pgfqpoint{2.242421in}{1.318771in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{1.365429in}}%
\pgfpathlineto{\pgfqpoint{2.274480in}{1.392803in}}%
\pgfpathlineto{\pgfqpoint{2.287183in}{1.436329in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{2.315008in}{1.524463in}}%
\pgfpathlineto{\pgfqpoint{2.321057in}{1.533903in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.537514in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{2.333154in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{2.337389in}{1.530716in}}%
\pgfpathlineto{\pgfqpoint{2.342228in}{1.521217in}}%
\pgfpathlineto{\pgfqpoint{2.348277in}{1.503972in}}%
\pgfpathlineto{\pgfqpoint{2.355535in}{1.476101in}}%
\pgfpathlineto{\pgfqpoint{2.364609in}{1.432119in}}%
\pgfpathlineto{\pgfqpoint{2.377312in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{2.411186in}{1.155123in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{2.426913in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{1.086488in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{1.082724in}}%
\pgfpathlineto{\pgfqpoint{2.440220in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{2.443850in}{1.085115in}}%
\pgfpathlineto{\pgfqpoint{2.448084in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{2.453528in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{2.460182in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{2.469860in}{1.169199in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{2.501315in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.504944in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{2.507968in}{1.290633in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{2.514622in}{1.283502in}}%
\pgfpathlineto{\pgfqpoint{2.519461in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{1.249336in}}%
\pgfpathlineto{\pgfqpoint{2.532769in}{1.213280in}}%
\pgfpathlineto{\pgfqpoint{2.544262in}{1.142785in}}%
\pgfpathlineto{\pgfqpoint{2.564223in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{2.573297in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{2.579951in}{0.957592in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{0.937709in}}%
\pgfpathlineto{\pgfqpoint{2.596283in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{2.601122in}{0.934337in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.936138in}}%
\pgfpathlineto{\pgfqpoint{2.622293in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{2.627737in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{2.632576in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{2.638020in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{2.644069in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{2.651933in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{2.682782in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{2.689436in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{2.693066in}{0.828054in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{2.715447in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{2.725730in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{2.752345in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{2.760209in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{2.766258in}{1.267732in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{1.282089in}}%
\pgfpathlineto{\pgfqpoint{2.778355in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{2.781380in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{2.785614in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{2.791058in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{2.816464in}{1.190003in}}%
\pgfpathlineto{\pgfqpoint{2.823117in}{1.177025in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{1.170733in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{1.168802in}}%
\pgfpathlineto{\pgfqpoint{2.836425in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{2.840659in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{2.853362in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.876348in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{2.881792in}{1.243236in}}%
\pgfpathlineto{\pgfqpoint{2.886026in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{2.890261in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{2.895100in}{1.240187in}}%
\pgfpathlineto{\pgfqpoint{2.901149in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{2.921715in}{1.204932in}}%
\pgfpathlineto{\pgfqpoint{2.925344in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{2.928369in}{1.206078in}}%
\pgfpathlineto{\pgfqpoint{2.931998in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{2.936232in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{2.941071in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{2.947120in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{2.954984in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{2.985229in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{2.989463in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{2.992487in}{1.530844in}}%
\pgfpathlineto{\pgfqpoint{2.994907in}{1.530826in}}%
\pgfpathlineto{\pgfqpoint{2.997931in}{1.527987in}}%
\pgfpathlineto{\pgfqpoint{3.001561in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{3.006400in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{3.013054in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{3.023942in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{3.040879in}{1.318498in}}%
\pgfpathlineto{\pgfqpoint{3.050557in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{3.059630in}{1.246571in}}%
\pgfpathlineto{\pgfqpoint{3.074148in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{3.085641in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{3.103183in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{3.114676in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{3.138871in}{0.889019in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{3.151574in}{0.846496in}}%
\pgfpathlineto{\pgfqpoint{3.155203in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{3.161252in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.849158in}}%
\pgfpathlineto{\pgfqpoint{3.169116in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{3.174560in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{3.181214in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{0.992077in}}%
\pgfpathlineto{\pgfqpoint{3.216298in}{1.182585in}}%
\pgfpathlineto{\pgfqpoint{3.224161in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.243934in}}%
\pgfpathlineto{\pgfqpoint{3.235654in}{1.255692in}}%
\pgfpathlineto{\pgfqpoint{3.239888in}{1.260404in}}%
\pgfpathlineto{\pgfqpoint{3.243518in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{3.247147in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{3.251381in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{3.258035in}{1.248175in}}%
\pgfpathlineto{\pgfqpoint{3.272553in}{1.227666in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{1.223663in}}%
\pgfpathlineto{\pgfqpoint{3.282231in}{1.222836in}}%
\pgfpathlineto{\pgfqpoint{3.286465in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{3.297353in}{1.236674in}}%
\pgfpathlineto{\pgfqpoint{3.308241in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{3.315500in}{1.268467in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{3.323969in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{3.326993in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{3.330622in}{1.264243in}}%
\pgfpathlineto{\pgfqpoint{3.334857in}{1.252551in}}%
\pgfpathlineto{\pgfqpoint{3.339696in}{1.232095in}}%
\pgfpathlineto{\pgfqpoint{3.346350in}{1.192116in}}%
\pgfpathlineto{\pgfqpoint{3.369940in}{1.039311in}}%
\pgfpathlineto{\pgfqpoint{3.375384in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{3.380224in}{1.010553in}}%
\pgfpathlineto{\pgfqpoint{3.383853in}{1.007546in}}%
\pgfpathlineto{\pgfqpoint{3.386877in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{3.390507in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{3.395346in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.029225in}}%
\pgfpathlineto{\pgfqpoint{3.415912in}{1.054050in}}%
\pgfpathlineto{\pgfqpoint{3.421961in}{1.060937in}}%
\pgfpathlineto{\pgfqpoint{3.426800in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{3.431035in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{3.435874in}{1.061193in}}%
\pgfpathlineto{\pgfqpoint{3.441923in}{1.055140in}}%
\pgfpathlineto{\pgfqpoint{3.454020in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{3.466723in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{3.470957in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{3.475192in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{3.480031in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{3.485475in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{3.492734in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{3.503017in}{1.105209in}}%
\pgfpathlineto{\pgfqpoint{3.516324in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.168324in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{3.531447in}{1.175937in}}%
\pgfpathlineto{\pgfqpoint{3.534471in}{1.174316in}}%
\pgfpathlineto{\pgfqpoint{3.538100in}{1.169062in}}%
\pgfpathlineto{\pgfqpoint{3.542335in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{3.554433in}{1.100371in}}%
\pgfpathlineto{\pgfqpoint{3.562296in}{1.043594in}}%
\pgfpathlineto{\pgfqpoint{3.573789in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{3.595565in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.604034in}{0.691554in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{3.616132in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{3.620366in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{3.623390in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{3.626415in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{3.629439in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{3.633674in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{3.639118in}{0.661445in}}%
\pgfpathlineto{\pgfqpoint{3.646376in}{0.690859in}}%
\pgfpathlineto{\pgfqpoint{3.657869in}{0.748630in}}%
\pgfpathlineto{\pgfqpoint{3.674806in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{3.683880in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{3.691138in}{0.886148in}}%
\pgfpathlineto{\pgfqpoint{3.697792in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{3.704446in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{3.712914in}{0.912665in}}%
\pgfpathlineto{\pgfqpoint{3.726222in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{3.732876in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{3.739530in}{0.940964in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{0.958141in}}%
\pgfpathlineto{\pgfqpoint{3.756467in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{3.784292in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{1.086826in}}%
\pgfpathlineto{\pgfqpoint{3.795180in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.092205in}}%
\pgfpathlineto{\pgfqpoint{3.802439in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{3.817561in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{3.825424in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.961965in}}%
\pgfpathlineto{\pgfqpoint{3.851435in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{3.858694in}{0.884872in}}%
\pgfpathlineto{\pgfqpoint{3.864138in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{3.868372in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{3.871396in}{0.868330in}}%
\pgfpathlineto{\pgfqpoint{3.874421in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{3.878050in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{3.882284in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{3.887728in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{3.894382in}{0.936705in}}%
\pgfpathlineto{\pgfqpoint{3.902851in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{3.914949in}{1.083668in}}%
\pgfpathlineto{\pgfqpoint{3.937934in}{1.262774in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.357272in}}%
\pgfpathlineto{\pgfqpoint{3.962130in}{1.378658in}}%
\pgfpathlineto{\pgfqpoint{3.968179in}{1.391016in}}%
\pgfpathlineto{\pgfqpoint{3.973018in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{3.977253in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{3.985116in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{3.990560in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{3.997214in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{4.006287in}{1.348921in}}%
\pgfpathlineto{\pgfqpoint{4.022015in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{4.047420in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{4.074640in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{4.085528in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{4.095811in}{1.052239in}}%
\pgfpathlineto{\pgfqpoint{4.107909in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{4.142388in}{0.781769in}}%
\pgfpathlineto{\pgfqpoint{4.149647in}{0.755685in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{4.158720in}{0.739971in}}%
\pgfpathlineto{\pgfqpoint{4.161745in}{0.739546in}}%
\pgfpathlineto{\pgfqpoint{4.164769in}{0.741733in}}%
\pgfpathlineto{\pgfqpoint{4.168399in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{4.172633in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{4.178077in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{4.184731in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{4.193804in}{0.884140in}}%
\pgfpathlineto{\pgfqpoint{4.222234in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{4.234332in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{4.238566in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{4.241591in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{4.247035in}{1.147996in}}%
\pgfpathlineto{\pgfqpoint{4.251269in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{4.256713in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{4.263367in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{4.273045in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{4.300870in}{0.825069in}}%
\pgfpathlineto{\pgfqpoint{4.309339in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{4.315992in}{0.762199in}}%
\pgfpathlineto{\pgfqpoint{4.322041in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{4.326880in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{4.331115in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{4.335349in}{0.742774in}}%
\pgfpathlineto{\pgfqpoint{4.340188in}{0.746526in}}%
\pgfpathlineto{\pgfqpoint{4.346842in}{0.755143in}}%
\pgfpathlineto{\pgfqpoint{4.357125in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{4.374062in}{0.801602in}}%
\pgfpathlineto{\pgfqpoint{4.383740in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{4.410356in}{0.842325in}}%
\pgfpathlineto{\pgfqpoint{4.417009in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{0.904205in}}%
\pgfpathlineto{\pgfqpoint{4.438786in}{0.945559in}}%
\pgfpathlineto{\pgfqpoint{4.448464in}{1.009868in}}%
\pgfpathlineto{\pgfqpoint{4.461771in}{1.115738in}}%
\pgfpathlineto{\pgfqpoint{4.481733in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{4.498065in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{4.503509in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{4.507743in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{4.510768in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{4.513792in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{4.517422in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{4.521656in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{4.527100in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{4.534359in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{4.545247in}{1.258723in}}%
\pgfpathlineto{\pgfqpoint{4.564603in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{1.117813in}}%
\pgfpathlineto{\pgfqpoint{4.579726in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{4.585170in}{1.089320in}}%
\pgfpathlineto{\pgfqpoint{4.589404in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{4.593033in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{4.596663in}{1.086991in}}%
\pgfpathlineto{\pgfqpoint{4.600897in}{1.091845in}}%
\pgfpathlineto{\pgfqpoint{4.606341in}{1.102039in}}%
\pgfpathlineto{\pgfqpoint{4.613600in}{1.121160in}}%
\pgfpathlineto{\pgfqpoint{4.623883in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{4.649893in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{4.658966in}{1.266957in}}%
\pgfpathlineto{\pgfqpoint{4.666830in}{1.280846in}}%
\pgfpathlineto{\pgfqpoint{4.674089in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{4.680743in}{1.293915in}}%
\pgfpathlineto{\pgfqpoint{4.688001in}{1.296180in}}%
\pgfpathlineto{\pgfqpoint{4.700099in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{4.710987in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{4.718246in}{1.302079in}}%
\pgfpathlineto{\pgfqpoint{4.726110in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{4.735788in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{4.752725in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{4.758774in}{1.342212in}}%
\pgfpathlineto{\pgfqpoint{4.763008in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{4.767242in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{4.771476in}{1.335862in}}%
\pgfpathlineto{\pgfqpoint{4.776316in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{4.781760in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{4.787809in}{1.287918in}}%
\pgfpathlineto{\pgfqpoint{4.795067in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{4.803536in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{4.815029in}{1.095861in}}%
\pgfpathlineto{\pgfqpoint{4.845273in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{4.853137in}{0.791158in}}%
\pgfpathlineto{\pgfqpoint{4.859186in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{4.864025in}{0.757869in}}%
\pgfpathlineto{\pgfqpoint{4.867050in}{0.755330in}}%
\pgfpathlineto{\pgfqpoint{4.869469in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{4.872494in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{4.880962in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{4.887011in}{0.810606in}}%
\pgfpathlineto{\pgfqpoint{4.894875in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{4.908182in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{4.932378in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{4.939032in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{4.944476in}{1.169497in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{4.952944in}{1.178059in}}%
\pgfpathlineto{\pgfqpoint{4.956574in}{1.177199in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{4.965042in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{4.972301in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{4.997706in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{5.004360in}{1.079872in}}%
\pgfpathlineto{\pgfqpoint{5.010409in}{1.075211in}}%
\pgfpathlineto{\pgfqpoint{5.015853in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{5.021297in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{5.028556in}{1.078476in}}%
\pgfpathlineto{\pgfqpoint{5.043678in}{1.086835in}}%
\pgfpathlineto{\pgfqpoint{5.049727in}{1.087587in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{5.066059in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{5.072713in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{5.104167in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{5.114451in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{5.118080in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{5.121709in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{5.125944in}{0.983402in}}%
\pgfpathlineto{\pgfqpoint{5.130783in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{5.136832in}{1.021927in}}%
\pgfpathlineto{\pgfqpoint{5.143485in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{5.151954in}{1.120559in}}%
\pgfpathlineto{\pgfqpoint{5.163447in}{1.221628in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.455570in}}%
\pgfpathlineto{\pgfqpoint{5.198531in}{1.514365in}}%
\pgfpathlineto{\pgfqpoint{5.205184in}{1.544884in}}%
\pgfpathlineto{\pgfqpoint{5.210629in}{1.561082in}}%
\pgfpathlineto{\pgfqpoint{5.214863in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{5.218492in}{1.570014in}}%
\pgfpathlineto{\pgfqpoint{5.221517in}{1.569034in}}%
\pgfpathlineto{\pgfqpoint{5.225146in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{5.229380in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{5.234824in}{1.540026in}}%
\pgfpathlineto{\pgfqpoint{5.242083in}{1.510708in}}%
\pgfpathlineto{\pgfqpoint{5.252971in}{1.455727in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{5.288660in}{1.282979in}}%
\pgfpathlineto{\pgfqpoint{5.297733in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{5.306202in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{5.314065in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{5.322534in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{5.332817in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{5.370320in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{5.390887in}{1.156550in}}%
\pgfpathlineto{\pgfqpoint{5.397540in}{1.152828in}}%
\pgfpathlineto{\pgfqpoint{5.402984in}{1.152118in}}%
\pgfpathlineto{\pgfqpoint{5.407824in}{1.153719in}}%
\pgfpathlineto{\pgfqpoint{5.412663in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{5.417502in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{5.423551in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{5.430205in}{1.198361in}}%
\pgfpathlineto{\pgfqpoint{5.438673in}{1.231928in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{5.468313in}{1.373975in}}%
\pgfpathlineto{\pgfqpoint{5.475571in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{5.481016in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{5.484645in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{5.487669in}{1.413036in}}%
\pgfpathlineto{\pgfqpoint{5.490694in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{5.494323in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{5.498557in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{5.504001in}{1.369635in}}%
\pgfpathlineto{\pgfqpoint{5.510655in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{5.519124in}{1.268647in}}%
\pgfpathlineto{\pgfqpoint{5.533036in}{1.145225in}}%
\pgfpathlineto{\pgfqpoint{5.549368in}{1.004730in}}%
\pgfpathlineto{\pgfqpoint{5.558442in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{5.565096in}{0.912904in}}%
\pgfpathlineto{\pgfqpoint{5.570540in}{0.896668in}}%
\pgfpathlineto{\pgfqpoint{5.574774in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{5.577798in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{5.580823in}{0.889046in}}%
\pgfpathlineto{\pgfqpoint{5.583847in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{5.588082in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{5.593526in}{0.916825in}}%
\pgfpathlineto{\pgfqpoint{5.600784in}{0.946716in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.982442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526945in}{0.565123in}}{\pgfqpoint{5.323055in}{1.146759in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768902in}{0.908246in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{0.818503in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{0.828182in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{0.836045in}{1.068104in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{0.848748in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{0.860241in}{1.074553in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.069485in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{0.883227in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{0.896535in}{1.021587in}}%
\pgfpathlineto{\pgfqpoint{0.920730in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{0.937667in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{0.943716in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{0.949160in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{0.954604in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{0.960048in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{0.966097in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{0.973356in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.991503in}{1.034911in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{1.083627in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{1.047758in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{1.059856in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{1.069534in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.379786in}}%
\pgfpathlineto{\pgfqpoint{1.084051in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{1.090100in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{1.094939in}{1.396229in}}%
\pgfpathlineto{\pgfqpoint{1.099778in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{1.392028in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.328408in}}%
\pgfpathlineto{\pgfqpoint{1.147565in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{1.186278in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{1.197166in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{1.206240in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{1.214103in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{1.221362in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{1.228016in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{1.234065in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{1.247977in}{1.082343in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.290320in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{1.123845in}}%
\pgfpathlineto{\pgfqpoint{1.315725in}{1.119515in}}%
\pgfpathlineto{\pgfqpoint{1.322379in}{1.111726in}}%
\pgfpathlineto{\pgfqpoint{1.329638in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{1.080329in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{1.052331in}}%
\pgfpathlineto{\pgfqpoint{1.359277in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{1.375609in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{1.404644in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{0.787859in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{1.432469in}{0.752475in}}%
\pgfpathlineto{\pgfqpoint{1.438518in}{0.745912in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{1.448197in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{1.453036in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{1.458480in}{0.752284in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{1.471787in}{0.780430in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.490539in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.503847in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.164474in}}%
\pgfpathlineto{\pgfqpoint{1.566151in}{1.202762in}}%
\pgfpathlineto{\pgfqpoint{1.575829in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{1.584297in}{1.245638in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{1.260567in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{1.610308in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{1.259892in}}%
\pgfpathlineto{\pgfqpoint{1.624825in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.636318in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{1.667168in}{1.216757in}}%
\pgfpathlineto{\pgfqpoint{1.674426in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{1.681080in}{1.215350in}}%
\pgfpathlineto{\pgfqpoint{1.687734in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.694388in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{1.702251in}{1.233315in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{1.248425in}}%
\pgfpathlineto{\pgfqpoint{1.722213in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{1.769999in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{1.777863in}{1.392478in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{1.397144in}}%
\pgfpathlineto{\pgfqpoint{1.789356in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{1.794195in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{1.804478in}{1.387950in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{1.826254in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{1.835933in}{1.291234in}}%
\pgfpathlineto{\pgfqpoint{1.847426in}{1.233581in}}%
\pgfpathlineto{\pgfqpoint{1.863153in}{1.141855in}}%
\pgfpathlineto{\pgfqpoint{1.904890in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{1.916988in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{1.935740in}{0.773649in}}%
\pgfpathlineto{\pgfqpoint{1.942999in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.749100in}}%
\pgfpathlineto{\pgfqpoint{1.959331in}{0.748602in}}%
\pgfpathlineto{\pgfqpoint{1.964170in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.969614in}{0.754760in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.845600in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{0.931360in}}%
\pgfpathlineto{\pgfqpoint{2.054904in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.957048in}}%
\pgfpathlineto{\pgfqpoint{2.071236in}{0.962889in}}%
\pgfpathlineto{\pgfqpoint{2.078495in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{2.086358in}{0.966133in}}%
\pgfpathlineto{\pgfqpoint{2.095432in}{0.964225in}}%
\pgfpathlineto{\pgfqpoint{2.109949in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{2.122652in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{2.130515in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.955133in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{0.959123in}}%
\pgfpathlineto{\pgfqpoint{2.150477in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{2.165599in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{2.174068in}{1.016655in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{2.194634in}{1.096524in}}%
\pgfpathlineto{\pgfqpoint{2.208547in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{2.230928in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{2.252099in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{1.463966in}}%
\pgfpathlineto{\pgfqpoint{2.274480in}{1.498104in}}%
\pgfpathlineto{\pgfqpoint{2.282343in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{2.288997in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{2.294441in}{1.536689in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{2.303515in}{1.538604in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.536086in}}%
\pgfpathlineto{\pgfqpoint{2.312588in}{1.530598in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.501888in}}%
\pgfpathlineto{\pgfqpoint{2.334364in}{1.474229in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{1.432553in}}%
\pgfpathlineto{\pgfqpoint{2.358560in}{1.365868in}}%
\pgfpathlineto{\pgfqpoint{2.406346in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{2.418444in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{2.437801in}{1.032040in}}%
\pgfpathlineto{\pgfqpoint{2.446269in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{2.454133in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{2.470465in}{0.999191in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{0.997042in}}%
\pgfpathlineto{\pgfqpoint{2.501315in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{2.509783in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{0.983496in}}%
\pgfpathlineto{\pgfqpoint{2.525510in}{0.974540in}}%
\pgfpathlineto{\pgfqpoint{2.533979in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{2.553335in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{2.566038in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{2.587814in}{0.803204in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.616244in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.624713in}{0.700951in}}%
\pgfpathlineto{\pgfqpoint{2.631366in}{0.692386in}}%
\pgfpathlineto{\pgfqpoint{2.636811in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{2.645884in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{2.650723in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{2.662216in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{2.669475in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{2.677943in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{2.687621in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{2.699719in}{0.877940in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{2.753555in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{2.777750in}{1.343276in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{1.372786in}}%
\pgfpathlineto{\pgfqpoint{2.794687in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{2.801946in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{2.807995in}{1.409438in}}%
\pgfpathlineto{\pgfqpoint{2.813439in}{1.411966in}}%
\pgfpathlineto{\pgfqpoint{2.818883in}{1.411987in}}%
\pgfpathlineto{\pgfqpoint{2.824327in}{1.409727in}}%
\pgfpathlineto{\pgfqpoint{2.830981in}{1.404248in}}%
\pgfpathlineto{\pgfqpoint{2.838845in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{2.849733in}{1.377231in}}%
\pgfpathlineto{\pgfqpoint{2.886631in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{2.910827in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{2.918086in}{1.296365in}}%
\pgfpathlineto{\pgfqpoint{2.925949in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{2.935023in}{1.303284in}}%
\pgfpathlineto{\pgfqpoint{2.948330in}{1.313462in}}%
\pgfpathlineto{\pgfqpoint{2.965267in}{1.326052in}}%
\pgfpathlineto{\pgfqpoint{2.973736in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{2.980390in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{2.986438in}{1.328547in}}%
\pgfpathlineto{\pgfqpoint{2.992487in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{2.998536in}{1.317621in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{1.306683in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{3.020917in}{1.265458in}}%
\pgfpathlineto{\pgfqpoint{3.030596in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{3.041484in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{3.054791in}{1.106439in}}%
\pgfpathlineto{\pgfqpoint{3.074148in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{3.101368in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{3.114676in}{0.752135in}}%
\pgfpathlineto{\pgfqpoint{3.124959in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{3.133427in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{3.140686in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{3.146735in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{3.151574in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{3.155808in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{3.160043in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{3.170326in}{0.669175in}}%
\pgfpathlineto{\pgfqpoint{3.176980in}{0.682798in}}%
\pgfpathlineto{\pgfqpoint{3.184843in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.194521in}{0.737426in}}%
\pgfpathlineto{\pgfqpoint{3.207829in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{3.255011in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{3.266504in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{3.276787in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{1.070920in}}%
\pgfpathlineto{\pgfqpoint{3.294329in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{3.302797in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{3.311266in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{3.322154in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{3.344535in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{3.353003in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{3.360867in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{3.368731in}{1.125729in}}%
\pgfpathlineto{\pgfqpoint{3.377199in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{3.386272in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{3.396556in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{3.408653in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{1.301280in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{1.431097in}}%
\pgfpathlineto{\pgfqpoint{3.467933in}{1.468427in}}%
\pgfpathlineto{\pgfqpoint{3.477006in}{1.490665in}}%
\pgfpathlineto{\pgfqpoint{3.484265in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.490314in}{1.508921in}}%
\pgfpathlineto{\pgfqpoint{3.495153in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{3.504227in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.500361in}}%
\pgfpathlineto{\pgfqpoint{3.515719in}{1.488763in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.469390in}}%
\pgfpathlineto{\pgfqpoint{3.531447in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{3.541730in}{1.394516in}}%
\pgfpathlineto{\pgfqpoint{3.554433in}{1.327611in}}%
\pgfpathlineto{\pgfqpoint{3.573789in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{3.613107in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{0.948507in}}%
\pgfpathlineto{\pgfqpoint{3.633674in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{3.642142in}{0.898731in}}%
\pgfpathlineto{\pgfqpoint{3.649401in}{0.887193in}}%
\pgfpathlineto{\pgfqpoint{3.656055in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{3.662103in}{0.877675in}}%
\pgfpathlineto{\pgfqpoint{3.668152in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{3.674201in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{3.691138in}{0.894126in}}%
\pgfpathlineto{\pgfqpoint{3.728037in}{0.934835in}}%
\pgfpathlineto{\pgfqpoint{3.735900in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{3.742554in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{3.755862in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{3.763121in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{3.771589in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{3.781872in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{3.816351in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{3.826029in}{0.826649in}}%
\pgfpathlineto{\pgfqpoint{3.833288in}{0.820395in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.817943in}}%
\pgfpathlineto{\pgfqpoint{3.844781in}{0.818166in}}%
\pgfpathlineto{\pgfqpoint{3.850225in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{3.861718in}{0.835517in}}%
\pgfpathlineto{\pgfqpoint{3.868977in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{3.876840in}{0.873901in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{3.896802in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{3.910714in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{3.936120in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{3.954871in}{1.284194in}}%
\pgfpathlineto{\pgfqpoint{3.967574in}{1.342997in}}%
\pgfpathlineto{\pgfqpoint{3.977857in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{3.986326in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{3.993585in}{1.417090in}}%
\pgfpathlineto{\pgfqpoint{3.999634in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{4.005078in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{4.014756in}{1.424625in}}%
\pgfpathlineto{\pgfqpoint{4.020200in}{1.419238in}}%
\pgfpathlineto{\pgfqpoint{4.026854in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{4.034717in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{4.045000in}{1.365052in}}%
\pgfpathlineto{\pgfqpoint{4.059518in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{4.088553in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{4.100046in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{4.109724in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{4.118192in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{4.125451in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{4.132105in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{4.138759in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{4.145413in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{4.164164in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{4.188360in}{1.189258in}}%
\pgfpathlineto{\pgfqpoint{4.196224in}{1.192723in}}%
\pgfpathlineto{\pgfqpoint{4.202877in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{4.208926in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{4.214975in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{1.168886in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{1.151756in}}%
\pgfpathlineto{\pgfqpoint{4.245825in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{4.256713in}{1.088549in}}%
\pgfpathlineto{\pgfqpoint{4.270021in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{4.319622in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{4.329300in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{4.337164in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{4.343817in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{4.349261in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{4.354101in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{4.358940in}{0.761206in}}%
\pgfpathlineto{\pgfqpoint{4.363779in}{0.764989in}}%
\pgfpathlineto{\pgfqpoint{4.369223in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{4.375877in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{4.383740in}{0.805372in}}%
\pgfpathlineto{\pgfqpoint{4.393419in}{0.837364in}}%
\pgfpathlineto{\pgfqpoint{4.405516in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{4.426688in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{4.446649in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{4.458747in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{4.469030in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{4.477499in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{4.484757in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{4.491411in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{4.497460in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{4.502904in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{4.515607in}{1.169735in}}%
\pgfpathlineto{\pgfqpoint{4.524075in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{4.536173in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{4.559159in}{1.111776in}}%
\pgfpathlineto{\pgfqpoint{4.568233in}{1.103070in}}%
\pgfpathlineto{\pgfqpoint{4.575491in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{4.581540in}{1.097906in}}%
\pgfpathlineto{\pgfqpoint{4.587589in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{4.593638in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{4.600292in}{1.109808in}}%
\pgfpathlineto{\pgfqpoint{4.607551in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{4.626302in}{1.164146in}}%
\pgfpathlineto{\pgfqpoint{4.640215in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{4.674694in}{1.314710in}}%
\pgfpathlineto{\pgfqpoint{4.684977in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{4.692840in}{1.351742in}}%
\pgfpathlineto{\pgfqpoint{4.699494in}{1.358971in}}%
\pgfpathlineto{\pgfqpoint{4.704938in}{1.361950in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{4.714617in}{1.360344in}}%
\pgfpathlineto{\pgfqpoint{4.720061in}{1.355463in}}%
\pgfpathlineto{\pgfqpoint{4.726110in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{4.733368in}{1.331658in}}%
\pgfpathlineto{\pgfqpoint{4.741837in}{1.308300in}}%
\pgfpathlineto{\pgfqpoint{4.752120in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{4.765428in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{4.813819in}{1.005969in}}%
\pgfpathlineto{\pgfqpoint{4.824102in}{0.974544in}}%
\pgfpathlineto{\pgfqpoint{4.832571in}{0.955045in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{0.943290in}}%
\pgfpathlineto{\pgfqpoint{4.846483in}{0.936635in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{4.857371in}{0.934100in}}%
\pgfpathlineto{\pgfqpoint{4.862815in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{4.868864in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{4.876123in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{4.885196in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{4.897899in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{4.925724in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{4.935402in}{1.072911in}}%
\pgfpathlineto{\pgfqpoint{4.943266in}{1.082049in}}%
\pgfpathlineto{\pgfqpoint{4.949920in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{4.955969in}{1.088209in}}%
\pgfpathlineto{\pgfqpoint{4.961413in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{4.967462in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.077093in}}%
\pgfpathlineto{\pgfqpoint{4.981374in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{4.990448in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{5.001941in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{5.053961in}{0.895360in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{0.888445in}}%
\pgfpathlineto{\pgfqpoint{5.066664in}{0.885257in}}%
\pgfpathlineto{\pgfqpoint{5.071503in}{0.884967in}}%
\pgfpathlineto{\pgfqpoint{5.076342in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{5.087835in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{5.095094in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{5.103563in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{5.113846in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{5.127153in}{1.021403in}}%
\pgfpathlineto{\pgfqpoint{5.174940in}{1.217935in}}%
\pgfpathlineto{\pgfqpoint{5.185223in}{1.247127in}}%
\pgfpathlineto{\pgfqpoint{5.193692in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{5.200950in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{5.206999in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{5.212443in}{1.281713in}}%
\pgfpathlineto{\pgfqpoint{5.217282in}{1.281034in}}%
\pgfpathlineto{\pgfqpoint{5.222726in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{5.228775in}{1.271765in}}%
\pgfpathlineto{\pgfqpoint{5.236034in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{5.245107in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{5.257205in}{1.213828in}}%
\pgfpathlineto{\pgfqpoint{5.291079in}{1.128880in}}%
\pgfpathlineto{\pgfqpoint{5.300758in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{5.308621in}{1.101575in}}%
\pgfpathlineto{\pgfqpoint{5.315275in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{5.321324in}{1.094558in}}%
\pgfpathlineto{\pgfqpoint{5.326768in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{5.332212in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{5.338261in}{1.103521in}}%
\pgfpathlineto{\pgfqpoint{5.345520in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{5.353988in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{5.364876in}{1.153583in}}%
\pgfpathlineto{\pgfqpoint{5.386047in}{1.208797in}}%
\pgfpathlineto{\pgfqpoint{5.401170in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{5.410848in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{5.418712in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{5.424761in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{5.430205in}{1.279794in}}%
\pgfpathlineto{\pgfqpoint{5.435044in}{1.279186in}}%
\pgfpathlineto{\pgfqpoint{5.439883in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{5.445327in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{5.451981in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{5.459239in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{5.477991in}{1.185003in}}%
\pgfpathlineto{\pgfqpoint{5.491904in}{1.127569in}}%
\pgfpathlineto{\pgfqpoint{5.534851in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{5.545739in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{5.554812in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{5.562071in}{0.876299in}}%
\pgfpathlineto{\pgfqpoint{5.568120in}{0.870095in}}%
\pgfpathlineto{\pgfqpoint{5.573564in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{5.578403in}{0.867229in}}%
\pgfpathlineto{\pgfqpoint{5.583242in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{5.588686in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{5.595340in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{5.603204in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{0.906852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.526945in}{1.711883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.711883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526945in}{1.711883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.711883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624167in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{1.854687in}{0.990432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882464in}{0.990432in}}{\pgfqpoint{1.882464in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{1.882464in}{1.614661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882464in}{1.642438in}}{\pgfqpoint{1.854687in}{1.642438in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.642438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{1.642438in}}{\pgfqpoint{0.596390in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{0.596390in}{1.018210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596390in}{0.990432in}}{\pgfqpoint{0.624167in}{0.990432in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{0.990432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.489661in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.337654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.289043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$ (59\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651945in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{0.790834in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.129321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040834in,y=1.080710in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{FT}(t)$ (58\%)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_I_gradient.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820661in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821260in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821860in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822460in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823059in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823659in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824259in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824858in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825458in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826057in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826657in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827257in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827856in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829056in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829655in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830255in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830855in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831454in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832054in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832653in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833253in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833853in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834452in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835052in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835652in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836251in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836851in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837450in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838050in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838650in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839249in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839849in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840449in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841048in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841648in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842248in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842847in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843447in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844046in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844646in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845246in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845845in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846445in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847045in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847644in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848244in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848843in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849443in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850043in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850642in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851242in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851842in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309361in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.309361in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.309361in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309960in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310560in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311159in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311759in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312359in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312958in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313558in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314158in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314757in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315357in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315957in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316556in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317156in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317755in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318355in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318955in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319554in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320154in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320754in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321353in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321953in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322552in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323152in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323752in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324351in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324951in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325551in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326150in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326750in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327350in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327949in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328549in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329148in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329748in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330348in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330947in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331547in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332147in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332746in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333346in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333945in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334545in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335145in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335744in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336344in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336944in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337543in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338143in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338743in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339342in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339942in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340541in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341141in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341741in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342340in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342940in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343540in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344139in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344739in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345338in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345938in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346538in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347137in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347737in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348337in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348936in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349536in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350136in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350735in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351335in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351934in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352534in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353733in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354333in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355532in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356132in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356731in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357331in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358530in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359130in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360329in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360929in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362128in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362728in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363327in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365126in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366925in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368124in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369923in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371722in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372322in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373521in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374121in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374720in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375320in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376519in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377119in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378318in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378918in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379517in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380117in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381316in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381916in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383115in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383715in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384914in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385514in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386113in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386713in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387912in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388512in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389711in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390311in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390910in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391510in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392709in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393309in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394508in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395108in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396307in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397506in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399305in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401104in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402303in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404102in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413696in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.441879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{3.441879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001935in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.001935in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.001935in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002535in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003134in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003734in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004334in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004933in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005533in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006133in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006732in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007332in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007931in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008531in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009131in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009730in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010330in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010930in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011529in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012129in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012729in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013328in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013928in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015727in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017526in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018725in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020524in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022323in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023522in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024122in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024721in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025321in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026520in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027120in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570986in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.570986in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.570986in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571585in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572185in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572785in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573384in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573984in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574583in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575183in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575783in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576382in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576982in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577582in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578181in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578781in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579380in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579980in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580580in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581179in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581779in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582379in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582978in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583578in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584178in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584777in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585377in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585976in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586576in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587176in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587775in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588375in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588975in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589574in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590174in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590773in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591373in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591973in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592572in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593172in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593772in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594371in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594971in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595571in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596170in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596770in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597369in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597969in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598569in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599168in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599768in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600368in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600967in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601567in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602166in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602766in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603366in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603965in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604565in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605165in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605764in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606364in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606964in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607563in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033901in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074077in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074676in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075276in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075876in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076475in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077075in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077674in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078274in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078874in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079473in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080673in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081272in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081872in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082471in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083071in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083671in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084270in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084870in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085470in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086069in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086669in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087269in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087868in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088468in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089067in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089667in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090267in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090866in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091466in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092066in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092665in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093265in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093864in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094464in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095064in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095663in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096263in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096863in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097462in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098062in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098662in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099261in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099861in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100460in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101060in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101660in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102259in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102859in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103459in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104058in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104658in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105257in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105857in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106457in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316328in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.316328in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.316328in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316927in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317527in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318127in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318726in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319326in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319926in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320525in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321125in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321724in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322324in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322924in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323523in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324123in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324723in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325322in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325922in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326522in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327121in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327721in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328320in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328920in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329520in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330119in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330719in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331319in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331918in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332518in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333117in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333717in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334317in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334916in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335516in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336116in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336715in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337315in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337915in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338514in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339114in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339713in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340313in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340913in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341512in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342112in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342712in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343311in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343911in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344510in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345110in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345710in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346309in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346909in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347509in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348108in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348708in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349308in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349907in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350507in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351106in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351706in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352306in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352905in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353505in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354105in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354704in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355304in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355903in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356503in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357103in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357702in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358302in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358902in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359501in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360101in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360701in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361300in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361900in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362499in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363099in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363699in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364298in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364898in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365498in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366097in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366697in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367297in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367896in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368496in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369095in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369695in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370295in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370894in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371494in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372094in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372693in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373293in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373892in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374492in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375092in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375691in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376291in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376891in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377490in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378090in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378690in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379289in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379889in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380488in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381088in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381688in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382287in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382887in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383487in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384086in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384686in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385285in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385885in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386485in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387084in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387684in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388284in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388883in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.389483in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.389483in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{2.056867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610147in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010516in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410884in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811252in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211621in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611989in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012357in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412726in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813094in}{2.056867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{2.303722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=2.255496in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{2.678987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=2.630762in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{3.054252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=3.006027in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351019in,y=2.634375in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573241in,y=3.253549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{2.879513in}}%
\pgfpathlineto{\pgfqpoint{0.817891in}{2.890023in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{2.913533in}}%
\pgfpathlineto{\pgfqpoint{0.835880in}{2.917160in}}%
\pgfpathlineto{\pgfqpoint{0.840677in}{2.920504in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.907332in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{2.886870in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{0.868260in}{2.663377in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{2.433617in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{2.313661in}}%
\pgfpathlineto{\pgfqpoint{0.904838in}{2.294504in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{0.927624in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{0.937817in}{2.243431in}}%
\pgfpathlineto{\pgfqpoint{0.942015in}{2.242940in}}%
\pgfpathlineto{\pgfqpoint{0.945613in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.274008in}}%
\pgfpathlineto{\pgfqpoint{0.970797in}{2.284488in}}%
\pgfpathlineto{\pgfqpoint{0.991784in}{2.345575in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.518904in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{2.646457in}}%
\pgfpathlineto{\pgfqpoint{1.072734in}{2.727057in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{2.779742in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{2.778556in}}%
\pgfpathlineto{\pgfqpoint{1.096720in}{2.774487in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.774885in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{2.777942in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{2.794090in}}%
\pgfpathlineto{\pgfqpoint{1.117107in}{2.795119in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{2.796766in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{1.136295in}{2.806469in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{1.145890in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{1.149487in}{2.763263in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{2.617417in}}%
\pgfpathlineto{\pgfqpoint{1.172873in}{2.602129in}}%
\pgfpathlineto{\pgfqpoint{1.176471in}{2.596969in}}%
\pgfpathlineto{\pgfqpoint{1.179469in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{1.197458in}{2.584031in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{1.210650in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{1.216646in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{1.222642in}{2.540086in}}%
\pgfpathlineto{\pgfqpoint{1.225041in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{1.231037in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.234035in}{2.551965in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{2.570693in}}%
\pgfpathlineto{\pgfqpoint{1.247227in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{2.672932in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.857070in}}%
\pgfpathlineto{\pgfqpoint{1.291000in}{2.889652in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{2.902914in}}%
\pgfpathlineto{\pgfqpoint{1.301194in}{2.910471in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{2.914180in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{2.910446in}}%
\pgfpathlineto{\pgfqpoint{1.311388in}{2.904917in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{2.885776in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{2.848268in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{2.724749in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{2.587817in}}%
\pgfpathlineto{\pgfqpoint{1.347965in}{2.531517in}}%
\pgfpathlineto{\pgfqpoint{1.352762in}{2.508489in}}%
\pgfpathlineto{\pgfqpoint{1.362956in}{2.477722in}}%
\pgfpathlineto{\pgfqpoint{1.367753in}{2.469005in}}%
\pgfpathlineto{\pgfqpoint{1.377347in}{2.452177in}}%
\pgfpathlineto{\pgfqpoint{1.400133in}{2.396254in}}%
\pgfpathlineto{\pgfqpoint{1.409128in}{2.361914in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{2.310126in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{2.282416in}}%
\pgfpathlineto{\pgfqpoint{1.435512in}{2.271906in}}%
\pgfpathlineto{\pgfqpoint{1.440908in}{2.265720in}}%
\pgfpathlineto{\pgfqpoint{1.449303in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{1.454100in}{2.262951in}}%
\pgfpathlineto{\pgfqpoint{1.460696in}{2.263784in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{2.264426in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{2.266157in}}%
\pgfpathlineto{\pgfqpoint{1.472689in}{2.272097in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.300857in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{2.422262in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{1.544045in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{1.551840in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{1.560835in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{1.568030in}{2.734717in}}%
\pgfpathlineto{\pgfqpoint{1.570429in}{2.736639in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{2.736703in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{2.735022in}}%
\pgfpathlineto{\pgfqpoint{1.581822in}{2.727491in}}%
\pgfpathlineto{\pgfqpoint{1.584820in}{2.722559in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{1.590217in}{2.722427in}}%
\pgfpathlineto{\pgfqpoint{1.593814in}{2.730740in}}%
\pgfpathlineto{\pgfqpoint{1.601610in}{2.748937in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{2.766674in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{2.780370in}}%
\pgfpathlineto{\pgfqpoint{1.623796in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{1.627993in}{2.810039in}}%
\pgfpathlineto{\pgfqpoint{1.641185in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{1.648381in}{2.900261in}}%
\pgfpathlineto{\pgfqpoint{1.653178in}{2.905633in}}%
\pgfpathlineto{\pgfqpoint{1.654977in}{2.905216in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{2.886106in}}%
\pgfpathlineto{\pgfqpoint{1.675364in}{2.867282in}}%
\pgfpathlineto{\pgfqpoint{1.678962in}{2.868811in}}%
\pgfpathlineto{\pgfqpoint{1.681960in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{2.885437in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{1.705945in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{1.733529in}{2.924695in}}%
\pgfpathlineto{\pgfqpoint{1.746720in}{2.921675in}}%
\pgfpathlineto{\pgfqpoint{1.750318in}{2.925463in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{2.935076in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{2.949321in}}%
\pgfpathlineto{\pgfqpoint{1.764709in}{2.982666in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{1.775503in}{3.018866in}}%
\pgfpathlineto{\pgfqpoint{1.780899in}{3.030961in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{3.084469in}}%
\pgfpathlineto{\pgfqpoint{1.808483in}{3.105299in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{3.123931in}}%
\pgfpathlineto{\pgfqpoint{1.827671in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{1.832468in}{3.159094in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.153628in}}%
\pgfpathlineto{\pgfqpoint{1.841462in}{3.138329in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.117855in}}%
\pgfpathlineto{\pgfqpoint{1.851656in}{3.085902in}}%
\pgfpathlineto{\pgfqpoint{1.863049in}{2.978472in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{2.694031in}}%
\pgfpathlineto{\pgfqpoint{1.906822in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{1.912818in}{2.361246in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{2.329652in}}%
\pgfpathlineto{\pgfqpoint{1.925411in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{1.935005in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{1.945199in}{2.282703in}}%
\pgfpathlineto{\pgfqpoint{1.948197in}{2.283401in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{2.287729in}}%
\pgfpathlineto{\pgfqpoint{1.957791in}{2.299696in}}%
\pgfpathlineto{\pgfqpoint{1.972182in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{2.335638in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{2.339970in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{1.996167in}{2.359059in}}%
\pgfpathlineto{\pgfqpoint{2.006961in}{2.381915in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{2.388495in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{2.389994in}}%
\pgfpathlineto{\pgfqpoint{2.019553in}{2.388669in}}%
\pgfpathlineto{\pgfqpoint{2.028547in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{2.031545in}{2.380547in}}%
\pgfpathlineto{\pgfqpoint{2.041739in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{2.044138in}{2.392755in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{2.077117in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{2.092108in}{2.573315in}}%
\pgfpathlineto{\pgfqpoint{2.099304in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.622959in}}%
\pgfpathlineto{\pgfqpoint{2.108898in}{2.626404in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{2.619321in}}%
\pgfpathlineto{\pgfqpoint{2.117892in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.128686in}{2.455936in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{2.260248in}}%
\pgfpathlineto{\pgfqpoint{2.150872in}{2.230540in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.213429in}}%
\pgfpathlineto{\pgfqpoint{2.173059in}{2.213906in}}%
\pgfpathlineto{\pgfqpoint{2.175457in}{2.219639in}}%
\pgfpathlineto{\pgfqpoint{2.189848in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{2.193446in}{2.291876in}}%
\pgfpathlineto{\pgfqpoint{2.207238in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{2.214433in}{2.413235in}}%
\pgfpathlineto{\pgfqpoint{2.244415in}{2.564599in}}%
\pgfpathlineto{\pgfqpoint{2.248612in}{2.573750in}}%
\pgfpathlineto{\pgfqpoint{2.252810in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{2.260605in}{2.608626in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{2.654030in}}%
\pgfpathlineto{\pgfqpoint{2.283990in}{2.672866in}}%
\pgfpathlineto{\pgfqpoint{2.311573in}{2.768637in}}%
\pgfpathlineto{\pgfqpoint{2.321168in}{2.791422in}}%
\pgfpathlineto{\pgfqpoint{2.327164in}{2.804771in}}%
\pgfpathlineto{\pgfqpoint{2.330762in}{2.808786in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{2.806968in}}%
\pgfpathlineto{\pgfqpoint{2.338557in}{2.802117in}}%
\pgfpathlineto{\pgfqpoint{2.342754in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{2.346352in}{2.793966in}}%
\pgfpathlineto{\pgfqpoint{2.351749in}{2.787593in}}%
\pgfpathlineto{\pgfqpoint{2.355946in}{2.784369in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{2.363142in}{2.784327in}}%
\pgfpathlineto{\pgfqpoint{2.367339in}{2.788262in}}%
\pgfpathlineto{\pgfqpoint{2.378133in}{2.790937in}}%
\pgfpathlineto{\pgfqpoint{2.388926in}{2.782338in}}%
\pgfpathlineto{\pgfqpoint{2.393123in}{2.768107in}}%
\pgfpathlineto{\pgfqpoint{2.398520in}{2.741633in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{2.669588in}}%
\pgfpathlineto{\pgfqpoint{2.423105in}{2.525999in}}%
\pgfpathlineto{\pgfqpoint{2.427902in}{2.500553in}}%
\pgfpathlineto{\pgfqpoint{2.438695in}{2.461927in}}%
\pgfpathlineto{\pgfqpoint{2.443492in}{2.456201in}}%
\pgfpathlineto{\pgfqpoint{2.457884in}{2.441521in}}%
\pgfpathlineto{\pgfqpoint{2.462081in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{2.433777in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{2.436510in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{2.454981in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{2.491256in}}%
\pgfpathlineto{\pgfqpoint{2.523243in}{2.533523in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{2.589898in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.599825in}}%
\pgfpathlineto{\pgfqpoint{2.546629in}{2.601499in}}%
\pgfpathlineto{\pgfqpoint{2.552026in}{2.601269in}}%
\pgfpathlineto{\pgfqpoint{2.554424in}{2.600887in}}%
\pgfpathlineto{\pgfqpoint{2.556823in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{2.560421in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{2.565817in}{2.570104in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{2.587404in}{2.450598in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{2.414722in}}%
\pgfpathlineto{\pgfqpoint{2.602994in}{2.397308in}}%
\pgfpathlineto{\pgfqpoint{2.612589in}{2.384861in}}%
\pgfpathlineto{\pgfqpoint{2.617985in}{2.383222in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.630578in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{2.640771in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{2.645568in}{2.382362in}}%
\pgfpathlineto{\pgfqpoint{2.647967in}{2.379973in}}%
\pgfpathlineto{\pgfqpoint{2.652764in}{2.369845in}}%
\pgfpathlineto{\pgfqpoint{2.655762in}{2.358572in}}%
\pgfpathlineto{\pgfqpoint{2.665956in}{2.316623in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{2.306945in}}%
\pgfpathlineto{\pgfqpoint{2.676749in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{2.680947in}{2.301400in}}%
\pgfpathlineto{\pgfqpoint{2.689941in}{2.305635in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{2.308374in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{2.715126in}{2.351499in}}%
\pgfpathlineto{\pgfqpoint{2.734913in}{2.452576in}}%
\pgfpathlineto{\pgfqpoint{2.749305in}{2.561634in}}%
\pgfpathlineto{\pgfqpoint{2.765495in}{2.687360in}}%
\pgfpathlineto{\pgfqpoint{2.772690in}{2.716885in}}%
\pgfpathlineto{\pgfqpoint{2.776888in}{2.727753in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{2.782884in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{2.785882in}{2.737142in}}%
\pgfpathlineto{\pgfqpoint{2.791878in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{2.793677in}{2.745941in}}%
\pgfpathlineto{\pgfqpoint{2.795476in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{2.802072in}{2.749115in}}%
\pgfpathlineto{\pgfqpoint{2.811666in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{2.816463in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{2.819462in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{2.767049in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{2.793135in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{2.796441in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{2.796097in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{2.795690in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{2.797721in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{2.812149in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{2.812821in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{2.812935in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.825431in}}%
\pgfpathlineto{\pgfqpoint{2.872829in}{2.820004in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{2.816082in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{2.823520in}}%
\pgfpathlineto{\pgfqpoint{2.901011in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{2.913604in}{2.889056in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{2.891476in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{2.891325in}}%
\pgfpathlineto{\pgfqpoint{2.923797in}{2.893081in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{2.942386in}{2.950329in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{3.002818in}}%
\pgfpathlineto{\pgfqpoint{2.956777in}{3.009442in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{2.963973in}{3.010064in}}%
\pgfpathlineto{\pgfqpoint{2.969369in}{3.019399in}}%
\pgfpathlineto{\pgfqpoint{2.972368in}{3.023249in}}%
\pgfpathlineto{\pgfqpoint{2.975965in}{3.025162in}}%
\pgfpathlineto{\pgfqpoint{2.980762in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{2.982561in}{3.029241in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{3.045258in}}%
\pgfpathlineto{\pgfqpoint{2.994554in}{3.099184in}}%
\pgfpathlineto{\pgfqpoint{3.001750in}{3.131575in}}%
\pgfpathlineto{\pgfqpoint{3.008945in}{3.150972in}}%
\pgfpathlineto{\pgfqpoint{3.013143in}{3.154017in}}%
\pgfpathlineto{\pgfqpoint{3.017940in}{3.156915in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{3.025735in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{3.028133in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{3.033530in}{3.106555in}}%
\pgfpathlineto{\pgfqpoint{3.037128in}{3.069047in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{2.902139in}}%
\pgfpathlineto{\pgfqpoint{3.056316in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.703243in}}%
\pgfpathlineto{\pgfqpoint{3.072506in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{3.082700in}{2.485212in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{2.341658in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{3.130071in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{3.141464in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{3.152857in}{2.119120in}}%
\pgfpathlineto{\pgfqpoint{3.157054in}{2.113108in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{2.110138in}}%
\pgfpathlineto{\pgfqpoint{3.176242in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{3.190034in}{2.109852in}}%
\pgfpathlineto{\pgfqpoint{3.208023in}{2.110807in}}%
\pgfpathlineto{\pgfqpoint{3.211021in}{2.113095in}}%
\pgfpathlineto{\pgfqpoint{3.225412in}{2.133272in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{3.236206in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{3.244600in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{2.351509in}}%
\pgfpathlineto{\pgfqpoint{3.264988in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{3.272183in}{2.409817in}}%
\pgfpathlineto{\pgfqpoint{3.282977in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.287774in}{2.446528in}}%
\pgfpathlineto{\pgfqpoint{3.292571in}{2.468721in}}%
\pgfpathlineto{\pgfqpoint{3.297968in}{2.492246in}}%
\pgfpathlineto{\pgfqpoint{3.302765in}{2.503903in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{2.531408in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{2.546520in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{2.560321in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{2.561643in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{2.569928in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{2.576083in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{2.593338in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{2.604562in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{2.617875in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{2.637679in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{2.655808in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{2.665670in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{2.711503in}}%
\pgfpathlineto{\pgfqpoint{3.455671in}{2.771188in}}%
\pgfpathlineto{\pgfqpoint{3.463466in}{2.784249in}}%
\pgfpathlineto{\pgfqpoint{3.469462in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{3.475459in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{3.479056in}{2.789982in}}%
\pgfpathlineto{\pgfqpoint{3.485652in}{2.781891in}}%
\pgfpathlineto{\pgfqpoint{3.488051in}{2.781345in}}%
\pgfpathlineto{\pgfqpoint{3.490449in}{2.782824in}}%
\pgfpathlineto{\pgfqpoint{3.496446in}{2.792951in}}%
\pgfpathlineto{\pgfqpoint{3.498844in}{2.799928in}}%
\pgfpathlineto{\pgfqpoint{3.501842in}{2.815494in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{2.840812in}}%
\pgfpathlineto{\pgfqpoint{3.514435in}{2.863973in}}%
\pgfpathlineto{\pgfqpoint{3.519831in}{2.872060in}}%
\pgfpathlineto{\pgfqpoint{3.521630in}{2.874955in}}%
\pgfpathlineto{\pgfqpoint{3.531224in}{2.904347in}}%
\pgfpathlineto{\pgfqpoint{3.539619in}{2.939248in}}%
\pgfpathlineto{\pgfqpoint{3.548014in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{3.554010in}{2.981096in}}%
\pgfpathlineto{\pgfqpoint{3.558807in}{2.981245in}}%
\pgfpathlineto{\pgfqpoint{3.560606in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{3.564204in}{2.964839in}}%
\pgfpathlineto{\pgfqpoint{3.566603in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{3.571400in}{2.896425in}}%
\pgfpathlineto{\pgfqpoint{3.587590in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{3.592986in}{2.571935in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{3.613374in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{3.618771in}{2.187493in}}%
\pgfpathlineto{\pgfqpoint{3.623568in}{2.166002in}}%
\pgfpathlineto{\pgfqpoint{3.637959in}{2.121706in}}%
\pgfpathlineto{\pgfqpoint{3.642156in}{2.115585in}}%
\pgfpathlineto{\pgfqpoint{3.648152in}{2.113291in}}%
\pgfpathlineto{\pgfqpoint{3.664343in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{3.667341in}{2.114533in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{2.120075in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{2.129726in}}%
\pgfpathlineto{\pgfqpoint{3.682331in}{2.135675in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{2.164622in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{3.706916in}{2.215244in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{3.732101in}{2.260726in}}%
\pgfpathlineto{\pgfqpoint{3.750690in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{3.754887in}{2.292449in}}%
\pgfpathlineto{\pgfqpoint{3.758485in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{2.359552in}}%
\pgfpathlineto{\pgfqpoint{3.786667in}{2.471051in}}%
\pgfpathlineto{\pgfqpoint{3.793863in}{2.497927in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{3.805256in}{2.518713in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{2.550559in}}%
\pgfpathlineto{\pgfqpoint{3.823245in}{2.563335in}}%
\pgfpathlineto{\pgfqpoint{3.827442in}{2.571811in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{3.841234in}{2.585216in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{2.579033in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{2.578139in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{2.575320in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{2.564864in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{3.868217in}{2.522425in}}%
\pgfpathlineto{\pgfqpoint{3.873014in}{2.505265in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{2.399561in}}%
\pgfpathlineto{\pgfqpoint{3.902996in}{2.389768in}}%
\pgfpathlineto{\pgfqpoint{3.907193in}{2.388000in}}%
\pgfpathlineto{\pgfqpoint{3.909592in}{2.391726in}}%
\pgfpathlineto{\pgfqpoint{3.911990in}{2.397841in}}%
\pgfpathlineto{\pgfqpoint{3.914389in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{3.930579in}{2.522340in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{3.945570in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{3.952765in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{3.960561in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{3.963559in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{3.967157in}{2.729880in}}%
\pgfpathlineto{\pgfqpoint{3.971954in}{2.739626in}}%
\pgfpathlineto{\pgfqpoint{3.983946in}{2.770871in}}%
\pgfpathlineto{\pgfqpoint{3.986944in}{2.773339in}}%
\pgfpathlineto{\pgfqpoint{3.990542in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{3.992941in}{2.770485in}}%
\pgfpathlineto{\pgfqpoint{3.997138in}{2.765330in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{2.765404in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{2.769725in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{2.763227in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{2.758004in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{2.758259in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{2.760648in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{2.752048in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{2.751284in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.754888in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{2.763801in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{2.766858in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{2.768196in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.771827in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.776629in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{2.773069in}}%
\pgfpathlineto{\pgfqpoint{4.075690in}{2.774379in}}%
\pgfpathlineto{\pgfqpoint{4.087083in}{2.790746in}}%
\pgfpathlineto{\pgfqpoint{4.091280in}{2.802808in}}%
\pgfpathlineto{\pgfqpoint{4.098476in}{2.821123in}}%
\pgfpathlineto{\pgfqpoint{4.100275in}{2.821322in}}%
\pgfpathlineto{\pgfqpoint{4.103273in}{2.816958in}}%
\pgfpathlineto{\pgfqpoint{4.106271in}{2.809283in}}%
\pgfpathlineto{\pgfqpoint{4.112267in}{2.786733in}}%
\pgfpathlineto{\pgfqpoint{4.123061in}{2.732269in}}%
\pgfpathlineto{\pgfqpoint{4.133255in}{2.674658in}}%
\pgfpathlineto{\pgfqpoint{4.138651in}{2.631750in}}%
\pgfpathlineto{\pgfqpoint{4.144048in}{2.567230in}}%
\pgfpathlineto{\pgfqpoint{4.165035in}{2.292162in}}%
\pgfpathlineto{\pgfqpoint{4.170432in}{2.259361in}}%
\pgfpathlineto{\pgfqpoint{4.174629in}{2.245342in}}%
\pgfpathlineto{\pgfqpoint{4.180625in}{2.233494in}}%
\pgfpathlineto{\pgfqpoint{4.184223in}{2.230628in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{4.189620in}{2.232975in}}%
\pgfpathlineto{\pgfqpoint{4.195017in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{4.199814in}{2.259580in}}%
\pgfpathlineto{\pgfqpoint{4.202812in}{2.277329in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{4.229795in}{2.603658in}}%
\pgfpathlineto{\pgfqpoint{4.235792in}{2.639680in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.680797in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{2.708667in}}%
\pgfpathlineto{\pgfqpoint{4.265173in}{2.722189in}}%
\pgfpathlineto{\pgfqpoint{4.267572in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{4.274768in}{2.708766in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{2.687894in}}%
\pgfpathlineto{\pgfqpoint{4.281963in}{2.651357in}}%
\pgfpathlineto{\pgfqpoint{4.289758in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.305948in}{2.327059in}}%
\pgfpathlineto{\pgfqpoint{4.311945in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{4.317941in}{2.259835in}}%
\pgfpathlineto{\pgfqpoint{4.321539in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{4.326936in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.334131in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{4.337729in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.341926in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{4.349122in}{2.250426in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{4.367710in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{4.376105in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{4.379703in}{2.293978in}}%
\pgfpathlineto{\pgfqpoint{4.382102in}{2.293596in}}%
\pgfpathlineto{\pgfqpoint{4.392295in}{2.285783in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{2.277795in}}%
\pgfpathlineto{\pgfqpoint{4.408485in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{4.411484in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{4.420478in}{2.264835in}}%
\pgfpathlineto{\pgfqpoint{4.427674in}{2.272574in}}%
\pgfpathlineto{\pgfqpoint{4.431871in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{4.436668in}{2.290484in}}%
\pgfpathlineto{\pgfqpoint{4.443264in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{4.446862in}{2.304584in}}%
\pgfpathlineto{\pgfqpoint{4.451059in}{2.310895in}}%
\pgfpathlineto{\pgfqpoint{4.453458in}{2.318721in}}%
\pgfpathlineto{\pgfqpoint{4.457655in}{2.345097in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{4.473246in}{2.554067in}}%
\pgfpathlineto{\pgfqpoint{4.479842in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{4.489436in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{4.496631in}{2.834451in}}%
\pgfpathlineto{\pgfqpoint{4.500229in}{2.848006in}}%
\pgfpathlineto{\pgfqpoint{4.502028in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.506825in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.513421in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.813877in}}%
\pgfpathlineto{\pgfqpoint{4.523615in}{2.804792in}}%
\pgfpathlineto{\pgfqpoint{4.529611in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{4.530810in}{2.795810in}}%
\pgfpathlineto{\pgfqpoint{4.533209in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{2.745933in}}%
\pgfpathlineto{\pgfqpoint{4.552397in}{2.733511in}}%
\pgfpathlineto{\pgfqpoint{4.564989in}{2.686547in}}%
\pgfpathlineto{\pgfqpoint{4.567388in}{2.684425in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{2.684876in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{2.688316in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{2.705536in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.712667in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{2.723956in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{2.730863in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{2.745690in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{2.765540in}}%
\pgfpathlineto{\pgfqpoint{4.630349in}{2.871295in}}%
\pgfpathlineto{\pgfqpoint{4.635146in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{4.643541in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.925568in}}%
\pgfpathlineto{\pgfqpoint{4.656733in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{4.668126in}{2.967910in}}%
\pgfpathlineto{\pgfqpoint{4.669325in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{4.674722in}{2.960349in}}%
\pgfpathlineto{\pgfqpoint{4.681917in}{2.958438in}}%
\pgfpathlineto{\pgfqpoint{4.683716in}{2.955973in}}%
\pgfpathlineto{\pgfqpoint{4.689113in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{4.692711in}{2.932448in}}%
\pgfpathlineto{\pgfqpoint{4.695109in}{2.932161in}}%
\pgfpathlineto{\pgfqpoint{4.702305in}{2.934550in}}%
\pgfpathlineto{\pgfqpoint{4.708301in}{2.933690in}}%
\pgfpathlineto{\pgfqpoint{4.711899in}{2.930728in}}%
\pgfpathlineto{\pgfqpoint{4.714298in}{2.930537in}}%
\pgfpathlineto{\pgfqpoint{4.716097in}{2.932481in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{2.941498in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{2.951489in}}%
\pgfpathlineto{\pgfqpoint{4.736484in}{2.973990in}}%
\pgfpathlineto{\pgfqpoint{4.745478in}{3.002104in}}%
\pgfpathlineto{\pgfqpoint{4.755073in}{3.022457in}}%
\pgfpathlineto{\pgfqpoint{4.759270in}{3.040082in}}%
\pgfpathlineto{\pgfqpoint{4.764667in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{4.770663in}{3.073958in}}%
\pgfpathlineto{\pgfqpoint{4.777259in}{3.085270in}}%
\pgfpathlineto{\pgfqpoint{4.782056in}{3.084959in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{3.082080in}}%
\pgfpathlineto{\pgfqpoint{4.787453in}{3.076252in}}%
\pgfpathlineto{\pgfqpoint{4.792849in}{3.070945in}}%
\pgfpathlineto{\pgfqpoint{4.795248in}{3.065095in}}%
\pgfpathlineto{\pgfqpoint{4.798846in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{4.802443in}{3.017266in}}%
\pgfpathlineto{\pgfqpoint{4.807840in}{2.947927in}}%
\pgfpathlineto{\pgfqpoint{4.813237in}{2.841780in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{2.502822in}}%
\pgfpathlineto{\pgfqpoint{4.858209in}{2.130204in}}%
\pgfpathlineto{\pgfqpoint{4.861807in}{2.112814in}}%
\pgfpathlineto{\pgfqpoint{4.864206in}{2.109469in}}%
\pgfpathlineto{\pgfqpoint{4.870202in}{2.109565in}}%
\pgfpathlineto{\pgfqpoint{4.882194in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{4.892388in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{4.895986in}{2.114598in}}%
\pgfpathlineto{\pgfqpoint{4.909778in}{2.138708in}}%
\pgfpathlineto{\pgfqpoint{4.912776in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{4.916973in}{2.186292in}}%
\pgfpathlineto{\pgfqpoint{4.933163in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{4.945755in}{2.471511in}}%
\pgfpathlineto{\pgfqpoint{4.952951in}{2.515560in}}%
\pgfpathlineto{\pgfqpoint{4.957148in}{2.529084in}}%
\pgfpathlineto{\pgfqpoint{4.961346in}{2.533237in}}%
\pgfpathlineto{\pgfqpoint{4.963145in}{2.532116in}}%
\pgfpathlineto{\pgfqpoint{4.966143in}{2.526548in}}%
\pgfpathlineto{\pgfqpoint{4.969141in}{2.514636in}}%
\pgfpathlineto{\pgfqpoint{4.985331in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{4.999123in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{5.006918in}{2.375387in}}%
\pgfpathlineto{\pgfqpoint{5.011115in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{5.020709in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{5.029704in}{2.349302in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{2.350271in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{2.359908in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{2.371469in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{2.406154in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{2.423831in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{2.449879in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{2.449725in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{2.445712in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{2.436110in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{2.421729in}}%
\pgfpathlineto{\pgfqpoint{5.112453in}{2.386662in}}%
\pgfpathlineto{\pgfqpoint{5.117850in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{5.120248in}{2.371366in}}%
\pgfpathlineto{\pgfqpoint{5.123846in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{5.126844in}{2.375291in}}%
\pgfpathlineto{\pgfqpoint{5.132841in}{2.386566in}}%
\pgfpathlineto{\pgfqpoint{5.139436in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{2.439387in}}%
\pgfpathlineto{\pgfqpoint{5.158025in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{5.161623in}{2.475429in}}%
\pgfpathlineto{\pgfqpoint{5.177213in}{2.587701in}}%
\pgfpathlineto{\pgfqpoint{5.194003in}{2.711534in}}%
\pgfpathlineto{\pgfqpoint{5.209593in}{2.792561in}}%
\pgfpathlineto{\pgfqpoint{5.213191in}{2.797148in}}%
\pgfpathlineto{\pgfqpoint{5.214990in}{2.797433in}}%
\pgfpathlineto{\pgfqpoint{5.218588in}{2.794382in}}%
\pgfpathlineto{\pgfqpoint{5.220986in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{5.222785in}{2.799250in}}%
\pgfpathlineto{\pgfqpoint{5.229981in}{2.815971in}}%
\pgfpathlineto{\pgfqpoint{5.232979in}{2.816970in}}%
\pgfpathlineto{\pgfqpoint{5.237176in}{2.814634in}}%
\pgfpathlineto{\pgfqpoint{5.240774in}{2.818456in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{2.821752in}}%
\pgfpathlineto{\pgfqpoint{5.245571in}{2.820367in}}%
\pgfpathlineto{\pgfqpoint{5.249769in}{2.811521in}}%
\pgfpathlineto{\pgfqpoint{5.253966in}{2.798581in}}%
\pgfpathlineto{\pgfqpoint{5.259363in}{2.781740in}}%
\pgfpathlineto{\pgfqpoint{5.263560in}{2.772782in}}%
\pgfpathlineto{\pgfqpoint{5.279151in}{2.726058in}}%
\pgfpathlineto{\pgfqpoint{5.285747in}{2.719671in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{2.708148in}}%
\pgfpathlineto{\pgfqpoint{5.305534in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{5.309732in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{5.313330in}{2.707388in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{2.713445in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{2.713159in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{2.709910in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{2.705419in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{2.711791in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{2.725294in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{2.738480in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{2.750615in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{2.769438in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{2.783962in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{2.790173in}}%
\pgfpathlineto{\pgfqpoint{5.396079in}{2.807029in}}%
\pgfpathlineto{\pgfqpoint{5.402675in}{2.826769in}}%
\pgfpathlineto{\pgfqpoint{5.411669in}{2.847128in}}%
\pgfpathlineto{\pgfqpoint{5.424861in}{2.876368in}}%
\pgfpathlineto{\pgfqpoint{5.432656in}{2.908751in}}%
\pgfpathlineto{\pgfqpoint{5.443450in}{2.954520in}}%
\pgfpathlineto{\pgfqpoint{5.463238in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{5.467435in}{3.039942in}}%
\pgfpathlineto{\pgfqpoint{5.472232in}{3.055804in}}%
\pgfpathlineto{\pgfqpoint{5.492620in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{5.496817in}{3.094811in}}%
\pgfpathlineto{\pgfqpoint{5.499215in}{3.091341in}}%
\pgfpathlineto{\pgfqpoint{5.502214in}{3.083609in}}%
\pgfpathlineto{\pgfqpoint{5.505811in}{3.062015in}}%
\pgfpathlineto{\pgfqpoint{5.510608in}{3.018443in}}%
\pgfpathlineto{\pgfqpoint{5.515406in}{2.957578in}}%
\pgfpathlineto{\pgfqpoint{5.523800in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{5.535193in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{5.545987in}{2.359605in}}%
\pgfpathlineto{\pgfqpoint{5.550784in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{5.558579in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{5.564575in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{5.577168in}{2.160467in}}%
\pgfpathlineto{\pgfqpoint{5.581965in}{2.148242in}}%
\pgfpathlineto{\pgfqpoint{5.592758in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{5.601153in}{2.124554in}}%
\pgfpathlineto{\pgfqpoint{5.607749in}{2.119884in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.118866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{2.056867in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{2.791445in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{0.834081in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{0.837679in}{2.814678in}}%
\pgfpathlineto{\pgfqpoint{0.841277in}{2.811308in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{2.803851in}}%
\pgfpathlineto{\pgfqpoint{0.850271in}{2.790448in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{2.766321in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.727219in}}%
\pgfpathlineto{\pgfqpoint{0.873057in}{2.661309in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{2.471680in}}%
\pgfpathlineto{\pgfqpoint{0.906636in}{2.437853in}}%
\pgfpathlineto{\pgfqpoint{0.912033in}{2.421137in}}%
\pgfpathlineto{\pgfqpoint{0.916830in}{2.412897in}}%
\pgfpathlineto{\pgfqpoint{0.920428in}{2.410798in}}%
\pgfpathlineto{\pgfqpoint{0.923426in}{2.411633in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{2.415613in}}%
\pgfpathlineto{\pgfqpoint{0.931221in}{2.424008in}}%
\pgfpathlineto{\pgfqpoint{0.937218in}{2.441701in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.558716in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{2.577979in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{2.588332in}}%
\pgfpathlineto{\pgfqpoint{0.985188in}{2.593309in}}%
\pgfpathlineto{\pgfqpoint{0.989985in}{2.594698in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.593659in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{2.587795in}}%
\pgfpathlineto{\pgfqpoint{1.016969in}{2.589699in}}%
\pgfpathlineto{\pgfqpoint{1.021166in}{2.594256in}}%
\pgfpathlineto{\pgfqpoint{1.025963in}{2.603245in}}%
\pgfpathlineto{\pgfqpoint{1.031360in}{2.618549in}}%
\pgfpathlineto{\pgfqpoint{1.037956in}{2.644648in}}%
\pgfpathlineto{\pgfqpoint{1.046351in}{2.687869in}}%
\pgfpathlineto{\pgfqpoint{1.073334in}{2.835875in}}%
\pgfpathlineto{\pgfqpoint{1.079330in}{2.853678in}}%
\pgfpathlineto{\pgfqpoint{1.083528in}{2.860185in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{2.861481in}}%
\pgfpathlineto{\pgfqpoint{1.088924in}{2.860377in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{2.856315in}}%
\pgfpathlineto{\pgfqpoint{1.096120in}{2.846123in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{2.826647in}}%
\pgfpathlineto{\pgfqpoint{1.109912in}{2.787003in}}%
\pgfpathlineto{\pgfqpoint{1.124902in}{2.716162in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{1.135096in}{2.692920in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{2.689413in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{2.688750in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{2.689160in}}%
\pgfpathlineto{\pgfqpoint{1.164478in}{2.685541in}}%
\pgfpathlineto{\pgfqpoint{1.168676in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{1.173473in}{2.665814in}}%
\pgfpathlineto{\pgfqpoint{1.179469in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{1.187264in}{2.604772in}}%
\pgfpathlineto{\pgfqpoint{1.199257in}{2.532231in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{2.448201in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{2.418173in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{2.403634in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{2.397610in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{2.396232in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{1.240032in}{2.401665in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{2.410832in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{2.428283in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{1.281406in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{1.287403in}{2.589708in}}%
\pgfpathlineto{\pgfqpoint{1.292200in}{2.597233in}}%
\pgfpathlineto{\pgfqpoint{1.295797in}{2.599274in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{2.598647in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{2.587578in}}%
\pgfpathlineto{\pgfqpoint{1.311987in}{2.572657in}}%
\pgfpathlineto{\pgfqpoint{1.319183in}{2.545234in}}%
\pgfpathlineto{\pgfqpoint{1.330576in}{2.490952in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{2.421364in}}%
\pgfpathlineto{\pgfqpoint{1.353962in}{2.392134in}}%
\pgfpathlineto{\pgfqpoint{1.360558in}{2.376033in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{2.366778in}}%
\pgfpathlineto{\pgfqpoint{1.371951in}{2.362452in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.382744in}{2.362074in}}%
\pgfpathlineto{\pgfqpoint{1.400133in}{2.366421in}}%
\pgfpathlineto{\pgfqpoint{1.404930in}{2.364759in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{2.353288in}}%
\pgfpathlineto{\pgfqpoint{1.421120in}{2.340681in}}%
\pgfpathlineto{\pgfqpoint{1.428316in}{2.319920in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{2.282934in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{2.210008in}}%
\pgfpathlineto{\pgfqpoint{1.464894in}{2.194303in}}%
\pgfpathlineto{\pgfqpoint{1.469691in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{1.479884in}{2.191824in}}%
\pgfpathlineto{\pgfqpoint{1.484082in}{2.200826in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{1.496074in}{2.249913in}}%
\pgfpathlineto{\pgfqpoint{1.504469in}{2.301830in}}%
\pgfpathlineto{\pgfqpoint{1.517661in}{2.400289in}}%
\pgfpathlineto{\pgfqpoint{1.533851in}{2.517504in}}%
\pgfpathlineto{\pgfqpoint{1.542846in}{2.567973in}}%
\pgfpathlineto{\pgfqpoint{1.550041in}{2.596798in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{2.612163in}}%
\pgfpathlineto{\pgfqpoint{1.560835in}{2.619053in}}%
\pgfpathlineto{\pgfqpoint{1.565032in}{2.621474in}}%
\pgfpathlineto{\pgfqpoint{1.568630in}{2.621153in}}%
\pgfpathlineto{\pgfqpoint{1.572827in}{2.618374in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{2.611820in}}%
\pgfpathlineto{\pgfqpoint{1.589017in}{2.593915in}}%
\pgfpathlineto{\pgfqpoint{1.598611in}{2.579810in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{2.575221in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{1.612403in}{2.575235in}}%
\pgfpathlineto{\pgfqpoint{1.616600in}{2.578922in}}%
\pgfpathlineto{\pgfqpoint{1.621397in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.627394in}{2.599577in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{2.622852in}}%
\pgfpathlineto{\pgfqpoint{1.648381in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{1.662772in}{2.720618in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{2.742239in}}%
\pgfpathlineto{\pgfqpoint{1.677763in}{2.753551in}}%
\pgfpathlineto{\pgfqpoint{1.683159in}{2.758651in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{2.760289in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{2.759547in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{2.756328in}}%
\pgfpathlineto{\pgfqpoint{1.705346in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{1.732329in}{2.718505in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{2.716411in}}%
\pgfpathlineto{\pgfqpoint{1.743722in}{2.716843in}}%
\pgfpathlineto{\pgfqpoint{1.749119in}{2.719595in}}%
\pgfpathlineto{\pgfqpoint{1.755115in}{2.725421in}}%
\pgfpathlineto{\pgfqpoint{1.761711in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{1.769506in}{2.750765in}}%
\pgfpathlineto{\pgfqpoint{1.779101in}{2.775200in}}%
\pgfpathlineto{\pgfqpoint{1.794091in}{2.820406in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{2.853749in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{2.868030in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{2.874369in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{1.826471in}{2.875010in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{2.871303in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{2.863338in}}%
\pgfpathlineto{\pgfqpoint{1.839064in}{2.848973in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{2.822722in}}%
\pgfpathlineto{\pgfqpoint{1.852256in}{2.779884in}}%
\pgfpathlineto{\pgfqpoint{1.861250in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{1.873842in}{2.595649in}}%
\pgfpathlineto{\pgfqpoint{1.897228in}{2.378654in}}%
\pgfpathlineto{\pgfqpoint{1.906222in}{2.316624in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{2.281214in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{2.262223in}}%
\pgfpathlineto{\pgfqpoint{1.924211in}{2.253911in}}%
\pgfpathlineto{\pgfqpoint{1.927809in}{2.251515in}}%
\pgfpathlineto{\pgfqpoint{1.930807in}{2.251882in}}%
\pgfpathlineto{\pgfqpoint{1.934405in}{2.254967in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{2.262913in}}%
\pgfpathlineto{\pgfqpoint{1.945798in}{2.279331in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{2.313733in}}%
\pgfpathlineto{\pgfqpoint{1.969783in}{2.354088in}}%
\pgfpathlineto{\pgfqpoint{1.976979in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{1.987772in}{2.380263in}}%
\pgfpathlineto{\pgfqpoint{1.991970in}{2.380537in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{2.378508in}}%
\pgfpathlineto{\pgfqpoint{2.002763in}{2.373245in}}%
\pgfpathlineto{\pgfqpoint{2.023750in}{2.352036in}}%
\pgfpathlineto{\pgfqpoint{2.028547in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{2.032745in}{2.353091in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{2.357224in}}%
\pgfpathlineto{\pgfqpoint{2.041739in}{2.365023in}}%
\pgfpathlineto{\pgfqpoint{2.047736in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{2.402711in}}%
\pgfpathlineto{\pgfqpoint{2.067523in}{2.452815in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{2.505421in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{2.525242in}}%
\pgfpathlineto{\pgfqpoint{2.093907in}{2.534297in}}%
\pgfpathlineto{\pgfqpoint{2.098105in}{2.537299in}}%
\pgfpathlineto{\pgfqpoint{2.101702in}{2.536946in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{2.533871in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{2.526898in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{2.512846in}}%
\pgfpathlineto{\pgfqpoint{2.121490in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{2.446768in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{2.336325in}}%
\pgfpathlineto{\pgfqpoint{2.159867in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.306649in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{2.303129in}}%
\pgfpathlineto{\pgfqpoint{2.174258in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{2.310650in}}%
\pgfpathlineto{\pgfqpoint{2.182653in}{2.323052in}}%
\pgfpathlineto{\pgfqpoint{2.188049in}{2.343720in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{2.381217in}}%
\pgfpathlineto{\pgfqpoint{2.204839in}{2.444508in}}%
\pgfpathlineto{\pgfqpoint{2.226426in}{2.608227in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{2.688031in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{2.738118in}}%
\pgfpathlineto{\pgfqpoint{2.256407in}{2.771302in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{2.795881in}}%
\pgfpathlineto{\pgfqpoint{2.274996in}{2.818345in}}%
\pgfpathlineto{\pgfqpoint{2.294784in}{2.859894in}}%
\pgfpathlineto{\pgfqpoint{2.304378in}{2.886743in}}%
\pgfpathlineto{\pgfqpoint{2.316371in}{2.927721in}}%
\pgfpathlineto{\pgfqpoint{2.339157in}{3.007108in}}%
\pgfpathlineto{\pgfqpoint{2.346352in}{3.024296in}}%
\pgfpathlineto{\pgfqpoint{2.352348in}{3.033277in}}%
\pgfpathlineto{\pgfqpoint{2.356546in}{3.036259in}}%
\pgfpathlineto{\pgfqpoint{2.360144in}{3.036500in}}%
\pgfpathlineto{\pgfqpoint{2.363741in}{3.034534in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{3.029411in}}%
\pgfpathlineto{\pgfqpoint{2.372736in}{3.019844in}}%
\pgfpathlineto{\pgfqpoint{2.378732in}{3.002475in}}%
\pgfpathlineto{\pgfqpoint{2.385928in}{2.974404in}}%
\pgfpathlineto{\pgfqpoint{2.395522in}{2.926848in}}%
\pgfpathlineto{\pgfqpoint{2.408714in}{2.848335in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{2.654110in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{2.614469in}}%
\pgfpathlineto{\pgfqpoint{2.456684in}{2.592224in}}%
\pgfpathlineto{\pgfqpoint{2.462081in}{2.581986in}}%
\pgfpathlineto{\pgfqpoint{2.466278in}{2.578195in}}%
\pgfpathlineto{\pgfqpoint{2.469876in}{2.577999in}}%
\pgfpathlineto{\pgfqpoint{2.473474in}{2.580603in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{2.587032in}}%
\pgfpathlineto{\pgfqpoint{2.483068in}{2.600266in}}%
\pgfpathlineto{\pgfqpoint{2.489664in}{2.623003in}}%
\pgfpathlineto{\pgfqpoint{2.499258in}{2.665292in}}%
\pgfpathlineto{\pgfqpoint{2.519046in}{2.754975in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{2.774987in}}%
\pgfpathlineto{\pgfqpoint{2.530439in}{2.783994in}}%
\pgfpathlineto{\pgfqpoint{2.534037in}{2.787273in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{2.787600in}}%
\pgfpathlineto{\pgfqpoint{2.540033in}{2.785686in}}%
\pgfpathlineto{\pgfqpoint{2.543631in}{2.780418in}}%
\pgfpathlineto{\pgfqpoint{2.548428in}{2.768443in}}%
\pgfpathlineto{\pgfqpoint{2.554424in}{2.746006in}}%
\pgfpathlineto{\pgfqpoint{2.561620in}{2.709690in}}%
\pgfpathlineto{\pgfqpoint{2.573013in}{2.638687in}}%
\pgfpathlineto{\pgfqpoint{2.592801in}{2.515648in}}%
\pgfpathlineto{\pgfqpoint{2.601795in}{2.473823in}}%
\pgfpathlineto{\pgfqpoint{2.608991in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{2.614987in}{2.438107in}}%
\pgfpathlineto{\pgfqpoint{2.620384in}{2.431614in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{2.429028in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{2.428821in}}%
\pgfpathlineto{\pgfqpoint{2.636574in}{2.431114in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{2.436279in}}%
\pgfpathlineto{\pgfqpoint{2.654563in}{2.435798in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{2.664757in}{2.427080in}}%
\pgfpathlineto{\pgfqpoint{2.670753in}{2.416628in}}%
\pgfpathlineto{\pgfqpoint{2.677948in}{2.399350in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{2.361875in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{2.707330in}{2.321388in}}%
\pgfpathlineto{\pgfqpoint{2.711528in}{2.317444in}}%
\pgfpathlineto{\pgfqpoint{2.715126in}{2.316935in}}%
\pgfpathlineto{\pgfqpoint{2.718124in}{2.318726in}}%
\pgfpathlineto{\pgfqpoint{2.721722in}{2.323700in}}%
\pgfpathlineto{\pgfqpoint{2.725919in}{2.333560in}}%
\pgfpathlineto{\pgfqpoint{2.731316in}{2.352807in}}%
\pgfpathlineto{\pgfqpoint{2.737912in}{2.386253in}}%
\pgfpathlineto{\pgfqpoint{2.746306in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{2.759498in}{2.548762in}}%
\pgfpathlineto{\pgfqpoint{2.776288in}{2.681738in}}%
\pgfpathlineto{\pgfqpoint{2.784683in}{2.731740in}}%
\pgfpathlineto{\pgfqpoint{2.791279in}{2.759069in}}%
\pgfpathlineto{\pgfqpoint{2.796676in}{2.772869in}}%
\pgfpathlineto{\pgfqpoint{2.800873in}{2.778277in}}%
\pgfpathlineto{\pgfqpoint{2.804471in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{2.807469in}{2.777967in}}%
\pgfpathlineto{\pgfqpoint{2.811067in}{2.773774in}}%
\pgfpathlineto{\pgfqpoint{2.815864in}{2.764619in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{2.745305in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{2.680874in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{2.670598in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.666010in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{2.664829in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{2.665952in}}%
\pgfpathlineto{\pgfqpoint{2.868032in}{2.669626in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{2.677418in}}%
\pgfpathlineto{\pgfqpoint{2.881823in}{2.694150in}}%
\pgfpathlineto{\pgfqpoint{2.899812in}{2.731448in}}%
\pgfpathlineto{\pgfqpoint{2.905808in}{2.738601in}}%
\pgfpathlineto{\pgfqpoint{2.910606in}{2.741035in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{2.740762in}}%
\pgfpathlineto{\pgfqpoint{2.919600in}{2.737893in}}%
\pgfpathlineto{\pgfqpoint{2.925596in}{2.731101in}}%
\pgfpathlineto{\pgfqpoint{2.935790in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{2.944185in}{2.703548in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{2.700798in}}%
\pgfpathlineto{\pgfqpoint{2.951380in}{2.700886in}}%
\pgfpathlineto{\pgfqpoint{2.954379in}{2.703041in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{2.708627in}}%
\pgfpathlineto{\pgfqpoint{2.962174in}{2.719636in}}%
\pgfpathlineto{\pgfqpoint{2.967571in}{2.741142in}}%
\pgfpathlineto{\pgfqpoint{2.974166in}{2.778108in}}%
\pgfpathlineto{\pgfqpoint{2.983161in}{2.843222in}}%
\pgfpathlineto{\pgfqpoint{3.001150in}{2.976829in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{3.008994in}}%
\pgfpathlineto{\pgfqpoint{3.012543in}{3.023371in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{3.028777in}}%
\pgfpathlineto{\pgfqpoint{3.019139in}{3.029719in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{3.028178in}}%
\pgfpathlineto{\pgfqpoint{3.024536in}{3.023491in}}%
\pgfpathlineto{\pgfqpoint{3.028733in}{3.012141in}}%
\pgfpathlineto{\pgfqpoint{3.034130in}{2.990530in}}%
\pgfpathlineto{\pgfqpoint{3.042524in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{3.069508in}{2.795896in}}%
\pgfpathlineto{\pgfqpoint{3.079102in}{2.758370in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{2.728068in}}%
\pgfpathlineto{\pgfqpoint{3.109683in}{2.670551in}}%
\pgfpathlineto{\pgfqpoint{3.118678in}{2.636214in}}%
\pgfpathlineto{\pgfqpoint{3.127672in}{2.592074in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{2.520465in}}%
\pgfpathlineto{\pgfqpoint{3.161851in}{2.386012in}}%
\pgfpathlineto{\pgfqpoint{3.169047in}{2.355846in}}%
\pgfpathlineto{\pgfqpoint{3.174443in}{2.341382in}}%
\pgfpathlineto{\pgfqpoint{3.178641in}{2.335762in}}%
\pgfpathlineto{\pgfqpoint{3.181639in}{2.334966in}}%
\pgfpathlineto{\pgfqpoint{3.184637in}{2.336927in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{2.342947in}}%
\pgfpathlineto{\pgfqpoint{3.192432in}{2.354958in}}%
\pgfpathlineto{\pgfqpoint{3.197829in}{2.377932in}}%
\pgfpathlineto{\pgfqpoint{3.204425in}{2.416294in}}%
\pgfpathlineto{\pgfqpoint{3.214019in}{2.486894in}}%
\pgfpathlineto{\pgfqpoint{3.239204in}{2.678774in}}%
\pgfpathlineto{\pgfqpoint{3.246999in}{2.719316in}}%
\pgfpathlineto{\pgfqpoint{3.253595in}{2.742215in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{2.753316in}}%
\pgfpathlineto{\pgfqpoint{3.263189in}{2.757535in}}%
\pgfpathlineto{\pgfqpoint{3.266787in}{2.758390in}}%
\pgfpathlineto{\pgfqpoint{3.270385in}{2.757032in}}%
\pgfpathlineto{\pgfqpoint{3.275182in}{2.752460in}}%
\pgfpathlineto{\pgfqpoint{3.282977in}{2.741072in}}%
\pgfpathlineto{\pgfqpoint{3.294370in}{2.724810in}}%
\pgfpathlineto{\pgfqpoint{3.299766in}{2.720438in}}%
\pgfpathlineto{\pgfqpoint{3.304564in}{2.719315in}}%
\pgfpathlineto{\pgfqpoint{3.308761in}{2.720647in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{2.724757in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{2.733253in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{2.753661in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{2.765274in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{2.769215in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{2.769239in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{2.766942in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{2.749244in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{2.728641in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{2.515053in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{2.505504in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{2.502298in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{2.504491in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{2.510670in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{2.524311in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{3.443078in}{2.556250in}}%
\pgfpathlineto{\pgfqpoint{3.447876in}{2.558869in}}%
\pgfpathlineto{\pgfqpoint{3.452073in}{2.558911in}}%
\pgfpathlineto{\pgfqpoint{3.456870in}{2.556508in}}%
\pgfpathlineto{\pgfqpoint{3.462866in}{2.550412in}}%
\pgfpathlineto{\pgfqpoint{3.474859in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{3.482654in}{2.524502in}}%
\pgfpathlineto{\pgfqpoint{3.487451in}{2.521775in}}%
\pgfpathlineto{\pgfqpoint{3.491649in}{2.521812in}}%
\pgfpathlineto{\pgfqpoint{3.495846in}{2.524413in}}%
\pgfpathlineto{\pgfqpoint{3.500643in}{2.530689in}}%
\pgfpathlineto{\pgfqpoint{3.506040in}{2.541902in}}%
\pgfpathlineto{\pgfqpoint{3.513235in}{2.562901in}}%
\pgfpathlineto{\pgfqpoint{3.523429in}{2.600841in}}%
\pgfpathlineto{\pgfqpoint{3.536621in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{3.543217in}{2.664411in}}%
\pgfpathlineto{\pgfqpoint{3.548014in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{3.551012in}{2.672110in}}%
\pgfpathlineto{\pgfqpoint{3.554010in}{2.670971in}}%
\pgfpathlineto{\pgfqpoint{3.557008in}{2.667327in}}%
\pgfpathlineto{\pgfqpoint{3.561206in}{2.657912in}}%
\pgfpathlineto{\pgfqpoint{3.566003in}{2.640955in}}%
\pgfpathlineto{\pgfqpoint{3.571999in}{2.610720in}}%
\pgfpathlineto{\pgfqpoint{3.579195in}{2.562326in}}%
\pgfpathlineto{\pgfqpoint{3.588789in}{2.481555in}}%
\pgfpathlineto{\pgfqpoint{3.619370in}{2.210575in}}%
\pgfpathlineto{\pgfqpoint{3.627165in}{2.165240in}}%
\pgfpathlineto{\pgfqpoint{3.633162in}{2.141677in}}%
\pgfpathlineto{\pgfqpoint{3.637959in}{2.130420in}}%
\pgfpathlineto{\pgfqpoint{3.641557in}{2.126506in}}%
\pgfpathlineto{\pgfqpoint{3.644555in}{2.126124in}}%
\pgfpathlineto{\pgfqpoint{3.647553in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{3.651151in}{2.133807in}}%
\pgfpathlineto{\pgfqpoint{3.655948in}{2.145984in}}%
\pgfpathlineto{\pgfqpoint{3.661944in}{2.167694in}}%
\pgfpathlineto{\pgfqpoint{3.670938in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{2.340954in}}%
\pgfpathlineto{\pgfqpoint{3.705717in}{2.369438in}}%
\pgfpathlineto{\pgfqpoint{3.712913in}{2.386519in}}%
\pgfpathlineto{\pgfqpoint{3.719509in}{2.396805in}}%
\pgfpathlineto{\pgfqpoint{3.726704in}{2.403677in}}%
\pgfpathlineto{\pgfqpoint{3.749490in}{2.421628in}}%
\pgfpathlineto{\pgfqpoint{3.756086in}{2.431899in}}%
\pgfpathlineto{\pgfqpoint{3.762682in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{2.472392in}}%
\pgfpathlineto{\pgfqpoint{3.787267in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{3.799260in}{2.563973in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{2.578576in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{2.585690in}}%
\pgfpathlineto{\pgfqpoint{3.815450in}{2.587749in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{2.586922in}}%
\pgfpathlineto{\pgfqpoint{3.822645in}{2.583643in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{2.576732in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{2.563171in}}%
\pgfpathlineto{\pgfqpoint{3.838835in}{2.540233in}}%
\pgfpathlineto{\pgfqpoint{3.848429in}{2.497765in}}%
\pgfpathlineto{\pgfqpoint{3.871215in}{2.393773in}}%
\pgfpathlineto{\pgfqpoint{3.877811in}{2.374438in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{2.365760in}}%
\pgfpathlineto{\pgfqpoint{3.886206in}{2.362627in}}%
\pgfpathlineto{\pgfqpoint{3.889204in}{2.362386in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{2.364397in}}%
\pgfpathlineto{\pgfqpoint{3.895800in}{2.369884in}}%
\pgfpathlineto{\pgfqpoint{3.899998in}{2.380570in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{2.400797in}}%
\pgfpathlineto{\pgfqpoint{3.911990in}{2.434573in}}%
\pgfpathlineto{\pgfqpoint{3.920385in}{2.489676in}}%
\pgfpathlineto{\pgfqpoint{3.932978in}{2.589093in}}%
\pgfpathlineto{\pgfqpoint{3.954564in}{2.759540in}}%
\pgfpathlineto{\pgfqpoint{3.964758in}{2.821778in}}%
\pgfpathlineto{\pgfqpoint{3.972553in}{2.857022in}}%
\pgfpathlineto{\pgfqpoint{3.979149in}{2.877805in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{2.888706in}}%
\pgfpathlineto{\pgfqpoint{3.989343in}{2.894051in}}%
\pgfpathlineto{\pgfqpoint{3.993540in}{2.895558in}}%
\pgfpathlineto{\pgfqpoint{3.997138in}{2.894626in}}%
\pgfpathlineto{\pgfqpoint{4.001336in}{2.891205in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{2.883569in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{2.870114in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{2.846308in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{2.797309in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{2.719427in}}%
\pgfpathlineto{\pgfqpoint{4.090081in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{4.100874in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{4.111068in}{2.547490in}}%
\pgfpathlineto{\pgfqpoint{4.123061in}{2.479125in}}%
\pgfpathlineto{\pgfqpoint{4.157240in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{4.164435in}{2.248801in}}%
\pgfpathlineto{\pgfqpoint{4.169832in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{4.173430in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{4.176428in}{2.232545in}}%
\pgfpathlineto{\pgfqpoint{4.179426in}{2.234749in}}%
\pgfpathlineto{\pgfqpoint{4.183024in}{2.240892in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{2.252825in}}%
\pgfpathlineto{\pgfqpoint{4.192618in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{4.199214in}{2.312986in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{2.378181in}}%
\pgfpathlineto{\pgfqpoint{4.236391in}{2.594184in}}%
\pgfpathlineto{\pgfqpoint{4.242987in}{2.625795in}}%
\pgfpathlineto{\pgfqpoint{4.248384in}{2.642151in}}%
\pgfpathlineto{\pgfqpoint{4.252581in}{2.648483in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{2.649495in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{2.648192in}}%
\pgfpathlineto{\pgfqpoint{4.260976in}{2.643936in}}%
\pgfpathlineto{\pgfqpoint{4.265173in}{2.633324in}}%
\pgfpathlineto{\pgfqpoint{4.270570in}{2.612409in}}%
\pgfpathlineto{\pgfqpoint{4.277766in}{2.573740in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{2.508449in}}%
\pgfpathlineto{\pgfqpoint{4.313744in}{2.322079in}}%
\pgfpathlineto{\pgfqpoint{4.322138in}{2.280376in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{2.255362in}}%
\pgfpathlineto{\pgfqpoint{4.335330in}{2.242282in}}%
\pgfpathlineto{\pgfqpoint{4.340127in}{2.236634in}}%
\pgfpathlineto{\pgfqpoint{4.344325in}{2.234866in}}%
\pgfpathlineto{\pgfqpoint{4.348522in}{2.235797in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{2.239576in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.248255in}}%
\pgfpathlineto{\pgfqpoint{4.370109in}{2.266075in}}%
\pgfpathlineto{\pgfqpoint{4.386899in}{2.295049in}}%
\pgfpathlineto{\pgfqpoint{4.396493in}{2.306882in}}%
\pgfpathlineto{\pgfqpoint{4.422877in}{2.336064in}}%
\pgfpathlineto{\pgfqpoint{4.429473in}{2.349730in}}%
\pgfpathlineto{\pgfqpoint{4.436069in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{4.443264in}{2.398390in}}%
\pgfpathlineto{\pgfqpoint{4.451059in}{2.440042in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{2.504813in}}%
\pgfpathlineto{\pgfqpoint{4.473845in}{2.611446in}}%
\pgfpathlineto{\pgfqpoint{4.493633in}{2.771593in}}%
\pgfpathlineto{\pgfqpoint{4.502628in}{2.827304in}}%
\pgfpathlineto{\pgfqpoint{4.509823in}{2.858949in}}%
\pgfpathlineto{\pgfqpoint{4.515220in}{2.873801in}}%
\pgfpathlineto{\pgfqpoint{4.519417in}{2.879653in}}%
\pgfpathlineto{\pgfqpoint{4.522415in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{4.525414in}{2.879493in}}%
\pgfpathlineto{\pgfqpoint{4.529011in}{2.874840in}}%
\pgfpathlineto{\pgfqpoint{4.533209in}{2.865413in}}%
\pgfpathlineto{\pgfqpoint{4.538606in}{2.847573in}}%
\pgfpathlineto{\pgfqpoint{4.545801in}{2.815433in}}%
\pgfpathlineto{\pgfqpoint{4.556594in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.613536in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{2.594453in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{2.584838in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{2.580672in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{2.582492in}}%
\pgfpathlineto{\pgfqpoint{4.611761in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{4.617157in}{2.597649in}}%
\pgfpathlineto{\pgfqpoint{4.624353in}{2.616907in}}%
\pgfpathlineto{\pgfqpoint{4.634547in}{2.651316in}}%
\pgfpathlineto{\pgfqpoint{4.660331in}{2.741317in}}%
\pgfpathlineto{\pgfqpoint{4.669325in}{2.763754in}}%
\pgfpathlineto{\pgfqpoint{4.677120in}{2.777743in}}%
\pgfpathlineto{\pgfqpoint{4.684316in}{2.786300in}}%
\pgfpathlineto{\pgfqpoint{4.690912in}{2.790906in}}%
\pgfpathlineto{\pgfqpoint{4.698108in}{2.793187in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{2.793903in}}%
\pgfpathlineto{\pgfqpoint{4.720294in}{2.795526in}}%
\pgfpathlineto{\pgfqpoint{4.727490in}{2.798756in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{2.804876in}}%
\pgfpathlineto{\pgfqpoint{4.744879in}{2.815656in}}%
\pgfpathlineto{\pgfqpoint{4.762868in}{2.836445in}}%
\pgfpathlineto{\pgfqpoint{4.768264in}{2.839551in}}%
\pgfpathlineto{\pgfqpoint{4.772462in}{2.839849in}}%
\pgfpathlineto{\pgfqpoint{4.776659in}{2.837838in}}%
\pgfpathlineto{\pgfqpoint{4.780857in}{2.833155in}}%
\pgfpathlineto{\pgfqpoint{4.785654in}{2.824125in}}%
\pgfpathlineto{\pgfqpoint{4.791050in}{2.808806in}}%
\pgfpathlineto{\pgfqpoint{4.797047in}{2.784866in}}%
\pgfpathlineto{\pgfqpoint{4.804242in}{2.745991in}}%
\pgfpathlineto{\pgfqpoint{4.812637in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{4.824030in}{2.591426in}}%
\pgfpathlineto{\pgfqpoint{4.854012in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{4.861807in}{2.284529in}}%
\pgfpathlineto{\pgfqpoint{4.867803in}{2.261314in}}%
\pgfpathlineto{\pgfqpoint{4.872600in}{2.251001in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{4.877997in}{2.248573in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{2.251439in}}%
\pgfpathlineto{\pgfqpoint{4.884593in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{4.889390in}{2.274838in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{2.354585in}}%
\pgfpathlineto{\pgfqpoint{4.916373in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{4.931964in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{4.940359in}{2.624666in}}%
\pgfpathlineto{\pgfqpoint{4.946955in}{2.651457in}}%
\pgfpathlineto{\pgfqpoint{4.952351in}{2.665593in}}%
\pgfpathlineto{\pgfqpoint{4.957148in}{2.672431in}}%
\pgfpathlineto{\pgfqpoint{4.960746in}{2.674216in}}%
\pgfpathlineto{\pgfqpoint{4.964344in}{2.673350in}}%
\pgfpathlineto{\pgfqpoint{4.967942in}{2.670087in}}%
\pgfpathlineto{\pgfqpoint{4.972739in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{4.979934in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{2.584593in}}%
\pgfpathlineto{\pgfqpoint{5.011715in}{2.575322in}}%
\pgfpathlineto{\pgfqpoint{5.017711in}{2.570627in}}%
\pgfpathlineto{\pgfqpoint{5.023108in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{5.028505in}{2.570197in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{2.573915in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{2.582335in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{2.581505in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{2.577349in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{2.570340in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{2.557839in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{2.535552in}}%
\pgfpathlineto{\pgfqpoint{5.110654in}{2.478561in}}%
\pgfpathlineto{\pgfqpoint{5.116650in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{5.120848in}{2.467205in}}%
\pgfpathlineto{\pgfqpoint{5.124446in}{2.467599in}}%
\pgfpathlineto{\pgfqpoint{5.128043in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{5.132241in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{5.137038in}{2.491845in}}%
\pgfpathlineto{\pgfqpoint{5.143034in}{2.516959in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{2.558554in}}%
\pgfpathlineto{\pgfqpoint{5.158625in}{2.621218in}}%
\pgfpathlineto{\pgfqpoint{5.170617in}{2.729543in}}%
\pgfpathlineto{\pgfqpoint{5.194603in}{2.949150in}}%
\pgfpathlineto{\pgfqpoint{5.203597in}{3.009588in}}%
\pgfpathlineto{\pgfqpoint{5.210793in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{5.216189in}{3.059996in}}%
\pgfpathlineto{\pgfqpoint{5.220387in}{3.066983in}}%
\pgfpathlineto{\pgfqpoint{5.223985in}{3.068993in}}%
\pgfpathlineto{\pgfqpoint{5.226983in}{3.068005in}}%
\pgfpathlineto{\pgfqpoint{5.230580in}{3.063839in}}%
\pgfpathlineto{\pgfqpoint{5.234778in}{3.055199in}}%
\pgfpathlineto{\pgfqpoint{5.240175in}{3.038789in}}%
\pgfpathlineto{\pgfqpoint{5.247370in}{3.009260in}}%
\pgfpathlineto{\pgfqpoint{5.258164in}{2.953882in}}%
\pgfpathlineto{\pgfqpoint{5.283348in}{2.821123in}}%
\pgfpathlineto{\pgfqpoint{5.293542in}{2.779891in}}%
\pgfpathlineto{\pgfqpoint{5.302536in}{2.752156in}}%
\pgfpathlineto{\pgfqpoint{5.310931in}{2.733390in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{2.721116in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{2.711927in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{2.704239in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{2.686491in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{2.674247in}}%
\pgfpathlineto{\pgfqpoint{5.394880in}{2.652552in}}%
\pgfpathlineto{\pgfqpoint{5.401476in}{2.648803in}}%
\pgfpathlineto{\pgfqpoint{5.406872in}{2.648088in}}%
\pgfpathlineto{\pgfqpoint{5.411669in}{2.649701in}}%
\pgfpathlineto{\pgfqpoint{5.416466in}{2.653835in}}%
\pgfpathlineto{\pgfqpoint{5.421263in}{2.660885in}}%
\pgfpathlineto{\pgfqpoint{5.427260in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{5.433856in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{5.442250in}{2.728473in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{2.787263in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{2.871543in}}%
\pgfpathlineto{\pgfqpoint{5.478828in}{2.896048in}}%
\pgfpathlineto{\pgfqpoint{5.484225in}{2.907280in}}%
\pgfpathlineto{\pgfqpoint{5.487822in}{2.910712in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.910885in}}%
\pgfpathlineto{\pgfqpoint{5.493819in}{2.908512in}}%
\pgfpathlineto{\pgfqpoint{5.497417in}{2.902227in}}%
\pgfpathlineto{\pgfqpoint{5.501614in}{2.890124in}}%
\pgfpathlineto{\pgfqpoint{5.507011in}{2.867171in}}%
\pgfpathlineto{\pgfqpoint{5.513607in}{2.828592in}}%
\pgfpathlineto{\pgfqpoint{5.522001in}{2.765456in}}%
\pgfpathlineto{\pgfqpoint{5.535793in}{2.641145in}}%
\pgfpathlineto{\pgfqpoint{5.552583in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{2.435430in}}%
\pgfpathlineto{\pgfqpoint{5.568173in}{2.404907in}}%
\pgfpathlineto{\pgfqpoint{5.573570in}{2.389515in}}%
\pgfpathlineto{\pgfqpoint{5.577767in}{2.383484in}}%
\pgfpathlineto{\pgfqpoint{5.580765in}{2.382281in}}%
\pgfpathlineto{\pgfqpoint{5.583764in}{2.383576in}}%
\pgfpathlineto{\pgfqpoint{5.587361in}{2.388268in}}%
\pgfpathlineto{\pgfqpoint{5.591559in}{2.397755in}}%
\pgfpathlineto{\pgfqpoint{5.597555in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{5.605350in}{2.452756in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.477190in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{2.477190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.056867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309403in,y=3.512187in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670463in}{2.698766in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.698766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448435in}{2.698766in}}{\pgfqpoint{1.448435in}{2.726543in}}%
\pgfpathlineto{\pgfqpoint{1.448435in}{3.114661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448435in}{3.142438in}}{\pgfqpoint{1.420658in}{3.142438in}}%
\pgfpathlineto{\pgfqpoint{0.670463in}{3.142438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642686in}{3.142438in}}{\pgfqpoint{0.642686in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{0.642686in}{2.726543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642686in}{2.698766in}}{\pgfqpoint{0.670463in}{2.698766in}}%
\pgfpathlineto{\pgfqpoint{0.670463in}{2.698766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698241in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{3.038272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087130in,y=2.989661in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698241in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{2.837654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087130in,y=2.789043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820661in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.820661in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821260in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.821260in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821860in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822460in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.822460in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823059in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.823059in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823659in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.823659in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824259in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.824259in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.824858in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825458in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.826057in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826657in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827257in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.827257in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827856in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828456in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.828456in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829056in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.829056in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830255in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830855in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.830855in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831454in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.831454in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832054in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.832054in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832653in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833253in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833853in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834452in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.834452in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.835052in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835652in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.835652in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836251in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836851in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.836851in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837450in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838050in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.838050in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838650in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.838650in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839249in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839849in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.839849in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840449in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.840449in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841048in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841648in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.841648in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842248in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.842248in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842847in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.842847in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843447in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.843447in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844046in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.844046in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844646in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845246in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845845in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.845845in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846445in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.846445in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847045in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847644in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.847644in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848244in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848843in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849443in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.849443in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850043in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850642in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851242in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851842in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.851842in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.852441in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.854840in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.855439in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.856639in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.857838in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.858438in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859037in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.859637in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862035in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.862635in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.863834in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865034in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.866233in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309361in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.309361in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.309361in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309960in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310560in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311159in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.311159in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311759in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.311759in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312359in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.312359in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312958in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.312958in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313558in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314158in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.314158in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314757in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.314757in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315357in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.315357in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315957in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.315957in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317156in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.317156in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317755in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.317755in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318355in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.318355in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319554in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320154in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.320154in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320754in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.320754in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321353in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321953in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.321953in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322552in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.322552in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323152in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.323152in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323752in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.323752in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324351in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324951in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.324951in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325551in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.325551in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326150in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.326150in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326750in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.326750in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327350in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.327350in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327949in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.327949in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328549in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329148in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.329148in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329748in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.329748in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330348in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330947in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.330947in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331547in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.331547in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332147in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.332147in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332746in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.332746in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333346in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.333346in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333945in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334545in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.334545in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335145in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.335145in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335744in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.335744in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336344in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.336344in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336944in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337543in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338143in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338743in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339342in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.339342in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339942in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.339942in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340541in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341141in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.341141in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341741in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.341741in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342340in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342940in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.342940in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343540in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.343540in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344139in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344739in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.344739in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345338in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.345338in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345938in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.345938in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346538in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.346538in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347137in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.347137in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347737in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348337in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.348337in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348936in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.348936in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349536in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350735in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351335in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.351335in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351934in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.351934in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352534in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.352534in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.353134in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353733in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354333in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.354933in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355532in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356132in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.356132in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356731in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.356731in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357331in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.357931in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358530in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359130in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.359130in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.359730in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360329in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.360329in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360929in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.361529in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362128in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.362128in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362728in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.362728in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363327in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365126in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.365126in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366925in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.366925in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.367525in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368124in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.368124in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.369324in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369923in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.369923in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.371123in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371722in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372322in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.372322in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373521in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.373521in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374121in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374720in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375320in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.375920in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376519in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377119in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.377719in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.378318in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378918in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.378918in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379517in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.379517in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380117in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.380717in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381316in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.381316in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381916in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.381916in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.382516in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383115in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.383115in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383715in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.383715in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384914in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385514in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386113in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386713in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.386713in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.387313in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387912in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.387912in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388512in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.388512in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.389112in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389711in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390311in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390910in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.390910in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391510in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.391510in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.392709in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393309in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.393909in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394508in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.394508in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395108in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396307in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.396307in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397506in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.397506in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.398106in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.398706in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399305in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.399305in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.400505in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401104in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.401104in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.401704in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402303in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.402303in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404102in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.404102in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.404702in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.405302in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.405901in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.407101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.407700in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.408899in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.409499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.410099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.410698in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.411298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.413097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413696in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.414296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.414896in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.416095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.417294in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.417894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.419093in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.420892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.421492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.422091in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.422691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.423291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.423890in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.425090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.425689in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.427488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.428088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.429887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.430486in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.431086in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.431685in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.433484in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.434684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.435283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.435883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.437682in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.438281in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.439481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.441879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.441879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001935in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.001935in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.001935in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002535in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.002535in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003134in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.003134in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003734in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004334in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004933in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.004933in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005533in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.005533in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006133in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.006133in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007332in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.007332in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007931in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.007931in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008531in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009131in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.009131in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009730in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.009730in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.010330in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010930in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011529in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012129in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012729in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013328in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013928in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.014527in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015727in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.015727in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017526in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.018125in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018725in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.018725in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.019324in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.019924in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020524in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.020524in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.021123in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.021723in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022323in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.022922in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023522in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.023522in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024122in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024721in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025321in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.025321in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.025920in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026520in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027120in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.027719in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028319in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.028919in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.029518in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030118in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031317in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.031917in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033116in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034315in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.034915in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.035515in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036114in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.036714in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.037913in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.038513in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.039712in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.040911in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.041511in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042110in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.044509in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045109in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.045708in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046308in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.046908in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.047507in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048107in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.048706in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049306in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.049906in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.050505in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052304in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054103in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.054703in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055302in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.055902in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.057701in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058301in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.058900in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.060699in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061299in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.061898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063098in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.063697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064297in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.064897in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.065496in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067295in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570986in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.570986in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.570986in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571585in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.571585in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572185in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.572185in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573384in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573984in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.573984in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574583in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.574583in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575183in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.575183in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575783in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576382in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576982in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.576982in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577582in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.577582in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578181in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.578181in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578781in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.578781in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579380in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579980in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580580in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581179in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.581179in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581779in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582379in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.582379in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582978in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.582978in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583578in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.583578in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584178in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584777in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.584777in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585377in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.585377in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585976in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586576in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.586576in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587176in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587775in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588375in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.588375in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588975in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.588975in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589574in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590174in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590773in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.590773in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591373in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591973in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.591973in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592572in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.592572in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593172in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.593172in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593772in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.593772in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594371in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.594371in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594971in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.594971in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595571in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.595571in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596170in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.596170in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596770in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.596770in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597369in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.597369in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597969in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.597969in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598569in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599168in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.599168in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599768in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.599768in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600368in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.600368in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600967in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601567in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.601567in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602166in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602766in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.602766in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603366in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.603366in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603965in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.603965in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.604565in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605165in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.605165in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605764in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606364in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.606364in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606964in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.606964in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607563in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.608163in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{4.607563in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033901in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.033901in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.034501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.037499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.038698in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.039898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.040497in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.042896in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.043495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.044695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045294in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.045894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047093in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.047693in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.048892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.049492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050091in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.052490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.053689in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.054888in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.055488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.056687in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.058486in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.059685in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.060885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.061484in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.062684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.063883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.064483in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065082in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.065682in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066281in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.066881in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.067481in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.068680in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069280in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.070479in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071078in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072278in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.072877in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.073477in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074077in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074676in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.074676in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075276in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075876in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076475in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.076475in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077075in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.077075in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078274in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.078274in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078874in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079473in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080073in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.080073in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080673in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081272in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.081272in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081872in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.081872in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.082471in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083071in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083671in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.083671in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084270in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084870in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.084870in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.085470in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086069in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086669in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.086669in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087269in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087868in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.087868in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088468in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.088468in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089067in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.089067in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089667in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090267in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.090267in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090866in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.090866in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091466in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.091466in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092066in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092665in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.092665in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093864in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.093864in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094464in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095064in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.095064in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095663in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.095663in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096263in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.096263in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096863in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097462in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.098062in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098662in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099261in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.099261in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099861in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.099861in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100460in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.100460in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101060in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.101060in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101660in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102259in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.102259in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102859in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104058in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104658in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.104658in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105257in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.105257in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105857in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.105857in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106457in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.106457in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316328in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.316328in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.316328in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316927in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.316927in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317527in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.317527in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318127in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.318127in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.318726in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.319326in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319926in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320525in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.320525in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321125in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321724in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.321724in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322324in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.322324in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322924in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.322924in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323523in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.323523in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.324123in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324723in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.324723in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325322in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.325322in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325922in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.325922in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326522in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327121in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327721in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.327721in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328320in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.328320in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328920in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329520in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.329520in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330119in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.330119in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330719in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331319in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331918in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332518in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333117in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.333117in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333717in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.333717in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334317in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.334317in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334916in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.334916in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335516in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336116in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.336116in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336715in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337315in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.337315in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337915in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.337915in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338514in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.338514in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339114in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339713in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340313in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.340313in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340913in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.340913in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341512in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.341512in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342112in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.342112in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342712in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.342712in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343311in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343911in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.343911in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344510in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345110in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.345110in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345710in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.345710in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346309in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346909in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347509in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.347509in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348108in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.348108in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348708in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.348708in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.349308in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349907in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.349907in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350507in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.350507in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351106in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.351106in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351706in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.351706in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352306in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.352306in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352905in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.352905in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353505in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.353505in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354105in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.354105in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.355304in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355903in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.355903in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.357103in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357702in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.357702in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358302in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.358302in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358902in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.359501in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360101in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.360101in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360701in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.360701in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.361300in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.361900in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362499in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363099in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.363099in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363699in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.363699in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364298in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.364298in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364898in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.364898in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365498in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366097in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.366097in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366697in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.366697in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.367297in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367896in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.367896in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368496in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369095in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.369095in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369695in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.369695in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370295in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.370295in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.370894in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371494in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.371494in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372094in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.372094in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372693in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373293in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373892in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.373892in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374492in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.374492in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375092in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.375092in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375691in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.375691in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376291in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376891in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.376891in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377490in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.377490in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378090in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.378090in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.378690in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379289in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.379289in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379889in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.379889in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380488in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381088in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.381088in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381688in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382287in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382887in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.382887in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383487in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.383487in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384086in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384686in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.384686in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385285in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.385285in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.385885in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386485in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.386485in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387084in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.387084in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387684in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.387684in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388284in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.388284in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388883in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.389483in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.389483in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610147in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610147in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010516in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010516in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410884in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410884in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811252in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811252in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211621in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211621in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611989in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611989in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012357in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012357in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412726in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412726in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813094in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813094in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211621in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{0.900528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=0.852303in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{1.272837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=1.224612in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573241in}{1.645146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406574in, y=1.596920in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=1.142631in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I/\mathrm{d}t$ (km$^3$/kyr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573241in,y=1.761806in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{0.814293in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{0.866461in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{0.870659in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{0.873657in}{0.821629in}}%
\pgfpathlineto{\pgfqpoint{0.876055in}{0.822220in}}%
\pgfpathlineto{\pgfqpoint{0.879053in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{0.894044in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{0.903039in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{0.938417in}{1.233228in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.363309in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{0.988786in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{1.000179in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.009773in}{1.506339in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{1.025364in}{1.526052in}}%
\pgfpathlineto{\pgfqpoint{1.031360in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{1.042153in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{1.047550in}{1.523355in}}%
\pgfpathlineto{\pgfqpoint{1.053546in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{1.060142in}{1.502103in}}%
\pgfpathlineto{\pgfqpoint{1.067937in}{1.481312in}}%
\pgfpathlineto{\pgfqpoint{1.076932in}{1.450730in}}%
\pgfpathlineto{\pgfqpoint{1.088325in}{1.403774in}}%
\pgfpathlineto{\pgfqpoint{1.103915in}{1.329330in}}%
\pgfpathlineto{\pgfqpoint{1.139294in}{1.156001in}}%
\pgfpathlineto{\pgfqpoint{1.147089in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{1.116633in}}%
\pgfpathlineto{\pgfqpoint{1.157882in}{1.110501in}}%
\pgfpathlineto{\pgfqpoint{1.162080in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{1.165677in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{1.174672in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{1.180668in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{1.188463in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{1.198057in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.210050in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{1.227439in}{1.363052in}}%
\pgfpathlineto{\pgfqpoint{1.241831in}{1.442083in}}%
\pgfpathlineto{\pgfqpoint{1.249626in}{1.473249in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{1.486528in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.261618in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{1.489027in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{1.271213in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{1.276010in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{1.289801in}{1.341366in}}%
\pgfpathlineto{\pgfqpoint{1.302993in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{1.316785in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{1.330576in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{1.335373in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{1.339571in}{0.959435in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{0.958064in}}%
\pgfpathlineto{\pgfqpoint{1.345567in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{1.349165in}{0.963678in}}%
\pgfpathlineto{\pgfqpoint{1.353962in}{0.973668in}}%
\pgfpathlineto{\pgfqpoint{1.361157in}{0.994534in}}%
\pgfpathlineto{\pgfqpoint{1.385143in}{1.068454in}}%
\pgfpathlineto{\pgfqpoint{1.395936in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.422320in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{1.186337in}}%
\pgfpathlineto{\pgfqpoint{1.440309in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.452301in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{1.484082in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{1.492477in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.535463in}}%
\pgfpathlineto{\pgfqpoint{1.504469in}{1.544896in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.512864in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{1.516462in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{1.526056in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{1.533252in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{1.543445in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{1.566231in}{1.413913in}}%
\pgfpathlineto{\pgfqpoint{1.574027in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{1.580622in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{1.591416in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{1.597412in}{1.384090in}}%
\pgfpathlineto{\pgfqpoint{1.607006in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{1.616001in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{1.621997in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{1.627394in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{1.632790in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{1.379231in}}%
\pgfpathlineto{\pgfqpoint{1.649580in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{1.665770in}{1.334763in}}%
\pgfpathlineto{\pgfqpoint{1.674165in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{1.695752in}{1.317246in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{1.319200in}}%
\pgfpathlineto{\pgfqpoint{1.711942in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{1.720337in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{1.728731in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{1.738925in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{1.763510in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{1.770106in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{1.774903in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{1.779101in}{1.405119in}}%
\pgfpathlineto{\pgfqpoint{1.783298in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{1.788095in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.793492in}{1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.799488in}{1.361637in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{1.330618in}}%
\pgfpathlineto{\pgfqpoint{1.813879in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.834267in}{1.096891in}}%
\pgfpathlineto{\pgfqpoint{1.861250in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.869045in}{0.767718in}}%
\pgfpathlineto{\pgfqpoint{1.875042in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{1.879239in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.882237in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{0.728795in}}%
\pgfpathlineto{\pgfqpoint{1.887034in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{1.890632in}{0.740315in}}%
\pgfpathlineto{\pgfqpoint{1.895429in}{0.759509in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{1.909221in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{1.940401in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{1.950595in}{1.215147in}}%
\pgfpathlineto{\pgfqpoint{1.958990in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{1.966785in}{1.292787in}}%
\pgfpathlineto{\pgfqpoint{1.973981in}{1.313056in}}%
\pgfpathlineto{\pgfqpoint{1.980577in}{1.325527in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{1.338869in}}%
\pgfpathlineto{\pgfqpoint{2.018953in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.026748in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{2.037542in}{1.380622in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{1.398781in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.403591in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{1.404668in}}%
\pgfpathlineto{\pgfqpoint{2.062726in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{2.070522in}{1.390795in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{1.349120in}}%
\pgfpathlineto{\pgfqpoint{2.088510in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{2.098704in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{2.116693in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{2.149073in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{2.185051in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{2.194046in}{1.446181in}}%
\pgfpathlineto{\pgfqpoint{2.201841in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{2.208437in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{2.213834in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{2.222828in}{1.523658in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{2.231822in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{2.238418in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{2.248612in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{2.297182in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{2.307976in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{2.319968in}{1.361494in}}%
\pgfpathlineto{\pgfqpoint{2.336158in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.353548in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.367939in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{2.396721in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{2.403317in}{1.036084in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{2.411712in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{2.414710in}{1.025279in}}%
\pgfpathlineto{\pgfqpoint{2.417708in}{1.027313in}}%
\pgfpathlineto{\pgfqpoint{2.421306in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.426103in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{2.432099in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.440494in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{2.455485in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{2.473474in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.484867in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{2.493262in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{2.499858in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{2.505255in}{1.362573in}}%
\pgfpathlineto{\pgfqpoint{2.509452in}{1.364794in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{1.364288in}}%
\pgfpathlineto{\pgfqpoint{2.516648in}{1.361477in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.355241in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{2.532838in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{2.541832in}{1.281731in}}%
\pgfpathlineto{\pgfqpoint{2.568216in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{2.574812in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{2.580208in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{2.585006in}{1.127040in}}%
\pgfpathlineto{\pgfqpoint{2.589203in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{2.598197in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{1.143744in}}%
\pgfpathlineto{\pgfqpoint{2.632376in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{2.657561in}{1.220902in}}%
\pgfpathlineto{\pgfqpoint{2.664757in}{1.236642in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{2.680347in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.338930in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{2.722321in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{2.730116in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{2.736113in}{1.551815in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{2.744508in}{1.560557in}}%
\pgfpathlineto{\pgfqpoint{2.747506in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.751103in}{1.557167in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{1.550580in}}%
\pgfpathlineto{\pgfqpoint{2.760698in}{1.537674in}}%
\pgfpathlineto{\pgfqpoint{2.767893in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{2.795476in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{2.805070in}{1.381448in}}%
\pgfpathlineto{\pgfqpoint{2.813465in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{2.830255in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{1.337110in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.863235in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{2.870430in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{2.878225in}{1.345744in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.920200in}{1.402112in}}%
\pgfpathlineto{\pgfqpoint{2.929794in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{2.945984in}{1.418053in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{1.417711in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{1.415364in}}%
\pgfpathlineto{\pgfqpoint{2.964572in}{1.410474in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{2.975366in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{2.981362in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{2.987358in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.993954in}{1.313009in}}%
\pgfpathlineto{\pgfqpoint{3.001750in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{3.010744in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{3.025135in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{3.039526in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{3.047921in}{0.795848in}}%
\pgfpathlineto{\pgfqpoint{3.054517in}{0.759788in}}%
\pgfpathlineto{\pgfqpoint{3.059914in}{0.741975in}}%
\pgfpathlineto{\pgfqpoint{3.064111in}{0.735320in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.734228in}}%
\pgfpathlineto{\pgfqpoint{3.070108in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{3.073705in}{0.741512in}}%
\pgfpathlineto{\pgfqpoint{3.078502in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{3.085098in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{3.095292in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{3.167848in}{1.193177in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{1.467270in}}%
\pgfpathlineto{\pgfqpoint{3.237405in}{1.498393in}}%
\pgfpathlineto{\pgfqpoint{3.244001in}{1.514374in}}%
\pgfpathlineto{\pgfqpoint{3.249397in}{1.522410in}}%
\pgfpathlineto{\pgfqpoint{3.253595in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{3.261390in}{1.523684in}}%
\pgfpathlineto{\pgfqpoint{3.266187in}{1.518387in}}%
\pgfpathlineto{\pgfqpoint{3.272183in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{3.280578in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{3.297968in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{3.313558in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{3.333945in}{1.364213in}}%
\pgfpathlineto{\pgfqpoint{3.342340in}{1.355386in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.350447in}}%
\pgfpathlineto{\pgfqpoint{3.357331in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.357623in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{3.419693in}{1.399183in}}%
\pgfpathlineto{\pgfqpoint{3.426289in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{3.438881in}{1.401216in}}%
\pgfpathlineto{\pgfqpoint{3.446676in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{3.470062in}{1.380342in}}%
\pgfpathlineto{\pgfqpoint{3.477257in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{3.485053in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{3.499444in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{3.504241in}{1.381690in}}%
\pgfpathlineto{\pgfqpoint{3.508438in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{3.512636in}{1.371042in}}%
\pgfpathlineto{\pgfqpoint{3.517433in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{3.528826in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{3.535422in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{3.543817in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{3.555210in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{3.574398in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{3.582193in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{3.587590in}{0.714795in}}%
\pgfpathlineto{\pgfqpoint{3.591787in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{3.594785in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{3.596584in}{0.699016in}}%
\pgfpathlineto{\pgfqpoint{3.598983in}{0.702035in}}%
\pgfpathlineto{\pgfqpoint{3.601981in}{0.709925in}}%
\pgfpathlineto{\pgfqpoint{3.606178in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{3.611575in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{3.619370in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{3.632562in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{3.649951in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{3.660745in}{1.229583in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{1.289610in}}%
\pgfpathlineto{\pgfqpoint{3.679333in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.361322in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{3.703319in}{1.394726in}}%
\pgfpathlineto{\pgfqpoint{3.712313in}{1.406256in}}%
\pgfpathlineto{\pgfqpoint{3.735699in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{3.751889in}{1.459744in}}%
\pgfpathlineto{\pgfqpoint{3.761483in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{3.767479in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{3.772276in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{3.785468in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{3.791464in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.798660in}{1.439857in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.408850in}}%
\pgfpathlineto{\pgfqpoint{3.819048in}{1.360866in}}%
\pgfpathlineto{\pgfqpoint{3.852627in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{3.859223in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{3.864020in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{3.867618in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{3.873614in}{1.189610in}}%
\pgfpathlineto{\pgfqpoint{3.877212in}{1.196250in}}%
\pgfpathlineto{\pgfqpoint{3.882009in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{3.888005in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{3.895800in}{1.280249in}}%
\pgfpathlineto{\pgfqpoint{3.910192in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{3.921585in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{3.928780in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{3.934177in}{1.498959in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{3.941972in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{3.944970in}{1.508039in}}%
\pgfpathlineto{\pgfqpoint{3.948568in}{1.504522in}}%
\pgfpathlineto{\pgfqpoint{3.952765in}{1.496827in}}%
\pgfpathlineto{\pgfqpoint{3.958762in}{1.480220in}}%
\pgfpathlineto{\pgfqpoint{3.967157in}{1.449189in}}%
\pgfpathlineto{\pgfqpoint{3.995339in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{4.010930in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{4.017526in}{1.295185in}}%
\pgfpathlineto{\pgfqpoint{4.024122in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{4.030717in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{4.040312in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{4.051105in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{4.057101in}{1.286523in}}%
\pgfpathlineto{\pgfqpoint{4.062498in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.273882in}}%
\pgfpathlineto{\pgfqpoint{4.073891in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{4.080487in}{1.239238in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{4.096077in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{4.107470in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.125459in}{0.955521in}}%
\pgfpathlineto{\pgfqpoint{4.132655in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{4.137452in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{4.141050in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{4.143448in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{4.145847in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{4.148845in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{4.153042in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{4.157839in}{0.957160in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{1.007010in}}%
\pgfpathlineto{\pgfqpoint{4.172231in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{4.187221in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{4.199214in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{4.207009in}{1.506583in}}%
\pgfpathlineto{\pgfqpoint{4.213006in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{4.222600in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{4.224998in}{1.554340in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{1.545913in}}%
\pgfpathlineto{\pgfqpoint{4.232194in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{4.237590in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{4.244786in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{4.255579in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{4.275367in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{4.283162in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{4.289159in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{4.293956in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{4.296954in}{0.956807in}}%
\pgfpathlineto{\pgfqpoint{4.299352in}{0.956394in}}%
\pgfpathlineto{\pgfqpoint{4.301751in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{4.304749in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{4.308947in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{4.314943in}{1.006092in}}%
\pgfpathlineto{\pgfqpoint{4.323937in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{4.344325in}{1.191930in}}%
\pgfpathlineto{\pgfqpoint{4.352720in}{1.230227in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{4.366511in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{4.373107in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{4.382102in}{1.285414in}}%
\pgfpathlineto{\pgfqpoint{4.391096in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{1.303600in}}%
\pgfpathlineto{\pgfqpoint{4.403089in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{4.409685in}{1.337971in}}%
\pgfpathlineto{\pgfqpoint{4.416880in}{1.369147in}}%
\pgfpathlineto{\pgfqpoint{4.425275in}{1.416430in}}%
\pgfpathlineto{\pgfqpoint{4.436668in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{4.454057in}{1.614708in}}%
\pgfpathlineto{\pgfqpoint{4.461253in}{1.648901in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{1.662595in}}%
\pgfpathlineto{\pgfqpoint{4.469648in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{4.472046in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{4.474445in}{1.665324in}}%
\pgfpathlineto{\pgfqpoint{4.477443in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{4.481641in}{1.644797in}}%
\pgfpathlineto{\pgfqpoint{4.487037in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.494233in}{1.564066in}}%
\pgfpathlineto{\pgfqpoint{4.505626in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{4.521216in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{4.529611in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{4.536207in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{4.541604in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{4.545801in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{4.548799in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{4.551797in}{1.223793in}}%
\pgfpathlineto{\pgfqpoint{4.555395in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{4.560192in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.566788in}{1.258489in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{4.600967in}{1.396997in}}%
\pgfpathlineto{\pgfqpoint{4.608762in}{1.419177in}}%
\pgfpathlineto{\pgfqpoint{4.614759in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{4.619556in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{4.623753in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{4.627351in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{4.631548in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{4.636345in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{4.642941in}{1.414763in}}%
\pgfpathlineto{\pgfqpoint{4.651936in}{1.390989in}}%
\pgfpathlineto{\pgfqpoint{4.674122in}{1.330051in}}%
\pgfpathlineto{\pgfqpoint{4.681318in}{1.317280in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{4.691512in}{1.309169in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{4.701106in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{4.707102in}{1.318249in}}%
\pgfpathlineto{\pgfqpoint{4.719095in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{4.726890in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{4.731687in}{1.345838in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{4.738883in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.742480in}{1.337538in}}%
\pgfpathlineto{\pgfqpoint{4.746678in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{4.751475in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{4.757471in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{4.764067in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{4.771862in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{4.782056in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{4.807241in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{4.819233in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{4.822831in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{4.825229in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{4.829427in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{4.836622in}{0.652658in}}%
\pgfpathlineto{\pgfqpoint{4.842019in}{0.692765in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{4.860008in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{4.892988in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{4.903182in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{4.910977in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{4.916973in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{4.921770in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{4.927766in}{1.537099in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.535763in}}%
\pgfpathlineto{\pgfqpoint{4.933163in}{1.531050in}}%
\pgfpathlineto{\pgfqpoint{4.937361in}{1.519024in}}%
\pgfpathlineto{\pgfqpoint{4.942757in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{4.949953in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{4.963744in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{4.975137in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{4.982933in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{4.988929in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{4.993726in}{1.205450in}}%
\pgfpathlineto{\pgfqpoint{4.997923in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{5.001521in}{1.201906in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{5.009916in}{1.211244in}}%
\pgfpathlineto{\pgfqpoint{5.016512in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{5.027305in}{1.255270in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{5.054289in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{5.059086in}{1.315762in}}%
\pgfpathlineto{\pgfqpoint{5.063283in}{1.315862in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{1.313701in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{5.094464in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{5.098662in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{5.102859in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{1.292486in}}%
\pgfpathlineto{\pgfqpoint{5.111853in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{5.117850in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{5.125045in}{1.343916in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{5.158625in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{5.165820in}{1.528298in}}%
\pgfpathlineto{\pgfqpoint{5.171217in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{5.175414in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{5.179012in}{1.545374in}}%
\pgfpathlineto{\pgfqpoint{5.182010in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{5.185608in}{1.539799in}}%
\pgfpathlineto{\pgfqpoint{5.190405in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{5.196401in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{5.204197in}{1.478306in}}%
\pgfpathlineto{\pgfqpoint{5.214990in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{5.240774in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{5.249769in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{5.256964in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{5.262961in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{5.268357in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{5.273154in}{1.206032in}}%
\pgfpathlineto{\pgfqpoint{5.277352in}{1.206603in}}%
\pgfpathlineto{\pgfqpoint{5.282149in}{1.209686in}}%
\pgfpathlineto{\pgfqpoint{5.288145in}{1.216627in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{5.307933in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{5.339713in}{1.322254in}}%
\pgfpathlineto{\pgfqpoint{5.354704in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{5.372693in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{5.420664in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{5.426660in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{5.431457in}{1.443359in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{5.439852in}{1.437198in}}%
\pgfpathlineto{\pgfqpoint{5.444649in}{1.428583in}}%
\pgfpathlineto{\pgfqpoint{5.450046in}{1.413444in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{1.388773in}}%
\pgfpathlineto{\pgfqpoint{5.462638in}{1.350796in}}%
\pgfpathlineto{\pgfqpoint{5.469834in}{1.295208in}}%
\pgfpathlineto{\pgfqpoint{5.478228in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{5.488422in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{5.516605in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{5.523201in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{5.527998in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{5.531596in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{5.533994in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{5.535793in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{5.538192in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{5.541190in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{5.545387in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{5.550784in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{5.558579in}{0.770098in}}%
\pgfpathlineto{\pgfqpoint{5.572970in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{5.589760in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{5.604151in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.268116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813094in}{1.270026in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{0.864063in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{1.019940in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.015103in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.014298in}}%
\pgfpathlineto{\pgfqpoint{0.880253in}{1.015796in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{1.020692in}}%
\pgfpathlineto{\pgfqpoint{0.888048in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.893445in}{1.049889in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{1.082143in}}%
\pgfpathlineto{\pgfqpoint{0.909635in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{0.936018in}{1.313805in}}%
\pgfpathlineto{\pgfqpoint{0.943814in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{0.960603in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.964801in}{1.385408in}}%
\pgfpathlineto{\pgfqpoint{0.969598in}{1.384659in}}%
\pgfpathlineto{\pgfqpoint{0.976194in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{0.989386in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{1.372100in}}%
\pgfpathlineto{\pgfqpoint{0.999579in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{1.004376in}{1.378156in}}%
\pgfpathlineto{\pgfqpoint{1.010373in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{1.036157in}{1.439133in}}%
\pgfpathlineto{\pgfqpoint{1.041554in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.045751in}{1.446268in}}%
\pgfpathlineto{\pgfqpoint{1.049349in}{1.444794in}}%
\pgfpathlineto{\pgfqpoint{1.052947in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{1.057144in}{1.432540in}}%
\pgfpathlineto{\pgfqpoint{1.062541in}{1.416671in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{1.078731in}{1.339745in}}%
\pgfpathlineto{\pgfqpoint{1.102116in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{1.109912in}{1.183598in}}%
\pgfpathlineto{\pgfqpoint{1.116508in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{1.154930in}}%
\pgfpathlineto{\pgfqpoint{1.129699in}{1.148156in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{1.141630in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.135222in}}%
\pgfpathlineto{\pgfqpoint{1.155484in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{1.163878in}{1.113215in}}%
\pgfpathlineto{\pgfqpoint{1.181268in}{1.083869in}}%
\pgfpathlineto{\pgfqpoint{1.186664in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{1.190862in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{1.194460in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{1.198657in}{1.085881in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{1.113896in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{1.319840in}}%
\pgfpathlineto{\pgfqpoint{1.253823in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{1.259220in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{1.263417in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{1.269414in}{1.366148in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{1.331761in}}%
\pgfpathlineto{\pgfqpoint{1.291000in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{1.155028in}}%
\pgfpathlineto{\pgfqpoint{1.326978in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{1.332375in}{1.127254in}}%
\pgfpathlineto{\pgfqpoint{1.336572in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{1.340170in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{1.343768in}{1.124446in}}%
\pgfpathlineto{\pgfqpoint{1.348565in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{1.354561in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{1.179861in}}%
\pgfpathlineto{\pgfqpoint{1.383344in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{1.388740in}{1.190645in}}%
\pgfpathlineto{\pgfqpoint{1.393537in}{1.191005in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{1.405530in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{1.425318in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{1.430115in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{1.195435in}}%
\pgfpathlineto{\pgfqpoint{1.455299in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{1.474488in}{1.336218in}}%
\pgfpathlineto{\pgfqpoint{1.496074in}{1.478199in}}%
\pgfpathlineto{\pgfqpoint{1.503870in}{1.515180in}}%
\pgfpathlineto{\pgfqpoint{1.509866in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.514663in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{1.518261in}{1.546647in}}%
\pgfpathlineto{\pgfqpoint{1.521259in}{1.546564in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{1.527855in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{1.532652in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.539248in}{1.502724in}}%
\pgfpathlineto{\pgfqpoint{1.548842in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{1.570429in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{1.328203in}}%
\pgfpathlineto{\pgfqpoint{1.584220in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{1.589017in}{1.309783in}}%
\pgfpathlineto{\pgfqpoint{1.593215in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{1.596813in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{1.601010in}{1.312786in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{1.320668in}}%
\pgfpathlineto{\pgfqpoint{1.614202in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{1.633990in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{1.640586in}{1.387576in}}%
\pgfpathlineto{\pgfqpoint{1.645383in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{1.649580in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.653778in}{1.388833in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.374311in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{1.285763in}}%
\pgfpathlineto{\pgfqpoint{1.708944in}{1.277649in}}%
\pgfpathlineto{\pgfqpoint{1.714340in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{1.719137in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.723934in}{1.276746in}}%
\pgfpathlineto{\pgfqpoint{1.729331in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{1.735927in}{1.292199in}}%
\pgfpathlineto{\pgfqpoint{1.745521in}{1.311336in}}%
\pgfpathlineto{\pgfqpoint{1.764709in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{1.358735in}}%
\pgfpathlineto{\pgfqpoint{1.776102in}{1.361778in}}%
\pgfpathlineto{\pgfqpoint{1.780300in}{1.361882in}}%
\pgfpathlineto{\pgfqpoint{1.783898in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.788095in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{1.798289in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{1.804885in}{1.302271in}}%
\pgfpathlineto{\pgfqpoint{1.812680in}{1.260496in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{1.858852in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.865448in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{1.870844in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{1.874442in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{1.877440in}{0.888883in}}%
\pgfpathlineto{\pgfqpoint{1.880438in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{1.888234in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.893630in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.900826in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.910420in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{1.250052in}}%
\pgfpathlineto{\pgfqpoint{1.947597in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{1.954193in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{1.964387in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{1.968584in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{1.972782in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{1.977579in}{1.331804in}}%
\pgfpathlineto{\pgfqpoint{1.985374in}{1.324316in}}%
\pgfpathlineto{\pgfqpoint{1.997366in}{1.312760in}}%
\pgfpathlineto{\pgfqpoint{2.003363in}{1.310018in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{2.012957in}{1.312632in}}%
\pgfpathlineto{\pgfqpoint{2.018354in}{1.318172in}}%
\pgfpathlineto{\pgfqpoint{2.024950in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{2.035743in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{2.047736in}{1.373248in}}%
\pgfpathlineto{\pgfqpoint{2.053732in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{2.058529in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.062127in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{2.065724in}{1.379828in}}%
\pgfpathlineto{\pgfqpoint{2.069922in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{2.075319in}{1.361763in}}%
\pgfpathlineto{\pgfqpoint{2.081915in}{1.340336in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{1.304461in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{2.126287in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.130485in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{2.133483in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.148517in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.153458in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{2.149673in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{2.182653in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{1.496178in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{1.540759in}}%
\pgfpathlineto{\pgfqpoint{2.210236in}{1.565499in}}%
\pgfpathlineto{\pgfqpoint{2.215632in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{2.220429in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{2.224027in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{2.231822in}{1.580926in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.571754in}}%
\pgfpathlineto{\pgfqpoint{2.244415in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{2.261204in}{1.505950in}}%
\pgfpathlineto{\pgfqpoint{2.272597in}{1.477383in}}%
\pgfpathlineto{\pgfqpoint{2.281592in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{2.315771in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.322367in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{2.329562in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{2.337358in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{2.346352in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{1.246065in}}%
\pgfpathlineto{\pgfqpoint{2.387727in}{1.072478in}}%
\pgfpathlineto{\pgfqpoint{2.396122in}{1.036885in}}%
\pgfpathlineto{\pgfqpoint{2.402717in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{2.412312in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{2.419507in}{1.005423in}}%
\pgfpathlineto{\pgfqpoint{2.423705in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{2.442293in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{2.452487in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{2.481869in}{1.326006in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{2.494461in}{1.369199in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{2.501657in}{1.376417in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{1.375343in}}%
\pgfpathlineto{\pgfqpoint{2.508253in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{1.342936in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{2.535236in}{1.247225in}}%
\pgfpathlineto{\pgfqpoint{2.557422in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{2.565218in}{1.075204in}}%
\pgfpathlineto{\pgfqpoint{2.571214in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{2.576011in}{1.049089in}}%
\pgfpathlineto{\pgfqpoint{2.579609in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.046207in}}%
\pgfpathlineto{\pgfqpoint{2.586804in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{2.591002in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{2.596399in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{2.604194in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{2.637173in}{1.188167in}}%
\pgfpathlineto{\pgfqpoint{2.643170in}{1.195881in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{2.655762in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{1.204330in}}%
\pgfpathlineto{\pgfqpoint{2.676749in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{2.681546in}{1.214445in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{1.225655in}}%
\pgfpathlineto{\pgfqpoint{2.692939in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{2.700135in}{1.273481in}}%
\pgfpathlineto{\pgfqpoint{2.708530in}{1.318458in}}%
\pgfpathlineto{\pgfqpoint{2.721722in}{1.403565in}}%
\pgfpathlineto{\pgfqpoint{2.737312in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{2.751103in}{1.555646in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{1.562824in}}%
\pgfpathlineto{\pgfqpoint{2.758899in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{2.761897in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{1.560524in}}%
\pgfpathlineto{\pgfqpoint{2.769092in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{2.774489in}{1.533012in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{2.790679in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{2.814065in}{1.299699in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.266425in}}%
\pgfpathlineto{\pgfqpoint{2.827856in}{1.249006in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{1.238284in}}%
\pgfpathlineto{\pgfqpoint{2.850043in}{1.243717in}}%
\pgfpathlineto{\pgfqpoint{2.857238in}{1.255836in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{2.885421in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{2.891417in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{2.898013in}{1.305916in}}%
\pgfpathlineto{\pgfqpoint{2.917201in}{1.306389in}}%
\pgfpathlineto{\pgfqpoint{2.921999in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{2.927395in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{1.327397in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.345685in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{2.969369in}{1.457816in}}%
\pgfpathlineto{\pgfqpoint{2.974766in}{1.469699in}}%
\pgfpathlineto{\pgfqpoint{2.978964in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{2.981962in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{2.984960in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{2.988558in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{2.992755in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{2.998152in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{3.004748in}{1.395484in}}%
\pgfpathlineto{\pgfqpoint{3.014342in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{3.039526in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{3.047921in}{1.095573in}}%
\pgfpathlineto{\pgfqpoint{3.055117in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{3.061713in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{3.067709in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{3.073705in}{1.039716in}}%
\pgfpathlineto{\pgfqpoint{3.080901in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{3.098290in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{3.119877in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{3.125274in}{1.017825in}}%
\pgfpathlineto{\pgfqpoint{3.129471in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{3.143862in}{1.045196in}}%
\pgfpathlineto{\pgfqpoint{3.149859in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{3.157054in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{3.165449in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{3.177442in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{3.199028in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{1.495434in}}%
\pgfpathlineto{\pgfqpoint{3.214019in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{3.222414in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{3.225412in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{3.232008in}{1.531368in}}%
\pgfpathlineto{\pgfqpoint{3.236805in}{1.519032in}}%
\pgfpathlineto{\pgfqpoint{3.243401in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{3.252995in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.272783in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{3.281778in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{3.289573in}{1.301692in}}%
\pgfpathlineto{\pgfqpoint{3.297368in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{3.321353in}{1.251672in}}%
\pgfpathlineto{\pgfqpoint{3.328549in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{3.337543in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{1.114037in}}%
\pgfpathlineto{\pgfqpoint{3.368724in}{1.104021in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{3.376519in}{1.099718in}}%
\pgfpathlineto{\pgfqpoint{3.380117in}{1.102034in}}%
\pgfpathlineto{\pgfqpoint{3.384315in}{1.108073in}}%
\pgfpathlineto{\pgfqpoint{3.389711in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{3.396907in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{1.264192in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{1.272234in}}%
\pgfpathlineto{\pgfqpoint{3.447276in}{1.276828in}}%
\pgfpathlineto{\pgfqpoint{3.470662in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{3.477857in}{1.298449in}}%
\pgfpathlineto{\pgfqpoint{3.487451in}{1.314268in}}%
\pgfpathlineto{\pgfqpoint{3.501842in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{3.511436in}{1.345019in}}%
\pgfpathlineto{\pgfqpoint{3.515034in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{3.518632in}{1.340541in}}%
\pgfpathlineto{\pgfqpoint{3.522829in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{3.527627in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{3.533623in}{1.296259in}}%
\pgfpathlineto{\pgfqpoint{3.540818in}{1.257651in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.192169in}}%
\pgfpathlineto{\pgfqpoint{3.579794in}{0.980404in}}%
\pgfpathlineto{\pgfqpoint{3.586390in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{3.591187in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{3.594785in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{3.597783in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{3.600182in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{3.603180in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{3.607378in}{0.950825in}}%
\pgfpathlineto{\pgfqpoint{3.612774in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{3.619370in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{3.628365in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{3.663743in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{3.671538in}{1.409719in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{1.431798in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{3.691326in}{1.447976in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{3.706317in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{3.730902in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{3.737498in}{1.393093in}}%
\pgfpathlineto{\pgfqpoint{3.744094in}{1.391265in}}%
\pgfpathlineto{\pgfqpoint{3.751889in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{3.766280in}{1.393240in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{1.386697in}}%
\pgfpathlineto{\pgfqpoint{3.782470in}{1.378847in}}%
\pgfpathlineto{\pgfqpoint{3.788466in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{3.795662in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{3.820846in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{3.839435in}{1.163134in}}%
\pgfpathlineto{\pgfqpoint{3.844832in}{1.153601in}}%
\pgfpathlineto{\pgfqpoint{3.848429in}{1.150885in}}%
\pgfpathlineto{\pgfqpoint{3.851428in}{1.151015in}}%
\pgfpathlineto{\pgfqpoint{3.854426in}{1.153402in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{1.172329in}}%
\pgfpathlineto{\pgfqpoint{3.868817in}{1.196608in}}%
\pgfpathlineto{\pgfqpoint{3.876013in}{1.236310in}}%
\pgfpathlineto{\pgfqpoint{3.885607in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{3.917387in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{3.930579in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{3.934776in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{3.938374in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{3.941372in}{1.596361in}}%
\pgfpathlineto{\pgfqpoint{3.944371in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{3.948568in}{1.584899in}}%
\pgfpathlineto{\pgfqpoint{3.953965in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{3.960561in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{3.969555in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{3.983946in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{4.024721in}{1.162616in}}%
\pgfpathlineto{\pgfqpoint{4.033716in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{4.042710in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.095817in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{4.105072in}{1.008810in}}%
\pgfpathlineto{\pgfqpoint{4.111668in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{4.116465in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{4.120662in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{4.124260in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{4.128457in}{1.006725in}}%
\pgfpathlineto{\pgfqpoint{4.133255in}{1.017136in}}%
\pgfpathlineto{\pgfqpoint{4.138651in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{4.145247in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{4.153042in}{1.110812in}}%
\pgfpathlineto{\pgfqpoint{4.162636in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{4.180625in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{4.192618in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{4.200413in}{1.483703in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.507827in}}%
\pgfpathlineto{\pgfqpoint{4.211207in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{1.521112in}}%
\pgfpathlineto{\pgfqpoint{4.216603in}{1.520832in}}%
\pgfpathlineto{\pgfqpoint{4.219601in}{1.517547in}}%
\pgfpathlineto{\pgfqpoint{4.223199in}{1.509345in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{4.233993in}{1.458696in}}%
\pgfpathlineto{\pgfqpoint{4.241788in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{4.253780in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{4.272369in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{4.280764in}{1.073072in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{4.292757in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{4.296954in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{4.299952in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{4.302950in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{4.306548in}{1.024742in}}%
\pgfpathlineto{\pgfqpoint{4.310745in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{4.316742in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{4.324537in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{4.338928in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{1.248749in}}%
\pgfpathlineto{\pgfqpoint{4.364712in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{4.374306in}{1.320816in}}%
\pgfpathlineto{\pgfqpoint{4.385100in}{1.347352in}}%
\pgfpathlineto{\pgfqpoint{4.406087in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{4.415681in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{4.426474in}{1.468715in}}%
\pgfpathlineto{\pgfqpoint{4.455856in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{4.461853in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{4.466650in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{4.470248in}{1.609488in}}%
\pgfpathlineto{\pgfqpoint{4.473246in}{1.608216in}}%
\pgfpathlineto{\pgfqpoint{4.476843in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{4.481041in}{1.594196in}}%
\pgfpathlineto{\pgfqpoint{4.486438in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{4.493034in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{4.500829in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{4.512222in}{1.398547in}}%
\pgfpathlineto{\pgfqpoint{4.536807in}{1.194623in}}%
\pgfpathlineto{\pgfqpoint{4.545201in}{1.144370in}}%
\pgfpathlineto{\pgfqpoint{4.551797in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{4.557194in}{1.103039in}}%
\pgfpathlineto{\pgfqpoint{4.561392in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{4.564390in}{1.097082in}}%
\pgfpathlineto{\pgfqpoint{4.567388in}{1.098706in}}%
\pgfpathlineto{\pgfqpoint{4.570986in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{4.581779in}{1.135989in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{1.174961in}}%
\pgfpathlineto{\pgfqpoint{4.605764in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{4.619556in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{4.628550in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{4.635746in}{1.386866in}}%
\pgfpathlineto{\pgfqpoint{4.641742in}{1.396978in}}%
\pgfpathlineto{\pgfqpoint{4.646539in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{1.402212in}}%
\pgfpathlineto{\pgfqpoint{4.654934in}{1.401013in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{4.666327in}{1.388816in}}%
\pgfpathlineto{\pgfqpoint{4.675921in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{4.697508in}{1.334014in}}%
\pgfpathlineto{\pgfqpoint{4.707102in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{1.311252in}}%
\pgfpathlineto{\pgfqpoint{4.732287in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{4.739482in}{1.288446in}}%
\pgfpathlineto{\pgfqpoint{4.746078in}{1.275479in}}%
\pgfpathlineto{\pgfqpoint{4.753274in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{4.761069in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{4.770063in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{4.781456in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{4.807840in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{4.815036in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{4.820432in}{0.918978in}}%
\pgfpathlineto{\pgfqpoint{4.824630in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{4.827628in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{4.830626in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{4.838421in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{4.843818in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{4.850414in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{4.858809in}{1.071864in}}%
\pgfpathlineto{\pgfqpoint{4.870801in}{1.192658in}}%
\pgfpathlineto{\pgfqpoint{4.891789in}{1.404699in}}%
\pgfpathlineto{\pgfqpoint{4.900783in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{4.907379in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{4.912776in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{4.916973in}{1.531645in}}%
\pgfpathlineto{\pgfqpoint{4.919971in}{1.533122in}}%
\pgfpathlineto{\pgfqpoint{4.922370in}{1.532223in}}%
\pgfpathlineto{\pgfqpoint{4.925368in}{1.528602in}}%
\pgfpathlineto{\pgfqpoint{4.929565in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{4.934962in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{4.942158in}{1.465991in}}%
\pgfpathlineto{\pgfqpoint{4.954150in}{1.395189in}}%
\pgfpathlineto{\pgfqpoint{4.970340in}{1.301609in}}%
\pgfpathlineto{\pgfqpoint{4.979335in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{4.986530in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{1.228661in}}%
\pgfpathlineto{\pgfqpoint{4.997923in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{5.002720in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{5.007517in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{5.013514in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{1.236031in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{5.048292in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{5.056088in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{5.078874in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{5.083071in}{1.213571in}}%
\pgfpathlineto{\pgfqpoint{5.087269in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{5.092066in}{1.224634in}}%
\pgfpathlineto{\pgfqpoint{5.097462in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{5.103459in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{5.110654in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{5.119649in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{5.132841in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{5.150230in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{5.158625in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{5.164621in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{1.640560in}}%
\pgfpathlineto{\pgfqpoint{5.173016in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{5.175414in}{1.642975in}}%
\pgfpathlineto{\pgfqpoint{5.178413in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{5.182010in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{5.186807in}{1.616458in}}%
\pgfpathlineto{\pgfqpoint{5.192804in}{1.586942in}}%
\pgfpathlineto{\pgfqpoint{5.199999in}{1.539404in}}%
\pgfpathlineto{\pgfqpoint{5.210193in}{1.455153in}}%
\pgfpathlineto{\pgfqpoint{5.243173in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{5.251568in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{5.258763in}{1.088317in}}%
\pgfpathlineto{\pgfqpoint{5.264759in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{5.269557in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{5.273754in}{1.061603in}}%
\pgfpathlineto{\pgfqpoint{5.277352in}{1.061779in}}%
\pgfpathlineto{\pgfqpoint{5.281549in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{5.286346in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{5.292942in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{5.303136in}{1.110052in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{5.336715in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{5.346909in}{1.207135in}}%
\pgfpathlineto{\pgfqpoint{5.362499in}{1.225704in}}%
\pgfpathlineto{\pgfqpoint{5.373293in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{5.381688in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{5.390083in}{1.274393in}}%
\pgfpathlineto{\pgfqpoint{5.399677in}{1.302340in}}%
\pgfpathlineto{\pgfqpoint{5.414068in}{1.352480in}}%
\pgfpathlineto{\pgfqpoint{5.428459in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{5.435655in}{1.418134in}}%
\pgfpathlineto{\pgfqpoint{5.441051in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{5.445249in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.428304in}}%
\pgfpathlineto{\pgfqpoint{5.451845in}{1.425140in}}%
\pgfpathlineto{\pgfqpoint{5.456042in}{1.417585in}}%
\pgfpathlineto{\pgfqpoint{5.460839in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{5.466835in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{5.474031in}{1.336969in}}%
\pgfpathlineto{\pgfqpoint{5.483025in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{5.499815in}{1.127316in}}%
\pgfpathlineto{\pgfqpoint{5.512407in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{5.520203in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{5.526199in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{5.530996in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{5.534594in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{5.537592in}{0.942837in}}%
\pgfpathlineto{\pgfqpoint{5.540590in}{0.945654in}}%
\pgfpathlineto{\pgfqpoint{5.544188in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{5.548985in}{0.967483in}}%
\pgfpathlineto{\pgfqpoint{5.555581in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{5.565175in}{1.052144in}}%
\pgfpathlineto{\pgfqpoint{5.587961in}{1.187837in}}%
\pgfpathlineto{\pgfqpoint{5.597555in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{5.608348in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.270983in}}%
\pgfpathlineto{\pgfqpoint{5.610147in}{1.270983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573241in}{0.565123in}}{\pgfqpoint{5.276759in}{1.155016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.272837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573241in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.720139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309403in,y=2.020443in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670463in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722356in}{0.634568in}}{\pgfqpoint{1.722356in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.722356in}{1.065123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722356in}{1.092901in}}{\pgfqpoint{1.694578in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{0.670463in}{1.092901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642686in}{1.092901in}}{\pgfqpoint{0.642686in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{0.642686in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642686in}{0.634568in}}{\pgfqpoint{0.670463in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{0.670463in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698241in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{0.981790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087130in,y=0.933179in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I_\mathrm{Data}/\mathrm{d}t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698241in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{0.837130in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{0.773457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087130in,y=0.724846in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{d}I/\mathrm{d}t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_I_offset_fun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.930223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.298253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.250028in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.618058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.569833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.937863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.889638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527777in,y=2.499318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.121667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.788948in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.818182in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.821683in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.795219in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.685370in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.542218in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.402648in}}%
\pgfpathlineto{\pgfqpoint{1.030057in}{2.344263in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.311203in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.294102in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.246548in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.247932in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.267638in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.277654in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.319427in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.378789in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.478296in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.493930in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.515509in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.675436in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.700516in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{1.220284in}{2.712486in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.716151in}}%
\pgfpathlineto{\pgfqpoint{1.230852in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.726411in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.726248in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.718675in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{2.693920in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.570555in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.546940in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.542462in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.537739in}}%
\pgfpathlineto{\pgfqpoint{1.304830in}{2.530492in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.505656in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.499549in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.501829in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.507773in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.519336in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.558992in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.675599in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.720385in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.755562in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.783167in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.803036in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.813459in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.812400in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.545638in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.499223in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.455902in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.443118in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.425936in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.375369in}}%
\pgfpathlineto{\pgfqpoint{1.505625in}{2.280097in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.269674in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{2.263159in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.264951in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.271302in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.286529in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.312505in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.389293in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{2.509157in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.632116in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.666397in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.667293in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.661756in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.653776in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.659476in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.707845in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.732925in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.768835in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.793101in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.804583in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.811097in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.794567in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.783818in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.778851in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.784714in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.811342in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.818263in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.820462in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.825755in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.826976in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.824289in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.826080in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.834875in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.856128in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{2.884791in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.902380in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{2.912395in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.007993in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{3.023546in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{3.027211in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{3.017114in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{3.000095in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{2.931938in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.815739in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.330664in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.311610in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.289950in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.283435in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{2.280341in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.285471in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.319834in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.325453in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.326837in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.331397in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{2.364132in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.371379in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.363643in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.365353in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.398658in}}%
\pgfpathlineto{\pgfqpoint{2.071023in}{2.462010in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.486113in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.546696in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.563715in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.568845in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.320404in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{2.269185in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.238160in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.223666in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.220897in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.262589in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.282295in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.354686in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{2.374962in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.427972in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.483751in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.508343in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.524955in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.535052in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.591319in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{2.608420in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{2.695549in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.725922in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.718268in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.708985in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.712975in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.710043in}}%
\pgfpathlineto{\pgfqpoint{2.351080in}{2.703122in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.683009in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{2.610048in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.506063in}}%
\pgfpathlineto{\pgfqpoint{2.382784in}{2.473166in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.450691in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.433998in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.427728in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.423901in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.412501in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.411605in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.409488in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.409406in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.415676in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.437092in}}%
\pgfpathlineto{\pgfqpoint{2.451477in}{2.445398in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.489859in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.538553in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.551989in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.551826in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.547103in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.531713in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{2.480087in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{2.445724in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.397843in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.382860in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.367633in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.366005in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.361200in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.360467in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{2.364864in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{2.365923in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.363236in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.351429in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.327407in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.309248in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.300372in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{2.296220in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.305828in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.316251in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.334084in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.382942in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.408266in}}%
\pgfpathlineto{\pgfqpoint{2.662841in}{2.481064in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{2.606954in}}%
\pgfpathlineto{\pgfqpoint{2.683977in}{2.635291in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.667619in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.675762in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.679752in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.686592in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.688790in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.693106in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.717861in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.726248in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.731948in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.731052in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.742859in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.734798in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.736508in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.741231in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.750758in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.777467in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.793997in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.799046in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.800511in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.815983in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{2.835852in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.846926in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.875264in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.895377in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.902135in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.911011in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.912477in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.920945in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.981366in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.018742in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{3.024686in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{3.016544in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.993743in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.943420in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.868342in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.813866in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.473980in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.439047in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.380662in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.296708in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.258436in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{2.143377in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.135397in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.133198in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{2.149158in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.166340in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.223992in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.342227in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.367959in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.387176in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{2.426181in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.466977in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.516975in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.520069in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.559481in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.563389in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{2.599544in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.619168in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.658092in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.675925in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.699458in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.707763in}}%
\pgfpathlineto{\pgfqpoint{3.302216in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.715744in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.709555in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.705239in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.710288in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.723154in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.749211in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.768265in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{2.803687in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.866469in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.875345in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.875019in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.855965in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.803361in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.485217in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{3.429034in}{2.236288in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.196224in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.144272in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.137351in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.135559in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.135152in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{3.503011in}{2.185476in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.212184in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.253876in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.385548in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.443118in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{2.462335in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.473328in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.481471in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.499060in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.529596in}}%
\pgfpathlineto{\pgfqpoint{3.629830in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.532935in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{2.530573in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.517463in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.493686in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.476178in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.385548in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.373415in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{3.693239in}{2.382535in}}%
\pgfpathlineto{\pgfqpoint{3.703807in}{2.449388in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.488800in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{2.579431in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.633744in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.661430in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.672749in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.697666in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.695386in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{2.685859in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.679589in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.684638in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{2.694816in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.699702in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.698806in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.739602in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{2.732029in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.663466in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.637083in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.603941in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.555572in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.288402in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.236369in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.237265in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{2.265521in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.310551in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.589854in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.610863in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.621285in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.639037in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.650600in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.655812in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.648646in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.298092in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.269999in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.250945in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.251352in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.254039in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{2.286367in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.290031in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.282295in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.262508in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.259821in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.273419in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.298988in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.342309in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.562575in}}%
\pgfpathlineto{\pgfqpoint{4.200511in}{2.688872in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.741068in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.764194in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.759553in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.723479in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.717616in}}%
\pgfpathlineto{\pgfqpoint{4.253352in}{2.675110in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{2.622833in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.624136in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.647506in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.656382in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.663059in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.664199in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.677146in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.790740in}}%
\pgfpathlineto{\pgfqpoint{4.337898in}{2.816472in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.840738in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.855558in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.864189in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.856861in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.848392in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.834060in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.836422in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.835038in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.847170in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{2.863945in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.882348in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{2.895458in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{2.905148in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.944316in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.948794in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.921027in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{2.863049in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{2.308353in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.138898in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.132628in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.137921in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{2.180101in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.277817in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.433265in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.469094in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.489289in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.493441in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.480657in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.397925in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.376427in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.337749in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.337097in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.337667in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{2.342390in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.355989in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.374473in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.398576in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{2.421295in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.423738in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{2.419259in}}%
\pgfpathlineto{\pgfqpoint{4.739489in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.368936in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.356884in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.364294in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.376102in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.410465in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.438558in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.548325in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.627881in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.712242in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.719326in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.717209in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.729098in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.735857in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.734554in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.739602in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.712649in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{2.700923in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{2.667374in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.657440in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{2.651903in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{2.640421in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.638630in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.647587in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.639933in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{4.961420in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.675599in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{4.982557in}{2.699376in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{2.705076in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.738544in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.762403in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.784470in}}%
\pgfpathlineto{\pgfqpoint{5.035398in}{2.827709in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.960439in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.968174in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.972572in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.962882in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.927786in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.870785in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.690175in}}%
\pgfpathlineto{\pgfqpoint{5.130511in}{2.370809in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.303304in}}%
\pgfpathlineto{\pgfqpoint{5.141080in}{2.252411in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.153800in}}%
\pgfpathlineto{\pgfqpoint{5.183352in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.140717in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.140717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.755823in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.772418in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.777646in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.778322in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.761097in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{2.741818in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.715507in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.647046in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.497992in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.436135in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.453261in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.557831in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.574698in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.587282in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.595146in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.598278in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{2.592931in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.594878in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.601445in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.631761in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{2.802844in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.831919in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.832648in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.823979in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.806900in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{2.713156in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.699494in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.692955in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{2.696690in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{2.696069in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.690657in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.678912in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.660624in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.607587in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.485493in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.464582in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.445597in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.589582in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.602954in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.609485in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.608648in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.417628in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.402676in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.392266in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{2.386180in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.383463in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{2.383450in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{2.379393in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.372518in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.361858in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{2.347434in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{2.245996in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.229582in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.218263in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.213338in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.225596in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.482588in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.536898in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.554642in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.565828in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.570728in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.570011in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.564746in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.525312in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.524687in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.528447in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.536756in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.584173in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.659135in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.672968in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.683152in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{2.692492in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.678830in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.668669in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.665619in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.665756in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.669450in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.675687in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.684401in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{1.822670in}{2.755077in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{2.786182in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{2.798941in}}%
\pgfpathlineto{\pgfqpoint{1.843807in}{2.808437in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.813536in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{2.813036in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{2.805798in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.791230in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.769059in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.739400in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{2.660081in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.334411in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.284687in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.272130in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.270025in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.278279in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.306270in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.337787in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.350683in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.365689in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.367008in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{2.364478in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.358904in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.336187in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.331215in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.329456in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.331776in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.338743in}}%
\pgfpathlineto{\pgfqpoint{2.049886in}{2.350157in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.383496in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.441857in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{2.457190in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.473300in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.472307in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.451083in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.431709in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.381464in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.303945in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.284622in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.271459in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.265635in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{2.277380in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.294802in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.319292in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.385654in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.579516in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.637993in}}%
\pgfpathlineto{\pgfqpoint{2.234830in}{2.678865in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.780913in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{2.839433in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.877656in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.906150in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.914327in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.917332in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.915013in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.907478in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.894955in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.877796in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.831594in}}%
\pgfpathlineto{\pgfqpoint{2.372216in}{2.743188in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.651615in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.600949in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{2.409205in}{2.567149in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.558645in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.556497in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.571525in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.587812in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.632656in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.705182in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.723303in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{2.735704in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.741261in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.729079in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.711441in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.658061in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.493903in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.469397in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.450180in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.436473in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.428041in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.424190in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.425302in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.418713in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.380209in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.335238in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.325939in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.322427in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{2.325734in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.336686in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{2.657557in}{2.382177in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.454373in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.621792in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.683400in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.703238in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.714678in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.718077in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.714444in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.705066in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.644874in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.633319in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.625854in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.623102in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.631703in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.680051in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{2.690546in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.697984in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.701710in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.701398in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.697110in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.675472in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.671837in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{2.853068in}{2.682290in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.726374in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.796242in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.870920in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.900920in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{2.920567in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.928533in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.924853in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{2.910087in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.885323in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.812771in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.606894in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{2.508350in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.411946in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.334924in}}%
\pgfpathlineto{\pgfqpoint{3.011591in}{2.198120in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.026358in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{1.998211in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{1.974877in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{1.989676in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.015046in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{2.139258in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.328652in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{2.395213in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.418180in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.434745in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.446238in}}%
\pgfpathlineto{\pgfqpoint{3.138409in}{2.460307in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.498384in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.536314in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.600955in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.616185in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.624032in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.622781in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{2.611515in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{2.590135in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.506013in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.486360in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.475742in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.474149in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.491304in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.547876in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.555887in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.559808in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.559786in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.556512in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.538461in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.556278in}}%
\pgfpathlineto{\pgfqpoint{3.344489in}{2.589196in}}%
\pgfpathlineto{\pgfqpoint{3.360341in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{2.660129in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.667753in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.667884in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.615511in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{2.539649in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.262494in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.230838in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{2.207759in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.221652in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{2.269834in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.345954in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.382993in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.403962in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.409142in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{2.412004in}}%
\pgfpathlineto{\pgfqpoint{3.545284in}{2.417495in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.422129in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.429458in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{2.439692in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.468061in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.543308in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.549174in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.533422in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{2.517328in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.473021in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.398455in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.377917in}}%
\pgfpathlineto{\pgfqpoint{3.661534in}{2.362377in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{2.353170in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{2.351277in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.357281in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.371334in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.393157in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{2.456842in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{2.581215in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.701663in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.783925in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.799654in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.814040in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.813487in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.808504in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.799796in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.774366in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.605323in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.567490in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{2.301245in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{2.276803in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.258399in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.247279in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.244519in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.250681in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.265775in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.289254in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.543608in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.565788in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.578535in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.581303in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.574081in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.557378in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.532221in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.463122in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.307433in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.249047in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.228720in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{2.214629in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.206458in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.203669in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.205499in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{4.094830in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.267889in}}%
\pgfpathlineto{\pgfqpoint{4.137102in}{2.276743in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.283732in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.293758in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{2.326329in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.350360in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.413976in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.536406in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.658008in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.689864in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.714863in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.731980in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{2.740657in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.740795in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.732759in}}%
\pgfpathlineto{\pgfqpoint{4.242784in}{2.717377in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{2.695903in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{2.640805in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.554587in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.512184in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.498976in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.491758in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.490412in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.494623in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{2.503884in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.517488in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.553935in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.633452in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.662994in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.673682in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.681621in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.687053in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.690405in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.694830in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{2.699653in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.709770in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.729478in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{2.736088in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.734469in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.728132in}}%
\pgfpathlineto{\pgfqpoint{4.464716in}{2.716297in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.673720in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.605746in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{2.331813in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.264136in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.242519in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{2.230712in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{2.229296in}}%
\pgfpathlineto{\pgfqpoint{4.549261in}{2.238044in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.256318in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.283035in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{2.511785in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{2.540828in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.562996in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.577781in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.585143in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.580023in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{2.570076in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.514789in}}%
\pgfpathlineto{\pgfqpoint{4.654943in}{2.504008in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.496177in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.491562in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{2.490080in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.491296in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.504749in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.505429in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.498686in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{2.490905in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.467861in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{2.428892in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.419655in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.415090in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.438003in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{2.460485in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.525485in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{2.611913in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.914535in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.943135in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.944810in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.938703in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.925636in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.906712in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.857088in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.752181in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.712412in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.685593in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.676752in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.670447in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.666218in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.661641in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.655293in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.648522in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.631661in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.629648in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{2.629640in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.632251in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{2.638128in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{2.662374in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{2.703502in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{2.827079in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.844663in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.856181in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.854234in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.839575in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.816227in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.784932in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.703367in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.450570in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{2.428455in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.411325in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{2.416161in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.428966in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{2.448207in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.499135in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.499135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080284in,y=3.129746in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=3.254205in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.720026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.671801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.016499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.968274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.312972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.264746in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.609444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.561219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=1.105682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.728030in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.630682in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{1.622682in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{1.569576in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.451595in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{0.775312in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{0.606041in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.589697in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{3.011591in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{0.594150in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{0.612609in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{0.637477in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{0.939546in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{1.460326in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{1.508480in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.545652in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{1.593516in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{1.617189in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{1.627557in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{1.630930in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{1.632770in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.633574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=1.860568in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{5.651721in}{1.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.231497in}}{\pgfqpoint{5.679499in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{5.679499in}{1.855725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.883503in}}{\pgfqpoint{5.651721in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.883503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.883503in}}{\pgfqpoint{4.880501in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{1.259275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.231497in}}{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.779336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.730725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.578719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.530108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.370386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.321775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_5(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_I_tauI_fun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.918636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.166896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.118671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.544330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.496105in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.921763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=2.873538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527777in,y=2.499318in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ice Volume (km\(\displaystyle ^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=3.121667in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.772538in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.780515in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.785032in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.753414in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.623771in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.454823in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{1.030057in}{2.221197in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.182179in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.161997in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.119039in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.105873in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.130764in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.142585in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.261944in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.318933in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.353915in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.379382in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.397834in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.612047in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.641646in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{1.220284in}{2.655774in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.660098in}}%
\pgfpathlineto{\pgfqpoint{1.230852in}{2.661732in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.672207in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.672015in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.663077in}}%
\pgfpathlineto{\pgfqpoint{1.257273in}{2.633862in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.488266in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.460397in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.449537in}}%
\pgfpathlineto{\pgfqpoint{1.304830in}{2.440984in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{2.428010in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.411672in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.404465in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.407156in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.414171in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.427818in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.447711in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.474620in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.612239in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.665095in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.706612in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.739191in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.762640in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.774941in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.780995in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.773692in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.738614in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{2.597824in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.372847in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.352954in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.257908in}}%
\pgfpathlineto{\pgfqpoint{1.505625in}{2.145468in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{1.516193in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.135089in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{1.584886in}{2.415805in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.560920in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.580621in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.601379in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.602436in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.595901in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.586483in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.608107in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.650296in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.750915in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.764466in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.772154in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.752645in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.739960in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.734097in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.741017in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.772442in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.780611in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.783206in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.789452in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.790894in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.789933in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.787723in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.800216in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.825299in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{2.859127in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{2.891706in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.004530in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{3.022886in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{3.027211in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.995209in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.962918in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{2.914770in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{2.777632in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{2.295004in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.240610in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.205148in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.182660in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.167860in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.149408in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.151811in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.198997in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.206013in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{2.244646in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.244069in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.246087in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.251565in}}%
\pgfpathlineto{\pgfqpoint{2.055170in}{2.285393in}}%
\pgfpathlineto{\pgfqpoint{2.071023in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.388608in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.429644in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.460108in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.480194in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.491342in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.445597in}}%
\pgfpathlineto{\pgfqpoint{2.129148in}{2.193039in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{2.132590in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.095975in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.078869in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.075601in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.078772in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.124806in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.148063in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.233498in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.319990in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.385821in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.414844in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.434449in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.489804in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.512773in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{2.532954in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{2.635784in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.674706in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.671630in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.662597in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.657984in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.649623in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.653755in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.656350in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.656927in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{2.351080in}{2.644722in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.620984in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{2.534876in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.412153in}}%
\pgfpathlineto{\pgfqpoint{2.382784in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.327102in}}%
\pgfpathlineto{\pgfqpoint{2.398636in}{2.319702in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.315185in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.301731in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.300674in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.298175in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.298079in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.305479in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.330754in}}%
\pgfpathlineto{\pgfqpoint{2.451477in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{2.353819in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.393029in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.466355in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.460589in}}%
\pgfpathlineto{\pgfqpoint{2.504318in}{2.442425in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{2.340941in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.284432in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{2.266749in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.248778in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.246856in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.241186in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.240321in}}%
\pgfpathlineto{\pgfqpoint{2.567727in}{2.245511in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{2.246760in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.243589in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.229654in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.201303in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.179873in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{2.604716in}{2.164496in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.188137in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.209184in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.296734in}}%
\pgfpathlineto{\pgfqpoint{2.662841in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{2.683977in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.598592in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.602821in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.617140in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.625213in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.627808in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.650392in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.672015in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.678742in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.677685in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.691620in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.684124in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.689698in}}%
\pgfpathlineto{\pgfqpoint{2.794943in}{2.700942in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.732464in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.757931in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.759661in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{2.777920in}}%
\pgfpathlineto{\pgfqpoint{2.831932in}{2.801369in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.847883in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.871620in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.879597in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.890072in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.891802in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.973105in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.999533in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{3.017216in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{3.022598in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{3.014621in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.987713in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.928321in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.839714in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.775421in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{2.696905in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{2.589751in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{2.454342in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.264155in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{2.224176in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.165073in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{1.984111in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{1.972098in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.975942in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.990934in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.011212in}}%
\pgfpathlineto{\pgfqpoint{3.096136in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{2.079253in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.218794in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.249163in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.271843in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{2.317876in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.347764in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.394758in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.425031in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.428683in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{2.458186in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.475196in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.511139in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{2.522479in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.545640in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.591577in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.640397in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.650200in}}%
\pgfpathlineto{\pgfqpoint{3.302216in}{2.652410in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.659618in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.653179in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.721604in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{2.763409in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.837504in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.847979in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.847595in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.763024in}}%
\pgfpathlineto{\pgfqpoint{3.413182in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{2.174106in}}%
\pgfpathlineto{\pgfqpoint{3.429034in}{2.093764in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.022552in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{1.985168in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{1.976999in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{1.975270in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.976615in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.015056in}}%
\pgfpathlineto{\pgfqpoint{3.503011in}{2.033796in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.065318in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.083866in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.114523in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.125094in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.147966in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.164016in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.576989in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{3.582273in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{2.360546in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.373520in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.383130in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{3.629830in}{2.450017in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.443867in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.645682in}{2.425607in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.397545in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.376883in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.255602in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.251661in}}%
\pgfpathlineto{\pgfqpoint{3.693239in}{2.266365in}}%
\pgfpathlineto{\pgfqpoint{3.703807in}{2.345265in}}%
\pgfpathlineto{\pgfqpoint{3.709091in}{2.391779in}}%
\pgfpathlineto{\pgfqpoint{3.719659in}{2.498742in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.562842in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.586099in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.595517in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.608875in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.626462in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.638283in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.639244in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.631171in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.635592in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{2.624348in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{3.793636in}{2.622906in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.616948in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.622906in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.630979in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{2.634919in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.640685in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.642031in}}%
\pgfpathlineto{\pgfqpoint{3.835909in}{2.639628in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.656735in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{2.678838in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.658368in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.597920in}}%
\pgfpathlineto{\pgfqpoint{3.883466in}{2.566782in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.527669in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.155270in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.119616in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.093861in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.106546in}}%
\pgfpathlineto{\pgfqpoint{3.946875in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.181410in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.477215in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.535837in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.548138in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.569089in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.588886in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.580429in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{2.548427in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{2.218890in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.166706in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{2.133551in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.111063in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.114715in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{2.152868in}}%
\pgfpathlineto{\pgfqpoint{4.105398in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.148063in}}%
\pgfpathlineto{\pgfqpoint{4.126534in}{2.124710in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{2.121538in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.129803in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.137587in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.150657in}}%
\pgfpathlineto{\pgfqpoint{4.163523in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{4.174091in}{2.218890in}}%
\pgfpathlineto{\pgfqpoint{4.184659in}{2.375826in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{2.478848in}}%
\pgfpathlineto{\pgfqpoint{4.200511in}{2.627904in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{4.211080in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.716799in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.711321in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.668747in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.661828in}}%
\pgfpathlineto{\pgfqpoint{4.253352in}{2.611662in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{2.549964in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.551502in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.579083in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.597439in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.614065in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.748128in}}%
\pgfpathlineto{\pgfqpoint{4.337898in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.834813in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.827317in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.826164in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.799255in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.802042in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{2.798198in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.800408in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.814728in}}%
\pgfpathlineto{\pgfqpoint{4.417159in}{2.834525in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.856244in}}%
\pgfpathlineto{\pgfqpoint{4.427727in}{2.871716in}}%
\pgfpathlineto{\pgfqpoint{4.433011in}{2.883153in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.929378in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.952731in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.952058in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.934664in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{4.480568in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.722373in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.413018in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{2.178815in}}%
\pgfpathlineto{\pgfqpoint{4.522841in}{2.025820in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{1.978826in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.971906in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{1.977672in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.142777in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.326237in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.368522in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.392356in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.397257in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.382169in}}%
\pgfpathlineto{\pgfqpoint{4.633807in}{2.308266in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.284528in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{2.266461in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.259157in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.227443in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.213509in}}%
\pgfpathlineto{\pgfqpoint{4.681364in}{2.212740in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.213412in}}%
\pgfpathlineto{\pgfqpoint{4.691932in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.235036in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.256851in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{4.723636in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.314993in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{2.309707in}}%
\pgfpathlineto{\pgfqpoint{4.739489in}{2.294619in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.250316in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.236093in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.235900in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.244838in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.299328in}}%
\pgfpathlineto{\pgfqpoint{4.787045in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.332484in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.462030in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.555923in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.655485in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.663846in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.661347in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.675378in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.683355in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.681817in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{2.676147in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{4.882159in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{4.892727in}{2.602533in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.590808in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{2.584273in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.913864in}{2.570723in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.569665in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.576585in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{4.940284in}{2.575432in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.570146in}}%
\pgfpathlineto{\pgfqpoint{4.950852in}{2.576489in}}%
\pgfpathlineto{\pgfqpoint{4.961420in}{2.597824in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.612239in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.635304in}}%
\pgfpathlineto{\pgfqpoint{4.982557in}{2.640301in}}%
\pgfpathlineto{\pgfqpoint{4.987841in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.667210in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.740728in}}%
\pgfpathlineto{\pgfqpoint{5.035398in}{2.791759in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.887093in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.935625in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.948406in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.957536in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.962726in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.909869in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.842597in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.629441in}}%
\pgfpathlineto{\pgfqpoint{5.130511in}{2.252526in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.172857in}}%
\pgfpathlineto{\pgfqpoint{5.141080in}{2.112793in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.075313in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.033028in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{5.183352in}{1.984303in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.980973in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.980973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.918636in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{2.712803in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.718383in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.697221in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.642976in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.561275in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.382430in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.349499in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.325314in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{2.310798in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.306155in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.310920in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.324017in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.343490in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.462346in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.477067in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.486565in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{2.491116in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.491598in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{2.485868in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.488429in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.496470in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.511114in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.594070in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{2.703322in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{2.733139in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.755404in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.768125in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.759497in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.739650in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{1.236136in}{2.629011in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.612841in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.605245in}}%
\pgfpathlineto{\pgfqpoint{1.251989in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{2.606083in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{2.604823in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.598047in}}%
\pgfpathlineto{\pgfqpoint{1.278409in}{2.583579in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.561554in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{2.498815in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.354241in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{2.329247in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{2.312866in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.306026in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{2.308896in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{2.320887in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.340662in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{2.395149in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{2.451578in}}%
\pgfpathlineto{\pgfqpoint{1.373523in}{2.474345in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{2.490621in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.498656in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.497969in}}%
\pgfpathlineto{\pgfqpoint{1.394659in}{2.488927in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{2.472285in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{2.421143in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{2.300911in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{2.278102in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.260302in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.247710in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{2.240023in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{2.236436in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{2.235647in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.236400in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{2.234902in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{2.230495in}}%
\pgfpathlineto{\pgfqpoint{1.489773in}{2.222342in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{2.193106in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{2.148885in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{2.076454in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.057660in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{2.044638in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{2.038980in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{2.041855in}}%
\pgfpathlineto{\pgfqpoint{1.553182in}{2.053825in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.361148in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{2.427506in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.449928in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{2.464458in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.471575in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.472154in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.467439in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.431053in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.426464in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.431429in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.441667in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.456699in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.497547in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{2.585968in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{1.722273in}{2.614513in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.622178in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{2.625584in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.625398in}}%
\pgfpathlineto{\pgfqpoint{1.743409in}{2.622365in}}%
\pgfpathlineto{\pgfqpoint{1.753977in}{2.611150in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.599513in}}%
\pgfpathlineto{\pgfqpoint{1.769830in}{2.596050in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{2.596518in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.600937in}}%
\pgfpathlineto{\pgfqpoint{1.790966in}{2.608263in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.646389in}}%
\pgfpathlineto{\pgfqpoint{1.822670in}{2.701187in}}%
\pgfpathlineto{\pgfqpoint{1.833239in}{2.737586in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{2.752259in}}%
\pgfpathlineto{\pgfqpoint{1.843807in}{2.762962in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.768479in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{2.759079in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{2.715080in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{2.679634in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{2.586004in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{2.410246in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{2.138210in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{2.115907in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{2.117893in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{2.126894in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{2.158585in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{2.210120in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{2.221746in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.228577in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{2.230596in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{2.228377in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.222763in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.193240in}}%
\pgfpathlineto{\pgfqpoint{2.034034in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.195340in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{2.204034in}}%
\pgfpathlineto{\pgfqpoint{2.049886in}{2.217885in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.258175in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{2.327904in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{2.366431in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{2.365908in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.357593in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.342017in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{2.320043in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.262392in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.171922in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.149517in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.127322in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{2.141111in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.161845in}}%
\pgfpathlineto{\pgfqpoint{2.176705in}{2.191134in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.269554in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.536763in}}%
\pgfpathlineto{\pgfqpoint{2.229545in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{2.240114in}{2.639161in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{2.668680in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{2.711528in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.748851in}}%
\pgfpathlineto{\pgfqpoint{2.292955in}{2.818289in}}%
\pgfpathlineto{\pgfqpoint{2.303523in}{2.862994in}}%
\pgfpathlineto{\pgfqpoint{2.308807in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{2.908168in}}%
\pgfpathlineto{\pgfqpoint{2.329943in}{2.904965in}}%
\pgfpathlineto{\pgfqpoint{2.335227in}{2.895552in}}%
\pgfpathlineto{\pgfqpoint{2.340511in}{2.880186in}}%
\pgfpathlineto{\pgfqpoint{2.345795in}{2.859282in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{2.803289in}}%
\pgfpathlineto{\pgfqpoint{2.372216in}{2.696798in}}%
\pgfpathlineto{\pgfqpoint{2.393352in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{2.501263in}}%
\pgfpathlineto{\pgfqpoint{2.409205in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{2.472480in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{2.473143in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{2.484707in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{2.502933in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{2.554054in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{2.679650in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{2.665497in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.644811in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{2.616486in}}%
\pgfpathlineto{\pgfqpoint{2.509602in}{2.543310in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{2.387552in}}%
\pgfpathlineto{\pgfqpoint{2.541307in}{2.334579in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{2.317500in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.306544in}}%
\pgfpathlineto{\pgfqpoint{2.557159in}{2.300937in}}%
\pgfpathlineto{\pgfqpoint{2.562443in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{2.578295in}{2.303014in}}%
\pgfpathlineto{\pgfqpoint{2.583580in}{2.301679in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{2.297228in}}%
\pgfpathlineto{\pgfqpoint{2.594148in}{2.289091in}}%
\pgfpathlineto{\pgfqpoint{2.599432in}{2.277057in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{2.620568in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{2.625852in}{2.190857in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{2.180049in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{2.193185in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.215472in}}%
\pgfpathlineto{\pgfqpoint{2.657557in}{2.246695in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{2.694545in}{2.571951in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.604883in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.628872in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.643424in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.648590in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.645171in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.635059in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.602686in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.567426in}}%
\pgfpathlineto{\pgfqpoint{2.752670in}{2.553728in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.544809in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{2.541204in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{2.542972in}}%
\pgfpathlineto{\pgfqpoint{2.773807in}{2.549742in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.560707in}}%
\pgfpathlineto{\pgfqpoint{2.800227in}{2.616403in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.624961in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{2.816080in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{2.624446in}}%
\pgfpathlineto{\pgfqpoint{2.837216in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.597573in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{2.601376in}}%
\pgfpathlineto{\pgfqpoint{2.853068in}{2.613822in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{2.636093in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{2.895478in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{2.926535in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.944507in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{2.948635in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{2.939587in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{2.918521in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{2.887096in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.802300in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{2.443728in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{2.320381in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{2.207023in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{2.127002in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.070669in}}%
\pgfpathlineto{\pgfqpoint{3.022159in}{2.050611in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{3.032727in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{2.027902in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.077608in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{3.090852in}{2.251830in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.419482in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{2.448965in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{2.456024in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{2.468856in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{2.476133in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{2.486858in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{2.501617in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{2.589112in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.593141in}}%
\pgfpathlineto{\pgfqpoint{3.201818in}{2.586146in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{2.567505in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{2.538580in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.398237in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.382013in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.388453in}}%
\pgfpathlineto{\pgfqpoint{3.275795in}{2.443628in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.451071in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.454034in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.452628in}}%
\pgfpathlineto{\pgfqpoint{3.296932in}{2.447585in}}%
\pgfpathlineto{\pgfqpoint{3.312784in}{2.426323in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.423154in}}%
\pgfpathlineto{\pgfqpoint{3.323352in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{3.328636in}{2.431168in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.443226in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{2.460142in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{2.562192in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{2.570867in}}%
\pgfpathlineto{\pgfqpoint{3.376193in}{2.570851in}}%
\pgfpathlineto{\pgfqpoint{3.381477in}{2.560679in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{2.539987in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{2.509010in}}%
\pgfpathlineto{\pgfqpoint{3.402614in}{2.419944in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{2.090184in}}%
\pgfpathlineto{\pgfqpoint{3.439602in}{2.052328in}}%
\pgfpathlineto{\pgfqpoint{3.444886in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.000199in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{2.003854in}}%
\pgfpathlineto{\pgfqpoint{3.466023in}{2.016572in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{2.092879in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{2.183858in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{2.245591in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{2.256933in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{2.264310in}}%
\pgfpathlineto{\pgfqpoint{3.534716in}{2.272173in}}%
\pgfpathlineto{\pgfqpoint{3.545284in}{2.279739in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{2.286253in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{2.309041in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{2.344281in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{2.421878in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.434784in}}%
\pgfpathlineto{\pgfqpoint{3.603409in}{2.442341in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{2.443630in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{2.438173in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{2.425977in}}%
\pgfpathlineto{\pgfqpoint{3.624545in}{2.407536in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{2.269305in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.245713in}}%
\pgfpathlineto{\pgfqpoint{3.661534in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{2.217474in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{3.677386in}{2.222394in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{3.698523in}{2.339162in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{2.486450in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{2.630475in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{2.703455in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.730158in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.749864in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.762656in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.768961in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.769455in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.764708in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.755564in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.727411in}}%
\pgfpathlineto{\pgfqpoint{3.804205in}{2.672040in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.580169in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.523573in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.477118in}}%
\pgfpathlineto{\pgfqpoint{3.867614in}{2.418885in}}%
\pgfpathlineto{\pgfqpoint{3.878182in}{2.348199in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{3.909886in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.106530in}}%
\pgfpathlineto{\pgfqpoint{3.920455in}{2.093503in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{2.090146in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{2.097258in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{2.143039in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{2.222321in}}%
\pgfpathlineto{\pgfqpoint{3.973295in}{2.409908in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{2.446192in}}%
\pgfpathlineto{\pgfqpoint{3.983864in}{2.473159in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{2.489270in}}%
\pgfpathlineto{\pgfqpoint{3.994432in}{2.493694in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{2.486314in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.467720in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.439107in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{2.359634in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{4.057841in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{2.066537in}}%
\pgfpathlineto{\pgfqpoint{4.068409in}{2.056253in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{2.052432in}}%
\pgfpathlineto{\pgfqpoint{4.078977in}{2.054099in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{4.094830in}{2.079061in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{2.109265in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{2.123326in}}%
\pgfpathlineto{\pgfqpoint{4.137102in}{2.141320in}}%
\pgfpathlineto{\pgfqpoint{4.142386in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{2.180531in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{4.168807in}{2.268707in}}%
\pgfpathlineto{\pgfqpoint{4.179375in}{2.356236in}}%
\pgfpathlineto{\pgfqpoint{4.205795in}{2.604095in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.672655in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.693684in}}%
\pgfpathlineto{\pgfqpoint{4.226932in}{2.704867in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.706073in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.697674in}}%
\pgfpathlineto{\pgfqpoint{4.242784in}{2.680509in}}%
\pgfpathlineto{\pgfqpoint{4.248068in}{2.655978in}}%
\pgfpathlineto{\pgfqpoint{4.258636in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.490860in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.424129in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.414751in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.412246in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.416366in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{4.316761in}{2.441767in}}%
\pgfpathlineto{\pgfqpoint{4.327330in}{2.483039in}}%
\pgfpathlineto{\pgfqpoint{4.348466in}{2.574202in}}%
\pgfpathlineto{\pgfqpoint{4.359034in}{2.608981in}}%
\pgfpathlineto{\pgfqpoint{4.364318in}{2.621868in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.631558in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{4.380170in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{2.647777in}}%
\pgfpathlineto{\pgfqpoint{4.401307in}{2.650717in}}%
\pgfpathlineto{\pgfqpoint{4.406591in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{2.657041in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.690768in}}%
\pgfpathlineto{\pgfqpoint{4.443580in}{2.695910in}}%
\pgfpathlineto{\pgfqpoint{4.448864in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{2.695808in}}%
\pgfpathlineto{\pgfqpoint{4.459432in}{2.687768in}}%
\pgfpathlineto{\pgfqpoint{4.464716in}{2.673215in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.651331in}}%
\pgfpathlineto{\pgfqpoint{4.475284in}{2.621745in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{2.540332in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{2.435376in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.131771in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{2.105382in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{2.087874in}}%
\pgfpathlineto{\pgfqpoint{4.549261in}{2.097402in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{2.118232in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{2.149080in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{2.233263in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{2.418576in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{2.453556in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{2.480563in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.498969in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{4.617955in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{4.623239in}{2.504918in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{2.494194in}}%
\pgfpathlineto{\pgfqpoint{4.639091in}{2.463278in}}%
\pgfpathlineto{\pgfqpoint{4.649659in}{2.431511in}}%
\pgfpathlineto{\pgfqpoint{4.654943in}{2.418923in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{2.409614in}}%
\pgfpathlineto{\pgfqpoint{4.665511in}{2.403917in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{2.402678in}}%
\pgfpathlineto{\pgfqpoint{4.686648in}{2.409803in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.416145in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.416462in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{2.413857in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{2.407946in}}%
\pgfpathlineto{\pgfqpoint{4.718352in}{2.398650in}}%
\pgfpathlineto{\pgfqpoint{4.728920in}{2.371200in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{2.325014in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.314292in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{2.308443in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.308992in}}%
\pgfpathlineto{\pgfqpoint{4.765909in}{2.317397in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.334475in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{2.360442in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.395097in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.487599in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.662602in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.777144in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.868412in}}%
\pgfpathlineto{\pgfqpoint{4.834602in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.924043in}}%
\pgfpathlineto{\pgfqpoint{4.845170in}{2.936660in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.939228in}}%
\pgfpathlineto{\pgfqpoint{4.855739in}{2.932475in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.917473in}}%
\pgfpathlineto{\pgfqpoint{4.866307in}{2.895573in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.838296in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{2.712984in}}%
\pgfpathlineto{\pgfqpoint{4.908580in}{2.663865in}}%
\pgfpathlineto{\pgfqpoint{4.919148in}{2.628985in}}%
\pgfpathlineto{\pgfqpoint{4.924432in}{2.616730in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{2.607511in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.600804in}}%
\pgfpathlineto{\pgfqpoint{4.945568in}{2.592355in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{2.579689in}}%
\pgfpathlineto{\pgfqpoint{4.977273in}{2.569944in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{5.003693in}{2.544990in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{2.544829in}}%
\pgfpathlineto{\pgfqpoint{5.014261in}{2.548023in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{2.555166in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.566759in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{2.583212in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{2.630831in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{2.778187in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{2.798733in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{2.811437in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{2.814725in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{2.807893in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{2.790624in}}%
\pgfpathlineto{\pgfqpoint{5.098807in}{2.763119in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{2.726104in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{2.629057in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{2.408342in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{2.326010in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{5.156932in}{2.281764in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{2.275627in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{2.279961in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{2.293706in}}%
\pgfpathlineto{\pgfqpoint{5.178068in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373140in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.918636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080284in,y=3.148223in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MIS 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=3.254205in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{3.212386in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.248766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.554460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=0.506235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.929058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=0.880833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.303656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=1.255431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.678254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=1.630028in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458333in,y=1.105682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kyr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.525000in}}{\pgfqpoint{4.650000in}{1.161364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{2.874205in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{2.884773in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.895341in}{1.092117in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.085444in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.693676in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{0.982617in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.053864in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{1.632356in}}%
\pgfpathlineto{\pgfqpoint{3.069716in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{3.085568in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{1.333171in}}%
\pgfpathlineto{\pgfqpoint{3.111989in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{3.122557in}{1.188926in}}%
\pgfpathlineto{\pgfqpoint{3.127841in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{1.150089in}}%
\pgfpathlineto{\pgfqpoint{3.138409in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{3.143693in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{3.159545in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{3.222955in}{1.106098in}}%
\pgfpathlineto{\pgfqpoint{4.707784in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.106090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.686364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.686364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099000in,y=1.860568in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{5.651721in}{1.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.231497in}}{\pgfqpoint{5.679499in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{5.679499in}{1.855725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.679499in}{1.883503in}}{\pgfqpoint{5.651721in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.883503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.883503in}}{\pgfqpoint{4.880501in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{4.880501in}{1.259275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880501in}{1.231497in}}{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{4.908279in}{1.231497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.779336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.730725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.578719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.530108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936057in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.074946in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{5.213835in}{1.370386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324946in,y=1.321775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_I(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_physical_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{3.715361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{3.715361in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120655in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{3.715361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584000in}{4.009624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417333in, y=3.961399in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584000in}{4.397430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417333in, y=4.349205in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584000in}{4.785237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417333in, y=4.737011in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361778in,y=4.332681in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584000in,y=4.991667in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{3.715361in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{4.604657in}}%
\pgfpathlineto{\pgfqpoint{0.832178in}{4.614335in}}%
\pgfpathlineto{\pgfqpoint{0.846812in}{4.640364in}}%
\pgfpathlineto{\pgfqpoint{0.851690in}{4.644167in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{4.647019in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{4.644353in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{4.633407in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{4.612261in}}%
\pgfpathlineto{\pgfqpoint{0.876691in}{4.479055in}}%
\pgfpathlineto{\pgfqpoint{0.884008in}{4.381299in}}%
\pgfpathlineto{\pgfqpoint{0.900472in}{4.143860in}}%
\pgfpathlineto{\pgfqpoint{0.908399in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{0.913887in}{4.022424in}}%
\pgfpathlineto{\pgfqpoint{0.918765in}{4.006151in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{3.960452in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{3.955307in}}%
\pgfpathlineto{\pgfqpoint{0.948034in}{3.950984in}}%
\pgfpathlineto{\pgfqpoint{0.955961in}{3.946924in}}%
\pgfpathlineto{\pgfqpoint{0.959620in}{3.947022in}}%
\pgfpathlineto{\pgfqpoint{0.963888in}{3.950825in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{3.972498in}}%
\pgfpathlineto{\pgfqpoint{0.984621in}{3.980153in}}%
\pgfpathlineto{\pgfqpoint{0.990109in}{3.994617in}}%
\pgfpathlineto{\pgfqpoint{1.005963in}{4.039447in}}%
\pgfpathlineto{\pgfqpoint{1.016329in}{4.079637in}}%
\pgfpathlineto{\pgfqpoint{1.031573in}{4.145893in}}%
\pgfpathlineto{\pgfqpoint{1.047427in}{4.227949in}}%
\pgfpathlineto{\pgfqpoint{1.058403in}{4.267150in}}%
\pgfpathlineto{\pgfqpoint{1.077306in}{4.363814in}}%
\pgfpathlineto{\pgfqpoint{1.091941in}{4.447107in}}%
\pgfpathlineto{\pgfqpoint{1.103526in}{4.496138in}}%
\pgfpathlineto{\pgfqpoint{1.106575in}{4.501553in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{4.502951in}}%
\pgfpathlineto{\pgfqpoint{1.111453in}{4.500326in}}%
\pgfpathlineto{\pgfqpoint{1.116332in}{4.496122in}}%
\pgfpathlineto{\pgfqpoint{1.118161in}{4.496533in}}%
\pgfpathlineto{\pgfqpoint{1.120600in}{4.499693in}}%
\pgfpathlineto{\pgfqpoint{1.131576in}{4.516380in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{4.517443in}}%
\pgfpathlineto{\pgfqpoint{1.141332in}{4.519145in}}%
\pgfpathlineto{\pgfqpoint{1.154138in}{4.529672in}}%
\pgfpathlineto{\pgfqpoint{1.156577in}{4.529172in}}%
\pgfpathlineto{\pgfqpoint{1.162065in}{4.522799in}}%
\pgfpathlineto{\pgfqpoint{1.166333in}{4.508655in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{4.484523in}}%
\pgfpathlineto{\pgfqpoint{1.188285in}{4.336683in}}%
\pgfpathlineto{\pgfqpoint{1.192553in}{4.320867in}}%
\pgfpathlineto{\pgfqpoint{1.196822in}{4.313295in}}%
\pgfpathlineto{\pgfqpoint{1.200480in}{4.310941in}}%
\pgfpathlineto{\pgfqpoint{1.213285in}{4.304772in}}%
\pgfpathlineto{\pgfqpoint{1.218773in}{4.299301in}}%
\pgfpathlineto{\pgfqpoint{1.224871in}{4.290104in}}%
\pgfpathlineto{\pgfqpoint{1.232188in}{4.272891in}}%
\pgfpathlineto{\pgfqpoint{1.238286in}{4.257890in}}%
\pgfpathlineto{\pgfqpoint{1.241945in}{4.253991in}}%
\pgfpathlineto{\pgfqpoint{1.244384in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{1.246823in}{4.255337in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{4.261258in}}%
\pgfpathlineto{\pgfqpoint{1.255970in}{4.266163in}}%
\pgfpathlineto{\pgfqpoint{1.263287in}{4.285517in}}%
\pgfpathlineto{\pgfqpoint{1.269385in}{4.308524in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{4.343246in}}%
\pgfpathlineto{\pgfqpoint{1.282800in}{4.391173in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{4.581464in}}%
\pgfpathlineto{\pgfqpoint{1.313898in}{4.615136in}}%
\pgfpathlineto{\pgfqpoint{1.318776in}{4.628841in}}%
\pgfpathlineto{\pgfqpoint{1.324264in}{4.636651in}}%
\pgfpathlineto{\pgfqpoint{1.328533in}{4.640483in}}%
\pgfpathlineto{\pgfqpoint{1.332191in}{4.636625in}}%
\pgfpathlineto{\pgfqpoint{1.334630in}{4.630911in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{4.611130in}}%
\pgfpathlineto{\pgfqpoint{1.342557in}{4.572368in}}%
\pgfpathlineto{\pgfqpoint{1.352923in}{4.444721in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{4.303214in}}%
\pgfpathlineto{\pgfqpoint{1.371826in}{4.245032in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{4.221235in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{4.189439in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{4.180431in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{4.163040in}}%
\pgfpathlineto{\pgfqpoint{1.424877in}{4.105248in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{4.069761in}}%
\pgfpathlineto{\pgfqpoint{1.447438in}{4.016242in}}%
\pgfpathlineto{\pgfqpoint{1.455975in}{3.987606in}}%
\pgfpathlineto{\pgfqpoint{1.460853in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{3.970352in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{3.966933in}}%
\pgfpathlineto{\pgfqpoint{1.479756in}{3.967491in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{3.968351in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{3.969014in}}%
\pgfpathlineto{\pgfqpoint{1.494391in}{3.970804in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{3.976942in}}%
\pgfpathlineto{\pgfqpoint{1.502318in}{3.986915in}}%
\pgfpathlineto{\pgfqpoint{1.507196in}{4.006664in}}%
\pgfpathlineto{\pgfqpoint{1.512074in}{4.035695in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{4.132126in}}%
\pgfpathlineto{\pgfqpoint{1.545002in}{4.253820in}}%
\pgfpathlineto{\pgfqpoint{1.567563in}{4.360319in}}%
\pgfpathlineto{\pgfqpoint{1.571222in}{4.379294in}}%
\pgfpathlineto{\pgfqpoint{1.579149in}{4.419019in}}%
\pgfpathlineto{\pgfqpoint{1.585247in}{4.436595in}}%
\pgfpathlineto{\pgfqpoint{1.588296in}{4.442336in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{4.455023in}}%
\pgfpathlineto{\pgfqpoint{1.598052in}{4.457009in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{4.457075in}}%
\pgfpathlineto{\pgfqpoint{1.605369in}{4.455338in}}%
\pgfpathlineto{\pgfqpoint{1.609638in}{4.447556in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{4.442459in}}%
\pgfpathlineto{\pgfqpoint{1.615735in}{4.440545in}}%
\pgfpathlineto{\pgfqpoint{1.618175in}{4.442322in}}%
\pgfpathlineto{\pgfqpoint{1.621223in}{4.449254in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{4.469718in}}%
\pgfpathlineto{\pgfqpoint{1.640736in}{4.488048in}}%
\pgfpathlineto{\pgfqpoint{1.649273in}{4.502202in}}%
\pgfpathlineto{\pgfqpoint{1.652322in}{4.510653in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{4.532862in}}%
\pgfpathlineto{\pgfqpoint{1.670005in}{4.611272in}}%
\pgfpathlineto{\pgfqpoint{1.676713in}{4.625295in}}%
\pgfpathlineto{\pgfqpoint{1.682810in}{4.631713in}}%
\pgfpathlineto{\pgfqpoint{1.684030in}{4.631220in}}%
\pgfpathlineto{\pgfqpoint{1.693177in}{4.612493in}}%
\pgfpathlineto{\pgfqpoint{1.696835in}{4.604471in}}%
\pgfpathlineto{\pgfqpoint{1.702323in}{4.594092in}}%
\pgfpathlineto{\pgfqpoint{1.705372in}{4.592120in}}%
\pgfpathlineto{\pgfqpoint{1.709640in}{4.595079in}}%
\pgfpathlineto{\pgfqpoint{1.715128in}{4.606075in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{4.639119in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{4.640304in}}%
\pgfpathlineto{\pgfqpoint{1.744398in}{4.643831in}}%
\pgfpathlineto{\pgfqpoint{1.753544in}{4.648895in}}%
\pgfpathlineto{\pgfqpoint{1.764520in}{4.651166in}}%
\pgfpathlineto{\pgfqpoint{1.776715in}{4.647907in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{4.650341in}}%
\pgfpathlineto{\pgfqpoint{1.784033in}{4.657486in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{4.666092in}}%
\pgfpathlineto{\pgfqpoint{1.791350in}{4.686121in}}%
\pgfpathlineto{\pgfqpoint{1.801106in}{4.735098in}}%
\pgfpathlineto{\pgfqpoint{1.807814in}{4.751078in}}%
\pgfpathlineto{\pgfqpoint{1.813302in}{4.764228in}}%
\pgfpathlineto{\pgfqpoint{1.828546in}{4.804223in}}%
\pgfpathlineto{\pgfqpoint{1.833424in}{4.818554in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{4.837990in}}%
\pgfpathlineto{\pgfqpoint{1.848669in}{4.857245in}}%
\pgfpathlineto{\pgfqpoint{1.859645in}{4.891410in}}%
\pgfpathlineto{\pgfqpoint{1.862084in}{4.893681in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{4.893582in}}%
\pgfpathlineto{\pgfqpoint{1.867572in}{4.887934in}}%
\pgfpathlineto{\pgfqpoint{1.873669in}{4.872124in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{4.850965in}}%
\pgfpathlineto{\pgfqpoint{1.884035in}{4.817945in}}%
\pgfpathlineto{\pgfqpoint{1.895621in}{4.706924in}}%
\pgfpathlineto{\pgfqpoint{1.916963in}{4.421290in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{4.110525in}}%
\pgfpathlineto{\pgfqpoint{1.946842in}{4.065501in}}%
\pgfpathlineto{\pgfqpoint{1.952940in}{4.036421in}}%
\pgfpathlineto{\pgfqpoint{1.959038in}{4.017799in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{3.998705in}}%
\pgfpathlineto{\pgfqpoint{1.979160in}{3.987902in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{3.988624in}}%
\pgfpathlineto{\pgfqpoint{1.985867in}{3.993096in}}%
\pgfpathlineto{\pgfqpoint{1.991965in}{4.005464in}}%
\pgfpathlineto{\pgfqpoint{2.006600in}{4.038538in}}%
\pgfpathlineto{\pgfqpoint{2.010868in}{4.042607in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{4.047084in}}%
\pgfpathlineto{\pgfqpoint{2.025503in}{4.054061in}}%
\pgfpathlineto{\pgfqpoint{2.030991in}{4.066811in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{4.090430in}}%
\pgfpathlineto{\pgfqpoint{2.048064in}{4.097230in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{4.098779in}}%
\pgfpathlineto{\pgfqpoint{2.054772in}{4.097410in}}%
\pgfpathlineto{\pgfqpoint{2.063918in}{4.089922in}}%
\pgfpathlineto{\pgfqpoint{2.066967in}{4.089016in}}%
\pgfpathlineto{\pgfqpoint{2.077333in}{4.095534in}}%
\pgfpathlineto{\pgfqpoint{2.079773in}{4.101632in}}%
\pgfpathlineto{\pgfqpoint{2.096846in}{4.157944in}}%
\pgfpathlineto{\pgfqpoint{2.113310in}{4.231899in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{4.252561in}}%
\pgfpathlineto{\pgfqpoint{2.128554in}{4.288227in}}%
\pgfpathlineto{\pgfqpoint{2.135872in}{4.321760in}}%
\pgfpathlineto{\pgfqpoint{2.142579in}{4.339530in}}%
\pgfpathlineto{\pgfqpoint{2.145628in}{4.343090in}}%
\pgfpathlineto{\pgfqpoint{2.149287in}{4.340826in}}%
\pgfpathlineto{\pgfqpoint{2.151116in}{4.337752in}}%
\pgfpathlineto{\pgfqpoint{2.153555in}{4.326792in}}%
\pgfpathlineto{\pgfqpoint{2.156604in}{4.302518in}}%
\pgfpathlineto{\pgfqpoint{2.160872in}{4.246513in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{4.003399in}}%
\pgfpathlineto{\pgfqpoint{2.184044in}{3.956502in}}%
\pgfpathlineto{\pgfqpoint{2.189532in}{3.928842in}}%
\pgfpathlineto{\pgfqpoint{2.193190in}{3.919888in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{3.917893in}}%
\pgfpathlineto{\pgfqpoint{2.209044in}{3.915681in}}%
\pgfpathlineto{\pgfqpoint{2.210874in}{3.916807in}}%
\pgfpathlineto{\pgfqpoint{2.213313in}{3.922731in}}%
\pgfpathlineto{\pgfqpoint{2.227947in}{3.980398in}}%
\pgfpathlineto{\pgfqpoint{2.231606in}{3.997382in}}%
\pgfpathlineto{\pgfqpoint{2.245631in}{4.091070in}}%
\pgfpathlineto{\pgfqpoint{2.252948in}{4.122797in}}%
\pgfpathlineto{\pgfqpoint{2.283437in}{4.279219in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{4.288677in}}%
\pgfpathlineto{\pgfqpoint{2.291973in}{4.298450in}}%
\pgfpathlineto{\pgfqpoint{2.299900in}{4.324718in}}%
\pgfpathlineto{\pgfqpoint{2.312096in}{4.370535in}}%
\pgfpathlineto{\pgfqpoint{2.318803in}{4.380525in}}%
\pgfpathlineto{\pgfqpoint{2.321243in}{4.384200in}}%
\pgfpathlineto{\pgfqpoint{2.324901in}{4.395752in}}%
\pgfpathlineto{\pgfqpoint{2.332218in}{4.420825in}}%
\pgfpathlineto{\pgfqpoint{2.339536in}{4.446264in}}%
\pgfpathlineto{\pgfqpoint{2.349902in}{4.485967in}}%
\pgfpathlineto{\pgfqpoint{2.367585in}{4.527418in}}%
\pgfpathlineto{\pgfqpoint{2.371244in}{4.531567in}}%
\pgfpathlineto{\pgfqpoint{2.373073in}{4.530303in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{4.528603in}}%
\pgfpathlineto{\pgfqpoint{2.378561in}{4.525835in}}%
\pgfpathlineto{\pgfqpoint{2.383439in}{4.518672in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{4.510488in}}%
\pgfpathlineto{\pgfqpoint{2.395635in}{4.507208in}}%
\pgfpathlineto{\pgfqpoint{2.399293in}{4.505519in}}%
\pgfpathlineto{\pgfqpoint{2.402342in}{4.505617in}}%
\pgfpathlineto{\pgfqpoint{2.404172in}{4.506290in}}%
\pgfpathlineto{\pgfqpoint{2.408440in}{4.510357in}}%
\pgfpathlineto{\pgfqpoint{2.419416in}{4.513122in}}%
\pgfpathlineto{\pgfqpoint{2.430392in}{4.504235in}}%
\pgfpathlineto{\pgfqpoint{2.434660in}{4.489529in}}%
\pgfpathlineto{\pgfqpoint{2.440148in}{4.462170in}}%
\pgfpathlineto{\pgfqpoint{2.449905in}{4.387717in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{4.239330in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{4.213033in}}%
\pgfpathlineto{\pgfqpoint{2.481003in}{4.173116in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{4.167199in}}%
\pgfpathlineto{\pgfqpoint{2.500516in}{4.152028in}}%
\pgfpathlineto{\pgfqpoint{2.504784in}{4.148164in}}%
\pgfpathlineto{\pgfqpoint{2.522468in}{4.144026in}}%
\pgfpathlineto{\pgfqpoint{2.524907in}{4.146849in}}%
\pgfpathlineto{\pgfqpoint{2.536492in}{4.165938in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{4.177985in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{4.203425in}}%
\pgfpathlineto{\pgfqpoint{2.566981in}{4.247105in}}%
\pgfpathlineto{\pgfqpoint{2.580396in}{4.305364in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{4.314844in}}%
\pgfpathlineto{\pgfqpoint{2.590762in}{4.317353in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{4.317115in}}%
\pgfpathlineto{\pgfqpoint{2.598689in}{4.316720in}}%
\pgfpathlineto{\pgfqpoint{2.601128in}{4.313955in}}%
\pgfpathlineto{\pgfqpoint{2.604787in}{4.304772in}}%
\pgfpathlineto{\pgfqpoint{2.610275in}{4.284908in}}%
\pgfpathlineto{\pgfqpoint{2.620031in}{4.234133in}}%
\pgfpathlineto{\pgfqpoint{2.631617in}{4.164358in}}%
\pgfpathlineto{\pgfqpoint{2.641373in}{4.122589in}}%
\pgfpathlineto{\pgfqpoint{2.647471in}{4.107284in}}%
\pgfpathlineto{\pgfqpoint{2.657227in}{4.093756in}}%
\pgfpathlineto{\pgfqpoint{2.660276in}{4.093441in}}%
\pgfpathlineto{\pgfqpoint{2.662715in}{4.092448in}}%
\pgfpathlineto{\pgfqpoint{2.670033in}{4.085783in}}%
\pgfpathlineto{\pgfqpoint{2.676130in}{4.085330in}}%
\pgfpathlineto{\pgfqpoint{2.686496in}{4.091584in}}%
\pgfpathlineto{\pgfqpoint{2.691375in}{4.090892in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{4.088424in}}%
\pgfpathlineto{\pgfqpoint{2.698692in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.701741in}{4.066307in}}%
\pgfpathlineto{\pgfqpoint{2.711497in}{4.024460in}}%
\pgfpathlineto{\pgfqpoint{2.716985in}{4.013773in}}%
\pgfpathlineto{\pgfqpoint{2.722473in}{4.007809in}}%
\pgfpathlineto{\pgfqpoint{2.725522in}{4.007059in}}%
\pgfpathlineto{\pgfqpoint{2.729180in}{4.007849in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{4.010309in}}%
\pgfpathlineto{\pgfqpoint{2.750523in}{4.021885in}}%
\pgfpathlineto{\pgfqpoint{2.755401in}{4.033182in}}%
\pgfpathlineto{\pgfqpoint{2.760279in}{4.050518in}}%
\pgfpathlineto{\pgfqpoint{2.769425in}{4.093164in}}%
\pgfpathlineto{\pgfqpoint{2.785889in}{4.189564in}}%
\pgfpathlineto{\pgfqpoint{2.798695in}{4.292034in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{4.383965in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{4.418328in}}%
\pgfpathlineto{\pgfqpoint{2.821256in}{4.438705in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{4.450054in}}%
\pgfpathlineto{\pgfqpoint{2.828573in}{4.453460in}}%
\pgfpathlineto{\pgfqpoint{2.831622in}{4.454172in}}%
\pgfpathlineto{\pgfqpoint{2.834061in}{4.457529in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{4.467403in}}%
\pgfpathlineto{\pgfqpoint{2.841988in}{4.466622in}}%
\pgfpathlineto{\pgfqpoint{2.843818in}{4.466218in}}%
\pgfpathlineto{\pgfqpoint{2.850525in}{4.469902in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{4.482123in}}%
\pgfpathlineto{\pgfqpoint{2.865160in}{4.483254in}}%
\pgfpathlineto{\pgfqpoint{2.868209in}{4.484585in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{4.488436in}}%
\pgfpathlineto{\pgfqpoint{2.874306in}{4.498705in}}%
\pgfpathlineto{\pgfqpoint{2.880404in}{4.515393in}}%
\pgfpathlineto{\pgfqpoint{2.883453in}{4.518810in}}%
\pgfpathlineto{\pgfqpoint{2.885282in}{4.518454in}}%
\pgfpathlineto{\pgfqpoint{2.888331in}{4.518033in}}%
\pgfpathlineto{\pgfqpoint{2.890160in}{4.520133in}}%
\pgfpathlineto{\pgfqpoint{2.899917in}{4.535043in}}%
\pgfpathlineto{\pgfqpoint{2.902966in}{4.535737in}}%
\pgfpathlineto{\pgfqpoint{2.908454in}{4.535142in}}%
\pgfpathlineto{\pgfqpoint{2.913942in}{4.543236in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{4.549256in}}%
\pgfpathlineto{\pgfqpoint{2.919430in}{4.548768in}}%
\pgfpathlineto{\pgfqpoint{2.921869in}{4.544424in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{4.538993in}}%
\pgfpathlineto{\pgfqpoint{2.927357in}{4.539107in}}%
\pgfpathlineto{\pgfqpoint{2.937723in}{4.546793in}}%
\pgfpathlineto{\pgfqpoint{2.951138in}{4.576910in}}%
\pgfpathlineto{\pgfqpoint{2.956016in}{4.590735in}}%
\pgfpathlineto{\pgfqpoint{2.963943in}{4.614520in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{4.617099in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{4.617198in}}%
\pgfpathlineto{\pgfqpoint{2.975529in}{4.621049in}}%
\pgfpathlineto{\pgfqpoint{2.979187in}{4.632503in}}%
\pgfpathlineto{\pgfqpoint{2.988334in}{4.665045in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{4.670915in}}%
\pgfpathlineto{\pgfqpoint{2.993822in}{4.681184in}}%
\pgfpathlineto{\pgfqpoint{3.002968in}{4.728459in}}%
\pgfpathlineto{\pgfqpoint{3.007237in}{4.738456in}}%
\pgfpathlineto{\pgfqpoint{3.009066in}{4.739110in}}%
\pgfpathlineto{\pgfqpoint{3.012725in}{4.738497in}}%
\pgfpathlineto{\pgfqpoint{3.015164in}{4.739571in}}%
\pgfpathlineto{\pgfqpoint{3.020652in}{4.749219in}}%
\pgfpathlineto{\pgfqpoint{3.023701in}{4.753198in}}%
\pgfpathlineto{\pgfqpoint{3.027359in}{4.755174in}}%
\pgfpathlineto{\pgfqpoint{3.032238in}{4.754819in}}%
\pgfpathlineto{\pgfqpoint{3.034067in}{4.759389in}}%
\pgfpathlineto{\pgfqpoint{3.037116in}{4.775942in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{4.831670in}}%
\pgfpathlineto{\pgfqpoint{3.053580in}{4.865144in}}%
\pgfpathlineto{\pgfqpoint{3.060897in}{4.885189in}}%
\pgfpathlineto{\pgfqpoint{3.065165in}{4.888336in}}%
\pgfpathlineto{\pgfqpoint{3.070043in}{4.891331in}}%
\pgfpathlineto{\pgfqpoint{3.072483in}{4.889861in}}%
\pgfpathlineto{\pgfqpoint{3.077970in}{4.880647in}}%
\pgfpathlineto{\pgfqpoint{3.080410in}{4.871957in}}%
\pgfpathlineto{\pgfqpoint{3.085288in}{4.844210in}}%
\pgfpathlineto{\pgfqpoint{3.088946in}{4.808366in}}%
\pgfpathlineto{\pgfqpoint{3.110288in}{4.520242in}}%
\pgfpathlineto{\pgfqpoint{3.115776in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{3.127972in}{4.287492in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{4.205515in}}%
\pgfpathlineto{\pgfqpoint{3.139558in}{4.177267in}}%
\pgfpathlineto{\pgfqpoint{3.149314in}{4.121845in}}%
\pgfpathlineto{\pgfqpoint{3.159680in}{4.058603in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{4.031350in}}%
\pgfpathlineto{\pgfqpoint{3.171875in}{3.989285in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{3.947022in}}%
\pgfpathlineto{\pgfqpoint{3.189559in}{3.895641in}}%
\pgfpathlineto{\pgfqpoint{3.197486in}{3.855289in}}%
\pgfpathlineto{\pgfqpoint{3.202974in}{3.830955in}}%
\pgfpathlineto{\pgfqpoint{3.207852in}{3.817642in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{3.216999in}{3.809571in}}%
\pgfpathlineto{\pgfqpoint{3.231023in}{3.809327in}}%
\pgfpathlineto{\pgfqpoint{3.244438in}{3.809274in}}%
\pgfpathlineto{\pgfqpoint{3.263341in}{3.810262in}}%
\pgfpathlineto{\pgfqpoint{3.266390in}{3.812626in}}%
\pgfpathlineto{\pgfqpoint{3.281025in}{3.833477in}}%
\pgfpathlineto{\pgfqpoint{3.286513in}{3.854894in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{3.879284in}}%
\pgfpathlineto{\pgfqpoint{3.299928in}{3.938037in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{4.062948in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{4.094151in}}%
\pgfpathlineto{\pgfqpoint{3.329197in}{4.120911in}}%
\pgfpathlineto{\pgfqpoint{3.342612in}{4.151916in}}%
\pgfpathlineto{\pgfqpoint{3.345661in}{4.162078in}}%
\pgfpathlineto{\pgfqpoint{3.358466in}{4.214224in}}%
\pgfpathlineto{\pgfqpoint{3.364564in}{4.223802in}}%
\pgfpathlineto{\pgfqpoint{3.390174in}{4.264089in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{4.274754in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{4.276164in}}%
\pgfpathlineto{\pgfqpoint{3.417004in}{4.284727in}}%
\pgfpathlineto{\pgfqpoint{3.421273in}{4.291087in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{4.297959in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{4.308919in}}%
\pgfpathlineto{\pgfqpoint{3.445663in}{4.320518in}}%
\pgfpathlineto{\pgfqpoint{3.450542in}{4.326961in}}%
\pgfpathlineto{\pgfqpoint{3.457859in}{4.334276in}}%
\pgfpathlineto{\pgfqpoint{3.462127in}{4.341307in}}%
\pgfpathlineto{\pgfqpoint{3.465786in}{4.345158in}}%
\pgfpathlineto{\pgfqpoint{3.470054in}{4.354742in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{4.363327in}}%
\pgfpathlineto{\pgfqpoint{3.479811in}{4.373477in}}%
\pgfpathlineto{\pgfqpoint{3.482860in}{4.383668in}}%
\pgfpathlineto{\pgfqpoint{3.488348in}{4.408326in}}%
\pgfpathlineto{\pgfqpoint{3.493226in}{4.431033in}}%
\pgfpathlineto{\pgfqpoint{3.515178in}{4.492712in}}%
\pgfpathlineto{\pgfqpoint{3.523105in}{4.506210in}}%
\pgfpathlineto{\pgfqpoint{3.529202in}{4.508481in}}%
\pgfpathlineto{\pgfqpoint{3.535300in}{4.515887in}}%
\pgfpathlineto{\pgfqpoint{3.538349in}{4.512807in}}%
\pgfpathlineto{\pgfqpoint{3.548105in}{4.503209in}}%
\pgfpathlineto{\pgfqpoint{3.550544in}{4.504738in}}%
\pgfpathlineto{\pgfqpoint{3.556642in}{4.515203in}}%
\pgfpathlineto{\pgfqpoint{3.559081in}{4.522413in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{4.538499in}}%
\pgfpathlineto{\pgfqpoint{3.567618in}{4.564663in}}%
\pgfpathlineto{\pgfqpoint{3.574325in}{4.587279in}}%
\pgfpathlineto{\pgfqpoint{3.579204in}{4.595474in}}%
\pgfpathlineto{\pgfqpoint{3.582862in}{4.601695in}}%
\pgfpathlineto{\pgfqpoint{3.590789in}{4.624885in}}%
\pgfpathlineto{\pgfqpoint{3.609692in}{4.701229in}}%
\pgfpathlineto{\pgfqpoint{3.614570in}{4.709425in}}%
\pgfpathlineto{\pgfqpoint{3.619449in}{4.710215in}}%
\pgfpathlineto{\pgfqpoint{3.621278in}{4.707620in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{4.692836in}}%
\pgfpathlineto{\pgfqpoint{3.627985in}{4.676148in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{4.622135in}}%
\pgfpathlineto{\pgfqpoint{3.649328in}{4.383346in}}%
\pgfpathlineto{\pgfqpoint{3.654815in}{4.286801in}}%
\pgfpathlineto{\pgfqpoint{3.667011in}{4.054950in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{3.934482in}}%
\pgfpathlineto{\pgfqpoint{3.681036in}{3.889511in}}%
\pgfpathlineto{\pgfqpoint{3.685304in}{3.869410in}}%
\pgfpathlineto{\pgfqpoint{3.699329in}{3.824497in}}%
\pgfpathlineto{\pgfqpoint{3.703597in}{3.816384in}}%
\pgfpathlineto{\pgfqpoint{3.707256in}{3.813817in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{3.812731in}}%
\pgfpathlineto{\pgfqpoint{3.727988in}{3.812434in}}%
\pgfpathlineto{\pgfqpoint{3.731037in}{3.814788in}}%
\pgfpathlineto{\pgfqpoint{3.737745in}{3.825469in}}%
\pgfpathlineto{\pgfqpoint{3.750550in}{3.845278in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{3.855196in}}%
\pgfpathlineto{\pgfqpoint{3.760916in}{3.872866in}}%
\pgfpathlineto{\pgfqpoint{3.772502in}{3.922807in}}%
\pgfpathlineto{\pgfqpoint{3.787746in}{3.958477in}}%
\pgfpathlineto{\pgfqpoint{3.796893in}{3.965915in}}%
\pgfpathlineto{\pgfqpoint{3.817015in}{3.992445in}}%
\pgfpathlineto{\pgfqpoint{3.820674in}{4.001924in}}%
\pgfpathlineto{\pgfqpoint{3.824332in}{4.019204in}}%
\pgfpathlineto{\pgfqpoint{3.840796in}{4.119488in}}%
\pgfpathlineto{\pgfqpoint{3.848723in}{4.168110in}}%
\pgfpathlineto{\pgfqpoint{3.857260in}{4.204843in}}%
\pgfpathlineto{\pgfqpoint{3.862748in}{4.219190in}}%
\pgfpathlineto{\pgfqpoint{3.871285in}{4.233716in}}%
\pgfpathlineto{\pgfqpoint{3.880431in}{4.260633in}}%
\pgfpathlineto{\pgfqpoint{3.898115in}{4.292770in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{4.300823in}}%
\pgfpathlineto{\pgfqpoint{3.908481in}{4.298847in}}%
\pgfpathlineto{\pgfqpoint{3.912140in}{4.294503in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{4.291343in}}%
\pgfpathlineto{\pgfqpoint{3.923115in}{4.283048in}}%
\pgfpathlineto{\pgfqpoint{3.927384in}{4.268249in}}%
\pgfpathlineto{\pgfqpoint{3.938970in}{4.220543in}}%
\pgfpathlineto{\pgfqpoint{3.950555in}{4.165678in}}%
\pgfpathlineto{\pgfqpoint{3.959702in}{4.124367in}}%
\pgfpathlineto{\pgfqpoint{3.965800in}{4.105902in}}%
\pgfpathlineto{\pgfqpoint{3.970068in}{4.098546in}}%
\pgfpathlineto{\pgfqpoint{3.974336in}{4.096718in}}%
\pgfpathlineto{\pgfqpoint{3.976775in}{4.100569in}}%
\pgfpathlineto{\pgfqpoint{3.979215in}{4.106889in}}%
\pgfpathlineto{\pgfqpoint{3.981654in}{4.118837in}}%
\pgfpathlineto{\pgfqpoint{3.998118in}{4.235548in}}%
\pgfpathlineto{\pgfqpoint{4.006045in}{4.311783in}}%
\pgfpathlineto{\pgfqpoint{4.013362in}{4.366586in}}%
\pgfpathlineto{\pgfqpoint{4.020679in}{4.404997in}}%
\pgfpathlineto{\pgfqpoint{4.028606in}{4.438557in}}%
\pgfpathlineto{\pgfqpoint{4.031655in}{4.444297in}}%
\pgfpathlineto{\pgfqpoint{4.035314in}{4.450024in}}%
\pgfpathlineto{\pgfqpoint{4.040192in}{4.460096in}}%
\pgfpathlineto{\pgfqpoint{4.052387in}{4.492386in}}%
\pgfpathlineto{\pgfqpoint{4.055436in}{4.494936in}}%
\pgfpathlineto{\pgfqpoint{4.059095in}{4.495522in}}%
\pgfpathlineto{\pgfqpoint{4.061534in}{4.491986in}}%
\pgfpathlineto{\pgfqpoint{4.065802in}{4.486658in}}%
\pgfpathlineto{\pgfqpoint{4.067632in}{4.486736in}}%
\pgfpathlineto{\pgfqpoint{4.077998in}{4.491201in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{4.484486in}}%
\pgfpathlineto{\pgfqpoint{4.084705in}{4.479088in}}%
\pgfpathlineto{\pgfqpoint{4.086535in}{4.479351in}}%
\pgfpathlineto{\pgfqpoint{4.091413in}{4.481820in}}%
\pgfpathlineto{\pgfqpoint{4.100559in}{4.473679in}}%
\pgfpathlineto{\pgfqpoint{4.102998in}{4.471946in}}%
\pgfpathlineto{\pgfqpoint{4.104828in}{4.473328in}}%
\pgfpathlineto{\pgfqpoint{4.110925in}{4.481524in}}%
\pgfpathlineto{\pgfqpoint{4.116413in}{4.488035in}}%
\pgfpathlineto{\pgfqpoint{4.120072in}{4.488180in}}%
\pgfpathlineto{\pgfqpoint{4.124340in}{4.488732in}}%
\pgfpathlineto{\pgfqpoint{4.128609in}{4.492729in}}%
\pgfpathlineto{\pgfqpoint{4.135316in}{4.498310in}}%
\pgfpathlineto{\pgfqpoint{4.138365in}{4.498336in}}%
\pgfpathlineto{\pgfqpoint{4.143853in}{4.494657in}}%
\pgfpathlineto{\pgfqpoint{4.145683in}{4.496010in}}%
\pgfpathlineto{\pgfqpoint{4.157268in}{4.512924in}}%
\pgfpathlineto{\pgfqpoint{4.161537in}{4.525389in}}%
\pgfpathlineto{\pgfqpoint{4.168854in}{4.544317in}}%
\pgfpathlineto{\pgfqpoint{4.170683in}{4.544522in}}%
\pgfpathlineto{\pgfqpoint{4.173732in}{4.540013in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{4.532081in}}%
\pgfpathlineto{\pgfqpoint{4.182269in}{4.511740in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{4.420500in}}%
\pgfpathlineto{\pgfqpoint{4.207270in}{4.371029in}}%
\pgfpathlineto{\pgfqpoint{4.212148in}{4.321657in}}%
\pgfpathlineto{\pgfqpoint{4.219465in}{4.217482in}}%
\pgfpathlineto{\pgfqpoint{4.229221in}{4.073908in}}%
\pgfpathlineto{\pgfqpoint{4.235929in}{4.002557in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{3.966771in}}%
\pgfpathlineto{\pgfqpoint{4.245685in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{4.252393in}{3.937049in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{4.259100in}{3.934451in}}%
\pgfpathlineto{\pgfqpoint{4.261539in}{3.936513in}}%
\pgfpathlineto{\pgfqpoint{4.267027in}{3.947615in}}%
\pgfpathlineto{\pgfqpoint{4.271905in}{3.964006in}}%
\pgfpathlineto{\pgfqpoint{4.274954in}{3.982349in}}%
\pgfpathlineto{\pgfqpoint{4.281052in}{4.046881in}}%
\pgfpathlineto{\pgfqpoint{4.302394in}{4.319584in}}%
\pgfpathlineto{\pgfqpoint{4.308492in}{4.356810in}}%
\pgfpathlineto{\pgfqpoint{4.314590in}{4.383767in}}%
\pgfpathlineto{\pgfqpoint{4.317029in}{4.391173in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{4.399301in}}%
\pgfpathlineto{\pgfqpoint{4.331053in}{4.428102in}}%
\pgfpathlineto{\pgfqpoint{4.338371in}{4.442076in}}%
\pgfpathlineto{\pgfqpoint{4.340810in}{4.442590in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{4.428204in}}%
\pgfpathlineto{\pgfqpoint{4.351786in}{4.406635in}}%
\pgfpathlineto{\pgfqpoint{4.355444in}{4.368877in}}%
\pgfpathlineto{\pgfqpoint{4.363371in}{4.261325in}}%
\pgfpathlineto{\pgfqpoint{4.379835in}{4.033741in}}%
\pgfpathlineto{\pgfqpoint{4.385933in}{3.990186in}}%
\pgfpathlineto{\pgfqpoint{4.392031in}{3.964270in}}%
\pgfpathlineto{\pgfqpoint{4.395689in}{3.956154in}}%
\pgfpathlineto{\pgfqpoint{4.401177in}{3.952750in}}%
\pgfpathlineto{\pgfqpoint{4.408495in}{3.952453in}}%
\pgfpathlineto{\pgfqpoint{4.412153in}{3.952750in}}%
\pgfpathlineto{\pgfqpoint{4.415812in}{3.952157in}}%
\pgfpathlineto{\pgfqpoint{4.423129in}{3.954132in}}%
\pgfpathlineto{\pgfqpoint{4.427398in}{3.958266in}}%
\pgfpathlineto{\pgfqpoint{4.437154in}{3.972830in}}%
\pgfpathlineto{\pgfqpoint{4.448130in}{3.991933in}}%
\pgfpathlineto{\pgfqpoint{4.453008in}{3.998621in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{3.999653in}}%
\pgfpathlineto{\pgfqpoint{4.459106in}{3.997764in}}%
\pgfpathlineto{\pgfqpoint{4.469472in}{3.988297in}}%
\pgfpathlineto{\pgfqpoint{4.476789in}{3.973980in}}%
\pgfpathlineto{\pgfqpoint{4.482277in}{3.963879in}}%
\pgfpathlineto{\pgfqpoint{4.485326in}{3.962723in}}%
\pgfpathlineto{\pgfqpoint{4.488985in}{3.964401in}}%
\pgfpathlineto{\pgfqpoint{4.499351in}{3.972179in}}%
\pgfpathlineto{\pgfqpoint{4.505448in}{3.980688in}}%
\pgfpathlineto{\pgfqpoint{4.515205in}{3.998975in}}%
\pgfpathlineto{\pgfqpoint{4.518863in}{4.004417in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{4.010515in}}%
\pgfpathlineto{\pgfqpoint{4.527400in}{4.017036in}}%
\pgfpathlineto{\pgfqpoint{4.529839in}{4.025124in}}%
\pgfpathlineto{\pgfqpoint{4.534108in}{4.052382in}}%
\pgfpathlineto{\pgfqpoint{4.537157in}{4.084611in}}%
\pgfpathlineto{\pgfqpoint{4.549962in}{4.268335in}}%
\pgfpathlineto{\pgfqpoint{4.556669in}{4.373389in}}%
\pgfpathlineto{\pgfqpoint{4.566426in}{4.489691in}}%
\pgfpathlineto{\pgfqpoint{4.573743in}{4.558090in}}%
\pgfpathlineto{\pgfqpoint{4.577402in}{4.572098in}}%
\pgfpathlineto{\pgfqpoint{4.579231in}{4.574639in}}%
\pgfpathlineto{\pgfqpoint{4.584109in}{4.574639in}}%
\pgfpathlineto{\pgfqpoint{4.590817in}{4.567175in}}%
\pgfpathlineto{\pgfqpoint{4.598134in}{4.536828in}}%
\pgfpathlineto{\pgfqpoint{4.601183in}{4.527440in}}%
\pgfpathlineto{\pgfqpoint{4.607280in}{4.518750in}}%
\pgfpathlineto{\pgfqpoint{4.608500in}{4.518158in}}%
\pgfpathlineto{\pgfqpoint{4.610939in}{4.511739in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{4.466613in}}%
\pgfpathlineto{\pgfqpoint{4.630452in}{4.453777in}}%
\pgfpathlineto{\pgfqpoint{4.643257in}{4.405243in}}%
\pgfpathlineto{\pgfqpoint{4.645696in}{4.403050in}}%
\pgfpathlineto{\pgfqpoint{4.649965in}{4.403516in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{4.407071in}}%
\pgfpathlineto{\pgfqpoint{4.659111in}{4.424866in}}%
\pgfpathlineto{\pgfqpoint{4.662770in}{4.432235in}}%
\pgfpathlineto{\pgfqpoint{4.669477in}{4.443902in}}%
\pgfpathlineto{\pgfqpoint{4.673746in}{4.451040in}}%
\pgfpathlineto{\pgfqpoint{4.678624in}{4.452758in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{4.453382in}}%
\pgfpathlineto{\pgfqpoint{4.684112in}{4.457430in}}%
\pgfpathlineto{\pgfqpoint{4.687161in}{4.466362in}}%
\pgfpathlineto{\pgfqpoint{4.690819in}{4.486876in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{4.596165in}}%
\pgfpathlineto{\pgfqpoint{4.714600in}{4.615124in}}%
\pgfpathlineto{\pgfqpoint{4.723137in}{4.635564in}}%
\pgfpathlineto{\pgfqpoint{4.730455in}{4.652252in}}%
\pgfpathlineto{\pgfqpoint{4.736552in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{4.748138in}{4.696009in}}%
\pgfpathlineto{\pgfqpoint{4.749358in}{4.695272in}}%
\pgfpathlineto{\pgfqpoint{4.754845in}{4.688195in}}%
\pgfpathlineto{\pgfqpoint{4.762163in}{4.686220in}}%
\pgfpathlineto{\pgfqpoint{4.763992in}{4.683673in}}%
\pgfpathlineto{\pgfqpoint{4.769480in}{4.668742in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{4.659362in}}%
\pgfpathlineto{\pgfqpoint{4.775578in}{4.659065in}}%
\pgfpathlineto{\pgfqpoint{4.782895in}{4.661534in}}%
\pgfpathlineto{\pgfqpoint{4.788993in}{4.660645in}}%
\pgfpathlineto{\pgfqpoint{4.792651in}{4.657584in}}%
\pgfpathlineto{\pgfqpoint{4.795090in}{4.657387in}}%
\pgfpathlineto{\pgfqpoint{4.796920in}{4.659396in}}%
\pgfpathlineto{\pgfqpoint{4.799969in}{4.666866in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{4.676605in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{4.685924in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{4.695601in}}%
\pgfpathlineto{\pgfqpoint{4.827408in}{4.732509in}}%
\pgfpathlineto{\pgfqpoint{4.837775in}{4.756822in}}%
\pgfpathlineto{\pgfqpoint{4.846921in}{4.794609in}}%
\pgfpathlineto{\pgfqpoint{4.858507in}{4.817056in}}%
\pgfpathlineto{\pgfqpoint{4.862775in}{4.817722in}}%
\pgfpathlineto{\pgfqpoint{4.865214in}{4.815325in}}%
\pgfpathlineto{\pgfqpoint{4.869483in}{4.807971in}}%
\pgfpathlineto{\pgfqpoint{4.874971in}{4.802487in}}%
\pgfpathlineto{\pgfqpoint{4.877410in}{4.796442in}}%
\pgfpathlineto{\pgfqpoint{4.881068in}{4.777411in}}%
\pgfpathlineto{\pgfqpoint{4.884727in}{4.747015in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{4.675358in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{4.565663in}}%
\pgfpathlineto{\pgfqpoint{4.910337in}{4.215378in}}%
\pgfpathlineto{\pgfqpoint{4.941436in}{3.830307in}}%
\pgfpathlineto{\pgfqpoint{4.945095in}{3.812336in}}%
\pgfpathlineto{\pgfqpoint{4.947534in}{3.808880in}}%
\pgfpathlineto{\pgfqpoint{4.953631in}{3.808978in}}%
\pgfpathlineto{\pgfqpoint{4.965827in}{3.809077in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{3.809472in}}%
\pgfpathlineto{\pgfqpoint{4.978632in}{3.812274in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{3.835738in}}%
\pgfpathlineto{\pgfqpoint{4.995096in}{3.843835in}}%
\pgfpathlineto{\pgfqpoint{4.998145in}{3.861725in}}%
\pgfpathlineto{\pgfqpoint{5.003633in}{3.911672in}}%
\pgfpathlineto{\pgfqpoint{5.021316in}{4.097800in}}%
\pgfpathlineto{\pgfqpoint{5.028633in}{4.168001in}}%
\pgfpathlineto{\pgfqpoint{5.034731in}{4.212862in}}%
\pgfpathlineto{\pgfqpoint{5.039000in}{4.233578in}}%
\pgfpathlineto{\pgfqpoint{5.043268in}{4.244063in}}%
\pgfpathlineto{\pgfqpoint{5.046927in}{4.246726in}}%
\pgfpathlineto{\pgfqpoint{5.049366in}{4.243934in}}%
\pgfpathlineto{\pgfqpoint{5.051805in}{4.238045in}}%
\pgfpathlineto{\pgfqpoint{5.054854in}{4.223901in}}%
\pgfpathlineto{\pgfqpoint{5.067049in}{4.149250in}}%
\pgfpathlineto{\pgfqpoint{5.074976in}{4.119844in}}%
\pgfpathlineto{\pgfqpoint{5.079245in}{4.110345in}}%
\pgfpathlineto{\pgfqpoint{5.082903in}{4.106790in}}%
\pgfpathlineto{\pgfqpoint{5.087172in}{4.097149in}}%
\pgfpathlineto{\pgfqpoint{5.096318in}{4.075488in}}%
\pgfpathlineto{\pgfqpoint{5.099367in}{4.073488in}}%
\pgfpathlineto{\pgfqpoint{5.103026in}{4.071343in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{4.067001in}}%
\pgfpathlineto{\pgfqpoint{5.115831in}{4.056727in}}%
\pgfpathlineto{\pgfqpoint{5.120099in}{4.056709in}}%
\pgfpathlineto{\pgfqpoint{5.127417in}{4.057728in}}%
\pgfpathlineto{\pgfqpoint{5.131685in}{4.061467in}}%
\pgfpathlineto{\pgfqpoint{5.135344in}{4.067688in}}%
\pgfpathlineto{\pgfqpoint{5.139002in}{4.079636in}}%
\pgfpathlineto{\pgfqpoint{5.149978in}{4.115480in}}%
\pgfpathlineto{\pgfqpoint{5.158515in}{4.133747in}}%
\pgfpathlineto{\pgfqpoint{5.171320in}{4.160666in}}%
\pgfpathlineto{\pgfqpoint{5.175589in}{4.161791in}}%
\pgfpathlineto{\pgfqpoint{5.178028in}{4.160507in}}%
\pgfpathlineto{\pgfqpoint{5.181686in}{4.156360in}}%
\pgfpathlineto{\pgfqpoint{5.185955in}{4.146437in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{4.131575in}}%
\pgfpathlineto{\pgfqpoint{5.199370in}{4.097333in}}%
\pgfpathlineto{\pgfqpoint{5.204858in}{4.082598in}}%
\pgfpathlineto{\pgfqpoint{5.207907in}{4.079528in}}%
\pgfpathlineto{\pgfqpoint{5.211565in}{4.080053in}}%
\pgfpathlineto{\pgfqpoint{5.214614in}{4.083585in}}%
\pgfpathlineto{\pgfqpoint{5.220102in}{4.093859in}}%
\pgfpathlineto{\pgfqpoint{5.226810in}{4.111727in}}%
\pgfpathlineto{\pgfqpoint{5.239005in}{4.151126in}}%
\pgfpathlineto{\pgfqpoint{5.245103in}{4.164654in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{4.179762in}}%
\pgfpathlineto{\pgfqpoint{5.253030in}{4.209329in}}%
\pgfpathlineto{\pgfqpoint{5.285348in}{4.445581in}}%
\pgfpathlineto{\pgfqpoint{5.298763in}{4.514800in}}%
\pgfpathlineto{\pgfqpoint{5.302421in}{4.519540in}}%
\pgfpathlineto{\pgfqpoint{5.304251in}{4.519835in}}%
\pgfpathlineto{\pgfqpoint{5.307909in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{4.517664in}}%
\pgfpathlineto{\pgfqpoint{5.311568in}{4.520180in}}%
\pgfpathlineto{\pgfqpoint{5.320105in}{4.539414in}}%
\pgfpathlineto{\pgfqpoint{5.322544in}{4.540025in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{4.537610in}}%
\pgfpathlineto{\pgfqpoint{5.330471in}{4.541560in}}%
\pgfpathlineto{\pgfqpoint{5.333520in}{4.544966in}}%
\pgfpathlineto{\pgfqpoint{5.335349in}{4.543535in}}%
\pgfpathlineto{\pgfqpoint{5.339618in}{4.534394in}}%
\pgfpathlineto{\pgfqpoint{5.343886in}{4.521021in}}%
\pgfpathlineto{\pgfqpoint{5.349374in}{4.503618in}}%
\pgfpathlineto{\pgfqpoint{5.353642in}{4.494360in}}%
\pgfpathlineto{\pgfqpoint{5.369496in}{4.446075in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{4.439474in}}%
\pgfpathlineto{\pgfqpoint{5.384741in}{4.427566in}}%
\pgfpathlineto{\pgfqpoint{5.395717in}{4.422271in}}%
\pgfpathlineto{\pgfqpoint{5.399985in}{4.422672in}}%
\pgfpathlineto{\pgfqpoint{5.403644in}{4.426030in}}%
\pgfpathlineto{\pgfqpoint{5.410351in}{4.432844in}}%
\pgfpathlineto{\pgfqpoint{5.414010in}{4.433161in}}%
\pgfpathlineto{\pgfqpoint{5.417668in}{4.431567in}}%
\pgfpathlineto{\pgfqpoint{5.420108in}{4.428471in}}%
\pgfpathlineto{\pgfqpoint{5.424376in}{4.423660in}}%
\pgfpathlineto{\pgfqpoint{5.426815in}{4.424746in}}%
\pgfpathlineto{\pgfqpoint{5.432303in}{4.431331in}}%
\pgfpathlineto{\pgfqpoint{5.440230in}{4.445285in}}%
\pgfpathlineto{\pgfqpoint{5.446328in}{4.458911in}}%
\pgfpathlineto{\pgfqpoint{5.452425in}{4.471452in}}%
\pgfpathlineto{\pgfqpoint{5.456694in}{4.479963in}}%
\pgfpathlineto{\pgfqpoint{5.461572in}{4.490232in}}%
\pgfpathlineto{\pgfqpoint{5.471328in}{4.499351in}}%
\pgfpathlineto{\pgfqpoint{5.476207in}{4.505052in}}%
\pgfpathlineto{\pgfqpoint{5.482304in}{4.515523in}}%
\pgfpathlineto{\pgfqpoint{5.486573in}{4.523687in}}%
\pgfpathlineto{\pgfqpoint{5.503037in}{4.568861in}}%
\pgfpathlineto{\pgfqpoint{5.514622in}{4.592611in}}%
\pgfpathlineto{\pgfqpoint{5.519500in}{4.607817in}}%
\pgfpathlineto{\pgfqpoint{5.542062in}{4.706164in}}%
\pgfpathlineto{\pgfqpoint{5.549989in}{4.737172in}}%
\pgfpathlineto{\pgfqpoint{5.556087in}{4.756328in}}%
\pgfpathlineto{\pgfqpoint{5.561575in}{4.772933in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{4.786840in}}%
\pgfpathlineto{\pgfqpoint{5.586575in}{4.825252in}}%
\pgfpathlineto{\pgfqpoint{5.590844in}{4.827151in}}%
\pgfpathlineto{\pgfqpoint{5.593283in}{4.823565in}}%
\pgfpathlineto{\pgfqpoint{5.596332in}{4.815575in}}%
\pgfpathlineto{\pgfqpoint{5.599990in}{4.793259in}}%
\pgfpathlineto{\pgfqpoint{5.604869in}{4.748231in}}%
\pgfpathlineto{\pgfqpoint{5.609747in}{4.685331in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{4.533167in}}%
\pgfpathlineto{\pgfqpoint{5.629869in}{4.284080in}}%
\pgfpathlineto{\pgfqpoint{5.640845in}{4.067375in}}%
\pgfpathlineto{\pgfqpoint{5.645723in}{4.009183in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{3.939874in}}%
\pgfpathlineto{\pgfqpoint{5.658529in}{3.910092in}}%
\pgfpathlineto{\pgfqpoint{5.666456in}{3.882371in}}%
\pgfpathlineto{\pgfqpoint{5.676822in}{3.850056in}}%
\pgfpathlineto{\pgfqpoint{5.682920in}{3.840971in}}%
\pgfpathlineto{\pgfqpoint{5.696944in}{3.824468in}}%
\pgfpathlineto{\pgfqpoint{5.703042in}{3.819921in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{3.818590in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{3.818590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{3.715361in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{4.473838in}}%
\pgfpathlineto{\pgfqpoint{0.844983in}{4.497378in}}%
\pgfpathlineto{\pgfqpoint{0.849251in}{4.499050in}}%
\pgfpathlineto{\pgfqpoint{0.852910in}{4.497999in}}%
\pgfpathlineto{\pgfqpoint{0.856568in}{4.494291in}}%
\pgfpathlineto{\pgfqpoint{0.860837in}{4.486270in}}%
\pgfpathlineto{\pgfqpoint{0.865715in}{4.471946in}}%
\pgfpathlineto{\pgfqpoint{0.871813in}{4.446215in}}%
\pgfpathlineto{\pgfqpoint{0.879130in}{4.404583in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{4.334716in}}%
\pgfpathlineto{\pgfqpoint{0.915107in}{4.138951in}}%
\pgfpathlineto{\pgfqpoint{0.922424in}{4.102265in}}%
\pgfpathlineto{\pgfqpoint{0.928522in}{4.082047in}}%
\pgfpathlineto{\pgfqpoint{0.932790in}{4.074061in}}%
\pgfpathlineto{\pgfqpoint{0.936449in}{4.071307in}}%
\pgfpathlineto{\pgfqpoint{0.939498in}{4.071768in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{4.074594in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{4.082214in}}%
\pgfpathlineto{\pgfqpoint{0.952303in}{4.097504in}}%
\pgfpathlineto{\pgfqpoint{0.959620in}{4.125260in}}%
\pgfpathlineto{\pgfqpoint{0.987060in}{4.237724in}}%
\pgfpathlineto{\pgfqpoint{0.993767in}{4.253797in}}%
\pgfpathlineto{\pgfqpoint{0.999255in}{4.261956in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{4.265728in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{4.266821in}}%
\pgfpathlineto{\pgfqpoint{1.014500in}{4.265685in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{4.261597in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{4.262787in}}%
\pgfpathlineto{\pgfqpoint{1.036451in}{4.266238in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{4.273551in}}%
\pgfpathlineto{\pgfqpoint{1.046818in}{4.286724in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{4.308131in}}%
\pgfpathlineto{\pgfqpoint{1.060232in}{4.342778in}}%
\pgfpathlineto{\pgfqpoint{1.071208in}{4.407206in}}%
\pgfpathlineto{\pgfqpoint{1.088282in}{4.507761in}}%
\pgfpathlineto{\pgfqpoint{1.094990in}{4.535170in}}%
\pgfpathlineto{\pgfqpoint{1.099868in}{4.547652in}}%
\pgfpathlineto{\pgfqpoint{1.103526in}{4.552255in}}%
\pgfpathlineto{\pgfqpoint{1.106575in}{4.552816in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{4.550386in}}%
\pgfpathlineto{\pgfqpoint{1.113283in}{4.543633in}}%
\pgfpathlineto{\pgfqpoint{1.118161in}{4.528634in}}%
\pgfpathlineto{\pgfqpoint{1.124868in}{4.498971in}}%
\pgfpathlineto{\pgfqpoint{1.146820in}{4.393231in}}%
\pgfpathlineto{\pgfqpoint{1.152918in}{4.377456in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{4.370576in}}%
\pgfpathlineto{\pgfqpoint{1.162065in}{4.368202in}}%
\pgfpathlineto{\pgfqpoint{1.166333in}{4.368352in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{4.370569in}}%
\pgfpathlineto{\pgfqpoint{1.182797in}{4.367847in}}%
\pgfpathlineto{\pgfqpoint{1.187065in}{4.362081in}}%
\pgfpathlineto{\pgfqpoint{1.191943in}{4.351189in}}%
\pgfpathlineto{\pgfqpoint{1.197431in}{4.333094in}}%
\pgfpathlineto{\pgfqpoint{1.204139in}{4.302817in}}%
\pgfpathlineto{\pgfqpoint{1.213285in}{4.249880in}}%
\pgfpathlineto{\pgfqpoint{1.237067in}{4.106001in}}%
\pgfpathlineto{\pgfqpoint{1.243774in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{4.066441in}}%
\pgfpathlineto{\pgfqpoint{1.252921in}{4.062047in}}%
\pgfpathlineto{\pgfqpoint{1.255970in}{4.061220in}}%
\pgfpathlineto{\pgfqpoint{1.259018in}{4.062991in}}%
\pgfpathlineto{\pgfqpoint{1.262677in}{4.068466in}}%
\pgfpathlineto{\pgfqpoint{1.267555in}{4.080915in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{4.103407in}}%
\pgfpathlineto{\pgfqpoint{1.282800in}{4.147106in}}%
\pgfpathlineto{\pgfqpoint{1.301703in}{4.240062in}}%
\pgfpathlineto{\pgfqpoint{1.308410in}{4.262271in}}%
\pgfpathlineto{\pgfqpoint{1.313898in}{4.273316in}}%
\pgfpathlineto{\pgfqpoint{1.317557in}{4.276719in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{4.277054in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{4.275115in}}%
\pgfpathlineto{\pgfqpoint{1.327313in}{4.269863in}}%
\pgfpathlineto{\pgfqpoint{1.332191in}{4.258199in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{4.237120in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{4.198636in}}%
\pgfpathlineto{\pgfqpoint{1.374265in}{4.068774in}}%
\pgfpathlineto{\pgfqpoint{1.381583in}{4.046061in}}%
\pgfpathlineto{\pgfqpoint{1.388290in}{4.032072in}}%
\pgfpathlineto{\pgfqpoint{1.393778in}{4.025096in}}%
\pgfpathlineto{\pgfqpoint{1.399266in}{4.021562in}}%
\pgfpathlineto{\pgfqpoint{1.404754in}{4.020711in}}%
\pgfpathlineto{\pgfqpoint{1.412681in}{4.022221in}}%
\pgfpathlineto{\pgfqpoint{1.421828in}{4.023578in}}%
\pgfpathlineto{\pgfqpoint{1.427316in}{4.022143in}}%
\pgfpathlineto{\pgfqpoint{1.432194in}{4.018609in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{4.011489in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{3.999279in}}%
\pgfpathlineto{\pgfqpoint{1.451097in}{3.978686in}}%
\pgfpathlineto{\pgfqpoint{1.460243in}{3.945329in}}%
\pgfpathlineto{\pgfqpoint{1.485244in}{3.849384in}}%
\pgfpathlineto{\pgfqpoint{1.491342in}{3.835564in}}%
\pgfpathlineto{\pgfqpoint{1.496220in}{3.829592in}}%
\pgfpathlineto{\pgfqpoint{1.499879in}{3.828534in}}%
\pgfpathlineto{\pgfqpoint{1.502928in}{3.830106in}}%
\pgfpathlineto{\pgfqpoint{1.506586in}{3.835120in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{3.845294in}}%
\pgfpathlineto{\pgfqpoint{1.516343in}{3.865002in}}%
\pgfpathlineto{\pgfqpoint{1.523050in}{3.898464in}}%
\pgfpathlineto{\pgfqpoint{1.531587in}{3.953621in}}%
\pgfpathlineto{\pgfqpoint{1.545002in}{4.057765in}}%
\pgfpathlineto{\pgfqpoint{1.560856in}{4.177108in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{4.229941in}}%
\pgfpathlineto{\pgfqpoint{1.577320in}{4.259947in}}%
\pgfpathlineto{\pgfqpoint{1.583418in}{4.276007in}}%
\pgfpathlineto{\pgfqpoint{1.588296in}{4.283151in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{4.285572in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{4.285105in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{4.281986in}}%
\pgfpathlineto{\pgfqpoint{1.606589in}{4.274046in}}%
\pgfpathlineto{\pgfqpoint{1.620004in}{4.251044in}}%
\pgfpathlineto{\pgfqpoint{1.627931in}{4.239942in}}%
\pgfpathlineto{\pgfqpoint{1.633419in}{4.235673in}}%
\pgfpathlineto{\pgfqpoint{1.637687in}{4.235056in}}%
\pgfpathlineto{\pgfqpoint{1.641956in}{4.237060in}}%
\pgfpathlineto{\pgfqpoint{1.646224in}{4.241649in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{4.251170in}}%
\pgfpathlineto{\pgfqpoint{1.658420in}{4.267812in}}%
\pgfpathlineto{\pgfqpoint{1.666956in}{4.295392in}}%
\pgfpathlineto{\pgfqpoint{1.698665in}{4.404598in}}%
\pgfpathlineto{\pgfqpoint{1.705372in}{4.417762in}}%
\pgfpathlineto{\pgfqpoint{1.711470in}{4.425055in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.427694in}}%
\pgfpathlineto{\pgfqpoint{1.721226in}{4.427675in}}%
\pgfpathlineto{\pgfqpoint{1.726104in}{4.425314in}}%
\pgfpathlineto{\pgfqpoint{1.732202in}{4.419778in}}%
\pgfpathlineto{\pgfqpoint{1.743178in}{4.406128in}}%
\pgfpathlineto{\pgfqpoint{1.755373in}{4.391890in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{4.386676in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{4.385196in}}%
\pgfpathlineto{\pgfqpoint{1.773667in}{4.386094in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{4.389493in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{4.396187in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{4.406938in}}%
\pgfpathlineto{\pgfqpoint{1.799887in}{4.423967in}}%
\pgfpathlineto{\pgfqpoint{1.810253in}{4.452163in}}%
\pgfpathlineto{\pgfqpoint{1.843790in}{4.549132in}}%
\pgfpathlineto{\pgfqpoint{1.849278in}{4.557009in}}%
\pgfpathlineto{\pgfqpoint{1.853547in}{4.559569in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{4.559220in}}%
\pgfpathlineto{\pgfqpoint{1.860254in}{4.556201in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{4.548876in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{4.535247in}}%
\pgfpathlineto{\pgfqpoint{1.874889in}{4.513020in}}%
\pgfpathlineto{\pgfqpoint{1.881596in}{4.475943in}}%
\pgfpathlineto{\pgfqpoint{1.889523in}{4.418697in}}%
\pgfpathlineto{\pgfqpoint{1.899890in}{4.325817in}}%
\pgfpathlineto{\pgfqpoint{1.935256in}{3.992191in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{3.943330in}}%
\pgfpathlineto{\pgfqpoint{1.949891in}{3.914922in}}%
\pgfpathlineto{\pgfqpoint{1.955379in}{3.900805in}}%
\pgfpathlineto{\pgfqpoint{1.959647in}{3.895373in}}%
\pgfpathlineto{\pgfqpoint{1.962696in}{3.894314in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{3.895452in}}%
\pgfpathlineto{\pgfqpoint{1.969404in}{3.899470in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{3.908705in}}%
\pgfpathlineto{\pgfqpoint{1.980989in}{3.926975in}}%
\pgfpathlineto{\pgfqpoint{1.995624in}{3.975972in}}%
\pgfpathlineto{\pgfqpoint{2.005990in}{4.006550in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{4.020345in}}%
\pgfpathlineto{\pgfqpoint{2.018185in}{4.027074in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{4.029754in}}%
\pgfpathlineto{\pgfqpoint{2.027332in}{4.029757in}}%
\pgfpathlineto{\pgfqpoint{2.032210in}{4.027440in}}%
\pgfpathlineto{\pgfqpoint{2.038308in}{4.021863in}}%
\pgfpathlineto{\pgfqpoint{2.059040in}{4.000462in}}%
\pgfpathlineto{\pgfqpoint{2.063918in}{3.999669in}}%
\pgfpathlineto{\pgfqpoint{2.068187in}{4.001432in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{4.005738in}}%
\pgfpathlineto{\pgfqpoint{2.077333in}{4.013902in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{2.091358in}{4.055190in}}%
\pgfpathlineto{\pgfqpoint{2.104163in}{4.107304in}}%
\pgfpathlineto{\pgfqpoint{2.116969in}{4.156725in}}%
\pgfpathlineto{\pgfqpoint{2.124286in}{4.176994in}}%
\pgfpathlineto{\pgfqpoint{2.129774in}{4.186382in}}%
\pgfpathlineto{\pgfqpoint{2.134042in}{4.189622in}}%
\pgfpathlineto{\pgfqpoint{2.137091in}{4.189561in}}%
\pgfpathlineto{\pgfqpoint{2.140140in}{4.187473in}}%
\pgfpathlineto{\pgfqpoint{2.143799in}{4.182334in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{4.171172in}}%
\pgfpathlineto{\pgfqpoint{2.154775in}{4.150849in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{4.115689in}}%
\pgfpathlineto{\pgfqpoint{2.176726in}{4.040658in}}%
\pgfpathlineto{\pgfqpoint{2.188922in}{3.980231in}}%
\pgfpathlineto{\pgfqpoint{2.196239in}{3.954213in}}%
\pgfpathlineto{\pgfqpoint{2.201727in}{3.942008in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{3.937465in}}%
\pgfpathlineto{\pgfqpoint{2.209044in}{3.937035in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{3.939020in}}%
\pgfpathlineto{\pgfqpoint{2.215752in}{3.944623in}}%
\pgfpathlineto{\pgfqpoint{2.220020in}{3.955601in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{3.976631in}}%
\pgfpathlineto{\pgfqpoint{2.232216in}{4.011665in}}%
\pgfpathlineto{\pgfqpoint{2.241362in}{4.072510in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{4.192301in}}%
\pgfpathlineto{\pgfqpoint{2.273680in}{4.321007in}}%
\pgfpathlineto{\pgfqpoint{2.284046in}{4.383216in}}%
\pgfpathlineto{\pgfqpoint{2.293193in}{4.425290in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{4.454584in}}%
\pgfpathlineto{\pgfqpoint{2.310876in}{4.478306in}}%
\pgfpathlineto{\pgfqpoint{2.339536in}{4.546254in}}%
\pgfpathlineto{\pgfqpoint{2.350512in}{4.582309in}}%
\pgfpathlineto{\pgfqpoint{2.383439in}{4.697686in}}%
\pgfpathlineto{\pgfqpoint{2.390147in}{4.711306in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{4.717003in}}%
\pgfpathlineto{\pgfqpoint{2.398684in}{4.718589in}}%
\pgfpathlineto{\pgfqpoint{2.402342in}{4.717796in}}%
\pgfpathlineto{\pgfqpoint{2.406001in}{4.714634in}}%
\pgfpathlineto{\pgfqpoint{2.410269in}{4.707988in}}%
\pgfpathlineto{\pgfqpoint{2.415757in}{4.694898in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{4.672327in}}%
\pgfpathlineto{\pgfqpoint{2.430392in}{4.637252in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{4.580214in}}%
\pgfpathlineto{\pgfqpoint{2.457222in}{4.474562in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{4.339666in}}%
\pgfpathlineto{\pgfqpoint{2.488930in}{4.288157in}}%
\pgfpathlineto{\pgfqpoint{2.496247in}{4.261498in}}%
\pgfpathlineto{\pgfqpoint{2.502345in}{4.246881in}}%
\pgfpathlineto{\pgfqpoint{2.506613in}{4.241207in}}%
\pgfpathlineto{\pgfqpoint{2.510272in}{4.239490in}}%
\pgfpathlineto{\pgfqpoint{2.513321in}{4.240308in}}%
\pgfpathlineto{\pgfqpoint{2.516980in}{4.243965in}}%
\pgfpathlineto{\pgfqpoint{2.521248in}{4.251806in}}%
\pgfpathlineto{\pgfqpoint{2.526736in}{4.267141in}}%
\pgfpathlineto{\pgfqpoint{2.534053in}{4.295386in}}%
\pgfpathlineto{\pgfqpoint{2.545029in}{4.348321in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{4.424290in}}%
\pgfpathlineto{\pgfqpoint{2.568200in}{4.449313in}}%
\pgfpathlineto{\pgfqpoint{2.573688in}{4.461214in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{4.465735in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{4.466229in}}%
\pgfpathlineto{\pgfqpoint{2.584055in}{4.464348in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{4.458878in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{4.448054in}}%
\pgfpathlineto{\pgfqpoint{2.597470in}{4.427688in}}%
\pgfpathlineto{\pgfqpoint{2.604787in}{4.391066in}}%
\pgfpathlineto{\pgfqpoint{2.615153in}{4.326190in}}%
\pgfpathlineto{\pgfqpoint{2.639544in}{4.168945in}}%
\pgfpathlineto{\pgfqpoint{2.648081in}{4.129776in}}%
\pgfpathlineto{\pgfqpoint{2.655398in}{4.106225in}}%
\pgfpathlineto{\pgfqpoint{2.661496in}{4.093696in}}%
\pgfpathlineto{\pgfqpoint{2.666984in}{4.087427in}}%
\pgfpathlineto{\pgfqpoint{2.671862in}{4.085161in}}%
\pgfpathlineto{\pgfqpoint{2.677350in}{4.085295in}}%
\pgfpathlineto{\pgfqpoint{2.685887in}{4.088400in}}%
\pgfpathlineto{\pgfqpoint{2.694423in}{4.090671in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{4.089836in}}%
\pgfpathlineto{\pgfqpoint{2.704790in}{4.086877in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{4.080646in}}%
\pgfpathlineto{\pgfqpoint{2.716375in}{4.069896in}}%
\pgfpathlineto{\pgfqpoint{2.723693in}{4.051891in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{4.012688in}}%
\pgfpathlineto{\pgfqpoint{2.748083in}{3.980101in}}%
\pgfpathlineto{\pgfqpoint{2.754181in}{3.968727in}}%
\pgfpathlineto{\pgfqpoint{2.758450in}{3.964653in}}%
\pgfpathlineto{\pgfqpoint{2.761498in}{3.964138in}}%
\pgfpathlineto{\pgfqpoint{2.764547in}{3.965734in}}%
\pgfpathlineto{\pgfqpoint{2.768206in}{3.970630in}}%
\pgfpathlineto{\pgfqpoint{2.772474in}{3.980648in}}%
\pgfpathlineto{\pgfqpoint{2.777962in}{4.000483in}}%
\pgfpathlineto{\pgfqpoint{2.784060in}{4.031474in}}%
\pgfpathlineto{\pgfqpoint{2.791987in}{4.084359in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{4.179637in}}%
\pgfpathlineto{\pgfqpoint{2.824305in}{4.352134in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{4.404742in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{4.433749in}}%
\pgfpathlineto{\pgfqpoint{2.845037in}{4.448404in}}%
\pgfpathlineto{\pgfqpoint{2.849306in}{4.454062in}}%
\pgfpathlineto{\pgfqpoint{2.852355in}{4.455242in}}%
\pgfpathlineto{\pgfqpoint{2.855403in}{4.454228in}}%
\pgfpathlineto{\pgfqpoint{2.859062in}{4.450383in}}%
\pgfpathlineto{\pgfqpoint{2.863940in}{4.441395in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{4.423485in}}%
\pgfpathlineto{\pgfqpoint{2.897478in}{4.344842in}}%
\pgfpathlineto{\pgfqpoint{2.902966in}{4.337049in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{4.334076in}}%
\pgfpathlineto{\pgfqpoint{2.910893in}{4.333722in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{4.335797in}}%
\pgfpathlineto{\pgfqpoint{2.920039in}{4.341188in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{4.351677in}}%
\pgfpathlineto{\pgfqpoint{2.937113in}{4.376247in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{4.400558in}}%
\pgfpathlineto{\pgfqpoint{2.954796in}{4.408835in}}%
\pgfpathlineto{\pgfqpoint{2.959675in}{4.412277in}}%
\pgfpathlineto{\pgfqpoint{2.963943in}{4.412812in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{4.411085in}}%
\pgfpathlineto{\pgfqpoint{2.973090in}{4.406612in}}%
\pgfpathlineto{\pgfqpoint{2.979797in}{4.397127in}}%
\pgfpathlineto{\pgfqpoint{2.993822in}{4.375776in}}%
\pgfpathlineto{\pgfqpoint{2.998090in}{4.373196in}}%
\pgfpathlineto{\pgfqpoint{3.001749in}{4.373670in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{4.376292in}}%
\pgfpathlineto{\pgfqpoint{3.008456in}{4.382419in}}%
\pgfpathlineto{\pgfqpoint{3.012725in}{4.394029in}}%
\pgfpathlineto{\pgfqpoint{3.018213in}{4.416483in}}%
\pgfpathlineto{\pgfqpoint{3.024310in}{4.451688in}}%
\pgfpathlineto{\pgfqpoint{3.033457in}{4.520535in}}%
\pgfpathlineto{\pgfqpoint{3.052970in}{4.671595in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{4.706607in}}%
\pgfpathlineto{\pgfqpoint{3.064555in}{4.722014in}}%
\pgfpathlineto{\pgfqpoint{3.068214in}{4.727614in}}%
\pgfpathlineto{\pgfqpoint{3.071263in}{4.728531in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{4.726914in}}%
\pgfpathlineto{\pgfqpoint{3.076751in}{4.722109in}}%
\pgfpathlineto{\pgfqpoint{3.081019in}{4.710576in}}%
\pgfpathlineto{\pgfqpoint{3.086507in}{4.688569in}}%
\pgfpathlineto{\pgfqpoint{3.094434in}{4.646092in}}%
\pgfpathlineto{\pgfqpoint{3.123703in}{4.477952in}}%
\pgfpathlineto{\pgfqpoint{3.133460in}{4.439045in}}%
\pgfpathlineto{\pgfqpoint{3.143826in}{4.406998in}}%
\pgfpathlineto{\pgfqpoint{3.162729in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{3.171875in}{4.313737in}}%
\pgfpathlineto{\pgfqpoint{3.181022in}{4.267452in}}%
\pgfpathlineto{\pgfqpoint{3.192608in}{4.196199in}}%
\pgfpathlineto{\pgfqpoint{3.215169in}{4.053750in}}%
\pgfpathlineto{\pgfqpoint{3.223096in}{4.018525in}}%
\pgfpathlineto{\pgfqpoint{3.228584in}{4.002708in}}%
\pgfpathlineto{\pgfqpoint{3.232853in}{3.996329in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.995249in}}%
\pgfpathlineto{\pgfqpoint{3.238341in}{3.996503in}}%
\pgfpathlineto{\pgfqpoint{3.241390in}{4.000720in}}%
\pgfpathlineto{\pgfqpoint{3.245658in}{4.011496in}}%
\pgfpathlineto{\pgfqpoint{3.250536in}{4.030506in}}%
\pgfpathlineto{\pgfqpoint{3.256634in}{4.063467in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{4.123720in}}%
\pgfpathlineto{\pgfqpoint{3.281025in}{4.257043in}}%
\pgfpathlineto{\pgfqpoint{3.293220in}{4.351063in}}%
\pgfpathlineto{\pgfqpoint{3.301757in}{4.400594in}}%
\pgfpathlineto{\pgfqpoint{3.308465in}{4.427340in}}%
\pgfpathlineto{\pgfqpoint{3.313953in}{4.440991in}}%
\pgfpathlineto{\pgfqpoint{3.318221in}{4.446765in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{4.448595in}}%
\pgfpathlineto{\pgfqpoint{3.325538in}{4.447974in}}%
\pgfpathlineto{\pgfqpoint{3.329807in}{4.444814in}}%
\pgfpathlineto{\pgfqpoint{3.335904in}{4.437203in}}%
\pgfpathlineto{\pgfqpoint{3.354807in}{4.411459in}}%
\pgfpathlineto{\pgfqpoint{3.359685in}{4.409099in}}%
\pgfpathlineto{\pgfqpoint{3.363954in}{4.409480in}}%
\pgfpathlineto{\pgfqpoint{3.368222in}{4.412107in}}%
\pgfpathlineto{\pgfqpoint{3.373710in}{4.418459in}}%
\pgfpathlineto{\pgfqpoint{3.381028in}{4.430794in}}%
\pgfpathlineto{\pgfqpoint{3.395662in}{4.456067in}}%
\pgfpathlineto{\pgfqpoint{3.399930in}{4.459313in}}%
\pgfpathlineto{\pgfqpoint{3.402979in}{4.459414in}}%
\pgfpathlineto{\pgfqpoint{3.406028in}{4.457251in}}%
\pgfpathlineto{\pgfqpoint{3.409687in}{4.451261in}}%
\pgfpathlineto{\pgfqpoint{3.413955in}{4.439220in}}%
\pgfpathlineto{\pgfqpoint{3.419443in}{4.415622in}}%
\pgfpathlineto{\pgfqpoint{3.426151in}{4.375517in}}%
\pgfpathlineto{\pgfqpoint{3.437127in}{4.293190in}}%
\pgfpathlineto{\pgfqpoint{3.447493in}{4.220712in}}%
\pgfpathlineto{\pgfqpoint{3.452981in}{4.196033in}}%
\pgfpathlineto{\pgfqpoint{3.457859in}{4.182443in}}%
\pgfpathlineto{\pgfqpoint{3.462127in}{4.176217in}}%
\pgfpathlineto{\pgfqpoint{3.465786in}{4.174574in}}%
\pgfpathlineto{\pgfqpoint{3.468835in}{4.175471in}}%
\pgfpathlineto{\pgfqpoint{3.472493in}{4.178850in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{4.187546in}}%
\pgfpathlineto{\pgfqpoint{3.488957in}{4.210855in}}%
\pgfpathlineto{\pgfqpoint{3.497494in}{4.226112in}}%
\pgfpathlineto{\pgfqpoint{3.503592in}{4.232842in}}%
\pgfpathlineto{\pgfqpoint{3.508470in}{4.235168in}}%
\pgfpathlineto{\pgfqpoint{3.512738in}{4.234915in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{4.232190in}}%
\pgfpathlineto{\pgfqpoint{3.523714in}{4.225816in}}%
\pgfpathlineto{\pgfqpoint{3.544447in}{4.201130in}}%
\pgfpathlineto{\pgfqpoint{3.548715in}{4.199888in}}%
\pgfpathlineto{\pgfqpoint{3.552983in}{4.201119in}}%
\pgfpathlineto{\pgfqpoint{3.557252in}{4.205065in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{4.213010in}}%
\pgfpathlineto{\pgfqpoint{3.568228in}{4.227889in}}%
\pgfpathlineto{\pgfqpoint{3.576155in}{4.254187in}}%
\pgfpathlineto{\pgfqpoint{3.601765in}{4.346333in}}%
\pgfpathlineto{\pgfqpoint{3.607253in}{4.355993in}}%
\pgfpathlineto{\pgfqpoint{3.610912in}{4.358592in}}%
\pgfpathlineto{\pgfqpoint{3.613961in}{4.358053in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{4.354896in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{4.347546in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{4.331621in}}%
\pgfpathlineto{\pgfqpoint{3.631034in}{4.305451in}}%
\pgfpathlineto{\pgfqpoint{3.637742in}{4.262315in}}%
\pgfpathlineto{\pgfqpoint{3.646279in}{4.192309in}}%
\pgfpathlineto{\pgfqpoint{3.660303in}{4.055420in}}%
\pgfpathlineto{\pgfqpoint{3.676767in}{3.900493in}}%
\pgfpathlineto{\pgfqpoint{3.685914in}{3.834667in}}%
\pgfpathlineto{\pgfqpoint{3.692621in}{3.800239in}}%
\pgfpathlineto{\pgfqpoint{3.698109in}{3.781860in}}%
\pgfpathlineto{\pgfqpoint{3.702378in}{3.773909in}}%
\pgfpathlineto{\pgfqpoint{3.705427in}{3.771628in}}%
\pgfpathlineto{\pgfqpoint{3.708475in}{3.772054in}}%
\pgfpathlineto{\pgfqpoint{3.711524in}{3.775048in}}%
\pgfpathlineto{\pgfqpoint{3.715793in}{3.783251in}}%
\pgfpathlineto{\pgfqpoint{3.721281in}{3.799927in}}%
\pgfpathlineto{\pgfqpoint{3.728598in}{3.830839in}}%
\pgfpathlineto{\pgfqpoint{3.740184in}{3.891800in}}%
\pgfpathlineto{\pgfqpoint{3.757867in}{3.983295in}}%
\pgfpathlineto{\pgfqpoint{3.767014in}{4.018937in}}%
\pgfpathlineto{\pgfqpoint{3.774331in}{4.039551in}}%
\pgfpathlineto{\pgfqpoint{3.781038in}{4.052467in}}%
\pgfpathlineto{\pgfqpoint{3.787746in}{4.060807in}}%
\pgfpathlineto{\pgfqpoint{3.796283in}{4.067675in}}%
\pgfpathlineto{\pgfqpoint{3.809698in}{4.078082in}}%
\pgfpathlineto{\pgfqpoint{3.816405in}{4.086490in}}%
\pgfpathlineto{\pgfqpoint{3.823113in}{4.098877in}}%
\pgfpathlineto{\pgfqpoint{3.831040in}{4.118965in}}%
\pgfpathlineto{\pgfqpoint{3.841406in}{4.152126in}}%
\pgfpathlineto{\pgfqpoint{3.865187in}{4.230952in}}%
\pgfpathlineto{\pgfqpoint{3.871895in}{4.244726in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{4.250375in}}%
\pgfpathlineto{\pgfqpoint{3.880431in}{4.251860in}}%
\pgfpathlineto{\pgfqpoint{3.884090in}{4.250846in}}%
\pgfpathlineto{\pgfqpoint{3.887749in}{4.247275in}}%
\pgfpathlineto{\pgfqpoint{3.892017in}{4.239890in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{4.225507in}}%
\pgfpathlineto{\pgfqpoint{3.904212in}{4.201250in}}%
\pgfpathlineto{\pgfqpoint{3.913969in}{4.156273in}}%
\pgfpathlineto{\pgfqpoint{3.937140in}{4.044822in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{4.023463in}}%
\pgfpathlineto{\pgfqpoint{3.949336in}{4.012642in}}%
\pgfpathlineto{\pgfqpoint{3.952994in}{4.009285in}}%
\pgfpathlineto{\pgfqpoint{3.956043in}{4.009059in}}%
\pgfpathlineto{\pgfqpoint{3.959092in}{4.011291in}}%
\pgfpathlineto{\pgfqpoint{3.962751in}{4.017229in}}%
\pgfpathlineto{\pgfqpoint{3.967019in}{4.028598in}}%
\pgfpathlineto{\pgfqpoint{3.972507in}{4.049996in}}%
\pgfpathlineto{\pgfqpoint{3.979215in}{4.085743in}}%
\pgfpathlineto{\pgfqpoint{3.987751in}{4.144198in}}%
\pgfpathlineto{\pgfqpoint{4.000557in}{4.249621in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{4.435084in}}%
\pgfpathlineto{\pgfqpoint{4.032875in}{4.497108in}}%
\pgfpathlineto{\pgfqpoint{4.040802in}{4.534930in}}%
\pgfpathlineto{\pgfqpoint{4.047509in}{4.557391in}}%
\pgfpathlineto{\pgfqpoint{4.052997in}{4.569275in}}%
\pgfpathlineto{\pgfqpoint{4.057875in}{4.575196in}}%
\pgfpathlineto{\pgfqpoint{4.062144in}{4.577038in}}%
\pgfpathlineto{\pgfqpoint{4.065802in}{4.576314in}}%
\pgfpathlineto{\pgfqpoint{4.070071in}{4.572995in}}%
\pgfpathlineto{\pgfqpoint{4.074949in}{4.566259in}}%
\pgfpathlineto{\pgfqpoint{4.081656in}{4.552618in}}%
\pgfpathlineto{\pgfqpoint{4.090193in}{4.529665in}}%
\pgfpathlineto{\pgfqpoint{4.104828in}{4.482699in}}%
\pgfpathlineto{\pgfqpoint{4.137755in}{4.375813in}}%
\pgfpathlineto{\pgfqpoint{4.157878in}{4.310236in}}%
\pgfpathlineto{\pgfqpoint{4.168854in}{4.266469in}}%
\pgfpathlineto{\pgfqpoint{4.179830in}{4.213148in}}%
\pgfpathlineto{\pgfqpoint{4.192025in}{4.142090in}}%
\pgfpathlineto{\pgfqpoint{4.229831in}{3.909884in}}%
\pgfpathlineto{\pgfqpoint{4.236539in}{3.885735in}}%
\pgfpathlineto{\pgfqpoint{4.241417in}{3.875232in}}%
\pgfpathlineto{\pgfqpoint{4.245075in}{3.871685in}}%
\pgfpathlineto{\pgfqpoint{4.248124in}{3.871664in}}%
\pgfpathlineto{\pgfqpoint{4.251173in}{3.874386in}}%
\pgfpathlineto{\pgfqpoint{4.254832in}{3.881309in}}%
\pgfpathlineto{\pgfqpoint{4.259100in}{3.894384in}}%
\pgfpathlineto{\pgfqpoint{4.264588in}{3.918791in}}%
\pgfpathlineto{\pgfqpoint{4.271905in}{3.963294in}}%
\pgfpathlineto{\pgfqpoint{4.281662in}{4.038820in}}%
\pgfpathlineto{\pgfqpoint{4.307272in}{4.245858in}}%
\pgfpathlineto{\pgfqpoint{4.314590in}{4.285187in}}%
\pgfpathlineto{\pgfqpoint{4.320078in}{4.304496in}}%
\pgfpathlineto{\pgfqpoint{4.324346in}{4.312783in}}%
\pgfpathlineto{\pgfqpoint{4.327395in}{4.314906in}}%
\pgfpathlineto{\pgfqpoint{4.329834in}{4.314301in}}%
\pgfpathlineto{\pgfqpoint{4.332883in}{4.310744in}}%
\pgfpathlineto{\pgfqpoint{4.336541in}{4.302539in}}%
\pgfpathlineto{\pgfqpoint{4.341420in}{4.285359in}}%
\pgfpathlineto{\pgfqpoint{4.347517in}{4.254956in}}%
\pgfpathlineto{\pgfqpoint{4.356054in}{4.199115in}}%
\pgfpathlineto{\pgfqpoint{4.371298in}{4.080138in}}%
\pgfpathlineto{\pgfqpoint{4.385323in}{3.977352in}}%
\pgfpathlineto{\pgfqpoint{4.394470in}{3.925215in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{3.894872in}}%
\pgfpathlineto{\pgfqpoint{4.407885in}{3.877778in}}%
\pgfpathlineto{\pgfqpoint{4.413373in}{3.868590in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{3.865236in}}%
\pgfpathlineto{\pgfqpoint{4.421910in}{3.864790in}}%
\pgfpathlineto{\pgfqpoint{4.426178in}{3.866840in}}%
\pgfpathlineto{\pgfqpoint{4.431666in}{3.872466in}}%
\pgfpathlineto{\pgfqpoint{4.438983in}{3.883723in}}%
\pgfpathlineto{\pgfqpoint{4.467643in}{3.932015in}}%
\pgfpathlineto{\pgfqpoint{4.478618in}{3.944105in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{3.959341in}}%
\pgfpathlineto{\pgfqpoint{4.499351in}{3.970263in}}%
\pgfpathlineto{\pgfqpoint{4.505448in}{3.984262in}}%
\pgfpathlineto{\pgfqpoint{4.512156in}{4.005668in}}%
\pgfpathlineto{\pgfqpoint{4.519473in}{4.037370in}}%
\pgfpathlineto{\pgfqpoint{4.527400in}{4.082095in}}%
\pgfpathlineto{\pgfqpoint{4.537157in}{4.151082in}}%
\pgfpathlineto{\pgfqpoint{4.550572in}{4.264202in}}%
\pgfpathlineto{\pgfqpoint{4.570694in}{4.432573in}}%
\pgfpathlineto{\pgfqpoint{4.579841in}{4.491490in}}%
\pgfpathlineto{\pgfqpoint{4.586548in}{4.522180in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{4.538196in}}%
\pgfpathlineto{\pgfqpoint{4.596305in}{4.544806in}}%
\pgfpathlineto{\pgfqpoint{4.599353in}{4.546390in}}%
\pgfpathlineto{\pgfqpoint{4.602402in}{4.545398in}}%
\pgfpathlineto{\pgfqpoint{4.605451in}{4.541897in}}%
\pgfpathlineto{\pgfqpoint{4.609720in}{4.532969in}}%
\pgfpathlineto{\pgfqpoint{4.615208in}{4.515143in}}%
\pgfpathlineto{\pgfqpoint{4.621915in}{4.485115in}}%
\pgfpathlineto{\pgfqpoint{4.632281in}{4.426687in}}%
\pgfpathlineto{\pgfqpoint{4.655453in}{4.292127in}}%
\pgfpathlineto{\pgfqpoint{4.663989in}{4.256998in}}%
\pgfpathlineto{\pgfqpoint{4.670697in}{4.238329in}}%
\pgfpathlineto{\pgfqpoint{4.676185in}{4.229407in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{4.226469in}}%
\pgfpathlineto{\pgfqpoint{4.684112in}{4.226691in}}%
\pgfpathlineto{\pgfqpoint{4.687770in}{4.229362in}}%
\pgfpathlineto{\pgfqpoint{4.692039in}{4.235293in}}%
\pgfpathlineto{\pgfqpoint{4.697527in}{4.246827in}}%
\pgfpathlineto{\pgfqpoint{4.704844in}{4.267778in}}%
\pgfpathlineto{\pgfqpoint{4.715820in}{4.307164in}}%
\pgfpathlineto{\pgfqpoint{4.739601in}{4.394681in}}%
\pgfpathlineto{\pgfqpoint{4.749358in}{4.421212in}}%
\pgfpathlineto{\pgfqpoint{4.757285in}{4.436870in}}%
\pgfpathlineto{\pgfqpoint{4.764602in}{4.446689in}}%
\pgfpathlineto{\pgfqpoint{4.771309in}{4.452287in}}%
\pgfpathlineto{\pgfqpoint{4.779236in}{4.455866in}}%
\pgfpathlineto{\pgfqpoint{4.791432in}{4.458471in}}%
\pgfpathlineto{\pgfqpoint{4.801188in}{4.461620in}}%
\pgfpathlineto{\pgfqpoint{4.809115in}{4.466538in}}%
\pgfpathlineto{\pgfqpoint{4.817652in}{4.474615in}}%
\pgfpathlineto{\pgfqpoint{4.829238in}{4.489104in}}%
\pgfpathlineto{\pgfqpoint{4.842043in}{4.504615in}}%
\pgfpathlineto{\pgfqpoint{4.848141in}{4.508805in}}%
\pgfpathlineto{\pgfqpoint{4.853019in}{4.509544in}}%
\pgfpathlineto{\pgfqpoint{4.857287in}{4.507777in}}%
\pgfpathlineto{\pgfqpoint{4.861556in}{4.503350in}}%
\pgfpathlineto{\pgfqpoint{4.866434in}{4.494551in}}%
\pgfpathlineto{\pgfqpoint{4.871922in}{4.479223in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{4.454647in}}%
\pgfpathlineto{\pgfqpoint{4.885337in}{4.414589in}}%
\pgfpathlineto{\pgfqpoint{4.893874in}{4.354530in}}%
\pgfpathlineto{\pgfqpoint{4.904850in}{4.260408in}}%
\pgfpathlineto{\pgfqpoint{4.938997in}{3.953057in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{3.911867in}}%
\pgfpathlineto{\pgfqpoint{4.951802in}{3.891544in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{3.882617in}}%
\pgfpathlineto{\pgfqpoint{4.959119in}{3.880056in}}%
\pgfpathlineto{\pgfqpoint{4.961558in}{3.880313in}}%
\pgfpathlineto{\pgfqpoint{4.964607in}{3.883499in}}%
\pgfpathlineto{\pgfqpoint{4.968266in}{3.891436in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{3.908675in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{3.939898in}}%
\pgfpathlineto{\pgfqpoint{4.987169in}{3.993721in}}%
\pgfpathlineto{\pgfqpoint{5.000584in}{4.103713in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{4.229522in}}%
\pgfpathlineto{\pgfqpoint{5.024975in}{4.280894in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{4.309493in}}%
\pgfpathlineto{\pgfqpoint{5.037170in}{4.324701in}}%
\pgfpathlineto{\pgfqpoint{5.042048in}{4.332096in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{4.334045in}}%
\pgfpathlineto{\pgfqpoint{5.048756in}{4.333482in}}%
\pgfpathlineto{\pgfqpoint{5.052415in}{4.330427in}}%
\pgfpathlineto{\pgfqpoint{5.057293in}{4.322903in}}%
\pgfpathlineto{\pgfqpoint{5.064000in}{4.307818in}}%
\pgfpathlineto{\pgfqpoint{5.093269in}{4.234788in}}%
\pgfpathlineto{\pgfqpoint{5.099977in}{4.226204in}}%
\pgfpathlineto{\pgfqpoint{5.105465in}{4.222375in}}%
\pgfpathlineto{\pgfqpoint{5.110953in}{4.221126in}}%
\pgfpathlineto{\pgfqpoint{5.116441in}{4.222060in}}%
\pgfpathlineto{\pgfqpoint{5.125587in}{4.226385in}}%
\pgfpathlineto{\pgfqpoint{5.136563in}{4.231217in}}%
\pgfpathlineto{\pgfqpoint{5.142661in}{4.231690in}}%
\pgfpathlineto{\pgfqpoint{5.148149in}{4.229871in}}%
\pgfpathlineto{\pgfqpoint{5.153637in}{4.225393in}}%
\pgfpathlineto{\pgfqpoint{5.159125in}{4.217861in}}%
\pgfpathlineto{\pgfqpoint{5.165832in}{4.204700in}}%
\pgfpathlineto{\pgfqpoint{5.174979in}{4.181438in}}%
\pgfpathlineto{\pgfqpoint{5.197540in}{4.121535in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{4.113111in}}%
\pgfpathlineto{\pgfqpoint{5.207297in}{4.109876in}}%
\pgfpathlineto{\pgfqpoint{5.210955in}{4.109863in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{4.112019in}}%
\pgfpathlineto{\pgfqpoint{5.217663in}{4.117402in}}%
\pgfpathlineto{\pgfqpoint{5.221931in}{4.127746in}}%
\pgfpathlineto{\pgfqpoint{5.227419in}{4.147707in}}%
\pgfpathlineto{\pgfqpoint{5.233517in}{4.178723in}}%
\pgfpathlineto{\pgfqpoint{5.240834in}{4.227677in}}%
\pgfpathlineto{\pgfqpoint{5.249981in}{4.304513in}}%
\pgfpathlineto{\pgfqpoint{5.265835in}{4.460866in}}%
\pgfpathlineto{\pgfqpoint{5.282299in}{4.616627in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{4.684141in}}%
\pgfpathlineto{\pgfqpoint{5.298763in}{4.722957in}}%
\pgfpathlineto{\pgfqpoint{5.304860in}{4.743979in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{4.753225in}}%
\pgfpathlineto{\pgfqpoint{5.313397in}{4.755791in}}%
\pgfpathlineto{\pgfqpoint{5.316446in}{4.755147in}}%
\pgfpathlineto{\pgfqpoint{5.319495in}{4.752065in}}%
\pgfpathlineto{\pgfqpoint{5.323763in}{4.743873in}}%
\pgfpathlineto{\pgfqpoint{5.329251in}{4.727290in}}%
\pgfpathlineto{\pgfqpoint{5.335959in}{4.699276in}}%
\pgfpathlineto{\pgfqpoint{5.346325in}{4.644971in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{4.483489in}}%
\pgfpathlineto{\pgfqpoint{5.386570in}{4.442299in}}%
\pgfpathlineto{\pgfqpoint{5.395717in}{4.414989in}}%
\pgfpathlineto{\pgfqpoint{5.403644in}{4.397660in}}%
\pgfpathlineto{\pgfqpoint{5.411571in}{4.385232in}}%
\pgfpathlineto{\pgfqpoint{5.420108in}{4.375842in}}%
\pgfpathlineto{\pgfqpoint{5.430474in}{4.367853in}}%
\pgfpathlineto{\pgfqpoint{5.454865in}{4.350425in}}%
\pgfpathlineto{\pgfqpoint{5.470109in}{4.335299in}}%
\pgfpathlineto{\pgfqpoint{5.484743in}{4.321511in}}%
\pgfpathlineto{\pgfqpoint{5.492061in}{4.317422in}}%
\pgfpathlineto{\pgfqpoint{5.497549in}{4.316740in}}%
\pgfpathlineto{\pgfqpoint{5.502427in}{4.318408in}}%
\pgfpathlineto{\pgfqpoint{5.507305in}{4.322635in}}%
\pgfpathlineto{\pgfqpoint{5.512183in}{4.329853in}}%
\pgfpathlineto{\pgfqpoint{5.517671in}{4.341878in}}%
\pgfpathlineto{\pgfqpoint{5.524379in}{4.362335in}}%
\pgfpathlineto{\pgfqpoint{5.532306in}{4.394207in}}%
\pgfpathlineto{\pgfqpoint{5.543282in}{4.448980in}}%
\pgfpathlineto{\pgfqpoint{5.565233in}{4.561504in}}%
\pgfpathlineto{\pgfqpoint{5.572551in}{4.586692in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{4.598181in}}%
\pgfpathlineto{\pgfqpoint{5.581697in}{4.601688in}}%
\pgfpathlineto{\pgfqpoint{5.584746in}{4.601820in}}%
\pgfpathlineto{\pgfqpoint{5.587795in}{4.599248in}}%
\pgfpathlineto{\pgfqpoint{5.591454in}{4.592407in}}%
\pgfpathlineto{\pgfqpoint{5.595722in}{4.579264in}}%
\pgfpathlineto{\pgfqpoint{5.601210in}{4.554588in}}%
\pgfpathlineto{\pgfqpoint{5.607918in}{4.513573in}}%
\pgfpathlineto{\pgfqpoint{5.616454in}{4.446923in}}%
\pgfpathlineto{\pgfqpoint{5.629869in}{4.321527in}}%
\pgfpathlineto{\pgfqpoint{5.647553in}{4.159341in}}%
\pgfpathlineto{\pgfqpoint{5.656090in}{4.099743in}}%
\pgfpathlineto{\pgfqpoint{5.662797in}{4.066381in}}%
\pgfpathlineto{\pgfqpoint{5.668285in}{4.048975in}}%
\pgfpathlineto{\pgfqpoint{5.672553in}{4.041772in}}%
\pgfpathlineto{\pgfqpoint{5.675602in}{4.039982in}}%
\pgfpathlineto{\pgfqpoint{5.678651in}{4.040899in}}%
\pgfpathlineto{\pgfqpoint{5.681700in}{4.044398in}}%
\pgfpathlineto{\pgfqpoint{5.685968in}{4.053308in}}%
\pgfpathlineto{\pgfqpoint{5.691456in}{4.070932in}}%
\pgfpathlineto{\pgfqpoint{5.698774in}{4.102783in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{4.140746in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{4.140746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{3.715361in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{4.573116in}}%
\pgfpathlineto{\pgfqpoint{0.840105in}{4.577354in}}%
\pgfpathlineto{\pgfqpoint{0.846202in}{4.577354in}}%
\pgfpathlineto{\pgfqpoint{0.852300in}{4.573714in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{4.564710in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{4.548574in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{4.523495in}}%
\pgfpathlineto{\pgfqpoint{0.876691in}{4.487652in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{4.389314in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{4.170043in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{4.085608in}}%
\pgfpathlineto{\pgfqpoint{0.931570in}{4.055059in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{4.033448in}}%
\pgfpathlineto{\pgfqpoint{0.943766in}{4.021227in}}%
\pgfpathlineto{\pgfqpoint{0.949864in}{4.018521in}}%
\pgfpathlineto{\pgfqpoint{0.955961in}{4.025022in}}%
\pgfpathlineto{\pgfqpoint{0.962059in}{4.038521in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{4.104729in}}%
\pgfpathlineto{\pgfqpoint{0.992548in}{4.114806in}}%
\pgfpathlineto{\pgfqpoint{0.998645in}{4.120489in}}%
\pgfpathlineto{\pgfqpoint{1.004743in}{4.121880in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{4.119654in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{4.106588in}}%
\pgfpathlineto{\pgfqpoint{1.035232in}{4.107202in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{4.113483in}}%
\pgfpathlineto{\pgfqpoint{1.047427in}{4.126579in}}%
\pgfpathlineto{\pgfqpoint{1.053525in}{4.147033in}}%
\pgfpathlineto{\pgfqpoint{1.059623in}{4.174775in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{4.248801in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{4.413600in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{4.439056in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{4.448977in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{4.446501in}}%
\pgfpathlineto{\pgfqpoint{1.120600in}{4.436257in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{4.394753in}}%
\pgfpathlineto{\pgfqpoint{1.144991in}{4.385798in}}%
\pgfpathlineto{\pgfqpoint{1.151089in}{4.381779in}}%
\pgfpathlineto{\pgfqpoint{1.157186in}{4.383150in}}%
\pgfpathlineto{\pgfqpoint{1.163284in}{4.389671in}}%
\pgfpathlineto{\pgfqpoint{1.169382in}{4.400406in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{4.424403in}}%
\pgfpathlineto{\pgfqpoint{1.187675in}{4.430208in}}%
\pgfpathlineto{\pgfqpoint{1.193773in}{4.429875in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{4.422846in}}%
\pgfpathlineto{\pgfqpoint{1.205968in}{4.409123in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{4.389265in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{4.336169in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{4.279187in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{4.256563in}}%
\pgfpathlineto{\pgfqpoint{1.248652in}{4.242737in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{4.239084in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{4.244834in}}%
\pgfpathlineto{\pgfqpoint{1.266945in}{4.259005in}}%
\pgfpathlineto{\pgfqpoint{1.273043in}{4.280374in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{4.338587in}}%
\pgfpathlineto{\pgfqpoint{1.303532in}{4.435241in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{4.460410in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{4.477367in}}%
\pgfpathlineto{\pgfqpoint{1.321825in}{4.483484in}}%
\pgfpathlineto{\pgfqpoint{1.327923in}{4.479403in}}%
\pgfpathlineto{\pgfqpoint{1.334020in}{4.466947in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{4.447856in}}%
\pgfpathlineto{\pgfqpoint{1.352314in}{4.396335in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{4.281384in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{4.238738in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{4.225038in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{4.217174in}}%
\pgfpathlineto{\pgfqpoint{1.413291in}{4.210172in}}%
\pgfpathlineto{\pgfqpoint{1.419389in}{4.206588in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{4.200651in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{4.191138in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{4.177227in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{4.158495in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{4.134918in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{4.075145in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{3.940812in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{3.915258in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{3.896812in}}%
\pgfpathlineto{\pgfqpoint{1.504757in}{3.886943in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{3.886584in}}%
\pgfpathlineto{\pgfqpoint{1.516952in}{3.896132in}}%
\pgfpathlineto{\pgfqpoint{1.523050in}{3.915451in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{3.943867in}}%
\pgfpathlineto{\pgfqpoint{1.541343in}{4.022620in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{4.203019in}}%
\pgfpathlineto{\pgfqpoint{1.577930in}{4.269102in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{4.292149in}}%
\pgfpathlineto{\pgfqpoint{1.590125in}{4.308174in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{4.317448in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{4.320671in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{4.318976in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{4.307508in}}%
\pgfpathlineto{\pgfqpoint{1.626711in}{4.302155in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{4.300421in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{4.303151in}}%
\pgfpathlineto{\pgfqpoint{1.645005in}{4.310457in}}%
\pgfpathlineto{\pgfqpoint{1.651102in}{4.322260in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{4.338276in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{4.380766in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{4.500762in}}%
\pgfpathlineto{\pgfqpoint{1.705982in}{4.515356in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{4.523880in}}%
\pgfpathlineto{\pgfqpoint{1.718177in}{4.527117in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{4.525904in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{4.521074in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{4.513454in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{4.493131in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{4.462160in}}%
\pgfpathlineto{\pgfqpoint{1.773057in}{4.454933in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{4.450585in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{4.449908in}}%
\pgfpathlineto{\pgfqpoint{1.791350in}{4.453594in}}%
\pgfpathlineto{\pgfqpoint{1.797448in}{4.461612in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{4.473641in}}%
\pgfpathlineto{\pgfqpoint{1.815741in}{4.507838in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{4.616534in}}%
\pgfpathlineto{\pgfqpoint{1.852327in}{4.633715in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{4.646195in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{4.652346in}}%
\pgfpathlineto{\pgfqpoint{1.870620in}{4.650408in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{4.638490in}}%
\pgfpathlineto{\pgfqpoint{1.882816in}{4.614636in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{4.579312in}}%
\pgfpathlineto{\pgfqpoint{1.901109in}{4.484051in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{4.152805in}}%
\pgfpathlineto{\pgfqpoint{1.949891in}{4.072226in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{4.043250in}}%
\pgfpathlineto{\pgfqpoint{1.962086in}{4.023007in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{4.012200in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{4.010633in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{4.052545in}}%
\pgfpathlineto{\pgfqpoint{2.010868in}{4.057553in}}%
\pgfpathlineto{\pgfqpoint{2.016966in}{4.058832in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{4.056051in}}%
\pgfpathlineto{\pgfqpoint{2.029161in}{4.049275in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{4.038961in}}%
\pgfpathlineto{\pgfqpoint{2.059650in}{3.987150in}}%
\pgfpathlineto{\pgfqpoint{2.065748in}{3.980889in}}%
\pgfpathlineto{\pgfqpoint{2.071845in}{3.980073in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{3.985267in}}%
\pgfpathlineto{\pgfqpoint{2.084041in}{3.996566in}}%
\pgfpathlineto{\pgfqpoint{2.090139in}{4.013597in}}%
\pgfpathlineto{\pgfqpoint{2.102334in}{4.061001in}}%
\pgfpathlineto{\pgfqpoint{2.120627in}{4.141212in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{4.162351in}}%
\pgfpathlineto{\pgfqpoint{2.132823in}{4.177551in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{4.185675in}}%
\pgfpathlineto{\pgfqpoint{2.145018in}{4.186110in}}%
\pgfpathlineto{\pgfqpoint{2.151116in}{4.178769in}}%
\pgfpathlineto{\pgfqpoint{2.157214in}{4.164090in}}%
\pgfpathlineto{\pgfqpoint{2.163311in}{4.143038in}}%
\pgfpathlineto{\pgfqpoint{2.175507in}{4.088296in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{4.031357in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{4.007480in}}%
\pgfpathlineto{\pgfqpoint{2.199898in}{3.989633in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{3.979486in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{2.224289in}{4.004314in}}%
\pgfpathlineto{\pgfqpoint{2.230386in}{4.031488in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{4.067075in}}%
\pgfpathlineto{\pgfqpoint{2.248680in}{4.157432in}}%
\pgfpathlineto{\pgfqpoint{2.279168in}{4.403194in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{4.478180in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{4.532928in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{4.571103in}}%
\pgfpathlineto{\pgfqpoint{2.334048in}{4.620038in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{4.662833in}}%
\pgfpathlineto{\pgfqpoint{2.382830in}{4.806880in}}%
\pgfpathlineto{\pgfqpoint{2.388927in}{4.824446in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{4.837393in}}%
\pgfpathlineto{\pgfqpoint{2.401123in}{4.844491in}}%
\pgfpathlineto{\pgfqpoint{2.407220in}{4.844425in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{4.836257in}}%
\pgfpathlineto{\pgfqpoint{2.419416in}{4.820593in}}%
\pgfpathlineto{\pgfqpoint{2.425514in}{4.797962in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{4.768957in}}%
\pgfpathlineto{\pgfqpoint{2.443807in}{4.694622in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{4.604073in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{4.361961in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{4.285969in}}%
\pgfpathlineto{\pgfqpoint{2.504784in}{4.258490in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{4.240268in}}%
\pgfpathlineto{\pgfqpoint{2.516980in}{4.231432in}}%
\pgfpathlineto{\pgfqpoint{2.523077in}{4.231120in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{4.238321in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{4.251882in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{4.270503in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{4.317015in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{4.364583in}}%
\pgfpathlineto{\pgfqpoint{2.571859in}{4.383983in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{4.397624in}}%
\pgfpathlineto{\pgfqpoint{2.584055in}{4.403196in}}%
\pgfpathlineto{\pgfqpoint{2.590152in}{4.398295in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{4.382515in}}%
\pgfpathlineto{\pgfqpoint{2.602348in}{4.358177in}}%
\pgfpathlineto{\pgfqpoint{2.614543in}{4.292956in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{4.149114in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{4.093497in}}%
\pgfpathlineto{\pgfqpoint{2.657227in}{4.073234in}}%
\pgfpathlineto{\pgfqpoint{2.663325in}{4.058791in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{4.050514in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{4.047956in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{4.050764in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{4.051973in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{2.706009in}{4.046792in}}%
\pgfpathlineto{\pgfqpoint{2.712107in}{4.038795in}}%
\pgfpathlineto{\pgfqpoint{2.718205in}{4.026830in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{3.992460in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{3.930763in}}%
\pgfpathlineto{\pgfqpoint{2.754791in}{3.915056in}}%
\pgfpathlineto{\pgfqpoint{2.760889in}{3.905919in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{3.905127in}}%
\pgfpathlineto{\pgfqpoint{2.773084in}{3.913848in}}%
\pgfpathlineto{\pgfqpoint{2.779182in}{3.932645in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{3.961475in}}%
\pgfpathlineto{\pgfqpoint{2.791377in}{3.999688in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{4.098639in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{4.321782in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{4.404769in}}%
\pgfpathlineto{\pgfqpoint{2.846257in}{4.433145in}}%
\pgfpathlineto{\pgfqpoint{2.852355in}{4.452189in}}%
\pgfpathlineto{\pgfqpoint{2.858452in}{4.462261in}}%
\pgfpathlineto{\pgfqpoint{2.864550in}{4.464361in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{4.460127in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{4.442150in}}%
\pgfpathlineto{\pgfqpoint{2.888941in}{4.432858in}}%
\pgfpathlineto{\pgfqpoint{2.895039in}{4.425724in}}%
\pgfpathlineto{\pgfqpoint{2.901136in}{4.422101in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{4.422867in}}%
\pgfpathlineto{\pgfqpoint{2.913332in}{4.428427in}}%
\pgfpathlineto{\pgfqpoint{2.919430in}{4.438710in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{4.453172in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{4.525325in}}%
\pgfpathlineto{\pgfqpoint{2.956016in}{4.535892in}}%
\pgfpathlineto{\pgfqpoint{2.962114in}{4.540239in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{4.539462in}}%
\pgfpathlineto{\pgfqpoint{2.974309in}{4.534766in}}%
\pgfpathlineto{\pgfqpoint{2.986505in}{4.518993in}}%
\pgfpathlineto{\pgfqpoint{2.992602in}{4.510877in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{4.504764in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{4.502408in}}%
\pgfpathlineto{\pgfqpoint{3.010895in}{4.505671in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{4.516528in}}%
\pgfpathlineto{\pgfqpoint{3.023091in}{4.537059in}}%
\pgfpathlineto{\pgfqpoint{3.029189in}{4.569436in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{4.778588in}}%
\pgfpathlineto{\pgfqpoint{3.065775in}{4.799349in}}%
\pgfpathlineto{\pgfqpoint{3.071873in}{4.807749in}}%
\pgfpathlineto{\pgfqpoint{3.077970in}{4.803608in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{4.787798in}}%
\pgfpathlineto{\pgfqpoint{3.090166in}{4.762246in}}%
\pgfpathlineto{\pgfqpoint{3.102361in}{4.694754in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{4.592256in}}%
\pgfpathlineto{\pgfqpoint{3.132850in}{4.535358in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{4.488851in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{4.423878in}}%
\pgfpathlineto{\pgfqpoint{3.169436in}{4.397024in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{4.363894in}}%
\pgfpathlineto{\pgfqpoint{3.187730in}{4.279434in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{3.997867in}}%
\pgfpathlineto{\pgfqpoint{3.230414in}{3.965402in}}%
\pgfpathlineto{\pgfqpoint{3.236511in}{3.942128in}}%
\pgfpathlineto{\pgfqpoint{3.242609in}{3.930055in}}%
\pgfpathlineto{\pgfqpoint{3.248707in}{3.931281in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{3.947228in}}%
\pgfpathlineto{\pgfqpoint{3.260902in}{3.974968in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{4.051967in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{4.179286in}}%
\pgfpathlineto{\pgfqpoint{3.303586in}{4.248296in}}%
\pgfpathlineto{\pgfqpoint{3.309684in}{4.274220in}}%
\pgfpathlineto{\pgfqpoint{3.315782in}{4.293616in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{4.306355in}}%
\pgfpathlineto{\pgfqpoint{3.327977in}{4.312688in}}%
\pgfpathlineto{\pgfqpoint{3.334075in}{4.313331in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{4.307557in}}%
\pgfpathlineto{\pgfqpoint{3.352368in}{4.306494in}}%
\pgfpathlineto{\pgfqpoint{3.358466in}{4.309074in}}%
\pgfpathlineto{\pgfqpoint{3.364564in}{4.316243in}}%
\pgfpathlineto{\pgfqpoint{3.370661in}{4.328252in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{4.344652in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{4.420808in}}%
\pgfpathlineto{\pgfqpoint{3.407248in}{4.425760in}}%
\pgfpathlineto{\pgfqpoint{3.413345in}{4.416369in}}%
\pgfpathlineto{\pgfqpoint{3.419443in}{4.396765in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{4.341946in}}%
\pgfpathlineto{\pgfqpoint{3.443834in}{4.287142in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{4.265974in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{4.251443in}}%
\pgfpathlineto{\pgfqpoint{3.462127in}{4.244878in}}%
\pgfpathlineto{\pgfqpoint{3.468225in}{4.247192in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{4.258832in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{4.297949in}}%
\pgfpathlineto{\pgfqpoint{3.498714in}{4.337351in}}%
\pgfpathlineto{\pgfqpoint{3.504811in}{4.352391in}}%
\pgfpathlineto{\pgfqpoint{3.510909in}{4.363041in}}%
\pgfpathlineto{\pgfqpoint{3.517007in}{4.369124in}}%
\pgfpathlineto{\pgfqpoint{3.523105in}{4.371094in}}%
\pgfpathlineto{\pgfqpoint{3.529202in}{4.370031in}}%
\pgfpathlineto{\pgfqpoint{3.541398in}{4.366137in}}%
\pgfpathlineto{\pgfqpoint{3.547495in}{4.367175in}}%
\pgfpathlineto{\pgfqpoint{3.553593in}{4.372072in}}%
\pgfpathlineto{\pgfqpoint{3.559691in}{4.381689in}}%
\pgfpathlineto{\pgfqpoint{3.565789in}{4.396398in}}%
\pgfpathlineto{\pgfqpoint{3.571886in}{4.416090in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{4.467553in}}%
\pgfpathlineto{\pgfqpoint{3.602375in}{4.551463in}}%
\pgfpathlineto{\pgfqpoint{3.608473in}{4.571567in}}%
\pgfpathlineto{\pgfqpoint{3.614570in}{4.582320in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{4.581458in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{4.569063in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{4.545601in}}%
\pgfpathlineto{\pgfqpoint{3.638961in}{4.511834in}}%
\pgfpathlineto{\pgfqpoint{3.651157in}{4.417927in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{4.299412in}}%
\pgfpathlineto{\pgfqpoint{3.681645in}{4.113650in}}%
\pgfpathlineto{\pgfqpoint{3.687743in}{4.060706in}}%
\pgfpathlineto{\pgfqpoint{3.693841in}{4.017636in}}%
\pgfpathlineto{\pgfqpoint{3.699939in}{3.985722in}}%
\pgfpathlineto{\pgfqpoint{3.706036in}{3.964215in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{3.952206in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{3.948692in}}%
\pgfpathlineto{\pgfqpoint{3.724330in}{3.952574in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{3.962655in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{3.977643in}}%
\pgfpathlineto{\pgfqpoint{3.748720in}{4.016691in}}%
\pgfpathlineto{\pgfqpoint{3.760916in}{4.057458in}}%
\pgfpathlineto{\pgfqpoint{3.767014in}{4.074233in}}%
\pgfpathlineto{\pgfqpoint{3.773111in}{4.086147in}}%
\pgfpathlineto{\pgfqpoint{3.779209in}{4.092475in}}%
\pgfpathlineto{\pgfqpoint{3.785307in}{4.095068in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{4.098217in}}%
\pgfpathlineto{\pgfqpoint{3.809698in}{4.102284in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{4.109460in}}%
\pgfpathlineto{\pgfqpoint{3.821893in}{4.120295in}}%
\pgfpathlineto{\pgfqpoint{3.827991in}{4.135068in}}%
\pgfpathlineto{\pgfqpoint{3.834089in}{4.153782in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{4.201697in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{4.308500in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{4.326516in}}%
\pgfpathlineto{\pgfqpoint{3.882870in}{4.338112in}}%
\pgfpathlineto{\pgfqpoint{3.888968in}{4.342579in}}%
\pgfpathlineto{\pgfqpoint{3.895066in}{4.339645in}}%
\pgfpathlineto{\pgfqpoint{3.901164in}{4.329476in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{4.312677in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{4.263792in}}%
\pgfpathlineto{\pgfqpoint{3.937750in}{4.177477in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{4.154408in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{4.137658in}}%
\pgfpathlineto{\pgfqpoint{3.956043in}{4.128626in}}%
\pgfpathlineto{\pgfqpoint{3.962141in}{4.128260in}}%
\pgfpathlineto{\pgfqpoint{3.968239in}{4.137055in}}%
\pgfpathlineto{\pgfqpoint{3.974336in}{4.155054in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{4.181844in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{4.216562in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{4.304549in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{4.502054in}}%
\pgfpathlineto{\pgfqpoint{4.035314in}{4.581911in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{4.612903in}}%
\pgfpathlineto{\pgfqpoint{4.047509in}{4.637149in}}%
\pgfpathlineto{\pgfqpoint{4.053607in}{4.654441in}}%
\pgfpathlineto{\pgfqpoint{4.059705in}{4.664876in}}%
\pgfpathlineto{\pgfqpoint{4.065802in}{4.668858in}}%
\pgfpathlineto{\pgfqpoint{4.071900in}{4.667097in}}%
\pgfpathlineto{\pgfqpoint{4.077998in}{4.660591in}}%
\pgfpathlineto{\pgfqpoint{4.084095in}{4.649874in}}%
\pgfpathlineto{\pgfqpoint{4.096291in}{4.619809in}}%
\pgfpathlineto{\pgfqpoint{4.126780in}{4.535255in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{4.443134in}}%
\pgfpathlineto{\pgfqpoint{4.175561in}{4.397754in}}%
\pgfpathlineto{\pgfqpoint{4.187757in}{4.336732in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{4.260173in}}%
\pgfpathlineto{\pgfqpoint{4.236539in}{4.007151in}}%
\pgfpathlineto{\pgfqpoint{4.242636in}{3.979031in}}%
\pgfpathlineto{\pgfqpoint{4.248734in}{3.961287in}}%
\pgfpathlineto{\pgfqpoint{4.254832in}{3.956051in}}%
\pgfpathlineto{\pgfqpoint{4.260930in}{3.962552in}}%
\pgfpathlineto{\pgfqpoint{4.267027in}{3.979411in}}%
\pgfpathlineto{\pgfqpoint{4.273125in}{4.005121in}}%
\pgfpathlineto{\pgfqpoint{4.285320in}{4.076422in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{4.279406in}}%
\pgfpathlineto{\pgfqpoint{4.321907in}{4.306291in}}%
\pgfpathlineto{\pgfqpoint{4.328005in}{4.322698in}}%
\pgfpathlineto{\pgfqpoint{4.334102in}{4.325895in}}%
\pgfpathlineto{\pgfqpoint{4.340200in}{4.315738in}}%
\pgfpathlineto{\pgfqpoint{4.346298in}{4.294763in}}%
\pgfpathlineto{\pgfqpoint{4.352395in}{4.265342in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{4.189964in}}%
\pgfpathlineto{\pgfqpoint{4.388982in}{4.027015in}}%
\pgfpathlineto{\pgfqpoint{4.401177in}{3.965350in}}%
\pgfpathlineto{\pgfqpoint{4.407275in}{3.944059in}}%
\pgfpathlineto{\pgfqpoint{4.413373in}{3.930502in}}%
\pgfpathlineto{\pgfqpoint{4.419470in}{3.924413in}}%
\pgfpathlineto{\pgfqpoint{4.425568in}{3.923992in}}%
\pgfpathlineto{\pgfqpoint{4.431666in}{3.927564in}}%
\pgfpathlineto{\pgfqpoint{4.443861in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{4.462155in}{3.963634in}}%
\pgfpathlineto{\pgfqpoint{4.474350in}{3.974494in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{3.987422in}}%
\pgfpathlineto{\pgfqpoint{4.498741in}{3.993619in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{4.003342in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{4.018271in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{4.039629in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{4.068179in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{4.104221in}}%
\pgfpathlineto{\pgfqpoint{4.541425in}{4.197699in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{4.313289in}}%
\pgfpathlineto{\pgfqpoint{4.571914in}{4.495222in}}%
\pgfpathlineto{\pgfqpoint{4.584109in}{4.593720in}}%
\pgfpathlineto{\pgfqpoint{4.590207in}{4.630633in}}%
\pgfpathlineto{\pgfqpoint{4.596305in}{4.657717in}}%
\pgfpathlineto{\pgfqpoint{4.602402in}{4.674342in}}%
\pgfpathlineto{\pgfqpoint{4.608500in}{4.680346in}}%
\pgfpathlineto{\pgfqpoint{4.614598in}{4.676024in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{4.662138in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{4.639910in}}%
\pgfpathlineto{\pgfqpoint{4.638989in}{4.577627in}}%
\pgfpathlineto{\pgfqpoint{4.657282in}{4.475506in}}%
\pgfpathlineto{\pgfqpoint{4.669477in}{4.422339in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{4.403417in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{4.390341in}}%
\pgfpathlineto{\pgfqpoint{4.687770in}{4.383270in}}%
\pgfpathlineto{\pgfqpoint{4.693868in}{4.382048in}}%
\pgfpathlineto{\pgfqpoint{4.699966in}{4.386202in}}%
\pgfpathlineto{\pgfqpoint{4.706064in}{4.394943in}}%
\pgfpathlineto{\pgfqpoint{4.718259in}{4.421457in}}%
\pgfpathlineto{\pgfqpoint{4.730455in}{4.449849in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{4.472304in}}%
\pgfpathlineto{\pgfqpoint{4.748748in}{4.479883in}}%
\pgfpathlineto{\pgfqpoint{4.754845in}{4.484604in}}%
\pgfpathlineto{\pgfqpoint{4.760943in}{4.486383in}}%
\pgfpathlineto{\pgfqpoint{4.767041in}{4.485325in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{4.481721in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{4.468985in}}%
\pgfpathlineto{\pgfqpoint{4.797530in}{4.454273in}}%
\pgfpathlineto{\pgfqpoint{4.803627in}{4.448904in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{4.446697in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{4.448108in}}%
\pgfpathlineto{\pgfqpoint{4.821920in}{4.452298in}}%
\pgfpathlineto{\pgfqpoint{4.834116in}{4.465363in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{4.478426in}}%
\pgfpathlineto{\pgfqpoint{4.852409in}{4.482552in}}%
\pgfpathlineto{\pgfqpoint{4.858507in}{4.483759in}}%
\pgfpathlineto{\pgfqpoint{4.864605in}{4.481039in}}%
\pgfpathlineto{\pgfqpoint{4.870702in}{4.473369in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{4.459708in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{4.439000in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{4.410170in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{4.372122in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{4.269204in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{3.979948in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{3.934989in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{3.898362in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{3.871292in}}%
\pgfpathlineto{\pgfqpoint{4.962168in}{3.854754in}}%
\pgfpathlineto{\pgfqpoint{4.968266in}{3.849467in}}%
\pgfpathlineto{\pgfqpoint{4.974364in}{3.855902in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{3.874275in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{3.904187in}}%
\pgfpathlineto{\pgfqpoint{4.998755in}{3.986486in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{4.120164in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{4.190054in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{4.215024in}}%
\pgfpathlineto{\pgfqpoint{5.041439in}{4.232445in}}%
\pgfpathlineto{\pgfqpoint{5.047536in}{4.242161in}}%
\pgfpathlineto{\pgfqpoint{5.053634in}{4.244396in}}%
\pgfpathlineto{\pgfqpoint{5.059732in}{4.240570in}}%
\pgfpathlineto{\pgfqpoint{5.065830in}{4.232961in}}%
\pgfpathlineto{\pgfqpoint{5.084123in}{4.205696in}}%
\pgfpathlineto{\pgfqpoint{5.090220in}{4.199618in}}%
\pgfpathlineto{\pgfqpoint{5.096318in}{4.196490in}}%
\pgfpathlineto{\pgfqpoint{5.102416in}{4.196701in}}%
\pgfpathlineto{\pgfqpoint{5.108514in}{4.200319in}}%
\pgfpathlineto{\pgfqpoint{5.114611in}{4.207093in}}%
\pgfpathlineto{\pgfqpoint{5.126807in}{4.228093in}}%
\pgfpathlineto{\pgfqpoint{5.139002in}{4.249423in}}%
\pgfpathlineto{\pgfqpoint{5.145100in}{4.256513in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{4.259944in}}%
\pgfpathlineto{\pgfqpoint{5.157295in}{4.259201in}}%
\pgfpathlineto{\pgfqpoint{5.163393in}{4.254123in}}%
\pgfpathlineto{\pgfqpoint{5.169491in}{4.244902in}}%
\pgfpathlineto{\pgfqpoint{5.175589in}{4.232084in}}%
\pgfpathlineto{\pgfqpoint{5.206077in}{4.156905in}}%
\pgfpathlineto{\pgfqpoint{5.212175in}{4.151228in}}%
\pgfpathlineto{\pgfqpoint{5.218273in}{4.152793in}}%
\pgfpathlineto{\pgfqpoint{5.224370in}{4.162853in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{4.182172in}}%
\pgfpathlineto{\pgfqpoint{5.236566in}{4.211025in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{4.249205in}}%
\pgfpathlineto{\pgfqpoint{5.254859in}{4.350261in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{4.709175in}}%
\pgfpathlineto{\pgfqpoint{5.297543in}{4.751992in}}%
\pgfpathlineto{\pgfqpoint{5.303641in}{4.785733in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{4.809700in}}%
\pgfpathlineto{\pgfqpoint{5.315836in}{4.823564in}}%
\pgfpathlineto{\pgfqpoint{5.321934in}{4.827369in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{4.821524in}}%
\pgfpathlineto{\pgfqpoint{5.334130in}{4.806809in}}%
\pgfpathlineto{\pgfqpoint{5.340227in}{4.784372in}}%
\pgfpathlineto{\pgfqpoint{5.352423in}{4.722774in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{4.588276in}}%
\pgfpathlineto{\pgfqpoint{5.389009in}{4.532027in}}%
\pgfpathlineto{\pgfqpoint{5.401205in}{4.486588in}}%
\pgfpathlineto{\pgfqpoint{5.413400in}{4.451805in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{4.425204in}}%
\pgfpathlineto{\pgfqpoint{5.443889in}{4.389538in}}%
\pgfpathlineto{\pgfqpoint{5.456084in}{4.360711in}}%
\pgfpathlineto{\pgfqpoint{5.492670in}{4.266853in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{4.255487in}}%
\pgfpathlineto{\pgfqpoint{5.504866in}{4.247152in}}%
\pgfpathlineto{\pgfqpoint{5.510964in}{4.242679in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{4.242965in}}%
\pgfpathlineto{\pgfqpoint{5.523159in}{4.248975in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{4.261743in}}%
\pgfpathlineto{\pgfqpoint{5.535355in}{4.282578in}}%
\pgfpathlineto{\pgfqpoint{5.547550in}{4.344813in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{4.445976in}}%
\pgfpathlineto{\pgfqpoint{5.571941in}{4.472312in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{4.492010in}}%
\pgfpathlineto{\pgfqpoint{5.584136in}{4.503815in}}%
\pgfpathlineto{\pgfqpoint{5.590234in}{4.506816in}}%
\pgfpathlineto{\pgfqpoint{5.596332in}{4.500441in}}%
\pgfpathlineto{\pgfqpoint{5.602430in}{4.484464in}}%
\pgfpathlineto{\pgfqpoint{5.608527in}{4.459000in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{4.424504in}}%
\pgfpathlineto{\pgfqpoint{5.626820in}{4.331956in}}%
\pgfpathlineto{\pgfqpoint{5.651211in}{4.116724in}}%
\pgfpathlineto{\pgfqpoint{5.657309in}{4.073989in}}%
\pgfpathlineto{\pgfqpoint{5.663407in}{4.039869in}}%
\pgfpathlineto{\pgfqpoint{5.669505in}{4.015478in}}%
\pgfpathlineto{\pgfqpoint{5.675602in}{4.001371in}}%
\pgfpathlineto{\pgfqpoint{5.681700in}{3.997543in}}%
\pgfpathlineto{\pgfqpoint{5.687798in}{4.003433in}}%
\pgfpathlineto{\pgfqpoint{5.693895in}{4.017919in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{4.039319in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{4.065393in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{4.065393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{3.715361in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.715361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{4.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273098in,y=5.017921in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIS 11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154720in,y=5.233967in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681222in}{4.645216in}}%
\pgfpathlineto{\pgfqpoint{1.431416in}{4.645216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459194in}{4.645216in}}{\pgfqpoint{1.459194in}{4.672994in}}%
\pgfpathlineto{\pgfqpoint{1.459194in}{4.852778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459194in}{4.880556in}}{\pgfqpoint{1.431416in}{4.880556in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{4.880556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{4.880556in}}{\pgfqpoint{0.653444in}{4.852778in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{4.672994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{4.645216in}}{\pgfqpoint{0.681222in}{4.645216in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{4.645216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709000in}{4.776389in}}%
\pgfpathlineto{\pgfqpoint{0.847889in}{4.776389in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{4.776389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097889in,y=4.727778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$I_\mathrm{Data}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.374881in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{3.374881in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{2.140242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{2.140242in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120655in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{3.374881in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{3.374881in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{2.140242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358692in, y=2.207021in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised Water}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501438in, y=2.367515in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{2.140242in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437682in}{2.888761in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.886092in}}%
\pgfpathlineto{\pgfqpoint{1.453479in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{1.458745in}{2.859134in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{2.853357in}}%
\pgfpathlineto{\pgfqpoint{1.469277in}{2.830162in}}%
\pgfpathlineto{\pgfqpoint{1.485075in}{2.739393in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{2.720463in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{2.706297in}}%
\pgfpathlineto{\pgfqpoint{1.500872in}{2.682054in}}%
\pgfpathlineto{\pgfqpoint{1.511404in}{2.575236in}}%
\pgfpathlineto{\pgfqpoint{1.516670in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{1.521936in}{2.520946in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{2.546438in}}%
\pgfpathlineto{\pgfqpoint{1.532468in}{2.583153in}}%
\pgfpathlineto{\pgfqpoint{1.537733in}{2.595212in}}%
\pgfpathlineto{\pgfqpoint{1.542999in}{2.602104in}}%
\pgfpathlineto{\pgfqpoint{1.548265in}{2.614907in}}%
\pgfpathlineto{\pgfqpoint{1.553531in}{2.636067in}}%
\pgfpathlineto{\pgfqpoint{1.558797in}{2.686725in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.574594in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{1.579860in}{2.702409in}}%
\pgfpathlineto{\pgfqpoint{1.585126in}{2.686238in}}%
\pgfpathlineto{\pgfqpoint{1.590392in}{2.631215in}}%
\pgfpathlineto{\pgfqpoint{1.595658in}{2.599156in}}%
\pgfpathlineto{\pgfqpoint{1.600924in}{2.584533in}}%
\pgfpathlineto{\pgfqpoint{1.606190in}{2.566471in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{2.566393in}}%
\pgfpathlineto{\pgfqpoint{1.616721in}{2.582569in}}%
\pgfpathlineto{\pgfqpoint{1.621987in}{2.590959in}}%
\pgfpathlineto{\pgfqpoint{1.632519in}{2.539250in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{1.648317in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{1.658848in}{2.588022in}}%
\pgfpathlineto{\pgfqpoint{1.664114in}{2.570871in}}%
\pgfpathlineto{\pgfqpoint{1.669380in}{2.531276in}}%
\pgfpathlineto{\pgfqpoint{1.674646in}{2.529298in}}%
\pgfpathlineto{\pgfqpoint{1.679912in}{2.509279in}}%
\pgfpathlineto{\pgfqpoint{1.685178in}{2.508432in}}%
\pgfpathlineto{\pgfqpoint{1.695710in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{1.700975in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{1.706241in}{2.555826in}}%
\pgfpathlineto{\pgfqpoint{1.711507in}{2.478027in}}%
\pgfpathlineto{\pgfqpoint{1.716773in}{2.430981in}}%
\pgfpathlineto{\pgfqpoint{1.722039in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{2.474186in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{2.527868in}}%
\pgfpathlineto{\pgfqpoint{1.748368in}{2.534482in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{2.575842in}}%
\pgfpathlineto{\pgfqpoint{1.758900in}{2.594805in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{2.586418in}}%
\pgfpathlineto{\pgfqpoint{1.774698in}{2.535874in}}%
\pgfpathlineto{\pgfqpoint{1.779964in}{2.537175in}}%
\pgfpathlineto{\pgfqpoint{1.785229in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{1.790495in}{2.558897in}}%
\pgfpathlineto{\pgfqpoint{1.795761in}{2.553270in}}%
\pgfpathlineto{\pgfqpoint{1.801027in}{2.525930in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{2.520135in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{2.536368in}}%
\pgfpathlineto{\pgfqpoint{1.816825in}{2.539634in}}%
\pgfpathlineto{\pgfqpoint{1.822090in}{2.522550in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{1.832622in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{1.837888in}{2.496319in}}%
\pgfpathlineto{\pgfqpoint{1.843154in}{2.466356in}}%
\pgfpathlineto{\pgfqpoint{1.848420in}{2.448441in}}%
\pgfpathlineto{\pgfqpoint{1.853686in}{2.439277in}}%
\pgfpathlineto{\pgfqpoint{1.864217in}{2.383496in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{2.399461in}}%
\pgfpathlineto{\pgfqpoint{1.874749in}{2.423685in}}%
\pgfpathlineto{\pgfqpoint{1.895813in}{2.595903in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{2.734516in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{2.858148in}}%
\pgfpathlineto{\pgfqpoint{1.922142in}{2.897454in}}%
\pgfpathlineto{\pgfqpoint{1.927408in}{2.901244in}}%
\pgfpathlineto{\pgfqpoint{1.932674in}{2.879565in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{2.898512in}}%
\pgfpathlineto{\pgfqpoint{1.943206in}{2.903425in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{2.917139in}}%
\pgfpathlineto{\pgfqpoint{1.953737in}{2.959069in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{3.024746in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{3.063185in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{3.056558in}}%
\pgfpathlineto{\pgfqpoint{1.974801in}{3.055070in}}%
\pgfpathlineto{\pgfqpoint{1.980067in}{3.068288in}}%
\pgfpathlineto{\pgfqpoint{1.985333in}{3.076749in}}%
\pgfpathlineto{\pgfqpoint{1.990598in}{3.033465in}}%
\pgfpathlineto{\pgfqpoint{2.001130in}{2.915064in}}%
\pgfpathlineto{\pgfqpoint{2.006396in}{2.895843in}}%
\pgfpathlineto{\pgfqpoint{2.011662in}{2.902339in}}%
\pgfpathlineto{\pgfqpoint{2.022194in}{2.941062in}}%
\pgfpathlineto{\pgfqpoint{2.027459in}{2.940116in}}%
\pgfpathlineto{\pgfqpoint{2.032725in}{2.931065in}}%
\pgfpathlineto{\pgfqpoint{2.037991in}{2.915442in}}%
\pgfpathlineto{\pgfqpoint{2.043257in}{2.888524in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{2.059055in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{2.064321in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{2.069586in}{2.823794in}}%
\pgfpathlineto{\pgfqpoint{2.074852in}{2.834338in}}%
\pgfpathlineto{\pgfqpoint{2.080118in}{2.850810in}}%
\pgfpathlineto{\pgfqpoint{2.085384in}{2.856194in}}%
\pgfpathlineto{\pgfqpoint{2.090650in}{2.845908in}}%
\pgfpathlineto{\pgfqpoint{2.095916in}{2.840804in}}%
\pgfpathlineto{\pgfqpoint{2.101182in}{2.825194in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{2.818488in}}%
\pgfpathlineto{\pgfqpoint{2.111713in}{2.814714in}}%
\pgfpathlineto{\pgfqpoint{2.122245in}{2.777525in}}%
\pgfpathlineto{\pgfqpoint{2.127511in}{2.793494in}}%
\pgfpathlineto{\pgfqpoint{2.132777in}{2.781750in}}%
\pgfpathlineto{\pgfqpoint{2.138043in}{2.760432in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{2.731894in}}%
\pgfpathlineto{\pgfqpoint{2.153840in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{2.159106in}{2.793918in}}%
\pgfpathlineto{\pgfqpoint{2.164372in}{2.808216in}}%
\pgfpathlineto{\pgfqpoint{2.169638in}{2.836476in}}%
\pgfpathlineto{\pgfqpoint{2.174904in}{2.839609in}}%
\pgfpathlineto{\pgfqpoint{2.180170in}{2.849757in}}%
\pgfpathlineto{\pgfqpoint{2.185436in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{2.913860in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{2.924045in}}%
\pgfpathlineto{\pgfqpoint{2.201233in}{2.875843in}}%
\pgfpathlineto{\pgfqpoint{2.206499in}{2.753908in}}%
\pgfpathlineto{\pgfqpoint{2.211765in}{2.750931in}}%
\pgfpathlineto{\pgfqpoint{2.217031in}{2.749767in}}%
\pgfpathlineto{\pgfqpoint{2.222297in}{2.681932in}}%
\pgfpathlineto{\pgfqpoint{2.227563in}{2.666914in}}%
\pgfpathlineto{\pgfqpoint{2.232829in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{2.238094in}{2.637804in}}%
\pgfpathlineto{\pgfqpoint{2.243360in}{2.653716in}}%
\pgfpathlineto{\pgfqpoint{2.253892in}{2.728568in}}%
\pgfpathlineto{\pgfqpoint{2.259158in}{2.725389in}}%
\pgfpathlineto{\pgfqpoint{2.264424in}{2.727426in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{2.720465in}}%
\pgfpathlineto{\pgfqpoint{2.274955in}{2.709049in}}%
\pgfpathlineto{\pgfqpoint{2.280221in}{2.705774in}}%
\pgfpathlineto{\pgfqpoint{2.285487in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{2.290753in}{2.661509in}}%
\pgfpathlineto{\pgfqpoint{2.296019in}{2.645095in}}%
\pgfpathlineto{\pgfqpoint{2.306551in}{2.630442in}}%
\pgfpathlineto{\pgfqpoint{2.311817in}{2.618231in}}%
\pgfpathlineto{\pgfqpoint{2.317082in}{2.620586in}}%
\pgfpathlineto{\pgfqpoint{2.322348in}{2.650691in}}%
\pgfpathlineto{\pgfqpoint{2.327614in}{2.633146in}}%
\pgfpathlineto{\pgfqpoint{2.332880in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{2.513681in}}%
\pgfpathlineto{\pgfqpoint{2.348678in}{2.473943in}}%
\pgfpathlineto{\pgfqpoint{2.359209in}{2.397130in}}%
\pgfpathlineto{\pgfqpoint{2.364475in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{2.369741in}{2.316675in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{2.309997in}}%
\pgfpathlineto{\pgfqpoint{2.380273in}{2.335611in}}%
\pgfpathlineto{\pgfqpoint{2.385539in}{2.354293in}}%
\pgfpathlineto{\pgfqpoint{2.390805in}{2.356770in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{2.355229in}}%
\pgfpathlineto{\pgfqpoint{2.401336in}{2.350759in}}%
\pgfpathlineto{\pgfqpoint{2.406602in}{2.370670in}}%
\pgfpathlineto{\pgfqpoint{2.411868in}{2.382766in}}%
\pgfpathlineto{\pgfqpoint{2.417134in}{2.377337in}}%
\pgfpathlineto{\pgfqpoint{2.422400in}{2.360819in}}%
\pgfpathlineto{\pgfqpoint{2.427666in}{2.357135in}}%
\pgfpathlineto{\pgfqpoint{2.432932in}{2.366363in}}%
\pgfpathlineto{\pgfqpoint{2.438198in}{2.362240in}}%
\pgfpathlineto{\pgfqpoint{2.443463in}{2.460295in}}%
\pgfpathlineto{\pgfqpoint{2.448729in}{2.488675in}}%
\pgfpathlineto{\pgfqpoint{2.453995in}{2.541041in}}%
\pgfpathlineto{\pgfqpoint{2.464527in}{2.672182in}}%
\pgfpathlineto{\pgfqpoint{2.469793in}{2.708398in}}%
\pgfpathlineto{\pgfqpoint{2.475059in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{2.480324in}{2.692343in}}%
\pgfpathlineto{\pgfqpoint{2.490856in}{2.713167in}}%
\pgfpathlineto{\pgfqpoint{2.496122in}{2.730618in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{2.754261in}}%
\pgfpathlineto{\pgfqpoint{2.506654in}{2.784299in}}%
\pgfpathlineto{\pgfqpoint{2.511920in}{2.795332in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{2.774175in}}%
\pgfpathlineto{\pgfqpoint{2.522451in}{2.779159in}}%
\pgfpathlineto{\pgfqpoint{2.527717in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.725948in}}%
\pgfpathlineto{\pgfqpoint{2.538249in}{2.706912in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.657762in}}%
\pgfpathlineto{\pgfqpoint{2.554047in}{2.682384in}}%
\pgfpathlineto{\pgfqpoint{2.559313in}{2.683472in}}%
\pgfpathlineto{\pgfqpoint{2.564578in}{2.648209in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{2.625986in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{2.590994in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{2.596624in}}%
\pgfpathlineto{\pgfqpoint{2.585642in}{2.393858in}}%
\pgfpathlineto{\pgfqpoint{2.590908in}{2.468892in}}%
\pgfpathlineto{\pgfqpoint{2.596174in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{2.601440in}{2.561648in}}%
\pgfpathlineto{\pgfqpoint{2.606705in}{2.519962in}}%
\pgfpathlineto{\pgfqpoint{2.611971in}{2.541377in}}%
\pgfpathlineto{\pgfqpoint{2.622503in}{2.600108in}}%
\pgfpathlineto{\pgfqpoint{2.627769in}{2.646961in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{2.624558in}}%
\pgfpathlineto{\pgfqpoint{2.638301in}{2.628048in}}%
\pgfpathlineto{\pgfqpoint{2.643567in}{2.644555in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{2.654098in}{2.641490in}}%
\pgfpathlineto{\pgfqpoint{2.664630in}{2.608687in}}%
\pgfpathlineto{\pgfqpoint{2.669896in}{2.576615in}}%
\pgfpathlineto{\pgfqpoint{2.675162in}{2.605481in}}%
\pgfpathlineto{\pgfqpoint{2.680428in}{2.584292in}}%
\pgfpathlineto{\pgfqpoint{2.685694in}{2.587319in}}%
\pgfpathlineto{\pgfqpoint{2.690959in}{2.586094in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{2.706757in}{2.615476in}}%
\pgfpathlineto{\pgfqpoint{2.712023in}{2.644860in}}%
\pgfpathlineto{\pgfqpoint{2.722555in}{2.584784in}}%
\pgfpathlineto{\pgfqpoint{2.727820in}{2.532665in}}%
\pgfpathlineto{\pgfqpoint{2.733086in}{2.522909in}}%
\pgfpathlineto{\pgfqpoint{2.738352in}{2.545125in}}%
\pgfpathlineto{\pgfqpoint{2.743618in}{2.556343in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{2.551616in}}%
\pgfpathlineto{\pgfqpoint{2.754150in}{2.529965in}}%
\pgfpathlineto{\pgfqpoint{2.759416in}{2.483863in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{2.460818in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{2.780479in}{2.373298in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.346335in}}%
\pgfpathlineto{\pgfqpoint{2.791011in}{2.266318in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{2.236726in}}%
\pgfpathlineto{\pgfqpoint{2.801543in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{2.806809in}{2.246060in}}%
\pgfpathlineto{\pgfqpoint{2.812074in}{2.268594in}}%
\pgfpathlineto{\pgfqpoint{2.817340in}{2.284769in}}%
\pgfpathlineto{\pgfqpoint{2.822606in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{2.337769in}}%
\pgfpathlineto{\pgfqpoint{2.833138in}{2.388730in}}%
\pgfpathlineto{\pgfqpoint{2.838404in}{2.372894in}}%
\pgfpathlineto{\pgfqpoint{2.843670in}{2.639630in}}%
\pgfpathlineto{\pgfqpoint{2.848936in}{2.618705in}}%
\pgfpathlineto{\pgfqpoint{2.854201in}{2.638599in}}%
\pgfpathlineto{\pgfqpoint{2.859467in}{2.649925in}}%
\pgfpathlineto{\pgfqpoint{2.864733in}{2.664895in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{2.611224in}}%
\pgfpathlineto{\pgfqpoint{2.875265in}{2.600403in}}%
\pgfpathlineto{\pgfqpoint{2.880531in}{2.558991in}}%
\pgfpathlineto{\pgfqpoint{2.885797in}{2.528614in}}%
\pgfpathlineto{\pgfqpoint{2.891063in}{2.530688in}}%
\pgfpathlineto{\pgfqpoint{2.896328in}{2.542429in}}%
\pgfpathlineto{\pgfqpoint{2.901594in}{2.581423in}}%
\pgfpathlineto{\pgfqpoint{2.906860in}{2.596894in}}%
\pgfpathlineto{\pgfqpoint{2.912126in}{2.656766in}}%
\pgfpathlineto{\pgfqpoint{2.917392in}{2.671841in}}%
\pgfpathlineto{\pgfqpoint{2.922658in}{2.668808in}}%
\pgfpathlineto{\pgfqpoint{2.927924in}{2.675518in}}%
\pgfpathlineto{\pgfqpoint{2.933189in}{2.666079in}}%
\pgfpathlineto{\pgfqpoint{2.938455in}{2.616715in}}%
\pgfpathlineto{\pgfqpoint{2.943721in}{2.625762in}}%
\pgfpathlineto{\pgfqpoint{2.948987in}{2.617992in}}%
\pgfpathlineto{\pgfqpoint{2.954253in}{2.669088in}}%
\pgfpathlineto{\pgfqpoint{2.959519in}{2.667114in}}%
\pgfpathlineto{\pgfqpoint{2.964785in}{2.651014in}}%
\pgfpathlineto{\pgfqpoint{2.970051in}{2.639871in}}%
\pgfpathlineto{\pgfqpoint{2.975316in}{2.633753in}}%
\pgfpathlineto{\pgfqpoint{2.980582in}{2.686171in}}%
\pgfpathlineto{\pgfqpoint{2.985848in}{2.625170in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{2.618157in}}%
\pgfpathlineto{\pgfqpoint{2.996380in}{2.664660in}}%
\pgfpathlineto{\pgfqpoint{3.001646in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{3.006912in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{3.012178in}{2.655175in}}%
\pgfpathlineto{\pgfqpoint{3.017443in}{2.630400in}}%
\pgfpathlineto{\pgfqpoint{3.022709in}{2.654482in}}%
\pgfpathlineto{\pgfqpoint{3.027975in}{2.622522in}}%
\pgfpathlineto{\pgfqpoint{3.033241in}{2.620496in}}%
\pgfpathlineto{\pgfqpoint{3.038507in}{2.624267in}}%
\pgfpathlineto{\pgfqpoint{3.049039in}{2.568087in}}%
\pgfpathlineto{\pgfqpoint{3.054305in}{2.578976in}}%
\pgfpathlineto{\pgfqpoint{3.059570in}{2.573609in}}%
\pgfpathlineto{\pgfqpoint{3.064836in}{2.563829in}}%
\pgfpathlineto{\pgfqpoint{3.070102in}{2.564550in}}%
\pgfpathlineto{\pgfqpoint{3.080634in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{3.085900in}{2.620951in}}%
\pgfpathlineto{\pgfqpoint{3.096432in}{2.784930in}}%
\pgfpathlineto{\pgfqpoint{3.101697in}{2.927630in}}%
\pgfpathlineto{\pgfqpoint{3.106963in}{2.958120in}}%
\pgfpathlineto{\pgfqpoint{3.112229in}{3.011748in}}%
\pgfpathlineto{\pgfqpoint{3.117495in}{3.049197in}}%
\pgfpathlineto{\pgfqpoint{3.122761in}{3.031243in}}%
\pgfpathlineto{\pgfqpoint{3.128027in}{2.988706in}}%
\pgfpathlineto{\pgfqpoint{3.138559in}{3.072711in}}%
\pgfpathlineto{\pgfqpoint{3.143824in}{3.087723in}}%
\pgfpathlineto{\pgfqpoint{3.149090in}{3.056017in}}%
\pgfpathlineto{\pgfqpoint{3.154356in}{3.049632in}}%
\pgfpathlineto{\pgfqpoint{3.159622in}{3.117848in}}%
\pgfpathlineto{\pgfqpoint{3.164888in}{3.202527in}}%
\pgfpathlineto{\pgfqpoint{3.170154in}{3.230692in}}%
\pgfpathlineto{\pgfqpoint{3.175420in}{3.234523in}}%
\pgfpathlineto{\pgfqpoint{3.180685in}{3.198794in}}%
\pgfpathlineto{\pgfqpoint{3.185951in}{3.173884in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{3.183286in}}%
\pgfpathlineto{\pgfqpoint{3.196483in}{3.198476in}}%
\pgfpathlineto{\pgfqpoint{3.201749in}{3.227208in}}%
\pgfpathlineto{\pgfqpoint{3.207015in}{3.247748in}}%
\pgfpathlineto{\pgfqpoint{3.212281in}{3.176442in}}%
\pgfpathlineto{\pgfqpoint{3.217547in}{3.173771in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.166913in}}%
\pgfpathlineto{\pgfqpoint{3.228078in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{3.233344in}{3.167706in}}%
\pgfpathlineto{\pgfqpoint{3.238610in}{3.186878in}}%
\pgfpathlineto{\pgfqpoint{3.243876in}{3.161522in}}%
\pgfpathlineto{\pgfqpoint{3.249142in}{3.180963in}}%
\pgfpathlineto{\pgfqpoint{3.254408in}{3.167085in}}%
\pgfpathlineto{\pgfqpoint{3.259674in}{3.132607in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{3.030083in}}%
\pgfpathlineto{\pgfqpoint{3.275471in}{3.018756in}}%
\pgfpathlineto{\pgfqpoint{3.280737in}{3.037123in}}%
\pgfpathlineto{\pgfqpoint{3.286003in}{3.029864in}}%
\pgfpathlineto{\pgfqpoint{3.291269in}{2.910081in}}%
\pgfpathlineto{\pgfqpoint{3.296535in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.857668in}}%
\pgfpathlineto{\pgfqpoint{3.307066in}{2.916134in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{2.939790in}}%
\pgfpathlineto{\pgfqpoint{3.322864in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{3.328130in}{2.991956in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{2.910839in}}%
\pgfpathlineto{\pgfqpoint{3.343928in}{2.901334in}}%
\pgfpathlineto{\pgfqpoint{3.349193in}{2.877362in}}%
\pgfpathlineto{\pgfqpoint{3.354459in}{2.863159in}}%
\pgfpathlineto{\pgfqpoint{3.359725in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{3.364991in}{2.848724in}}%
\pgfpathlineto{\pgfqpoint{3.370257in}{2.901471in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{2.886898in}}%
\pgfpathlineto{\pgfqpoint{3.380789in}{2.830691in}}%
\pgfpathlineto{\pgfqpoint{3.391320in}{2.755226in}}%
\pgfpathlineto{\pgfqpoint{3.396586in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{3.401852in}{2.837386in}}%
\pgfpathlineto{\pgfqpoint{3.407118in}{2.849742in}}%
\pgfpathlineto{\pgfqpoint{3.412384in}{2.801941in}}%
\pgfpathlineto{\pgfqpoint{3.417650in}{2.809504in}}%
\pgfpathlineto{\pgfqpoint{3.422916in}{2.755850in}}%
\pgfpathlineto{\pgfqpoint{3.428181in}{2.747875in}}%
\pgfpathlineto{\pgfqpoint{3.438713in}{2.645116in}}%
\pgfpathlineto{\pgfqpoint{3.443979in}{2.661540in}}%
\pgfpathlineto{\pgfqpoint{3.459777in}{2.540539in}}%
\pgfpathlineto{\pgfqpoint{3.470308in}{2.532561in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{2.714604in}}%
\pgfpathlineto{\pgfqpoint{3.491372in}{2.708407in}}%
\pgfpathlineto{\pgfqpoint{3.496638in}{2.718801in}}%
\pgfpathlineto{\pgfqpoint{3.501904in}{2.735594in}}%
\pgfpathlineto{\pgfqpoint{3.507170in}{2.814395in}}%
\pgfpathlineto{\pgfqpoint{3.512435in}{2.793402in}}%
\pgfpathlineto{\pgfqpoint{3.517701in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{3.522967in}{2.752947in}}%
\pgfpathlineto{\pgfqpoint{3.528233in}{2.768567in}}%
\pgfpathlineto{\pgfqpoint{3.533499in}{2.795058in}}%
\pgfpathlineto{\pgfqpoint{3.538765in}{2.758268in}}%
\pgfpathlineto{\pgfqpoint{3.544031in}{2.744689in}}%
\pgfpathlineto{\pgfqpoint{3.549297in}{2.757116in}}%
\pgfpathlineto{\pgfqpoint{3.554562in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{3.559828in}{2.781145in}}%
\pgfpathlineto{\pgfqpoint{3.565094in}{2.754727in}}%
\pgfpathlineto{\pgfqpoint{3.570360in}{2.793548in}}%
\pgfpathlineto{\pgfqpoint{3.575626in}{2.809632in}}%
\pgfpathlineto{\pgfqpoint{3.586158in}{2.802524in}}%
\pgfpathlineto{\pgfqpoint{3.591424in}{2.763748in}}%
\pgfpathlineto{\pgfqpoint{3.596689in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{3.601955in}{2.737133in}}%
\pgfpathlineto{\pgfqpoint{3.607221in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{3.612487in}{2.751443in}}%
\pgfpathlineto{\pgfqpoint{3.623019in}{2.822086in}}%
\pgfpathlineto{\pgfqpoint{3.628285in}{2.679423in}}%
\pgfpathlineto{\pgfqpoint{3.638816in}{2.872515in}}%
\pgfpathlineto{\pgfqpoint{3.644082in}{2.925317in}}%
\pgfpathlineto{\pgfqpoint{3.649348in}{2.893767in}}%
\pgfpathlineto{\pgfqpoint{3.654614in}{2.907434in}}%
\pgfpathlineto{\pgfqpoint{3.659880in}{2.974725in}}%
\pgfpathlineto{\pgfqpoint{3.665146in}{3.058814in}}%
\pgfpathlineto{\pgfqpoint{3.670412in}{3.095620in}}%
\pgfpathlineto{\pgfqpoint{3.675677in}{3.150759in}}%
\pgfpathlineto{\pgfqpoint{3.686209in}{3.205605in}}%
\pgfpathlineto{\pgfqpoint{3.696741in}{3.141392in}}%
\pgfpathlineto{\pgfqpoint{3.702007in}{3.160860in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{3.164901in}}%
\pgfpathlineto{\pgfqpoint{3.712539in}{3.196518in}}%
\pgfpathlineto{\pgfqpoint{3.717804in}{3.216938in}}%
\pgfpathlineto{\pgfqpoint{3.723070in}{3.193976in}}%
\pgfpathlineto{\pgfqpoint{3.728336in}{3.156235in}}%
\pgfpathlineto{\pgfqpoint{3.733602in}{3.078960in}}%
\pgfpathlineto{\pgfqpoint{3.744134in}{2.965473in}}%
\pgfpathlineto{\pgfqpoint{3.749400in}{2.871161in}}%
\pgfpathlineto{\pgfqpoint{3.754666in}{2.841767in}}%
\pgfpathlineto{\pgfqpoint{3.759931in}{2.876834in}}%
\pgfpathlineto{\pgfqpoint{3.765197in}{2.833929in}}%
\pgfpathlineto{\pgfqpoint{3.770463in}{2.760034in}}%
\pgfpathlineto{\pgfqpoint{3.775729in}{2.836977in}}%
\pgfpathlineto{\pgfqpoint{3.780995in}{2.893926in}}%
\pgfpathlineto{\pgfqpoint{3.786261in}{2.886947in}}%
\pgfpathlineto{\pgfqpoint{3.791527in}{2.861099in}}%
\pgfpathlineto{\pgfqpoint{3.796793in}{2.898525in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{2.877154in}}%
\pgfpathlineto{\pgfqpoint{3.807324in}{2.848161in}}%
\pgfpathlineto{\pgfqpoint{3.817856in}{2.760820in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{2.746192in}}%
\pgfpathlineto{\pgfqpoint{3.828388in}{2.745384in}}%
\pgfpathlineto{\pgfqpoint{3.833654in}{2.710438in}}%
\pgfpathlineto{\pgfqpoint{3.838920in}{2.728847in}}%
\pgfpathlineto{\pgfqpoint{3.844185in}{2.731054in}}%
\pgfpathlineto{\pgfqpoint{3.849451in}{2.725214in}}%
\pgfpathlineto{\pgfqpoint{3.859983in}{2.685818in}}%
\pgfpathlineto{\pgfqpoint{3.865249in}{2.691394in}}%
\pgfpathlineto{\pgfqpoint{3.870515in}{2.692916in}}%
\pgfpathlineto{\pgfqpoint{3.875781in}{2.700197in}}%
\pgfpathlineto{\pgfqpoint{3.881046in}{2.696044in}}%
\pgfpathlineto{\pgfqpoint{3.886312in}{2.714205in}}%
\pgfpathlineto{\pgfqpoint{3.891578in}{2.709272in}}%
\pgfpathlineto{\pgfqpoint{3.896844in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{3.902110in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{3.907376in}{2.598621in}}%
\pgfpathlineto{\pgfqpoint{3.912642in}{2.606049in}}%
\pgfpathlineto{\pgfqpoint{3.923173in}{2.692832in}}%
\pgfpathlineto{\pgfqpoint{3.928439in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{3.933705in}{2.861863in}}%
\pgfpathlineto{\pgfqpoint{3.938971in}{2.837477in}}%
\pgfpathlineto{\pgfqpoint{3.944237in}{2.838565in}}%
\pgfpathlineto{\pgfqpoint{3.949503in}{2.836137in}}%
\pgfpathlineto{\pgfqpoint{3.954769in}{2.864220in}}%
\pgfpathlineto{\pgfqpoint{3.960035in}{2.879713in}}%
\pgfpathlineto{\pgfqpoint{3.975832in}{2.794635in}}%
\pgfpathlineto{\pgfqpoint{3.981098in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{3.986364in}{2.670658in}}%
\pgfpathlineto{\pgfqpoint{3.991630in}{2.549602in}}%
\pgfpathlineto{\pgfqpoint{3.996896in}{2.534496in}}%
\pgfpathlineto{\pgfqpoint{4.002162in}{2.481419in}}%
\pgfpathlineto{\pgfqpoint{4.007427in}{2.475079in}}%
\pgfpathlineto{\pgfqpoint{4.012693in}{2.451324in}}%
\pgfpathlineto{\pgfqpoint{4.017959in}{2.400490in}}%
\pgfpathlineto{\pgfqpoint{4.023225in}{2.445814in}}%
\pgfpathlineto{\pgfqpoint{4.028491in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{4.033757in}{2.426219in}}%
\pgfpathlineto{\pgfqpoint{4.039023in}{2.400639in}}%
\pgfpathlineto{\pgfqpoint{4.044289in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{4.049554in}{2.434793in}}%
\pgfpathlineto{\pgfqpoint{4.060086in}{2.460608in}}%
\pgfpathlineto{\pgfqpoint{4.065352in}{2.488262in}}%
\pgfpathlineto{\pgfqpoint{4.070618in}{2.565244in}}%
\pgfpathlineto{\pgfqpoint{4.075884in}{2.463317in}}%
\pgfpathlineto{\pgfqpoint{4.081150in}{2.411468in}}%
\pgfpathlineto{\pgfqpoint{4.086415in}{2.438445in}}%
\pgfpathlineto{\pgfqpoint{4.091681in}{2.501941in}}%
\pgfpathlineto{\pgfqpoint{4.096947in}{2.518250in}}%
\pgfpathlineto{\pgfqpoint{4.102213in}{2.489119in}}%
\pgfpathlineto{\pgfqpoint{4.112745in}{2.369270in}}%
\pgfpathlineto{\pgfqpoint{4.118011in}{2.421579in}}%
\pgfpathlineto{\pgfqpoint{4.123277in}{2.439172in}}%
\pgfpathlineto{\pgfqpoint{4.128542in}{2.518354in}}%
\pgfpathlineto{\pgfqpoint{4.133808in}{2.547436in}}%
\pgfpathlineto{\pgfqpoint{4.154872in}{2.362559in}}%
\pgfpathlineto{\pgfqpoint{4.160138in}{2.373642in}}%
\pgfpathlineto{\pgfqpoint{4.165404in}{2.393902in}}%
\pgfpathlineto{\pgfqpoint{4.170669in}{2.387522in}}%
\pgfpathlineto{\pgfqpoint{4.175935in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{4.186467in}{2.492765in}}%
\pgfpathlineto{\pgfqpoint{4.191733in}{2.481134in}}%
\pgfpathlineto{\pgfqpoint{4.196999in}{2.518221in}}%
\pgfpathlineto{\pgfqpoint{4.202265in}{2.527594in}}%
\pgfpathlineto{\pgfqpoint{4.207531in}{2.557850in}}%
\pgfpathlineto{\pgfqpoint{4.212796in}{2.674315in}}%
\pgfpathlineto{\pgfqpoint{4.218062in}{2.935660in}}%
\pgfpathlineto{\pgfqpoint{4.223328in}{2.979277in}}%
\pgfpathlineto{\pgfqpoint{4.228594in}{3.036518in}}%
\pgfpathlineto{\pgfqpoint{4.233860in}{3.048880in}}%
\pgfpathlineto{\pgfqpoint{4.239126in}{3.016302in}}%
\pgfpathlineto{\pgfqpoint{4.244392in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{4.249658in}{2.974139in}}%
\pgfpathlineto{\pgfqpoint{4.254923in}{2.917464in}}%
\pgfpathlineto{\pgfqpoint{4.260189in}{2.913173in}}%
\pgfpathlineto{\pgfqpoint{4.265455in}{2.832386in}}%
\pgfpathlineto{\pgfqpoint{4.270721in}{2.793108in}}%
\pgfpathlineto{\pgfqpoint{4.275987in}{2.736581in}}%
\pgfpathlineto{\pgfqpoint{4.281253in}{2.724544in}}%
\pgfpathlineto{\pgfqpoint{4.286519in}{2.680162in}}%
\pgfpathlineto{\pgfqpoint{4.291785in}{2.647424in}}%
\pgfpathlineto{\pgfqpoint{4.297050in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{4.302316in}{2.675589in}}%
\pgfpathlineto{\pgfqpoint{4.307582in}{2.731637in}}%
\pgfpathlineto{\pgfqpoint{4.312848in}{2.750971in}}%
\pgfpathlineto{\pgfqpoint{4.318114in}{2.712107in}}%
\pgfpathlineto{\pgfqpoint{4.323380in}{2.687181in}}%
\pgfpathlineto{\pgfqpoint{4.328646in}{2.687152in}}%
\pgfpathlineto{\pgfqpoint{4.333911in}{2.735805in}}%
\pgfpathlineto{\pgfqpoint{4.339177in}{2.712674in}}%
\pgfpathlineto{\pgfqpoint{4.344443in}{2.714083in}}%
\pgfpathlineto{\pgfqpoint{4.360241in}{2.820503in}}%
\pgfpathlineto{\pgfqpoint{4.365507in}{2.892881in}}%
\pgfpathlineto{\pgfqpoint{4.370773in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{4.381304in}{3.044006in}}%
\pgfpathlineto{\pgfqpoint{4.386570in}{3.032749in}}%
\pgfpathlineto{\pgfqpoint{4.397102in}{2.970595in}}%
\pgfpathlineto{\pgfqpoint{4.402368in}{2.986046in}}%
\pgfpathlineto{\pgfqpoint{4.407634in}{2.957860in}}%
\pgfpathlineto{\pgfqpoint{4.412900in}{2.961450in}}%
\pgfpathlineto{\pgfqpoint{4.418165in}{2.973868in}}%
\pgfpathlineto{\pgfqpoint{4.423431in}{3.009272in}}%
\pgfpathlineto{\pgfqpoint{4.428697in}{3.017575in}}%
\pgfpathlineto{\pgfqpoint{4.433963in}{3.006225in}}%
\pgfpathlineto{\pgfqpoint{4.439229in}{2.981183in}}%
\pgfpathlineto{\pgfqpoint{4.444495in}{2.947735in}}%
\pgfpathlineto{\pgfqpoint{4.449761in}{2.888426in}}%
\pgfpathlineto{\pgfqpoint{4.455027in}{2.872030in}}%
\pgfpathlineto{\pgfqpoint{4.465558in}{2.952161in}}%
\pgfpathlineto{\pgfqpoint{4.470824in}{2.956360in}}%
\pgfpathlineto{\pgfqpoint{4.476090in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{4.481356in}{2.964078in}}%
\pgfpathlineto{\pgfqpoint{4.486622in}{2.972862in}}%
\pgfpathlineto{\pgfqpoint{4.491888in}{2.960610in}}%
\pgfpathlineto{\pgfqpoint{4.497154in}{2.887043in}}%
\pgfpathlineto{\pgfqpoint{4.502419in}{2.859815in}}%
\pgfpathlineto{\pgfqpoint{4.507685in}{2.838486in}}%
\pgfpathlineto{\pgfqpoint{4.512951in}{2.843483in}}%
\pgfpathlineto{\pgfqpoint{4.518217in}{2.789752in}}%
\pgfpathlineto{\pgfqpoint{4.528749in}{2.711737in}}%
\pgfpathlineto{\pgfqpoint{4.534015in}{2.712524in}}%
\pgfpathlineto{\pgfqpoint{4.544546in}{2.587605in}}%
\pgfpathlineto{\pgfqpoint{4.549812in}{2.569389in}}%
\pgfpathlineto{\pgfqpoint{4.555078in}{2.557467in}}%
\pgfpathlineto{\pgfqpoint{4.560344in}{2.524892in}}%
\pgfpathlineto{\pgfqpoint{4.570876in}{2.545490in}}%
\pgfpathlineto{\pgfqpoint{4.576142in}{2.550554in}}%
\pgfpathlineto{\pgfqpoint{4.581407in}{2.579152in}}%
\pgfpathlineto{\pgfqpoint{4.586673in}{2.585972in}}%
\pgfpathlineto{\pgfqpoint{4.591939in}{2.588214in}}%
\pgfpathlineto{\pgfqpoint{4.597205in}{2.573509in}}%
\pgfpathlineto{\pgfqpoint{4.602471in}{2.634581in}}%
\pgfpathlineto{\pgfqpoint{4.607737in}{2.711701in}}%
\pgfpathlineto{\pgfqpoint{4.618269in}{2.625626in}}%
\pgfpathlineto{\pgfqpoint{4.623534in}{2.623502in}}%
\pgfpathlineto{\pgfqpoint{4.628800in}{2.598679in}}%
\pgfpathlineto{\pgfqpoint{4.634066in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{4.639332in}{2.610757in}}%
\pgfpathlineto{\pgfqpoint{4.644598in}{2.650533in}}%
\pgfpathlineto{\pgfqpoint{4.649864in}{2.647123in}}%
\pgfpathlineto{\pgfqpoint{4.655130in}{2.649680in}}%
\pgfpathlineto{\pgfqpoint{4.660396in}{2.573189in}}%
\pgfpathlineto{\pgfqpoint{4.665661in}{2.522346in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{2.534687in}}%
\pgfpathlineto{\pgfqpoint{4.676193in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{4.681459in}{2.541204in}}%
\pgfpathlineto{\pgfqpoint{4.686725in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{4.691991in}{2.531467in}}%
\pgfpathlineto{\pgfqpoint{4.697257in}{2.516227in}}%
\pgfpathlineto{\pgfqpoint{4.702523in}{2.469549in}}%
\pgfpathlineto{\pgfqpoint{4.707788in}{2.459229in}}%
\pgfpathlineto{\pgfqpoint{4.713054in}{2.474627in}}%
\pgfpathlineto{\pgfqpoint{4.718320in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{4.723586in}{2.503133in}}%
\pgfpathlineto{\pgfqpoint{4.728852in}{2.455364in}}%
\pgfpathlineto{\pgfqpoint{4.734118in}{2.487522in}}%
\pgfpathlineto{\pgfqpoint{4.739384in}{2.477428in}}%
\pgfpathlineto{\pgfqpoint{4.744650in}{2.471769in}}%
\pgfpathlineto{\pgfqpoint{4.749915in}{2.486849in}}%
\pgfpathlineto{\pgfqpoint{4.755181in}{2.524646in}}%
\pgfpathlineto{\pgfqpoint{4.760447in}{2.551020in}}%
\pgfpathlineto{\pgfqpoint{4.765713in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.770979in}{2.545313in}}%
\pgfpathlineto{\pgfqpoint{4.776245in}{2.515641in}}%
\pgfpathlineto{\pgfqpoint{4.781511in}{2.520863in}}%
\pgfpathlineto{\pgfqpoint{4.786776in}{2.529443in}}%
\pgfpathlineto{\pgfqpoint{4.792042in}{2.523996in}}%
\pgfpathlineto{\pgfqpoint{4.797308in}{2.538629in}}%
\pgfpathlineto{\pgfqpoint{4.802574in}{2.582021in}}%
\pgfpathlineto{\pgfqpoint{4.807840in}{2.526827in}}%
\pgfpathlineto{\pgfqpoint{4.813106in}{2.526720in}}%
\pgfpathlineto{\pgfqpoint{4.818372in}{2.522162in}}%
\pgfpathlineto{\pgfqpoint{4.823638in}{2.511966in}}%
\pgfpathlineto{\pgfqpoint{4.828903in}{2.524900in}}%
\pgfpathlineto{\pgfqpoint{4.834169in}{2.556722in}}%
\pgfpathlineto{\pgfqpoint{4.839435in}{2.549954in}}%
\pgfpathlineto{\pgfqpoint{4.844701in}{2.569101in}}%
\pgfpathlineto{\pgfqpoint{4.849967in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{4.855233in}{2.460739in}}%
\pgfpathlineto{\pgfqpoint{4.860499in}{2.481384in}}%
\pgfpathlineto{\pgfqpoint{4.865765in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{4.871030in}{2.553451in}}%
\pgfpathlineto{\pgfqpoint{4.876296in}{2.586234in}}%
\pgfpathlineto{\pgfqpoint{4.881562in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{4.886828in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{4.892094in}{2.758640in}}%
\pgfpathlineto{\pgfqpoint{4.902626in}{2.990921in}}%
\pgfpathlineto{\pgfqpoint{4.907892in}{3.125456in}}%
\pgfpathlineto{\pgfqpoint{4.913157in}{3.141144in}}%
\pgfpathlineto{\pgfqpoint{4.918423in}{3.047659in}}%
\pgfpathlineto{\pgfqpoint{4.923689in}{3.100159in}}%
\pgfpathlineto{\pgfqpoint{4.934221in}{3.292263in}}%
\pgfpathlineto{\pgfqpoint{4.939487in}{3.318761in}}%
\pgfpathlineto{\pgfqpoint{4.944753in}{3.299129in}}%
\pgfpathlineto{\pgfqpoint{4.950019in}{3.257940in}}%
\pgfpathlineto{\pgfqpoint{4.955284in}{3.305413in}}%
\pgfpathlineto{\pgfqpoint{4.965816in}{3.243791in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{3.207399in}}%
\pgfpathlineto{\pgfqpoint{4.976348in}{3.183742in}}%
\pgfpathlineto{\pgfqpoint{4.981614in}{3.154739in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{3.047123in}}%
\pgfpathlineto{\pgfqpoint{5.002677in}{2.984732in}}%
\pgfpathlineto{\pgfqpoint{5.018475in}{2.817782in}}%
\pgfpathlineto{\pgfqpoint{5.023741in}{2.775914in}}%
\pgfpathlineto{\pgfqpoint{5.034272in}{2.826877in}}%
\pgfpathlineto{\pgfqpoint{5.044804in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{5.050070in}{2.772286in}}%
\pgfpathlineto{\pgfqpoint{5.055336in}{2.782502in}}%
\pgfpathlineto{\pgfqpoint{5.065868in}{2.916091in}}%
\pgfpathlineto{\pgfqpoint{5.071134in}{2.914697in}}%
\pgfpathlineto{\pgfqpoint{5.076399in}{2.924434in}}%
\pgfpathlineto{\pgfqpoint{5.081665in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{5.092197in}{2.859753in}}%
\pgfpathlineto{\pgfqpoint{5.097463in}{2.903303in}}%
\pgfpathlineto{\pgfqpoint{5.102729in}{2.913948in}}%
\pgfpathlineto{\pgfqpoint{5.107995in}{2.854673in}}%
\pgfpathlineto{\pgfqpoint{5.113261in}{2.855587in}}%
\pgfpathlineto{\pgfqpoint{5.118526in}{2.879794in}}%
\pgfpathlineto{\pgfqpoint{5.123792in}{2.863241in}}%
\pgfpathlineto{\pgfqpoint{5.134324in}{2.820368in}}%
\pgfpathlineto{\pgfqpoint{5.144856in}{2.745039in}}%
\pgfpathlineto{\pgfqpoint{5.150122in}{2.705956in}}%
\pgfpathlineto{\pgfqpoint{5.155388in}{2.689272in}}%
\pgfpathlineto{\pgfqpoint{5.160653in}{2.685921in}}%
\pgfpathlineto{\pgfqpoint{5.165919in}{2.653658in}}%
\pgfpathlineto{\pgfqpoint{5.171185in}{2.604307in}}%
\pgfpathlineto{\pgfqpoint{5.176451in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{5.181717in}{2.645368in}}%
\pgfpathlineto{\pgfqpoint{5.186983in}{2.733584in}}%
\pgfpathlineto{\pgfqpoint{5.192249in}{2.849911in}}%
\pgfpathlineto{\pgfqpoint{5.208046in}{2.995620in}}%
\pgfpathlineto{\pgfqpoint{5.213312in}{2.984524in}}%
\pgfpathlineto{\pgfqpoint{5.218578in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{5.229110in}{2.726969in}}%
\pgfpathlineto{\pgfqpoint{5.234376in}{2.671684in}}%
\pgfpathlineto{\pgfqpoint{5.239641in}{2.679814in}}%
\pgfpathlineto{\pgfqpoint{5.244907in}{2.672008in}}%
\pgfpathlineto{\pgfqpoint{5.250173in}{2.674569in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{2.550047in}}%
\pgfpathlineto{\pgfqpoint{5.265971in}{2.543401in}}%
\pgfpathlineto{\pgfqpoint{5.271237in}{2.547188in}}%
\pgfpathlineto{\pgfqpoint{5.276503in}{2.482667in}}%
\pgfpathlineto{\pgfqpoint{5.287034in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{5.297566in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{5.302832in}{2.517988in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{2.487480in}}%
\pgfpathlineto{\pgfqpoint{5.313364in}{2.473589in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.482176in}}%
\pgfpathlineto{\pgfqpoint{5.323895in}{2.445224in}}%
\pgfpathlineto{\pgfqpoint{5.329161in}{2.451109in}}%
\pgfpathlineto{\pgfqpoint{5.334427in}{2.493386in}}%
\pgfpathlineto{\pgfqpoint{5.339693in}{2.476806in}}%
\pgfpathlineto{\pgfqpoint{5.344959in}{2.528150in}}%
\pgfpathlineto{\pgfqpoint{5.350225in}{2.593014in}}%
\pgfpathlineto{\pgfqpoint{5.355491in}{2.617318in}}%
\pgfpathlineto{\pgfqpoint{5.360757in}{2.577479in}}%
\pgfpathlineto{\pgfqpoint{5.366022in}{2.576794in}}%
\pgfpathlineto{\pgfqpoint{5.371288in}{2.594437in}}%
\pgfpathlineto{\pgfqpoint{5.376554in}{2.591637in}}%
\pgfpathlineto{\pgfqpoint{5.381820in}{2.571243in}}%
\pgfpathlineto{\pgfqpoint{5.387086in}{2.588840in}}%
\pgfpathlineto{\pgfqpoint{5.392352in}{2.596043in}}%
\pgfpathlineto{\pgfqpoint{5.397618in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{5.402884in}{2.576193in}}%
\pgfpathlineto{\pgfqpoint{5.408149in}{2.552663in}}%
\pgfpathlineto{\pgfqpoint{5.413415in}{2.569947in}}%
\pgfpathlineto{\pgfqpoint{5.418681in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{5.423947in}{2.597892in}}%
\pgfpathlineto{\pgfqpoint{5.429213in}{2.634536in}}%
\pgfpathlineto{\pgfqpoint{5.439745in}{2.525081in}}%
\pgfpathlineto{\pgfqpoint{5.450276in}{2.450557in}}%
\pgfpathlineto{\pgfqpoint{5.455542in}{2.464785in}}%
\pgfpathlineto{\pgfqpoint{5.460808in}{2.485396in}}%
\pgfpathlineto{\pgfqpoint{5.466074in}{2.517745in}}%
\pgfpathlineto{\pgfqpoint{5.471340in}{2.560532in}}%
\pgfpathlineto{\pgfqpoint{5.476606in}{2.588539in}}%
\pgfpathlineto{\pgfqpoint{5.487137in}{2.593309in}}%
\pgfpathlineto{\pgfqpoint{5.492403in}{2.596536in}}%
\pgfpathlineto{\pgfqpoint{5.497669in}{2.591107in}}%
\pgfpathlineto{\pgfqpoint{5.502935in}{2.542531in}}%
\pgfpathlineto{\pgfqpoint{5.508201in}{2.563807in}}%
\pgfpathlineto{\pgfqpoint{5.513467in}{2.570703in}}%
\pgfpathlineto{\pgfqpoint{5.518733in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{5.523999in}{2.474481in}}%
\pgfpathlineto{\pgfqpoint{5.529264in}{2.490581in}}%
\pgfpathlineto{\pgfqpoint{5.534530in}{2.481242in}}%
\pgfpathlineto{\pgfqpoint{5.539796in}{2.496702in}}%
\pgfpathlineto{\pgfqpoint{5.545062in}{2.561216in}}%
\pgfpathlineto{\pgfqpoint{5.550328in}{2.581118in}}%
\pgfpathlineto{\pgfqpoint{5.555594in}{2.547202in}}%
\pgfpathlineto{\pgfqpoint{5.560860in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{5.571391in}{2.453799in}}%
\pgfpathlineto{\pgfqpoint{5.576657in}{2.495077in}}%
\pgfpathlineto{\pgfqpoint{5.581923in}{2.471817in}}%
\pgfpathlineto{\pgfqpoint{5.587189in}{2.419645in}}%
\pgfpathlineto{\pgfqpoint{5.592455in}{2.482107in}}%
\pgfpathlineto{\pgfqpoint{5.597721in}{2.476389in}}%
\pgfpathlineto{\pgfqpoint{5.602987in}{2.556746in}}%
\pgfpathlineto{\pgfqpoint{5.608253in}{2.604065in}}%
\pgfpathlineto{\pgfqpoint{5.613518in}{2.735872in}}%
\pgfpathlineto{\pgfqpoint{5.618784in}{2.822974in}}%
\pgfpathlineto{\pgfqpoint{5.624050in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{5.634582in}{3.020123in}}%
\pgfpathlineto{\pgfqpoint{5.639848in}{3.129296in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{3.146761in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{3.146761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{2.140242in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{2.469469in}}%
\pgfpathlineto{\pgfqpoint{0.840714in}{2.471880in}}%
\pgfpathlineto{\pgfqpoint{0.854739in}{2.476876in}}%
\pgfpathlineto{\pgfqpoint{0.873032in}{2.485966in}}%
\pgfpathlineto{\pgfqpoint{0.897423in}{2.500723in}}%
\pgfpathlineto{\pgfqpoint{0.935839in}{2.523962in}}%
\pgfpathlineto{\pgfqpoint{0.956571in}{2.533918in}}%
\pgfpathlineto{\pgfqpoint{0.974255in}{2.540013in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{2.543416in}}%
\pgfpathlineto{\pgfqpoint{1.015719in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{2.537683in}}%
\pgfpathlineto{\pgfqpoint{1.040720in}{2.531125in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{2.521275in}}%
\pgfpathlineto{\pgfqpoint{1.069379in}{2.508112in}}%
\pgfpathlineto{\pgfqpoint{1.085233in}{2.490657in}}%
\pgfpathlineto{\pgfqpoint{1.102917in}{2.467677in}}%
\pgfpathlineto{\pgfqpoint{1.136454in}{2.419317in}}%
\pgfpathlineto{\pgfqpoint{1.152308in}{2.398578in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{2.387031in}}%
\pgfpathlineto{\pgfqpoint{1.173650in}{2.380347in}}%
\pgfpathlineto{\pgfqpoint{1.182187in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{1.190724in}{2.375998in}}%
\pgfpathlineto{\pgfqpoint{1.199261in}{2.377285in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{2.381047in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{2.387642in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{2.398033in}}%
\pgfpathlineto{\pgfqpoint{1.241335in}{2.412831in}}%
\pgfpathlineto{\pgfqpoint{1.255360in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{2.461882in}}%
\pgfpathlineto{\pgfqpoint{1.292556in}{2.502308in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{2.568710in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{2.681612in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{2.738835in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{2.782836in}}%
\pgfpathlineto{\pgfqpoint{1.451707in}{2.814860in}}%
\pgfpathlineto{\pgfqpoint{1.471219in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{1.488293in}{2.860134in}}%
\pgfpathlineto{\pgfqpoint{1.505976in}{2.876630in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{2.888496in}}%
\pgfpathlineto{\pgfqpoint{1.535855in}{2.896276in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{2.901230in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{2.903856in}}%
\pgfpathlineto{\pgfqpoint{1.575490in}{2.904091in}}%
\pgfpathlineto{\pgfqpoint{1.587686in}{2.902058in}}%
\pgfpathlineto{\pgfqpoint{1.599881in}{2.897747in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{2.890846in}}%
\pgfpathlineto{\pgfqpoint{1.626102in}{2.881027in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{2.868366in}}%
\pgfpathlineto{\pgfqpoint{1.654151in}{2.851354in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{2.830101in}}%
\pgfpathlineto{\pgfqpoint{1.685859in}{2.803199in}}%
\pgfpathlineto{\pgfqpoint{1.703543in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{1.724885in}{2.724713in}}%
\pgfpathlineto{\pgfqpoint{1.785252in}{2.593192in}}%
\pgfpathlineto{\pgfqpoint{1.798057in}{2.572686in}}%
\pgfpathlineto{\pgfqpoint{1.808424in}{2.560067in}}%
\pgfpathlineto{\pgfqpoint{1.817570in}{2.552268in}}%
\pgfpathlineto{\pgfqpoint{1.826107in}{2.547937in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{2.546456in}}%
\pgfpathlineto{\pgfqpoint{1.841351in}{2.547230in}}%
\pgfpathlineto{\pgfqpoint{1.849278in}{2.550299in}}%
\pgfpathlineto{\pgfqpoint{1.857815in}{2.556026in}}%
\pgfpathlineto{\pgfqpoint{1.867572in}{2.565426in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{2.579363in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{2.598685in}}%
\pgfpathlineto{\pgfqpoint{1.905378in}{2.626340in}}%
\pgfpathlineto{\pgfqpoint{1.923061in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{1.946842in}{2.722033in}}%
\pgfpathlineto{\pgfqpoint{2.011478in}{2.880296in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{2.928477in}}%
\pgfpathlineto{\pgfqpoint{2.053552in}{2.965040in}}%
\pgfpathlineto{\pgfqpoint{2.070626in}{2.992492in}}%
\pgfpathlineto{\pgfqpoint{2.085870in}{3.012982in}}%
\pgfpathlineto{\pgfqpoint{2.100505in}{3.028996in}}%
\pgfpathlineto{\pgfqpoint{2.113920in}{3.040444in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{3.048472in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{3.053492in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{3.055849in}}%
\pgfpathlineto{\pgfqpoint{2.162092in}{3.055965in}}%
\pgfpathlineto{\pgfqpoint{2.174287in}{3.053842in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{3.049530in}}%
\pgfpathlineto{\pgfqpoint{2.198678in}{3.042914in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{3.033045in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{3.019504in}}%
\pgfpathlineto{\pgfqpoint{2.242582in}{3.001526in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{2.978812in}}%
\pgfpathlineto{\pgfqpoint{2.277949in}{2.950631in}}%
\pgfpathlineto{\pgfqpoint{2.298071in}{2.915469in}}%
\pgfpathlineto{\pgfqpoint{2.320023in}{2.872579in}}%
\pgfpathlineto{\pgfqpoint{2.344414in}{2.819878in}}%
\pgfpathlineto{\pgfqpoint{2.373073in}{2.752179in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{2.589171in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{2.541317in}}%
\pgfpathlineto{\pgfqpoint{2.479174in}{2.528433in}}%
\pgfpathlineto{\pgfqpoint{2.488930in}{2.520306in}}%
\pgfpathlineto{\pgfqpoint{2.497467in}{2.515839in}}%
\pgfpathlineto{\pgfqpoint{2.506004in}{2.513818in}}%
\pgfpathlineto{\pgfqpoint{2.514540in}{2.514052in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{2.533443in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{2.543810in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{2.556005in}{2.542806in}}%
\pgfpathlineto{\pgfqpoint{2.570640in}{2.561572in}}%
\pgfpathlineto{\pgfqpoint{2.588323in}{2.588056in}}%
\pgfpathlineto{\pgfqpoint{2.613933in}{2.631098in}}%
\pgfpathlineto{\pgfqpoint{2.659057in}{2.707175in}}%
\pgfpathlineto{\pgfqpoint{2.680399in}{2.738826in}}%
\pgfpathlineto{\pgfqpoint{2.698082in}{2.761354in}}%
\pgfpathlineto{\pgfqpoint{2.713326in}{2.777407in}}%
\pgfpathlineto{\pgfqpoint{2.727961in}{2.789651in}}%
\pgfpathlineto{\pgfqpoint{2.741376in}{2.797988in}}%
\pgfpathlineto{\pgfqpoint{2.753571in}{2.803052in}}%
\pgfpathlineto{\pgfqpoint{2.765157in}{2.805411in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{2.805532in}}%
\pgfpathlineto{\pgfqpoint{2.788328in}{2.803460in}}%
\pgfpathlineto{\pgfqpoint{2.799914in}{2.799161in}}%
\pgfpathlineto{\pgfqpoint{2.812719in}{2.791913in}}%
\pgfpathlineto{\pgfqpoint{2.825525in}{2.782142in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{2.768609in}}%
\pgfpathlineto{\pgfqpoint{2.856013in}{2.749472in}}%
\pgfpathlineto{\pgfqpoint{2.873697in}{2.725398in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{2.656047in}}%
\pgfpathlineto{\pgfqpoint{2.945040in}{2.598714in}}%
\pgfpathlineto{\pgfqpoint{3.017603in}{2.457011in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{2.426173in}}%
\pgfpathlineto{\pgfqpoint{3.051140in}{2.406227in}}%
\pgfpathlineto{\pgfqpoint{3.063946in}{2.392226in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{2.381975in}}%
\pgfpathlineto{\pgfqpoint{3.087727in}{2.375077in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{2.371024in}}%
\pgfpathlineto{\pgfqpoint{3.110288in}{2.369081in}}%
\pgfpathlineto{\pgfqpoint{3.122484in}{2.369370in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{2.371979in}}%
\pgfpathlineto{\pgfqpoint{3.149924in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{3.168217in}{2.386643in}}%
\pgfpathlineto{\pgfqpoint{3.191998in}{2.401335in}}%
\pgfpathlineto{\pgfqpoint{3.241999in}{2.433100in}}%
\pgfpathlineto{\pgfqpoint{3.261512in}{2.442537in}}%
\pgfpathlineto{\pgfqpoint{3.277976in}{2.448147in}}%
\pgfpathlineto{\pgfqpoint{3.292001in}{2.450734in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{2.451098in}}%
\pgfpathlineto{\pgfqpoint{3.319440in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{3.332855in}{2.445168in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{3.360295in}{2.429283in}}%
\pgfpathlineto{\pgfqpoint{3.374320in}{2.417096in}}%
\pgfpathlineto{\pgfqpoint{3.390174in}{2.400250in}}%
\pgfpathlineto{\pgfqpoint{3.409077in}{2.376711in}}%
\pgfpathlineto{\pgfqpoint{3.438956in}{2.339039in}}%
\pgfpathlineto{\pgfqpoint{3.450542in}{2.328198in}}%
\pgfpathlineto{\pgfqpoint{3.460298in}{2.321966in}}%
\pgfpathlineto{\pgfqpoint{3.469445in}{2.318726in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{2.318052in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{3.495665in}{2.323509in}}%
\pgfpathlineto{\pgfqpoint{3.505421in}{2.330054in}}%
\pgfpathlineto{\pgfqpoint{3.516397in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{3.528593in}{2.354608in}}%
\pgfpathlineto{\pgfqpoint{3.543227in}{2.375427in}}%
\pgfpathlineto{\pgfqpoint{3.560910in}{2.404596in}}%
\pgfpathlineto{\pgfqpoint{3.582253in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{3.613351in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{2.632326in}}%
\pgfpathlineto{\pgfqpoint{3.704207in}{2.684446in}}%
\pgfpathlineto{\pgfqpoint{3.729208in}{2.725465in}}%
\pgfpathlineto{\pgfqpoint{3.752379in}{2.759347in}}%
\pgfpathlineto{\pgfqpoint{3.773111in}{2.785816in}}%
\pgfpathlineto{\pgfqpoint{3.793234in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{3.812137in}{2.825618in}}%
\pgfpathlineto{\pgfqpoint{3.828601in}{2.838088in}}%
\pgfpathlineto{\pgfqpoint{3.845065in}{2.847862in}}%
\pgfpathlineto{\pgfqpoint{3.860919in}{2.854795in}}%
\pgfpathlineto{\pgfqpoint{3.875553in}{2.858810in}}%
\pgfpathlineto{\pgfqpoint{3.889578in}{2.860413in}}%
\pgfpathlineto{\pgfqpoint{3.902993in}{2.859790in}}%
\pgfpathlineto{\pgfqpoint{3.916408in}{2.856888in}}%
\pgfpathlineto{\pgfqpoint{3.929823in}{2.851733in}}%
\pgfpathlineto{\pgfqpoint{3.943238in}{2.844224in}}%
\pgfpathlineto{\pgfqpoint{3.957263in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{3.972507in}{2.819808in}}%
\pgfpathlineto{\pgfqpoint{3.989581in}{2.800948in}}%
\pgfpathlineto{\pgfqpoint{4.009703in}{2.775165in}}%
\pgfpathlineto{\pgfqpoint{4.039582in}{2.732586in}}%
\pgfpathlineto{\pgfqpoint{4.070680in}{2.689471in}}%
\pgfpathlineto{\pgfqpoint{4.086535in}{2.671298in}}%
\pgfpathlineto{\pgfqpoint{4.099340in}{2.659763in}}%
\pgfpathlineto{\pgfqpoint{4.110316in}{2.652690in}}%
\pgfpathlineto{\pgfqpoint{4.120072in}{2.648885in}}%
\pgfpathlineto{\pgfqpoint{4.129219in}{2.647574in}}%
\pgfpathlineto{\pgfqpoint{4.138365in}{2.648518in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{2.651740in}}%
\pgfpathlineto{\pgfqpoint{4.157268in}{2.657596in}}%
\pgfpathlineto{\pgfqpoint{4.167634in}{2.666470in}}%
\pgfpathlineto{\pgfqpoint{4.179220in}{2.679459in}}%
\pgfpathlineto{\pgfqpoint{4.192635in}{2.698143in}}%
\pgfpathlineto{\pgfqpoint{4.208489in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{4.226173in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{4.253612in}{2.816348in}}%
\pgfpathlineto{\pgfqpoint{4.324956in}{2.970007in}}%
\pgfpathlineto{\pgfqpoint{4.346908in}{3.010537in}}%
\pgfpathlineto{\pgfqpoint{4.365810in}{3.041011in}}%
\pgfpathlineto{\pgfqpoint{4.382884in}{3.064503in}}%
\pgfpathlineto{\pgfqpoint{4.399348in}{3.083568in}}%
\pgfpathlineto{\pgfqpoint{4.414592in}{3.098056in}}%
\pgfpathlineto{\pgfqpoint{4.429227in}{3.108984in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{3.116650in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{3.122344in}}%
\pgfpathlineto{\pgfqpoint{4.472521in}{3.125114in}}%
\pgfpathlineto{\pgfqpoint{4.486545in}{3.125657in}}%
\pgfpathlineto{\pgfqpoint{4.501180in}{3.123957in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{3.120017in}}%
\pgfpathlineto{\pgfqpoint{4.531669in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{4.548742in}{3.103967in}}%
\pgfpathlineto{\pgfqpoint{4.565206in}{3.092271in}}%
\pgfpathlineto{\pgfqpoint{4.583499in}{3.076418in}}%
\pgfpathlineto{\pgfqpoint{4.603622in}{3.055938in}}%
\pgfpathlineto{\pgfqpoint{4.624354in}{3.031589in}}%
\pgfpathlineto{\pgfqpoint{4.648745in}{2.999298in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{4.756065in}{2.839039in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{2.819746in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{2.806589in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{2.797624in}}%
\pgfpathlineto{\pgfqpoint{4.810945in}{2.792188in}}%
\pgfpathlineto{\pgfqpoint{4.821920in}{2.789534in}}%
\pgfpathlineto{\pgfqpoint{4.832287in}{2.789377in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{2.791431in}}%
\pgfpathlineto{\pgfqpoint{4.854238in}{2.796120in}}%
\pgfpathlineto{\pgfqpoint{4.866434in}{2.803540in}}%
\pgfpathlineto{\pgfqpoint{4.879849in}{2.814364in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.830198in}}%
\pgfpathlineto{\pgfqpoint{4.914606in}{2.852431in}}%
\pgfpathlineto{\pgfqpoint{4.943265in}{2.890116in}}%
\pgfpathlineto{\pgfqpoint{4.981071in}{2.939367in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{2.961979in}}%
\pgfpathlineto{\pgfqpoint{5.018267in}{2.977894in}}%
\pgfpathlineto{\pgfqpoint{5.033512in}{2.989174in}}%
\pgfpathlineto{\pgfqpoint{5.046927in}{2.996474in}}%
\pgfpathlineto{\pgfqpoint{5.059732in}{3.001022in}}%
\pgfpathlineto{\pgfqpoint{5.072537in}{3.003258in}}%
\pgfpathlineto{\pgfqpoint{5.084733in}{3.003064in}}%
\pgfpathlineto{\pgfqpoint{5.096928in}{3.000545in}}%
\pgfpathlineto{\pgfqpoint{5.110343in}{2.995341in}}%
\pgfpathlineto{\pgfqpoint{5.123758in}{2.987866in}}%
\pgfpathlineto{\pgfqpoint{5.138393in}{2.977051in}}%
\pgfpathlineto{\pgfqpoint{5.154247in}{2.962483in}}%
\pgfpathlineto{\pgfqpoint{5.172540in}{2.942566in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{2.917971in}}%
\pgfpathlineto{\pgfqpoint{5.215224in}{2.885000in}}%
\pgfpathlineto{\pgfqpoint{5.245103in}{2.838413in}}%
\pgfpathlineto{\pgfqpoint{5.300592in}{2.745969in}}%
\pgfpathlineto{\pgfqpoint{5.360960in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{5.398765in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{5.422547in}{2.554951in}}%
\pgfpathlineto{\pgfqpoint{5.441450in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{5.457304in}{2.516760in}}%
\pgfpathlineto{\pgfqpoint{5.471938in}{2.505265in}}%
\pgfpathlineto{\pgfqpoint{5.485963in}{2.496972in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.491858in}}%
\pgfpathlineto{\pgfqpoint{5.511573in}{2.489128in}}%
\pgfpathlineto{\pgfqpoint{5.525598in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{5.540233in}{2.489928in}}%
\pgfpathlineto{\pgfqpoint{5.556087in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{5.576209in}{2.501245in}}%
\pgfpathlineto{\pgfqpoint{5.644504in}{2.528536in}}%
\pgfpathlineto{\pgfqpoint{5.660968in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{5.675602in}{2.532807in}}%
\pgfpathlineto{\pgfqpoint{5.690847in}{2.531378in}}%
\pgfpathlineto{\pgfqpoint{5.705481in}{2.527680in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.527469in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.527469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{2.140242in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{2.380408in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{2.326029in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{2.308809in}}%
\pgfpathlineto{\pgfqpoint{0.876691in}{2.302894in}}%
\pgfpathlineto{\pgfqpoint{0.882789in}{2.299661in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{2.299413in}}%
\pgfpathlineto{\pgfqpoint{0.894984in}{2.302331in}}%
\pgfpathlineto{\pgfqpoint{0.901082in}{2.308489in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{2.330294in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{0.943766in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{0.962059in}{2.490053in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{0.998645in}{2.587835in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{2.678367in}}%
\pgfpathlineto{\pgfqpoint{1.053525in}{2.700708in}}%
\pgfpathlineto{\pgfqpoint{1.059623in}{2.709378in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{2.715972in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{2.720284in}}%
\pgfpathlineto{\pgfqpoint{1.077916in}{2.722191in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{2.721649in}}%
\pgfpathlineto{\pgfqpoint{1.090111in}{2.718699in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{2.698019in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{2.674556in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.151089in}{2.653372in}}%
\pgfpathlineto{\pgfqpoint{1.169382in}{2.641944in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{2.612567in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{2.601517in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{2.600623in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{2.601300in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{2.603549in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{2.607301in}}%
\pgfpathlineto{\pgfqpoint{1.273043in}{2.632129in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{2.634184in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{2.634430in}}%
\pgfpathlineto{\pgfqpoint{1.291336in}{2.632750in}}%
\pgfpathlineto{\pgfqpoint{1.297434in}{2.629146in}}%
\pgfpathlineto{\pgfqpoint{1.303532in}{2.623742in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{2.608620in}}%
\pgfpathlineto{\pgfqpoint{1.334020in}{2.583087in}}%
\pgfpathlineto{\pgfqpoint{1.346216in}{2.570456in}}%
\pgfpathlineto{\pgfqpoint{1.352314in}{2.566497in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{2.564354in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{2.564095in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{2.565698in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{2.569044in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{2.580038in}}%
\pgfpathlineto{\pgfqpoint{1.413291in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{2.634352in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{2.654261in}}%
\pgfpathlineto{\pgfqpoint{1.455975in}{2.678055in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{2.707143in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{2.743144in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{2.787052in}}%
\pgfpathlineto{\pgfqpoint{1.523050in}{2.903801in}}%
\pgfpathlineto{\pgfqpoint{1.535245in}{2.941943in}}%
\pgfpathlineto{\pgfqpoint{1.547441in}{2.970233in}}%
\pgfpathlineto{\pgfqpoint{1.553539in}{2.979936in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{2.986416in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{2.989994in}}%
\pgfpathlineto{\pgfqpoint{1.571832in}{2.991196in}}%
\pgfpathlineto{\pgfqpoint{1.577930in}{2.990499in}}%
\pgfpathlineto{\pgfqpoint{1.590125in}{2.985113in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{2.972389in}}%
\pgfpathlineto{\pgfqpoint{1.626711in}{2.960408in}}%
\pgfpathlineto{\pgfqpoint{1.651102in}{2.947041in}}%
\pgfpathlineto{\pgfqpoint{1.663298in}{2.936380in}}%
\pgfpathlineto{\pgfqpoint{1.675493in}{2.920863in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{2.899935in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{2.873920in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{2.759227in}}%
\pgfpathlineto{\pgfqpoint{1.760861in}{2.736752in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{2.708512in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.673492in}}%
\pgfpathlineto{\pgfqpoint{1.815741in}{2.652736in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{2.597831in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{2.546253in}}%
\pgfpathlineto{\pgfqpoint{1.882816in}{2.477272in}}%
\pgfpathlineto{\pgfqpoint{1.895011in}{2.452230in}}%
\pgfpathlineto{\pgfqpoint{1.901109in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{2.439005in}}%
\pgfpathlineto{\pgfqpoint{1.913305in}{2.437477in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{2.439483in}}%
\pgfpathlineto{\pgfqpoint{1.925500in}{2.445000in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{2.453904in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{2.465967in}}%
\pgfpathlineto{\pgfqpoint{1.949891in}{2.498145in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.558493in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{2.637597in}}%
\pgfpathlineto{\pgfqpoint{2.010868in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{2.053552in}{2.803824in}}%
\pgfpathlineto{\pgfqpoint{2.090139in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{2.102334in}{2.937517in}}%
\pgfpathlineto{\pgfqpoint{2.114530in}{2.957972in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{2.971382in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{2.980704in}}%
\pgfpathlineto{\pgfqpoint{2.157214in}{2.993501in}}%
\pgfpathlineto{\pgfqpoint{2.169409in}{3.005485in}}%
\pgfpathlineto{\pgfqpoint{2.175507in}{3.013584in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{3.035343in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{3.077175in}}%
\pgfpathlineto{\pgfqpoint{2.224289in}{3.118890in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{3.140361in}}%
\pgfpathlineto{\pgfqpoint{2.242582in}{3.147771in}}%
\pgfpathlineto{\pgfqpoint{2.248680in}{3.152326in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{3.153573in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{3.151494in}}%
\pgfpathlineto{\pgfqpoint{2.266973in}{3.146351in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{3.138402in}}%
\pgfpathlineto{\pgfqpoint{2.279168in}{3.127902in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{3.100257in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{3.065416in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{3.003955in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{2.912353in}}%
\pgfpathlineto{\pgfqpoint{2.364536in}{2.833270in}}%
\pgfpathlineto{\pgfqpoint{2.382830in}{2.744278in}}%
\pgfpathlineto{\pgfqpoint{2.425514in}{2.528189in}}%
\pgfpathlineto{\pgfqpoint{2.437709in}{2.477662in}}%
\pgfpathlineto{\pgfqpoint{2.449905in}{2.437928in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{2.422666in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{2.401816in}}%
\pgfpathlineto{\pgfqpoint{2.474295in}{2.396191in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{2.393892in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{2.396735in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{2.416836in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{2.451532in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{2.463645in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{2.467519in}}%
\pgfpathlineto{\pgfqpoint{2.559664in}{2.469881in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{2.469269in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.464546in}}%
\pgfpathlineto{\pgfqpoint{2.602348in}{2.464670in}}%
\pgfpathlineto{\pgfqpoint{2.608445in}{2.466388in}}%
\pgfpathlineto{\pgfqpoint{2.614543in}{2.469976in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.483410in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{2.505369in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{2.534806in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{2.604875in}}%
\pgfpathlineto{\pgfqpoint{2.742595in}{2.798855in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{2.947205in}}%
\pgfpathlineto{\pgfqpoint{2.797475in}{2.977640in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{2.988372in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{2.995414in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{2.998587in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{2.998231in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{2.994742in}}%
\pgfpathlineto{\pgfqpoint{2.834061in}{2.988531in}}%
\pgfpathlineto{\pgfqpoint{2.846257in}{2.969670in}}%
\pgfpathlineto{\pgfqpoint{2.864550in}{2.932179in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{2.895464in}}%
\pgfpathlineto{\pgfqpoint{2.901136in}{2.865643in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{2.826254in}}%
\pgfpathlineto{\pgfqpoint{2.937723in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{2.776595in}}%
\pgfpathlineto{\pgfqpoint{2.986505in}{2.691332in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{3.023091in}{2.620573in}}%
\pgfpathlineto{\pgfqpoint{3.035286in}{2.590877in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{2.551436in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{3.096264in}{2.353397in}}%
\pgfpathlineto{\pgfqpoint{3.108459in}{2.317289in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{2.290726in}}%
\pgfpathlineto{\pgfqpoint{3.132850in}{2.272052in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{2.260159in}}%
\pgfpathlineto{\pgfqpoint{3.151143in}{2.256529in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{3.169436in}{2.254492in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{3.181632in}{2.261423in}}%
\pgfpathlineto{\pgfqpoint{3.187730in}{2.268455in}}%
\pgfpathlineto{\pgfqpoint{3.193827in}{2.278216in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.290831in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{2.324569in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{2.368485in}}%
\pgfpathlineto{\pgfqpoint{3.242609in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{3.260902in}{2.523262in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{2.564555in}}%
\pgfpathlineto{\pgfqpoint{3.285293in}{2.595223in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{2.606384in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{2.614878in}}%
\pgfpathlineto{\pgfqpoint{3.303586in}{2.620923in}}%
\pgfpathlineto{\pgfqpoint{3.309684in}{2.624843in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{2.628151in}}%
\pgfpathlineto{\pgfqpoint{3.340173in}{2.630597in}}%
\pgfpathlineto{\pgfqpoint{3.358466in}{2.633738in}}%
\pgfpathlineto{\pgfqpoint{3.370661in}{2.633882in}}%
\pgfpathlineto{\pgfqpoint{3.382857in}{2.631065in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{2.624369in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{2.600194in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{2.598493in}}%
\pgfpathlineto{\pgfqpoint{3.437736in}{2.598491in}}%
\pgfpathlineto{\pgfqpoint{3.443834in}{2.600165in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{2.607734in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{2.622805in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{2.628533in}}%
\pgfpathlineto{\pgfqpoint{3.498714in}{2.629648in}}%
\pgfpathlineto{\pgfqpoint{3.510909in}{2.627053in}}%
\pgfpathlineto{\pgfqpoint{3.559691in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{3.571886in}{2.599974in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{2.586826in}}%
\pgfpathlineto{\pgfqpoint{3.596277in}{2.568003in}}%
\pgfpathlineto{\pgfqpoint{3.608473in}{2.543931in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{2.491019in}}%
\pgfpathlineto{\pgfqpoint{3.638961in}{2.481059in}}%
\pgfpathlineto{\pgfqpoint{3.645059in}{2.473714in}}%
\pgfpathlineto{\pgfqpoint{3.651157in}{2.469426in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{2.468521in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.471202in}}%
\pgfpathlineto{\pgfqpoint{3.669450in}{2.477554in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{2.487542in}}%
\pgfpathlineto{\pgfqpoint{3.681645in}{2.501011in}}%
\pgfpathlineto{\pgfqpoint{3.693841in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{2.605108in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{3.748720in}{2.733794in}}%
\pgfpathlineto{\pgfqpoint{3.760916in}{2.766146in}}%
\pgfpathlineto{\pgfqpoint{3.773111in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{3.797502in}{2.840470in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{2.872058in}}%
\pgfpathlineto{\pgfqpoint{3.827991in}{2.890181in}}%
\pgfpathlineto{\pgfqpoint{3.840186in}{2.904184in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{2.908957in}}%
\pgfpathlineto{\pgfqpoint{3.852382in}{2.911826in}}%
\pgfpathlineto{\pgfqpoint{3.858480in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{3.864577in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{2.906885in}}%
\pgfpathlineto{\pgfqpoint{3.913359in}{2.884315in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{2.883624in}}%
\pgfpathlineto{\pgfqpoint{3.925555in}{2.884887in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{2.888003in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{2.898748in}}%
\pgfpathlineto{\pgfqpoint{3.962141in}{2.921155in}}%
\pgfpathlineto{\pgfqpoint{3.974336in}{2.935438in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{2.940890in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{2.944456in}}%
\pgfpathlineto{\pgfqpoint{3.992630in}{2.945515in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{2.943626in}}%
\pgfpathlineto{\pgfqpoint{4.004825in}{2.938779in}}%
\pgfpathlineto{\pgfqpoint{4.010923in}{2.931034in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{2.920500in}}%
\pgfpathlineto{\pgfqpoint{4.029216in}{2.891727in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{2.854265in}}%
\pgfpathlineto{\pgfqpoint{4.059705in}{2.787576in}}%
\pgfpathlineto{\pgfqpoint{4.084095in}{2.697997in}}%
\pgfpathlineto{\pgfqpoint{4.102389in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{4.114584in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{4.126780in}{2.583533in}}%
\pgfpathlineto{\pgfqpoint{4.138975in}{2.562008in}}%
\pgfpathlineto{\pgfqpoint{4.151170in}{2.545118in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{2.532325in}}%
\pgfpathlineto{\pgfqpoint{4.175561in}{2.523967in}}%
\pgfpathlineto{\pgfqpoint{4.181659in}{2.522259in}}%
\pgfpathlineto{\pgfqpoint{4.187757in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{4.193855in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{2.530193in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{2.537695in}}%
\pgfpathlineto{\pgfqpoint{4.212148in}{2.547719in}}%
\pgfpathlineto{\pgfqpoint{4.224343in}{2.575096in}}%
\pgfpathlineto{\pgfqpoint{4.236539in}{2.611221in}}%
\pgfpathlineto{\pgfqpoint{4.254832in}{2.676520in}}%
\pgfpathlineto{\pgfqpoint{4.273125in}{2.739507in}}%
\pgfpathlineto{\pgfqpoint{4.285320in}{2.771813in}}%
\pgfpathlineto{\pgfqpoint{4.291418in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{2.800090in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{2.804168in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{2.805965in}}%
\pgfpathlineto{\pgfqpoint{4.321907in}{2.805910in}}%
\pgfpathlineto{\pgfqpoint{4.346298in}{2.800178in}}%
\pgfpathlineto{\pgfqpoint{4.352395in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{4.358493in}{2.803596in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{2.808486in}}%
\pgfpathlineto{\pgfqpoint{4.370689in}{2.815793in}}%
\pgfpathlineto{\pgfqpoint{4.376786in}{2.825597in}}%
\pgfpathlineto{\pgfqpoint{4.388982in}{2.852444in}}%
\pgfpathlineto{\pgfqpoint{4.401177in}{2.887379in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{3.060478in}}%
\pgfpathlineto{\pgfqpoint{4.474350in}{3.107444in}}%
\pgfpathlineto{\pgfqpoint{4.498741in}{3.162552in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{3.186883in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{3.205282in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{3.211341in}}%
\pgfpathlineto{\pgfqpoint{4.535327in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{4.541425in}{3.215630in}}%
\pgfpathlineto{\pgfqpoint{4.547523in}{3.213340in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{3.207803in}}%
\pgfpathlineto{\pgfqpoint{4.559718in}{3.198840in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{3.186307in}}%
\pgfpathlineto{\pgfqpoint{4.571914in}{3.170091in}}%
\pgfpathlineto{\pgfqpoint{4.584109in}{3.127944in}}%
\pgfpathlineto{\pgfqpoint{4.602402in}{3.050823in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{2.947331in}}%
\pgfpathlineto{\pgfqpoint{4.638989in}{2.904094in}}%
\pgfpathlineto{\pgfqpoint{4.651184in}{2.870464in}}%
\pgfpathlineto{\pgfqpoint{4.663380in}{2.846270in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{2.828731in}}%
\pgfpathlineto{\pgfqpoint{4.687770in}{2.815195in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{2.790564in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{2.775203in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{2.674217in}}%
\pgfpathlineto{\pgfqpoint{4.803627in}{2.649007in}}%
\pgfpathlineto{\pgfqpoint{4.840214in}{2.603953in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{2.555398in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{2.549455in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{2.545104in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{2.542840in}}%
\pgfpathlineto{\pgfqpoint{4.901191in}{2.543338in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{2.546997in}}%
\pgfpathlineto{\pgfqpoint{4.913386in}{2.553989in}}%
\pgfpathlineto{\pgfqpoint{4.919484in}{2.564388in}}%
\pgfpathlineto{\pgfqpoint{4.925582in}{2.578167in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{2.615265in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{2.847219in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{2.882654in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{2.895990in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{2.906474in}}%
\pgfpathlineto{\pgfqpoint{5.023145in}{2.914295in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{2.923247in}}%
\pgfpathlineto{\pgfqpoint{5.047536in}{2.926540in}}%
\pgfpathlineto{\pgfqpoint{5.065830in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{5.078025in}{2.934341in}}%
\pgfpathlineto{\pgfqpoint{5.096318in}{2.943943in}}%
\pgfpathlineto{\pgfqpoint{5.114611in}{2.954414in}}%
\pgfpathlineto{\pgfqpoint{5.126807in}{2.958442in}}%
\pgfpathlineto{\pgfqpoint{5.139002in}{2.959739in}}%
\pgfpathlineto{\pgfqpoint{5.175589in}{2.960241in}}%
\pgfpathlineto{\pgfqpoint{5.187784in}{2.963753in}}%
\pgfpathlineto{\pgfqpoint{5.199980in}{2.971237in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{2.997104in}}%
\pgfpathlineto{\pgfqpoint{5.236566in}{2.999286in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{2.999367in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{2.996957in}}%
\pgfpathlineto{\pgfqpoint{5.254859in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{2.983319in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{2.971519in}}%
\pgfpathlineto{\pgfqpoint{5.273152in}{2.956087in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{2.936842in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{2.887796in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{2.797887in}}%
\pgfpathlineto{\pgfqpoint{5.340227in}{2.643542in}}%
\pgfpathlineto{\pgfqpoint{5.352423in}{2.591294in}}%
\pgfpathlineto{\pgfqpoint{5.364618in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{2.516159in}}%
\pgfpathlineto{\pgfqpoint{5.389009in}{2.491639in}}%
\pgfpathlineto{\pgfqpoint{5.401205in}{2.473765in}}%
\pgfpathlineto{\pgfqpoint{5.413400in}{2.461260in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{2.453024in}}%
\pgfpathlineto{\pgfqpoint{5.437791in}{2.448132in}}%
\pgfpathlineto{\pgfqpoint{5.449986in}{2.446045in}}%
\pgfpathlineto{\pgfqpoint{5.462182in}{2.447443in}}%
\pgfpathlineto{\pgfqpoint{5.474377in}{2.452806in}}%
\pgfpathlineto{\pgfqpoint{5.486573in}{2.462007in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.474332in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{2.508787in}}%
\pgfpathlineto{\pgfqpoint{5.535355in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{5.541452in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{5.547550in}{2.518677in}}%
\pgfpathlineto{\pgfqpoint{5.553648in}{2.518179in}}%
\pgfpathlineto{\pgfqpoint{5.559745in}{2.515827in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{2.511752in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{2.499299in}}%
\pgfpathlineto{\pgfqpoint{5.608527in}{2.460206in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{2.455175in}}%
\pgfpathlineto{\pgfqpoint{5.620723in}{2.452638in}}%
\pgfpathlineto{\pgfqpoint{5.626820in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{5.632918in}{2.457728in}}%
\pgfpathlineto{\pgfqpoint{5.639016in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{2.476154in}}%
\pgfpathlineto{\pgfqpoint{5.657309in}{2.505481in}}%
\pgfpathlineto{\pgfqpoint{5.669505in}{2.542628in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{2.643596in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.660383in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.660383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{2.140242in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{3.103869in}}%
\pgfpathlineto{\pgfqpoint{0.876691in}{3.110644in}}%
\pgfpathlineto{\pgfqpoint{0.882789in}{3.114841in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{3.116135in}}%
\pgfpathlineto{\pgfqpoint{0.894984in}{3.114305in}}%
\pgfpathlineto{\pgfqpoint{0.901082in}{3.109237in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{3.100923in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{3.089464in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{3.058041in}}%
\pgfpathlineto{\pgfqpoint{0.943766in}{2.997357in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{2.916587in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{0.998645in}{2.838527in}}%
\pgfpathlineto{\pgfqpoint{1.053525in}{2.722695in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{2.706307in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{2.701124in}}%
\pgfpathlineto{\pgfqpoint{1.077916in}{2.698339in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{2.698245in}}%
\pgfpathlineto{\pgfqpoint{1.090111in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{2.706551in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{2.745039in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{2.756747in}}%
\pgfpathlineto{\pgfqpoint{1.151089in}{2.764209in}}%
\pgfpathlineto{\pgfqpoint{1.163284in}{2.769891in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{2.777750in}}%
\pgfpathlineto{\pgfqpoint{1.193773in}{2.793561in}}%
\pgfpathlineto{\pgfqpoint{1.205968in}{2.803886in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{2.807600in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{2.809530in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{2.807826in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{2.800432in}}%
\pgfpathlineto{\pgfqpoint{1.273043in}{2.775697in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{2.773261in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{2.772901in}}%
\pgfpathlineto{\pgfqpoint{1.291336in}{2.775081in}}%
\pgfpathlineto{\pgfqpoint{1.297434in}{2.779536in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.346216in}{2.844110in}}%
\pgfpathlineto{\pgfqpoint{1.352314in}{2.849259in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{2.852317in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{2.853033in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{2.851780in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{2.848897in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{2.839387in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{2.826434in}}%
\pgfpathlineto{\pgfqpoint{1.419389in}{2.803364in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{2.777610in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{2.757188in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{2.730998in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{2.697734in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{2.657543in}}%
\pgfpathlineto{\pgfqpoint{1.504757in}{2.588169in}}%
\pgfpathlineto{\pgfqpoint{1.523050in}{2.518942in}}%
\pgfpathlineto{\pgfqpoint{1.535245in}{2.480973in}}%
\pgfpathlineto{\pgfqpoint{1.547441in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{1.553539in}{2.443345in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{2.436404in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{2.432151in}}%
\pgfpathlineto{\pgfqpoint{1.571832in}{2.430360in}}%
\pgfpathlineto{\pgfqpoint{1.577930in}{2.430706in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{2.432759in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{2.453437in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{2.471702in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{1.675493in}{2.490073in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{2.510466in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{2.535871in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{1.809643in}{2.742403in}}%
\pgfpathlineto{\pgfqpoint{1.821839in}{2.765566in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{2.793343in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.826612in}}%
\pgfpathlineto{\pgfqpoint{1.882816in}{2.936368in}}%
\pgfpathlineto{\pgfqpoint{1.895011in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{1.901109in}{2.972773in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{2.979125in}}%
\pgfpathlineto{\pgfqpoint{1.913305in}{2.981879in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{2.980639in}}%
\pgfpathlineto{\pgfqpoint{1.925500in}{2.975408in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{2.966650in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{2.954845in}}%
\pgfpathlineto{\pgfqpoint{1.949891in}{2.923987in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{2.866474in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{2.787380in}}%
\pgfpathlineto{\pgfqpoint{2.010868in}{2.737325in}}%
\pgfpathlineto{\pgfqpoint{2.047455in}{2.640894in}}%
\pgfpathlineto{\pgfqpoint{2.096236in}{2.502647in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{2.120627in}{2.459709in}}%
\pgfpathlineto{\pgfqpoint{2.132823in}{2.447286in}}%
\pgfpathlineto{\pgfqpoint{2.157214in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{2.169409in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{2.181605in}{2.393344in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{2.230386in}{2.280345in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{2.270199in}}%
\pgfpathlineto{\pgfqpoint{2.242582in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{2.248680in}{2.257943in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.256170in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{2.257406in}}%
\pgfpathlineto{\pgfqpoint{2.266973in}{2.261646in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{2.279168in}{2.278757in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{2.306044in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{2.340927in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{2.400267in}}%
\pgfpathlineto{\pgfqpoint{2.340145in}{2.466658in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.376732in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{2.401123in}{2.752700in}}%
\pgfpathlineto{\pgfqpoint{2.419416in}{2.846312in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{2.901236in}}%
\pgfpathlineto{\pgfqpoint{2.443807in}{2.946809in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{2.993765in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{3.003270in}}%
\pgfpathlineto{\pgfqpoint{2.474295in}{3.009680in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{3.013067in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{3.013546in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{3.011248in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{3.006703in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{2.993192in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{2.951640in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{2.948505in}}%
\pgfpathlineto{\pgfqpoint{2.559664in}{2.947180in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{2.947699in}}%
\pgfpathlineto{\pgfqpoint{2.577957in}{2.952196in}}%
\pgfpathlineto{\pgfqpoint{2.596250in}{2.959582in}}%
\pgfpathlineto{\pgfqpoint{2.602348in}{2.960386in}}%
\pgfpathlineto{\pgfqpoint{2.608445in}{2.959724in}}%
\pgfpathlineto{\pgfqpoint{2.614543in}{2.957280in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{2.952782in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{2.946000in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{2.936748in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{2.911305in}}%
\pgfpathlineto{\pgfqpoint{2.663325in}{2.862790in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{2.668802in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{2.606068in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{2.474608in}}%
\pgfpathlineto{\pgfqpoint{2.797475in}{2.443161in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{2.424599in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{2.420382in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{2.419475in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{2.421712in}}%
\pgfpathlineto{\pgfqpoint{2.834061in}{2.426834in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{2.434488in}}%
\pgfpathlineto{\pgfqpoint{2.852355in}{2.455506in}}%
\pgfpathlineto{\pgfqpoint{2.876745in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{2.895039in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{2.931625in}{2.587729in}}%
\pgfpathlineto{\pgfqpoint{2.943820in}{2.611490in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{2.668937in}}%
\pgfpathlineto{\pgfqpoint{2.986505in}{2.709861in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{3.023091in}{2.780417in}}%
\pgfpathlineto{\pgfqpoint{3.035286in}{2.811058in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{2.850922in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{2.899048in}}%
\pgfpathlineto{\pgfqpoint{3.096264in}{3.053122in}}%
\pgfpathlineto{\pgfqpoint{3.108459in}{3.090498in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{3.118956in}}%
\pgfpathlineto{\pgfqpoint{3.132850in}{3.139326in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{3.152544in}}%
\pgfpathlineto{\pgfqpoint{3.151143in}{3.156793in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{3.159651in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{3.161264in}}%
\pgfpathlineto{\pgfqpoint{3.169436in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{3.181632in}{3.156524in}}%
\pgfpathlineto{\pgfqpoint{3.187730in}{3.150310in}}%
\pgfpathlineto{\pgfqpoint{3.193827in}{3.141334in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{3.129484in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{3.097212in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{3.054606in}}%
\pgfpathlineto{\pgfqpoint{3.242609in}{2.977825in}}%
\pgfpathlineto{\pgfqpoint{3.260902in}{2.902274in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{2.861179in}}%
\pgfpathlineto{\pgfqpoint{3.285293in}{2.830611in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{2.819494in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{2.811029in}}%
\pgfpathlineto{\pgfqpoint{3.303586in}{2.804967in}}%
\pgfpathlineto{\pgfqpoint{3.309684in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{2.796876in}}%
\pgfpathlineto{\pgfqpoint{3.364564in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{2.788389in}}%
\pgfpathlineto{\pgfqpoint{3.388955in}{2.791702in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{2.798679in}}%
\pgfpathlineto{\pgfqpoint{3.419443in}{2.812592in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{2.815437in}}%
\pgfpathlineto{\pgfqpoint{3.437736in}{2.814304in}}%
\pgfpathlineto{\pgfqpoint{3.443834in}{2.811506in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{2.801648in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{2.775885in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{2.771688in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{3.504811in}{2.770037in}}%
\pgfpathlineto{\pgfqpoint{3.517007in}{2.773287in}}%
\pgfpathlineto{\pgfqpoint{3.541398in}{2.783234in}}%
\pgfpathlineto{\pgfqpoint{3.559691in}{2.792805in}}%
\pgfpathlineto{\pgfqpoint{3.571886in}{2.802114in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{2.817167in}}%
\pgfpathlineto{\pgfqpoint{3.596277in}{2.838712in}}%
\pgfpathlineto{\pgfqpoint{3.608473in}{2.865578in}}%
\pgfpathlineto{\pgfqpoint{3.632864in}{2.922642in}}%
\pgfpathlineto{\pgfqpoint{3.638961in}{2.933999in}}%
\pgfpathlineto{\pgfqpoint{3.645059in}{2.942612in}}%
\pgfpathlineto{\pgfqpoint{3.651157in}{2.947969in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{2.949805in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.947963in}}%
\pgfpathlineto{\pgfqpoint{3.669450in}{2.942402in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{2.933190in}}%
\pgfpathlineto{\pgfqpoint{3.681645in}{2.920510in}}%
\pgfpathlineto{\pgfqpoint{3.693841in}{2.886038in}}%
\pgfpathlineto{\pgfqpoint{3.706036in}{2.842697in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{2.751569in}}%
\pgfpathlineto{\pgfqpoint{3.742623in}{2.711655in}}%
\pgfpathlineto{\pgfqpoint{3.754818in}{2.677178in}}%
\pgfpathlineto{\pgfqpoint{3.767014in}{2.648079in}}%
\pgfpathlineto{\pgfqpoint{3.785307in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{3.821893in}{2.546792in}}%
\pgfpathlineto{\pgfqpoint{3.834089in}{2.530163in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{2.518580in}}%
\pgfpathlineto{\pgfqpoint{3.852382in}{2.514923in}}%
\pgfpathlineto{\pgfqpoint{3.858480in}{2.512750in}}%
\pgfpathlineto{\pgfqpoint{3.864577in}{2.512063in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{2.512833in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{2.531887in}}%
\pgfpathlineto{\pgfqpoint{3.913359in}{2.532997in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{2.532633in}}%
\pgfpathlineto{\pgfqpoint{3.925555in}{2.530677in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{2.527104in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{2.515484in}}%
\pgfpathlineto{\pgfqpoint{3.956043in}{2.499463in}}%
\pgfpathlineto{\pgfqpoint{3.974336in}{2.474916in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{2.469043in}}%
\pgfpathlineto{\pgfqpoint{3.986532in}{2.465191in}}%
\pgfpathlineto{\pgfqpoint{3.992630in}{2.463736in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{2.464955in}}%
\pgfpathlineto{\pgfqpoint{4.004825in}{2.469029in}}%
\pgfpathlineto{\pgfqpoint{4.010923in}{2.476042in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{2.485979in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{2.498729in}}%
\pgfpathlineto{\pgfqpoint{4.035314in}{2.531742in}}%
\pgfpathlineto{\pgfqpoint{4.047509in}{2.572261in}}%
\pgfpathlineto{\pgfqpoint{4.096291in}{2.744309in}}%
\pgfpathlineto{\pgfqpoint{4.108486in}{2.779102in}}%
\pgfpathlineto{\pgfqpoint{4.120682in}{2.808620in}}%
\pgfpathlineto{\pgfqpoint{4.132877in}{2.833014in}}%
\pgfpathlineto{\pgfqpoint{4.145073in}{2.853090in}}%
\pgfpathlineto{\pgfqpoint{4.157268in}{2.869990in}}%
\pgfpathlineto{\pgfqpoint{4.169464in}{2.882653in}}%
\pgfpathlineto{\pgfqpoint{4.175561in}{2.886738in}}%
\pgfpathlineto{\pgfqpoint{4.181659in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{4.187757in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{4.193855in}{2.887503in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{2.876914in}}%
\pgfpathlineto{\pgfqpoint{4.212148in}{2.867980in}}%
\pgfpathlineto{\pgfqpoint{4.218245in}{2.856548in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{2.826143in}}%
\pgfpathlineto{\pgfqpoint{4.242636in}{2.786637in}}%
\pgfpathlineto{\pgfqpoint{4.267027in}{2.701725in}}%
\pgfpathlineto{\pgfqpoint{4.279223in}{2.666250in}}%
\pgfpathlineto{\pgfqpoint{4.291418in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{2.624342in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{2.620811in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{2.619987in}}%
\pgfpathlineto{\pgfqpoint{4.328005in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{4.340200in}{2.627597in}}%
\pgfpathlineto{\pgfqpoint{4.346298in}{2.628559in}}%
\pgfpathlineto{\pgfqpoint{4.352395in}{2.628017in}}%
\pgfpathlineto{\pgfqpoint{4.358493in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{2.620916in}}%
\pgfpathlineto{\pgfqpoint{4.370689in}{2.613838in}}%
\pgfpathlineto{\pgfqpoint{4.376786in}{2.604217in}}%
\pgfpathlineto{\pgfqpoint{4.382884in}{2.592027in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{2.560459in}}%
\pgfpathlineto{\pgfqpoint{4.413373in}{2.501897in}}%
\pgfpathlineto{\pgfqpoint{4.443861in}{2.400256in}}%
\pgfpathlineto{\pgfqpoint{4.462155in}{2.346392in}}%
\pgfpathlineto{\pgfqpoint{4.486545in}{2.283233in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{4.517034in}{2.218751in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{2.209707in}}%
\pgfpathlineto{\pgfqpoint{4.529230in}{2.202683in}}%
\pgfpathlineto{\pgfqpoint{4.535327in}{2.198085in}}%
\pgfpathlineto{\pgfqpoint{4.541425in}{2.196362in}}%
\pgfpathlineto{\pgfqpoint{4.547523in}{2.198039in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{4.559718in}{2.212803in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{2.260325in}}%
\pgfpathlineto{\pgfqpoint{4.590207in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{4.614598in}{2.410086in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{2.460877in}}%
\pgfpathlineto{\pgfqpoint{4.638989in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{4.651184in}{2.535534in}}%
\pgfpathlineto{\pgfqpoint{4.663380in}{2.559452in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{2.576884in}}%
\pgfpathlineto{\pgfqpoint{4.687770in}{2.589971in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{2.613045in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{2.628516in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{2.657923in}}%
\pgfpathlineto{\pgfqpoint{4.791432in}{2.741664in}}%
\pgfpathlineto{\pgfqpoint{4.809725in}{2.766740in}}%
\pgfpathlineto{\pgfqpoint{4.834116in}{2.798961in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{2.867235in}}%
\pgfpathlineto{\pgfqpoint{4.888995in}{2.872338in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{2.875332in}}%
\pgfpathlineto{\pgfqpoint{4.901191in}{2.875541in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{2.872616in}}%
\pgfpathlineto{\pgfqpoint{4.913386in}{2.866352in}}%
\pgfpathlineto{\pgfqpoint{4.919484in}{2.856650in}}%
\pgfpathlineto{\pgfqpoint{4.925582in}{2.843516in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{2.807508in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{2.760496in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{2.578298in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{2.542962in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{2.529639in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{2.519156in}}%
\pgfpathlineto{\pgfqpoint{5.023145in}{2.511320in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{2.502232in}}%
\pgfpathlineto{\pgfqpoint{5.047536in}{2.498471in}}%
\pgfpathlineto{\pgfqpoint{5.065830in}{2.493892in}}%
\pgfpathlineto{\pgfqpoint{5.078025in}{2.488938in}}%
\pgfpathlineto{\pgfqpoint{5.090220in}{2.481889in}}%
\pgfpathlineto{\pgfqpoint{5.120709in}{2.462537in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{2.458706in}}%
\pgfpathlineto{\pgfqpoint{5.151198in}{2.456328in}}%
\pgfpathlineto{\pgfqpoint{5.169491in}{2.454353in}}%
\pgfpathlineto{\pgfqpoint{5.181686in}{2.450988in}}%
\pgfpathlineto{\pgfqpoint{5.193882in}{2.444216in}}%
\pgfpathlineto{\pgfqpoint{5.206077in}{2.432976in}}%
\pgfpathlineto{\pgfqpoint{5.224370in}{2.414655in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{2.410297in}}%
\pgfpathlineto{\pgfqpoint{5.236566in}{2.407613in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{2.408953in}}%
\pgfpathlineto{\pgfqpoint{5.254859in}{2.413743in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{2.421733in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{5.273152in}{2.448492in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{2.467749in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{2.516740in}}%
\pgfpathlineto{\pgfqpoint{5.309739in}{2.606552in}}%
\pgfpathlineto{\pgfqpoint{5.340227in}{2.761771in}}%
\pgfpathlineto{\pgfqpoint{5.352423in}{2.814760in}}%
\pgfpathlineto{\pgfqpoint{5.364618in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{2.891246in}}%
\pgfpathlineto{\pgfqpoint{5.389009in}{2.916360in}}%
\pgfpathlineto{\pgfqpoint{5.401205in}{2.934891in}}%
\pgfpathlineto{\pgfqpoint{5.413400in}{2.948129in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{2.957156in}}%
\pgfpathlineto{\pgfqpoint{5.437791in}{2.962842in}}%
\pgfpathlineto{\pgfqpoint{5.449986in}{2.965716in}}%
\pgfpathlineto{\pgfqpoint{5.462182in}{2.965127in}}%
\pgfpathlineto{\pgfqpoint{5.474377in}{2.960587in}}%
\pgfpathlineto{\pgfqpoint{5.486573in}{2.952240in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.940812in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{5.535355in}{2.904099in}}%
\pgfpathlineto{\pgfqpoint{5.541452in}{2.901101in}}%
\pgfpathlineto{\pgfqpoint{5.547550in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{5.553648in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{5.559745in}{2.904162in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{2.908813in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{2.922269in}}%
\pgfpathlineto{\pgfqpoint{5.608527in}{2.962882in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{2.968223in}}%
\pgfpathlineto{\pgfqpoint{5.620723in}{2.971181in}}%
\pgfpathlineto{\pgfqpoint{5.626820in}{2.971020in}}%
\pgfpathlineto{\pgfqpoint{5.632918in}{2.967069in}}%
\pgfpathlineto{\pgfqpoint{5.639016in}{2.959513in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{2.948730in}}%
\pgfpathlineto{\pgfqpoint{5.657309in}{2.919034in}}%
\pgfpathlineto{\pgfqpoint{5.669505in}{2.881389in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{2.779186in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{2.762026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{3.374881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.374881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{2.140242in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{2.140242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{3.374881in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{3.374881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154720in,y=3.572423in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681222in}{3.070097in}}%
\pgfpathlineto{\pgfqpoint{1.885699in}{3.070097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913477in}{3.070097in}}{\pgfqpoint{1.913477in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{1.913477in}{3.277659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913477in}{3.305437in}}{\pgfqpoint{1.885699in}{3.305437in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{3.305437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{3.305437in}}{\pgfqpoint{0.653444in}{3.277659in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{3.097875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{3.070097in}}{\pgfqpoint{0.681222in}{3.070097in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{3.070097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709000in}{3.201270in}}%
\pgfpathlineto{\pgfqpoint{0.847889in}{3.201270in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{3.201270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097889in,y=3.152659in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ocean Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120655in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706091in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.706091in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096318in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096318in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486545in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486545in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876773in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876773in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267000in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267000in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657227in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657227in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047455in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047455in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437682in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437682in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827909in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827909in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267000in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358692in, y=0.595250in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalised Surface}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501438in, y=0.670675in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Air Temperature}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705859in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{5.705756in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{5.704926in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{5.704859in}{1.384205in}}%
\pgfpathlineto{\pgfqpoint{5.704798in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.704664in}{1.399962in}}%
\pgfpathlineto{\pgfqpoint{5.703755in}{1.286801in}}%
\pgfpathlineto{\pgfqpoint{5.703024in}{1.247171in}}%
\pgfpathlineto{\pgfqpoint{5.702548in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{5.701646in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{5.702316in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{1.352215in}}%
\pgfpathlineto{\pgfqpoint{5.700914in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{5.700670in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{5.700408in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{5.699877in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{5.699182in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{5.699097in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{5.698066in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{5.697804in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{5.697359in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{5.697170in}{1.409511in}}%
\pgfpathlineto{\pgfqpoint{5.696005in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{5.695292in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{5.695194in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{5.694981in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{5.694877in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{5.694572in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{5.693853in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{5.693743in}{1.358899in}}%
\pgfpathlineto{\pgfqpoint{5.692889in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{5.693523in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{5.692664in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{5.692450in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{5.692030in}{1.261973in}}%
\pgfpathlineto{\pgfqpoint{5.691658in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{5.691426in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{5.691310in}{1.322612in}}%
\pgfpathlineto{\pgfqpoint{5.690633in}{1.403781in}}%
\pgfpathlineto{\pgfqpoint{5.690084in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{5.689536in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{5.689426in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{5.689011in}{1.360332in}}%
\pgfpathlineto{\pgfqpoint{5.688908in}{1.422880in}}%
\pgfpathlineto{\pgfqpoint{5.688371in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{5.688036in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{5.687237in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{5.687011in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{5.686901in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{5.686792in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{5.686292in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{5.686535in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{5.685926in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{5.685810in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{5.685572in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{5.684846in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{5.684731in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{5.684615in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{5.683810in}{1.367971in}}%
\pgfpathlineto{\pgfqpoint{5.683365in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{5.683139in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{5.682785in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{5.682548in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{5.682426in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{5.681584in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{5.681121in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{5.681237in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{5.680523in}{1.383728in}}%
\pgfpathlineto{\pgfqpoint{5.680407in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{5.679944in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{5.679462in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{5.679102in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{5.678865in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{5.678273in}{1.321657in}}%
\pgfpathlineto{\pgfqpoint{5.677304in}{1.404736in}}%
\pgfpathlineto{\pgfqpoint{5.677182in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{5.677066in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{5.676938in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{5.676566in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{5.675858in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{5.675621in}{1.328341in}}%
\pgfpathlineto{\pgfqpoint{5.675493in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{5.675377in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{5.674535in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{5.675133in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{5.674310in}{1.337413in}}%
\pgfpathlineto{\pgfqpoint{5.673816in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{5.674060in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{5.673230in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{5.672456in}{1.255288in}}%
\pgfpathlineto{\pgfqpoint{5.672181in}{1.359854in}}%
\pgfpathlineto{\pgfqpoint{5.672066in}{1.418583in}}%
\pgfpathlineto{\pgfqpoint{5.671352in}{1.313540in}}%
\pgfpathlineto{\pgfqpoint{5.671230in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{5.670535in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{5.670992in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{5.670084in}{1.334071in}}%
\pgfpathlineto{\pgfqpoint{5.669706in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{5.669450in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{5.669096in}{1.321657in}}%
\pgfpathlineto{\pgfqpoint{5.668608in}{1.398052in}}%
\pgfpathlineto{\pgfqpoint{5.668730in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{5.668011in}{1.327386in}}%
\pgfpathlineto{\pgfqpoint{5.667395in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{5.667761in}{1.372746in}}%
\pgfpathlineto{\pgfqpoint{5.667011in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{5.666267in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{5.666535in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{5.666151in}{1.336936in}}%
\pgfpathlineto{\pgfqpoint{5.665773in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{5.665267in}{1.388502in}}%
\pgfpathlineto{\pgfqpoint{5.664901in}{1.289666in}}%
\pgfpathlineto{\pgfqpoint{5.664273in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{5.664157in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{5.664047in}{1.407124in}}%
\pgfpathlineto{\pgfqpoint{5.663328in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{5.663199in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{5.662687in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{5.662559in}{1.268658in}}%
\pgfpathlineto{\pgfqpoint{5.662431in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{5.661626in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{5.661510in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{5.661279in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{5.660620in}{1.286801in}}%
\pgfpathlineto{\pgfqpoint{5.660492in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{5.660370in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{5.659779in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{5.659547in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{5.659169in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{5.658577in}{1.262928in}}%
\pgfpathlineto{\pgfqpoint{5.658815in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{5.658077in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{5.657955in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{5.657468in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{5.657340in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{5.656943in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{5.656675in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{5.656144in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{5.655748in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{5.655108in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{5.654974in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{5.654840in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{5.654577in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{5.654455in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{5.654333in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{5.654211in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{5.653955in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{5.653236in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{5.652492in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{5.652614in}{1.338846in}}%
\pgfpathlineto{\pgfqpoint{5.652230in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{5.651516in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{5.651285in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{5.651163in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{5.650443in}{1.237622in}}%
\pgfpathlineto{\pgfqpoint{5.650687in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{5.650315in}{1.269135in}}%
\pgfpathlineto{\pgfqpoint{5.649845in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{5.649150in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{5.649034in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{5.648919in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{5.648809in}{1.344098in}}%
\pgfpathlineto{\pgfqpoint{5.648260in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{5.647687in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{5.647467in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{5.647132in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{5.646711in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{5.646608in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{5.646400in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{5.645711in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{5.645376in}{1.376566in}}%
\pgfpathlineto{\pgfqpoint{5.644608in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{5.644400in}{1.426223in}}%
\pgfpathlineto{\pgfqpoint{5.643644in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{5.643418in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{5.643315in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{5.643205in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{5.642193in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{5.641803in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{5.641900in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{5.641120in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{5.640565in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{5.640107in}{1.371791in}}%
\pgfpathlineto{\pgfqpoint{5.639327in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{5.639546in}{1.373223in}}%
\pgfpathlineto{\pgfqpoint{5.638979in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{5.638187in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{5.637845in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{5.637516in}{1.257198in}}%
\pgfpathlineto{\pgfqpoint{5.637071in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{5.636510in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{5.636077in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{5.635754in}{1.296351in}}%
\pgfpathlineto{\pgfqpoint{5.635522in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{5.635400in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{5.634723in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{5.634382in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{5.633363in}{1.227118in}}%
\pgfpathlineto{\pgfqpoint{5.633229in}{1.233802in}}%
\pgfpathlineto{\pgfqpoint{5.633089in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{5.632693in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{5.632418in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{5.632272in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{5.631534in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{5.631394in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{5.631254in}{1.253379in}}%
\pgfpathlineto{\pgfqpoint{5.630625in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{5.630314in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{5.629686in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{5.628979in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{5.628814in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{5.628138in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{5.627961in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{5.627125in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{5.627631in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{5.626955in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{5.626290in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{5.625784in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{5.624662in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{5.624485in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{5.623802in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{5.623333in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{5.622985in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{5.622125in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{5.621967in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{5.621650in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{5.621485in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{5.621314in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{5.620851in}{1.233802in}}%
\pgfpathlineto{\pgfqpoint{5.620400in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{5.620235in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{5.619924in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{5.619473in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{5.619320in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{5.618503in}{1.239532in}}%
\pgfpathlineto{\pgfqpoint{5.618345in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.617387in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{5.617058in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{5.616186in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{5.615210in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{5.615034in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{5.614198in}{1.160750in}}%
\pgfpathlineto{\pgfqpoint{5.612582in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{5.612393in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{5.612204in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{5.611655in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{5.611466in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{5.611277in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{5.611082in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.610338in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.608564in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{5.608350in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{5.608143in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{5.607539in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{5.607332in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{5.606905in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{5.606491in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{5.606277in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.606064in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{5.605844in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{5.605155in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.604936in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.604710in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{5.603747in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{5.603497in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{5.603241in}{0.990293in}}%
\pgfpathlineto{\pgfqpoint{5.602753in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{5.602515in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{5.602277in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{5.602027in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{5.601789in}{0.912465in}}%
\pgfpathlineto{\pgfqpoint{5.601009in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{5.600753in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{5.600228in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{5.599667in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{5.599387in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{5.598588in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{5.598307in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{5.598039in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{5.597490in}{0.890979in}}%
\pgfpathlineto{\pgfqpoint{5.596923in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{5.596643in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{5.596375in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{5.595832in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{5.595271in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{5.594429in}{0.865673in}}%
\pgfpathlineto{\pgfqpoint{5.593594in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{5.593326in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{5.592198in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{5.591362in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{5.591643in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{5.591076in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{5.590795in}{0.956870in}}%
\pgfpathlineto{\pgfqpoint{5.590521in}{0.861854in}}%
\pgfpathlineto{\pgfqpoint{5.589935in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{5.589106in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{5.588856in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{5.588576in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{5.588301in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{5.588008in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{5.586557in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{5.585417in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{5.585149in}{0.905781in}}%
\pgfpathlineto{\pgfqpoint{5.584862in}{0.861854in}}%
\pgfpathlineto{\pgfqpoint{5.584264in}{0.911033in}}%
\pgfpathlineto{\pgfqpoint{5.583697in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{5.583417in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{5.583142in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{5.582283in}{0.897186in}}%
\pgfpathlineto{\pgfqpoint{5.581990in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{5.581691in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{5.581112in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{5.580557in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{5.580264in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{5.579972in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{5.579679in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{5.578831in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{5.578539in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{5.578252in}{0.875700in}}%
\pgfpathlineto{\pgfqpoint{5.577947in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{5.577661in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{5.577374in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{5.576813in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{5.576514in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{5.575661in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{5.575386in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{5.574514in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{5.574221in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{5.573917in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{5.573069in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{5.572801in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.572508in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{5.572228in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{5.571929in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{5.571337in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{5.571026in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{5.570453in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{5.569837in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.568423in}{0.886205in}}%
\pgfpathlineto{\pgfqpoint{5.568124in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{5.567831in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{5.567233in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{5.566642in}{0.895277in}}%
\pgfpathlineto{\pgfqpoint{5.565209in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{5.564081in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{5.562898in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{5.562617in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{5.560892in}{0.863764in}}%
\pgfpathlineto{\pgfqpoint{5.562050in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{5.560575in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{5.559959in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{5.559654in}{0.854692in}}%
\pgfpathlineto{\pgfqpoint{5.559020in}{0.911033in}}%
\pgfpathlineto{\pgfqpoint{5.558428in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{5.557215in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{5.556898in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{5.556343in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{5.556032in}{0.872358in}}%
\pgfpathlineto{\pgfqpoint{5.555392in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{5.555075in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{5.554142in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{5.553526in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{5.553209in}{0.890502in}}%
\pgfpathlineto{\pgfqpoint{5.552593in}{0.913420in}}%
\pgfpathlineto{\pgfqpoint{5.551965in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{5.551635in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{5.551306in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{5.550367in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{5.549745in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{5.548483in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{5.548160in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{5.547227in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{5.545983in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{5.544404in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{5.543769in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{5.543117in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{5.542501in}{0.895754in}}%
\pgfpathlineto{\pgfqpoint{5.542184in}{0.876178in}}%
\pgfpathlineto{\pgfqpoint{5.541861in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{5.541544in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{5.541227in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{5.540903in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{5.539422in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{5.538263in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{5.537349in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{5.536788in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{5.536184in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{5.535269in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{5.534940in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{5.533989in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.532800in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{5.531342in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{5.529525in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{5.529232in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{5.528653in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{5.528373in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{5.528086in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.527818in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{5.527257in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{5.526970in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.526068in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{5.525781in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{5.525488in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{5.525202in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{5.524921in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.523360in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{5.523037in}{0.958780in}}%
\pgfpathlineto{\pgfqpoint{5.522726in}{0.880952in}}%
\pgfpathlineto{\pgfqpoint{5.522403in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{5.522080in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{5.521775in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{5.521470in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{5.521147in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{5.519903in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{5.518659in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{5.518354in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{5.518055in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{5.517165in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{5.516543in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{5.515878in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{5.515555in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{5.515214in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.514263in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{5.513293in}{0.865196in}}%
\pgfpathlineto{\pgfqpoint{5.511458in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{5.510329in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{5.510890in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{5.510025in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{5.509726in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{5.509421in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{5.509122in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{5.508829in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{5.508531in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{5.507939in}{0.973582in}}%
\pgfpathlineto{\pgfqpoint{5.507317in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{5.506653in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{5.506323in}{0.888115in}}%
\pgfpathlineto{\pgfqpoint{5.505988in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{5.505348in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{5.504421in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{5.503555in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{5.502982in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{5.502104in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{5.501805in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{5.501506in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{5.501213in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{5.499982in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{5.498640in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{5.497975in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{5.497341in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{5.497018in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{5.496683in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{5.495445in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.494280in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{5.493981in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{5.493109in}{0.975969in}}%
\pgfpathlineto{\pgfqpoint{5.492524in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{5.492250in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{5.491957in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{5.491652in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{5.491366in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{5.490798in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{5.490500in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{5.490195in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{5.489902in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{5.489311in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{5.488707in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{5.488414in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{5.487164in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{5.486262in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{5.485957in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{5.485317in}{0.952095in}}%
\pgfpathlineto{\pgfqpoint{5.484396in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{5.483792in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{5.483188in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{5.481652in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{5.480432in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{5.480164in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{5.479566in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{5.479268in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{5.478707in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{5.477847in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{5.476225in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{5.475481in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{5.474713in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{5.474426in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{5.473877in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{5.473347in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{5.473066in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.472774in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{5.471969in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{5.471700in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{5.471152in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{5.470889in}{1.053796in}}%
\pgfpathlineto{\pgfqpoint{5.470621in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{5.469798in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{5.469511in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{5.468700in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{5.467859in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{5.467603in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{5.467298in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{5.466993in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{5.466688in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{5.466377in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{5.464810in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{5.464468in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{5.463481in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{5.463816in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{5.463170in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{5.462243in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{5.461035in}{0.947798in}}%
\pgfpathlineto{\pgfqpoint{5.460395in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{5.460078in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{5.459493in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{5.458871in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{5.458212in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{5.457883in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{5.457230in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{5.456907in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{5.456255in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{5.455639in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{5.455334in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{5.455023in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{5.454724in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{5.454151in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{5.453547in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{5.453224in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{5.452938in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{5.452614in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{5.451346in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{5.451011in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.450352in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{5.450017in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{5.449681in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{5.449340in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{5.448352in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{5.448041in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{5.447724in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{5.447407in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{5.446803in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{5.446175in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{5.445876in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{5.444645in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{5.444078in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{5.443785in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{5.443498in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{5.442931in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{5.442639in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{5.442352in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{5.441730in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{5.440559in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{5.440248in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{5.439645in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{5.439340in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{5.439035in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{5.438712in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{5.438071in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{5.437760in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{5.437108in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{5.436779in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{5.436108in}{0.956870in}}%
\pgfpathlineto{\pgfqpoint{5.435462in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{5.435163in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.434852in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{5.434205in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{5.433571in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{5.432949in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{5.432638in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{5.430821in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{5.430541in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{5.429961in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{5.429108in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{5.428827in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{5.428541in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{5.428266in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{5.427998in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.427443in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{5.426132in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{5.424589in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{5.424047in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{5.423778in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{5.422522in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{5.421534in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{5.421284in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.420473in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{5.420199in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{5.418821in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{5.417998in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{5.417735in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.417461in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{5.417181in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{1.045202in}}%
\pgfpathlineto{\pgfqpoint{5.416315in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{5.415742in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{5.415449in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{5.414894in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{5.413705in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{5.414302in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{5.413370in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{5.413046in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{5.412723in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{5.412394in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{5.411162in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{5.411766in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{5.410876in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{5.409997in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{5.409662in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{5.409351in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{5.409058in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{5.408729in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{5.407821in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{5.407534in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{5.406601in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{5.406284in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{5.405662in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{5.405339in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{5.405016in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{5.404705in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{5.403199in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{5.402906in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{5.402003in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{5.401705in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{5.401387in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{5.401070in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{5.400192in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{5.399613in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{5.398997in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{5.398698in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.398412in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{5.397845in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{5.397534in}{0.972627in}}%
\pgfpathlineto{\pgfqpoint{5.397229in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{5.396339in}{1.045202in}}%
\pgfpathlineto{\pgfqpoint{5.396046in}{1.001752in}}%
\pgfpathlineto{\pgfqpoint{5.395442in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{5.395150in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{5.394857in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{5.393930in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{5.393040in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{5.392747in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{5.392162in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{5.391887in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{5.391601in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{5.391015in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{5.390162in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{5.389899in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{5.389070in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{5.388552in}{1.109660in}}%
\pgfpathlineto{\pgfqpoint{5.388015in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{5.387436in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{5.386033in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{5.385472in}{1.056661in}}%
\pgfpathlineto{\pgfqpoint{5.384936in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{5.384393in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{5.383308in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.383021in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{5.382753in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.381978in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{5.381722in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{5.380972in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{5.380722in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.380478in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{5.379149in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{5.378558in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{5.377740in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{5.377466in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{5.377192in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{5.376911in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.376625in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{5.376338in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{5.376051in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{5.375253in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{5.373795in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{5.373192in}{0.996023in}}%
\pgfpathlineto{\pgfqpoint{5.372881in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{5.372564in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{5.372253in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.370826in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{5.369691in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.369106in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{5.368826in}{1.045202in}}%
\pgfpathlineto{\pgfqpoint{5.368533in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{5.367923in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{5.367637in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{5.366405in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{5.366076in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{5.365447in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{5.365118in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{5.364795in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.364478in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{5.363838in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{5.363533in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{5.363240in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{5.362941in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{5.362630in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{5.362325in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{5.361728in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{5.360850in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{5.360539in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{5.360252in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{5.359667in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{5.358838in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{5.359112in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.358557in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{5.358270in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{5.357203in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{5.356947in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{5.356691in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{5.356411in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{5.355819in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{5.355545in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{5.354996in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{5.354709in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{5.354441in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{5.354173in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{5.353886in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{5.353587in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.352185in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.351929in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{5.351386in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{5.351130in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{5.350874in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{5.350362in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.349575in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{5.349307in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{5.349057in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{5.348813in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{5.348045in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{5.347258in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{5.345654in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{5.345099in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{5.344294in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{5.343727in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{5.343191in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{5.342630in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{5.342361in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.341770in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.340691in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{5.340105in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{5.339813in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.339215in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{5.338910in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{5.338611in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{5.338319in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{5.337703in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{5.337422in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{5.336550in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{5.335367in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{5.334764in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{5.334471in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{5.334166in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{5.333855in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{5.333556in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{5.333264in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{5.332654in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{5.332349in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.332038in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{5.331727in}{0.972627in}}%
\pgfpathlineto{\pgfqpoint{5.331087in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{5.329825in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{5.328190in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{5.327489in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{5.326824in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{5.326129in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{5.325770in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{5.325422in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{5.325105in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{5.324745in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{5.324385in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{5.323672in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{5.322959in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{5.322580in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{5.322221in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{5.321861in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{5.321074in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{5.320696in}{0.910556in}}%
\pgfpathlineto{\pgfqpoint{5.318495in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{5.318184in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.317233in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{5.317544in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{5.316544in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{5.316214in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{5.315903in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{5.315227in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{5.314507in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{5.314141in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{5.313763in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{5.313403in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{5.311964in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{5.311586in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{5.311226in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{5.310476in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{5.310111in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{5.309409in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{5.309062in}{0.893367in}}%
\pgfpathlineto{\pgfqpoint{5.308324in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{5.307952in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{5.307586in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{5.307208in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.306452in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{5.306062in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{5.304934in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{5.304543in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{5.304165in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{5.303781in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{5.303385in}{0.907213in}}%
\pgfpathlineto{\pgfqpoint{5.302995in}{0.922015in}}%
\pgfpathlineto{\pgfqpoint{5.302604in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{5.302202in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{5.301434in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{5.301062in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{5.300684in}{0.985041in}}%
\pgfpathlineto{\pgfqpoint{5.300342in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{5.299946in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{5.299574in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{5.298440in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{5.298074in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{5.297690in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{5.297293in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{5.296915in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{5.295738in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{5.296135in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{5.295360in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{5.294976in}{0.911033in}}%
\pgfpathlineto{\pgfqpoint{5.294586in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{5.294214in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{5.293860in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{5.293482in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{5.293098in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{5.292708in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{5.292006in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{5.291634in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{5.290891in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{5.290080in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{5.288641in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{5.286866in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{5.286086in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{5.285695in}{0.896231in}}%
\pgfpathlineto{\pgfqpoint{5.285293in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{5.284896in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{5.284488in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{5.283714in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{5.283323in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{5.282945in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{5.282232in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{5.281494in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{5.280494in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{5.280140in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{5.279098in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{5.278756in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{5.277445in}{1.060003in}}%
\pgfpathlineto{\pgfqpoint{5.277134in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{5.276506in}{1.053796in}}%
\pgfpathlineto{\pgfqpoint{5.275055in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{5.273628in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{5.273299in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{5.272969in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.272042in}{1.063346in}}%
\pgfpathlineto{\pgfqpoint{5.271744in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{5.271445in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{5.270817in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{5.270158in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{5.269835in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{5.269219in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{5.268579in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{5.267927in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{5.266603in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{5.266250in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.265567in}{1.011302in}}%
\pgfpathlineto{\pgfqpoint{5.264841in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{5.264457in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{5.263719in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{5.263347in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{5.261573in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{5.261225in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{5.260884in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{5.260554in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{5.260231in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{5.259908in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{5.259585in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{5.259243in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{5.258926in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{5.258274in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{5.257938in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{5.257634in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{5.256993in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{5.256682in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{5.256371in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{5.255749in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{5.255451in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{5.254603in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{5.253743in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{5.253469in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{5.253188in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{5.252896in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.252615in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{5.252060in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{5.251792in}{1.191785in}}%
\pgfpathlineto{\pgfqpoint{5.251548in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{5.251018in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{5.249883in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{5.249292in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{5.248993in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{5.248694in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.247755in}{1.081967in}}%
\pgfpathlineto{\pgfqpoint{5.246194in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.245871in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{5.245548in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{5.245212in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{5.243834in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{5.242109in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{5.241786in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{5.241090in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.240761in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{5.240438in}{1.060003in}}%
\pgfpathlineto{\pgfqpoint{5.240109in}{0.973582in}}%
\pgfpathlineto{\pgfqpoint{5.239749in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{5.239426in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{5.239084in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{5.238444in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{5.236438in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{5.236121in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{5.235804in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{5.235474in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{5.235170in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{5.234541in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{5.234237in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{5.233913in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{5.232901in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{5.232554in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.230535in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{5.230218in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{5.229895in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{5.229560in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.229249in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{5.228932in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{5.228249in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.227310in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{5.226084in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.225791in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{5.224236in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.223907in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{5.223285in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{5.222980in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{5.222663in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{5.222376in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.222090in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{5.221200in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{5.220004in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{5.218822in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{5.217340in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{5.217065in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{5.216163in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{5.215590in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{5.214998in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{5.214413in}{1.150723in}}%
\pgfpathlineto{\pgfqpoint{5.214132in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{5.213553in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{5.212974in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{5.211779in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{5.211175in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{5.210864in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{5.210285in}{1.173164in}}%
\pgfpathlineto{\pgfqpoint{5.210010in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{5.209730in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{5.209132in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{5.208571in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{5.208291in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.208010in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{5.207236in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{5.206693in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{5.206425in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{5.205852in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{1.133534in}}%
\pgfpathlineto{\pgfqpoint{5.204486in}{1.218046in}}%
\pgfpathlineto{\pgfqpoint{5.203724in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{5.203217in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{5.202699in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{5.202163in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{5.201931in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{5.200919in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{5.200656in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{5.199382in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{5.200138in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{5.199144in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{5.198662in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{5.198425in}{1.241919in}}%
\pgfpathlineto{\pgfqpoint{5.198187in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{5.197175in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{5.196912in}{1.224253in}}%
\pgfpathlineto{\pgfqpoint{5.196656in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{5.196126in}{1.198947in}}%
\pgfpathlineto{\pgfqpoint{5.195864in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{5.195370in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{5.195126in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{5.194839in}{1.197992in}}%
\pgfpathlineto{\pgfqpoint{5.194583in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{5.194315in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{5.194065in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{5.193809in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{5.193553in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{5.192760in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{5.193016in}{1.203244in}}%
\pgfpathlineto{\pgfqpoint{5.192199in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.191918in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{5.191644in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{5.190833in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{5.190565in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{5.190290in}{1.188443in}}%
\pgfpathlineto{\pgfqpoint{5.190028in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{5.189772in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{5.189217in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{5.188924in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{5.188650in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{5.188376in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{5.188083in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{5.187217in}{1.127327in}}%
\pgfpathlineto{\pgfqpoint{5.186638in}{1.233802in}}%
\pgfpathlineto{\pgfqpoint{5.186388in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{5.185522in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{5.185229in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{5.184930in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{5.184345in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{5.184046in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{5.183747in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{5.183455in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{5.183156in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{5.182229in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.181028in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{5.180729in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{5.179790in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{5.179479in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{5.179168in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.178845in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{5.178522in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{5.177845in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{5.177503in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{5.176869in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{5.176540in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{5.176205in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.175881in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{5.175540in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{5.174479in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{5.174089in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{5.173345in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{5.173009in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{5.172656in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{5.172290in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{5.171936in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{5.171576in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{5.171235in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{5.170869in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{5.170521in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{5.169802in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{5.169131in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{5.167747in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{5.166692in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.165643in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{5.165296in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.164326in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{5.163363in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{5.163015in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{5.161649in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{5.161344in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{5.159783in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{5.160722in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{5.159430in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{5.159094in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{5.158466in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{5.158143in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{5.157521in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{5.157222in}{1.120642in}}%
\pgfpathlineto{\pgfqpoint{5.155942in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{5.155625in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{5.155320in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{5.154978in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{5.154314in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{5.154003in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{5.153271in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{5.152216in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{5.151881in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{5.150917in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{5.150582in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{5.150246in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{5.149551in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{5.148850in}{1.081967in}}%
\pgfpathlineto{\pgfqpoint{5.148509in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{5.148149in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{5.147527in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{5.146844in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{5.145496in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{5.143856in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{5.143179in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{5.142856in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{5.142228in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{5.141265in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{5.140960in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{5.139679in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.139033in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{5.138691in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{5.138368in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.138045in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{5.137716in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{5.137081in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{5.136478in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{5.135850in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{5.135185in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.134880in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{5.134581in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{5.134258in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{5.133941in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{5.133325in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{5.132094in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{5.131795in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{5.131490in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{5.131161in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{5.130551in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{5.130222in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{5.129600in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{5.129276in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{5.128947in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{5.128606in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{5.127996in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{5.127167in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{5.125380in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{5.124069in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{5.123746in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.123423in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{5.123093in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{5.122453in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{5.120563in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.119294in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{5.119002in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{5.118361in}{1.127327in}}%
\pgfpathlineto{\pgfqpoint{5.118038in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{5.117746in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{5.117398in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{5.116752in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{5.116447in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{5.115807in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.115496in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{5.114867in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{5.114544in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{5.113904in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{5.112977in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{5.112666in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{5.112361in}{1.160750in}}%
\pgfpathlineto{\pgfqpoint{5.111410in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{5.111105in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{5.110130in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{5.109837in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{5.109215in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{5.108550in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{5.108233in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{5.107623in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{5.107312in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{5.106983in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{5.106672in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{5.105099in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{5.104477in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{5.103806in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{5.103148in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{5.102824in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{5.102477in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{5.101843in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{5.101520in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{5.100812in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{5.100148in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{5.098843in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{5.098196in}{1.160750in}}%
\pgfpathlineto{\pgfqpoint{5.097245in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{5.095940in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{5.095623in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{5.094989in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{5.094038in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{5.093721in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{5.092782in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{5.092452in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.172686in}}%
\pgfpathlineto{\pgfqpoint{5.090202in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{5.089867in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{5.088598in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{5.088007in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{5.087428in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{5.087117in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{5.086800in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{5.086476in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{5.086153in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{5.085830in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{5.084867in}{1.152633in}}%
\pgfpathlineto{\pgfqpoint{5.084550in}{1.156452in}}%
\pgfpathlineto{\pgfqpoint{5.084232in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{5.083568in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{5.083245in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{5.082586in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{5.081879in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{5.080525in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{5.080177in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{5.079488in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{5.079129in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{5.078421in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.077336in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{5.076958in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{5.076598in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{5.075781in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{5.075385in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{5.074958in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{5.074141in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{5.073726in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{5.073330in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{5.072927in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.072549in}{1.061436in}}%
\pgfpathlineto{\pgfqpoint{5.071793in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{5.071421in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{5.071013in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{5.070635in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{5.069915in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{5.068805in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{5.068439in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{5.068067in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{5.067708in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{5.066677in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{5.066330in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{5.065982in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{5.065628in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{5.065305in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{5.064586in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{5.064220in}{1.127327in}}%
\pgfpathlineto{\pgfqpoint{5.063866in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{5.063519in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{5.063159in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{5.062811in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{5.062122in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{5.060683in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{5.060329in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{5.059665in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{5.057982in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{5.057659in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{5.057329in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{5.057006in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{5.056067in}{1.216136in}}%
\pgfpathlineto{\pgfqpoint{5.055104in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{5.054390in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{5.054043in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{5.053707in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{5.053354in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{5.052646in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{5.052274in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{5.051908in}{1.127327in}}%
\pgfpathlineto{\pgfqpoint{5.051543in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{5.050780in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{5.050402in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{5.050036in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{5.049262in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{5.048042in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{5.047195in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{5.045908in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{5.045463in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{5.045000in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{5.044116in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{5.043237in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{5.042805in}{1.016554in}}%
\pgfpathlineto{\pgfqpoint{5.042347in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{5.041475in}{0.990293in}}%
\pgfpathlineto{\pgfqpoint{5.041000in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{5.039311in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{5.038902in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{5.038451in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{5.036426in}{1.120642in}}%
\pgfpathlineto{\pgfqpoint{5.036042in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{5.035603in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{5.035188in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.034823in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{5.034420in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{5.033987in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{5.033573in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{5.033170in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{5.032402in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{5.031999in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{5.031597in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{5.031188in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{5.030786in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{5.029999in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{5.029609in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{5.029213in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{5.028810in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{5.028414in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{5.028024in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{5.027231in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{5.026804in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{5.026408in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{5.025597in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{5.025206in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{5.024798in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{5.023560in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{5.022743in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{5.021542in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{5.021133in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{5.019536in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{5.019158in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{5.018408in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{5.017615in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{5.017225in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{5.016456in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{5.016060in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{5.015334in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{5.014962in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{5.014590in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{5.014206in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{5.013438in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{5.013072in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{5.012682in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{5.011968in}{1.225208in}}%
\pgfpathlineto{\pgfqpoint{5.010926in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{5.010584in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{5.010243in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{5.009913in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{5.009566in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{5.009218in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{5.008523in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{5.008194in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{5.007846in}{1.201812in}}%
\pgfpathlineto{\pgfqpoint{5.007480in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{5.006438in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{5.006121in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{5.005468in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{5.004791in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{5.004462in}{1.314017in}}%
\pgfpathlineto{\pgfqpoint{5.003822in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{5.003492in}{1.255766in}}%
\pgfpathlineto{\pgfqpoint{5.003169in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{5.002858in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{5.002523in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{5.002194in}{1.247171in}}%
\pgfpathlineto{\pgfqpoint{5.001523in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{5.001200in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{5.000877in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{5.000541in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{4.999883in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{4.999559in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{4.998901in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.998236in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{4.997602in}{1.215181in}}%
\pgfpathlineto{\pgfqpoint{4.996925in}{1.321179in}}%
\pgfpathlineto{\pgfqpoint{4.996315in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{4.995401in}{1.283459in}}%
\pgfpathlineto{\pgfqpoint{4.995084in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{4.994462in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{4.994157in}{1.296828in}}%
\pgfpathlineto{\pgfqpoint{4.993846in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{4.993535in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{4.992651in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.992346in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{4.992035in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{4.991163in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{4.990584in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{4.990309in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{4.990017in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{4.988852in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{4.988285in}{1.335503in}}%
\pgfpathlineto{\pgfqpoint{4.987992in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{4.987712in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{4.986553in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{4.987138in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{4.986029in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{4.985492in}{1.316882in}}%
\pgfpathlineto{\pgfqpoint{4.984620in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{4.983779in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{4.983504in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{4.982059in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{4.981791in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{4.981230in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{4.980431in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{4.980693in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{4.980169in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{4.979352in}{1.368926in}}%
\pgfpathlineto{\pgfqpoint{4.979077in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{4.978528in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{4.977973in}{1.344098in}}%
\pgfpathlineto{\pgfqpoint{4.977406in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{1.373223in}}%
\pgfpathlineto{\pgfqpoint{4.976876in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{4.976345in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{4.975827in}{1.460600in}}%
\pgfpathlineto{\pgfqpoint{4.975577in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{4.975315in}{1.391367in}}%
\pgfpathlineto{\pgfqpoint{4.975047in}{1.413808in}}%
\pgfpathlineto{\pgfqpoint{4.974784in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{4.974504in}{1.365106in}}%
\pgfpathlineto{\pgfqpoint{4.974229in}{1.399962in}}%
\pgfpathlineto{\pgfqpoint{4.973693in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{4.973431in}{1.454393in}}%
\pgfpathlineto{\pgfqpoint{4.973175in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{4.972156in}{1.430042in}}%
\pgfpathlineto{\pgfqpoint{4.971900in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{4.971370in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{4.970851in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{4.970053in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{4.969790in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{4.969528in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{4.968522in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{4.968022in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{4.967790in}{1.414763in}}%
\pgfpathlineto{\pgfqpoint{4.967528in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.967278in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{4.966522in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{4.966010in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{4.965022in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{4.964540in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{4.963802in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{4.963552in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{4.963302in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{4.963052in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{4.962808in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{4.962552in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{4.962016in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{4.961754in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{4.960479in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{4.959516in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{4.959997in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.959253in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{4.958016in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{4.957528in}{1.438637in}}%
\pgfpathlineto{\pgfqpoint{4.957046in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.956814in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{4.956570in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{4.956327in}{1.476357in}}%
\pgfpathlineto{\pgfqpoint{4.955595in}{1.438637in}}%
\pgfpathlineto{\pgfqpoint{4.954839in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{4.955095in}{1.384683in}}%
\pgfpathlineto{\pgfqpoint{4.954595in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{4.953851in}{1.481609in}}%
\pgfpathlineto{\pgfqpoint{4.953601in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{4.952857in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{4.952619in}{1.430520in}}%
\pgfpathlineto{\pgfqpoint{4.952369in}{1.421925in}}%
\pgfpathlineto{\pgfqpoint{4.951875in}{1.490203in}}%
\pgfpathlineto{\pgfqpoint{4.951406in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{4.951162in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{4.950918in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{4.950454in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.950211in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{4.949723in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{4.949448in}{1.479699in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.477312in}}%
\pgfpathlineto{\pgfqpoint{4.948979in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{4.948753in}{1.539860in}}%
\pgfpathlineto{\pgfqpoint{4.948089in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{4.946918in}{1.426223in}}%
\pgfpathlineto{\pgfqpoint{4.946668in}{1.433385in}}%
\pgfpathlineto{\pgfqpoint{4.945887in}{1.461555in}}%
\pgfpathlineto{\pgfqpoint{4.945375in}{1.388502in}}%
\pgfpathlineto{\pgfqpoint{4.944601in}{1.490203in}}%
\pgfpathlineto{\pgfqpoint{4.944119in}{1.466330in}}%
\pgfpathlineto{\pgfqpoint{4.943613in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{4.942826in}{1.420493in}}%
\pgfpathlineto{\pgfqpoint{4.942564in}{1.455826in}}%
\pgfpathlineto{\pgfqpoint{4.942064in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{4.941808in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{4.941540in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{4.941290in}{1.440069in}}%
\pgfpathlineto{\pgfqpoint{4.941040in}{1.456781in}}%
\pgfpathlineto{\pgfqpoint{4.940790in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{4.939503in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.939241in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{4.938979in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{4.938704in}{1.369881in}}%
\pgfpathlineto{\pgfqpoint{4.937387in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{4.937131in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{4.936357in}{1.403304in}}%
\pgfpathlineto{\pgfqpoint{4.935838in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{4.935588in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{4.935320in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{4.935045in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{4.934478in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{4.934222in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{4.932966in}{1.483996in}}%
\pgfpathlineto{\pgfqpoint{4.932734in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{4.932497in}{1.469195in}}%
\pgfpathlineto{\pgfqpoint{4.932265in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{4.931588in}{1.462033in}}%
\pgfpathlineto{\pgfqpoint{4.931356in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{4.931131in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{4.930911in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{4.930680in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{4.929966in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.929734in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{4.929503in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{4.928777in}{1.502140in}}%
\pgfpathlineto{\pgfqpoint{4.928558in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{4.928338in}{1.476357in}}%
\pgfpathlineto{\pgfqpoint{4.927887in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.457258in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{1.531266in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{4.925710in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{4.925100in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{4.924685in}{1.515509in}}%
\pgfpathlineto{\pgfqpoint{4.924063in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{4.924271in}{1.482086in}}%
\pgfpathlineto{\pgfqpoint{4.923454in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{4.923265in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{4.923070in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{4.922691in}{1.553707in}}%
\pgfpathlineto{\pgfqpoint{4.922124in}{1.507870in}}%
\pgfpathlineto{\pgfqpoint{4.921545in}{1.620553in}}%
\pgfpathlineto{\pgfqpoint{4.920368in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{4.919752in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{4.919130in}{1.579968in}}%
\pgfpathlineto{\pgfqpoint{4.918722in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{4.918118in}{1.539860in}}%
\pgfpathlineto{\pgfqpoint{4.917923in}{1.577580in}}%
\pgfpathlineto{\pgfqpoint{4.917734in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{4.917088in}{1.567553in}}%
\pgfpathlineto{\pgfqpoint{4.916685in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{4.915862in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{4.915453in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{4.915240in}{1.452006in}}%
\pgfpathlineto{\pgfqpoint{4.914789in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{4.914374in}{1.499275in}}%
\pgfpathlineto{\pgfqpoint{4.913953in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{4.912880in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{4.913088in}{1.521716in}}%
\pgfpathlineto{\pgfqpoint{4.912642in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{4.912423in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{4.911978in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{4.911527in}{1.491158in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{4.910844in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{4.910362in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{4.910112in}{1.462510in}}%
\pgfpathlineto{\pgfqpoint{4.909392in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{4.909136in}{1.409511in}}%
\pgfpathlineto{\pgfqpoint{4.908630in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{4.908374in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{4.908112in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{4.907301in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{4.907039in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{4.906770in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{4.906508in}{1.376566in}}%
\pgfpathlineto{\pgfqpoint{4.906234in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{4.905679in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{4.905411in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{4.905136in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{4.904874in}{1.348872in}}%
\pgfpathlineto{\pgfqpoint{4.904593in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{4.904313in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{4.903380in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{4.903069in}{1.307810in}}%
\pgfpathlineto{\pgfqpoint{4.901795in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{4.901465in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{4.901142in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{4.900441in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{4.899136in}{1.249081in}}%
\pgfpathlineto{\pgfqpoint{4.899788in}{1.296351in}}%
\pgfpathlineto{\pgfqpoint{4.898795in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{4.898105in}{1.258153in}}%
\pgfpathlineto{\pgfqpoint{4.897386in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{4.897002in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{4.896642in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{4.896258in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{4.895093in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{4.894685in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{4.894276in}{1.215181in}}%
\pgfpathlineto{\pgfqpoint{4.893904in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{4.893520in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{4.893099in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{4.892282in}{1.217091in}}%
\pgfpathlineto{\pgfqpoint{4.891898in}{1.183191in}}%
\pgfpathlineto{\pgfqpoint{4.890648in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{4.890197in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{4.889788in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{4.889355in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{4.888465in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{4.887995in}{1.137831in}}%
\pgfpathlineto{\pgfqpoint{4.887556in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{4.886623in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{4.884709in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{4.884209in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{4.883715in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{4.882678in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.881599in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{4.879867in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{4.878684in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{4.878148in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{4.877556in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.876995in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.876465in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{4.875904in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{4.875288in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{4.873434in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{4.871599in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.870361in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{4.869733in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{4.869160in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.868586in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{4.867970in}{0.972627in}}%
\pgfpathlineto{\pgfqpoint{4.867367in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{0.949708in}}%
\pgfpathlineto{\pgfqpoint{4.864928in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.863098in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{4.862470in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{4.861836in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{4.860586in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{4.859952in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{4.859300in}{0.909601in}}%
\pgfpathlineto{\pgfqpoint{4.858610in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{4.857940in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{4.857281in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{4.855964in}{0.952095in}}%
\pgfpathlineto{\pgfqpoint{4.855324in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{4.854025in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{4.853348in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{4.852708in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{4.852043in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{4.851415in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{4.849433in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{4.848805in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{4.848135in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{4.846128in}{0.922015in}}%
\pgfpathlineto{\pgfqpoint{4.844122in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.842817in}{0.914375in}}%
\pgfpathlineto{\pgfqpoint{4.841512in}{0.980266in}}%
\pgfpathlineto{\pgfqpoint{4.840897in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{4.840256in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{4.838342in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{4.836335in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{4.835707in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{4.835073in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{4.833842in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{4.833165in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{4.832494in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.831195in}{1.001752in}}%
\pgfpathlineto{\pgfqpoint{4.829945in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{4.829262in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{4.828610in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{4.827927in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{4.826622in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{4.825378in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.824738in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{4.823457in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{4.822811in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{4.822170in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{4.821536in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{4.819591in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{4.818963in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{4.818280in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{4.816945in}{0.916285in}}%
\pgfpathlineto{\pgfqpoint{4.816237in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{4.815561in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{4.814963in}{0.973582in}}%
\pgfpathlineto{\pgfqpoint{4.814329in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{4.813670in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.811768in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{4.811231in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.810597in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{4.809981in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{4.809359in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{4.807432in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{4.806749in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{4.806066in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{4.805396in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{4.804079in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{4.803481in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{4.802877in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{4.802237in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{4.801633in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.799767in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.799109in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{4.798450in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{4.797828in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{4.797182in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{4.796530in}{0.973582in}}%
\pgfpathlineto{\pgfqpoint{4.795883in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{4.793956in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{4.793371in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{4.792749in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.792164in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{4.790413in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.788035in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{4.787420in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{4.785590in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{4.783127in}{0.972627in}}%
\pgfpathlineto{\pgfqpoint{4.782486in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{4.781889in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{4.780017in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{4.778742in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{4.777474in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{4.776864in}{0.994113in}}%
\pgfpathlineto{\pgfqpoint{4.775620in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{4.774413in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{4.773194in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{4.772553in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{4.771907in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{4.771248in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{4.769260in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{4.767285in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{4.766565in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{4.765181in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{4.763132in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{4.762394in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{4.761663in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{4.760955in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{4.760230in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{4.759510in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{4.758815in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{4.758114in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{4.757382in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{4.756693in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.755303in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{4.753784in}{0.880952in}}%
\pgfpathlineto{\pgfqpoint{4.752187in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{4.751467in}{0.932042in}}%
\pgfpathlineto{\pgfqpoint{4.750736in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{4.749973in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{4.749266in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{4.747839in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{4.747120in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{4.746357in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{4.745620in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{4.744924in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{4.744223in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{4.743528in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{4.742821in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.742089in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{4.741473in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{4.740863in}{0.895277in}}%
\pgfpathlineto{\pgfqpoint{4.737095in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{4.736491in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{4.735912in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{4.734735in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{4.734192in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{4.733564in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{4.731083in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.729808in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.729180in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{4.728485in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{4.727820in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{4.727168in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{4.726528in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{4.725845in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{4.723765in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{4.723076in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.722345in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{4.720314in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{4.719698in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{4.717790in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{4.717174in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{4.716564in}{1.063346in}}%
\pgfpathlineto{\pgfqpoint{4.715972in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{4.715357in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{4.714161in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{4.713533in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{4.712911in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{4.712289in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{4.711674in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.709765in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{4.709076in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{4.707710in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{4.706350in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{4.705612in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{4.704856in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{4.703301in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.702576in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{4.701844in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{4.700368in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{4.699655in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{4.698887in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{4.698155in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{4.697423in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.696734in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{4.696027in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{4.693850in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{4.693143in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{4.690978in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.690301in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{4.689563in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.688844in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{4.688130in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{4.687466in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{4.685453in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{4.684831in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{4.684197in}{0.980266in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{4.682837in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{4.680959in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{4.679154in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{4.678526in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{4.677917in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{4.677288in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{4.676612in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{4.675959in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{4.675343in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{4.674727in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{4.672813in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.672130in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{4.670831in}{1.045202in}}%
\pgfpathlineto{\pgfqpoint{4.670203in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{4.669502in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{4.667386in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{4.666691in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.666008in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{4.665319in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.664605in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{4.663160in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.659038in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{4.658440in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{4.657227in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{4.655404in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{4.654751in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{4.654111in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.653428in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{4.651330in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{4.650593in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{4.649904in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{4.649178in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{4.647007in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{4.644763in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{4.644044in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.643312in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.642586in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.641867in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{4.641166in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{4.640446in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{4.639044in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{4.638300in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.637598in}{0.996023in}}%
\pgfpathlineto{\pgfqpoint{4.633854in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{4.632263in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{4.630714in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{4.629171in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{4.628452in}{0.972627in}}%
\pgfpathlineto{\pgfqpoint{4.626397in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{4.624507in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{4.623878in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{4.623232in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{1.102021in}}%
\pgfpathlineto{\pgfqpoint{4.619506in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{4.618232in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{4.617580in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{4.616958in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{4.616293in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.615622in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{4.611964in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{4.610366in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{4.608902in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{4.608116in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{4.607335in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.605847in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{4.604244in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{4.603445in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{4.602671in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{4.601091in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{4.600262in}{0.940159in}}%
\pgfpathlineto{\pgfqpoint{4.599451in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{4.598725in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{4.597957in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{4.597109in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{4.595494in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{4.594664in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{4.591439in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{4.590640in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{4.589829in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{4.589018in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{4.588182in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{0.917718in}}%
\pgfpathlineto{\pgfqpoint{4.586560in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{4.584859in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{4.584054in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.583237in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{4.582426in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.580731in}{0.957348in}}%
\pgfpathlineto{\pgfqpoint{4.579914in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{4.576615in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{4.575859in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{4.575042in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{4.574219in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{4.573408in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.571810in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{4.570249in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{4.569487in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{4.568048in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{4.566627in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{4.565212in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{4.564511in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{4.563865in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{4.563224in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{4.560779in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{4.558456in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{4.557803in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{4.557145in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{4.556499in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{4.555791in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{4.555102in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{4.554401in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{4.553041in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{4.552358in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{4.550944in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{4.550218in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{4.549511in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{4.548065in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{4.547285in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{4.546578in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{4.545840in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{4.543425in}{1.021806in}}%
\pgfpathlineto{\pgfqpoint{4.542651in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{4.541815in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{4.541053in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{4.540279in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{4.537986in}{1.060003in}}%
\pgfpathlineto{\pgfqpoint{4.537266in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{4.535169in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{4.534553in}{1.123984in}}%
\pgfpathlineto{\pgfqpoint{4.533919in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{4.533303in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{4.532675in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{4.531937in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{4.531230in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{4.529053in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{4.527620in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.526815in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{4.526053in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{4.525290in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{4.524534in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{4.523760in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{4.522223in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{4.520723in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{4.519991in}{1.063346in}}%
\pgfpathlineto{\pgfqpoint{4.518534in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{4.517827in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{4.516394in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{4.515735in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{4.515058in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{4.514388in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{4.513711in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{4.513119in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{4.512503in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{4.511833in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{4.511174in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{4.510522in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{4.509912in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{4.509259in}{1.142128in}}%
\pgfpathlineto{\pgfqpoint{4.508631in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{4.507991in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{4.507406in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{4.506753in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{4.503686in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{1.189398in}}%
\pgfpathlineto{\pgfqpoint{4.500839in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{4.500296in}{1.211839in}}%
\pgfpathlineto{\pgfqpoint{4.499729in}{1.220433in}}%
\pgfpathlineto{\pgfqpoint{4.499174in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{4.498082in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{4.497564in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{4.497021in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{4.495363in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{4.494863in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{4.493863in}{1.223298in}}%
\pgfpathlineto{\pgfqpoint{4.493308in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{4.492771in}{1.255288in}}%
\pgfpathlineto{\pgfqpoint{4.492247in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{4.491722in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{4.491192in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{4.490674in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{4.490143in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{4.489613in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{4.488539in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{4.487997in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{4.487503in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{4.486484in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{4.485960in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{4.482740in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{4.481173in}{1.251946in}}%
\pgfpathlineto{\pgfqpoint{4.480637in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{4.480106in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{4.479606in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{4.479027in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{4.477442in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{4.475813in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{4.475240in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{4.474655in}{1.220433in}}%
\pgfpathlineto{\pgfqpoint{4.474076in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{4.473454in}{1.183191in}}%
\pgfpathlineto{\pgfqpoint{4.472832in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{4.472216in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{4.471002in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{4.470350in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{4.469704in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{4.468405in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{4.467027in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{4.466362in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{4.465655in}{1.163614in}}%
\pgfpathlineto{\pgfqpoint{4.464996in}{1.133534in}}%
\pgfpathlineto{\pgfqpoint{4.464307in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{4.462941in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{4.462277in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{4.461563in}{1.131624in}}%
\pgfpathlineto{\pgfqpoint{4.460868in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{4.460209in}{1.152633in}}%
\pgfpathlineto{\pgfqpoint{4.458880in}{1.200379in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{4.457624in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{4.456295in}{1.201812in}}%
\pgfpathlineto{\pgfqpoint{4.455685in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{4.455057in}{1.199902in}}%
\pgfpathlineto{\pgfqpoint{4.454447in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{4.453831in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{4.453221in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{4.452630in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{4.452002in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{4.451398in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{4.450185in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{4.447166in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{4.446002in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{4.445392in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{4.444807in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.444172in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{4.443569in}{1.221866in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{4.441782in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{4.439995in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{4.438892in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{4.438325in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{4.437739in}{1.247649in}}%
\pgfpathlineto{\pgfqpoint{4.437172in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{4.436605in}{1.255288in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{4.433770in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{4.432678in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{4.432117in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{4.431587in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{4.429959in}{1.239055in}}%
\pgfpathlineto{\pgfqpoint{4.428837in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{4.428312in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{4.427751in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{4.426678in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{4.426154in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{4.425623in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{4.425105in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{4.424611in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{4.424141in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{4.423623in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{4.423105in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{4.422592in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{4.421019in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{4.418373in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{4.417824in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{4.417312in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{4.415714in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{4.415196in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{4.414117in}{1.262928in}}%
\pgfpathlineto{\pgfqpoint{4.412501in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{4.411976in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{1.257676in}}%
\pgfpathlineto{\pgfqpoint{4.410842in}{1.234757in}}%
\pgfpathlineto{\pgfqpoint{4.410269in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{4.408623in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{4.408080in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{4.407537in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{4.406446in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{4.405915in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{4.405360in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{4.404818in}{1.267703in}}%
\pgfpathlineto{\pgfqpoint{4.403141in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{4.402007in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{4.401488in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{4.400958in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{4.400403in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{4.399842in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{4.399299in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{4.398732in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{4.398183in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{4.397641in}{1.265315in}}%
\pgfpathlineto{\pgfqpoint{4.396567in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{4.396037in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{4.395543in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{4.395012in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{4.394006in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{4.393506in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{4.392470in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{4.391945in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{4.390348in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{4.389799in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{4.389250in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{4.388683in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{4.387531in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{4.385744in}{1.227118in}}%
\pgfpathlineto{\pgfqpoint{4.385159in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{4.383311in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{4.382652in}{1.163614in}}%
\pgfpathlineto{\pgfqpoint{4.381988in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{4.381329in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{4.379988in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{4.379347in}{1.127327in}}%
\pgfpathlineto{\pgfqpoint{4.378640in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{4.377933in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{4.377231in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{4.375792in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{4.375006in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{4.374274in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{4.373530in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{4.371274in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{4.370554in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{4.369835in}{1.079102in}}%
\pgfpathlineto{\pgfqpoint{4.369042in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{4.368286in}{1.117300in}}%
\pgfpathlineto{\pgfqpoint{4.367548in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{4.366804in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{4.365987in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{4.365176in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{4.364347in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{4.361884in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{4.360999in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{4.360140in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.359255in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{4.358377in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{4.357481in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.356548in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{4.355633in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{4.352621in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{4.348682in}{0.970239in}}%
\pgfpathlineto{\pgfqpoint{4.347658in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{4.345572in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{4.344548in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{4.343493in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{4.342474in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{4.341395in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{4.340340in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{4.339255in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{4.338218in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.336121in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{4.335090in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{4.334084in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.332084in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{4.331060in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{4.330145in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{4.326694in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{4.325919in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{4.325023in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{4.324175in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{4.322407in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{4.319693in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{4.317687in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.316651in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{4.314596in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{4.313492in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{4.312394in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.310181in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.305223in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{4.303419in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{4.302461in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{4.300431in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{4.299357in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{4.298296in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{4.297229in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.294150in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{4.293162in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.290308in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{4.289418in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{4.288473in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{4.286595in}{1.069075in}}%
\pgfpathlineto{\pgfqpoint{4.285656in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{4.284729in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{4.283790in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{4.282875in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{4.281961in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{4.281107in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{4.278558in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{4.277717in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{4.276857in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{4.276003in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{4.273479in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{4.271948in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{4.271198in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{4.270448in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{4.269692in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{4.268948in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{4.266655in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{4.265942in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{4.265259in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{4.264533in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{4.263826in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{4.263113in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{4.262442in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{4.261734in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{4.260332in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{4.259606in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{4.258905in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{4.258216in}{1.258153in}}%
\pgfpathlineto{\pgfqpoint{4.257539in}{1.221866in}}%
\pgfpathlineto{\pgfqpoint{4.256826in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{4.256112in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{4.255417in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{4.254753in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{4.253399in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{4.252685in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{4.252009in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{4.251332in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{4.250655in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{4.250021in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{4.249368in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{4.248734in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{4.247362in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{4.246734in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{4.245362in}{1.234757in}}%
\pgfpathlineto{\pgfqpoint{4.244045in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{4.243453in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{4.242874in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{4.242264in}{1.283937in}}%
\pgfpathlineto{\pgfqpoint{4.240441in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{4.239252in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{4.237490in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{4.236923in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{4.235276in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{4.234752in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{4.234234in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{4.233203in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{4.232709in}{1.384205in}}%
\pgfpathlineto{\pgfqpoint{4.231307in}{1.482086in}}%
\pgfpathlineto{\pgfqpoint{4.230447in}{1.454393in}}%
\pgfpathlineto{\pgfqpoint{4.230002in}{1.490203in}}%
\pgfpathlineto{\pgfqpoint{4.229581in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{4.228697in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.227849in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{4.226977in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{4.226526in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{4.226081in}{1.450096in}}%
\pgfpathlineto{\pgfqpoint{4.225630in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{4.225154in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{4.222313in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{4.220843in}{1.416673in}}%
\pgfpathlineto{\pgfqpoint{4.216483in}{1.249081in}}%
\pgfpathlineto{\pgfqpoint{4.215819in}{1.258153in}}%
\pgfpathlineto{\pgfqpoint{4.215166in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{4.213197in}{1.214226in}}%
\pgfpathlineto{\pgfqpoint{4.212489in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{4.209587in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{4.208782in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{4.207221in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{4.206367in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{4.203763in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{4.201855in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{4.199763in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{4.198745in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{4.196769in}{1.096291in}}%
\pgfpathlineto{\pgfqpoint{4.194879in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{4.192989in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{4.192068in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{4.191153in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{4.190184in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{4.189251in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{4.188300in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{4.187299in}{1.060958in}}%
\pgfpathlineto{\pgfqpoint{4.186324in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{4.185342in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{4.184306in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{4.183269in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{4.182177in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{4.181098in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{4.179964in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{4.177775in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{4.175549in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{4.174452in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{4.172305in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{4.169982in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{4.167573in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.166396in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.165201in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{4.164079in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{4.162884in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{4.161726in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{4.160512in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.158171in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{4.157055in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{4.155945in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{4.153695in}{0.968329in}}%
\pgfpathlineto{\pgfqpoint{4.151359in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.149091in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{4.147933in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{4.146786in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{4.144402in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{4.143256in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{4.141060in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{4.139993in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{4.137762in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{4.136688in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{4.134402in}{1.026581in}}%
\pgfpathlineto{\pgfqpoint{4.133329in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{4.130145in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{4.128115in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{4.126993in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{4.125895in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{4.124761in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.122414in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{4.121304in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{4.117737in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{4.116541in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{4.115352in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{4.114285in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{4.113176in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{4.109755in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{4.107328in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{4.106194in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{4.103864in}{1.025626in}}%
\pgfpathlineto{\pgfqpoint{4.102761in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{4.099443in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{4.098431in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{4.097407in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{4.096327in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{4.094187in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{4.091949in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{4.089724in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{4.088571in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{4.087407in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{4.085108in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{4.083876in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.082632in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{4.079979in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{4.078729in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{4.076260in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{4.073620in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{4.072272in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{4.071004in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{4.069711in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{4.068418in}{0.952095in}}%
\pgfpathlineto{\pgfqpoint{4.067113in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.065802in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{4.064449in}{0.946843in}}%
\pgfpathlineto{\pgfqpoint{4.061759in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{4.060369in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{4.059052in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{4.056333in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{4.053643in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{4.052192in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{4.050784in}{0.925835in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{4.047948in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{4.043637in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{4.042228in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{4.040789in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{4.037942in}{0.922015in}}%
\pgfpathlineto{\pgfqpoint{4.036515in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{4.035100in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{4.033679in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{4.032259in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.030899in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{4.029490in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{4.028124in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{4.026716in}{0.929177in}}%
\pgfpathlineto{\pgfqpoint{4.023966in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{4.021356in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{4.019984in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{4.018557in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{4.015770in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{4.012947in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{4.011661in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{4.007660in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{4.006179in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{4.004868in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{4.003532in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{3.997032in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{3.995880in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{3.993660in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{3.992434in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{3.990075in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{3.986331in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{3.985142in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{3.983952in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{3.982800in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{3.981629in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{3.980495in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{3.979349in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{3.976025in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{1.063346in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{3.970507in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.968306in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{3.967214in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{3.966037in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{3.964976in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{3.963891in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{3.961714in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{3.960671in}{1.109660in}}%
\pgfpathlineto{\pgfqpoint{3.959623in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{3.957568in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{3.956488in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{3.955470in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{3.952305in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{3.951281in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{3.950263in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.949269in}{1.135921in}}%
\pgfpathlineto{\pgfqpoint{3.948317in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{3.947348in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{3.946311in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{3.945268in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{3.943226in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{3.941214in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{3.940195in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{3.938250in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{3.937341in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{3.936409in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{3.934494in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.933494in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{3.931543in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{3.930549in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{3.928353in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{3.927219in}{1.101543in}}%
\pgfpathlineto{\pgfqpoint{3.925006in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{3.923829in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{3.922597in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{3.921408in}{1.053796in}}%
\pgfpathlineto{\pgfqpoint{3.920195in}{1.066688in}}%
\pgfpathlineto{\pgfqpoint{3.917743in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{3.916493in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{3.915121in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{3.912469in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{3.911249in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{3.909896in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.908530in}{0.974536in}}%
\pgfpathlineto{\pgfqpoint{3.905780in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{3.904493in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{3.901920in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{3.900725in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{3.898505in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{3.893493in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{3.892139in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{3.890828in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.889602in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{3.888188in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{3.886797in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{3.885456in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{3.882864in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{3.880340in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{3.879053in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{3.876559in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{3.875358in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{3.874187in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{3.871846in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{3.867925in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{3.866602in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{3.865242in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{3.863870in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{3.862510in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{3.859998in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{3.857443in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{3.856229in}{1.109183in}}%
\pgfpathlineto{\pgfqpoint{3.855053in}{1.081967in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{3.852662in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{3.851479in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{3.850376in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{3.848016in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{3.844552in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{3.842424in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{3.841302in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{3.840101in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{3.838900in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{3.837686in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{3.833900in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{3.831095in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{3.826973in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{3.825662in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{3.824405in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{3.817936in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{3.816570in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{3.815295in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{1.102021in}}%
\pgfpathlineto{\pgfqpoint{3.812710in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{3.811375in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{3.810118in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{3.807643in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{3.806393in}{1.105363in}}%
\pgfpathlineto{\pgfqpoint{3.805094in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{3.803880in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{3.802624in}{1.148335in}}%
\pgfpathlineto{\pgfqpoint{3.800197in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{3.798935in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{3.797771in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{3.796612in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{3.795417in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{3.794313in}{1.173641in}}%
\pgfpathlineto{\pgfqpoint{3.793173in}{1.223775in}}%
\pgfpathlineto{\pgfqpoint{3.792118in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{3.788783in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{3.785502in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{3.783343in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{3.782185in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{3.781166in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{3.778197in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{3.776233in}{1.217091in}}%
\pgfpathlineto{\pgfqpoint{3.775148in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{3.771837in}{1.189398in}}%
\pgfpathlineto{\pgfqpoint{3.770684in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{3.769538in}{1.185578in}}%
\pgfpathlineto{\pgfqpoint{3.768373in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{3.764825in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{3.763550in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{3.760879in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{3.759599in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{3.758318in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{3.757032in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{3.754495in}{1.177938in}}%
\pgfpathlineto{\pgfqpoint{3.753269in}{1.157407in}}%
\pgfpathlineto{\pgfqpoint{3.750812in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{3.749660in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{3.748519in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{3.747367in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{3.746306in}{1.221388in}}%
\pgfpathlineto{\pgfqpoint{3.745178in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{3.744086in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{3.740873in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.739830in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{3.737824in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{3.735799in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{3.733860in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{3.732915in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{3.731921in}{1.339323in}}%
\pgfpathlineto{\pgfqpoint{3.730994in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{3.729135in}{1.366061in}}%
\pgfpathlineto{\pgfqpoint{3.728256in}{1.363674in}}%
\pgfpathlineto{\pgfqpoint{3.726476in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{3.725549in}{1.352215in}}%
\pgfpathlineto{\pgfqpoint{3.724647in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{3.722854in}{1.368926in}}%
\pgfpathlineto{\pgfqpoint{3.721982in}{1.333593in}}%
\pgfpathlineto{\pgfqpoint{3.720256in}{1.400439in}}%
\pgfpathlineto{\pgfqpoint{3.719439in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{3.718610in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{3.717823in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{3.716994in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{3.716152in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{3.714470in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{3.712823in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{3.711982in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{3.711152in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{3.710317in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{3.707957in}{1.416673in}}%
\pgfpathlineto{\pgfqpoint{3.707146in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{3.706347in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{3.705530in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{3.704713in}{1.398052in}}%
\pgfpathlineto{\pgfqpoint{3.703896in}{1.391367in}}%
\pgfpathlineto{\pgfqpoint{3.702353in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{3.699079in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{3.698262in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{3.697408in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{3.696579in}{1.397097in}}%
\pgfpathlineto{\pgfqpoint{3.694939in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{3.690902in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{3.690085in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{3.687524in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{3.686652in}{1.355080in}}%
\pgfpathlineto{\pgfqpoint{3.685780in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{3.684091in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{3.683322in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{3.682566in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{3.680322in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{3.678950in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{3.677664in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{3.676999in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{3.676328in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{3.674456in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{3.673859in}{1.538905in}}%
\pgfpathlineto{\pgfqpoint{3.672590in}{1.514077in}}%
\pgfpathlineto{\pgfqpoint{3.671950in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.671298in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{3.670651in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{3.670048in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{3.669450in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{3.668822in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{3.667523in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{3.666877in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{3.666230in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{3.664797in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{3.664084in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{3.660218in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.328341in}}%
\pgfpathlineto{\pgfqpoint{3.656657in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{3.654657in}{1.257676in}}%
\pgfpathlineto{\pgfqpoint{3.653651in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{3.651541in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{3.650443in}{1.227118in}}%
\pgfpathlineto{\pgfqpoint{3.649352in}{1.208496in}}%
\pgfpathlineto{\pgfqpoint{3.648242in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{3.637803in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{3.634754in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{3.627998in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{3.623998in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{3.622046in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{0.919627in}}%
\pgfpathlineto{\pgfqpoint{3.617936in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.616028in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{3.613973in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{3.612107in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{3.610131in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{3.608223in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{3.604277in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{3.602369in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{3.600442in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{3.598576in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{3.596680in}{0.957348in}}%
\pgfpathlineto{\pgfqpoint{3.594710in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{3.592881in}{0.977401in}}%
\pgfpathlineto{\pgfqpoint{3.590984in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{3.589076in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{3.587338in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{3.583533in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{3.581594in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{3.579771in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{3.578173in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{3.576399in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{3.574691in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{3.571240in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{3.569386in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{3.567606in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{3.565789in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{3.563959in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{3.560331in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{3.556679in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{3.554849in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.553044in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{3.549508in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{3.547752in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{3.543837in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{3.539727in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{3.537684in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{3.535641in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{3.533666in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{3.531678in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{3.529647in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{3.527623in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{3.525556in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{0.930609in}}%
\pgfpathlineto{\pgfqpoint{3.521385in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{3.519361in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{3.517330in}{0.953050in}}%
\pgfpathlineto{\pgfqpoint{3.515293in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{3.513354in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{3.511330in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{3.509397in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{3.507342in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{3.505470in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{3.503452in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{3.499720in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{3.497799in}{0.996500in}}%
\pgfpathlineto{\pgfqpoint{3.495829in}{0.965465in}}%
\pgfpathlineto{\pgfqpoint{3.492250in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{3.488591in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{3.486774in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{3.484908in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{3.482908in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{3.480914in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{3.479055in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{3.477213in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{3.473426in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{3.471542in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{3.469603in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{3.465859in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{3.464030in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{3.462170in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{3.460280in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{3.458225in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{3.454353in}{1.006527in}}%
\pgfpathlineto{\pgfqpoint{3.452456in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{3.450657in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{3.448810in}{1.023716in}}%
\pgfpathlineto{\pgfqpoint{3.446956in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{3.445249in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{3.443487in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{3.441730in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{3.439974in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{3.438218in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{3.434858in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{3.433316in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{3.428279in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{3.424620in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{3.422559in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{3.410601in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{3.408754in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{3.405028in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{3.403162in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{3.401363in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{3.399424in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{3.395766in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{3.392217in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{3.390491in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{3.388839in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{3.387180in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{3.385473in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{3.380540in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{3.378930in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{3.377296in}{1.180326in}}%
\pgfpathlineto{\pgfqpoint{3.373905in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{3.372161in}{1.109660in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{3.368576in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{3.366728in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{3.364832in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{3.361216in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{3.359448in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{3.357813in}{1.151678in}}%
\pgfpathlineto{\pgfqpoint{3.356094in}{1.126849in}}%
\pgfpathlineto{\pgfqpoint{3.354362in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{3.352716in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{3.351106in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{3.348002in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{3.344728in}{1.142128in}}%
\pgfpathlineto{\pgfqpoint{3.342996in}{1.133534in}}%
\pgfpathlineto{\pgfqpoint{3.341154in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{3.337325in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{3.335368in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{3.333240in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{3.331142in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{3.329166in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{3.327154in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{3.323447in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{3.317953in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{3.316135in}{1.137831in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{3.307702in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{3.304611in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{3.303105in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{3.301586in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{3.298617in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{3.297141in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{3.295775in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{3.294434in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{3.292995in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{3.290220in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{3.288873in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{3.287519in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{3.286232in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{3.284940in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.283665in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{3.282385in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{3.281165in}{1.373701in}}%
\pgfpathlineto{\pgfqpoint{3.279897in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{3.278616in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{3.275921in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{3.274714in}{1.382295in}}%
\pgfpathlineto{\pgfqpoint{3.273494in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{3.272299in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{3.268549in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{3.266128in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{3.263866in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{3.261506in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{3.260329in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{3.259219in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{3.258097in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{3.256975in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{3.255841in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{3.254713in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{3.252487in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{3.248170in}{1.484951in}}%
\pgfpathlineto{\pgfqpoint{3.247079in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{3.245999in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{3.244902in}{1.455826in}}%
\pgfpathlineto{\pgfqpoint{3.243810in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{3.241566in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{3.240487in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{3.238255in}{1.449619in}}%
\pgfpathlineto{\pgfqpoint{3.237121in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{3.236024in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{3.234902in}{1.434339in}}%
\pgfpathlineto{\pgfqpoint{3.232749in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{3.230645in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{3.228401in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{3.227316in}{1.476357in}}%
\pgfpathlineto{\pgfqpoint{3.226206in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{3.225170in}{1.510257in}}%
\pgfpathlineto{\pgfqpoint{3.224127in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{3.223005in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{3.221974in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{3.220858in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{3.218694in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{1.444366in}}%
\pgfpathlineto{\pgfqpoint{3.214139in}{1.447231in}}%
\pgfpathlineto{\pgfqpoint{3.211950in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{3.210797in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{3.209669in}{1.461555in}}%
\pgfpathlineto{\pgfqpoint{3.207358in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{3.206145in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{3.204962in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{3.203742in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{3.202504in}{1.430042in}}%
\pgfpathlineto{\pgfqpoint{3.201279in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{3.198742in}{1.425268in}}%
\pgfpathlineto{\pgfqpoint{3.197474in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{3.194943in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{3.193547in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{3.192138in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{3.190736in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{3.189321in}{1.363674in}}%
\pgfpathlineto{\pgfqpoint{3.187870in}{1.391367in}}%
\pgfpathlineto{\pgfqpoint{3.185095in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{3.183650in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{3.182229in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{1.356035in}}%
\pgfpathlineto{\pgfqpoint{3.177735in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.367971in}}%
\pgfpathlineto{\pgfqpoint{3.174729in}{1.365584in}}%
\pgfpathlineto{\pgfqpoint{3.173193in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{3.171717in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{3.170199in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{3.168674in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{3.167119in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{3.165631in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{3.162619in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{3.161156in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{3.159631in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{3.158095in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{3.156595in}{1.363674in}}%
\pgfpathlineto{\pgfqpoint{3.155021in}{1.360332in}}%
\pgfpathlineto{\pgfqpoint{3.153436in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{3.151820in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{3.150332in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{3.148716in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{3.147082in}{1.355557in}}%
\pgfpathlineto{\pgfqpoint{3.145478in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{3.142155in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{3.133637in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{3.131807in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{3.129954in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{3.128167in}{1.287756in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{3.120880in}{1.248126in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{3.114392in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{3.111282in}{1.269135in}}%
\pgfpathlineto{\pgfqpoint{3.109599in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{3.107910in}{1.258153in}}%
\pgfpathlineto{\pgfqpoint{3.106081in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{3.104099in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{3.095867in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{3.093556in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.090971in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{3.088587in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{3.085788in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{3.079842in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{3.076592in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{3.069885in}{0.968807in}}%
\pgfpathlineto{\pgfqpoint{3.066568in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{3.063183in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{3.053439in}{0.954483in}}%
\pgfpathlineto{\pgfqpoint{3.049970in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{3.043055in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{0.918195in}}%
\pgfpathlineto{\pgfqpoint{3.036341in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{3.032707in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{3.028951in}{0.921060in}}%
\pgfpathlineto{\pgfqpoint{3.025378in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{3.021835in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{3.018225in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{0.962122in}}%
\pgfpathlineto{\pgfqpoint{3.007633in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{3.000639in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{2.997383in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{2.993913in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.990517in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.987114in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{2.983633in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{2.980199in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{2.977138in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{2.974022in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{2.970815in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{2.963827in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{2.960357in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{2.956742in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{2.949662in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{2.946180in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{2.938845in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{2.935284in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{2.931814in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{2.928271in}{1.007004in}}%
\pgfpathlineto{\pgfqpoint{2.920570in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{2.916265in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{2.912015in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{2.907588in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{2.890691in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{2.886807in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{2.883026in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.879063in}{0.994590in}}%
\pgfpathlineto{\pgfqpoint{2.870947in}{0.956870in}}%
\pgfpathlineto{\pgfqpoint{2.866642in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{2.862312in}{0.969762in}}%
\pgfpathlineto{\pgfqpoint{2.858099in}{0.976446in}}%
\pgfpathlineto{\pgfqpoint{2.853940in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{2.841952in}{1.013211in}}%
\pgfpathlineto{\pgfqpoint{2.828366in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.819372in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{2.815951in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{2.812256in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{2.808695in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{2.802353in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{2.799432in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{2.796634in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{2.787950in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{2.784676in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{2.781481in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{2.775493in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{2.772590in}{1.123984in}}%
\pgfpathlineto{\pgfqpoint{2.769602in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{2.766773in}{1.152633in}}%
\pgfpathlineto{\pgfqpoint{2.764005in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{2.761328in}{1.161704in}}%
\pgfpathlineto{\pgfqpoint{2.758626in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{2.756023in}{1.180326in}}%
\pgfpathlineto{\pgfqpoint{2.753419in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{2.745876in}{1.197992in}}%
\pgfpathlineto{\pgfqpoint{2.743388in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.740894in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{2.738455in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{2.731516in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{2.729272in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{2.727016in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{2.724979in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{1.249559in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{2.711643in}{1.215181in}}%
\pgfpathlineto{\pgfqpoint{2.709326in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{2.706954in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{2.704582in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.702180in}{1.196560in}}%
\pgfpathlineto{\pgfqpoint{2.699777in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.697375in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{2.695021in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{2.692545in}{1.180803in}}%
\pgfpathlineto{\pgfqpoint{2.690155in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{2.685271in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{2.682838in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{2.678057in}{1.179371in}}%
\pgfpathlineto{\pgfqpoint{2.675655in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{2.673228in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{2.668465in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{2.666099in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{2.663727in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{2.661398in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{2.659093in}{1.154542in}}%
\pgfpathlineto{\pgfqpoint{2.656678in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{2.654288in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{2.651892in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{2.647087in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{2.642312in}{1.148335in}}%
\pgfpathlineto{\pgfqpoint{2.639959in}{1.147380in}}%
\pgfpathlineto{\pgfqpoint{2.637611in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.633031in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{2.630727in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.628519in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{2.626251in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{2.623848in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{2.612128in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{2.609921in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{2.607714in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{2.605439in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{2.602945in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{2.600470in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{2.598055in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{2.595640in}{1.094859in}}%
\pgfpathlineto{\pgfqpoint{2.590908in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{2.586140in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{2.583756in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{2.581420in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{2.579121in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{2.576829in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{2.574524in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{2.570140in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{2.567999in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{2.561609in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{2.559627in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{2.557657in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{2.555603in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{2.553578in}{1.155497in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{1.168389in}}%
\pgfpathlineto{\pgfqpoint{2.547712in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{2.545840in}{1.188443in}}%
\pgfpathlineto{\pgfqpoint{2.543944in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.542072in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{2.540194in}{1.205632in}}%
\pgfpathlineto{\pgfqpoint{2.538352in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{2.534596in}{1.180803in}}%
\pgfpathlineto{\pgfqpoint{2.530846in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{2.529010in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{2.525126in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.523211in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{2.521309in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{2.519358in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{2.517169in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{2.515022in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{2.512864in}{1.154542in}}%
\pgfpathlineto{\pgfqpoint{2.510748in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{2.508595in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{2.506443in}{1.128759in}}%
\pgfpathlineto{\pgfqpoint{2.504180in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{2.499857in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{2.495278in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{2.492985in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{2.486149in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{2.479436in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{2.477137in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{2.474667in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{2.463350in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{2.460258in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{2.456972in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{2.453716in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{2.447106in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{2.440709in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{2.437441in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{2.434203in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{2.430922in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{2.427636in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{2.424331in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{2.420733in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{2.413373in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.409727in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{2.402415in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{2.398799in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{2.391647in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{2.388019in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{2.384305in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{2.380592in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{2.376823in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{2.373049in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{2.362829in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{2.359548in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{2.356317in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{2.350377in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{2.347701in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{2.344975in}{1.060003in}}%
\pgfpathlineto{\pgfqpoint{2.342139in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{2.339359in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{2.336444in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{2.333761in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{2.331115in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{2.322169in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{2.318419in}{1.212316in}}%
\pgfpathlineto{\pgfqpoint{2.316706in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{2.314986in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.311370in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{2.309578in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{2.307779in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{2.305901in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{2.302254in}{1.089607in}}%
\pgfpathlineto{\pgfqpoint{2.298541in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{2.296650in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{2.294650in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{2.289217in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{2.282802in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{2.281308in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{2.279845in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{2.278375in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.183191in}}%
\pgfpathlineto{\pgfqpoint{2.275619in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{2.271698in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{2.270430in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.225685in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{2.264339in}{1.254334in}}%
\pgfpathlineto{\pgfqpoint{2.263149in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{1.261973in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{2.257497in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.254082in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{2.252960in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{2.251826in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{2.249552in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{2.248393in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{2.246119in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{1.267703in}}%
\pgfpathlineto{\pgfqpoint{2.242771in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{2.240472in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{2.239338in}{1.283937in}}%
\pgfpathlineto{\pgfqpoint{2.238216in}{1.287756in}}%
\pgfpathlineto{\pgfqpoint{2.237063in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{2.234746in}{1.307810in}}%
\pgfpathlineto{\pgfqpoint{2.233594in}{1.289666in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{2.231332in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{2.230179in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{2.228996in}{1.288234in}}%
\pgfpathlineto{\pgfqpoint{2.227831in}{1.282982in}}%
\pgfpathlineto{\pgfqpoint{2.225465in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{2.221911in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{2.220721in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{2.219532in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{1.287756in}}%
\pgfpathlineto{\pgfqpoint{2.215886in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{2.214636in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{2.213374in}{1.286801in}}%
\pgfpathlineto{\pgfqpoint{2.212148in}{1.296828in}}%
\pgfpathlineto{\pgfqpoint{2.210916in}{1.257198in}}%
\pgfpathlineto{\pgfqpoint{2.208386in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{2.207130in}{1.298261in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{2.204672in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{2.203386in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{2.200892in}{1.301603in}}%
\pgfpathlineto{\pgfqpoint{2.199654in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{2.198410in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{2.194648in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.193337in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{2.191989in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{2.190611in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{2.187818in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{1.270567in}}%
\pgfpathlineto{\pgfqpoint{2.184977in}{1.251469in}}%
\pgfpathlineto{\pgfqpoint{2.182019in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.180592in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{2.177672in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{2.176220in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{2.173360in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{2.170409in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{2.165763in}{1.214704in}}%
\pgfpathlineto{\pgfqpoint{2.164055in}{1.225685in}}%
\pgfpathlineto{\pgfqpoint{2.160220in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{2.155915in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{2.151122in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.024193in}}%
\pgfpathlineto{\pgfqpoint{2.145457in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{2.142299in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{2.139018in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{2.132884in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{2.129646in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{2.126518in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{2.122944in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{2.119377in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{2.106377in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.103456in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{2.100499in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{2.097078in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{2.093346in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{2.086078in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{2.082480in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{2.079035in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{2.075498in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{2.068516in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{2.064589in}{1.039950in}}%
\pgfpathlineto{\pgfqpoint{2.060309in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{2.055583in}{1.095336in}}%
\pgfpathlineto{\pgfqpoint{2.051113in}{1.104408in}}%
\pgfpathlineto{\pgfqpoint{2.046869in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{2.038387in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{2.034503in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{2.030454in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{2.026271in}{1.158362in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.172686in}}%
\pgfpathlineto{\pgfqpoint{2.017978in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{2.013874in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{2.005874in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{2.001880in}{1.247649in}}%
\pgfpathlineto{\pgfqpoint{1.987368in}{1.307810in}}%
\pgfpathlineto{\pgfqpoint{1.980471in}{1.289666in}}%
\pgfpathlineto{\pgfqpoint{1.977081in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{1.973489in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{1.969910in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.966294in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{1.962830in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{1.959245in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{1.955623in}{1.313540in}}%
\pgfpathlineto{\pgfqpoint{1.951891in}{1.298738in}}%
\pgfpathlineto{\pgfqpoint{1.948226in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{1.944433in}{1.267225in}}%
\pgfpathlineto{\pgfqpoint{1.940543in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{1.936445in}{1.274387in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{1.928085in}{1.246217in}}%
\pgfpathlineto{\pgfqpoint{1.923805in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{1.919707in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.911219in}{1.239532in}}%
\pgfpathlineto{\pgfqpoint{1.906878in}{1.224253in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{1.897682in}{1.231415in}}%
\pgfpathlineto{\pgfqpoint{1.893084in}{1.254811in}}%
\pgfpathlineto{\pgfqpoint{1.888469in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.873730in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{1.852547in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.844327in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{1.836010in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{1.828205in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{1.819948in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{1.811692in}{0.945411in}}%
\pgfpathlineto{\pgfqpoint{1.803863in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{0.936816in}}%
\pgfpathlineto{\pgfqpoint{1.787758in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.779722in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{1.772331in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{1.765605in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{1.758861in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{1.745483in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{1.739178in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{1.733098in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{1.720690in}{0.981699in}}%
\pgfpathlineto{\pgfqpoint{1.714476in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{1.708354in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{1.702628in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{1.697323in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{1.692231in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.687122in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{1.681774in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{1.676316in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{1.665414in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{1.660170in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{1.650645in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{1.630687in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{1.625925in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{1.621516in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{1.617510in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{0.996023in}}%
\pgfpathlineto{\pgfqpoint{1.610211in}{0.970239in}}%
\pgfpathlineto{\pgfqpoint{1.606650in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{1.588338in}{1.047589in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{1.581808in}{1.078625in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{1.567076in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.558892in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{1.553618in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{1.550801in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{1.541880in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{1.536514in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{1.136399in}}%
\pgfpathlineto{\pgfqpoint{1.526520in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{1.524129in}{1.139741in}}%
\pgfpathlineto{\pgfqpoint{1.521763in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{1.519458in}{1.165524in}}%
\pgfpathlineto{\pgfqpoint{1.517166in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{1.512635in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.508202in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{1.503928in}{1.183191in}}%
\pgfpathlineto{\pgfqpoint{1.499659in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{1.497482in}{1.214226in}}%
\pgfpathlineto{\pgfqpoint{1.495366in}{1.214226in}}%
\pgfpathlineto{\pgfqpoint{1.493293in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.491226in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{1.489134in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{1.481153in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{1.479220in}{1.283459in}}%
\pgfpathlineto{\pgfqpoint{1.477232in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{1.475305in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.473482in}{1.272955in}}%
\pgfpathlineto{\pgfqpoint{1.471591in}{1.260541in}}%
\pgfpathlineto{\pgfqpoint{1.465780in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.463823in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.461890in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{1.459932in}{1.271522in}}%
\pgfpathlineto{\pgfqpoint{1.457969in}{1.261018in}}%
\pgfpathlineto{\pgfqpoint{1.454085in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.452091in}{1.267225in}}%
\pgfpathlineto{\pgfqpoint{1.448054in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{1.446011in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{1.240964in}}%
\pgfpathlineto{\pgfqpoint{1.437517in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.435218in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{1.428145in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{1.423419in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{1.421102in}{1.240964in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{1.247171in}}%
\pgfpathlineto{\pgfqpoint{1.416163in}{1.242874in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{1.214226in}}%
\pgfpathlineto{\pgfqpoint{1.408260in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{1.405443in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{1.399449in}{1.180803in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{1.389693in}{1.189875in}}%
\pgfpathlineto{\pgfqpoint{1.386241in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.382735in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{1.379199in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.375619in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{1.371790in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{1.367948in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{1.359978in}{1.155020in}}%
\pgfpathlineto{\pgfqpoint{1.355911in}{1.173641in}}%
\pgfpathlineto{\pgfqpoint{1.351753in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{1.347387in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{1.343295in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{1.339130in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{1.334874in}{1.092949in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{1.315721in}{1.019419in}}%
\pgfpathlineto{\pgfqpoint{1.305709in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{1.294519in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{1.289916in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{1.285348in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{1.280348in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{1.271744in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.267263in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{1.262909in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{1.254445in}{1.106318in}}%
\pgfpathlineto{\pgfqpoint{1.250427in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{1.246634in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{1.242884in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{1.238884in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{1.234987in}{1.178893in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{1.228365in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{1.161704in}}%
\pgfpathlineto{\pgfqpoint{1.222213in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{1.215999in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{1.207133in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{1.204175in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{1.201096in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{1.195126in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{1.191980in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.188486in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{1.184840in}{0.965942in}}%
\pgfpathlineto{\pgfqpoint{1.181053in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{0.932519in}}%
\pgfpathlineto{\pgfqpoint{1.169784in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.166059in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{1.162241in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{1.158516in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.154900in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.151412in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{1.147918in}{0.947798in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{1.141076in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{1.134222in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{1.130832in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{1.127442in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{1.124088in}{0.949708in}}%
\pgfpathlineto{\pgfqpoint{1.120661in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{1.117179in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{1.113655in}{0.966419in}}%
\pgfpathlineto{\pgfqpoint{1.110136in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{1.106575in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{1.099410in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{1.092288in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{1.088770in}{1.116822in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{1.076196in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{1.069275in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{1.061501in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{1.057263in}{1.083877in}}%
\pgfpathlineto{\pgfqpoint{1.048885in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{1.041232in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{1.037500in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{1.033781in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{1.029866in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{1.025732in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.011871in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{1.007432in}{1.178416in}}%
\pgfpathlineto{\pgfqpoint{1.003225in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{0.999213in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{0.986712in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{0.982163in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{0.977657in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{0.973285in}{1.231415in}}%
\pgfpathlineto{\pgfqpoint{0.969004in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{0.964888in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{1.248126in}}%
\pgfpathlineto{\pgfqpoint{0.956736in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.258153in}}%
\pgfpathlineto{\pgfqpoint{0.948589in}{1.256243in}}%
\pgfpathlineto{\pgfqpoint{0.944601in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{0.936571in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{0.932449in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{0.928351in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{0.924418in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{0.920412in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{0.916509in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{0.912637in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{0.908972in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{0.905362in}{1.334071in}}%
\pgfpathlineto{\pgfqpoint{0.901783in}{1.276297in}}%
\pgfpathlineto{\pgfqpoint{0.898387in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{0.894868in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{0.874673in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{0.870111in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{0.849562in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{0.843714in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.952095in}}%
\pgfpathlineto{\pgfqpoint{0.830952in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.824318in}{0.933952in}}%
\pgfpathlineto{\pgfqpoint{0.817775in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{0.817775in}{0.938726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706091in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{5.705304in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{5.704664in}{1.293860in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{5.704237in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{5.703951in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{5.703670in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{5.702902in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{5.702725in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{5.702548in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{5.702207in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{5.701664in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{5.701475in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{5.701286in}{1.392773in}}%
\pgfpathlineto{\pgfqpoint{5.700335in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{5.700140in}{1.382541in}}%
\pgfpathlineto{\pgfqpoint{5.699341in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{5.699542in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{5.699127in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{5.698920in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{5.698487in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{5.698255in}{1.305229in}}%
\pgfpathlineto{\pgfqpoint{5.697822in}{1.417217in}}%
\pgfpathlineto{\pgfqpoint{5.696963in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{5.696017in}{1.312619in}}%
\pgfpathlineto{\pgfqpoint{5.695774in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{5.695042in}{1.327968in}}%
\pgfpathlineto{\pgfqpoint{5.694792in}{1.343885in}}%
\pgfpathlineto{\pgfqpoint{5.694316in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{5.693597in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{5.692853in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{5.692603in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{5.692121in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{5.691877in}{1.342748in}}%
\pgfpathlineto{\pgfqpoint{5.691615in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{5.691091in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{5.690840in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{5.690066in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{5.689810in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{5.689261in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{5.688987in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{5.688731in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{5.688200in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{5.686572in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{5.686035in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{5.685487in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{5.685224in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{5.684956in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{5.684682in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{5.683859in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{5.683334in}{1.400163in}}%
\pgfpathlineto{\pgfqpoint{5.681932in}{1.360939in}}%
\pgfpathlineto{\pgfqpoint{5.680767in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{5.680468in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{5.678596in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{5.678334in}{1.448483in}}%
\pgfpathlineto{\pgfqpoint{5.677493in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{5.677194in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{5.676907in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{5.676334in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{5.674883in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{5.674596in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{5.674023in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{5.673742in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{5.673462in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{5.672907in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{5.672627in}{1.409827in}}%
\pgfpathlineto{\pgfqpoint{5.670913in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{5.670627in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{5.670059in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{5.669779in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{5.669480in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{5.668901in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{5.668328in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{5.668035in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{5.667754in}{1.414375in}}%
\pgfpathlineto{\pgfqpoint{5.667157in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{5.666541in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{5.665950in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{5.665376in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{5.664486in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{5.663870in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{5.663571in}{1.364918in}}%
\pgfpathlineto{\pgfqpoint{5.662956in}{1.330242in}}%
\pgfpathlineto{\pgfqpoint{5.662651in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{5.662358in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{5.661486in}{1.381972in}}%
\pgfpathlineto{\pgfqpoint{5.661187in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{5.660590in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{5.660303in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{5.660023in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{5.659449in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{5.659157in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{5.657955in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{5.656754in}{1.415512in}}%
\pgfpathlineto{\pgfqpoint{5.656486in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{5.655931in}{1.349001in}}%
\pgfpathlineto{\pgfqpoint{5.655327in}{1.367192in}}%
\pgfpathlineto{\pgfqpoint{5.655029in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{5.654437in}{1.368897in}}%
\pgfpathlineto{\pgfqpoint{5.653535in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{5.653236in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{5.652943in}{1.417785in}}%
\pgfpathlineto{\pgfqpoint{5.652364in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{5.651455in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{5.650858in}{1.375150in}}%
\pgfpathlineto{\pgfqpoint{5.650559in}{1.364350in}}%
\pgfpathlineto{\pgfqpoint{5.650260in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{5.649675in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{5.649102in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{5.648797in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{5.648199in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{5.647906in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{5.647339in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{5.647053in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{5.646443in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{5.646144in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{5.644949in}{1.382541in}}%
\pgfpathlineto{\pgfqpoint{5.644358in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{5.643784in}{1.428018in}}%
\pgfpathlineto{\pgfqpoint{5.643498in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{5.643193in}{1.324557in}}%
\pgfpathlineto{\pgfqpoint{5.642278in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{5.641675in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{5.641059in}{1.343885in}}%
\pgfpathlineto{\pgfqpoint{5.639278in}{1.391636in}}%
\pgfpathlineto{\pgfqpoint{5.638985in}{1.385383in}}%
\pgfpathlineto{\pgfqpoint{5.638693in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{5.638406in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{5.637851in}{1.444503in}}%
\pgfpathlineto{\pgfqpoint{5.637571in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{5.635101in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{5.633766in}{1.236445in}}%
\pgfpathlineto{\pgfqpoint{5.633418in}{1.253499in}}%
\pgfpathlineto{\pgfqpoint{5.633083in}{1.273963in}}%
\pgfpathlineto{\pgfqpoint{5.632741in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{5.630949in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{5.632040in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{5.630571in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{5.630199in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{5.629827in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{5.629064in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{5.628686in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{5.627949in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{5.627223in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{5.626485in}{1.179598in}}%
\pgfpathlineto{\pgfqpoint{5.625741in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{5.624656in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{5.623918in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{5.623534in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{5.621772in}{1.282490in}}%
\pgfpathlineto{\pgfqpoint{5.621101in}{1.281353in}}%
\pgfpathlineto{\pgfqpoint{5.618259in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{5.617881in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{5.617515in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{5.617131in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{5.616375in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{5.613607in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{5.612393in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{5.611570in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{5.610729in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{5.609887in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{5.609472in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{5.609046in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{5.608180in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{5.605930in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.605466in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{5.605009in}{1.013606in}}%
\pgfpathlineto{\pgfqpoint{5.603600in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{5.602588in}{0.914693in}}%
\pgfpathlineto{\pgfqpoint{5.600612in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{5.599612in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{5.599112in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{5.598618in}{0.956191in}}%
\pgfpathlineto{\pgfqpoint{5.598125in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{5.597631in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{5.597137in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{5.596643in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{5.595624in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{5.595106in}{0.934589in}}%
\pgfpathlineto{\pgfqpoint{5.594106in}{0.958464in}}%
\pgfpathlineto{\pgfqpoint{5.592057in}{0.902186in}}%
\pgfpathlineto{\pgfqpoint{5.591533in}{0.917535in}}%
\pgfpathlineto{\pgfqpoint{5.591027in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{5.590539in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{5.589527in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{5.589021in}{0.941979in}}%
\pgfpathlineto{\pgfqpoint{5.588027in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{5.587533in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{5.585990in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{5.582935in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{5.582441in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{5.581935in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{5.581429in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{5.579398in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{5.578898in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{5.578386in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{5.577880in}{0.938000in}}%
\pgfpathlineto{\pgfqpoint{5.576362in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{5.575343in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{5.574350in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{5.573856in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{0.924925in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{5.571801in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{5.570209in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{5.569154in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{5.568630in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{5.567044in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{5.566014in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{5.564416in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{5.563868in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{5.562813in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{5.562300in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{5.560703in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{5.558611in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{5.557532in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{5.555477in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{5.554501in}{1.000531in}}%
\pgfpathlineto{\pgfqpoint{5.553501in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{5.552983in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{5.551959in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{5.550934in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{5.550410in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{5.548916in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{5.548434in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{5.547940in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{5.546946in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{5.546452in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{5.545958in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{5.543922in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{5.543397in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{5.542373in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{5.540221in}{0.885701in}}%
\pgfpathlineto{\pgfqpoint{5.539666in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{5.538068in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{5.537544in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{5.537001in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{5.536458in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{5.533848in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{5.532794in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{5.532245in}{0.916966in}}%
\pgfpathlineto{\pgfqpoint{5.529220in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.525635in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{5.525098in}{0.924925in}}%
\pgfpathlineto{\pgfqpoint{5.524555in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{5.524007in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{5.522940in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{5.521933in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{5.520915in}{0.953348in}}%
\pgfpathlineto{\pgfqpoint{5.520397in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{5.518354in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{5.516269in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{5.514702in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{5.513647in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{5.510622in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{5.509628in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{5.509134in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{5.508647in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{5.508140in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{5.507634in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{5.507146in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{5.506665in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.505653in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{5.505140in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{5.503591in}{0.966423in}}%
\pgfpathlineto{\pgfqpoint{5.502573in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{5.501549in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{5.500530in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{5.500030in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{5.499012in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{5.498518in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{5.498030in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.497536in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{5.496097in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{5.495628in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{5.495158in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{5.493347in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{5.492914in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{5.492012in}{1.058515in}}%
\pgfpathlineto{\pgfqpoint{5.491079in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{5.490176in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{5.489731in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{5.488823in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{5.488372in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.487914in}{1.078979in}}%
\pgfpathlineto{\pgfqpoint{5.487000in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{5.484036in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{5.481530in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{5.479073in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{5.478566in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{5.478060in}{0.989162in}}%
\pgfpathlineto{\pgfqpoint{5.477072in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{5.476591in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{5.476097in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.475603in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{5.474627in}{1.040324in}}%
\pgfpathlineto{\pgfqpoint{5.474139in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{5.471627in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{5.471115in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{5.469103in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{5.468115in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{5.466676in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{5.465237in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{5.463798in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{5.461340in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{5.460822in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{5.460322in}{1.039755in}}%
\pgfpathlineto{\pgfqpoint{5.459828in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{5.459328in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{5.458822in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.457328in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{5.456377in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{5.455401in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{5.453554in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{5.453102in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{5.452645in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{5.451316in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{5.450431in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{5.449517in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.448614in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{5.448169in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{5.447706in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{5.445846in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{5.445364in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{5.444883in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{5.442511in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{5.441541in}{1.031797in}}%
\pgfpathlineto{\pgfqpoint{5.441059in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{5.440596in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{5.440114in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{5.439102in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.438596in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{5.438084in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.437571in}{1.016448in}}%
\pgfpathlineto{\pgfqpoint{5.436535in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{5.436010in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{5.435492in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{5.434968in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{5.434431in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{5.433925in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{5.433431in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{5.432913in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{5.432382in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{5.431864in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{5.430846in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{5.429772in}{0.934589in}}%
\pgfpathlineto{\pgfqpoint{5.429211in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{5.428663in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{5.428114in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{5.427047in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{5.426535in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{5.425486in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{5.423882in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{5.422284in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{5.421766in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{5.421248in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{5.420736in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.420223in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.419705in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{5.418193in}{1.061925in}}%
\pgfpathlineto{\pgfqpoint{5.417699in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{5.416168in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{5.415650in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{5.414632in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{5.413607in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{5.411571in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{5.411077in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{5.410589in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{5.410101in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{5.408601in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.407589in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{5.407095in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{5.406125in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{5.405168in}{1.085233in}}%
\pgfpathlineto{\pgfqpoint{5.403699in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{5.402729in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{5.402253in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{5.401772in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{5.400833in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{5.399881in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{5.399406in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{5.397967in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{5.397485in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{5.397009in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{5.396040in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{5.395546in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{5.395052in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{5.394137in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{5.393704in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{5.391759in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{5.391247in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{5.390747in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{5.390265in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{5.389777in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{5.389283in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{5.388802in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{5.387820in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{5.386863in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{5.386387in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{5.384869in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.383850in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{5.382796in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{5.382259in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{5.380747in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{5.379216in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{5.378692in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{5.378186in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{5.377680in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{5.377167in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{5.376655in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{5.375606in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{5.375070in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{5.374545in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{5.374027in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{5.373496in}{1.011900in}}%
\pgfpathlineto{\pgfqpoint{5.372978in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{1.037481in}}%
\pgfpathlineto{\pgfqpoint{5.371954in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{5.371442in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{5.370917in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{5.368905in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{5.368417in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{5.367929in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{5.367448in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{5.366966in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{5.365990in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{5.365027in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{5.364563in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{5.363161in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{5.362685in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{5.362216in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{5.361746in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{5.361277in}{1.108540in}}%
\pgfpathlineto{\pgfqpoint{5.360813in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.360362in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{5.359899in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{5.359435in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{5.358563in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{5.357209in}{1.129573in}}%
\pgfpathlineto{\pgfqpoint{5.356758in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{5.356313in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{5.354441in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{5.352075in}{1.135826in}}%
\pgfpathlineto{\pgfqpoint{5.351136in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{5.350228in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{5.348301in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{5.347288in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{5.346782in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{5.345758in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{5.345240in}{1.039755in}}%
\pgfpathlineto{\pgfqpoint{5.344221in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{5.343715in}{1.055672in}}%
\pgfpathlineto{\pgfqpoint{5.343209in}{1.065336in}}%
\pgfpathlineto{\pgfqpoint{5.341721in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{5.340185in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{5.339660in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{5.339148in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{5.335477in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{5.334367in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{5.332733in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{5.329465in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{5.328934in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{5.326733in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{5.325001in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{5.324410in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{5.322684in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{5.320977in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{5.319349in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{5.318812in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{5.318275in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{5.317739in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{5.317202in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{5.316660in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{5.316117in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{5.315019in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{5.314446in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{5.313873in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{5.313300in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{5.312727in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{5.312147in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{5.311580in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{5.309818in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{5.307476in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{5.306909in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{5.305745in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{5.305129in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{5.303952in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{5.302763in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{5.302159in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{5.301025in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{5.300470in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{5.299324in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{5.297025in}{0.988025in}}%
\pgfpathlineto{\pgfqpoint{5.294726in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{5.294147in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{5.292970in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{5.292372in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{5.291195in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{5.290616in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{5.290025in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{5.288860in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{5.287086in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{5.284403in}{1.078979in}}%
\pgfpathlineto{\pgfqpoint{5.283896in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{5.282262in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{5.280592in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{5.280049in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{5.278921in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{5.278341in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{5.277768in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{5.277213in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{5.276658in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{5.274579in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{5.273573in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{5.272567in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{5.271542in}{1.057946in}}%
\pgfpathlineto{\pgfqpoint{5.270067in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{5.269591in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{5.269103in}{1.102855in}}%
\pgfpathlineto{\pgfqpoint{5.268622in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{5.267634in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{5.266628in}{1.092623in}}%
\pgfpathlineto{\pgfqpoint{5.263530in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{5.261432in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{5.258274in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{5.257176in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{5.256652in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{5.256109in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{5.255560in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{5.255024in}{1.031797in}}%
\pgfpathlineto{\pgfqpoint{5.254493in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{5.253944in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{5.251908in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{5.250889in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{5.249353in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{5.248359in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.247865in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{5.247365in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{5.246883in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{5.246395in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{5.245908in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.243578in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.243103in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.242621in}{1.114224in}}%
\pgfpathlineto{\pgfqpoint{5.242151in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{5.241676in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{5.240755in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{5.239353in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{5.238871in}{1.101718in}}%
\pgfpathlineto{\pgfqpoint{5.237926in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{5.234987in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{5.233926in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{5.232377in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{5.231877in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{5.229779in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{5.228779in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{5.228316in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{5.227803in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{5.227285in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{5.226773in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{5.225761in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{5.225261in}{1.064768in}}%
\pgfpathlineto{\pgfqpoint{5.224755in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{5.224248in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{5.223309in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{5.222840in}{1.114224in}}%
\pgfpathlineto{\pgfqpoint{5.221919in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{5.220974in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{5.220492in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{5.220017in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{5.219547in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{5.219065in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.218151in}{1.190399in}}%
\pgfpathlineto{\pgfqpoint{5.217706in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{5.216193in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{5.214340in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{1.128436in}}%
\pgfpathlineto{\pgfqpoint{5.212974in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{5.212523in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{5.211590in}{1.102855in}}%
\pgfpathlineto{\pgfqpoint{5.210712in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{5.210291in}{1.178461in}}%
\pgfpathlineto{\pgfqpoint{5.209852in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.209413in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{5.208986in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{5.208565in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{5.208138in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{5.207711in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{5.206858in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{5.206431in}{1.180735in}}%
\pgfpathlineto{\pgfqpoint{5.204778in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{5.203931in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{5.202132in}{1.128436in}}%
\pgfpathlineto{\pgfqpoint{5.200437in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{5.199644in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{5.197961in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{5.196699in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{5.196272in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{5.195839in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{5.195016in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{5.194607in}{1.197220in}}%
\pgfpathlineto{\pgfqpoint{5.193729in}{1.134689in}}%
\pgfpathlineto{\pgfqpoint{5.193290in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{5.192431in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{5.192004in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{5.191577in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{5.191150in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{5.190370in}{1.305229in}}%
\pgfpathlineto{\pgfqpoint{5.189991in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{5.188772in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{5.188363in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{5.187174in}{1.257478in}}%
\pgfpathlineto{\pgfqpoint{5.185979in}{1.214843in}}%
\pgfpathlineto{\pgfqpoint{5.184424in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{5.181997in}{1.198926in}}%
\pgfpathlineto{\pgfqpoint{5.180772in}{1.206316in}}%
\pgfpathlineto{\pgfqpoint{5.179107in}{1.183577in}}%
\pgfpathlineto{\pgfqpoint{5.178259in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{5.177814in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{5.177375in}{1.171639in}}%
\pgfpathlineto{\pgfqpoint{5.176515in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{1.164249in}}%
\pgfpathlineto{\pgfqpoint{5.175656in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{5.174784in}{1.143216in}}%
\pgfpathlineto{\pgfqpoint{5.174351in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{5.173503in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{5.173089in}{1.162544in}}%
\pgfpathlineto{\pgfqpoint{5.172650in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{5.172210in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.171784in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{5.171351in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{5.170485in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{5.170058in}{1.159133in}}%
\pgfpathlineto{\pgfqpoint{5.168296in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{5.167387in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{5.166015in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{5.164210in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{5.162924in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{5.161119in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{5.160204in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{5.159753in}{1.108540in}}%
\pgfpathlineto{\pgfqpoint{5.159296in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{5.158363in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{5.157460in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{5.156515in}{1.018722in}}%
\pgfpathlineto{\pgfqpoint{5.156021in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{5.155552in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{5.155088in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{5.154143in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{5.152783in}{1.161976in}}%
\pgfpathlineto{\pgfqpoint{5.151448in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{5.150997in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{5.149149in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{5.148271in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{5.147448in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{5.147021in}{1.164249in}}%
\pgfpathlineto{\pgfqpoint{5.146606in}{1.179598in}}%
\pgfpathlineto{\pgfqpoint{5.145734in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{5.145295in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{5.144405in}{1.108540in}}%
\pgfpathlineto{\pgfqpoint{5.143094in}{1.171639in}}%
\pgfpathlineto{\pgfqpoint{5.142673in}{1.164249in}}%
\pgfpathlineto{\pgfqpoint{5.141338in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{5.140472in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{5.140057in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{5.139630in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{5.139203in}{1.167660in}}%
\pgfpathlineto{\pgfqpoint{5.138777in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{5.137905in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{5.137453in}{1.131278in}}%
\pgfpathlineto{\pgfqpoint{5.136149in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{5.135252in}{1.079548in}}%
\pgfpathlineto{\pgfqpoint{5.133545in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{5.133142in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{5.132746in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{5.131453in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{5.131008in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{5.129752in}{1.198926in}}%
\pgfpathlineto{\pgfqpoint{5.128484in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.127221in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{5.126380in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{5.125502in}{1.119909in}}%
\pgfpathlineto{\pgfqpoint{5.124667in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{5.124258in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{5.123002in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{5.121349in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{5.120508in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{5.120081in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{5.119264in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{5.118855in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{5.118441in}{1.178461in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.117160in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{5.116733in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.116307in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{5.115886in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{5.114587in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{5.114154in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{5.113709in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{5.113258in}{1.119909in}}%
\pgfpathlineto{\pgfqpoint{5.112819in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.112386in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{5.111934in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{5.111477in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{5.111026in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{5.109770in}{1.165386in}}%
\pgfpathlineto{\pgfqpoint{5.109343in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{5.108453in}{1.092623in}}%
\pgfpathlineto{\pgfqpoint{5.107995in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{5.107556in}{1.149469in}}%
\pgfpathlineto{\pgfqpoint{5.107123in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{5.105837in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{5.105026in}{1.198926in}}%
\pgfpathlineto{\pgfqpoint{5.104172in}{1.128436in}}%
\pgfpathlineto{\pgfqpoint{5.103300in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{5.102032in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{5.101599in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{5.099465in}{1.170503in}}%
\pgfpathlineto{\pgfqpoint{5.098623in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{5.098202in}{1.166523in}}%
\pgfpathlineto{\pgfqpoint{5.097782in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{5.096556in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{5.096147in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{5.094904in}{1.166523in}}%
\pgfpathlineto{\pgfqpoint{5.093684in}{1.221665in}}%
\pgfpathlineto{\pgfqpoint{5.093282in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{5.092458in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{5.092050in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{5.091227in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{5.090818in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{5.090409in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{5.087233in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{5.086842in}{1.230192in}}%
\pgfpathlineto{\pgfqpoint{5.086452in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{5.086068in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{5.085306in}{1.256909in}}%
\pgfpathlineto{\pgfqpoint{5.083806in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{5.083043in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{5.082653in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{5.081519in}{1.278511in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{5.079171in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{5.078781in}{1.231897in}}%
\pgfpathlineto{\pgfqpoint{5.078379in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{5.077976in}{1.222801in}}%
\pgfpathlineto{\pgfqpoint{5.077580in}{1.250088in}}%
\pgfpathlineto{\pgfqpoint{5.077190in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{5.075525in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{5.075092in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{5.074214in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{5.073775in}{1.147764in}}%
\pgfpathlineto{\pgfqpoint{5.073336in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{5.072897in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.070738in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{5.069000in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{5.068128in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{5.066823in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{5.065939in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{5.065494in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{5.064177in}{1.165386in}}%
\pgfpathlineto{\pgfqpoint{5.063744in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{5.062872in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{5.062421in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{5.059854in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{5.059037in}{1.244403in}}%
\pgfpathlineto{\pgfqpoint{5.058640in}{1.206884in}}%
\pgfpathlineto{\pgfqpoint{5.057348in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{5.056470in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{5.056037in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{5.054683in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{5.052896in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{5.049982in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.049469in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.047384in}{1.003373in}}%
\pgfpathlineto{\pgfqpoint{5.046860in}{1.003373in}}%
\pgfpathlineto{\pgfqpoint{5.043231in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{5.041213in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{5.039658in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{5.037628in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{5.036621in}{1.040324in}}%
\pgfpathlineto{\pgfqpoint{5.035634in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{5.034670in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{5.031280in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{5.030286in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{5.029774in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{5.027298in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{5.025341in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{5.023822in}{1.036344in}}%
\pgfpathlineto{\pgfqpoint{5.021810in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{5.020310in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{5.018828in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{5.017828in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{5.017328in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{5.016340in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{5.014926in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{5.013523in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.078979in}}%
\pgfpathlineto{\pgfqpoint{5.010700in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{5.009798in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{5.009340in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{5.008444in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{5.007054in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{5.005249in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{5.004816in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{5.004383in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{5.003938in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{5.002291in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{5.001090in}{1.258046in}}%
\pgfpathlineto{\pgfqpoint{5.000285in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{4.999450in}{1.195515in}}%
\pgfpathlineto{\pgfqpoint{4.999023in}{1.208590in}}%
\pgfpathlineto{\pgfqpoint{4.997773in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{4.997364in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{4.994108in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{4.992187in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{4.991425in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{4.991047in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{4.990669in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{4.990291in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{4.989907in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{4.989523in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{4.989151in}{1.342748in}}%
\pgfpathlineto{\pgfqpoint{4.988785in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{4.987254in}{1.291586in}}%
\pgfpathlineto{\pgfqpoint{4.986108in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{4.985010in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{4.984266in}{1.315461in}}%
\pgfpathlineto{\pgfqpoint{4.983888in}{1.316030in}}%
\pgfpathlineto{\pgfqpoint{4.982437in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{4.981705in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{4.980943in}{1.332515in}}%
\pgfpathlineto{\pgfqpoint{4.980577in}{1.332515in}}%
\pgfpathlineto{\pgfqpoint{4.979845in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{4.979486in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{4.978736in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{4.978358in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{4.977614in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{4.977242in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{4.976870in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{4.976498in}{1.341611in}}%
\pgfpathlineto{\pgfqpoint{4.976132in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{4.975766in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{4.975010in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{4.974638in}{1.332515in}}%
\pgfpathlineto{\pgfqpoint{4.974266in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{4.973900in}{1.337063in}}%
\pgfpathlineto{\pgfqpoint{4.973522in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{4.973150in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{4.970284in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{4.967784in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{4.967418in}{1.346159in}}%
\pgfpathlineto{\pgfqpoint{4.966705in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{4.966351in}{1.380267in}}%
\pgfpathlineto{\pgfqpoint{4.965991in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{4.965266in}{1.363213in}}%
\pgfpathlineto{\pgfqpoint{4.964546in}{1.364350in}}%
\pgfpathlineto{\pgfqpoint{4.962467in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{4.961778in}{1.377424in}}%
\pgfpathlineto{\pgfqpoint{4.961424in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{4.960400in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{4.960064in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{4.959375in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{4.959028in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{4.958686in}{1.420628in}}%
\pgfpathlineto{\pgfqpoint{4.958345in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{4.957284in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{1.381404in}}%
\pgfpathlineto{\pgfqpoint{4.956564in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{4.956211in}{1.380267in}}%
\pgfpathlineto{\pgfqpoint{4.955491in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{4.954107in}{1.456441in}}%
\pgfpathlineto{\pgfqpoint{4.953436in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{4.952747in}{1.417785in}}%
\pgfpathlineto{\pgfqpoint{4.952400in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{4.952058in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.951040in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{4.950704in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{4.950028in}{1.421196in}}%
\pgfpathlineto{\pgfqpoint{4.949363in}{1.468947in}}%
\pgfpathlineto{\pgfqpoint{4.949034in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{4.948357in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{4.947680in}{1.421196in}}%
\pgfpathlineto{\pgfqpoint{4.947339in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{4.946320in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{4.945985in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{4.945308in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{4.944966in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{4.944271in}{1.390499in}}%
\pgfpathlineto{\pgfqpoint{4.943570in}{1.412101in}}%
\pgfpathlineto{\pgfqpoint{4.942223in}{1.467811in}}%
\pgfpathlineto{\pgfqpoint{4.941893in}{1.450757in}}%
\pgfpathlineto{\pgfqpoint{4.941558in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.941222in}{1.445072in}}%
\pgfpathlineto{\pgfqpoint{4.940229in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{4.939558in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{4.938869in}{1.428586in}}%
\pgfpathlineto{\pgfqpoint{4.938527in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.938186in}{1.429723in}}%
\pgfpathlineto{\pgfqpoint{4.936802in}{1.408122in}}%
\pgfpathlineto{\pgfqpoint{4.936119in}{1.457010in}}%
\pgfpathlineto{\pgfqpoint{4.935119in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{4.934783in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{4.933210in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{4.932905in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{4.932588in}{1.478611in}}%
\pgfpathlineto{\pgfqpoint{4.931954in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{4.931021in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{4.929179in}{1.538300in}}%
\pgfpathlineto{\pgfqpoint{4.928875in}{1.533184in}}%
\pgfpathlineto{\pgfqpoint{4.928570in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{4.928265in}{1.534890in}}%
\pgfpathlineto{\pgfqpoint{4.927960in}{1.541711in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.533184in}}%
\pgfpathlineto{\pgfqpoint{4.927350in}{1.524657in}}%
\pgfpathlineto{\pgfqpoint{4.927045in}{1.536595in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{4.926436in}{1.540006in}}%
\pgfpathlineto{\pgfqpoint{4.925820in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{4.925509in}{1.526931in}}%
\pgfpathlineto{\pgfqpoint{4.924899in}{1.553081in}}%
\pgfpathlineto{\pgfqpoint{4.924301in}{1.550807in}}%
\pgfpathlineto{\pgfqpoint{4.924003in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{4.923698in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{4.923405in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{4.922527in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{4.921301in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{4.920990in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{4.920374in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{4.918758in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{4.917508in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{4.917204in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{4.916521in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{4.916161in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{4.915185in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{4.914868in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.463263in}}%
\pgfpathlineto{\pgfqpoint{4.913228in}{1.482022in}}%
\pgfpathlineto{\pgfqpoint{4.912905in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{4.912588in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{4.910886in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{4.910185in}{1.428586in}}%
\pgfpathlineto{\pgfqpoint{4.906508in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{1.370603in}}%
\pgfpathlineto{\pgfqpoint{4.904203in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{4.903789in}{1.300113in}}%
\pgfpathlineto{\pgfqpoint{4.902575in}{1.316030in}}%
\pgfpathlineto{\pgfqpoint{4.900459in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.900020in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.899148in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{4.898282in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{4.896538in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{4.894697in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{4.893758in}{1.197220in}}%
\pgfpathlineto{\pgfqpoint{4.893288in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{4.892813in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{4.891416in}{1.214843in}}%
\pgfpathlineto{\pgfqpoint{4.889465in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{4.886825in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{4.886270in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{4.885166in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{4.884026in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{4.883434in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{4.882843in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{4.881020in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{4.879806in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{4.879215in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{4.878007in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{4.877391in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{4.876782in}{0.992572in}}%
\pgfpathlineto{\pgfqpoint{4.875544in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{4.874294in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{4.873678in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{4.873056in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{4.871806in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.871172in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{4.868623in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{4.867355in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{4.866733in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{4.866105in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.863428in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{4.862726in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{4.862044in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{4.861361in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{4.859312in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{4.857976in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{4.857306in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{4.856629in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{4.855958in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{4.854586in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{4.853214in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{4.851147in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{4.850464in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{4.849787in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{4.849104in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{4.848415in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{4.847067in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{4.845702in}{0.901049in}}%
\pgfpathlineto{\pgfqpoint{4.844342in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{4.842976in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.840915in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{4.840232in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{4.838884in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{4.836159in}{0.902186in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{4.833402in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{4.832732in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{4.831372in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{4.830689in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{4.829299in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{4.827921in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{4.827250in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{4.826573in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{4.825908in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{4.825256in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{4.823927in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{4.822567in}{0.925493in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{4.820542in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{4.819183in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{4.818487in}{0.908439in}}%
\pgfpathlineto{\pgfqpoint{4.817786in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{4.817091in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{4.816402in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{4.813012in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{4.812347in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{4.810316in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{4.809640in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{4.808969in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{4.806926in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{4.805554in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{4.803475in}{0.916966in}}%
\pgfpathlineto{\pgfqpoint{4.802767in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{4.801420in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{4.799414in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{4.798737in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{4.796725in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{4.796060in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{4.794725in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{4.794060in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{4.793389in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.792048in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{4.790724in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{4.790066in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{4.788749in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{4.788109in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{4.787450in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{4.786785in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{4.785505in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{4.784230in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{4.783584in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{4.782273in}{0.976655in}}%
\pgfpathlineto{\pgfqpoint{4.781608in}{0.978929in}}%
\pgfpathlineto{\pgfqpoint{4.780938in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{4.779572in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{4.778883in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{4.778194in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{4.777511in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{4.776809in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{4.776108in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.774041in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.771992in}{0.956191in}}%
\pgfpathlineto{\pgfqpoint{4.771303in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{4.770626in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{4.768547in}{0.938000in}}%
\pgfpathlineto{\pgfqpoint{4.767157in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{4.766468in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{4.765779in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.765077in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{4.763681in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{4.762266in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{4.761510in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{4.760766in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{4.760022in}{0.895933in}}%
\pgfpathlineto{\pgfqpoint{4.759291in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{4.758577in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.757132in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{4.756413in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{4.754949in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{4.754205in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{4.753473in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{4.752717in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{4.750492in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{4.749754in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{4.748260in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{4.747516in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{4.746772in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{4.745333in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{4.744620in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{4.743912in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{4.743205in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.742491in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{4.739089in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{4.738369in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{4.735089in}{1.098876in}}%
\pgfpathlineto{\pgfqpoint{4.733845in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{4.733211in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{4.732583in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{4.731278in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{4.730631in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{4.729991in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{4.729333in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{4.728668in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{4.727320in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.726637in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{4.725265in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{4.724582in}{1.012469in}}%
\pgfpathlineto{\pgfqpoint{4.723887in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{4.723186in}{0.981203in}}%
\pgfpathlineto{\pgfqpoint{4.721753in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{4.719625in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{4.718930in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{4.718229in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{4.715576in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{4.714948in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.714302in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{4.713631in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{4.712972in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{4.711619in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{4.710917in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{4.710222in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{4.709527in}{1.000531in}}%
\pgfpathlineto{\pgfqpoint{4.708832in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{4.706698in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{4.705966in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{4.705234in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{4.703716in}{0.917535in}}%
\pgfpathlineto{\pgfqpoint{4.702149in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{4.701374in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{4.700612in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{4.699838in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{4.699063in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{4.698295in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{4.697533in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{4.696783in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{4.695246in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{4.694460in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{4.693691in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{4.692923in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{4.692136in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{4.691362in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{4.690594in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{4.689831in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{4.689081in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{4.688325in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{4.687557in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{4.686770in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{4.685246in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{4.683722in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{4.682953in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{4.681435in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{4.679289in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{4.678587in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{4.676447in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{4.674349in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{4.672337in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{4.670294in}{1.007921in}}%
\pgfpathlineto{\pgfqpoint{4.669581in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{4.668130in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{4.666014in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{4.664581in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{4.663855in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{4.662373in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{4.660910in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{4.660215in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{4.659489in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{4.658745in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{4.658014in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{4.655684in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{4.654885in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{4.654099in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{4.653337in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{4.652562in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.651794in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{4.651019in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{4.648763in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{4.648019in}{1.002805in}}%
\pgfpathlineto{\pgfqpoint{4.647269in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.645849in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{4.645160in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{4.644446in}{1.008490in}}%
\pgfpathlineto{\pgfqpoint{4.643708in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{4.641592in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{4.640184in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{4.639476in}{1.061925in}}%
\pgfpathlineto{\pgfqpoint{4.638781in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{4.637367in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{4.635885in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{4.634440in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{4.632946in}{0.988025in}}%
\pgfpathlineto{\pgfqpoint{4.632177in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{4.631403in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{4.630616in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{4.629049in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{4.628263in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{4.627482in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{4.626702in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{4.624397in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{4.623641in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.622080in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{4.621305in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{4.620537in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{4.618970in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{4.617317in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{4.615634in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{4.613275in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{4.612512in}{1.000531in}}%
\pgfpathlineto{\pgfqpoint{4.611744in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{4.610293in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{4.609598in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{4.608872in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{4.608134in}{1.038050in}}%
\pgfpathlineto{\pgfqpoint{4.607390in}{1.037481in}}%
\pgfpathlineto{\pgfqpoint{4.606646in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{4.605902in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{4.604457in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{4.603744in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{4.603043in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{4.600823in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.600073in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{4.599341in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{4.598585in}{1.013606in}}%
\pgfpathlineto{\pgfqpoint{4.597811in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{4.596237in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{4.594573in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{4.593737in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{4.592914in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{4.592073in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.591243in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{4.588725in}{0.910713in}}%
\pgfpathlineto{\pgfqpoint{4.587006in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.585286in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{4.584426in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.583572in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{4.582713in}{0.938000in}}%
\pgfpathlineto{\pgfqpoint{4.581054in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{4.580200in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{4.578450in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.576719in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{4.575853in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.574999in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.574109in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{4.573206in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{4.572334in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.570615in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{4.569743in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{4.568871in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{4.567999in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{4.567133in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{4.566261in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.564572in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{4.560285in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{4.559462in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{4.558614in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{4.557743in}{0.952780in}}%
\pgfpathlineto{\pgfqpoint{4.556871in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{4.556005in}{0.948232in}}%
\pgfpathlineto{\pgfqpoint{4.552614in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{4.551809in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{4.550992in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{4.550157in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{4.548547in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{4.547761in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{4.546962in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{4.543224in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{4.542510in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{4.541163in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{4.538998in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.537480in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{4.536724in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{4.535968in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{4.534486in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{4.533754in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{4.531437in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{4.530644in}{1.059083in}}%
\pgfpathlineto{\pgfqpoint{4.529870in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{4.526662in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{4.525040in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{4.524254in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.523461in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{4.521156in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{4.520424in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{4.519687in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{4.518943in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{4.518217in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{4.516723in}{1.101718in}}%
\pgfpathlineto{\pgfqpoint{4.515217in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{4.514473in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{4.512107in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{4.509705in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{4.508113in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{4.506534in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{4.505052in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{4.503552in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{4.502021in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{4.501259in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{4.500503in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{4.499759in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.496857in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{4.496143in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{4.495436in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{4.494741in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{4.494058in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{4.492692in}{1.230192in}}%
\pgfpathlineto{\pgfqpoint{4.491302in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{4.489887in}{1.205179in}}%
\pgfpathlineto{\pgfqpoint{4.489186in}{1.192104in}}%
\pgfpathlineto{\pgfqpoint{4.487808in}{1.239287in}}%
\pgfpathlineto{\pgfqpoint{4.487131in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{4.486454in}{1.246109in}}%
\pgfpathlineto{\pgfqpoint{4.485789in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.485106in}{1.223938in}}%
\pgfpathlineto{\pgfqpoint{4.483795in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{4.481814in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{4.481137in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.479783in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{4.478503in}{1.313756in}}%
\pgfpathlineto{\pgfqpoint{4.477222in}{1.278511in}}%
\pgfpathlineto{\pgfqpoint{4.476576in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{4.475923in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{4.475271in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{4.474612in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{4.473319in}{1.311482in}}%
\pgfpathlineto{\pgfqpoint{4.471996in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{4.469313in}{1.268279in}}%
\pgfpathlineto{\pgfqpoint{4.468643in}{1.256909in}}%
\pgfpathlineto{\pgfqpoint{4.467972in}{1.263163in}}%
\pgfpathlineto{\pgfqpoint{4.466655in}{1.290449in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{4.462563in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{4.461856in}{1.222233in}}%
\pgfpathlineto{\pgfqpoint{4.461155in}{1.244403in}}%
\pgfpathlineto{\pgfqpoint{4.460459in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{4.459752in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{4.457624in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{4.456929in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.454752in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{4.454008in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{4.453264in}{1.192104in}}%
\pgfpathlineto{\pgfqpoint{4.450959in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{4.450173in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{4.448544in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{4.446935in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{4.445331in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{4.444532in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{4.443746in}{1.150038in}}%
\pgfpathlineto{\pgfqpoint{4.442953in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{4.442166in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{4.441367in}{1.143216in}}%
\pgfpathlineto{\pgfqpoint{4.440569in}{1.150038in}}%
\pgfpathlineto{\pgfqpoint{4.438965in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{4.437392in}{1.169934in}}%
\pgfpathlineto{\pgfqpoint{4.436599in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{4.435818in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{4.433520in}{1.194378in}}%
\pgfpathlineto{\pgfqpoint{4.432757in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{4.431227in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{4.429745in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{4.427483in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{4.424458in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{4.423739in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{4.423019in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{4.422288in}{1.233034in}}%
\pgfpathlineto{\pgfqpoint{4.421550in}{1.239855in}}%
\pgfpathlineto{\pgfqpoint{4.420123in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{4.419416in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{4.417970in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{4.415794in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{4.414336in}{1.239287in}}%
\pgfpathlineto{\pgfqpoint{4.413617in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{4.412915in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{4.412214in}{1.295565in}}%
\pgfpathlineto{\pgfqpoint{4.411513in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{4.410799in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{4.410092in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{4.408702in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{4.408001in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{4.406610in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{4.405915in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{4.405214in}{1.298407in}}%
\pgfpathlineto{\pgfqpoint{4.404513in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{4.403104in}{1.281353in}}%
\pgfpathlineto{\pgfqpoint{4.401720in}{1.321715in}}%
\pgfpathlineto{\pgfqpoint{4.401031in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{4.400336in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{4.399647in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{4.398958in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{4.398263in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{4.397567in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{4.396183in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{4.395494in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{4.394793in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{4.392049in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{4.387781in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{4.387037in}{1.278511in}}%
\pgfpathlineto{\pgfqpoint{4.386305in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{4.385567in}{1.279080in}}%
\pgfpathlineto{\pgfqpoint{4.383469in}{1.343316in}}%
\pgfpathlineto{\pgfqpoint{4.382774in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{4.381396in}{1.349569in}}%
\pgfpathlineto{\pgfqpoint{4.379323in}{1.330242in}}%
\pgfpathlineto{\pgfqpoint{4.378622in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{4.377902in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{4.377158in}{1.282490in}}%
\pgfpathlineto{\pgfqpoint{4.376421in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{4.374189in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{1.214843in}}%
\pgfpathlineto{\pgfqpoint{4.371823in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{4.370225in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{4.368622in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{4.367811in}{1.208021in}}%
\pgfpathlineto{\pgfqpoint{4.367000in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{4.365335in}{1.150038in}}%
\pgfpathlineto{\pgfqpoint{4.364451in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{4.363573in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{4.361780in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{4.360853in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{4.359951in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{4.359060in}{1.143216in}}%
\pgfpathlineto{\pgfqpoint{4.358140in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{4.357213in}{1.120477in}}%
\pgfpathlineto{\pgfqpoint{4.356280in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{4.354322in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{4.353310in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{4.352304in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{4.351286in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{4.349133in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{4.348060in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{4.345920in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{4.344834in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{4.342609in}{0.964718in}}%
\pgfpathlineto{\pgfqpoint{4.340328in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.339200in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{4.338060in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{4.335834in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{4.334785in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.333749in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{4.332706in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{4.330675in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{4.328614in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{4.326553in}{1.081253in}}%
\pgfpathlineto{\pgfqpoint{4.324456in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{4.323382in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{4.321126in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{0.965286in}}%
\pgfpathlineto{\pgfqpoint{4.317645in}{0.993709in}}%
\pgfpathlineto{\pgfqpoint{4.314340in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{4.313272in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{4.311035in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{4.309870in}{0.981203in}}%
\pgfpathlineto{\pgfqpoint{4.305284in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{4.302004in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{4.300931in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{4.299845in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{4.298772in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{4.297687in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{4.295595in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{4.292546in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{4.289595in}{1.159133in}}%
\pgfpathlineto{\pgfqpoint{4.288625in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{4.285747in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{4.284814in}{1.202905in}}%
\pgfpathlineto{\pgfqpoint{4.282942in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{4.279351in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{4.278479in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{4.277589in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{4.275857in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{4.274991in}{1.270553in}}%
\pgfpathlineto{\pgfqpoint{4.273223in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{4.270619in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{4.269759in}{1.271121in}}%
\pgfpathlineto{\pgfqpoint{4.267168in}{1.291017in}}%
\pgfpathlineto{\pgfqpoint{4.264680in}{1.335358in}}%
\pgfpathlineto{\pgfqpoint{4.263869in}{1.331947in}}%
\pgfpathlineto{\pgfqpoint{4.263052in}{1.333084in}}%
\pgfpathlineto{\pgfqpoint{4.261442in}{1.364350in}}%
\pgfpathlineto{\pgfqpoint{4.259173in}{1.425744in}}%
\pgfpathlineto{\pgfqpoint{4.258429in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{4.255649in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{4.254984in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{4.254320in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{4.247972in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{4.247222in}{1.424607in}}%
\pgfpathlineto{\pgfqpoint{4.243057in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{4.242149in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.238301in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{4.236246in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{4.232904in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{4.231709in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{4.230496in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{4.228112in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{4.225746in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{4.223465in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{4.219989in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{4.216191in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{4.213568in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{4.212251in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{4.209666in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{4.208379in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{4.207062in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{4.201782in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{4.200458in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{4.199129in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.197812in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{4.196501in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{4.195166in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.193812in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.192458in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{4.191092in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{4.189708in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{4.188324in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{4.185653in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{4.183049in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{4.180446in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{4.179141in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{4.177891in}{1.096602in}}%
\pgfpathlineto{\pgfqpoint{4.176671in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{4.172830in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{4.171500in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{4.167457in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{4.164774in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{4.162067in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{4.157902in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{4.156530in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{4.155164in}{1.031797in}}%
\pgfpathlineto{\pgfqpoint{4.152591in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{4.146024in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{4.144658in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{4.141871in}{1.003373in}}%
\pgfpathlineto{\pgfqpoint{4.140445in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{4.133030in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{4.131511in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{4.128469in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{4.126914in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{4.125347in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{4.122206in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{4.120627in}{0.926630in}}%
\pgfpathlineto{\pgfqpoint{4.119023in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.928904in}}%
\pgfpathlineto{\pgfqpoint{4.115798in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{4.114163in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{4.112535in}{0.919240in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{4.109310in}{0.934589in}}%
\pgfpathlineto{\pgfqpoint{4.107688in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{4.104431in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{4.102797in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{4.101163in}{0.936294in}}%
\pgfpathlineto{\pgfqpoint{4.099547in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.096267in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{4.093041in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{4.091462in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{4.089858in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{4.086565in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{4.083345in}{0.990299in}}%
\pgfpathlineto{\pgfqpoint{4.080175in}{0.957896in}}%
\pgfpathlineto{\pgfqpoint{4.078577in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{4.076979in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{4.075370in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{4.070717in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{4.069247in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{4.067772in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{4.064717in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{4.061668in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{4.060156in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{4.057211in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{4.055753in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{4.052912in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{4.050046in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{4.048594in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{4.045826in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{4.044460in}{1.119909in}}%
\pgfpathlineto{\pgfqpoint{4.040399in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{4.037722in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{4.036369in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{4.031094in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{4.029771in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{4.028441in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{4.027118in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{4.025807in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{4.023222in}{1.206316in}}%
\pgfpathlineto{\pgfqpoint{4.020624in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{4.018057in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{4.016801in}{1.227349in}}%
\pgfpathlineto{\pgfqpoint{4.012874in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{4.011514in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{4.010130in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{4.008721in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{4.005892in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{4.004477in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{4.003044in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{3.996880in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{3.993745in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{3.988959in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{3.987294in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{3.980983in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{3.977891in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{3.976306in}{1.083527in}}%
\pgfpathlineto{\pgfqpoint{3.974696in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{3.971239in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{3.969434in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{3.967617in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{3.964056in}{1.024975in}}%
\pgfpathlineto{\pgfqpoint{3.958940in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{3.957251in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{3.955561in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{3.950683in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{3.949061in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{3.947397in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{3.945689in}{1.038050in}}%
\pgfpathlineto{\pgfqpoint{3.943933in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{3.940500in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{3.938829in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{3.937140in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{3.935421in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{3.932085in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{3.930475in}{1.134121in}}%
\pgfpathlineto{\pgfqpoint{3.927256in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{3.921091in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{3.919603in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{3.916396in}{1.101718in}}%
\pgfpathlineto{\pgfqpoint{3.914707in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{3.912993in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{3.911237in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{3.907755in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{3.904371in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{3.902694in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{3.899401in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{3.897737in}{1.111950in}}%
\pgfpathlineto{\pgfqpoint{3.894359in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{3.892670in}{1.119909in}}%
\pgfpathlineto{\pgfqpoint{3.889316in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{3.887657in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{3.884401in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{3.882797in}{1.168797in}}%
\pgfpathlineto{\pgfqpoint{3.878065in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{3.876535in}{1.223370in}}%
\pgfpathlineto{\pgfqpoint{3.874986in}{1.213138in}}%
\pgfpathlineto{\pgfqpoint{3.871901in}{1.229623in}}%
\pgfpathlineto{\pgfqpoint{3.870358in}{1.218254in}}%
\pgfpathlineto{\pgfqpoint{3.868815in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{3.867260in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{3.865718in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{3.862626in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{3.861022in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{3.858010in}{1.282490in}}%
\pgfpathlineto{\pgfqpoint{3.856553in}{1.299544in}}%
\pgfpathlineto{\pgfqpoint{3.853540in}{1.234739in}}%
\pgfpathlineto{\pgfqpoint{3.851967in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{3.846979in}{1.163681in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{1.152880in}}%
\pgfpathlineto{\pgfqpoint{3.841625in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{3.837833in}{1.083527in}}%
\pgfpathlineto{\pgfqpoint{3.835930in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{3.832204in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{3.828552in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{3.823180in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{3.817924in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{3.816198in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{3.814484in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{3.807856in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{3.806234in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{3.804624in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{3.802996in}{1.259183in}}%
\pgfpathlineto{\pgfqpoint{3.799734in}{1.268279in}}%
\pgfpathlineto{\pgfqpoint{3.796533in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{3.793392in}{1.322283in}}%
\pgfpathlineto{\pgfqpoint{3.791844in}{1.320009in}}%
\pgfpathlineto{\pgfqpoint{3.788734in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{3.785654in}{1.342179in}}%
\pgfpathlineto{\pgfqpoint{3.784124in}{1.343316in}}%
\pgfpathlineto{\pgfqpoint{3.781105in}{1.371171in}}%
\pgfpathlineto{\pgfqpoint{3.779612in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{3.778118in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{3.776624in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{3.775148in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{3.773660in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{3.772166in}{1.387088in}}%
\pgfpathlineto{\pgfqpoint{3.770666in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{3.769154in}{1.374582in}}%
\pgfpathlineto{\pgfqpoint{3.766154in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{3.764666in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{3.763184in}{1.409827in}}%
\pgfpathlineto{\pgfqpoint{3.761696in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{3.760196in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{3.757208in}{1.412101in}}%
\pgfpathlineto{\pgfqpoint{3.755715in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{3.754196in}{1.391636in}}%
\pgfpathlineto{\pgfqpoint{3.752660in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{3.751117in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{3.741318in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{3.740025in}{1.558765in}}%
\pgfpathlineto{\pgfqpoint{3.738732in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.579230in}}%
\pgfpathlineto{\pgfqpoint{3.736177in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{3.734885in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{3.733586in}{1.576956in}}%
\pgfpathlineto{\pgfqpoint{3.730970in}{1.559902in}}%
\pgfpathlineto{\pgfqpoint{3.729641in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{3.726927in}{1.531479in}}%
\pgfpathlineto{\pgfqpoint{3.724092in}{1.497371in}}%
\pgfpathlineto{\pgfqpoint{3.722634in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{3.719518in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{3.717860in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{3.712427in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{3.710469in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{3.706500in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{3.695707in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{3.688457in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{3.685914in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{3.683322in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{3.674901in}{0.951643in}}%
\pgfpathlineto{\pgfqpoint{3.671877in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{3.662743in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{3.656761in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{3.653797in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{3.650821in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{3.647840in}{0.976655in}}%
\pgfpathlineto{\pgfqpoint{3.644858in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{3.638870in}{0.977792in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{3.632906in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{3.629876in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{3.623949in}{1.039755in}}%
\pgfpathlineto{\pgfqpoint{3.621095in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{3.618223in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{3.615308in}{1.023838in}}%
\pgfpathlineto{\pgfqpoint{3.612351in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{3.606351in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{3.603357in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{3.600381in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{3.597369in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{3.591259in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{3.588167in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{3.585051in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{3.581905in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{3.578734in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{3.572222in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{3.568880in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{3.565520in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{3.562154in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{3.558776in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{3.555362in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{3.551929in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{3.548483in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{3.541654in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{3.531568in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{3.528184in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{3.524861in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{3.518312in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{3.515013in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{3.511793in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{3.508616in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{3.502128in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{3.498878in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{1.063062in}}%
\pgfpathlineto{\pgfqpoint{3.492360in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{3.489079in}{1.073295in}}%
\pgfpathlineto{\pgfqpoint{3.485823in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{3.482500in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{3.479152in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{3.475890in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{3.469542in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{3.466414in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{3.463249in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{3.457072in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{3.450798in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{3.447474in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{3.444078in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{3.440511in}{1.019290in}}%
\pgfpathlineto{\pgfqpoint{3.436828in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{3.433187in}{1.048851in}}%
\pgfpathlineto{\pgfqpoint{3.422626in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{3.419187in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{3.415760in}{1.109677in}}%
\pgfpathlineto{\pgfqpoint{3.409138in}{1.167092in}}%
\pgfpathlineto{\pgfqpoint{3.406004in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{3.396619in}{1.154585in}}%
\pgfpathlineto{\pgfqpoint{3.389784in}{1.121046in}}%
\pgfpathlineto{\pgfqpoint{3.386302in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{3.376180in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{3.372966in}{1.232465in}}%
\pgfpathlineto{\pgfqpoint{3.366753in}{1.256341in}}%
\pgfpathlineto{\pgfqpoint{3.360234in}{1.165386in}}%
\pgfpathlineto{\pgfqpoint{3.356710in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{3.353015in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{3.349149in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{3.345252in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{3.341368in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{3.333703in}{1.110245in}}%
\pgfpathlineto{\pgfqpoint{3.329807in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{3.325849in}{1.094896in}}%
\pgfpathlineto{\pgfqpoint{3.321886in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{3.317867in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{3.313849in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{3.309855in}{1.096602in}}%
\pgfpathlineto{\pgfqpoint{3.305806in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{3.301775in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{3.290623in}{1.239287in}}%
\pgfpathlineto{\pgfqpoint{3.283750in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{3.280366in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{3.273653in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{3.263628in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{3.260311in}{1.331947in}}%
\pgfpathlineto{\pgfqpoint{3.257024in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{3.253713in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{3.250365in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{3.247024in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{3.243737in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{3.240499in}{1.377424in}}%
\pgfpathlineto{\pgfqpoint{3.237280in}{1.382541in}}%
\pgfpathlineto{\pgfqpoint{3.234066in}{1.392773in}}%
\pgfpathlineto{\pgfqpoint{3.230883in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{3.227725in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{3.218358in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{3.215261in}{1.451893in}}%
\pgfpathlineto{\pgfqpoint{3.209096in}{1.471221in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{1.491686in}}%
\pgfpathlineto{\pgfqpoint{3.203078in}{1.519541in}}%
\pgfpathlineto{\pgfqpoint{3.200053in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{3.196925in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{3.190577in}{1.463831in}}%
\pgfpathlineto{\pgfqpoint{3.187351in}{1.459852in}}%
\pgfpathlineto{\pgfqpoint{3.184065in}{1.443935in}}%
\pgfpathlineto{\pgfqpoint{3.180735in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{3.177412in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{3.174101in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{3.167442in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{3.164119in}{1.475769in}}%
\pgfpathlineto{\pgfqpoint{3.160784in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{3.157430in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{3.154034in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{3.146985in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{3.143332in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{3.135856in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{3.132027in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{1.411532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706091in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{5.693164in}{1.352931in}}%
\pgfpathlineto{\pgfqpoint{5.685968in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{5.680541in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{5.676395in}{1.392557in}}%
\pgfpathlineto{\pgfqpoint{5.673163in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{5.670114in}{1.391048in}}%
\pgfpathlineto{\pgfqpoint{5.666577in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{5.662248in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{5.656943in}{1.355490in}}%
\pgfpathlineto{\pgfqpoint{5.650479in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{5.642125in}{1.266341in}}%
\pgfpathlineto{\pgfqpoint{5.592001in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{5.581574in}{0.850206in}}%
\pgfpathlineto{\pgfqpoint{5.573586in}{0.818987in}}%
\pgfpathlineto{\pgfqpoint{5.567183in}{0.802037in}}%
\pgfpathlineto{\pgfqpoint{5.561695in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{5.556878in}{0.789271in}}%
\pgfpathlineto{\pgfqpoint{5.552304in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{5.547548in}{0.789604in}}%
\pgfpathlineto{\pgfqpoint{5.542365in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{5.536938in}{0.800387in}}%
\pgfpathlineto{\pgfqpoint{5.530657in}{0.812383in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{0.835138in}}%
\pgfpathlineto{\pgfqpoint{5.501327in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{5.492790in}{0.902404in}}%
\pgfpathlineto{\pgfqpoint{5.483887in}{0.913394in}}%
\pgfpathlineto{\pgfqpoint{5.475106in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{5.466203in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{5.454679in}{0.968281in}}%
\pgfpathlineto{\pgfqpoint{5.432787in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{5.407421in}{1.067849in}}%
\pgfpathlineto{\pgfqpoint{5.401933in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{5.397847in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{5.394188in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{5.390103in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{5.384859in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{5.378456in}{1.045386in}}%
\pgfpathlineto{\pgfqpoint{5.371444in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{5.363943in}{0.991116in}}%
\pgfpathlineto{\pgfqpoint{5.353333in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{5.338333in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{5.330222in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{5.323881in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{5.319063in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{5.315283in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{5.311990in}{0.802662in}}%
\pgfpathlineto{\pgfqpoint{5.308392in}{0.805947in}}%
\pgfpathlineto{\pgfqpoint{5.303941in}{0.813378in}}%
\pgfpathlineto{\pgfqpoint{5.297965in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{5.288148in}{0.859396in}}%
\pgfpathlineto{\pgfqpoint{5.272232in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{5.257903in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{5.240829in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{5.227901in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{5.220889in}{1.150149in}}%
\pgfpathlineto{\pgfqpoint{5.215706in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{5.211742in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{5.208571in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{5.205340in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{5.201315in}{1.156491in}}%
\pgfpathlineto{\pgfqpoint{5.195522in}{1.143793in}}%
\pgfpathlineto{\pgfqpoint{5.171497in}{1.086769in}}%
\pgfpathlineto{\pgfqpoint{5.161862in}{1.070949in}}%
\pgfpathlineto{\pgfqpoint{5.155825in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{5.151252in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{5.147227in}{1.063880in}}%
\pgfpathlineto{\pgfqpoint{5.143081in}{1.067120in}}%
\pgfpathlineto{\pgfqpoint{5.138264in}{1.073939in}}%
\pgfpathlineto{\pgfqpoint{5.132288in}{1.086606in}}%
\pgfpathlineto{\pgfqpoint{5.124483in}{1.108893in}}%
\pgfpathlineto{\pgfqpoint{5.111860in}{1.152865in}}%
\pgfpathlineto{\pgfqpoint{5.098201in}{1.198006in}}%
\pgfpathlineto{\pgfqpoint{5.090823in}{1.215267in}}%
\pgfpathlineto{\pgfqpoint{5.085274in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{5.080761in}{1.226172in}}%
\pgfpathlineto{\pgfqpoint{5.076737in}{1.226247in}}%
\pgfpathlineto{\pgfqpoint{5.072346in}{1.223973in}}%
\pgfpathlineto{\pgfqpoint{5.066127in}{1.217922in}}%
\pgfpathlineto{\pgfqpoint{5.046004in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{5.041675in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{5.037894in}{1.197590in}}%
\pgfpathlineto{\pgfqpoint{5.033930in}{1.202056in}}%
\pgfpathlineto{\pgfqpoint{5.029235in}{1.211044in}}%
\pgfpathlineto{\pgfqpoint{5.023320in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{1.259692in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{4.993441in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{4.985697in}{1.341968in}}%
\pgfpathlineto{\pgfqpoint{4.978440in}{1.350707in}}%
\pgfpathlineto{\pgfqpoint{4.971977in}{1.355108in}}%
\pgfpathlineto{\pgfqpoint{4.952769in}{1.365632in}}%
\pgfpathlineto{\pgfqpoint{4.946427in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{4.938195in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{4.927463in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{4.922767in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{4.919170in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{4.915816in}{1.408931in}}%
\pgfpathlineto{\pgfqpoint{4.912035in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{4.907462in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{4.901791in}{1.375583in}}%
\pgfpathlineto{\pgfqpoint{4.894596in}{1.344146in}}%
\pgfpathlineto{\pgfqpoint{4.884961in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{4.864960in}{1.165229in}}%
\pgfpathlineto{\pgfqpoint{4.845386in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{4.835142in}{1.000037in}}%
\pgfpathlineto{\pgfqpoint{4.825934in}{0.967061in}}%
\pgfpathlineto{\pgfqpoint{4.818739in}{0.948657in}}%
\pgfpathlineto{\pgfqpoint{4.813068in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{4.808373in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{4.804165in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{4.799836in}{0.937026in}}%
\pgfpathlineto{\pgfqpoint{4.794653in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{4.787457in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{4.763188in}{0.986442in}}%
\pgfpathlineto{\pgfqpoint{4.743797in}{1.009892in}}%
\pgfpathlineto{\pgfqpoint{4.735138in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{4.727272in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{4.718796in}{1.070073in}}%
\pgfpathlineto{\pgfqpoint{4.705442in}{1.119943in}}%
\pgfpathlineto{\pgfqpoint{4.691539in}{1.169251in}}%
\pgfpathlineto{\pgfqpoint{4.683002in}{1.191850in}}%
\pgfpathlineto{\pgfqpoint{4.676172in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{4.670684in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{4.666294in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{4.662513in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{4.658672in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{4.654159in}{1.200515in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{4.628000in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{4.619768in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{4.612572in}{1.136561in}}%
\pgfpathlineto{\pgfqpoint{4.607755in}{1.145922in}}%
\pgfpathlineto{\pgfqpoint{4.600743in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{4.575985in}{1.227628in}}%
\pgfpathlineto{\pgfqpoint{4.569949in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{4.564400in}{1.236687in}}%
\pgfpathlineto{\pgfqpoint{4.558363in}{1.237156in}}%
\pgfpathlineto{\pgfqpoint{4.549338in}{1.235288in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{1.233448in}}%
\pgfpathlineto{\pgfqpoint{4.529398in}{1.234612in}}%
\pgfpathlineto{\pgfqpoint{4.513117in}{1.237171in}}%
\pgfpathlineto{\pgfqpoint{4.506105in}{1.235621in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{4.486043in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{4.458481in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{4.453968in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{4.449273in}{1.208521in}}%
\pgfpathlineto{\pgfqpoint{4.443724in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{4.436651in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{4.426102in}{1.255503in}}%
\pgfpathlineto{\pgfqpoint{4.404454in}{1.309087in}}%
\pgfpathlineto{\pgfqpoint{4.393905in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{4.385246in}{1.340801in}}%
\pgfpathlineto{\pgfqpoint{4.377990in}{1.347266in}}%
\pgfpathlineto{\pgfqpoint{4.371465in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{4.365306in}{1.350670in}}%
\pgfpathlineto{\pgfqpoint{4.359026in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{4.351708in}{1.344177in}}%
\pgfpathlineto{\pgfqpoint{4.343781in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{4.332744in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{4.317805in}{1.303221in}}%
\pgfpathlineto{\pgfqpoint{4.309146in}{1.295975in}}%
\pgfpathlineto{\pgfqpoint{4.300731in}{1.291770in}}%
\pgfpathlineto{\pgfqpoint{4.291035in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{4.269693in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{4.262376in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{4.255119in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{4.246033in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.218776in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{4.210422in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{4.202983in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{4.194629in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{1.212583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645114in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{5.629686in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{5.615296in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{5.605600in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{5.597125in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{5.589015in}{0.916648in}}%
\pgfpathlineto{\pgfqpoint{5.580478in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{5.571148in}{0.872969in}}%
\pgfpathlineto{\pgfqpoint{5.562063in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{5.554623in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{5.547794in}{0.846532in}}%
\pgfpathlineto{\pgfqpoint{5.540843in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{5.525476in}{0.847994in}}%
\pgfpathlineto{\pgfqpoint{5.518403in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{5.511330in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{5.503646in}{0.872643in}}%
\pgfpathlineto{\pgfqpoint{5.474743in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{5.450901in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{5.442303in}{0.964799in}}%
\pgfpathlineto{\pgfqpoint{5.432425in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{5.418400in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{5.409802in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{5.400534in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{5.394070in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{5.388948in}{1.051890in}}%
\pgfpathlineto{\pgfqpoint{5.384436in}{1.050559in}}%
\pgfpathlineto{\pgfqpoint{5.379863in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{5.374618in}{1.039244in}}%
\pgfpathlineto{\pgfqpoint{5.367911in}{1.025345in}}%
\pgfpathlineto{\pgfqpoint{5.357972in}{0.999158in}}%
\pgfpathlineto{\pgfqpoint{5.347484in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{5.334069in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{5.319800in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{5.311507in}{0.837742in}}%
\pgfpathlineto{\pgfqpoint{5.305165in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{5.300348in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{5.296507in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{5.292909in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{5.284006in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{5.277787in}{0.851148in}}%
\pgfpathlineto{\pgfqpoint{5.269067in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{5.254432in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{5.235285in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{5.221200in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{5.213577in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{5.207663in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{5.202845in}{1.125164in}}%
\pgfpathlineto{\pgfqpoint{5.198699in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{5.194675in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{5.189857in}{1.121746in}}%
\pgfpathlineto{\pgfqpoint{5.180528in}{1.110751in}}%
\pgfpathlineto{\pgfqpoint{5.173820in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{5.168759in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{5.163515in}{1.103729in}}%
\pgfpathlineto{\pgfqpoint{5.156503in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{5.148271in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{5.141136in}{1.121696in}}%
\pgfpathlineto{\pgfqpoint{5.133758in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{5.123758in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{5.109184in}{1.186583in}}%
\pgfpathlineto{\pgfqpoint{5.102599in}{1.195539in}}%
\pgfpathlineto{\pgfqpoint{5.097660in}{1.198876in}}%
\pgfpathlineto{\pgfqpoint{5.093574in}{1.199095in}}%
\pgfpathlineto{\pgfqpoint{5.089672in}{1.196999in}}%
\pgfpathlineto{\pgfqpoint{5.085281in}{1.191883in}}%
\pgfpathlineto{\pgfqpoint{5.080098in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{5.073757in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{5.064915in}{1.133639in}}%
\pgfpathlineto{\pgfqpoint{5.044731in}{1.060965in}}%
\pgfpathlineto{\pgfqpoint{5.038695in}{1.047363in}}%
\pgfpathlineto{\pgfqpoint{5.034670in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{5.028816in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{5.025280in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{5.020584in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{5.013999in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{5.002901in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{4.979425in}{1.238750in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{1.261493in}}%
\pgfpathlineto{\pgfqpoint{4.966559in}{1.271978in}}%
\pgfpathlineto{\pgfqpoint{4.962046in}{1.276297in}}%
\pgfpathlineto{\pgfqpoint{4.957595in}{1.277563in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{1.277609in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{1.277609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706091in}{0.897204in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{5.693895in}{0.946288in}}%
\pgfpathlineto{\pgfqpoint{5.681700in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{5.663407in}{1.148374in}}%
\pgfpathlineto{\pgfqpoint{5.657309in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{5.651211in}{1.210627in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{5.639016in}{1.234189in}}%
\pgfpathlineto{\pgfqpoint{5.632918in}{1.227876in}}%
\pgfpathlineto{\pgfqpoint{5.626820in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{5.620723in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{1.144937in}}%
\pgfpathlineto{\pgfqpoint{5.602430in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{5.584136in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{0.859665in}}%
\pgfpathlineto{\pgfqpoint{5.571941in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{5.559745in}{0.788071in}}%
\pgfpathlineto{\pgfqpoint{5.553648in}{0.784470in}}%
\pgfpathlineto{\pgfqpoint{5.547550in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{5.541452in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{5.535355in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{0.896136in}}%
\pgfpathlineto{\pgfqpoint{5.504866in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{0.959361in}}%
\pgfpathlineto{\pgfqpoint{5.492670in}{0.973355in}}%
\pgfpathlineto{\pgfqpoint{5.486573in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{5.480475in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{5.474377in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{5.462182in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{5.443889in}{0.988159in}}%
\pgfpathlineto{\pgfqpoint{5.437791in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{5.431693in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{5.419498in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{5.407302in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{5.395107in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{5.370716in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{5.364618in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{5.358520in}{1.111870in}}%
\pgfpathlineto{\pgfqpoint{5.352423in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{5.346325in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{5.340227in}{1.084851in}}%
\pgfpathlineto{\pgfqpoint{5.334130in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{5.321934in}{1.005322in}}%
\pgfpathlineto{\pgfqpoint{5.297543in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{5.285348in}{0.825796in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{5.273152in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{0.829262in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{0.850299in}}%
\pgfpathlineto{\pgfqpoint{5.254859in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{5.242664in}{0.966509in}}%
\pgfpathlineto{\pgfqpoint{5.218273in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{5.206077in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{5.199980in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{5.193882in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{5.187784in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{5.181686in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{5.175589in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{5.169491in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{5.145100in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{5.139002in}{1.229264in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{1.224916in}}%
\pgfpathlineto{\pgfqpoint{5.126807in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{5.120709in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{5.114611in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{5.084123in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{5.078025in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{5.071927in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{5.065830in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{5.059732in}{1.276852in}}%
\pgfpathlineto{\pgfqpoint{5.053634in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{5.041439in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{5.029243in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{5.023145in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{1.050975in}}%
\pgfpathlineto{\pgfqpoint{4.998755in}{1.057875in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{4.974364in}{1.186856in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{1.372706in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{4.931680in}{1.448104in}}%
\pgfpathlineto{\pgfqpoint{4.925582in}{1.452121in}}%
\pgfpathlineto{\pgfqpoint{4.919484in}{1.445406in}}%
\pgfpathlineto{\pgfqpoint{4.913386in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{4.901191in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{4.882898in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{4.870702in}{1.157980in}}%
\pgfpathlineto{\pgfqpoint{4.858507in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{4.852409in}{1.068309in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{1.051102in}}%
\pgfpathlineto{\pgfqpoint{4.840214in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{4.834116in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{4.828018in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{4.815823in}{1.048876in}}%
\pgfpathlineto{\pgfqpoint{4.797530in}{1.072629in}}%
\pgfpathlineto{\pgfqpoint{4.791432in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{4.779236in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{1.078471in}}%
\pgfpathlineto{\pgfqpoint{4.767041in}{1.074482in}}%
\pgfpathlineto{\pgfqpoint{4.748748in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{4.736552in}{1.052337in}}%
\pgfpathlineto{\pgfqpoint{4.730455in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{4.718259in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{1.085428in}}%
\pgfpathlineto{\pgfqpoint{4.706064in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{4.693868in}{1.157816in}}%
\pgfpathlineto{\pgfqpoint{4.663380in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{4.657282in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{4.651184in}{1.349932in}}%
\pgfpathlineto{\pgfqpoint{4.645086in}{1.359025in}}%
\pgfpathlineto{\pgfqpoint{4.638989in}{1.359361in}}%
\pgfpathlineto{\pgfqpoint{4.632891in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{4.608500in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{4.590207in}{1.131200in}}%
\pgfpathlineto{\pgfqpoint{4.584109in}{1.099649in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{4.571914in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{4.559718in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{4.547523in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{4.541425in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{1.215704in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{4.498741in}{1.334685in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{4.486545in}{1.359555in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{1.364120in}}%
\pgfpathlineto{\pgfqpoint{4.474350in}{1.363664in}}%
\pgfpathlineto{\pgfqpoint{4.468252in}{1.361018in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{1.353270in}}%
\pgfpathlineto{\pgfqpoint{4.449959in}{1.351901in}}%
\pgfpathlineto{\pgfqpoint{4.443861in}{1.352956in}}%
\pgfpathlineto{\pgfqpoint{4.437764in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{4.431666in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{4.425568in}{1.384320in}}%
\pgfpathlineto{\pgfqpoint{4.413373in}{1.424648in}}%
\pgfpathlineto{\pgfqpoint{4.395080in}{1.489351in}}%
\pgfpathlineto{\pgfqpoint{4.388982in}{1.505064in}}%
\pgfpathlineto{\pgfqpoint{4.382884in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{4.376786in}{1.515622in}}%
\pgfpathlineto{\pgfqpoint{4.370689in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{4.358493in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{4.352395in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{4.340200in}{1.328511in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{1.112052in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{1.071927in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{4.291418in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{4.285320in}{1.025606in}}%
\pgfpathlineto{\pgfqpoint{4.279223in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{4.273125in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{4.260930in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{4.242636in}{1.271532in}}%
\pgfpathlineto{\pgfqpoint{4.236539in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{4.224343in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{4.218245in}{1.338586in}}%
\pgfpathlineto{\pgfqpoint{4.212148in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{1.304187in}}%
\pgfpathlineto{\pgfqpoint{4.187757in}{1.256585in}}%
\pgfpathlineto{\pgfqpoint{4.169464in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{4.157268in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{4.151170in}{1.125546in}}%
\pgfpathlineto{\pgfqpoint{4.145073in}{1.114349in}}%
\pgfpathlineto{\pgfqpoint{4.138975in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{4.132877in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{4.120682in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{4.108486in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{4.102389in}{1.082673in}}%
\pgfpathlineto{\pgfqpoint{4.096291in}{1.075692in}}%
\pgfpathlineto{\pgfqpoint{4.084095in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{4.071900in}{1.025345in}}%
\pgfpathlineto{\pgfqpoint{4.059705in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{0.927403in}}%
\pgfpathlineto{\pgfqpoint{4.029216in}{0.897654in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{0.889581in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{0.887259in}}%
\pgfpathlineto{\pgfqpoint{4.010923in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{4.004825in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{3.992630in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{3.937750in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{1.324989in}}%
\pgfpathlineto{\pgfqpoint{3.925555in}{1.331248in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{1.327421in}}%
\pgfpathlineto{\pgfqpoint{3.913359in}{1.314955in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.295630in}}%
\pgfpathlineto{\pgfqpoint{3.895066in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{3.864577in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{3.858480in}{1.100795in}}%
\pgfpathlineto{\pgfqpoint{3.852382in}{1.096266in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{3.840186in}{1.107826in}}%
\pgfpathlineto{\pgfqpoint{3.834089in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{3.809698in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{3.797502in}{1.181980in}}%
\pgfpathlineto{\pgfqpoint{3.791405in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{3.785307in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{3.779209in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{3.760916in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{3.754818in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{3.748720in}{1.074935in}}%
\pgfpathlineto{\pgfqpoint{3.742623in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.080734in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{1.095870in}}%
\pgfpathlineto{\pgfqpoint{3.724330in}{1.118508in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{1.182597in}}%
\pgfpathlineto{\pgfqpoint{3.693841in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{3.687743in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{3.681645in}{1.345685in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{1.359188in}}%
\pgfpathlineto{\pgfqpoint{3.669450in}{1.361581in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{1.352390in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{1.331577in}}%
\pgfpathlineto{\pgfqpoint{3.651157in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{3.638961in}{1.208100in}}%
\pgfpathlineto{\pgfqpoint{3.608473in}{0.939980in}}%
\pgfpathlineto{\pgfqpoint{3.602375in}{0.903312in}}%
\pgfpathlineto{\pgfqpoint{3.596277in}{0.876371in}}%
\pgfpathlineto{\pgfqpoint{3.590180in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{0.862118in}}%
\pgfpathlineto{\pgfqpoint{3.571886in}{0.875722in}}%
\pgfpathlineto{\pgfqpoint{3.565789in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{3.553593in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{3.547495in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{3.541398in}{0.960250in}}%
\pgfpathlineto{\pgfqpoint{3.535300in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{3.529202in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{3.523105in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{3.510909in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{3.498714in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{3.468225in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{3.456030in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{3.443834in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{3.437736in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{3.388955in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{3.382857in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.854535in}}%
\pgfpathlineto{\pgfqpoint{3.364564in}{0.894429in}}%
\pgfpathlineto{\pgfqpoint{3.358466in}{0.916560in}}%
\pgfpathlineto{\pgfqpoint{3.352368in}{0.933296in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{3.340173in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{3.334075in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{3.327977in}{0.926124in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{0.765397in}}%
\pgfpathlineto{\pgfqpoint{3.285293in}{0.754425in}}%
\pgfpathlineto{\pgfqpoint{3.279195in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{0.768323in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{3.260902in}{0.827527in}}%
\pgfpathlineto{\pgfqpoint{3.248707in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{3.230414in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{1.093986in}}%
\pgfpathlineto{\pgfqpoint{3.218218in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{1.135596in}}%
\pgfpathlineto{\pgfqpoint{3.206023in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{3.193827in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{3.187730in}{1.097171in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{3.151143in}{0.958950in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{0.952621in}}%
\pgfpathlineto{\pgfqpoint{3.138948in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{3.132850in}{0.957500in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{0.975595in}}%
\pgfpathlineto{\pgfqpoint{3.114557in}{0.982699in}}%
\pgfpathlineto{\pgfqpoint{3.108459in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{3.102361in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{3.096264in}{0.965153in}}%
\pgfpathlineto{\pgfqpoint{3.090166in}{0.940192in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{3.071873in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{0.709721in}}%
\pgfpathlineto{\pgfqpoint{3.053580in}{0.672895in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{3.041384in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{3.035286in}{0.667118in}}%
\pgfpathlineto{\pgfqpoint{3.029189in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{0.911808in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{2.992602in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{2.986505in}{0.994004in}}%
\pgfpathlineto{\pgfqpoint{2.980407in}{0.998282in}}%
\pgfpathlineto{\pgfqpoint{2.974309in}{0.992448in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{0.982339in}}%
\pgfpathlineto{\pgfqpoint{2.956016in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{2.943820in}{0.945780in}}%
\pgfpathlineto{\pgfqpoint{2.937723in}{0.949946in}}%
\pgfpathlineto{\pgfqpoint{2.931625in}{0.960604in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{2.919430in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{2.895039in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{2.888941in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{1.134505in}}%
\pgfpathlineto{\pgfqpoint{2.876745in}{1.136505in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{2.864550in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{2.858452in}{1.087441in}}%
\pgfpathlineto{\pgfqpoint{2.846257in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{2.834061in}{0.961712in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{0.918174in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{2.797475in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{1.049505in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{1.183352in}}%
\pgfpathlineto{\pgfqpoint{2.760889in}{1.220017in}}%
\pgfpathlineto{\pgfqpoint{2.754791in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{2.742595in}{1.279403in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{1.272987in}}%
\pgfpathlineto{\pgfqpoint{2.724302in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{2.712107in}{1.216849in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{2.681618in}{1.147490in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{2.657227in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{1.232779in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{1.222345in}}%
\pgfpathlineto{\pgfqpoint{2.614543in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.608445in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{2.602348in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{2.571859in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{0.886118in}}%
\pgfpathlineto{\pgfqpoint{2.559664in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.851188in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{0.877111in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{1.055376in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{2.474295in}{1.118838in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{1.121727in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{2.443807in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{1.059720in}}%
\pgfpathlineto{\pgfqpoint{2.419416in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.401123in}{0.954718in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{2.388927in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{2.382830in}{0.914489in}}%
\pgfpathlineto{\pgfqpoint{2.376732in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{2.370634in}{0.913353in}}%
\pgfpathlineto{\pgfqpoint{2.364536in}{0.922600in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{0.935814in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{2.334048in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{2.327950in}{1.034573in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.309657in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{2.297461in}{1.059512in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{2.266973in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{1.052525in}}%
\pgfpathlineto{\pgfqpoint{2.248680in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.242582in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{2.230386in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{2.199898in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{2.181605in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{2.175507in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{2.169409in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{2.163311in}{1.429323in}}%
\pgfpathlineto{\pgfqpoint{2.157214in}{1.404664in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{2.120627in}{1.218726in}}%
\pgfpathlineto{\pgfqpoint{2.114530in}{1.203371in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{2.102334in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{2.096236in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{2.090139in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{2.065748in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{2.059650in}{1.308853in}}%
\pgfpathlineto{\pgfqpoint{2.053552in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{2.047455in}{1.315833in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{1.294679in}}%
\pgfpathlineto{\pgfqpoint{2.029161in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{1.998673in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{1.155475in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{1.162801in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{1.962086in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{1.943793in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{1.344156in}}%
\pgfpathlineto{\pgfqpoint{1.925500in}{1.348879in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{1.913305in}{1.331056in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{1.901109in}{1.274101in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{1.187578in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.852327in}{0.920286in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{1.821839in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{1.815741in}{0.876804in}}%
\pgfpathlineto{\pgfqpoint{1.809643in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{1.797448in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{1.760861in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.047636in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{1.742568in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{1.069256in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{1.067968in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{1.045573in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{1.693786in}{1.020996in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.022545in}}%
\pgfpathlineto{\pgfqpoint{1.675493in}{1.031503in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.663298in}{1.065800in}}%
\pgfpathlineto{\pgfqpoint{1.651102in}{1.115883in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.192274in}}%
\pgfpathlineto{\pgfqpoint{1.626711in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{1.221346in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{1.224855in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{1.208453in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{1.190005in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{1.138963in}}%
\pgfpathlineto{\pgfqpoint{1.571832in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{1.553539in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{1.547441in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{1.541343in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{1.535245in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.516952in}{1.180826in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.295740in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{1.358665in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{1.361434in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.342602in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{1.419389in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.413291in}{1.175056in}}%
\pgfpathlineto{\pgfqpoint{1.407193in}{1.172457in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.223566in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.224995in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{1.352314in}{1.206414in}}%
\pgfpathlineto{\pgfqpoint{1.346216in}{1.184340in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{1.327923in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{1.303532in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{1.297434in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.291336in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{0.880433in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{0.892156in}}%
\pgfpathlineto{\pgfqpoint{1.273043in}{0.912567in}}%
\pgfpathlineto{\pgfqpoint{1.260848in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{1.248652in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{1.076645in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{1.098930in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{1.111153in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.100868in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.187675in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{0.911179in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.169382in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{1.163284in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{1.157186in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.013615in}}%
\pgfpathlineto{\pgfqpoint{1.132795in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{1.120600in}{0.986292in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{1.090111in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{0.780495in}}%
\pgfpathlineto{\pgfqpoint{1.077916in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{1.053525in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{0.949035in}}%
\pgfpathlineto{\pgfqpoint{1.035232in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{1.023036in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{1.016939in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.004743in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{0.998645in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{0.974255in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{0.920390in}}%
\pgfpathlineto{\pgfqpoint{0.962059in}{0.930288in}}%
\pgfpathlineto{\pgfqpoint{0.955961in}{0.950444in}}%
\pgfpathlineto{\pgfqpoint{0.949864in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{1.123063in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{1.175299in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{0.901082in}{1.187097in}}%
\pgfpathlineto{\pgfqpoint{0.894984in}{1.175750in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{1.153782in}}%
\pgfpathlineto{\pgfqpoint{0.882789in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{0.956402in}}%
\pgfpathlineto{\pgfqpoint{0.852300in}{0.921239in}}%
\pgfpathlineto{\pgfqpoint{0.846202in}{0.894273in}}%
\pgfpathlineto{\pgfqpoint{0.840105in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{0.827909in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{0.827909in}{0.875061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584000in}{0.565123in}}{\pgfqpoint{5.366000in}{1.234639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827909in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{0.834007in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{0.840105in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{0.846202in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{0.852300in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{0.894984in}{1.337687in}}%
\pgfpathlineto{\pgfqpoint{0.901082in}{1.352996in}}%
\pgfpathlineto{\pgfqpoint{0.907180in}{1.350470in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{0.949864in}{1.023652in}}%
\pgfpathlineto{\pgfqpoint{0.955961in}{0.983818in}}%
\pgfpathlineto{\pgfqpoint{0.962059in}{0.956957in}}%
\pgfpathlineto{\pgfqpoint{0.968157in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{0.974255in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{1.134288in}}%
\pgfpathlineto{\pgfqpoint{1.016939in}{1.151617in}}%
\pgfpathlineto{\pgfqpoint{1.023036in}{1.154504in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{1.035232in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{1.065720in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{0.846715in}}%
\pgfpathlineto{\pgfqpoint{1.077916in}{0.834253in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{1.090111in}{0.870429in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{0.918206in}}%
\pgfpathlineto{\pgfqpoint{1.108405in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{1.120600in}{1.190895in}}%
\pgfpathlineto{\pgfqpoint{1.126698in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{1.132795in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.233217in}}%
\pgfpathlineto{\pgfqpoint{1.144991in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.157186in}{1.069330in}}%
\pgfpathlineto{\pgfqpoint{1.163284in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.169382in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.187675in}{1.057766in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.224261in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{1.230359in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{1.242555in}{1.215478in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{1.100627in}}%
\pgfpathlineto{\pgfqpoint{1.266945in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{1.273043in}{0.923051in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{0.883222in}}%
\pgfpathlineto{\pgfqpoint{1.285239in}{0.858672in}}%
\pgfpathlineto{\pgfqpoint{1.291336in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{1.297434in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{1.303532in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{1.309630in}{0.937268in}}%
\pgfpathlineto{\pgfqpoint{1.321825in}{1.050622in}}%
\pgfpathlineto{\pgfqpoint{1.334020in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{1.340118in}{1.216041in}}%
\pgfpathlineto{\pgfqpoint{1.346216in}{1.253006in}}%
\pgfpathlineto{\pgfqpoint{1.352314in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{1.358411in}{1.287478in}}%
\pgfpathlineto{\pgfqpoint{1.364509in}{1.284121in}}%
\pgfpathlineto{\pgfqpoint{1.370607in}{1.270017in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.247499in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{1.407193in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{1.413291in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{1.419389in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{1.431584in}{1.188815in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{1.267124in}}%
\pgfpathlineto{\pgfqpoint{1.455975in}{1.348966in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.406539in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{1.418201in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{1.529148in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{1.535245in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{1.541343in}{0.974722in}}%
\pgfpathlineto{\pgfqpoint{1.547441in}{0.960531in}}%
\pgfpathlineto{\pgfqpoint{1.553539in}{0.961225in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{0.977154in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{1.577930in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{1.263642in}}%
\pgfpathlineto{\pgfqpoint{1.608418in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{1.295370in}}%
\pgfpathlineto{\pgfqpoint{1.626711in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{1.645005in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{1.113405in}}%
\pgfpathlineto{\pgfqpoint{1.663298in}{1.082101in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{1.675493in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{1.042632in}}%
\pgfpathlineto{\pgfqpoint{1.693786in}{1.055749in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.712080in}{1.130798in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{1.220635in}}%
\pgfpathlineto{\pgfqpoint{1.742568in}{1.227767in}}%
\pgfpathlineto{\pgfqpoint{1.748666in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.220489in}}%
\pgfpathlineto{\pgfqpoint{1.760861in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{1.186941in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.797448in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{1.815741in}{0.947098in}}%
\pgfpathlineto{\pgfqpoint{1.821839in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{1.840132in}{0.894358in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{1.852327in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{1.012615in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{1.128942in}}%
\pgfpathlineto{\pgfqpoint{1.895011in}{1.313401in}}%
\pgfpathlineto{\pgfqpoint{1.901109in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{1.907207in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{1.913305in}{1.425885in}}%
\pgfpathlineto{\pgfqpoint{1.919402in}{1.435737in}}%
\pgfpathlineto{\pgfqpoint{1.925500in}{1.430015in}}%
\pgfpathlineto{\pgfqpoint{1.931598in}{1.410440in}}%
\pgfpathlineto{\pgfqpoint{1.937695in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.949891in}{1.285227in}}%
\pgfpathlineto{\pgfqpoint{1.968184in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{1.096962in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{1.070530in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{1.992575in}{1.056821in}}%
\pgfpathlineto{\pgfqpoint{1.998673in}{1.069607in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{2.016966in}{1.164163in}}%
\pgfpathlineto{\pgfqpoint{2.029161in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.290801in}}%
\pgfpathlineto{\pgfqpoint{2.047455in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{2.053552in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{2.059650in}{1.284666in}}%
\pgfpathlineto{\pgfqpoint{2.065748in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{2.090139in}{1.126011in}}%
\pgfpathlineto{\pgfqpoint{2.096236in}{1.100468in}}%
\pgfpathlineto{\pgfqpoint{2.102334in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{2.114530in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{2.120627in}{1.114625in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{2.157214in}{1.413906in}}%
\pgfpathlineto{\pgfqpoint{2.163311in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{2.169409in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{2.175507in}{1.508967in}}%
\pgfpathlineto{\pgfqpoint{2.181605in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.187702in}{1.501734in}}%
\pgfpathlineto{\pgfqpoint{2.193800in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{2.199898in}{1.436161in}}%
\pgfpathlineto{\pgfqpoint{2.212093in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{2.242582in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{2.248680in}{1.018177in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{0.998767in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{2.266973in}{0.996860in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{2.285266in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{2.297461in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{2.309657in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.133734in}}%
\pgfpathlineto{\pgfqpoint{2.327950in}{1.118173in}}%
\pgfpathlineto{\pgfqpoint{2.334048in}{1.095781in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{0.985738in}}%
\pgfpathlineto{\pgfqpoint{2.364536in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{2.370634in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{2.376732in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{2.382830in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{2.388927in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{1.004048in}}%
\pgfpathlineto{\pgfqpoint{2.407220in}{1.070640in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{1.216732in}}%
\pgfpathlineto{\pgfqpoint{2.443807in}{1.274318in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{2.462100in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{2.468198in}{1.322603in}}%
\pgfpathlineto{\pgfqpoint{2.474295in}{1.317431in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{2.486491in}{1.280846in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{1.249283in}}%
\pgfpathlineto{\pgfqpoint{2.498686in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{2.547468in}{0.839525in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{0.833156in}}%
\pgfpathlineto{\pgfqpoint{2.559664in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{0.868245in}}%
\pgfpathlineto{\pgfqpoint{2.571859in}{0.907832in}}%
\pgfpathlineto{\pgfqpoint{2.584055in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{2.602348in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{2.608445in}{1.246360in}}%
\pgfpathlineto{\pgfqpoint{2.614543in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{2.620641in}{1.305827in}}%
\pgfpathlineto{\pgfqpoint{2.626739in}{1.314346in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.309230in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{2.645032in}{1.266273in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{2.681618in}{1.115200in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{1.133876in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{1.159036in}}%
\pgfpathlineto{\pgfqpoint{2.712107in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{2.724302in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{1.352775in}}%
\pgfpathlineto{\pgfqpoint{2.742595in}{1.358772in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{1.350377in}}%
\pgfpathlineto{\pgfqpoint{2.754791in}{1.326188in}}%
\pgfpathlineto{\pgfqpoint{2.760889in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{2.797475in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{2.809670in}{0.886045in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{0.882957in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{2.834061in}{0.972377in}}%
\pgfpathlineto{\pgfqpoint{2.864550in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.870648in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.876745in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{2.888941in}{1.268273in}}%
\pgfpathlineto{\pgfqpoint{2.895039in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.907234in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{2.919430in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{1.061735in}}%
\pgfpathlineto{\pgfqpoint{2.931625in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{2.937723in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{2.943820in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{2.949918in}{1.049537in}}%
\pgfpathlineto{\pgfqpoint{2.956016in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{2.974309in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{2.980407in}{1.188541in}}%
\pgfpathlineto{\pgfqpoint{2.986505in}{1.194693in}}%
\pgfpathlineto{\pgfqpoint{2.992602in}{1.183049in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.151192in}}%
\pgfpathlineto{\pgfqpoint{3.004798in}{1.098276in}}%
\pgfpathlineto{\pgfqpoint{3.016993in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{3.029189in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{3.035286in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{3.041384in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{3.053580in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{3.059677in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{3.084068in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.090166in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{3.096264in}{1.159877in}}%
\pgfpathlineto{\pgfqpoint{3.102361in}{1.171518in}}%
\pgfpathlineto{\pgfqpoint{3.108459in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{3.114557in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{3.138948in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{3.151143in}{1.050190in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{3.187730in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{3.193827in}{1.286750in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{3.206023in}{1.324480in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{3.218218in}{1.301191in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{3.230414in}{1.213305in}}%
\pgfpathlineto{\pgfqpoint{3.242609in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{3.260902in}{0.874910in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{0.792525in}}%
\pgfpathlineto{\pgfqpoint{3.279195in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{3.285293in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{3.291391in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{3.297489in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{3.309684in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{1.041716in}}%
\pgfpathlineto{\pgfqpoint{3.327977in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{3.334075in}{1.105411in}}%
\pgfpathlineto{\pgfqpoint{3.340173in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{3.352368in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{3.358466in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{3.376759in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{3.382857in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{3.388955in}{0.946040in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{3.401150in}{0.998465in}}%
\pgfpathlineto{\pgfqpoint{3.407248in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{3.431639in}{1.336699in}}%
\pgfpathlineto{\pgfqpoint{3.437736in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{3.443834in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{3.462127in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{3.468225in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{3.474323in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{3.480420in}{0.961995in}}%
\pgfpathlineto{\pgfqpoint{3.486518in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{3.492616in}{0.958172in}}%
\pgfpathlineto{\pgfqpoint{3.498714in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{3.510909in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{3.523105in}{1.085621in}}%
\pgfpathlineto{\pgfqpoint{3.529202in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{3.535300in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{3.541398in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{3.547495in}{1.067559in}}%
\pgfpathlineto{\pgfqpoint{3.553593in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{3.577984in}{0.877645in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{3.590180in}{0.848990in}}%
\pgfpathlineto{\pgfqpoint{3.596277in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{3.602375in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{3.608473in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{3.614570in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{1.132117in}}%
\pgfpathlineto{\pgfqpoint{3.645059in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{3.651157in}{1.407085in}}%
\pgfpathlineto{\pgfqpoint{3.657255in}{1.448188in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{3.669450in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{3.675548in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{3.681645in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{3.687743in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{3.699939in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{3.718232in}{1.126265in}}%
\pgfpathlineto{\pgfqpoint{3.724330in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{3.730427in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{3.736525in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{3.742623in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{3.748720in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{3.754818in}{1.046502in}}%
\pgfpathlineto{\pgfqpoint{3.767014in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{3.779209in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{3.785307in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{3.791405in}{1.209064in}}%
\pgfpathlineto{\pgfqpoint{3.797502in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{3.809698in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{3.827991in}{1.125308in}}%
\pgfpathlineto{\pgfqpoint{3.840186in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{3.846284in}{1.053702in}}%
\pgfpathlineto{\pgfqpoint{3.852382in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{3.858480in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{3.864577in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.087086in}}%
\pgfpathlineto{\pgfqpoint{3.876773in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{3.888968in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{1.359633in}}%
\pgfpathlineto{\pgfqpoint{3.913359in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{3.919457in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{3.925555in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{3.937750in}{1.414722in}}%
\pgfpathlineto{\pgfqpoint{3.943848in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{3.949945in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{3.962141in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{3.992630in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{3.998727in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{4.004825in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{4.010923in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{4.017020in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{0.896635in}}%
\pgfpathlineto{\pgfqpoint{4.029216in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{4.059705in}{1.086635in}}%
\pgfpathlineto{\pgfqpoint{4.071900in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{4.077998in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{4.084095in}{1.182637in}}%
\pgfpathlineto{\pgfqpoint{4.090193in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{4.096291in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{4.102389in}{1.197284in}}%
\pgfpathlineto{\pgfqpoint{4.108486in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{4.120682in}{1.174779in}}%
\pgfpathlineto{\pgfqpoint{4.132877in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{4.138975in}{1.148372in}}%
\pgfpathlineto{\pgfqpoint{4.145073in}{1.146313in}}%
\pgfpathlineto{\pgfqpoint{4.151170in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{4.157268in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{1.175392in}}%
\pgfpathlineto{\pgfqpoint{4.169464in}{1.197609in}}%
\pgfpathlineto{\pgfqpoint{4.181659in}{1.257384in}}%
\pgfpathlineto{\pgfqpoint{4.199952in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{4.206050in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{4.212148in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{4.218245in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{4.224343in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{1.372336in}}%
\pgfpathlineto{\pgfqpoint{4.236539in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{4.242636in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{4.254832in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{4.273125in}{0.970449in}}%
\pgfpathlineto{\pgfqpoint{4.279223in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{4.285320in}{0.883759in}}%
\pgfpathlineto{\pgfqpoint{4.291418in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{4.297516in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{4.309711in}{0.927052in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{4.328005in}{1.125727in}}%
\pgfpathlineto{\pgfqpoint{4.346298in}{1.352530in}}%
\pgfpathlineto{\pgfqpoint{4.352395in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{4.358493in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{4.370689in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{4.376786in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{4.382884in}{1.508572in}}%
\pgfpathlineto{\pgfqpoint{4.388982in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{4.401177in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{4.419470in}{1.319743in}}%
\pgfpathlineto{\pgfqpoint{4.425568in}{1.293668in}}%
\pgfpathlineto{\pgfqpoint{4.431666in}{1.275242in}}%
\pgfpathlineto{\pgfqpoint{4.437764in}{1.265345in}}%
\pgfpathlineto{\pgfqpoint{4.443861in}{1.263407in}}%
\pgfpathlineto{\pgfqpoint{4.449959in}{1.269768in}}%
\pgfpathlineto{\pgfqpoint{4.456057in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{4.474350in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{4.480448in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{4.486545in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{4.498741in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{1.300827in}}%
\pgfpathlineto{\pgfqpoint{4.510936in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{4.523132in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{4.541425in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{4.547523in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{4.553620in}{0.949046in}}%
\pgfpathlineto{\pgfqpoint{4.559718in}{0.933781in}}%
\pgfpathlineto{\pgfqpoint{4.565816in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{4.571914in}{0.947115in}}%
\pgfpathlineto{\pgfqpoint{4.578011in}{0.976073in}}%
\pgfpathlineto{\pgfqpoint{4.584109in}{1.017216in}}%
\pgfpathlineto{\pgfqpoint{4.596305in}{1.127383in}}%
\pgfpathlineto{\pgfqpoint{4.614598in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{4.620695in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{4.626793in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{4.632891in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.638989in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{4.645086in}{1.442280in}}%
\pgfpathlineto{\pgfqpoint{4.651184in}{1.430989in}}%
\pgfpathlineto{\pgfqpoint{4.657282in}{1.408938in}}%
\pgfpathlineto{\pgfqpoint{4.663380in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{1.294842in}}%
\pgfpathlineto{\pgfqpoint{4.693868in}{1.163933in}}%
\pgfpathlineto{\pgfqpoint{4.706064in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{4.718259in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{4.724357in}{1.055824in}}%
\pgfpathlineto{\pgfqpoint{4.730455in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{4.736552in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{4.742650in}{1.075931in}}%
\pgfpathlineto{\pgfqpoint{4.754845in}{1.107971in}}%
\pgfpathlineto{\pgfqpoint{4.767041in}{1.138768in}}%
\pgfpathlineto{\pgfqpoint{4.773139in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{4.779236in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{4.785334in}{1.155260in}}%
\pgfpathlineto{\pgfqpoint{4.791432in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{4.797530in}{1.137323in}}%
\pgfpathlineto{\pgfqpoint{4.803627in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{4.828018in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{4.834116in}{1.021180in}}%
\pgfpathlineto{\pgfqpoint{4.840214in}{1.014060in}}%
\pgfpathlineto{\pgfqpoint{4.846311in}{1.015483in}}%
\pgfpathlineto{\pgfqpoint{4.852409in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{4.858507in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{4.864605in}{1.083754in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{4.907289in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{4.913386in}{1.488573in}}%
\pgfpathlineto{\pgfqpoint{4.919484in}{1.511664in}}%
\pgfpathlineto{\pgfqpoint{4.925582in}{1.519790in}}%
\pgfpathlineto{\pgfqpoint{4.931680in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{1.487419in}}%
\pgfpathlineto{\pgfqpoint{4.943875in}{1.447957in}}%
\pgfpathlineto{\pgfqpoint{4.949973in}{1.394878in}}%
\pgfpathlineto{\pgfqpoint{4.962168in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{4.980461in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{4.986559in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{4.992657in}{0.954949in}}%
\pgfpathlineto{\pgfqpoint{4.998755in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{5.004852in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{5.010950in}{0.933738in}}%
\pgfpathlineto{\pgfqpoint{5.017048in}{0.959811in}}%
\pgfpathlineto{\pgfqpoint{5.023145in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{1.101477in}}%
\pgfpathlineto{\pgfqpoint{5.047536in}{1.207840in}}%
\pgfpathlineto{\pgfqpoint{5.053634in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{5.059732in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{5.065830in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{5.071927in}{1.321855in}}%
\pgfpathlineto{\pgfqpoint{5.078025in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{5.084123in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{5.090220in}{1.295051in}}%
\pgfpathlineto{\pgfqpoint{5.114611in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{5.120709in}{1.193999in}}%
\pgfpathlineto{\pgfqpoint{5.126807in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{5.132905in}{1.192159in}}%
\pgfpathlineto{\pgfqpoint{5.139002in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{5.145100in}{1.223435in}}%
\pgfpathlineto{\pgfqpoint{5.157295in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{5.169491in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{5.175589in}{1.363353in}}%
\pgfpathlineto{\pgfqpoint{5.181686in}{1.380594in}}%
\pgfpathlineto{\pgfqpoint{5.187784in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{5.193882in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{5.199980in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{5.206077in}{1.337789in}}%
\pgfpathlineto{\pgfqpoint{5.212175in}{1.295830in}}%
\pgfpathlineto{\pgfqpoint{5.224370in}{1.182025in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{5.254859in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{5.273152in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{5.285348in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{5.291445in}{0.849025in}}%
\pgfpathlineto{\pgfqpoint{5.303641in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{5.334130in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{5.340227in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{5.346325in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{5.352423in}{1.270339in}}%
\pgfpathlineto{\pgfqpoint{5.358520in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{5.364618in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{5.370716in}{1.251976in}}%
\pgfpathlineto{\pgfqpoint{5.382911in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{5.401205in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{5.407302in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{5.413400in}{1.107866in}}%
\pgfpathlineto{\pgfqpoint{5.419498in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{5.431693in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{5.437791in}{1.088978in}}%
\pgfpathlineto{\pgfqpoint{5.443889in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{5.449986in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{5.468280in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{5.474377in}{1.135783in}}%
\pgfpathlineto{\pgfqpoint{5.480475in}{1.137406in}}%
\pgfpathlineto{\pgfqpoint{5.486573in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{5.492670in}{1.124222in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{1.106602in}}%
\pgfpathlineto{\pgfqpoint{5.504866in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{5.510964in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{5.523159in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{5.535355in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{5.541452in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{5.547550in}{0.819414in}}%
\pgfpathlineto{\pgfqpoint{5.553648in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{5.559745in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{5.565843in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{5.571941in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{5.578039in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{5.590234in}{1.004714in}}%
\pgfpathlineto{\pgfqpoint{5.614625in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{5.620723in}{1.340165in}}%
\pgfpathlineto{\pgfqpoint{5.626820in}{1.380563in}}%
\pgfpathlineto{\pgfqpoint{5.632918in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{5.639016in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{5.645114in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{5.651211in}{1.377178in}}%
\pgfpathlineto{\pgfqpoint{5.657309in}{1.336956in}}%
\pgfpathlineto{\pgfqpoint{5.669505in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{5.687798in}{1.047718in}}%
\pgfpathlineto{\pgfqpoint{5.693895in}{1.001050in}}%
\pgfpathlineto{\pgfqpoint{5.699993in}{0.966399in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{5.706091in}{0.944689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.584000in}{1.799762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{1.799762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584000in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{5.950000in}{1.799762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154720in,y=1.997305in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681222in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.301306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139557in}{1.301306in}}{\pgfqpoint{2.139557in}{1.329083in}}%
\pgfpathlineto{\pgfqpoint{2.139557in}{1.702540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139557in}{1.730318in}}{\pgfqpoint{2.111780in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{1.730318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{1.730318in}}{\pgfqpoint{0.653444in}{1.702540in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{1.329083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.653444in}{1.301306in}}{\pgfqpoint{0.681222in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{0.681222in}{1.301306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709000in}{1.626151in}}%
\pgfpathlineto{\pgfqpoint{0.847889in}{1.626151in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.626151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097889in,y=1.577540in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Greenland Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709000in}{1.432478in}}%
\pgfpathlineto{\pgfqpoint{0.847889in}{1.432478in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.432478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097889in,y=1.383867in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Antarctica Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627778in}{4.675000in}}%
\pgfpathlineto{\pgfqpoint{6.872764in}{4.675000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.900542in}{4.675000in}}{\pgfqpoint{6.900542in}{4.702778in}}%
\pgfpathlineto{\pgfqpoint{6.900542in}{5.269907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.900542in}{5.297685in}}{\pgfqpoint{6.872764in}{5.297685in}}%
\pgfpathlineto{\pgfqpoint{5.627778in}{5.297685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600000in}{5.297685in}}{\pgfqpoint{5.600000in}{5.269907in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{4.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600000in}{4.675000in}}{\pgfqpoint{5.627778in}{4.675000in}}%
\pgfpathlineto{\pgfqpoint{5.627778in}{4.675000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655556in}{5.193518in}}%
\pgfpathlineto{\pgfqpoint{5.794444in}{5.193518in}}%
\pgfpathlineto{\pgfqpoint{5.933333in}{5.193518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044444in,y=5.144907in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655556in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{5.794444in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{5.933333in}{4.999846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044444in,y=4.951234in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.655556in}{4.806173in}}%
\pgfpathlineto{\pgfqpoint{5.794444in}{4.806173in}}%
\pgfpathlineto{\pgfqpoint{5.933333in}{4.806173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044444in,y=4.757562in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alt Feedback}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/wheen_unforced_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.385000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660227in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660227in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131818in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603409in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546591in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018182in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489773in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489773in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.287778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.108766in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.710681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.662455in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.061188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.012962in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.411695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.363470in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.762202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.713977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.112709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.064484in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.463216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.414991in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.813723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.765498in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=1.732500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ice Volume (10$^7$ km$^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.385000in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{0.971932in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{1.767135in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{2.398812in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{2.601441in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.747261in}}%
\pgfpathlineto{\pgfqpoint{1.035341in}{2.847345in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.883182in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{2.910903in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{2.931410in}}%
\pgfpathlineto{\pgfqpoint{1.056477in}{2.945526in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{2.954000in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.957500in}}%
\pgfpathlineto{\pgfqpoint{1.072330in}{2.956635in}}%
\pgfpathlineto{\pgfqpoint{1.077614in}{2.951961in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{2.943980in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.887293in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.828053in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.716107in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{2.559808in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.479041in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.343702in}}%
\pgfpathlineto{\pgfqpoint{1.267841in}{2.289329in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{2.253937in}}%
\pgfpathlineto{\pgfqpoint{1.299545in}{2.222795in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{2.195523in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.171752in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{2.151112in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{1.384091in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{2.096804in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{2.083461in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{2.072645in}}%
\pgfpathlineto{\pgfqpoint{1.473920in}{2.061994in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{2.053869in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{2.046654in}}%
\pgfpathlineto{\pgfqpoint{1.569034in}{2.040789in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.036395in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.032870in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{2.030589in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{2.029361in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.029015in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.029015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.385000in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.889967in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.185153in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{2.391121in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.569866in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.670742in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.755111in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.821680in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.869451in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.886054in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.897719in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.904409in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.906109in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.902823in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{2.881405in}}%
\pgfpathlineto{\pgfqpoint{1.183295in}{2.863378in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{2.813102in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{2.744642in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.659184in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.558179in}}%
\pgfpathlineto{\pgfqpoint{1.241420in}{2.381282in}}%
\pgfpathlineto{\pgfqpoint{1.262557in}{2.108587in}}%
\pgfpathlineto{\pgfqpoint{1.294261in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{1.341818in}{1.016814in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{0.662791in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{0.531129in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{0.518528in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{0.510643in}}%
\pgfpathlineto{\pgfqpoint{1.421080in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{0.509101in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.436932in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{0.542110in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{1.458068in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{1.468636in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{0.928988in}}%
\pgfpathlineto{\pgfqpoint{1.510909in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.382520in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.222750in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{1.627159in}{2.546851in}}%
\pgfpathlineto{\pgfqpoint{1.637727in}{2.627996in}}%
\pgfpathlineto{\pgfqpoint{1.648295in}{2.693407in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{2.742099in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{2.773350in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.786720in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.786645in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{2.782072in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.773029in}}%
\pgfpathlineto{\pgfqpoint{1.701136in}{2.759560in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{2.741727in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.693313in}}%
\pgfpathlineto{\pgfqpoint{1.727557in}{2.628646in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.548840in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{2.455250in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.292496in}}%
\pgfpathlineto{\pgfqpoint{1.785682in}{2.043424in}}%
\pgfpathlineto{\pgfqpoint{1.822670in}{1.566221in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.237264in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{1.880795in}{0.907536in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{0.821177in}}%
\pgfpathlineto{\pgfqpoint{1.901932in}{0.749009in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{1.923068in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{1.933636in}{0.627454in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{1.944205in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{1.954773in}{0.630757in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{1.975909in}{0.701287in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{0.760325in}}%
\pgfpathlineto{\pgfqpoint{1.997045in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{2.023466in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{2.044602in}{1.307415in}}%
\pgfpathlineto{\pgfqpoint{2.076307in}{1.694676in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.074542in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.244415in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.392618in}}%
\pgfpathlineto{\pgfqpoint{2.150284in}{2.476747in}}%
\pgfpathlineto{\pgfqpoint{2.160852in}{2.547587in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{2.645244in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.659935in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{2.670611in}}%
\pgfpathlineto{\pgfqpoint{2.197841in}{2.677235in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.679788in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{2.672689in}}%
\pgfpathlineto{\pgfqpoint{2.218977in}{2.663084in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.649501in}}%
\pgfpathlineto{\pgfqpoint{2.234830in}{2.610669in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.556881in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{2.489061in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{2.408374in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.298239in}{2.103566in}}%
\pgfpathlineto{\pgfqpoint{2.324659in}{1.803414in}}%
\pgfpathlineto{\pgfqpoint{2.366932in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{0.967065in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{2.425057in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{2.446193in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{2.451477in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{0.726631in}}%
\pgfpathlineto{\pgfqpoint{2.462045in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{0.723164in}}%
\pgfpathlineto{\pgfqpoint{2.472614in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{0.746828in}}%
\pgfpathlineto{\pgfqpoint{2.488466in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{2.509602in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.520170in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{2.536023in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{1.420133in}}%
\pgfpathlineto{\pgfqpoint{2.636420in}{2.107537in}}%
\pgfpathlineto{\pgfqpoint{2.652273in}{2.252764in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.376174in}}%
\pgfpathlineto{\pgfqpoint{2.678693in}{2.444139in}}%
\pgfpathlineto{\pgfqpoint{2.689261in}{2.499399in}}%
\pgfpathlineto{\pgfqpoint{2.699830in}{2.541121in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.556701in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{2.568681in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.577019in}}%
\pgfpathlineto{\pgfqpoint{2.720966in}{2.581688in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{2.582678in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{2.579994in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{2.573654in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{2.563692in}}%
\pgfpathlineto{\pgfqpoint{2.747386in}{2.550153in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{2.512608in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{2.461686in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{2.398271in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.323439in}}%
\pgfpathlineto{\pgfqpoint{2.805511in}{2.192573in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{1.991125in}}%
\pgfpathlineto{\pgfqpoint{2.858352in}{1.658551in}}%
\pgfpathlineto{\pgfqpoint{2.890057in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{2.905909in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{1.059989in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{0.987953in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{2.953466in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{2.964034in}{0.843976in}}%
\pgfpathlineto{\pgfqpoint{2.969318in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{2.974602in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{2.979886in}{0.816887in}}%
\pgfpathlineto{\pgfqpoint{2.985170in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{2.995739in}{0.821160in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{3.006307in}{0.841307in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{0.921289in}}%
\pgfpathlineto{\pgfqpoint{3.038011in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{3.048580in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{3.106705in}{1.569106in}}%
\pgfpathlineto{\pgfqpoint{3.148977in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{3.170114in}{2.170418in}}%
\pgfpathlineto{\pgfqpoint{3.185966in}{2.286476in}}%
\pgfpathlineto{\pgfqpoint{3.196534in}{2.351363in}}%
\pgfpathlineto{\pgfqpoint{3.207102in}{2.405059in}}%
\pgfpathlineto{\pgfqpoint{3.217670in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{3.228239in}{2.475805in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{2.485453in}}%
\pgfpathlineto{\pgfqpoint{3.238807in}{2.491802in}}%
\pgfpathlineto{\pgfqpoint{3.244091in}{2.494833in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.494543in}}%
\pgfpathlineto{\pgfqpoint{3.254659in}{2.490938in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{2.484039in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.473880in}}%
\pgfpathlineto{\pgfqpoint{3.270511in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{3.281080in}{2.424384in}}%
\pgfpathlineto{\pgfqpoint{3.291648in}{2.376310in}}%
\pgfpathlineto{\pgfqpoint{3.302216in}{2.317111in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{3.333920in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{3.355057in}{1.894495in}}%
\pgfpathlineto{\pgfqpoint{3.418466in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{3.434318in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{3.450170in}{1.074355in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{1.016195in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{3.487159in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{3.492443in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{3.497727in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{3.503011in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{3.508295in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{3.513580in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{3.518864in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{3.524148in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{3.529432in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.959043in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{3.561136in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{3.571705in}{1.121992in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.407692in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{1.693299in}}%
\pgfpathlineto{\pgfqpoint{3.672102in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{3.687955in}{2.097829in}}%
\pgfpathlineto{\pgfqpoint{3.703807in}{2.206628in}}%
\pgfpathlineto{\pgfqpoint{3.714375in}{2.268305in}}%
\pgfpathlineto{\pgfqpoint{3.724943in}{2.320147in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{2.361359in}}%
\pgfpathlineto{\pgfqpoint{3.746080in}{2.391324in}}%
\pgfpathlineto{\pgfqpoint{3.751364in}{2.401943in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{2.409597in}}%
\pgfpathlineto{\pgfqpoint{3.761932in}{2.414263in}}%
\pgfpathlineto{\pgfqpoint{3.767216in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.414593in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{3.783068in}{2.402983in}}%
\pgfpathlineto{\pgfqpoint{3.788352in}{2.392765in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{2.363739in}}%
\pgfpathlineto{\pgfqpoint{3.809489in}{2.323707in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{2.273370in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.213582in}}%
\pgfpathlineto{\pgfqpoint{3.846477in}{2.108416in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{1.988208in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.931023in}{1.407838in}}%
\pgfpathlineto{\pgfqpoint{3.952159in}{1.250839in}}%
\pgfpathlineto{\pgfqpoint{3.968011in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{1.095879in}}%
\pgfpathlineto{\pgfqpoint{3.989148in}{1.049958in}}%
\pgfpathlineto{\pgfqpoint{3.999716in}{1.014360in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{4.015568in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{4.020852in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{4.026136in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{4.031420in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{4.036705in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{4.041989in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{4.047273in}{0.991977in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.073693in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{1.127191in}}%
\pgfpathlineto{\pgfqpoint{4.100114in}{1.219628in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{1.328072in}}%
\pgfpathlineto{\pgfqpoint{4.137102in}{1.490535in}}%
\pgfpathlineto{\pgfqpoint{4.200511in}{1.996850in}}%
\pgfpathlineto{\pgfqpoint{4.216364in}{2.103550in}}%
\pgfpathlineto{\pgfqpoint{4.232216in}{2.194076in}}%
\pgfpathlineto{\pgfqpoint{4.242784in}{2.243848in}}%
\pgfpathlineto{\pgfqpoint{4.253352in}{2.284233in}}%
\pgfpathlineto{\pgfqpoint{4.263920in}{2.314613in}}%
\pgfpathlineto{\pgfqpoint{4.269205in}{2.325905in}}%
\pgfpathlineto{\pgfqpoint{4.274489in}{2.334543in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{2.340497in}}%
\pgfpathlineto{\pgfqpoint{4.285057in}{2.343747in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{2.337245in}}%
\pgfpathlineto{\pgfqpoint{4.306193in}{2.329710in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{2.319543in}}%
\pgfpathlineto{\pgfqpoint{4.322045in}{2.291512in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{2.253644in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{2.206588in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.151143in}}%
\pgfpathlineto{\pgfqpoint{4.369602in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{1.905529in}}%
\pgfpathlineto{\pgfqpoint{4.422443in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{4.454148in}{1.420304in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{4.485852in}{1.220027in}}%
\pgfpathlineto{\pgfqpoint{4.496420in}{1.167225in}}%
\pgfpathlineto{\pgfqpoint{4.506989in}{1.122878in}}%
\pgfpathlineto{\pgfqpoint{4.517557in}{1.087662in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{4.533409in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{4.538693in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{4.543977in}{1.042701in}}%
\pgfpathlineto{\pgfqpoint{4.549261in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{4.554545in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{4.559830in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{4.570398in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{4.580966in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{4.591534in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{4.602102in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{4.612670in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{4.670795in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{4.713068in}{1.908107in}}%
\pgfpathlineto{\pgfqpoint{4.734205in}{2.042704in}}%
\pgfpathlineto{\pgfqpoint{4.750057in}{2.127867in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.175409in}}%
\pgfpathlineto{\pgfqpoint{4.771193in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.245074in}}%
\pgfpathlineto{\pgfqpoint{4.792330in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{4.797614in}{2.273086in}}%
\pgfpathlineto{\pgfqpoint{4.802898in}{2.277592in}}%
\pgfpathlineto{\pgfqpoint{4.808182in}{2.279651in}}%
\pgfpathlineto{\pgfqpoint{4.813466in}{2.279259in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.276425in}}%
\pgfpathlineto{\pgfqpoint{4.824034in}{2.271165in}}%
\pgfpathlineto{\pgfqpoint{4.829318in}{2.263506in}}%
\pgfpathlineto{\pgfqpoint{4.839886in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{4.850455in}{2.209735in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{4.871591in}{2.122088in}}%
\pgfpathlineto{\pgfqpoint{4.887443in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{4.903295in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{4.929716in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{4.971989in}{1.467081in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{5.008977in}{1.255106in}}%
\pgfpathlineto{\pgfqpoint{5.019545in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{5.030114in}{1.170098in}}%
\pgfpathlineto{\pgfqpoint{5.040682in}{1.139818in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{1.118345in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{1.111014in}}%
\pgfpathlineto{\pgfqpoint{5.061818in}{1.105988in}}%
\pgfpathlineto{\pgfqpoint{5.067102in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{5.077670in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{5.082955in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{5.088239in}{1.115660in}}%
\pgfpathlineto{\pgfqpoint{5.093523in}{1.124470in}}%
\pgfpathlineto{\pgfqpoint{5.104091in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{5.114659in}{1.181352in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{5.135795in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{5.151648in}{1.352873in}}%
\pgfpathlineto{\pgfqpoint{5.172784in}{1.480764in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.584736in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.584736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.385000in}}{\pgfqpoint{4.650000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{1.003636in}{1.324187in}}%
\pgfpathlineto{\pgfqpoint{1.045909in}{1.968790in}}%
\pgfpathlineto{\pgfqpoint{1.067045in}{2.249385in}}%
\pgfpathlineto{\pgfqpoint{1.082898in}{2.428495in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.575743in}}%
\pgfpathlineto{\pgfqpoint{1.109318in}{2.654747in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{2.717848in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{2.764896in}}%
\pgfpathlineto{\pgfqpoint{1.135739in}{2.782428in}}%
\pgfpathlineto{\pgfqpoint{1.141023in}{2.796013in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.805708in}}%
\pgfpathlineto{\pgfqpoint{1.151591in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.813719in}}%
\pgfpathlineto{\pgfqpoint{1.162159in}{2.812223in}}%
\pgfpathlineto{\pgfqpoint{1.167443in}{2.807207in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{2.798794in}}%
\pgfpathlineto{\pgfqpoint{1.178011in}{2.787118in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{2.754569in}}%
\pgfpathlineto{\pgfqpoint{1.199148in}{2.710822in}}%
\pgfpathlineto{\pgfqpoint{1.209716in}{2.657257in}}%
\pgfpathlineto{\pgfqpoint{1.225568in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{2.414132in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{1.347102in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.689676in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{1.652016in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{1.622115in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{1.585685in}}%
\pgfpathlineto{\pgfqpoint{1.405227in}{1.581359in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.578221in}}%
\pgfpathlineto{\pgfqpoint{1.421080in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{1.426364in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{1.619305in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{1.687927in}}%
\pgfpathlineto{\pgfqpoint{1.495057in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{1.834909in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.969088in}}%
\pgfpathlineto{\pgfqpoint{1.579602in}{2.037022in}}%
\pgfpathlineto{\pgfqpoint{1.595455in}{2.080834in}}%
\pgfpathlineto{\pgfqpoint{1.611307in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{2.153126in}}%
\pgfpathlineto{\pgfqpoint{1.643011in}{2.165382in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{2.173847in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.178593in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{2.179749in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{2.172095in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{2.163792in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{2.152904in}}%
\pgfpathlineto{\pgfqpoint{1.732841in}{2.132451in}}%
\pgfpathlineto{\pgfqpoint{1.748693in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{1.817386in}{1.987630in}}%
\pgfpathlineto{\pgfqpoint{1.838523in}{1.954798in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{1.902738in}}%
\pgfpathlineto{\pgfqpoint{1.896648in}{1.896037in}}%
\pgfpathlineto{\pgfqpoint{1.907216in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{1.888175in}}%
\pgfpathlineto{\pgfqpoint{1.928352in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{1.887383in}}%
\pgfpathlineto{\pgfqpoint{1.949489in}{1.889422in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{1.895180in}}%
\pgfpathlineto{\pgfqpoint{1.981193in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{1.918523in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{1.940435in}}%
\pgfpathlineto{\pgfqpoint{2.081591in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{2.000774in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.013153in}}%
\pgfpathlineto{\pgfqpoint{2.139716in}{2.020241in}}%
\pgfpathlineto{\pgfqpoint{2.155568in}{2.025329in}}%
\pgfpathlineto{\pgfqpoint{2.171420in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{2.187273in}{2.029490in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.028739in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{2.009537in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{1.973696in}}%
\pgfpathlineto{\pgfqpoint{2.388068in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{2.440909in}{1.960125in}}%
\pgfpathlineto{\pgfqpoint{2.467330in}{1.960823in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{2.530739in}{1.970008in}}%
\pgfpathlineto{\pgfqpoint{2.631136in}{1.988924in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{1.992677in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{1.992718in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.988913in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{1.979113in}}%
\pgfpathlineto{\pgfqpoint{2.948182in}{1.977505in}}%
\pgfpathlineto{\pgfqpoint{3.001023in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.981430in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{1.985243in}}%
\pgfpathlineto{\pgfqpoint{3.370909in}{1.982715in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.981535in}}%
\pgfpathlineto{\pgfqpoint{3.613977in}{1.982693in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{1.982938in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.982822in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.982822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814350in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.387871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.387871in}}{\pgfqpoint{5.330556in}{2.415648in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{2.982778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.010556in}}{\pgfqpoint{5.302778in}{3.010556in}}%
\pgfpathlineto{\pgfqpoint{3.814350in}{3.010556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.786572in}{3.010556in}}{\pgfqpoint{3.786572in}{2.982778in}}%
\pgfpathlineto{\pgfqpoint{3.786572in}{2.415648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.786572in}{2.387871in}}{\pgfqpoint{3.814350in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{3.814350in}{2.387871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842128in}{2.906389in}}%
\pgfpathlineto{\pgfqpoint{3.981016in}{2.906389in}}%
\pgfpathlineto{\pgfqpoint{4.119905in}{2.906389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231016in,y=2.857778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedforward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842128in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{3.981016in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{4.119905in}{2.712716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231016in,y=2.664105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback Orbital}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842128in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{3.981016in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{4.119905in}{2.519043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231016in,y=2.470432in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback $Q_{{65}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/yearly_average_insol_150kN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.858330in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.858330in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.471540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919995in}{3.562413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017217in, y=3.514188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919995in}{3.795127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017217in, y=3.746902in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428052in,y=3.664935in,,bottom]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{3.471540in}}{\pgfqpoint{3.353055in}{0.386790in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.660610in}}%
\pgfpathlineto{\pgfqpoint{0.600505in}{3.666541in}}%
\pgfpathlineto{\pgfqpoint{0.660920in}{3.679780in}}%
\pgfpathlineto{\pgfqpoint{0.691128in}{3.687733in}}%
\pgfpathlineto{\pgfqpoint{0.711266in}{3.693187in}}%
\pgfpathlineto{\pgfqpoint{0.768325in}{3.710664in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{3.784486in}}%
\pgfpathlineto{\pgfqpoint{1.063689in}{3.802123in}}%
\pgfpathlineto{\pgfqpoint{1.103966in}{3.811654in}}%
\pgfpathlineto{\pgfqpoint{1.154312in}{3.822191in}}%
\pgfpathlineto{\pgfqpoint{1.191233in}{3.828820in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{3.832081in}}%
\pgfpathlineto{\pgfqpoint{1.285212in}{3.838601in}}%
\pgfpathlineto{\pgfqpoint{1.342271in}{3.840679in}}%
\pgfpathlineto{\pgfqpoint{1.379192in}{3.840192in}}%
\pgfpathlineto{\pgfqpoint{1.419469in}{3.838398in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{3.836760in}}%
\pgfpathlineto{\pgfqpoint{1.486597in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{1.516805in}{3.828643in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{3.809717in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{3.794062in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{3.764852in}}%
\pgfpathlineto{\pgfqpoint{1.912861in}{3.732379in}}%
\pgfpathlineto{\pgfqpoint{1.939712in}{3.724105in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{3.717219in}}%
\pgfpathlineto{\pgfqpoint{1.996771in}{3.706302in}}%
\pgfpathlineto{\pgfqpoint{2.037048in}{3.693980in}}%
\pgfpathlineto{\pgfqpoint{2.080682in}{3.680575in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{3.635642in}}%
\pgfpathlineto{\pgfqpoint{2.282066in}{3.620135in}}%
\pgfpathlineto{\pgfqpoint{2.305561in}{3.614191in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{3.606649in}}%
\pgfpathlineto{\pgfqpoint{2.386115in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{2.621064in}{3.535121in}}%
\pgfpathlineto{\pgfqpoint{2.691549in}{3.519512in}}%
\pgfpathlineto{\pgfqpoint{2.768746in}{3.505305in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{3.501427in}}%
\pgfpathlineto{\pgfqpoint{2.815736in}{3.497933in}}%
\pgfpathlineto{\pgfqpoint{2.903002in}{3.490460in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{3.489840in}}%
\pgfpathlineto{\pgfqpoint{3.057397in}{3.494120in}}%
\pgfpathlineto{\pgfqpoint{3.090961in}{3.497371in}}%
\pgfpathlineto{\pgfqpoint{3.117813in}{3.500561in}}%
\pgfpathlineto{\pgfqpoint{3.382969in}{3.540184in}}%
\pgfpathlineto{\pgfqpoint{3.426603in}{3.546106in}}%
\pgfpathlineto{\pgfqpoint{3.460167in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{3.570928in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.621274in}{3.558540in}}%
\pgfpathlineto{\pgfqpoint{3.695115in}{3.555831in}}%
\pgfpathlineto{\pgfqpoint{3.789095in}{3.547413in}}%
\pgfpathlineto{\pgfqpoint{3.869649in}{3.534240in}}%
\pgfpathlineto{\pgfqpoint{3.913282in}{3.525696in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.524042in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.524042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.858330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919995in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.858330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.471540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.858330in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.858330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{0.599854in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{0.609501in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{0.615772in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.620269in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{0.624503in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.632268in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.056717in}}%
\pgfpathlineto{\pgfqpoint{0.635273in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.637538in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.639704in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.643692in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.645546in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.647318in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.650567in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.652082in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.653530in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.655855in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.657835in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.658755in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.660464in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{0.661230in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.662542in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.664246in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.665212in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.666760in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.667996in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.668277in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.668375in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.668445in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.668487in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.668487in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.668445in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.668375in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.668277in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.667996in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.338718in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.666760in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.665212in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.664246in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.662542in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.661230in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.328549in}}%
\pgfpathlineto{\pgfqpoint{0.660464in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.658755in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.657835in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.655855in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.320084in}}%
\pgfpathlineto{\pgfqpoint{0.653530in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.652082in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.650567in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.313723in}}%
\pgfpathlineto{\pgfqpoint{0.647318in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.645546in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.643692in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.307874in}}%
\pgfpathlineto{\pgfqpoint{0.639704in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.637538in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.635273in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.302489in}}%
\pgfpathlineto{\pgfqpoint{0.632268in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.299107in}}%
\pgfpathlineto{\pgfqpoint{0.624503in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.295933in}}%
\pgfpathlineto{\pgfqpoint{0.620269in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.615772in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.292931in}}%
\pgfpathlineto{\pgfqpoint{0.609501in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{0.599854in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.288375in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.287506in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.287508in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.289544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.310145in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.310329in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.310575in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.311131in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{1.312944in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.313355in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.316446in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.317731in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.322552in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.325556in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.328184in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.329680in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{1.334680in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.345186in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.068923in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.373230in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.078556in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{1.391911in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.083589in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.437040in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{1.455952in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.467265in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.070429in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.066637in}}%
\pgfpathlineto{\pgfqpoint{1.482404in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.485156in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.492042in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.494046in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.497697in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.501025in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.507571in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.041132in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.511187in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.512747in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.031000in}}%
\pgfpathlineto{\pgfqpoint{1.514797in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.515394in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.515959in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.518322in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.519966in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.520213in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{1.521139in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.310133in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.310145in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.312571in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.311131in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.310575in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.310329in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.310145in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.310133in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.521139in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.339724in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.520213in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.519966in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.518322in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.515959in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.515394in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.514797in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.328206in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.512747in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.511187in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.318074in}}%
\pgfpathlineto{\pgfqpoint{1.507571in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.501025in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.310222in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.497697in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{1.494046in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.492042in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.297517in}}%
\pgfpathlineto{\pgfqpoint{1.485156in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.482404in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.292568in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.288777in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.285243in}}%
\pgfpathlineto{\pgfqpoint{1.467265in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.282046in}}%
\pgfpathlineto{\pgfqpoint{1.455952in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.280098in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.276457in}}%
\pgfpathlineto{\pgfqpoint{1.437040in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.275532in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.274904in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.274280in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.274109in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.274578in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.275616in}}%
\pgfpathlineto{\pgfqpoint{1.391911in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.277232in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.278907in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.280649in}}%
\pgfpathlineto{\pgfqpoint{1.373230in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.286745in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.290283in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.294726in}}%
\pgfpathlineto{\pgfqpoint{1.345186in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.300483in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.334680in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.306834in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.329680in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.328184in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.314052in}}%
\pgfpathlineto{\pgfqpoint{1.325556in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.322552in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.323867in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.317731in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.316446in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.313355in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.312944in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.335037in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{3.335470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.236212in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.236319in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.236531in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.236678in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.236852in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.237820in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.238473in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.238842in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.239241in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{2.240131in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.243198in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.244684in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.245486in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.250500in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.251684in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.255633in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.260207in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.050633in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.265745in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.273169in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{2.276027in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.070580in}}%
\pgfpathlineto{\pgfqpoint{2.289780in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.073669in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{2.313315in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{2.323533in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{2.337354in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.080153in}}%
\pgfpathlineto{\pgfqpoint{2.412964in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{2.419501in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{2.428643in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.432399in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{2.435947in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{2.442326in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.444885in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.447325in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.058680in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.451471in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.052286in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{2.462719in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.465144in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.466276in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.467357in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.470043in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.470799in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.471518in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.475110in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.026373in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.476024in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.476435in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.476816in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.477496in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.477795in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.478311in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.478530in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.479143in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.236212in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.239670in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.239241in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.238842in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.238473in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.237820in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.236852in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.236678in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.236531in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.236319in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.236212in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.479143in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.478530in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.478311in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.477795in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.477496in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.476816in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.476435in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.476024in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.332833in}}%
\pgfpathlineto{\pgfqpoint{2.475110in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.471518in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.470799in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.470043in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.322225in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.467357in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.466276in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.465144in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.462719in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.313999in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.306919in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.451471in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.300525in}}%
\pgfpathlineto{\pgfqpoint{2.447325in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.444885in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.442326in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.295260in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.435947in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.291065in}}%
\pgfpathlineto{\pgfqpoint{2.432399in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.428643in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.287176in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{2.419501in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.281311in}}%
\pgfpathlineto{\pgfqpoint{2.412964in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.279052in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.276911in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.275563in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.274451in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.273360in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.272689in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.272224in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.272675in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.273252in}}%
\pgfpathlineto{\pgfqpoint{2.337354in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.273845in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{2.323533in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.276603in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.278138in}}%
\pgfpathlineto{\pgfqpoint{2.313315in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.282769in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.285537in}}%
\pgfpathlineto{\pgfqpoint{2.289780in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.288626in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.276027in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.297334in}}%
\pgfpathlineto{\pgfqpoint{2.273169in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.302241in}}%
\pgfpathlineto{\pgfqpoint{2.265745in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.308572in}}%
\pgfpathlineto{\pgfqpoint{2.260207in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.255633in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.315791in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.251684in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.250500in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.323780in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.245486in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.244684in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.243198in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.240131in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.333369in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{3.334092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.153270in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.153340in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.153402in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.153481in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.153828in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.154362in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.154583in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.154824in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.155996in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.156342in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.157956in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.158418in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.159419in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.159958in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.160524in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.161196in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.161930in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.162699in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.163505in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.165230in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.166152in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{3.168155in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.170400in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.172857in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.057609in}}%
\pgfpathlineto{\pgfqpoint{3.174174in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.177102in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.180322in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.186777in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{3.189330in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.192092in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{3.195038in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.198231in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.205913in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{3.223394in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{3.244938in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.100516in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{3.309094in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{3.322245in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.093861in}}%
\pgfpathlineto{\pgfqpoint{3.331058in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{3.338376in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{3.344034in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.348722in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.085585in}}%
\pgfpathlineto{\pgfqpoint{3.352997in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.081720in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.360433in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.366029in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.368443in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{3.370679in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.372786in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.374790in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{3.376666in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.378425in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.380104in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.381705in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{3.383109in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.385521in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.386648in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.387726in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.388757in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{3.389705in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.390589in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.391434in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.392241in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.393013in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.394454in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.395765in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{3.396353in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.396908in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.398410in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.398859in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.399283in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.400057in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.400408in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.400737in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.401586in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.402042in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.402413in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.402567in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{3.402689in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.402937in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.403010in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.403019in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.153828in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.153481in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.153402in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.153340in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.403019in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.403010in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.402937in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.402689in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.338899in}}%
\pgfpathlineto{\pgfqpoint{3.402567in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.402413in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.402042in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.401586in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.400737in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.400408in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.400057in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.399283in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.398859in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.398410in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.396908in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.396353in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.395765in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.394454in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.393013in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.392241in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.391434in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.390589in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.389705in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.312546in}}%
\pgfpathlineto{\pgfqpoint{3.388757in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.387726in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.386648in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.385521in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.383109in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.302404in}}%
\pgfpathlineto{\pgfqpoint{3.381705in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.380104in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.378425in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.376666in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.294691in}}%
\pgfpathlineto{\pgfqpoint{3.374790in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.372786in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.370679in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{3.368443in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.366029in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.281934in}}%
\pgfpathlineto{\pgfqpoint{3.360433in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.277486in}}%
\pgfpathlineto{\pgfqpoint{3.352997in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.273620in}}%
\pgfpathlineto{\pgfqpoint{3.348722in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.344034in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.270147in}}%
\pgfpathlineto{\pgfqpoint{3.338376in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.267436in}}%
\pgfpathlineto{\pgfqpoint{3.331058in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.265344in}}%
\pgfpathlineto{\pgfqpoint{3.322245in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.263391in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.261746in}}%
\pgfpathlineto{\pgfqpoint{3.309094in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.259860in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.258975in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.258689in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.258506in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.258324in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.258513in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.259040in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.259572in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.260253in}}%
\pgfpathlineto{\pgfqpoint{3.244938in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.261583in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.262994in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.264505in}}%
\pgfpathlineto{\pgfqpoint{3.223394in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.266879in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.269596in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{3.205913in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.276409in}}%
\pgfpathlineto{\pgfqpoint{3.198231in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.195038in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.281243in}}%
\pgfpathlineto{\pgfqpoint{3.192092in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.189330in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.286677in}}%
\pgfpathlineto{\pgfqpoint{3.186777in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{3.180322in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.177102in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.174174in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.301596in}}%
\pgfpathlineto{\pgfqpoint{3.172857in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.170400in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.168155in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.166152in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.165230in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.163505in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.162699in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.161930in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.161196in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.322907in}}%
\pgfpathlineto{\pgfqpoint{3.160524in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.159958in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.159419in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.158418in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.157956in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.156342in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.155996in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.154824in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.154583in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.154362in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.338145in}}%
\pgfpathlineto{\pgfqpoint{3.153828in}{3.338503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.137723in}}%
\pgfpathlineto{\pgfqpoint{0.626720in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{0.639029in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.130512in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{0.657804in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{0.665567in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{0.673389in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{0.688335in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.700754in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{0.704138in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.706983in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{0.709449in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.716988in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.721154in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{0.722268in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.723280in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.724236in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.725140in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.726813in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.727589in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{0.728316in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.730694in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.731729in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.733117in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.733945in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.734702in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.736209in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.737578in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.737767in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.738419in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.738557in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.738915in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.739015in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.739107in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.739262in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.739430in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.739499in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.739520in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.668487in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.668445in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.668375in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.668277in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.667996in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.666760in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.665212in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.664246in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.662542in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.661230in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{0.660464in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.658755in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.657835in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.655855in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{0.653530in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.652082in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.650567in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{0.647318in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.645546in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.643692in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.051331in}}%
\pgfpathlineto{\pgfqpoint{0.639704in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.637538in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.635273in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.056717in}}%
\pgfpathlineto{\pgfqpoint{0.632268in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{0.624503in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{0.620269in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.615772in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{0.609501in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{0.599854in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.071814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.287508in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.287507in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.287506in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.288375in}}%
\pgfpathlineto{\pgfqpoint{0.599854in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{0.609501in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.292931in}}%
\pgfpathlineto{\pgfqpoint{0.615772in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.620269in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.295933in}}%
\pgfpathlineto{\pgfqpoint{0.624503in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.299107in}}%
\pgfpathlineto{\pgfqpoint{0.628510in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.632268in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.302489in}}%
\pgfpathlineto{\pgfqpoint{0.635273in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.637538in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.639704in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.307874in}}%
\pgfpathlineto{\pgfqpoint{0.641755in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.643692in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.645546in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.647318in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.313723in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.650567in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.652082in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.653530in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.320084in}}%
\pgfpathlineto{\pgfqpoint{0.654792in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.655855in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.657835in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.658755in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.659631in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.660464in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.328549in}}%
\pgfpathlineto{\pgfqpoint{0.661230in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.662542in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.663712in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.664246in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.664746in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.665212in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.665647in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.666049in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.666760in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.667597in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.338718in}}%
\pgfpathlineto{\pgfqpoint{0.667813in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.667996in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.668277in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.668375in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.668445in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.668487in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.739520in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.739499in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.739430in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.739262in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.739107in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.739015in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.738915in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.738557in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.738419in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.737767in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.737578in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.736209in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{3.317429in}}%
\pgfpathlineto{\pgfqpoint{0.734702in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.733945in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.733117in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.731729in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.730694in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.728316in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{3.293388in}}%
\pgfpathlineto{\pgfqpoint{0.727589in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.726813in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.725140in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.724236in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.723280in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.722268in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{3.276623in}}%
\pgfpathlineto{\pgfqpoint{0.721154in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.716988in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{3.265114in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.709449in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{0.706983in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.704138in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{3.250293in}}%
\pgfpathlineto{\pgfqpoint{0.700754in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.246816in}}%
\pgfpathlineto{\pgfqpoint{0.688335in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{3.243971in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{3.241206in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{3.238630in}}%
\pgfpathlineto{\pgfqpoint{0.673389in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.236065in}}%
\pgfpathlineto{\pgfqpoint{0.665567in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.233381in}}%
\pgfpathlineto{\pgfqpoint{0.657804in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.230822in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.228694in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.226536in}}%
\pgfpathlineto{\pgfqpoint{0.639029in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.224371in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.222932in}}%
\pgfpathlineto{\pgfqpoint{0.626720in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.221482in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.219103in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.218399in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.217702in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.219567in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.247588in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.248957in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.249291in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.249473in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.250082in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.250307in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.250793in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.252950in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.254181in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.255097in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.257197in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.095600in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.276575in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.104102in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.109776in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.116296in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{1.310344in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.122032in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{1.324106in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.130565in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.133062in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{1.349157in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.137683in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.142885in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.143956in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.147105in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.136705in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{1.490787in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.123899in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.521420in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.115537in}}%
\pgfpathlineto{\pgfqpoint{1.535647in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.547597in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.554050in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.556520in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.558693in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.560674in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.094662in}}%
\pgfpathlineto{\pgfqpoint{1.562432in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.565493in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.566870in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.569278in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.573162in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.577378in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.580860in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{1.581666in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.584054in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.584521in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.584736in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.585651in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.586075in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.586413in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.586506in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.586666in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.586790in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.586909in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.586944in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.521139in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.019482in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.520213in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.519966in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.518322in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.515959in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.515394in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.514797in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.031000in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.512747in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.511187in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.041132in}}%
\pgfpathlineto{\pgfqpoint{1.507571in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.501025in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.048983in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.497697in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{1.494046in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.492042in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{1.485156in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.482404in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.066637in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.070429in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{1.467265in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{1.455952in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{1.437040in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.084302in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.085097in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.084628in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.083589in}}%
\pgfpathlineto{\pgfqpoint{1.391911in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.078556in}}%
\pgfpathlineto{\pgfqpoint{1.373230in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.072461in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.068923in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{1.345186in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.334680in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.329680in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.328184in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{1.325556in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.322552in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.317731in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.316446in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.313355in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.312944in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.311131in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.310575in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.310329in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.310145in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.310133in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.247584in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.252226in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.250793in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.250307in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.250082in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.249473in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.249291in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.248957in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.247584in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.310133in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.310145in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.310329in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.310575in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.310735in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.311131in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.312571in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.335037in}}%
\pgfpathlineto{\pgfqpoint{1.312944in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.313355in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.316446in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.317731in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.318425in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.323867in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.321638in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.322552in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.323509in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.325556in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.314052in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.328184in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.329680in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.332881in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.306834in}}%
\pgfpathlineto{\pgfqpoint{1.334680in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.336567in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.338541in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.300483in}}%
\pgfpathlineto{\pgfqpoint{1.340633in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.345186in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.294726in}}%
\pgfpathlineto{\pgfqpoint{1.347891in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.351004in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.290283in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.286745in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.373230in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.280649in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.278907in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.277232in}}%
\pgfpathlineto{\pgfqpoint{1.391911in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.275616in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.274578in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.274109in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.274280in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.274904in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.275532in}}%
\pgfpathlineto{\pgfqpoint{1.437040in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.276457in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{1.447625in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.280098in}}%
\pgfpathlineto{\pgfqpoint{1.455952in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.282046in}}%
\pgfpathlineto{\pgfqpoint{1.462602in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.467265in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.285243in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.288777in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.479219in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.292568in}}%
\pgfpathlineto{\pgfqpoint{1.482404in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.485156in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.297517in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.489944in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.492042in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.494046in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.497697in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.310222in}}%
\pgfpathlineto{\pgfqpoint{1.501025in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.507571in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.318074in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.509471in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.511187in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.512747in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.328206in}}%
\pgfpathlineto{\pgfqpoint{1.514797in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.515394in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.515959in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.516492in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.517466in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.518322in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.519391in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.519966in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.520213in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.520794in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.339724in}}%
\pgfpathlineto{\pgfqpoint{1.521139in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.586944in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.586909in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.586790in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.586666in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.586506in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.586413in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.586075in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.585651in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.584736in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.584521in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.584054in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.581666in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.314713in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.580860in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.577378in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.291799in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.573162in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.569278in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.275958in}}%
\pgfpathlineto{\pgfqpoint{1.566870in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.565493in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.562432in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.264544in}}%
\pgfpathlineto{\pgfqpoint{1.560674in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.558693in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.556520in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.256127in}}%
\pgfpathlineto{\pgfqpoint{1.554050in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.250172in}}%
\pgfpathlineto{\pgfqpoint{1.547597in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.246654in}}%
\pgfpathlineto{\pgfqpoint{1.535647in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.243669in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.240757in}}%
\pgfpathlineto{\pgfqpoint{1.521420in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.238131in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.235307in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.232349in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.229716in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.227221in}}%
\pgfpathlineto{\pgfqpoint{1.490787in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.224729in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.220642in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.218805in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.217023in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.215894in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.214762in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.213647in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.213054in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.212632in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.212211in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.212101in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.212429in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.212759in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.214192in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.215249in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.216321in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.217921in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.219728in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.221523in}}%
\pgfpathlineto{\pgfqpoint{1.349157in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.226144in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.228641in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.231187in}}%
\pgfpathlineto{\pgfqpoint{1.324106in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.234236in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.237174in}}%
\pgfpathlineto{\pgfqpoint{1.310344in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.239936in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.242909in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.245983in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.249430in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.255104in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.276575in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.263606in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.275338in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.291638in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.257197in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.255097in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.254181in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.252950in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.316015in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{3.316505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161001in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.161072in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.161115in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.161167in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.161472in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.161572in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.161936in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.162393in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.163609in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.164383in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.164966in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.165950in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.167147in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.168053in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.169572in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.170125in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.064343in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.174993in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.175880in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.177798in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.181242in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.182598in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.189205in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.191270in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.100497in}}%
\pgfpathlineto{\pgfqpoint{2.193565in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{2.230472in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.122179in}}%
\pgfpathlineto{\pgfqpoint{2.237737in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.127762in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.130352in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{2.269822in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.141968in}}%
\pgfpathlineto{\pgfqpoint{2.290917in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.150179in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.151538in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.151981in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.152352in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{2.398715in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.416040in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{2.439942in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{2.449285in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{2.457444in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.131550in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{2.479147in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{2.486119in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{2.492990in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{2.511032in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.514334in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.519395in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.521501in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{2.523360in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.526568in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.528000in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.086181in}}%
\pgfpathlineto{\pgfqpoint{2.529315in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.530472in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.532581in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.533548in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.539790in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.540805in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.541732in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.542165in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.543941in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.544815in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.545079in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.545572in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.546420in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.546604in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.546779in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.547097in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.547242in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.547377in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.547503in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.547824in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.547914in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.547994in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.548230in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.548297in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.548330in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.479143in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.478530in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.478311in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.477795in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.477496in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.476816in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.476435in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.476024in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.026373in}}%
\pgfpathlineto{\pgfqpoint{2.475110in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.471518in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.470799in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.470043in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.036980in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.467357in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.466276in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.465144in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.462719in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.052286in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.451471in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.058680in}}%
\pgfpathlineto{\pgfqpoint{2.447325in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.444885in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.442326in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.435947in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{2.432399in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.428643in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{2.419501in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{2.412964in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.080153in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{2.337354in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{2.323533in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.082603in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{2.313315in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.073669in}}%
\pgfpathlineto{\pgfqpoint{2.289780in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.070580in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.276027in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{2.273169in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.265745in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.050633in}}%
\pgfpathlineto{\pgfqpoint{2.260207in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.255633in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.251684in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.250500in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.245486in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.244684in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.243198in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.240131in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.239241in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.238842in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.238473in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.237820in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.236852in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.236678in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.236531in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.236319in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.236212in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.160997in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.165950in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.164966in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.164383in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.163609in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.162393in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.161936in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.161572in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.161472in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.161167in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.161115in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.161072in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.160997in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.236199in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.236212in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.236319in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.236531in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.236678in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.236852in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.237281in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.237820in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.238473in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.238842in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.239241in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.333369in}}%
\pgfpathlineto{\pgfqpoint{2.240131in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.243198in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.244684in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.245486in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.323780in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.248288in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.250500in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.251684in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.315791in}}%
\pgfpathlineto{\pgfqpoint{2.254239in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.255633in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.257090in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.260207in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.308572in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.265745in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.302241in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.270488in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.273169in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.297334in}}%
\pgfpathlineto{\pgfqpoint{2.276027in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.279037in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.288626in}}%
\pgfpathlineto{\pgfqpoint{2.289780in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.285537in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.282769in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{2.313315in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.278138in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.276603in}}%
\pgfpathlineto{\pgfqpoint{2.323533in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.273845in}}%
\pgfpathlineto{\pgfqpoint{2.337354in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.273252in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.272675in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.272224in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.272689in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.273360in}}%
\pgfpathlineto{\pgfqpoint{2.382490in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.274451in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.275563in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.276911in}}%
\pgfpathlineto{\pgfqpoint{2.405933in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.279052in}}%
\pgfpathlineto{\pgfqpoint{2.412964in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.281311in}}%
\pgfpathlineto{\pgfqpoint{2.419501in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.283695in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.287176in}}%
\pgfpathlineto{\pgfqpoint{2.428643in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.432399in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.291065in}}%
\pgfpathlineto{\pgfqpoint{2.435947in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.295260in}}%
\pgfpathlineto{\pgfqpoint{2.442326in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.444885in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.447325in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.300525in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.451471in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.306919in}}%
\pgfpathlineto{\pgfqpoint{2.455139in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.459930in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.461389in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.313999in}}%
\pgfpathlineto{\pgfqpoint{2.462719in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.465144in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.466276in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.467357in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.322225in}}%
\pgfpathlineto{\pgfqpoint{2.469250in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.470043in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.470799in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.471518in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.475110in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.332833in}}%
\pgfpathlineto{\pgfqpoint{2.475585in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.476024in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.476435in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.476816in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.477170in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.477496in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.477795in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.478311in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.478530in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.479143in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.479334in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.548330in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.548297in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.548230in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.547994in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.547914in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.547824in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.547503in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.547377in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.547242in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.547097in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.546779in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.546604in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.546420in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.545572in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.545079in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.544815in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.543941in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{3.311557in}}%
\pgfpathlineto{\pgfqpoint{2.542165in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.541732in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.540805in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.539790in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{3.288537in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.533548in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.532581in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.530472in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.529315in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{3.273024in}}%
\pgfpathlineto{\pgfqpoint{2.528000in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.526568in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.523360in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{3.261967in}}%
\pgfpathlineto{\pgfqpoint{2.521501in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.519395in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{3.253906in}}%
\pgfpathlineto{\pgfqpoint{2.514334in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.511032in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{3.248589in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{3.245274in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.242276in}}%
\pgfpathlineto{\pgfqpoint{2.492990in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{3.239279in}}%
\pgfpathlineto{\pgfqpoint{2.486119in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{3.236460in}}%
\pgfpathlineto{\pgfqpoint{2.479147in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.233471in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.230383in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.227655in}}%
\pgfpathlineto{\pgfqpoint{2.457444in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.225044in}}%
\pgfpathlineto{\pgfqpoint{2.449285in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.222439in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{2.439942in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.218055in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.216057in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.214124in}}%
\pgfpathlineto{\pgfqpoint{2.416040in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.212747in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.211363in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.210005in}}%
\pgfpathlineto{\pgfqpoint{2.398715in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.209121in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.208365in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.207618in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.207150in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.206854in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.206785in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.207225in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.207667in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.208112in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.209027in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.210055in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.211079in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.212378in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.213960in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.215556in}}%
\pgfpathlineto{\pgfqpoint{2.290917in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.217238in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.219384in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.221521in}}%
\pgfpathlineto{\pgfqpoint{2.269822in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.223678in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.226232in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.231444in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.234192in}}%
\pgfpathlineto{\pgfqpoint{2.237737in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{3.237027in}}%
\pgfpathlineto{\pgfqpoint{2.230472in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{3.239691in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{3.242275in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.252220in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.193565in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.258709in}}%
\pgfpathlineto{\pgfqpoint{2.191270in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.189205in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{3.267434in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.182598in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.181242in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.278992in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.177798in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.175880in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.174993in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{3.294863in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.170125in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.169572in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.168053in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.167147in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.316973in}}%
\pgfpathlineto{\pgfqpoint{2.165950in}{3.317944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.098713in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.098762in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.098827in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.098869in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.098918in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.099036in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.099182in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.099356in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.099453in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.099671in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.100197in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.029442in}}%
\pgfpathlineto{\pgfqpoint{3.100364in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.100729in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.101351in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.102070in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.102333in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.102608in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.103197in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.104545in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.104922in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.106161in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.106614in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.062808in}}%
\pgfpathlineto{\pgfqpoint{3.107104in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.108221in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.110823in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.112352in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.084491in}}%
\pgfpathlineto{\pgfqpoint{3.114132in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.115204in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.116352in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.117588in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.118924in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{3.120380in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.124035in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{3.128759in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.132560in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{3.142549in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.152714in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{3.157512in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{3.162466in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{3.167853in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.173325in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.185173in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.144096in}}%
\pgfpathlineto{\pgfqpoint{3.192130in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{3.199397in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.150291in}}%
\pgfpathlineto{\pgfqpoint{3.207606in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.155242in}}%
\pgfpathlineto{\pgfqpoint{3.217834in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.160967in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{3.246065in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.164089in}}%
\pgfpathlineto{\pgfqpoint{3.306896in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{3.336834in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{3.369538in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.139756in}}%
\pgfpathlineto{\pgfqpoint{3.375933in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.136300in}}%
\pgfpathlineto{\pgfqpoint{3.387589in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{3.397994in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.124344in}}%
\pgfpathlineto{\pgfqpoint{3.403195in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{3.413544in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{3.418861in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{3.423935in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.428044in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{3.430740in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.432949in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.434924in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.099152in}}%
\pgfpathlineto{\pgfqpoint{3.436673in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.438194in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.439590in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.440882in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.442083in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{3.443184in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.444161in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.445079in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.445944in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.448268in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.449626in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{3.450187in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.450722in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.451232in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.451719in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.452626in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.453050in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.453454in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.453842in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.454566in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.454904in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.455228in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.455833in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.456116in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.038717in}}%
\pgfpathlineto{\pgfqpoint{3.456382in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.456615in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.456837in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.457048in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.457250in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.457623in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.457796in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.457960in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.458114in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.458260in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.458527in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.458648in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.458761in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.458866in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.458964in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.459054in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.459211in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.459278in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.459391in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.459437in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.459475in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.459532in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.459549in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.459559in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.403019in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.403010in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.402937in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.402689in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{3.402567in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.402413in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.402042in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.401586in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.400737in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.400408in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.400057in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.399283in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.398859in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.398410in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.396908in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.396353in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{3.395765in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.394454in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.393013in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.392241in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.391434in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.390589in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.389705in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{3.388757in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.387726in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.386648in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.385521in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.383109in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{3.381705in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.380104in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.378425in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.376666in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{3.374790in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.372786in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.370679in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{3.368443in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.366029in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{3.360433in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.081720in}}%
\pgfpathlineto{\pgfqpoint{3.352997in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.085585in}}%
\pgfpathlineto{\pgfqpoint{3.348722in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.344034in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{3.338376in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{3.331058in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.093861in}}%
\pgfpathlineto{\pgfqpoint{3.322245in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{3.309094in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.100516in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.099633in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.244938in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{3.223394in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.092327in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{3.205913in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{3.198231in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.195038in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{3.192092in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.189330in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{3.186777in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{3.180322in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.177102in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.174174in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.057609in}}%
\pgfpathlineto{\pgfqpoint{3.172857in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.170400in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.168155in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.166152in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.165230in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.163505in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.162699in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.161930in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.161196in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{3.160524in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.159958in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.159419in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.158418in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.157956in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.156342in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.155996in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.154824in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.154583in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.154362in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{3.153828in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.153481in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.153402in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.153340in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.100197in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.099671in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.099453in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.099356in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.099182in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.099036in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.098918in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.098869in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.098827in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.098762in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.153296in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.153340in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.153402in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.153481in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.153828in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.338145in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.154161in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.154362in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.154583in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.154824in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.155996in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.156342in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.156711in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.157517in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.157956in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.158418in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.158906in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.159419in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.159958in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.160524in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.322907in}}%
\pgfpathlineto{\pgfqpoint{3.161196in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.161930in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.162699in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.163505in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.164348in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.165230in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.166152in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.168155in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.170400in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.172857in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.301596in}}%
\pgfpathlineto{\pgfqpoint{3.174174in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.177102in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.180322in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{3.182294in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.186777in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.286677in}}%
\pgfpathlineto{\pgfqpoint{3.189330in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.192092in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.281243in}}%
\pgfpathlineto{\pgfqpoint{3.195038in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.198231in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.276409in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.205913in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.269596in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.266879in}}%
\pgfpathlineto{\pgfqpoint{3.223394in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.264505in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.262994in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.261583in}}%
\pgfpathlineto{\pgfqpoint{3.244938in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.260253in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.259572in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.259040in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.258513in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.258324in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.258506in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.258689in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.258975in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.259860in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{3.309094in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.261746in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.263391in}}%
\pgfpathlineto{\pgfqpoint{3.322245in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.265344in}}%
\pgfpathlineto{\pgfqpoint{3.331058in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.267436in}}%
\pgfpathlineto{\pgfqpoint{3.338376in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.270147in}}%
\pgfpathlineto{\pgfqpoint{3.344034in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.348722in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.273620in}}%
\pgfpathlineto{\pgfqpoint{3.352997in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.277486in}}%
\pgfpathlineto{\pgfqpoint{3.356908in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.360433in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.281934in}}%
\pgfpathlineto{\pgfqpoint{3.363478in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.366029in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.368443in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{3.370679in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.372786in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.374790in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.294691in}}%
\pgfpathlineto{\pgfqpoint{3.376666in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.378425in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.380104in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.381705in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.302404in}}%
\pgfpathlineto{\pgfqpoint{3.383109in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.385521in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.386648in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.387726in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.388757in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.312546in}}%
\pgfpathlineto{\pgfqpoint{3.389705in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.390589in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.391434in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.392241in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.393013in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.393750in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.394454in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.395125in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.395765in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{3.396353in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.396908in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.397435in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.398410in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.398859in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.399283in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.399682in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.400057in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.400408in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.400737in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.401042in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.401586in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.402042in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.402413in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.402567in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.338899in}}%
\pgfpathlineto{\pgfqpoint{3.402689in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.402790in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.402873in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.402937in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.402983in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.403010in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.403019in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.459559in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.459549in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.459532in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.459475in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.459437in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.459391in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.459278in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.459211in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.459054in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.458964in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.458866in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.458761in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.458648in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.458527in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.458260in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.458114in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.457960in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.457796in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.457623in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.457250in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.457048in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.456837in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.456615in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.456382in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{3.320489in}}%
\pgfpathlineto{\pgfqpoint{3.456116in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.455833in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.455228in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.454904in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.454566in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.453842in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.453454in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.453050in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.452626in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.451719in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.451232in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.450722in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.450187in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{3.291655in}}%
\pgfpathlineto{\pgfqpoint{3.449626in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.448268in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.445944in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.445079in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.444161in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.443184in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{3.272904in}}%
\pgfpathlineto{\pgfqpoint{3.442083in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.440882in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.439590in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.438194in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.436673in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{3.260054in}}%
\pgfpathlineto{\pgfqpoint{3.434924in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.432949in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.430740in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{3.251271in}}%
\pgfpathlineto{\pgfqpoint{3.428044in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.423935in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{3.246331in}}%
\pgfpathlineto{\pgfqpoint{3.418861in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{3.242561in}}%
\pgfpathlineto{\pgfqpoint{3.413544in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.238785in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.403195in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.234862in}}%
\pgfpathlineto{\pgfqpoint{3.397994in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.226858in}}%
\pgfpathlineto{\pgfqpoint{3.387589in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.222906in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.375933in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.219450in}}%
\pgfpathlineto{\pgfqpoint{3.369538in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.216021in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.212636in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.209843in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.207186in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.204571in}}%
\pgfpathlineto{\pgfqpoint{3.336834in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.202374in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.200552in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.197118in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.196119in}}%
\pgfpathlineto{\pgfqpoint{3.306896in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.195116in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.194121in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.193793in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.193578in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.193364in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.193565in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.194143in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.194726in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.195472in}}%
\pgfpathlineto{\pgfqpoint{3.246065in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.198238in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.199651in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.201740in}}%
\pgfpathlineto{\pgfqpoint{3.217834in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.203964in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.206229in}}%
\pgfpathlineto{\pgfqpoint{3.207606in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.208915in}}%
\pgfpathlineto{\pgfqpoint{3.199397in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.211988in}}%
\pgfpathlineto{\pgfqpoint{3.192130in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.215109in}}%
\pgfpathlineto{\pgfqpoint{3.185173in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.222308in}}%
\pgfpathlineto{\pgfqpoint{3.173325in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.167853in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.226215in}}%
\pgfpathlineto{\pgfqpoint{3.162466in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.230098in}}%
\pgfpathlineto{\pgfqpoint{3.157512in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.234415in}}%
\pgfpathlineto{\pgfqpoint{3.152714in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{3.238554in}}%
\pgfpathlineto{\pgfqpoint{3.142549in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{3.242299in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{3.132560in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.128759in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{3.251650in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.124035in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.120380in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{3.118924in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.117588in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.116352in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.115204in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.114132in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.112352in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.110823in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.108221in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.107104in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{3.296397in}}%
\pgfpathlineto{\pgfqpoint{3.106614in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.106161in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.104922in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.104545in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.103197in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.102608in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.102333in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.102070in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.101351in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.100729in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.100364in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{3.329764in}}%
\pgfpathlineto{\pgfqpoint{3.100197in}{3.329847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.244150in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{0.630694in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.643096in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.653693in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{0.661950in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{0.669141in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.221588in}}%
\pgfpathlineto{\pgfqpoint{0.675828in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.217031in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{0.691660in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.700568in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.707723in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.192443in}}%
\pgfpathlineto{\pgfqpoint{0.710990in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{0.717160in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.722763in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.725263in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.727714in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{0.729986in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.732185in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.734353in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.155445in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{0.749573in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.753158in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{0.755206in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.757420in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.761397in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.110310in}}%
\pgfpathlineto{\pgfqpoint{0.761998in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.762403in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.763867in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.765132in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.765504in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.766186in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.766795in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.767076in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.767343in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.767839in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.768288in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.769402in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.769879in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.769985in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.770364in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.770529in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.770936in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.771044in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.771141in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.771264in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.771388in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.771412in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.771453in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.771483in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.771495in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.739520in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.739499in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.739430in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.739262in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.739107in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.739015in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.738915in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.738557in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.738419in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.737767in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.737578in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.736209in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{0.734702in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.733945in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.733117in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.731729in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.730694in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.728316in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{0.727589in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.726813in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.725140in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.724236in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.723280in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.722268in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{0.721154in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.716988in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.709449in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{0.706983in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.704138in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{0.700754in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{0.688335in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{0.673389in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{0.665567in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{0.657804in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.130512in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{0.639029in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{0.626720in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.137723in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.141970in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.141969in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.142900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.217236in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.217702in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.218399in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.219103in}}%
\pgfpathlineto{\pgfqpoint{0.610472in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.220055in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.221482in}}%
\pgfpathlineto{\pgfqpoint{0.626720in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.222932in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.224371in}}%
\pgfpathlineto{\pgfqpoint{0.639029in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.226536in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.228694in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.230822in}}%
\pgfpathlineto{\pgfqpoint{0.657804in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.233381in}}%
\pgfpathlineto{\pgfqpoint{0.665567in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.236065in}}%
\pgfpathlineto{\pgfqpoint{0.673389in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{3.238630in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{3.241206in}}%
\pgfpathlineto{\pgfqpoint{0.681235in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{3.243971in}}%
\pgfpathlineto{\pgfqpoint{0.688335in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.246816in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.700754in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{3.250293in}}%
\pgfpathlineto{\pgfqpoint{0.704138in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.706983in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{0.709449in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.711624in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.713607in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{3.265114in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.716988in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.721154in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{3.276623in}}%
\pgfpathlineto{\pgfqpoint{0.722268in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.723280in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.724236in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.725140in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.725998in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.726813in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.727589in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{3.293388in}}%
\pgfpathlineto{\pgfqpoint{0.728316in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.728953in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.729561in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.730694in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.731729in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.732212in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.733117in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.733945in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.734702in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{3.317429in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.735654in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.735938in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.736209in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.736712in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.737379in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.737578in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.737767in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.738113in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.738271in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.738419in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.738557in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.738915in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.739015in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.739107in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.739262in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.739383in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.739430in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.739499in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.739520in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.771495in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.771483in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.771453in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.771412in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.771388in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.771264in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.771141in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.771044in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.770936in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.770529in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.770364in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.769985in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.769879in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.769402in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.768288in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.767839in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.767343in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.767076in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.766795in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.766186in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.765504in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.765132in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.763867in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.762403in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.761998in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{3.248895in}}%
\pgfpathlineto{\pgfqpoint{0.761397in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.757420in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.755206in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{3.238072in}}%
\pgfpathlineto{\pgfqpoint{0.753158in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.749573in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{3.215055in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{3.203760in}}%
\pgfpathlineto{\pgfqpoint{0.734353in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.732185in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.729986in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{3.193055in}}%
\pgfpathlineto{\pgfqpoint{0.727714in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.725263in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.722763in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{3.183278in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.717160in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{3.174733in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.710990in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.166762in}}%
\pgfpathlineto{\pgfqpoint{0.707723in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{0.700568in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.153232in}}%
\pgfpathlineto{\pgfqpoint{0.691660in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{3.147536in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{0.675828in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{3.137618in}}%
\pgfpathlineto{\pgfqpoint{0.669141in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.133567in}}%
\pgfpathlineto{\pgfqpoint{0.661950in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.129706in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.126278in}}%
\pgfpathlineto{\pgfqpoint{0.653693in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{0.643096in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.120911in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.118364in}}%
\pgfpathlineto{\pgfqpoint{0.630694in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.115056in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.113467in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.112400in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.111606in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.110821in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.113183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.889360in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.889124in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.889124in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.889360in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.890040in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.890252in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.890482in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.891892in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.893757in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.894637in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.895108in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.896111in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{2.395058in}}%
\pgfpathlineto{\pgfqpoint{0.896662in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.899114in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.899787in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.900485in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.901960in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.902737in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.907914in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{2.510824in}}%
\pgfpathlineto{\pgfqpoint{0.910272in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.911527in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.915556in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{2.546221in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.920070in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{2.575729in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{2.595716in}}%
\pgfpathlineto{\pgfqpoint{0.930441in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.936008in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{2.612150in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{0.945698in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.949772in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{2.645886in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{2.653129in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{2.659464in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{2.661595in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{2.663700in}}%
\pgfpathlineto{\pgfqpoint{0.986639in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{2.665750in}}%
\pgfpathlineto{\pgfqpoint{0.994358in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{2.661057in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{2.658163in}}%
\pgfpathlineto{\pgfqpoint{1.010628in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.023792in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.644563in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{2.625844in}}%
\pgfpathlineto{\pgfqpoint{1.037907in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{2.610049in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.048988in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.592657in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{2.573387in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.060004in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.063209in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{2.544845in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.069976in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{1.071188in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.075598in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.076613in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.079239in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.080017in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.080769in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.081495in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{2.398634in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.086610in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.087839in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.088900in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.089517in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.090311in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.090541in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.091286in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.091429in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.091555in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.091666in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.091996in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.091996in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.091666in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.091555in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.091429in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.091286in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.090541in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.090311in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.089517in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.088900in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.087839in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.086610in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.081495in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.080769in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.080017in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.079239in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.076613in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.075598in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.071188in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.850082in}}%
\pgfpathlineto{\pgfqpoint{1.069976in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{1.063209in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.060004in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{1.048988in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.749157in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.037907in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.714643in}}%
\pgfpathlineto{\pgfqpoint{1.023792in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.706363in}}%
\pgfpathlineto{\pgfqpoint{1.010628in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{0.994358in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{0.986639in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.699741in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.706077in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.713320in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{0.949772in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.945698in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{0.936008in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.930441in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.763489in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.920070in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{0.915556in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.911527in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.910272in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.907914in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{0.902737in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.901960in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.900485in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.899787in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.899114in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.896662in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{0.896111in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.895108in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.894637in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.893757in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.891892in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.890482in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.890252in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.890040in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{0.889360in}{2.117536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217613in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.217623in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.217632in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.217718in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.217801in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.217871in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.218270in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.218711in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.219153in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.219408in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.219545in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.219836in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.220689in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.220884in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.221761in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.226473in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.227069in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.227667in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.228199in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.228927in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.243204in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.249066in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.257504in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.264900in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.270445in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{1.273372in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{1.279671in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.291145in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.243079in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.243339in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.238698in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.236867in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.234935in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.491047in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.221320in}}%
\pgfpathlineto{\pgfqpoint{1.508802in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.213183in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{1.542408in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.191584in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.554186in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.557530in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.176970in}}%
\pgfpathlineto{\pgfqpoint{1.563803in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.572214in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.581765in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{1.590149in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.607137in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.610168in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.610677in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.611154in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.612790in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.613143in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.614092in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.615556in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.615741in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.616401in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.616688in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.617073in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.617410in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.617512in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.617610in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.617876in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.618032in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.618173in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.618356in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.618461in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.618631in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.618665in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.618831in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.586944in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.586909in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.586790in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.586666in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.586506in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.586413in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.586075in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.585651in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.584736in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.584521in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.584054in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.581666in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.580860in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.577378in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.067407in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.573162in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.569278in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{1.566870in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.565493in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.562432in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.094662in}}%
\pgfpathlineto{\pgfqpoint{1.560674in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.558693in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.556520in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.554050in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{1.547597in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{1.535647in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.115537in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{1.521420in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.121075in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.123899in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.131985in}}%
\pgfpathlineto{\pgfqpoint{1.490787in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.136705in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.145559in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.147105in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.146776in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.143956in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.142885in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.137683in}}%
\pgfpathlineto{\pgfqpoint{1.349157in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.133062in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.130565in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{1.324106in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.122032in}}%
\pgfpathlineto{\pgfqpoint{1.310344in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.116296in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.109776in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.104102in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.276575in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.095600in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.257197in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.255097in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.254181in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.252950in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.250793in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.250307in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.250082in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.249473in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.249291in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.248957in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.247584in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.217612in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218711in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.218270in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.217871in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.217801in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.217718in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.217632in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.217623in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.217612in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.247584in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.247588in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.247601in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.247621in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.247687in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.248291in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.248957in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.249119in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.249291in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.249473in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.250082in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.250307in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.250544in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.250793in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.251053in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.316015in}}%
\pgfpathlineto{\pgfqpoint{1.252575in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.252950in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.254181in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.255097in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.255587in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.256635in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.257197in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.291638in}}%
\pgfpathlineto{\pgfqpoint{1.259828in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.275338in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.270938in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.263606in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.276575in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.255104in}}%
\pgfpathlineto{\pgfqpoint{1.281767in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.249430in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.245983in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.242909in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.239936in}}%
\pgfpathlineto{\pgfqpoint{1.310344in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.237174in}}%
\pgfpathlineto{\pgfqpoint{1.317337in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.234236in}}%
\pgfpathlineto{\pgfqpoint{1.324106in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.231187in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.228641in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.226144in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{1.349157in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.221523in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.219728in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.217921in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.216321in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.215249in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.214192in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.212759in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.212429in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.212101in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.212211in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.212632in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.213054in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.213647in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.214762in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.215894in}}%
\pgfpathlineto{\pgfqpoint{1.456327in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.217023in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.218805in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.220642in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.224729in}}%
\pgfpathlineto{\pgfqpoint{1.490787in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.227221in}}%
\pgfpathlineto{\pgfqpoint{1.499247in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.229716in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.232349in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.235307in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.238131in}}%
\pgfpathlineto{\pgfqpoint{1.521420in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.240757in}}%
\pgfpathlineto{\pgfqpoint{1.528864in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.243669in}}%
\pgfpathlineto{\pgfqpoint{1.535647in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.246654in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.547597in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.250172in}}%
\pgfpathlineto{\pgfqpoint{1.551089in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.554050in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.256127in}}%
\pgfpathlineto{\pgfqpoint{1.556520in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.558693in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.560674in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.264544in}}%
\pgfpathlineto{\pgfqpoint{1.562432in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.565493in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.566870in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.275958in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.569278in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.573162in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.574818in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.291799in}}%
\pgfpathlineto{\pgfqpoint{1.575509in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.577378in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.577945in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.580427in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.580860in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.314713in}}%
\pgfpathlineto{\pgfqpoint{1.581666in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.584054in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.584521in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.584736in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.584941in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.585651in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.585802in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.586075in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.586413in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.586506in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.586591in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.586666in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.586790in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.586878in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.586909in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.586944in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.618831in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.618665in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.618631in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.618461in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.618356in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.618173in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.618032in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.617876in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.617610in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.617512in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.617410in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.617073in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.616688in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.616401in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.615741in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.615556in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{3.294018in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.614092in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.613143in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.612790in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.611154in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.610677in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.610168in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{3.252674in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.607137in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.239865in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{3.230325in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.590149in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{3.219812in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.581765in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.209385in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.199445in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.572214in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.190467in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.563803in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.182236in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.557530in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.174554in}}%
\pgfpathlineto{\pgfqpoint{1.554186in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.167621in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.542408in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.161511in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.155777in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.150429in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.141847in}}%
\pgfpathlineto{\pgfqpoint{1.508802in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.137886in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.134589in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.131605in}}%
\pgfpathlineto{\pgfqpoint{1.491047in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.128742in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.126264in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.124271in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.122339in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.120508in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.119394in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.118301in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.117228in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.116657in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.116260in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.115780in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.116127in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.116887in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.117951in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.119031in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.120129in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.121817in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.123729in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.128044in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.130913in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.133897in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.137083in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.145384in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.149874in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.161134in}}%
\pgfpathlineto{\pgfqpoint{1.291145in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.167423in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.279671in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.174490in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.273372in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.182511in}}%
\pgfpathlineto{\pgfqpoint{1.270445in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{1.264900in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.200423in}}%
\pgfpathlineto{\pgfqpoint{1.257504in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.210904in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.249066in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{3.221876in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.243204in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{3.232804in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.228927in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.228199in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.227667in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.227069in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.226473in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{3.263081in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.221761in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.220884in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.220689in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.219836in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.219545in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.219408in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.219153in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{3.321607in}}%
\pgfpathlineto{\pgfqpoint{1.218711in}{3.321991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749560in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.749469in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.749469in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.749560in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.228536in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.750150in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.750342in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.751295in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.751579in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.752905in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.754104in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.757742in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.758384in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.762776in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{2.453110in}}%
\pgfpathlineto{\pgfqpoint{1.763616in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.764491in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.765395in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.766331in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.768298in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.769331in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{2.503152in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.772908in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{2.540173in}}%
\pgfpathlineto{\pgfqpoint{1.776960in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.778609in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.782068in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{2.567324in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.785789in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{2.590975in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{2.611665in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.802712in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.625758in}}%
\pgfpathlineto{\pgfqpoint{1.806106in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{2.638779in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{2.650854in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{1.828445in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{2.666478in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{2.673247in}}%
\pgfpathlineto{\pgfqpoint{1.842889in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{2.678472in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{1.857197in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{2.687141in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{2.686404in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{2.683367in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{2.679750in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{2.676025in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{2.670891in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{2.663469in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{2.655619in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{2.647010in}}%
\pgfpathlineto{\pgfqpoint{1.932256in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.935695in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{2.633851in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{2.619462in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.948131in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{2.603638in}}%
\pgfpathlineto{\pgfqpoint{1.953264in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.955467in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.957596in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{2.582744in}}%
\pgfpathlineto{\pgfqpoint{1.959543in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.963209in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.557566in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.968211in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{2.528138in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.977426in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{1.978481in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.980351in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.982923in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{2.434164in}}%
\pgfpathlineto{\pgfqpoint{1.985224in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.990638in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.992799in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.993164in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.995392in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.996185in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.996290in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.996378in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.996500in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.996500in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.996378in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.996290in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.996185in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.995392in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.993164in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.992799in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.990638in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.985224in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.925042in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.982923in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.980351in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.978481in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{1.977426in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.831068in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.968211in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{1.963209in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.959543in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.776462in}}%
\pgfpathlineto{\pgfqpoint{1.957596in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.955467in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.953264in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.755568in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.948131in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.739744in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.725354in}}%
\pgfpathlineto{\pgfqpoint{1.935695in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.932256in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.672429in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.672064in}}%
\pgfpathlineto{\pgfqpoint{1.857197in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.674769in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{1.842889in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{1.828445in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.708352in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.806106in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{1.802712in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.785789in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{1.782068in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.778609in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.776960in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.772908in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{1.769331in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.768298in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.766331in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.765395in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.764491in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.763616in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.906095in}}%
\pgfpathlineto{\pgfqpoint{1.762776in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.758384in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.757742in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.754104in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.752905in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.751579in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.751295in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.750342in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.750150in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.130669in}}%
\pgfpathlineto{\pgfqpoint{1.749560in}{2.132131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.124714in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.124718in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.124725in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.124779in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.124822in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.124877in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.124908in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.124943in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.125160in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.125458in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.125846in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.126288in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.126680in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.127292in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.128227in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.129684in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.129972in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.130277in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.130599in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.130940in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.131301in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.132093in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.132528in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.135158in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.144786in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.148764in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.156602in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.162921in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{2.167414in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.169790in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.172207in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{2.174793in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.180270in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{2.186353in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.189626in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.192988in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.206278in}}%
\pgfpathlineto{\pgfqpoint{2.209027in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{2.213672in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{2.224161in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{2.230258in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.226841in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{2.272033in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{2.284543in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.251257in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.254636in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.256227in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.259598in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.260993in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.261471in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.261908in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.261509in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.260913in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.259576in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.258394in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{2.425917in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{2.462775in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.238936in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.235040in}}%
\pgfpathlineto{\pgfqpoint{2.478352in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{2.485016in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.226527in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.500925in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{2.509673in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.513461in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.202219in}}%
\pgfpathlineto{\pgfqpoint{2.517007in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{2.523413in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{2.529242in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.531880in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{2.536839in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.539054in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.541219in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.545281in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{1.152827in}}%
\pgfpathlineto{\pgfqpoint{2.550946in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.552723in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{2.556218in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.561029in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.564346in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.566189in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{2.570484in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.571904in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.572650in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.574332in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.575071in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.575408in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.575727in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.576028in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.576516in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.577847in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.578292in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.578427in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.578555in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.579312in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.579487in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.579721in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.579792in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.579924in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.579985in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.580098in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.580198in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.580328in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.580516in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.580559in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.580591in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.580604in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.580623in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.580629in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.548330in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.548297in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.548230in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.547994in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.547914in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.547824in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.547503in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.547377in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.547242in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.547097in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.546779in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.546604in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.546420in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.545572in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.545079in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.544815in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.543941in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{2.542165in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.541732in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.540805in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.539790in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.533548in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.532581in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.530472in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.529315in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.086181in}}%
\pgfpathlineto{\pgfqpoint{2.528000in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.526568in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.523360in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{2.521501in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.519395in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{2.514334in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.511032in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.113931in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{2.492990in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{2.486119in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{2.479147in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.131550in}}%
\pgfpathlineto{\pgfqpoint{2.457444in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{2.449285in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.136767in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{2.439942in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{2.416040in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.147843in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{2.398715in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.152352in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.151981in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.151538in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.150179in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{2.290917in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.141968in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{2.269822in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.130352in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.127762in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{2.237737in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.122179in}}%
\pgfpathlineto{\pgfqpoint{2.230472in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.193565in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.100497in}}%
\pgfpathlineto{\pgfqpoint{2.191270in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.189205in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.182598in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.181242in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.177798in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.175880in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.174993in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.064343in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.170125in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.169572in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.168053in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.167147in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{2.165950in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.164966in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.164383in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.163609in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.162393in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.161936in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.161572in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.161472in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.161167in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.161115in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.161072in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.160997in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125846in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.125458in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.125160in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.124943in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.124908in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.124877in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.124822in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.124779in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.124725in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.124718in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.160997in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.161072in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.161115in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.161167in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.161300in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.161472in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.161572in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.161936in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.162077in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.162230in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.162393in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.163157in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.163609in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.164383in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.164668in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.164966in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.165950in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.316973in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.167147in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.167590in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.168053in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.169572in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.170125in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.170704in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{3.294863in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.174993in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.175880in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.177798in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.278992in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.181242in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.182598in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{3.267434in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.189205in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.191270in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.258709in}}%
\pgfpathlineto{\pgfqpoint{2.193565in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.252220in}}%
\pgfpathlineto{\pgfqpoint{2.203012in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{2.215437in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{3.242275in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{3.239691in}}%
\pgfpathlineto{\pgfqpoint{2.230472in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{3.237027in}}%
\pgfpathlineto{\pgfqpoint{2.237737in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.234192in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.231444in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.226232in}}%
\pgfpathlineto{\pgfqpoint{2.260994in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.223678in}}%
\pgfpathlineto{\pgfqpoint{2.269822in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.221521in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.219384in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.217238in}}%
\pgfpathlineto{\pgfqpoint{2.290917in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.215556in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.213960in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.212378in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.211079in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.210055in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.209027in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.208112in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.207667in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.207225in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.206785in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.206854in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.207002in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.207150in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.207618in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.208365in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.209121in}}%
\pgfpathlineto{\pgfqpoint{2.398715in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.210005in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.211363in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.212747in}}%
\pgfpathlineto{\pgfqpoint{2.416040in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.214124in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.216057in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.218055in}}%
\pgfpathlineto{\pgfqpoint{2.439942in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.222439in}}%
\pgfpathlineto{\pgfqpoint{2.449285in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.225044in}}%
\pgfpathlineto{\pgfqpoint{2.457444in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.227655in}}%
\pgfpathlineto{\pgfqpoint{2.465338in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.230383in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.233471in}}%
\pgfpathlineto{\pgfqpoint{2.479147in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{3.236460in}}%
\pgfpathlineto{\pgfqpoint{2.486119in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{3.239279in}}%
\pgfpathlineto{\pgfqpoint{2.492990in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.242276in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{3.245274in}}%
\pgfpathlineto{\pgfqpoint{2.505973in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{3.248589in}}%
\pgfpathlineto{\pgfqpoint{2.511032in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.514334in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{3.253906in}}%
\pgfpathlineto{\pgfqpoint{2.517060in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.519395in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.521501in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{3.261967in}}%
\pgfpathlineto{\pgfqpoint{2.523360in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.526568in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.528000in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{3.273024in}}%
\pgfpathlineto{\pgfqpoint{2.529315in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.530472in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.532581in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.533548in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.535329in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{3.288537in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.537455in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.539790in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.540309in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.540805in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.541279in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.541732in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.542165in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{3.311557in}}%
\pgfpathlineto{\pgfqpoint{2.542572in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.543288in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.543622in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.543941in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.544246in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.544815in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.545079in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.545572in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.545801in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.546018in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.546420in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.546604in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.546779in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.546943in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.547097in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.547242in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.547377in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.547503in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.547619in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.547824in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.547914in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.547994in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.548129in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.548230in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.548297in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.548330in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.580629in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.580623in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.580604in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.580591in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.580559in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.580516in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.580328in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.580198in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.580098in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.579985in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.579924in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.579792in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.579721in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.579487in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.579312in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.578555in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.578427in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.578292in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.577847in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.576516in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{2.576028in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.575727in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.575408in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.575071in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.574332in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.572650in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.571904in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.570484in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{3.242537in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.566189in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.564346in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{3.232078in}}%
\pgfpathlineto{\pgfqpoint{2.561029in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.556218in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{3.218956in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.552723in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.550946in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{3.206379in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.545281in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{2.541219in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.539054in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.536839in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{3.183373in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.531880in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.529242in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{3.173731in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.523413in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{3.165009in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.517007in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{3.156987in}}%
\pgfpathlineto{\pgfqpoint{2.513461in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.509673in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{3.149898in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{2.500925in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{2.485016in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{3.128296in}}%
\pgfpathlineto{\pgfqpoint{2.478352in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.124166in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.120270in}}%
\pgfpathlineto{\pgfqpoint{2.462775in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.117069in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.111373in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.108975in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.106981in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{2.425917in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.099630in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.098898in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.097696in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.097352in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.097297in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.097243in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.097260in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.097734in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.098213in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.098695in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.099608in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.100636in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.102978in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.104569in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.106195in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.107948in}}%
\pgfpathlineto{\pgfqpoint{2.284543in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.110224in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.112580in}}%
\pgfpathlineto{\pgfqpoint{2.272033in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.115013in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.121142in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.124453in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.128178in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{2.230258in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{3.136780in}}%
\pgfpathlineto{\pgfqpoint{2.224161in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{3.141537in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.213672in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{3.147060in}}%
\pgfpathlineto{\pgfqpoint{2.209027in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.159183in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.166303in}}%
\pgfpathlineto{\pgfqpoint{2.192988in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.189626in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.186353in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.180270in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.182241in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.174793in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{3.191293in}}%
\pgfpathlineto{\pgfqpoint{2.172207in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.169790in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.167414in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.201178in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.162921in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.211605in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.156602in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.148764in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{3.233284in}}%
\pgfpathlineto{\pgfqpoint{2.144786in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{3.242030in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.135158in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{3.263082in}}%
\pgfpathlineto{\pgfqpoint{2.132528in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.132093in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.131301in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.130940in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.130599in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.130277in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.129972in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.129684in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.128227in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.127292in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.126680in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.126288in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{2.125846in}{3.321991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670079in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.669945in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.669603in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.669508in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.669282in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.669113in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.669113in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.669282in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.669508in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.669603in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.669945in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.670079in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{2.289422in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.670573in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.670962in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.671632in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.671879in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.672410in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.672693in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.673621in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.675438in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.676266in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.676703in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{2.453777in}}%
\pgfpathlineto{\pgfqpoint{2.677164in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.678147in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.678665in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.679754in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.680327in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.682164in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.683494in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{2.536435in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.684951in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.685718in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.686511in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.687329in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.688176in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.694335in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.695538in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.696783in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{2.632574in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.702352in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{2.703876in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.705487in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.708893in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{2.690260in}}%
\pgfpathlineto{\pgfqpoint{2.710717in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.712786in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.714936in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{2.710691in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{2.727576in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.727817in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{2.742488in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.734142in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{2.755076in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.741860in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{2.765096in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{2.774299in}}%
\pgfpathlineto{\pgfqpoint{2.750937in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{2.782725in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{2.788810in}}%
\pgfpathlineto{\pgfqpoint{2.769350in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{2.794517in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{2.799903in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{2.803978in}}%
\pgfpathlineto{\pgfqpoint{2.787426in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.807389in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{2.810682in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{2.813325in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{2.814876in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{2.816409in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{2.817913in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{2.817918in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{2.817923in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{2.817928in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.816884in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{2.815324in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{2.813746in}}%
\pgfpathlineto{\pgfqpoint{2.871423in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{2.808237in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{2.804789in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{2.801130in}}%
\pgfpathlineto{\pgfqpoint{2.894030in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{2.795456in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{2.789413in}}%
\pgfpathlineto{\pgfqpoint{2.907938in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{2.782962in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{2.918836in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{2.764655in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{2.753765in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.937880in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{2.940723in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.943319in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{2.723957in}}%
\pgfpathlineto{\pgfqpoint{2.945804in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.950401in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{2.952559in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.954586in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{2.960053in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.961539in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.962972in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.964352in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{2.650649in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.968155in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.970454in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.973594in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.974555in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{2.560026in}}%
\pgfpathlineto{\pgfqpoint{2.979650in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.982855in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.983435in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.984538in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.985063in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{2.480534in}}%
\pgfpathlineto{\pgfqpoint{2.986056in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.986501in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.986932in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.987348in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.988871in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.989218in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.989552in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.989874in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.990183in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.990481in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.990766in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.991303in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.991794in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.992242in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.992450in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.992648in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{2.327052in}}%
\pgfpathlineto{\pgfqpoint{2.992831in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.993002in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.993164in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.993316in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.993458in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.993715in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.994032in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.994120in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.994198in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.994268in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.994329in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.994381in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.994425in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.994425in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.994381in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.994329in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.994268in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.994198in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.994120in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.994032in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.993715in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.993458in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.993316in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.993164in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.993002in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.992831in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{2.032153in}}%
\pgfpathlineto{\pgfqpoint{2.992648in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.992450in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.992242in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.991794in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.991303in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.990766in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.990481in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.990183in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.989874in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.989552in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.989218in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.988871in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.987348in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.986932in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.986501in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.986056in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.878671in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.985063in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.984538in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.983435in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.982855in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.979650in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.974555in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.973594in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.970454in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.968155in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.964352in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.962972in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.961539in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.960053in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.954586in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.952559in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{2.950401in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.945804in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.943319in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.940723in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.618544in}}%
\pgfpathlineto{\pgfqpoint{2.937880in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.594550in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.918836in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{2.907938in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{2.894030in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.558076in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{2.871423in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.541287in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.542797in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{2.787426in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.559302in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{2.769350in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.750937in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{2.741860in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.734142in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{2.727817in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.714936in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.712786in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.710717in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{2.708893in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.705487in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.703876in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{2.702352in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{2.696783in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.695538in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.694335in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.688176in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.687329in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.686511in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.685718in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.684951in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.822771in}}%
\pgfpathlineto{\pgfqpoint{2.683494in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.682164in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.680327in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.679754in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.678665in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.678147in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.677164in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{2.676703in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.676266in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.675438in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.673621in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.672693in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.672410in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.671879in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.671632in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.670962in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.670573in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{2.670079in}{2.073821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.071350in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.071353in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.071358in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.071394in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.071423in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.071482in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.071505in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.071530in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.071557in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.071587in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.071618in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.071809in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.072118in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.072179in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.072243in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.072310in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.072454in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.072611in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.072784in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.072974in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.073075in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{3.073425in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.073570in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.073722in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.074604in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.075024in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.075252in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.076303in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.076606in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.077266in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.077616in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{3.081479in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.083292in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{1.128427in}}%
\pgfpathlineto{\pgfqpoint{3.087542in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.091573in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{3.094299in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.095774in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.098766in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.103638in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.110977in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.112980in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.117509in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{3.122521in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.125244in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.137916in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{3.141724in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.145947in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{3.150460in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.160512in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{3.190774in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{3.201580in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{3.216106in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.272353in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.275997in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.275796in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{3.315826in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.271485in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.269989in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.268449in}}%
\pgfpathlineto{\pgfqpoint{3.336373in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.266546in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.264230in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{3.362260in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{3.371292in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{3.386745in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.244417in}}%
\pgfpathlineto{\pgfqpoint{3.392936in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{3.398651in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{3.403918in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{3.416863in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.420590in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.424110in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.436008in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.440983in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{3.443338in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.447697in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.174384in}}%
\pgfpathlineto{\pgfqpoint{3.449782in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.455328in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.460320in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.461920in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{3.463477in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.464951in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.467896in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.469386in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.132428in}}%
\pgfpathlineto{\pgfqpoint{3.470814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.475493in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{3.477422in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.480611in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.481305in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.481693in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.482102in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.482872in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{3.483227in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.483519in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.484054in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.484298in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.484747in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.484954in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.485336in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.485681in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.485842in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.485994in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.486412in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.486776in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.486887in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.486993in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.487094in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.487372in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.487457in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.487537in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.487614in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.487688in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.487758in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.487825in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.487889in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.487949in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.488113in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.488162in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.488208in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.488292in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.488330in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.488366in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.488399in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.488430in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.488458in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.488484in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.488508in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.488529in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.488548in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.488565in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.488579in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.488592in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.488602in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.488609in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.488618in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.488619in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.459559in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.459549in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.459532in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.459475in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.459437in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.459391in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.459278in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.459211in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.459054in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.458964in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.458866in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.458761in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.458648in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.458527in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.458260in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.458114in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.457960in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.457796in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.457623in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.457250in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.457048in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.456837in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.456615in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.456382in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.038717in}}%
\pgfpathlineto{\pgfqpoint{3.456116in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.455833in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.455228in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.454904in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.454566in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.453842in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.453454in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.453050in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.452626in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.451719in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.451232in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.450722in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.450187in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{3.449626in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.448268in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.445944in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.445079in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.444161in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.443184in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{3.442083in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.440882in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.439590in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.438194in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.436673in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.099152in}}%
\pgfpathlineto{\pgfqpoint{3.434924in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.432949in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.430740in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{3.428044in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.423935in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{3.418861in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{3.413544in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.403195in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.124344in}}%
\pgfpathlineto{\pgfqpoint{3.397994in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{3.387589in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.136300in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.375933in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.139756in}}%
\pgfpathlineto{\pgfqpoint{3.369538in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.149363in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{3.336834in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.160446in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{3.306896in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.164089in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.165842in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.165640in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{3.246065in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.160967in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{3.217834in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.155242in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{3.207606in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.150291in}}%
\pgfpathlineto{\pgfqpoint{3.199397in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{3.192130in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.144096in}}%
\pgfpathlineto{\pgfqpoint{3.185173in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{3.173325in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.167853in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{3.162466in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{3.157512in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.124790in}}%
\pgfpathlineto{\pgfqpoint{3.152714in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{3.142549in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{3.132560in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.128759in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.124035in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.120380in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{3.118924in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.117588in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.116352in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.115204in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.114132in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.084491in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.112352in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.110823in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.108221in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.107104in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.062808in}}%
\pgfpathlineto{\pgfqpoint{3.106614in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.106161in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.104922in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.104545in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.103197in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.102608in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.102333in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.102070in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.101351in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.100729in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.100364in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.029442in}}%
\pgfpathlineto{\pgfqpoint{3.100197in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.099671in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.099453in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.099356in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.099182in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.099036in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.098918in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.098869in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.098827in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.098762in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.071349in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.071350in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.073293in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.073075in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.072974in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.072784in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.072611in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.072454in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.072310in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.072243in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.072179in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.072118in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.071809in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.071618in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.071587in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.071557in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.071530in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.071505in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.071482in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.071423in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.071394in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.071358in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.071353in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.071350in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.071349in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.098710in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.098723in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.098762in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.098827in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.098869in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.098918in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.098974in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.099036in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.099182in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.099356in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.099453in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.099671in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.099918in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.100054in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.100197in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{3.329764in}}%
\pgfpathlineto{\pgfqpoint{3.100364in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.100542in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.100729in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.100927in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.101351in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.101580in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.102070in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.102333in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.102608in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.103197in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.103841in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.104185in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.104545in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.104922in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.106161in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.106614in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{3.296397in}}%
\pgfpathlineto{\pgfqpoint{3.107104in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.108221in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.109454in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.110120in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.110823in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.112352in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.113187in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{3.114132in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.115204in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.116352in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.117588in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.118924in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{3.120380in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.122113in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.124035in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{3.251650in}}%
\pgfpathlineto{\pgfqpoint{3.128759in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.132560in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{3.137368in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{3.242299in}}%
\pgfpathlineto{\pgfqpoint{3.142549in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{3.238554in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.152714in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.234415in}}%
\pgfpathlineto{\pgfqpoint{3.157512in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.230098in}}%
\pgfpathlineto{\pgfqpoint{3.162466in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.226215in}}%
\pgfpathlineto{\pgfqpoint{3.167853in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.173325in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.222308in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{3.185173in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.215109in}}%
\pgfpathlineto{\pgfqpoint{3.192130in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.211988in}}%
\pgfpathlineto{\pgfqpoint{3.199397in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.208915in}}%
\pgfpathlineto{\pgfqpoint{3.207606in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.206229in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.203964in}}%
\pgfpathlineto{\pgfqpoint{3.217834in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.201740in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.199651in}}%
\pgfpathlineto{\pgfqpoint{3.229161in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.198238in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{3.246065in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.195472in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.194726in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.194143in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.193565in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.193364in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.193578in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.193793in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.194121in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.195116in}}%
\pgfpathlineto{\pgfqpoint{3.306896in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.196119in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.197118in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{3.324276in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.200552in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.202374in}}%
\pgfpathlineto{\pgfqpoint{3.336834in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.204571in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.207186in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.209843in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.212636in}}%
\pgfpathlineto{\pgfqpoint{3.362988in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.216021in}}%
\pgfpathlineto{\pgfqpoint{3.369538in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.219450in}}%
\pgfpathlineto{\pgfqpoint{3.375933in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.382192in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.222906in}}%
\pgfpathlineto{\pgfqpoint{3.387589in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.226858in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.230893in}}%
\pgfpathlineto{\pgfqpoint{3.397994in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.234862in}}%
\pgfpathlineto{\pgfqpoint{3.403195in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.238785in}}%
\pgfpathlineto{\pgfqpoint{3.413544in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{3.242561in}}%
\pgfpathlineto{\pgfqpoint{3.418861in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{3.246331in}}%
\pgfpathlineto{\pgfqpoint{3.423935in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.428044in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{3.251271in}}%
\pgfpathlineto{\pgfqpoint{3.430740in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.432949in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.434924in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{3.260054in}}%
\pgfpathlineto{\pgfqpoint{3.436673in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.438194in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.439590in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.440882in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.442083in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{3.272904in}}%
\pgfpathlineto{\pgfqpoint{3.443184in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.444161in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.445079in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.445944in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.448268in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.448964in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.449626in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{3.291655in}}%
\pgfpathlineto{\pgfqpoint{3.450187in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.450722in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.451232in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.451719in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.452626in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.453050in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.453454in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.453842in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.454212in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.454566in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.454904in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.455228in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.455833in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.456116in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{3.320489in}}%
\pgfpathlineto{\pgfqpoint{3.456382in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.456615in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.456837in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.457048in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.457250in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.457623in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.457796in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.457960in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.458114in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.458260in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.458527in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.458648in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.458761in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.458866in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.458964in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.459054in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.459211in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.459278in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.459338in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.459391in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.459437in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.459475in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.459532in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.459549in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.459559in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.488619in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.488618in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.488609in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.488602in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.488592in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.488579in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.488565in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.488548in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.488529in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.488508in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.488484in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.488458in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.488430in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.488399in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.488366in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.488330in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.488292in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.488208in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.488162in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.488113in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.487949in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.487889in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.487825in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.487758in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.487688in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.487614in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.487537in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.487457in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.487372in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.487094in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.486993in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.486887in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.486776in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.486412in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.485994in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.485842in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.485681in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.485336in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.484954in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.484747in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.484298in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.484054in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.483519in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.483227in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{3.266037in}}%
\pgfpathlineto{\pgfqpoint{3.482872in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.482102in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.481693in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.481305in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.480611in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.477422in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{3.475493in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.470814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{3.226778in}}%
\pgfpathlineto{\pgfqpoint{3.469386in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.467896in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.464951in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.463477in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{3.212062in}}%
\pgfpathlineto{\pgfqpoint{3.461920in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.460320in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{3.455328in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.449782in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{3.184822in}}%
\pgfpathlineto{\pgfqpoint{3.447697in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.443338in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{3.173274in}}%
\pgfpathlineto{\pgfqpoint{3.440983in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{3.436008in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{3.153273in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.424110in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{3.145058in}}%
\pgfpathlineto{\pgfqpoint{3.420590in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.416863in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{3.137639in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.130835in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.403918in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{3.398651in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.119650in}}%
\pgfpathlineto{\pgfqpoint{3.392936in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.114789in}}%
\pgfpathlineto{\pgfqpoint{3.386745in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.110357in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.106710in}}%
\pgfpathlineto{\pgfqpoint{3.371292in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.100007in}}%
\pgfpathlineto{\pgfqpoint{3.362260in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.097387in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.094976in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.092659in}}%
\pgfpathlineto{\pgfqpoint{3.336373in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.090757in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.089217in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.087721in}}%
\pgfpathlineto{\pgfqpoint{3.315826in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.086375in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.085538in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.084714in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.083903in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.083612in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.083410in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.083208in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.083331in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.084169in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.085773in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.086852in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.087956in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.089651in}}%
\pgfpathlineto{\pgfqpoint{3.216106in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.091491in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.093397in}}%
\pgfpathlineto{\pgfqpoint{3.201580in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.095738in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.098495in}}%
\pgfpathlineto{\pgfqpoint{3.190774in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.101400in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.108582in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.112822in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.117364in}}%
\pgfpathlineto{\pgfqpoint{3.160512in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.122892in}}%
\pgfpathlineto{\pgfqpoint{3.150460in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{3.128981in}}%
\pgfpathlineto{\pgfqpoint{3.145947in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.141724in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{3.135613in}}%
\pgfpathlineto{\pgfqpoint{3.137916in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{3.143282in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{3.152073in}}%
\pgfpathlineto{\pgfqpoint{3.125244in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.122521in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{3.161809in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.117509in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{3.172760in}}%
\pgfpathlineto{\pgfqpoint{3.112980in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.110977in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{3.185498in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.103638in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{3.098766in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.095774in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.094299in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{3.214808in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.091573in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.087542in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{3.230779in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.083292in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.081479in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{3.243473in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.077616in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.077266in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.076606in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.076303in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.075252in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.075024in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.074604in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.073722in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.073570in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.073425in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{3.298998in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{3.299644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.583842in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.583246in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.582967in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.582449in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.581982in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.581767in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.581373in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.580871in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.580594in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.580473in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.580264in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.580034in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.579979in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.579936in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.579903in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.579870in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.579870in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.579903in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.579936in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.579979in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.580034in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.580264in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.580473in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.580594in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.580871in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.581373in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.581767in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.581982in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.582449in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.582967in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.583246in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.583842in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{2.376272in}}%
\pgfpathlineto{\pgfqpoint{3.584185in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.584978in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.585400in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.586769in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.587772in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.588851in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.590010in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{3.591273in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.591953in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.594914in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.596549in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.597408in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{2.535776in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.600223in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.601225in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.602261in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.603332in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{3.604474in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.607111in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.609931in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{2.615385in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{2.641015in}}%
\pgfpathlineto{\pgfqpoint{3.618662in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.620650in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.622709in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{2.663083in}}%
\pgfpathlineto{\pgfqpoint{3.624883in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.627268in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.629743in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{2.681268in}}%
\pgfpathlineto{\pgfqpoint{3.632624in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.635953in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{2.694507in}}%
\pgfpathlineto{\pgfqpoint{3.639430in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.643065in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{3.646871in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.650848in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{2.717686in}}%
\pgfpathlineto{\pgfqpoint{3.656636in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{2.731545in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{2.737820in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{3.679492in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{2.745276in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{3.694180in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{2.750541in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{3.724003in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{2.748829in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{2.746360in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{2.743861in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{3.749366in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{2.734270in}}%
\pgfpathlineto{\pgfqpoint{3.757098in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{2.728610in}}%
\pgfpathlineto{\pgfqpoint{3.763742in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{2.721803in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.712309in}}%
\pgfpathlineto{\pgfqpoint{3.773311in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.777581in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{3.781658in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.785565in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{2.690979in}}%
\pgfpathlineto{\pgfqpoint{3.788519in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{3.794045in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.796618in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{2.658160in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.801457in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.803733in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{2.638469in}}%
\pgfpathlineto{\pgfqpoint{3.805908in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.807760in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.811276in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{2.612860in}}%
\pgfpathlineto{\pgfqpoint{3.812910in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.814399in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.817229in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.818574in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{3.819863in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.822295in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.823451in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.825652in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{2.540560in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.827612in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.828537in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.831942in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{2.487149in}}%
\pgfpathlineto{\pgfqpoint{3.832716in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.833399in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.835309in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.835903in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.836475in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.837028in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.837560in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.839043in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{2.403242in}}%
\pgfpathlineto{\pgfqpoint{3.839497in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.839926in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.840337in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.840732in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.841473in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.843050in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.843321in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.843817in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.844044in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.844257in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.844455in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.844640in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.844812in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.845244in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.845361in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.845466in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.845556in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.845634in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.845699in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.845829in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.845829in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.845699in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.845634in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.845556in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.845466in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.845361in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.845244in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.844812in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.844640in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.844455in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.844257in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.844044in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.843817in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.843321in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.843050in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.841473in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.840732in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.840337in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.839926in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.839497in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{3.839043in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.837560in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.837028in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.836475in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.835903in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.835309in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.833399in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.832716in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{3.831942in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.828537in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.827612in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{3.825652in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.823451in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.822295in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.819863in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{3.818574in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.817229in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.814399in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.812910in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.746345in}}%
\pgfpathlineto{\pgfqpoint{3.811276in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.807760in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.805908in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.720736in}}%
\pgfpathlineto{\pgfqpoint{3.803733in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.801457in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{3.796618in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.794045in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.788519in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{3.785565in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.781658in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{3.777581in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.773311in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{3.763742in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{3.757098in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{3.749366in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.612846in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{3.724003in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.608142in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{3.694180in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.610884in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.613929in}}%
\pgfpathlineto{\pgfqpoint{3.679492in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.617032in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.627661in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.656636in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{3.650848in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.646871in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.652613in}}%
\pgfpathlineto{\pgfqpoint{3.643065in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.639430in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.635953in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.632624in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.629743in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.627268in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.624883in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.696123in}}%
\pgfpathlineto{\pgfqpoint{3.622709in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.620650in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.618662in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.718191in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.743820in}}%
\pgfpathlineto{\pgfqpoint{3.609931in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.607111in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.604474in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{3.603332in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.602261in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.601225in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.600223in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{3.597408in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.596549in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.594914in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.591953in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.591273in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.590010in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.588851in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.587772in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.586769in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.585400in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.584978in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.584185in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{3.583842in}{1.986906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.377549in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.377340in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.374977in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.374501in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.370930in}}%
\pgfpathlineto{\pgfqpoint{0.715531in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.369732in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.368294in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{1.361433in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{0.767522in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{1.343503in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{0.774771in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.777699in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{0.779824in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{0.781451in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{0.782743in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.783778in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{0.785947in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.787139in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.787336in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.787870in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.788478in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.788616in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{0.788750in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.789124in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.789357in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.789689in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.789798in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.789907in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.790128in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.790361in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.790621in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.790768in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.791134in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.792415in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.791048in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.790409in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.790048in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.789914in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.789799in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.789701in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.789408in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.789353in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.789302in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.789214in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.789175in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.789107in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.789021in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.788973in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.788931in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.788878in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.788847in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.788820in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.788764in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.788747in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.788724in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.788717in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.788711in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.788705in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.788694in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.788690in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.788678in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.788672in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.788669in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.788665in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.771495in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.771483in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.771453in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.771412in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.771388in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.771264in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.771141in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.771044in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.770936in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.770529in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.770364in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.769985in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.769879in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.769402in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.768288in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.767839in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.767343in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.767076in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.766795in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.766186in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.765504in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.765132in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.763867in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.762403in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.761998in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.110310in}}%
\pgfpathlineto{\pgfqpoint{0.761397in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.757420in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.755206in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{0.753158in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.749573in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.155445in}}%
\pgfpathlineto{\pgfqpoint{0.734353in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.732185in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.729986in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{0.727714in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.725263in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.722763in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.717160in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.710990in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.192443in}}%
\pgfpathlineto{\pgfqpoint{0.707723in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{0.700568in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{0.691660in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.211670in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.217031in}}%
\pgfpathlineto{\pgfqpoint{0.675828in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.221588in}}%
\pgfpathlineto{\pgfqpoint{0.669141in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{0.661950in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.229499in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{0.653693in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{0.643096in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{0.630694in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.244150in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.250379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566940in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{3.110821in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{3.111606in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{3.112400in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{3.113467in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{3.115056in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{0.630694in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{3.118364in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{3.120911in}}%
\pgfpathlineto{\pgfqpoint{0.643096in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{0.653693in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{3.126278in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{3.129706in}}%
\pgfpathlineto{\pgfqpoint{0.661950in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{3.133567in}}%
\pgfpathlineto{\pgfqpoint{0.669141in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{3.137618in}}%
\pgfpathlineto{\pgfqpoint{0.675828in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{0.681758in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{3.147536in}}%
\pgfpathlineto{\pgfqpoint{0.691660in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{3.153232in}}%
\pgfpathlineto{\pgfqpoint{0.696233in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.700568in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{0.704254in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.707723in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{3.166762in}}%
\pgfpathlineto{\pgfqpoint{0.710990in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.714161in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{3.174733in}}%
\pgfpathlineto{\pgfqpoint{0.717160in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{3.183278in}}%
\pgfpathlineto{\pgfqpoint{0.722763in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.725263in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.727714in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{3.193055in}}%
\pgfpathlineto{\pgfqpoint{0.729986in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.732185in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.734353in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{3.203760in}}%
\pgfpathlineto{\pgfqpoint{0.736412in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.738418in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{3.215055in}}%
\pgfpathlineto{\pgfqpoint{0.742332in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{3.226857in}}%
\pgfpathlineto{\pgfqpoint{0.749573in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.753158in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{3.238072in}}%
\pgfpathlineto{\pgfqpoint{0.755206in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.757420in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.761397in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{3.248895in}}%
\pgfpathlineto{\pgfqpoint{0.761998in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.762403in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.762892in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.763867in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.765132in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.765504in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.766186in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.766795in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.767076in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.767343in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.767839in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.768288in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.768831in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.769129in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.769402in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.769529in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.769651in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.769879in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.769985in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.770276in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.770364in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.770529in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.770606in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.770748in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.770814in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.770877in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.770936in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.771044in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.771141in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.771185in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.771226in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.771264in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.771331in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.771388in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.771412in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.771453in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.771483in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.771495in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.771504in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.788665in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.788669in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.788672in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.788678in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{3.336089in}}%
\pgfpathlineto{\pgfqpoint{0.788690in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.788694in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.788705in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.788711in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.788717in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.788724in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.788747in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.788764in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.788820in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.788847in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.788878in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.788931in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.788973in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.789021in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.789107in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.789175in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.789214in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.789302in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.789353in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.789408in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.789701in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.789799in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.789914in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.790048in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.790409in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.791048in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.792415in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.791134in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.790768in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.790621in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.790361in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.790128in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.789907in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.789798in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.789689in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.789357in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.789124in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.788750in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{3.164505in}}%
\pgfpathlineto{\pgfqpoint{0.788616in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.788478in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.787870in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.787336in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.787139in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{0.785947in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{0.783778in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{0.782743in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{3.062028in}}%
\pgfpathlineto{\pgfqpoint{0.781451in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{0.779824in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{0.777699in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{0.774771in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{0.767522in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{3.007259in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{3.001704in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{2.997772in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{2.994901in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{2.992688in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{2.990912in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{2.989473in}}%
\pgfpathlineto{\pgfqpoint{0.715531in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{2.988276in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{2.987237in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{2.986348in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{2.985731in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{2.985189in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{2.984705in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{2.984228in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{2.983344in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{2.982966in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{2.982654in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{2.982361in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{2.982084in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{2.981866in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{2.981657in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{2.981456in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{2.981248in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{2.980829in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{2.980692in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.983150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.802025in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{0.801386in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{0.800843in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{0.800164in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{0.799293in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{0.799148in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{0.799012in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{0.798882in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{0.798760in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{0.798428in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{0.798328in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{0.798233in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.798142in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{0.797894in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.797676in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.797610in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.797263in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.797165in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.797119in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.797074in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.797031in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.796989in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.796950in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.796874in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.796838in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.796739in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.796569in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.796521in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.796476in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.796454in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.796282in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.796255in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.796243in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.796220in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.796158in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.796139in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.796129in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.796110in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.796110in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.796129in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.796139in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.796158in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.796220in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.796243in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.796255in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.796282in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.796454in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.796476in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.796521in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.796569in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.796739in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.796838in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.796874in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.796950in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.796989in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.797031in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.797074in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.797119in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.797165in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.797263in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.797610in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.797676in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{0.797894in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{0.798142in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{0.798233in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{0.798328in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{0.798428in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{0.798760in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{0.798882in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{0.799012in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{0.799148in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{0.799293in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{0.800164in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{0.800843in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{0.801386in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{0.802386in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{0.802780in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{0.804774in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{0.806961in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{2.899903in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{0.810284in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{0.811802in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{0.813621in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{2.922629in}}%
\pgfpathlineto{\pgfqpoint{0.815862in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.941418in}}%
\pgfpathlineto{\pgfqpoint{0.834451in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{2.946281in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{2.949579in}}%
\pgfpathlineto{\pgfqpoint{0.845877in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{2.952115in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{2.954104in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{2.955608in}}%
\pgfpathlineto{\pgfqpoint{0.866814in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{2.956834in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{2.957862in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{2.958576in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.958987in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{2.959671in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{2.959986in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{2.960537in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{2.960558in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{2.960463in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{2.960333in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{2.960106in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{2.959883in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{2.959651in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{2.958690in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{2.958191in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{2.957637in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{2.957076in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.955583in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{2.954745in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{2.953860in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.951624in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{2.948848in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{2.947127in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{2.945259in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{2.943075in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.940523in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{2.937646in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{2.934354in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{2.930068in}}%
\pgfpathlineto{\pgfqpoint{1.112915in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{2.925055in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{2.919121in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{1.130878in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{2.911377in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{2.901505in}}%
\pgfpathlineto{\pgfqpoint{1.138629in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{2.888684in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{1.149256in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{2.870701in}}%
\pgfpathlineto{\pgfqpoint{1.152997in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{2.843589in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{1.160762in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{1.161728in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.162627in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.164260in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.799624in}}%
\pgfpathlineto{\pgfqpoint{1.165008in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.166354in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.166962in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.168581in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.169520in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.169956in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.171513in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{2.713681in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.172175in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.172766in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.173041in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.174655in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.175036in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.175714in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.176160in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.176431in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.177346in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.177443in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.177538in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.178039in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.178319in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.178382in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{2.411081in}}%
\pgfpathlineto{\pgfqpoint{1.178444in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.178664in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.178806in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.178889in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.178964in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.179031in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.179062in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.179118in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.179143in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.179227in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.179283in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.179292in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.179300in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.179307in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.179312in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.179312in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.179307in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.179300in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.179292in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.179283in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.179227in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.179143in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.179118in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.179062in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.179031in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.178964in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.178889in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.178806in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.178664in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.178444in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.948125in}}%
\pgfpathlineto{\pgfqpoint{1.178382in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.178319in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.178039in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.177538in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.177443in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.177346in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.176431in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.176160in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.175714in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.175036in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.174655in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.173041in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.172766in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.172175in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{1.171513in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.169956in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.169520in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.168581in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.166962in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.166354in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.165008in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{1.164260in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.162627in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.161728in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.160762in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.152997in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.488505in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{1.149256in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{1.138629in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{1.130878in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.440085in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{1.112915in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.410358in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.406435in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.400515in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.398742in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.398694in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.399220in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.399857in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{0.866814in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{0.845877in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.834451in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{0.815862in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{1.436577in}}%
\pgfpathlineto{\pgfqpoint{0.813621in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{0.811802in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{0.810284in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{1.459302in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{0.806961in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{0.804774in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{0.802780in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{0.802386in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{1.523214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.889479in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.890040in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.890252in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.890482in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.891892in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.893757in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.894637in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.895108in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.896111in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{0.896662in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.899114in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.899787in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.900485in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.901960in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.902737in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.907914in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{0.910272in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.911527in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.915556in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.920070in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.763489in}}%
\pgfpathlineto{\pgfqpoint{0.930441in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.936008in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{0.945698in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.949772in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.713320in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.706077in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.699741in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{0.986639in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{0.994358in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.701043in}}%
\pgfpathlineto{\pgfqpoint{1.010628in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.706363in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.023792in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.714643in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.723386in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{1.037907in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.749157in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.048988in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.060004in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.063209in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.069976in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.850082in}}%
\pgfpathlineto{\pgfqpoint{1.071188in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.075598in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.076613in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.894238in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.079239in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.080017in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.080769in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.081495in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.086610in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.087839in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.088900in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.089517in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.090311in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.090541in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.100339in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.091286in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.091429in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.091555in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.091666in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.091996in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.091996in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.091760in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.091666in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.091555in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.091429in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.091286in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.091128in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{1.090950in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.090541in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.090311in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.089517in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.088900in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.088565in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.087839in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.087448in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.086610in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.085205in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{2.398634in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.082194in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.081495in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.080769in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.080017in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.079239in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.078433in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.076613in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.075598in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.072344in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.071188in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{1.069976in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.068719in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.066083in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.064701in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{2.544845in}}%
\pgfpathlineto{\pgfqpoint{1.063209in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.060004in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{2.573387in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.592657in}}%
\pgfpathlineto{\pgfqpoint{1.048988in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{2.610049in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.037907in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{2.625844in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.644563in}}%
\pgfpathlineto{\pgfqpoint{1.023792in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{2.652843in}}%
\pgfpathlineto{\pgfqpoint{1.010628in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{2.658163in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{2.661057in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{0.994358in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{2.665750in}}%
\pgfpathlineto{\pgfqpoint{0.986639in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{2.663700in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{2.661595in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{2.659464in}}%
\pgfpathlineto{\pgfqpoint{0.968531in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{2.653129in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{2.645886in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{0.949772in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.945698in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{2.612150in}}%
\pgfpathlineto{\pgfqpoint{0.936008in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.933175in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.930441in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{2.595716in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{2.575729in}}%
\pgfpathlineto{\pgfqpoint{0.921683in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.920070in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.917002in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{2.546221in}}%
\pgfpathlineto{\pgfqpoint{0.915556in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.911527in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.910272in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{2.510824in}}%
\pgfpathlineto{\pgfqpoint{0.909067in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.907914in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.903672in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{0.902737in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.901960in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.900485in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.899787in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.899114in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.898465in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.897240in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.896662in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{2.395058in}}%
\pgfpathlineto{\pgfqpoint{0.896111in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.895599in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.895108in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.894637in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.894187in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.893757in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.892581in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.891892in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.891574in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.890993in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.890482in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.890252in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.890040in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.889665in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.247762in}}%
\pgfpathlineto{\pgfqpoint{0.889360in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.889124in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.888888in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.888951in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.889124in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.889360in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.111444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.201383in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.201392in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.201249in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.201049in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.200838in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.200386in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.198985in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.199646in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.200946in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.201693in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.202014in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.202622in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.203527in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.204161in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{1.167827in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.205959in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.211380in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{1.220371in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.214388in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.218295in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{1.272820in}}%
\pgfpathlineto{\pgfqpoint{1.227293in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.229350in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.231657in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.287528in}}%
\pgfpathlineto{\pgfqpoint{1.234279in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.237220in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.244631in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.306577in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{1.254745in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.318501in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.332207in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.342157in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.343094in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{1.348761in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.345464in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.348479in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.348240in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.348080in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.347522in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.342943in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.341912in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.531594in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.550665in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.331005in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.320061in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.299441in}}%
\pgfpathlineto{\pgfqpoint{1.604013in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.613205in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.621433in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.624226in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.627702in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.630325in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.630762in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.631177in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.636011in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.636320in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.636643in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.639324in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.637482in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.637019in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.636931in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.636710in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.636676in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.636621in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.636549in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.636493in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.636488in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.636483in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.636475in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.636471in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.636466in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.636464in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.636459in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.636457in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.618831in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.618665in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.618631in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.618461in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.618356in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.618173in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.618032in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.617876in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.617610in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.617512in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.617410in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.617073in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.616688in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.616401in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.615741in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.615556in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.614092in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.613143in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.612790in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.611154in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.610677in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.610168in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.106532in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.607137in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.590149in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.581765in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.572214in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.563803in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.176970in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.557530in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.554186in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.191584in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.542408in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.213183in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.508802in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.221320in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.227601in}}%
\pgfpathlineto{\pgfqpoint{1.491047in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.234935in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.236867in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.238698in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.243339in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.243079in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{1.291145in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.279671in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.184715in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.273372in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{1.270445in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.264900in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{1.257504in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.249066in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.243204in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.228927in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.228199in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.227667in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.227069in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.226473in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.221761in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.220884in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.220689in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.219836in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.219545in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.219408in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.219153in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{1.218711in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.218270in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.217871in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.217801in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.217718in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.217632in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.217623in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.217612in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.205200in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.204161in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.203527in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.202622in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.202014in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.201693in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.200946in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.199646in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.198985in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.200386in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.200838in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.201049in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.201249in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.201392in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.217612in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.217623in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.217632in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.217644in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.217659in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.217676in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.217695in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.217718in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.217801in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.217871in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.217910in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.218096in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.218270in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.218334in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.218474in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.218711in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{3.321607in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.218919in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.219033in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.219153in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.219408in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.219545in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.219836in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.219992in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.220325in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.220689in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.220884in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.221761in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.222541in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.223455in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.225388in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{3.263081in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.226473in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.227069in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.227667in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.228199in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.228927in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.230671in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.235359in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.237414in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{3.232804in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.241286in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.243204in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.245091in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{3.221876in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.249066in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.251074in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.210904in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.257504in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.200423in}}%
\pgfpathlineto{\pgfqpoint{1.259806in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.264900in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.270445in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.182511in}}%
\pgfpathlineto{\pgfqpoint{1.273372in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.276462in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.174490in}}%
\pgfpathlineto{\pgfqpoint{1.279671in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.167423in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.291145in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.161134in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{1.300054in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.305032in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.149874in}}%
\pgfpathlineto{\pgfqpoint{1.310838in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.145384in}}%
\pgfpathlineto{\pgfqpoint{1.317130in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.137083in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.133897in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.130913in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.128044in}}%
\pgfpathlineto{\pgfqpoint{1.352169in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.123729in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.121817in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.120129in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.119031in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.117951in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.116887in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.116127in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.115780in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.116260in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.116657in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.117228in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.118301in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.119394in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.120508in}}%
\pgfpathlineto{\pgfqpoint{1.465340in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.122339in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.124271in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.126264in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.128742in}}%
\pgfpathlineto{\pgfqpoint{1.491047in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.131605in}}%
\pgfpathlineto{\pgfqpoint{1.500557in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.134589in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.137886in}}%
\pgfpathlineto{\pgfqpoint{1.508802in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.141847in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{1.522148in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.150429in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.533203in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.155777in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.161511in}}%
\pgfpathlineto{\pgfqpoint{1.542408in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.546657in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.167621in}}%
\pgfpathlineto{\pgfqpoint{1.550533in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.554186in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.174554in}}%
\pgfpathlineto{\pgfqpoint{1.557530in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.560755in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.182236in}}%
\pgfpathlineto{\pgfqpoint{1.563803in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.566755in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.190467in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.572214in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.199445in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.209385in}}%
\pgfpathlineto{\pgfqpoint{1.581765in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{3.219812in}}%
\pgfpathlineto{\pgfqpoint{1.590149in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.594194in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{3.230325in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.239865in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.607137in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{3.252674in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.610168in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.610677in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.611154in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.612022in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.612790in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.613143in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.613792in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.614092in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{3.294018in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.615556in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.615741in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.616401in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.616547in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.616688in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.617073in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.617410in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.617512in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.617610in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.617791in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.617876in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.617956in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.618032in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.618104in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.618173in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.618299in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.618356in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.618410in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.618461in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.618593in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.618631in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.618665in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.618696in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.618750in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.618807in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.618831in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.618838in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.618844in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.636457in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.636459in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.636464in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.636466in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.636471in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.636475in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.636483in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.636488in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.636493in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.636549in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.636621in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.636676in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.636710in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.636931in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.637019in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.637482in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.639324in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.636643in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.636320in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.636011in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{3.215616in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.631177in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.630762in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.630325in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.627702in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.624226in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{3.110819in}}%
\pgfpathlineto{\pgfqpoint{1.621433in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{3.087203in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{1.613205in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{3.071250in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{1.604013in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{3.051099in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{3.044486in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.039144in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.034743in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.031186in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.028201in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.025625in}}%
\pgfpathlineto{\pgfqpoint{1.550665in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.023424in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.021571in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.019921in}}%
\pgfpathlineto{\pgfqpoint{1.531594in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.018425in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.017294in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.015313in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.014523in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.013805in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.013129in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.012111in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.011684in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.011290in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.010811in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.010726in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.010667in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.010607in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.010637in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.010792in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.011433in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.011756in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.012085in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.012580in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.013147in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.013741in}}%
\pgfpathlineto{\pgfqpoint{1.348761in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.015251in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.016112in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.018267in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.024781in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.026999in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.032768in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.036411in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.040704in}}%
\pgfpathlineto{\pgfqpoint{1.254745in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.046071in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{3.052628in}}%
\pgfpathlineto{\pgfqpoint{1.244631in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{3.060813in}}%
\pgfpathlineto{\pgfqpoint{1.237220in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.234279in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{3.071677in}}%
\pgfpathlineto{\pgfqpoint{1.231657in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{1.229350in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{1.227293in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{3.086386in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{3.107163in}}%
\pgfpathlineto{\pgfqpoint{1.218295in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.214388in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{3.138835in}}%
\pgfpathlineto{\pgfqpoint{1.211380in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.205959in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{3.191379in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{3.192334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662031in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.661786in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.660178in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.659555in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.659279in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.658784in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.658458in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.658075in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.657988in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.657903in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.657595in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.657391in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.657267in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.657209in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.657046in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.656816in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.656776in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.656700in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.656570in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.656515in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.656467in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.656372in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.656333in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.656323in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.656323in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.656333in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.656372in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.656467in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.656515in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.656570in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.656700in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.656776in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.656816in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.657046in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.657209in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.657267in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.657391in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.657595in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.657903in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.657988in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.658075in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.658458in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.658784in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.659279in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.659555in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.660178in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.661786in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.662031in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{2.696060in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.662566in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.662853in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.663465in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.663791in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.664133in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.667596in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.668154in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.801312in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{1.673229in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{2.850450in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{1.681902in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{2.879148in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{2.897287in}}%
\pgfpathlineto{\pgfqpoint{1.690681in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.910028in}}%
\pgfpathlineto{\pgfqpoint{1.697073in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{1.705675in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{2.932583in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{2.937247in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{2.941203in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.944486in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{2.947381in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.949940in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{2.951970in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{2.953684in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{2.955262in}}%
\pgfpathlineto{\pgfqpoint{1.775075in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{2.956686in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{2.957929in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{2.959091in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.961072in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{2.961930in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{2.962738in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.963428in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{2.964063in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{2.964680in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{2.965249in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.965755in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.966256in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{2.966747in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{2.967136in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{2.967519in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{2.967900in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{2.968232in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{2.968549in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{2.969182in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{2.969484in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{2.969793in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{2.970098in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{2.970254in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{2.970414in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{2.970581in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.971053in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{2.971317in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.971543in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.971882in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{2.972059in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{2.972148in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{2.972243in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{2.972345in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{2.972507in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{2.972923in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{2.973101in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{2.973203in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{2.973320in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{2.973457in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{2.973614in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{2.973829in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{2.974170in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{2.974708in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{2.976906in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{2.977864in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{2.102061in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{2.102182in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.102260in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.102382in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.102404in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.102397in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.102338in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.102291in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.102232in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.101696in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.101303in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.101075in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.101839in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.102307in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.103088in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.103259in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.103405in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.103743in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.104114in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.104222in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.104315in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.104432in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.104466in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.104498in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.104556in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.104582in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.104607in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.104673in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.104729in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.104761in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.104776in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.104790in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.104827in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.104858in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.104867in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.104897in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.104904in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.104909in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.104919in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.104931in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.104939in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.124718in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.124725in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.124779in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.124822in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.124877in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.124908in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.124943in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.125160in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.125458in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.125846in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.126288in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.126680in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.127292in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.128227in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.129684in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.129972in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.130277in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.130599in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.130940in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.131301in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.132093in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.132528in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{3.263082in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.135158in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{3.242030in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.144786in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{3.233284in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.148764in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.156602in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{3.211605in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.162921in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.201178in}}%
\pgfpathlineto{\pgfqpoint{2.167414in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.169790in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.172207in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{3.191293in}}%
\pgfpathlineto{\pgfqpoint{2.174793in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{3.182241in}}%
\pgfpathlineto{\pgfqpoint{2.180270in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{2.186353in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.189626in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.192988in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.166303in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.159183in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{3.152927in}}%
\pgfpathlineto{\pgfqpoint{2.209027in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{3.147060in}}%
\pgfpathlineto{\pgfqpoint{2.213672in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{3.141537in}}%
\pgfpathlineto{\pgfqpoint{2.224161in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{3.136780in}}%
\pgfpathlineto{\pgfqpoint{2.230258in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{3.128178in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{3.124453in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{3.121142in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{3.115013in}}%
\pgfpathlineto{\pgfqpoint{2.272033in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{3.112580in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{3.110224in}}%
\pgfpathlineto{\pgfqpoint{2.284543in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{3.107948in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{3.106195in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{3.104569in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{3.102978in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{3.100636in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{3.099608in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{3.098695in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{3.098213in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{3.097734in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{3.097260in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{3.097243in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{3.097297in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{3.097352in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.097696in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{3.098898in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{3.099630in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{2.425917in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{3.106981in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{3.108975in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{3.111373in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{3.117069in}}%
\pgfpathlineto{\pgfqpoint{2.462775in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{3.120270in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{3.124166in}}%
\pgfpathlineto{\pgfqpoint{2.478352in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{3.128296in}}%
\pgfpathlineto{\pgfqpoint{2.485016in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{3.132678in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.500925in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{3.149898in}}%
\pgfpathlineto{\pgfqpoint{2.509673in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.513461in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{3.156987in}}%
\pgfpathlineto{\pgfqpoint{2.517007in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{3.165009in}}%
\pgfpathlineto{\pgfqpoint{2.523413in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{3.173731in}}%
\pgfpathlineto{\pgfqpoint{2.529242in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.531880in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{3.183373in}}%
\pgfpathlineto{\pgfqpoint{2.536839in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.539054in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.541219in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{3.194438in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.545281in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{3.206379in}}%
\pgfpathlineto{\pgfqpoint{2.550946in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.552723in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{3.218956in}}%
\pgfpathlineto{\pgfqpoint{2.556218in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.561029in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{3.232078in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.564346in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.566189in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{3.242537in}}%
\pgfpathlineto{\pgfqpoint{2.570484in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.571904in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.572650in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.574332in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.575071in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.575408in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.575727in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.576028in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.576516in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.577847in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.578292in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.578427in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.578555in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.579312in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.579487in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.579721in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.579792in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.579924in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.579985in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.580098in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.580198in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.580328in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.580516in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.580559in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.580591in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.580604in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.580623in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.580629in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.589524in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.596244in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.598072in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.598073in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.598081in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.598095in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.598107in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.598121in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.598139in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.598182in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.598195in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.598223in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.598255in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.598272in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.598310in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.598330in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.598374in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.598399in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.598451in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.598575in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.598648in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.598688in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.598731in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.598824in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.599053in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.599122in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.599275in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.599362in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.600120in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.600312in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.600816in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.601168in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.602459in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{3.248434in}}%
\pgfpathlineto{\pgfqpoint{2.603460in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.603158in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.603195in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.603280in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.603379in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.603491in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.604210in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.604384in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.604972in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.605932in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.606209in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.606504in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.608744in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.609220in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{3.122191in}}%
\pgfpathlineto{\pgfqpoint{2.609734in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.610284in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.612915in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.613718in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{2.614600in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{2.617851in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{2.619167in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{2.620640in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{3.061157in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{2.626443in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{3.047449in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{3.037877in}}%
\pgfpathlineto{\pgfqpoint{2.639801in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{3.030802in}}%
\pgfpathlineto{\pgfqpoint{2.645067in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.025474in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.021272in}}%
\pgfpathlineto{\pgfqpoint{2.660527in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{2.672452in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.010719in}}%
\pgfpathlineto{\pgfqpoint{2.689834in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.007551in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.006285in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.005143in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.004196in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.003360in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.002588in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.001914in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.001364in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.000846in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.000354in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{2.999986in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{2.999291in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.998883in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{2.998707in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{2.998566in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{2.998490in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{2.998415in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{2.998341in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{2.998394in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{2.998446in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{2.998498in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.998641in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{2.998828in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{2.999015in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{2.999247in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{2.999567in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{2.999894in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.000232in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.000707in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.001202in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.001720in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.002387in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.003153in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.004901in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.005996in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.007190in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.008520in}}%
\pgfpathlineto{\pgfqpoint{2.961471in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.010205in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.012081in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.014230in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.016843in}}%
\pgfpathlineto{\pgfqpoint{2.991174in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.020008in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.023756in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{3.034570in}}%
\pgfpathlineto{\pgfqpoint{3.016961in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{3.042486in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.023839in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{3.053219in}}%
\pgfpathlineto{\pgfqpoint{3.026549in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.028810in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.032526in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{3.069371in}}%
\pgfpathlineto{\pgfqpoint{3.034098in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.036738in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.038898in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{3.094954in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.041523in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.042252in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.042922in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.044657in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.046087in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{3.142040in}}%
\pgfpathlineto{\pgfqpoint{3.046513in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.046910in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.047279in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.047625in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.048805in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.049057in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.049929in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.050116in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.050613in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.050758in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.051014in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.051415in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.051425in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.051381in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.050654in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.051238in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.052784in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{3.053272in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.053624in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.053899in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.054124in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.054621in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.054860in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.054962in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.055055in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.055139in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.055217in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.055353in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.055414in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.055471in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.055573in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.055662in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.055702in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.055740in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.055810in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.055842in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.055872in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.055999in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.056040in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.056059in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.056078in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.056126in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.056140in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.056154in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.056166in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.056189in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.056200in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.056227in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.056235in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.056248in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.056254in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.056272in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.056275in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.056279in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.059893in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.066612in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.071349in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.071350in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.071353in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.071358in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.071394in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.071423in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.071482in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.071505in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.071530in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.071557in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.071587in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.071618in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.071809in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.072118in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.072179in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.072243in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.072310in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.072454in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.072611in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.072784in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.072974in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.073075in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{3.298998in}}%
\pgfpathlineto{\pgfqpoint{3.073425in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.073570in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.073722in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.074604in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.075024in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.075252in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.076303in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.076606in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.077266in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.077616in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{3.243473in}}%
\pgfpathlineto{\pgfqpoint{3.081479in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.083292in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{3.230779in}}%
\pgfpathlineto{\pgfqpoint{3.087542in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.091573in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{3.214808in}}%
\pgfpathlineto{\pgfqpoint{3.094299in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.095774in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.098766in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.103638in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{3.185498in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.110977in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.112980in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{3.172760in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.117509in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{3.161809in}}%
\pgfpathlineto{\pgfqpoint{3.122521in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.125244in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{3.152073in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{3.143282in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.137916in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{3.135613in}}%
\pgfpathlineto{\pgfqpoint{3.141724in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.145947in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{3.128981in}}%
\pgfpathlineto{\pgfqpoint{3.150460in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{3.122892in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.160512in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{3.117364in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{3.112822in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{3.108582in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{3.101400in}}%
\pgfpathlineto{\pgfqpoint{3.190774in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{3.098495in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{3.095738in}}%
\pgfpathlineto{\pgfqpoint{3.201580in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{3.093397in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{3.091491in}}%
\pgfpathlineto{\pgfqpoint{3.216106in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{3.089651in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{3.087956in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{3.086852in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{3.085773in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{3.084718in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{3.084169in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{3.083331in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{3.083208in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{3.083410in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{3.083612in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{3.083903in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{3.084714in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{3.085538in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{3.086375in}}%
\pgfpathlineto{\pgfqpoint{3.315826in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{3.087721in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{3.089217in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{3.090757in}}%
\pgfpathlineto{\pgfqpoint{3.336373in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{3.092659in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{3.094976in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{3.097387in}}%
\pgfpathlineto{\pgfqpoint{3.362260in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{3.100007in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{3.103265in}}%
\pgfpathlineto{\pgfqpoint{3.371292in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{3.106710in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{3.110357in}}%
\pgfpathlineto{\pgfqpoint{3.386745in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{3.114789in}}%
\pgfpathlineto{\pgfqpoint{3.392936in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{3.119650in}}%
\pgfpathlineto{\pgfqpoint{3.398651in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{3.403918in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.130835in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{3.137639in}}%
\pgfpathlineto{\pgfqpoint{3.416863in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.420590in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{3.145058in}}%
\pgfpathlineto{\pgfqpoint{3.424110in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{3.153273in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.436008in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{3.162792in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.440983in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{3.173274in}}%
\pgfpathlineto{\pgfqpoint{3.443338in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.447697in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{3.184822in}}%
\pgfpathlineto{\pgfqpoint{3.449782in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.455328in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{3.197869in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.460320in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.461920in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{3.212062in}}%
\pgfpathlineto{\pgfqpoint{3.463477in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.464951in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.467896in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.469386in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{3.226778in}}%
\pgfpathlineto{\pgfqpoint{3.470814in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.475493in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{3.477422in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.480611in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.481305in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.481693in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.482102in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.482872in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{3.266037in}}%
\pgfpathlineto{\pgfqpoint{3.483227in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.483519in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.484054in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.484298in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.484747in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.484954in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.485336in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.485681in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.485842in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.485994in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.486412in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.486776in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.486887in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.486993in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.487094in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.487372in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.487457in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.487537in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.487614in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.487688in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.487758in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.487825in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.487889in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.487949in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.488113in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.488162in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.488208in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.488292in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.488330in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.488366in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.488399in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.488430in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.488458in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.488484in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.488508in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.488529in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.488548in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.488565in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.488579in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.488592in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.488602in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.488609in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.488618in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.488619in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.496663in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.503383in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.504942in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.504949in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.504953in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.504958in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.504963in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.504969in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.504983in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.504990in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.504999in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.505008in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.505018in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.505028in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.505039in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.505091in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.505107in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.505123in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.505157in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.505176in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.505196in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.505218in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.505240in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.505264in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.505288in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.505315in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.505343in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.505436in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.505508in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.505548in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.505634in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.505682in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.505733in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.505846in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.505909in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.506051in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.506315in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.506422in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.506676in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.507213in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.507467in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.507788in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.508241in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.246051in}}%
\pgfpathlineto{\pgfqpoint{3.510541in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.240252in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.509555in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.509467in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.509441in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.509484in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.509538in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.509607in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.509888in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.510004in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.200114in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.510264in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.510408in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.510560in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.510721in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.511071in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.511261in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.511462in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.511674in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.511897in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.512134in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.512385in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.512651in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.512934in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.513235in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.513555in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.513898in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.514657in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.515081in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.515537in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.516569in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{3.517165in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.518516in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.519277in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.520108in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.521023in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{3.071237in}}%
\pgfpathlineto{\pgfqpoint{3.524445in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.525861in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.527455in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.529276in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{3.051374in}}%
\pgfpathlineto{\pgfqpoint{3.531381in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.533799in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.536645in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{3.038621in}}%
\pgfpathlineto{\pgfqpoint{3.540167in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.549944in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{3.023886in}}%
\pgfpathlineto{\pgfqpoint{3.556858in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.019068in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.015273in}}%
\pgfpathlineto{\pgfqpoint{3.566249in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.009914in}}%
\pgfpathlineto{\pgfqpoint{3.579774in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.007782in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.006158in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.004739in}}%
\pgfpathlineto{\pgfqpoint{3.601384in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.003449in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.001559in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.000772in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{2.999563in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{2.999067in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{2.998590in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{2.998262in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{2.997957in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{2.997498in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{2.997418in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{2.997339in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{2.997322in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.997355in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{2.997387in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{2.997748in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{2.997937in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{2.998237in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{2.998615in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{2.999431in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.999963in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.001099in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.001899in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.002764in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.003694in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.005993in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.007325in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{3.833450in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.012895in}}%
\pgfpathlineto{\pgfqpoint{3.849768in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.015311in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.018279in}}%
\pgfpathlineto{\pgfqpoint{3.861489in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.021755in}}%
\pgfpathlineto{\pgfqpoint{3.870471in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.025877in}}%
\pgfpathlineto{\pgfqpoint{3.877527in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{3.031017in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{3.037504in}}%
\pgfpathlineto{\pgfqpoint{3.887872in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.891823in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{3.045797in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{3.056918in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.902813in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.904750in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.909479in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.911923in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{3.096728in}}%
\pgfpathlineto{\pgfqpoint{3.913997in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.914908in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.915743in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.916514in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.917229in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.918519in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.919659in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.137027in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.977864in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{3.919659in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.918519in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.917229in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.916514in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.915743in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.914908in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.913997in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.911923in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.909479in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.904750in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.902813in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{1.302288in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{1.313409in}}%
\pgfpathlineto{\pgfqpoint{3.891823in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.887872in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{1.328188in}}%
\pgfpathlineto{\pgfqpoint{3.877527in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.333328in}}%
\pgfpathlineto{\pgfqpoint{3.870471in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{3.861489in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{3.849768in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{3.833450in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.351880in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.353213in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.358107in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.358688in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.359243in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.360203in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.360969in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.361458in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.361644in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.360138in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.355756in}}%
\pgfpathlineto{\pgfqpoint{3.601384in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.354467in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{3.579774in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.349292in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{3.566249in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.343932in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{3.556858in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{3.549944in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{3.540167in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.320585in}}%
\pgfpathlineto{\pgfqpoint{3.536645in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.533799in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.531381in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{3.529276in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.527455in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.525861in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.524445in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.521023in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.520108in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.519277in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.518516in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.517165in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{3.516569in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.515537in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.515081in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.514657in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.513898in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.513555in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.513235in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.512934in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.512651in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.512385in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.512134in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.511897in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.511674in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.511462in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.511261in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.511071in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.510721in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.510560in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.510408in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.510264in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{3.510004in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.509888in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.509607in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.509538in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.509484in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.509441in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.509467in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.509555in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.510541in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.508241in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.507788in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.507467in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.507213in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.506676in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.506422in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.506315in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.506051in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.505909in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.505846in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.505733in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.505682in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.505634in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.505548in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.505508in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.505436in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.505343in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.505315in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.505288in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.505264in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.505240in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.505218in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.505196in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.505176in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.505157in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.505123in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.505107in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.505091in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.505039in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.505028in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.505018in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.505008in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.504999in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.504990in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.504983in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.504969in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.504963in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.504958in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.504953in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.504949in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.504942in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.503383in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.496663in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.488619in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.488618in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.488615in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.488609in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.488602in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.488592in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.488579in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.488565in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.488548in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.488529in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.488508in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.488484in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.488458in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.488430in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.488399in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.488366in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.488330in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.488292in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.488251in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.488208in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.488162in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.488113in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.487949in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.487889in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.487825in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.487758in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.487688in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.487614in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.487537in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.487457in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.487372in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.487283in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.487191in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.487094in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.486993in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.486887in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.486776in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.486660in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.486539in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.486412in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.486140in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.485994in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.485842in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.485681in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.485513in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.485336in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.485150in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.484954in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.484747in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.484298in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.484054in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.483519in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.483227in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{3.482872in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.482497in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.482102in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.481693in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.481305in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.480611in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.479298in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.477422in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{3.475493in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.470814in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.132428in}}%
\pgfpathlineto{\pgfqpoint{3.469386in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.467896in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.466421in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.464951in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.463477in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{3.461920in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.460320in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.458702in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.457060in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{3.455328in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.453517in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.449782in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.174384in}}%
\pgfpathlineto{\pgfqpoint{3.447697in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.443338in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{3.440983in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.196414in}}%
\pgfpathlineto{\pgfqpoint{3.436008in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.433295in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.430489in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{3.427406in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.424110in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.420590in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.416863in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.403918in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{3.398651in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{3.392936in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.244417in}}%
\pgfpathlineto{\pgfqpoint{3.386745in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{3.379636in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{3.371292in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{3.362260in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{3.350405in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.264230in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.266546in}}%
\pgfpathlineto{\pgfqpoint{3.336373in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.268449in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.269989in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.271485in}}%
\pgfpathlineto{\pgfqpoint{3.315826in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.275594in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.275796in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.275997in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.274488in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{3.236834in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.272353in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{3.216106in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{3.201580in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.260710in}}%
\pgfpathlineto{\pgfqpoint{3.190774in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{3.181220in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{3.160512in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{3.150460in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{3.145947in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.141724in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{3.137916in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.134361in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{3.131153in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.128107in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{3.125244in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.122521in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.197397in}}%
\pgfpathlineto{\pgfqpoint{3.119915in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.117509in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{3.112980in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.110977in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{3.105357in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.103638in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{3.098766in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.097261in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.095774in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.094299in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.091573in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.090246in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.087542in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{1.128427in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.084825in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.083292in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.081479in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.078180in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.077945in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.077616in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.077266in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.076928in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.076606in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.076303in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.075252in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.075024in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.074604in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.074225in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.074050in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.073722in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.073570in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.073425in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{1.060208in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.073075in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.072974in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.072784in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.072611in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.072454in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.072380in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.072310in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.072243in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.072179in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.072118in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.072004in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.071809in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.071726in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.071688in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.071618in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.071587in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.071557in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.071530in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.071505in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.071482in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.071423in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.071394in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.071382in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.071372in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.071358in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.071353in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.071350in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.071349in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.066612in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.059893in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.056279in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.056275in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.056272in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.056254in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.056248in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.056235in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.056227in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.056200in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.056189in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.056166in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.056154in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.056140in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.056126in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.056078in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.056059in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.056040in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.055999in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.055872in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.055842in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.055810in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.055740in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.055702in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.055662in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.055573in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.055471in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.055414in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.055353in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.055217in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.055139in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.055055in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.054962in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.054860in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.054621in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.054124in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.053899in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.053624in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.053272in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{3.052784in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.051238in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.050654in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.051381in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.051425in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.051415in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.051014in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.050758in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.050613in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.050116in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.049929in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.049057in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.048805in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.047625in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.047279in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.046910in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.046513in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{3.046087in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.044657in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.042922in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.042252in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.041523in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{3.038898in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.036738in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.034098in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{1.289835in}}%
\pgfpathlineto{\pgfqpoint{3.032526in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.028810in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.026549in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{3.023839in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{1.316719in}}%
\pgfpathlineto{\pgfqpoint{3.016961in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{1.324636in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{2.991174in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.342362in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{2.961471in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.350686in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.354304in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.356819in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.357485in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.358499in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.360565in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.360707in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.360715in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.360639in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.360498in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.360323in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.357841in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.357292in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.355845in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.355009in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.350226in}}%
\pgfpathlineto{\pgfqpoint{2.689834in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{2.672452in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{2.660527in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{2.645067in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{2.639801in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.311757in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.626443in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{1.298048in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{2.620640in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{2.619167in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.617851in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{2.614600in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{2.613718in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.612915in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.610284in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.609734in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{2.609220in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.608744in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.606504in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.606209in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.605932in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.604972in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.604384in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.604210in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.603491in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.603379in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.603280in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.603195in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.603158in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.603460in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{1.110772in}}%
\pgfpathlineto{\pgfqpoint{2.602459in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.601168in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.600816in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.600312in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.600120in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.599362in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.599275in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.599122in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.599053in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.598824in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.598731in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.598688in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.598648in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.598575in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.598451in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.598399in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.598374in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.598330in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.598310in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.598272in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.598255in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.598223in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.598195in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.598182in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.598139in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.598121in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.598107in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.598095in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.598081in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.598073in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.598072in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.596244in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.589524in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.580629in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.580623in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.580604in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.580591in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.580559in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.580516in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.580491in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.580433in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.580328in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.580287in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.580244in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.580198in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.580149in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.580098in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.579985in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.579924in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.579792in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.579721in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.579487in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.579312in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.579218in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.578555in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.578427in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.578292in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.577847in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.577513in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.577333in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.576516in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.576283in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{2.576028in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.575727in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.575408in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.575071in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.574712in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.574332in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.573067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.572650in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.571904in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.570484in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.566189in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.564346in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{2.561029in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.556218in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.552723in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.550946in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{1.152827in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.545281in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{2.541219in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.539054in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.536839in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.531880in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.529242in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.523413in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.517007in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.202219in}}%
\pgfpathlineto{\pgfqpoint{2.513461in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.509673in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{2.505439in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{2.500925in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.226527in}}%
\pgfpathlineto{\pgfqpoint{2.485016in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.230910in}}%
\pgfpathlineto{\pgfqpoint{2.478352in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.235040in}}%
\pgfpathlineto{\pgfqpoint{2.471210in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.238936in}}%
\pgfpathlineto{\pgfqpoint{2.462775in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{2.425917in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.258394in}}%
\pgfpathlineto{\pgfqpoint{2.403500in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.259576in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.260913in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.261509in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.261908in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.261471in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.260993in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.260511in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.259598in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.256227in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.254636in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.251257in}}%
\pgfpathlineto{\pgfqpoint{2.284543in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.248981in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.246625in}}%
\pgfpathlineto{\pgfqpoint{2.272033in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{2.261318in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.241237in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.238064in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{2.243965in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.226841in}}%
\pgfpathlineto{\pgfqpoint{2.230258in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{2.224161in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{2.218597in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.213672in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{2.209027in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.206278in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{2.196601in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{2.192988in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.189626in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.186353in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{2.183274in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.180270in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.177481in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.174793in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.167912in}}%
\pgfpathlineto{\pgfqpoint{2.172207in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.169790in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.167414in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{2.165125in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.162921in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.147601in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.156602in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.148764in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{2.144786in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.142604in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.140042in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.135777in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.135158in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{2.132528in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.132093in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.131685in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.131301in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.130940in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.130599in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.130277in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.129972in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.129684in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.129410in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.128227in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.127640in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.127292in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.127128in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.126823in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.126680in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.126544in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.126288in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{2.125846in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.125761in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.125679in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.125458in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.125269in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.125160in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.125020in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.124943in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.124908in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.124877in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.124822in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.124779in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.124761in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.124734in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.124725in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.124718in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.124714in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.124713in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.104939in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.104931in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.104919in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.104909in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.104904in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.104897in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.104867in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.104858in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.104827in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.104790in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.104776in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.104761in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.104729in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.104673in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.104607in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.104582in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.104556in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.104498in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.104466in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.104432in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.104315in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.104222in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.104114in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.103743in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.103405in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.103259in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.103088in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.102307in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.101839in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.101075in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.101303in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.101696in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.102232in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.102291in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.102338in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.102397in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.102404in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{2.102382in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.102260in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.102182in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.102061in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{1.382299in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{1.384497in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.385376in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.385749in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.385886in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.386283in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.386503in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.387147in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.387324in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.387663in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.388791in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.389107in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.391306in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.391687in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.393451in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.394525in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.401277in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{1.775075in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{1.705675in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{1.697073in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.690681in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{1.681902in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.508755in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{1.673229in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.668154in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.667596in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.664133in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.663791in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.663465in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.662853in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.662566in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{1.662031in}{1.668159in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749581in}{2.130669in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.750150in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.750342in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.751295in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.751579in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.752905in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.754104in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.975444in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.757742in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.758384in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.762776in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.906095in}}%
\pgfpathlineto{\pgfqpoint{1.763616in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.764491in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.765395in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.766331in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.768298in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.769331in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.856053in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.772908in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{1.776960in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.778609in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.782068in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.785789in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.802712in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{1.806106in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.708352in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.699794in}}%
\pgfpathlineto{\pgfqpoint{1.828445in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{1.842889in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.680734in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.677741in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.674769in}}%
\pgfpathlineto{\pgfqpoint{1.857197in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.672064in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.672429in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.688315in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.695736in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{1.932256in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.935695in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.725354in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.739744in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.948131in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.755568in}}%
\pgfpathlineto{\pgfqpoint{1.953264in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.955467in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.957596in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.776462in}}%
\pgfpathlineto{\pgfqpoint{1.959543in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.963209in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.968211in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.831068in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.977426in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{1.978481in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.980351in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.982923in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.925042in}}%
\pgfpathlineto{\pgfqpoint{1.985224in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.990638in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.992799in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.993164in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.995392in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.996185in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.996290in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.996378in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.996500in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.996500in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.996378in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.996290in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.996185in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.996062in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.995763in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.995392in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.995179in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.994947in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.993835in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.993164in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.992799in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{1.991123in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.990638in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.990132in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.985925in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.985224in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{2.434164in}}%
\pgfpathlineto{\pgfqpoint{1.984491in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.983721in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.982923in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.982096in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.981239in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.980351in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.978481in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{1.977426in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.976276in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{2.528138in}}%
\pgfpathlineto{\pgfqpoint{1.971264in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.968211in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.964947in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.557566in}}%
\pgfpathlineto{\pgfqpoint{1.963209in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.961407in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.959543in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{2.582744in}}%
\pgfpathlineto{\pgfqpoint{1.957596in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.955467in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.953264in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{2.603638in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.948131in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{2.619462in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.938998in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{2.633851in}}%
\pgfpathlineto{\pgfqpoint{1.935695in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.932256in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{2.647010in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{2.655619in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{2.663469in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{2.670891in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{2.676025in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{2.679750in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{2.683367in}}%
\pgfpathlineto{\pgfqpoint{1.887930in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{2.686404in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{2.687141in}}%
\pgfpathlineto{\pgfqpoint{1.857197in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{2.678472in}}%
\pgfpathlineto{\pgfqpoint{1.842889in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{2.673247in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{2.666478in}}%
\pgfpathlineto{\pgfqpoint{1.828445in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.659412in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{2.650854in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{2.638779in}}%
\pgfpathlineto{\pgfqpoint{1.809616in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.806106in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.625758in}}%
\pgfpathlineto{\pgfqpoint{1.802712in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{2.611665in}}%
\pgfpathlineto{\pgfqpoint{1.796378in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.794104in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.791901in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{2.590975in}}%
\pgfpathlineto{\pgfqpoint{1.789769in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.785789in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.783890in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{2.567324in}}%
\pgfpathlineto{\pgfqpoint{1.782068in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.778609in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.776960in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{2.540173in}}%
\pgfpathlineto{\pgfqpoint{1.775519in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.774193in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.772908in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.770459in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{2.503152in}}%
\pgfpathlineto{\pgfqpoint{1.769331in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.768298in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.766331in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.765395in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.764491in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.763616in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{2.453110in}}%
\pgfpathlineto{\pgfqpoint{1.762776in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.760460in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.758384in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.757742in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.757125in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{1.755990in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.754104in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.753285in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.752905in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.752545in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.752204in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.751882in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.751579in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.751295in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.750782in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.750342in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.750150in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.749975in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.749678in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.228536in}}%
\pgfpathlineto{\pgfqpoint{1.749560in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.749469in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.749259in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.749289in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.749334in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.749394in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.749469in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.749560in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.130669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105717in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{1.386805in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.385318in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.385310in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.385526in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.386490in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.387047in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.388370in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.389875in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.390318in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.391421in}}%
\pgfpathlineto{\pgfqpoint{2.441598in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.395244in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{2.481605in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.397464in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.398749in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.400359in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.402183in}}%
\pgfpathlineto{\pgfqpoint{2.504273in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.413196in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{2.544063in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{2.553089in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{1.440499in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{2.561633in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{2.563714in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{2.567124in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{2.568554in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.572992in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.573857in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{2.574652in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{2.576071in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{2.576697in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.577275in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{2.577810in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.578307in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.578771in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.579204in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.579610in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.579991in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.581010in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.581877in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.582138in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.582625in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.583067in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.583650in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.584455in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.584731in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.585327in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.585533in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.586144in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.586219in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.586291in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.586554in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.586672in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.586728in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.586834in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.586884in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.586932in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.587023in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.587066in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.587107in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.587292in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.587324in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.587414in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.587516in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.587617in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.587634in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.587692in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.587703in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.587747in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.587761in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.587767in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.587767in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.587761in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.587747in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.587703in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.587692in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.587634in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.587617in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.587516in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.587414in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.587324in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.587292in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.587107in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.587066in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.587023in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.586932in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.586884in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.586834in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.586728in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.586672in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.586554in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.586291in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.586219in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.586144in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.585533in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.585327in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.584731in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.584455in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.583650in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.583067in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{2.724939in}}%
\pgfpathlineto{\pgfqpoint{2.582625in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.582138in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.581877in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.581010in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.579991in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.579610in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.579204in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.578771in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.578307in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.577810in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.577275in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{2.576697in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{2.576071in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{2.574652in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{2.573857in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{2.572992in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{2.879734in}}%
\pgfpathlineto{\pgfqpoint{2.568554in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{2.567124in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{2.563714in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{2.903654in}}%
\pgfpathlineto{\pgfqpoint{2.561633in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{2.918706in}}%
\pgfpathlineto{\pgfqpoint{2.553089in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{2.928636in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{2.544063in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{2.935991in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{2.946010in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{2.954936in}}%
\pgfpathlineto{\pgfqpoint{2.504273in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{2.957023in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{2.960456in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{2.961742in}}%
\pgfpathlineto{\pgfqpoint{2.481605in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{2.962902in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.964869in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{2.965701in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{2.966488in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{2.967188in}}%
\pgfpathlineto{\pgfqpoint{2.441598in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{2.968354in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{2.968888in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{2.969761in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{2.970180in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{2.970519in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{2.970836in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.971149in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{2.971674in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{2.971920in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{2.972159in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{2.972342in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{2.972529in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{2.972716in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{2.972871in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{2.973022in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{2.973178in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{2.973289in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{2.973351in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.973417in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{2.973489in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{2.973581in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.973679in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{2.973786in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{2.973830in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.973866in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{2.973921in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{2.973896in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{2.973891in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{2.973910in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.973937in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{2.973975in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{2.973951in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{2.973918in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{2.973836in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.973760in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.973677in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{2.973589in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{2.973509in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{2.973418in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{2.973154in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{2.972401in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{2.103387in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{2.103221in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{2.103004in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.102900in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{2.102863in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{2.102831in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{2.102827in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{2.102823in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{2.102820in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{2.102814in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{2.102808in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.102804in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.102800in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.102800in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.102804in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.102808in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.102814in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{2.102820in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{2.102823in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{2.102827in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.102831in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{2.102863in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{2.102900in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{2.103004in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{2.103221in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{2.103387in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{1.389573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.670159in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.670573in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.670962in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.671632in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.671879in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.672410in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.672693in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.673621in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.675438in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.676266in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.676703in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{2.677164in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.678147in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.678665in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.679754in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.680327in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.682164in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.683494in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.822771in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.684951in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.685718in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.686511in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.687329in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.688176in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.694335in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.695538in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.696783in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.702352in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{2.703876in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.705487in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.708893in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{2.710717in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.712786in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.714936in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.631629in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.727817in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.734142in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.741860in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{2.750937in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{2.769350in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.559302in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{2.787426in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.551817in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.548524in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.542797in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.541287in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{2.871423in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.558076in}}%
\pgfpathlineto{\pgfqpoint{2.894030in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{2.907938in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.576244in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{2.918836in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.594550in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.937880in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.618544in}}%
\pgfpathlineto{\pgfqpoint{2.940723in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.943319in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.635249in}}%
\pgfpathlineto{\pgfqpoint{2.945804in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.950401in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{2.952559in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.954586in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.960053in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.961539in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.962972in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.964352in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.968155in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.970454in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.747833in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.973594in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.974555in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{2.979650in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.982855in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.983435in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.984538in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.985063in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.878671in}}%
\pgfpathlineto{\pgfqpoint{2.986056in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.986501in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.986932in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.987348in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.988871in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.989218in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.989552in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.989874in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.990183in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.990481in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.990766in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.991303in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.991794in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.992242in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.992450in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.992648in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{2.032153in}}%
\pgfpathlineto{\pgfqpoint{2.992831in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.993002in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.993164in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.993316in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.993458in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.993715in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.994032in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.994120in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.994198in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.994268in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.994329in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.994381in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.994425in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.994503in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.994425in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.994381in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.994329in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.994268in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.994198in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.994120in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.994032in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.993830in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.993715in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.993591in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.993458in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.993316in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.993164in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.993002in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.992831in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{2.327052in}}%
\pgfpathlineto{\pgfqpoint{2.992648in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.992450in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.992242in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.991794in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.991554in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.991303in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.990766in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.990481in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.990183in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.989874in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.989552in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.989218in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.988871in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.988510in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.988137in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.987348in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.986932in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.986501in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.986056in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{2.480534in}}%
\pgfpathlineto{\pgfqpoint{2.985570in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.985063in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.984538in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.983435in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.982855in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.982256in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.981637in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.980334in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.979650in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{2.560026in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.974555in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.973594in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.972599in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{2.611373in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.970454in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.969324in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.968155in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{2.650649in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.964352in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.962972in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.961539in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.960053in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{2.958410in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.954586in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.952559in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{2.704677in}}%
\pgfpathlineto{\pgfqpoint{2.950401in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.948150in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.945804in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{2.723957in}}%
\pgfpathlineto{\pgfqpoint{2.943319in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.940723in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{2.937880in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{2.753765in}}%
\pgfpathlineto{\pgfqpoint{2.931160in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{2.764655in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.918836in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{2.782962in}}%
\pgfpathlineto{\pgfqpoint{2.907938in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{2.789413in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{2.795456in}}%
\pgfpathlineto{\pgfqpoint{2.894030in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{2.801130in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{2.804789in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{2.808237in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{2.811581in}}%
\pgfpathlineto{\pgfqpoint{2.871423in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{2.813746in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{2.815324in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.816884in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{2.817928in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{2.817923in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{2.817918in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{2.817913in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{2.816409in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{2.814876in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{2.813325in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{2.810682in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.807389in}}%
\pgfpathlineto{\pgfqpoint{2.787426in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{2.803978in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{2.799903in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{2.794517in}}%
\pgfpathlineto{\pgfqpoint{2.769350in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{2.788810in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{2.782725in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.750937in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{2.774299in}}%
\pgfpathlineto{\pgfqpoint{2.746277in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{2.765096in}}%
\pgfpathlineto{\pgfqpoint{2.741860in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.737666in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{2.755076in}}%
\pgfpathlineto{\pgfqpoint{2.734142in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{2.742488in}}%
\pgfpathlineto{\pgfqpoint{2.727817in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{2.727576in}}%
\pgfpathlineto{\pgfqpoint{2.722247in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{2.710691in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.714936in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.712786in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.710717in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{2.690260in}}%
\pgfpathlineto{\pgfqpoint{2.708893in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.705487in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.703876in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{2.664149in}}%
\pgfpathlineto{\pgfqpoint{2.702352in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.699466in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{2.632574in}}%
\pgfpathlineto{\pgfqpoint{2.696783in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.695538in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.694335in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.693172in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.692048in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.690961in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{2.689954in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.688176in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.687329in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.686511in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.685718in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.684951in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{2.536435in}}%
\pgfpathlineto{\pgfqpoint{2.683494in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.682164in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.681531in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.680919in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.680327in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.679754in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.679200in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.678665in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.678147in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.677164in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{2.453777in}}%
\pgfpathlineto{\pgfqpoint{2.676703in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.676266in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.675844in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.675438in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.674669in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.673621in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.672990in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.672693in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.672410in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.671879in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.671632in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.671397in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.670962in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.670573in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.670395in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{2.289422in}}%
\pgfpathlineto{\pgfqpoint{2.670079in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.669945in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.669603in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.669508in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.669282in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.669113in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.669113in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.669179in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.669282in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.669423in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.669508in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.669603in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.669821in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.669945in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.670079in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{2.069784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.073332in}{1.629771in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.073893in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.074485in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{3.075138in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.075867in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{3.076264in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{3.078129in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.078683in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.079280in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.083070in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{3.084030in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.086259in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{3.087567in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{3.089011in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{3.090620in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.099743in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{3.103009in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{3.106860in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{3.111484in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{3.124639in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{3.134127in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.408365in}}%
\pgfpathlineto{\pgfqpoint{3.147599in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.404360in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.401477in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.400243in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.398320in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{3.201615in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.395617in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.393225in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.393287in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.393367in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.394103in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.395214in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.395673in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.401113in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.402557in}}%
\pgfpathlineto{\pgfqpoint{3.410313in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.406316in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{3.439832in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{3.448275in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{3.454535in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{3.471724in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.473727in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{3.475473in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.477018in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{3.480656in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{3.481628in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.482513in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{3.483324in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.484738in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.485355in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{3.485923in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.486447in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.486934in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.489257in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.489865in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{3.490145in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{3.490410in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.490659in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.490895in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.491118in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.491329in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.491530in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.491721in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.492074in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.492239in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.492396in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.492545in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.492689in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.492825in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.492956in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.493082in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.493317in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.493534in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.493636in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.493734in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.493829in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.494171in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.494249in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.494397in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.494466in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.494534in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.494598in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.494721in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.494779in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.494835in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.494941in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.494992in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.495087in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.495132in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.495217in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.495334in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.495404in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.495438in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.495470in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.495530in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.495611in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.495659in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.495682in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.495703in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.495724in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.495761in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.495779in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.495795in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.495810in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.495851in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.495862in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.495873in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.495883in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.495891in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.495899in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.495906in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.495912in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.495922in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.495930in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.495930in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.495922in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.495912in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.495906in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.495899in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.495891in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.495883in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.495873in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.495862in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.495851in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.495810in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.495795in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.495779in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.495761in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.495724in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.495703in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.495682in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.495659in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.495611in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.495530in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.495470in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.495438in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.495404in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.495334in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.495217in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.495132in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.495087in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.494992in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.494941in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.494835in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.494779in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.494721in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.494598in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.494534in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.494466in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.494397in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.494249in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.494171in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.493829in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.493734in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.493636in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.493534in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.493317in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.493082in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.492956in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.492825in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.492689in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.492545in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.492396in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.492239in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.492074in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.491721in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.491530in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.491329in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.491118in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.490895in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.490659in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.490410in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.490145in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{2.766450in}}%
\pgfpathlineto{\pgfqpoint{3.489865in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.489257in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.486934in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{3.486447in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{3.485923in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{3.485355in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{3.484738in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{3.483324in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{3.482513in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.481628in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{3.480656in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.477018in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{3.475473in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.473727in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{3.471724in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{2.911103in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{2.923777in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{2.932534in}}%
\pgfpathlineto{\pgfqpoint{3.454535in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{3.448275in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{2.943653in}}%
\pgfpathlineto{\pgfqpoint{3.439832in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{2.950498in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.954895in}}%
\pgfpathlineto{\pgfqpoint{3.410313in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{2.958093in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{2.960405in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{2.961383in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{2.962162in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{2.962874in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{2.963992in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{2.964782in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{2.965366in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{2.965621in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{2.965839in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{2.965919in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.966077in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{2.966038in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{2.965980in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{2.965923in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{2.965796in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{2.965605in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{2.965413in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{2.964834in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{2.964470in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{2.964096in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{2.963589in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{2.963040in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{3.201615in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{2.961748in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.960886in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{2.959973in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{2.958963in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{2.956368in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.954846in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{2.952982in}}%
\pgfpathlineto{\pgfqpoint{3.147599in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{2.950841in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.948365in}}%
\pgfpathlineto{\pgfqpoint{3.134127in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{2.945332in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{2.941545in}}%
\pgfpathlineto{\pgfqpoint{3.124639in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{2.936943in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{2.931149in}}%
\pgfpathlineto{\pgfqpoint{3.111484in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{3.106860in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.103009in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{2.912882in}}%
\pgfpathlineto{\pgfqpoint{3.099743in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{2.897878in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.090620in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{3.089011in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.087567in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{2.874016in}}%
\pgfpathlineto{\pgfqpoint{3.086259in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{3.084030in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.083070in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{3.079280in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{3.078683in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{3.078129in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{3.076264in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{3.075867in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.075138in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{3.074485in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.073893in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{2.729435in}}%
\pgfpathlineto{\pgfqpoint{3.073105in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.072431in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.072228in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.072034in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.071849in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.071673in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.071189in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.070509in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.070389in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.070274in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.070056in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.069854in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.069759in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.069668in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.069579in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.069494in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.069412in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.069333in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.069112in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.069044in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.068978in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.068914in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.068853in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.068794in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.068629in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.068578in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.068436in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.068309in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.068233in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.068197in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.068098in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.067936in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.067914in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.067893in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.067873in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.067837in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.067791in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.067729in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.067718in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.067713in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.067707in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.067707in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.067713in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.067718in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.067729in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.067791in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.067837in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.067873in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.067893in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.067914in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.067936in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.068098in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.068197in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.068233in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.068309in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.068436in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.068578in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.068629in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.068794in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.068853in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.068914in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.068978in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.069044in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.069112in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.069333in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.069412in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.069494in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.069579in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.069668in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.069759in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.069854in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.070056in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.070274in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.070389in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.070509in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.071189in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.071673in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.071849in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.072034in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.072228in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.072431in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.073105in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{1.629771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.584018in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{3.584185in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.584978in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.585400in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.586769in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.587772in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.588851in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.590010in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{3.591273in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.591953in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.594914in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.596549in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.597408in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.600223in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.601225in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.602261in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.603332in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.777114in}}%
\pgfpathlineto{\pgfqpoint{3.604474in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.607111in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.609931in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.743820in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.718191in}}%
\pgfpathlineto{\pgfqpoint{3.618662in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.620650in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.622709in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.696123in}}%
\pgfpathlineto{\pgfqpoint{3.624883in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.627268in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.629743in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.632624in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.635953in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.639430in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.643065in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.652613in}}%
\pgfpathlineto{\pgfqpoint{3.646871in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.650848in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.641519in}}%
\pgfpathlineto{\pgfqpoint{3.656636in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.627661in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.617032in}}%
\pgfpathlineto{\pgfqpoint{3.679492in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.613929in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.610884in}}%
\pgfpathlineto{\pgfqpoint{3.694180in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.608316in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.608142in}}%
\pgfpathlineto{\pgfqpoint{3.724003in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.612846in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{3.749366in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{3.757098in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{3.763742in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{3.773311in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.777581in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{3.781658in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.785565in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{3.788519in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{3.794045in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.796618in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.801457in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.803733in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.720736in}}%
\pgfpathlineto{\pgfqpoint{3.805908in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.807760in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.811276in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.746345in}}%
\pgfpathlineto{\pgfqpoint{3.812910in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.814399in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.817229in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.818574in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.778791in}}%
\pgfpathlineto{\pgfqpoint{3.819863in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.822295in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.823451in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.825652in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.827612in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.828537in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.831942in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.872056in}}%
\pgfpathlineto{\pgfqpoint{3.832716in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.833399in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.835309in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.835903in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.836475in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.837028in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.837560in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.839043in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{3.839497in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.839926in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.840337in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.840732in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.841473in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.843050in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.843321in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.843817in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.844044in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.844257in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.844455in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.844640in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.844812in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.845244in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.845361in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.845466in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.845556in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.845634in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.845699in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.845829in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.845829in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.845816in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.845751in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.845699in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.845634in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.845556in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.845466in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.845361in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.845244in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.845113in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.844812in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.844640in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.844455in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.844257in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.844044in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.843817in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.843576in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.843321in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.843050in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.841473in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.840732in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.840337in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.839926in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.839497in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{2.403242in}}%
\pgfpathlineto{\pgfqpoint{3.839043in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.838567in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.838073in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.837560in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.837028in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.836475in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.835903in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.835309in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.833399in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.832716in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{2.487149in}}%
\pgfpathlineto{\pgfqpoint{3.831942in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.830297in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.828537in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.827612in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{2.540560in}}%
\pgfpathlineto{\pgfqpoint{3.825652in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.824569in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.823451in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.822295in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.821099in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.819863in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{2.580414in}}%
\pgfpathlineto{\pgfqpoint{3.818574in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.817229in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.814399in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.812910in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{2.612860in}}%
\pgfpathlineto{\pgfqpoint{3.811276in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.807760in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.805908in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{2.638469in}}%
\pgfpathlineto{\pgfqpoint{3.803733in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.801457in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.799098in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{2.658160in}}%
\pgfpathlineto{\pgfqpoint{3.796618in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.794045in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.788519in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{2.690979in}}%
\pgfpathlineto{\pgfqpoint{3.785565in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.781658in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{3.777581in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.773311in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.712309in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{2.721803in}}%
\pgfpathlineto{\pgfqpoint{3.763742in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{2.728610in}}%
\pgfpathlineto{\pgfqpoint{3.757098in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{2.734270in}}%
\pgfpathlineto{\pgfqpoint{3.749366in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{3.740252in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{2.743861in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{2.746360in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{2.748829in}}%
\pgfpathlineto{\pgfqpoint{3.724003in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{2.750541in}}%
\pgfpathlineto{\pgfqpoint{3.694180in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{2.745276in}}%
\pgfpathlineto{\pgfqpoint{3.679492in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{2.737820in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{2.731545in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{3.656636in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{2.717686in}}%
\pgfpathlineto{\pgfqpoint{3.650848in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.646871in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{3.643065in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.639430in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{2.694507in}}%
\pgfpathlineto{\pgfqpoint{3.635953in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.632624in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{2.681268in}}%
\pgfpathlineto{\pgfqpoint{3.629743in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.627268in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.624883in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{2.663083in}}%
\pgfpathlineto{\pgfqpoint{3.622709in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.620650in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.618662in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{2.641015in}}%
\pgfpathlineto{\pgfqpoint{3.616758in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.614934in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.611471in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{2.615385in}}%
\pgfpathlineto{\pgfqpoint{3.609931in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.608497in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.607111in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.605770in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.604474in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{3.603332in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.602261in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.601225in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.600223in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.599253in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.598315in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{2.535776in}}%
\pgfpathlineto{\pgfqpoint{3.597408in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.596549in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.595718in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.594914in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.594136in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.592656in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.591953in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.591273in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{3.590621in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.590010in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.589421in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.588851in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.587772in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.587262in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.586769in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.586295in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.585839in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.585400in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.584978in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.584185in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{2.376272in}}%
\pgfpathlineto{\pgfqpoint{3.583842in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.583246in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.582967in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.582449in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.581982in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.581767in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.581373in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.580871in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.580594in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.580473in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.580264in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.580034in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.579979in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.579936in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.579903in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.579870in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.579870in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.579903in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.579936in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.579979in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.580034in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.580176in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.580264in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.580363in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.580473in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.580594in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.580727in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.580871in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.581373in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.581564in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.581767in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.581982in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.582449in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.582702in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.582967in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.583246in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.583842in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.982933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.636311in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.636309in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.636306in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.637846in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{0.606123in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{0.616823in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{0.623960in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{0.636117in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{0.644021in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{0.651251in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.700496in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.657237in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.717834in}}%
\pgfpathlineto{\pgfqpoint{0.662158in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.666432in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.739033in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.672233in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.674031in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{0.675644in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.677166in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.680060in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.682550in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.683662in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.684738in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.686785in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.687759in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{0.688683in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.689573in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.690434in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.691266in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.692848in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.694326in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.695671in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.696305in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.696916in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.697505in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.698620in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.699146in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.700138in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.700605in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.701052in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.701814in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.702152in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.702475in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.703075in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.704102in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.704724in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.704905in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.705226in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.705366in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.705494in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.705608in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.705710in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.705799in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.705875in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.705938in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.706026in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.706052in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.706052in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.706026in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.705938in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.705875in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.705799in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.705710in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.705608in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.705494in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.705366in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.705226in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.704905in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.704724in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.704102in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.703075in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.702475in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.702152in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.701814in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{2.374823in}}%
\pgfpathlineto{\pgfqpoint{0.701052in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.700605in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.700138in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.699146in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.698620in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.697505in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.696916in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.696305in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.695671in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{2.462318in}}%
\pgfpathlineto{\pgfqpoint{0.694326in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.692848in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.691266in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.690434in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.689573in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.688683in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{2.520481in}}%
\pgfpathlineto{\pgfqpoint{0.687759in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.686785in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.684738in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.683662in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.682550in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{0.680060in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.677166in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.675644in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{2.595722in}}%
\pgfpathlineto{\pgfqpoint{0.674031in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.672233in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{0.666432in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.662158in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{2.641372in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.657237in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{2.658710in}}%
\pgfpathlineto{\pgfqpoint{0.651251in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{2.671556in}}%
\pgfpathlineto{\pgfqpoint{0.644021in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{0.636117in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{2.694142in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{2.700830in}}%
\pgfpathlineto{\pgfqpoint{0.623960in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{0.616823in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{2.713114in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{2.716706in}}%
\pgfpathlineto{\pgfqpoint{0.606123in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{2.719050in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{2.722897in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{2.722895in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.977864in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{2.980692in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{2.980829in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{2.981248in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{2.981456in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{2.981657in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{2.981866in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{2.982084in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{2.982361in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{2.982654in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{2.982966in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{2.983344in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{2.984228in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{2.984705in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{2.985189in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{2.985731in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{2.986348in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{2.987237in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{2.988276in}}%
\pgfpathlineto{\pgfqpoint{0.715531in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{2.989473in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{2.990912in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{2.992688in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{2.994901in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{2.997772in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{3.001704in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{3.007259in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{0.767522in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{0.774771in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{3.030646in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{0.777699in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{0.779824in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{0.781451in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{3.062028in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{0.782743in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{0.783778in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{0.785947in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.787139in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.787336in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.787870in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.788478in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.788616in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{3.164505in}}%
\pgfpathlineto{\pgfqpoint{0.788750in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.789124in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.789357in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.789689in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.789798in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.789907in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.790128in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.790361in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.790621in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.790768in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.791134in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.792415in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.791048in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.790409in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.790048in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.789914in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.789799in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.789701in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.789408in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.789353in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.789302in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.789214in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.789175in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.789107in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.789021in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.788973in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.788931in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.788878in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.788847in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.788820in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.788764in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.788747in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.788724in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.788717in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.788711in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.788705in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.788694in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.788690in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{3.336089in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.788678in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.788672in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.788669in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.788665in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.805870in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.805991in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.806021in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.806128in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.806216in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.806374in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.806566in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.806638in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.807060in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.807159in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{3.302888in}}%
\pgfpathlineto{\pgfqpoint{0.809004in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.809990in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.810269in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.811206in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.812324in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.815436in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{3.262986in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.818162in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.819411in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{3.247998in}}%
\pgfpathlineto{\pgfqpoint{0.822987in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.826687in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.827708in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.828840in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.830156in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.831518in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.832900in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{3.219564in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.838980in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{3.206072in}}%
\pgfpathlineto{\pgfqpoint{0.844153in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{3.193532in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.851917in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{3.181980in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.858719in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{0.869809in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{3.154878in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{3.147590in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.888010in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{3.141272in}}%
\pgfpathlineto{\pgfqpoint{0.892543in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{3.135341in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.902453in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{3.129866in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{0.915781in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.121438in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.117522in}}%
\pgfpathlineto{\pgfqpoint{0.923116in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.114411in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.108874in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.106609in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.104863in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.103147in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.101568in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.100762in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.099963in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.099164in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.099014in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.099032in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.099049in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.100308in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.101176in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.102182in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.103978in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.105827in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.107741in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.113478in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.116644in}}%
\pgfpathlineto{\pgfqpoint{1.079160in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{3.120454in}}%
\pgfpathlineto{\pgfqpoint{1.086328in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{3.125030in}}%
\pgfpathlineto{\pgfqpoint{1.092465in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{3.141963in}}%
\pgfpathlineto{\pgfqpoint{1.111862in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{3.149209in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{3.157100in}}%
\pgfpathlineto{\pgfqpoint{1.125754in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{3.166746in}}%
\pgfpathlineto{\pgfqpoint{1.133579in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.135922in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{3.177598in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{3.189566in}}%
\pgfpathlineto{\pgfqpoint{1.146193in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.149630in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{3.203373in}}%
\pgfpathlineto{\pgfqpoint{1.152791in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.154239in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.157053in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{3.219167in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.162152in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.164515in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{1.165523in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.167695in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.169652in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.172992in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.174952in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.177562in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{3.272925in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.179260in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.179590in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.180462in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.180962in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.181615in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.181810in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.181996in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.182501in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.183070in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.183196in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.183316in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.183540in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.183926in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.184169in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.184437in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.184494in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.184646in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.184802in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.184861in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.184908in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.184956in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.184966in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.185139in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.198578in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.201392in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.201249in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.201049in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.200838in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.200386in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.198985in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.199646in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.200946in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.201693in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.202014in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.202622in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.203527in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.204161in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{3.191379in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.205959in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.211380in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{3.138835in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.214388in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.218295in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{3.107163in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{3.086386in}}%
\pgfpathlineto{\pgfqpoint{1.227293in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{1.229350in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{1.231657in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{3.071677in}}%
\pgfpathlineto{\pgfqpoint{1.234279in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{1.237220in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{3.060813in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{1.244631in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{3.052628in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{3.046071in}}%
\pgfpathlineto{\pgfqpoint{1.254745in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{3.040704in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{3.036411in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{3.032768in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{3.026999in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{3.024781in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{3.022764in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{3.021018in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{3.018267in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{3.016112in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{3.015251in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{1.348761in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{3.013741in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{3.013147in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{3.012580in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{3.012085in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{3.011756in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{3.011433in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{3.011118in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{3.010948in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.010792in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{3.010637in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{3.010607in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{3.010667in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{3.010726in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{3.010811in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{3.010966in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{3.011126in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{3.011290in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{3.011684in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{3.012111in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{3.012559in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{3.013129in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{3.013805in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{3.014523in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{3.015313in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{3.016263in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{3.017294in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.018425in}}%
\pgfpathlineto{\pgfqpoint{1.531594in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{3.019921in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{3.021571in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{3.023424in}}%
\pgfpathlineto{\pgfqpoint{1.550665in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{3.025625in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{3.028201in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{3.031186in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{3.034743in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{3.039144in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{3.044486in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{3.051099in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{1.604013in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{3.071250in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{1.613205in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{3.087203in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.621433in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{3.110819in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.624226in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.627702in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.630325in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.630762in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.631177in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{3.215616in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.636011in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.636320in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.636643in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.639324in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.637482in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.637019in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.636931in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.636710in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.636676in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.636621in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.636549in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.636493in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.636488in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.636483in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.636475in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.636471in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.636466in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.636464in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.636459in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.636457in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.648788in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.654161in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.654263in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.654320in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.654353in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.654470in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.654565in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.654617in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.654794in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.655006in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.655084in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.655254in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.655345in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.655441in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{3.319806in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.656083in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.656556in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.657103in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.657304in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.657736in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.658751in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.659349in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.661224in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.663537in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.666235in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.667476in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{3.250139in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.671203in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{3.238650in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.678256in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.680924in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.685410in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{3.208708in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{3.196221in}}%
\pgfpathlineto{\pgfqpoint{1.696022in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.698070in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.702327in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{3.184756in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{3.174604in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.165899in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.722058in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{3.157875in}}%
\pgfpathlineto{\pgfqpoint{1.725559in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.729218in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{3.150491in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{3.144561in}}%
\pgfpathlineto{\pgfqpoint{1.738452in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{3.139034in}}%
\pgfpathlineto{\pgfqpoint{1.743491in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{3.133861in}}%
\pgfpathlineto{\pgfqpoint{1.755176in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{3.129523in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{3.125647in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.121968in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.118754in}}%
\pgfpathlineto{\pgfqpoint{1.779707in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.116178in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.113704in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.111343in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.109734in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.108169in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.106641in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.105627in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{1.833554in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.104035in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.103503in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.103381in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.103171in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.103674in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.104179in}}%
\pgfpathlineto{\pgfqpoint{1.880626in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.104683in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.105643in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.106788in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.107949in}}%
\pgfpathlineto{\pgfqpoint{1.908236in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.109385in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.111244in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.113150in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.115131in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.123163in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.126558in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{3.130279in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{3.134155in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{3.138482in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{3.143421in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{1.998728in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{3.160713in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{3.167662in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.017413in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{3.175057in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{3.183527in}}%
\pgfpathlineto{\pgfqpoint{2.026249in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.031481in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{3.192777in}}%
\pgfpathlineto{\pgfqpoint{2.033930in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.042895in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{3.213440in}}%
\pgfpathlineto{\pgfqpoint{2.046864in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.048713in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{3.225281in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{3.238035in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.060062in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{3.247962in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{3.259644in}}%
\pgfpathlineto{\pgfqpoint{2.072553in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.073421in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.075577in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.077277in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.078234in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{3.286088in}}%
\pgfpathlineto{\pgfqpoint{2.079056in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.080331in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.080610in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.081127in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.082408in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.082588in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.083372in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.083877in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.083988in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.084461in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.084540in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.084810in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.085080in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.085137in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.085177in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.085201in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.085209in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.104939in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.104931in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.104919in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.104909in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.104904in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.104897in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.104867in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.104858in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.104827in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.104790in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.104776in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.104761in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.104729in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.104673in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.104607in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.104582in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.104556in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.104498in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.104466in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.104432in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.104315in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.104222in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.104114in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.103743in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.103405in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.103259in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.103088in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.102307in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.101839in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.101075in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.101303in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.101696in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.102232in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.102291in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.102338in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.102397in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{2.102404in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{2.102382in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.102260in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.102182in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.102061in}{2.993627in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.988405in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{2.983150in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{2.977864in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{2.976906in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{2.974708in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{2.974170in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{2.973829in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{2.973614in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{2.973457in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{2.973320in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{2.973203in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{2.973101in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{2.972923in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{2.972507in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{2.972345in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{2.972243in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{2.972148in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{2.972059in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{2.971882in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{2.971543in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{2.971317in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{2.971053in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{2.970581in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{2.970414in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{2.970254in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{2.970098in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{2.969793in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{2.969484in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{2.969182in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{2.968549in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{2.968232in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{2.967900in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{2.967519in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{2.967136in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{2.966747in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{2.966256in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.965755in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{2.965249in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{2.964680in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{2.964063in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{2.963428in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{2.962738in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{2.961930in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.961072in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{2.959091in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{2.957929in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{2.956686in}}%
\pgfpathlineto{\pgfqpoint{1.775075in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{2.955262in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{2.953684in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{2.951970in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{2.949940in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{2.947381in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{2.944486in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{2.941203in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{2.937247in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{2.932583in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{1.705675in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{1.697073in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.910028in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{1.690681in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{2.897287in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{2.879148in}}%
\pgfpathlineto{\pgfqpoint{1.681902in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{2.850450in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{1.673229in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.801312in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.668154in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.667596in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.664133in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.663791in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.663465in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.662853in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.662566in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{2.696060in}}%
\pgfpathlineto{\pgfqpoint{1.662031in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.661786in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.660178in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.659555in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.659279in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.658784in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.658458in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.658075in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.657988in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.657903in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.657595in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.657391in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.657267in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.657209in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.657046in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.656816in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.656776in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.656700in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.656570in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.656515in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.656467in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.656372in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.656333in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.656323in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.656323in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.656333in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.656344in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.656357in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.656372in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.656388in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.656424in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.656467in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.656490in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.656515in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.656542in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.656570in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.656600in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.656665in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.656700in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.656776in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.656816in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.657046in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.657209in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.657267in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.657391in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.657595in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.657903in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.657988in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.658075in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.658166in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.658357in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.658458in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.658671in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.658784in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.659022in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.659279in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.659414in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.659555in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.659702in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.660178in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.660350in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.661329in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.661552in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.661786in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.662031in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.662566in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.662853in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.663465in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.663791in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.664133in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.664866in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.665677in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.666580in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.667596in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.668154in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.670060in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.672352in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{1.673229in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.508755in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.678864in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{1.681902in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.685776in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{1.690681in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.693656in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{1.697073in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{1.705675in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{1.775075in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.401277in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.398133in}}%
\pgfpathlineto{\pgfqpoint{1.809135in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.395778in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.394525in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.393957in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.393451in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.392459in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.391687in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.391306in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.389107in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.388791in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.387663in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.387324in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.387147in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.387057in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.386861in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.386503in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.386283in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{1.386002in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.385886in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.385749in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.385376in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{1.384497in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{1.382299in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{2.101403in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{2.102061in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{2.102182in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.102260in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.102382in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.102404in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{2.102422in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.102471in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{2.102470in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{2.102465in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.102443in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.102430in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.102415in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.102397in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.102376in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.102338in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.102323in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.102308in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.102291in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.102273in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.102232in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.102208in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.101965in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.101912in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.101696in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.101595in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.101303in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.101070in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.100670in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.100012in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.099515in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.101075in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.101839in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.102307in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.102632in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.103088in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.103259in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.103405in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.103743in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.103986in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.104114in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.104171in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.104222in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.104271in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.104315in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.104432in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.104466in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.104498in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.104528in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.104556in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.104582in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.104607in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.104631in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.104673in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.104712in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.104729in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.104761in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.104776in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.104790in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.104803in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.104816in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.104827in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.104838in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.104858in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.104867in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.104876in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.104897in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.104904in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.104909in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.104915in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.104919in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.104931in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.104936in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.104938in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.104939in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.104941in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.092278in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.085558in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.085209in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.085201in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.085177in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.085137in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.085080in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.084810in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.084540in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.084461in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.083988in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.083877in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.083372in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.082588in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.082408in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.081127in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.080610in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.080331in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.079056in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.078234in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.077277in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.075577in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.073421in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.072553in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.060062in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.048713in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.046864in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.042895in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.033930in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{2.031481in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.026249in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.175679in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{2.017413in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.191544in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.998728in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.238806in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.241478in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{1.908236in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.251257in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.252418in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{1.880626in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.833554in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.253578in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{1.779707in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.237238in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.229683in}}%
\pgfpathlineto{\pgfqpoint{1.755176in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.743491in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{1.738452in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.208715in}}%
\pgfpathlineto{\pgfqpoint{1.729218in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.725559in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.201331in}}%
\pgfpathlineto{\pgfqpoint{1.722058in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{1.702327in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.698070in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.696022in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.162985in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.150498in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.685410in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.680924in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.678256in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.671203in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{1.667476in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.666235in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.663537in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.661224in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.659349in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.658751in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.657736in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.657304in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.657103in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.656556in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.656083in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{1.655441in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.655345in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.655254in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.655084in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.655006in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.654794in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.654617in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.654565in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.654470in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.654353in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.654320in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.654263in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.654161in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.648788in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.636454in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.636456in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.636457in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.636459in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.636464in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.636466in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.636471in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.636475in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.636483in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.636488in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.636493in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.636500in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.636507in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.636549in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.636621in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.636676in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.636710in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.636751in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.636859in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.636931in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.637019in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.637131in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.637482in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.639324in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.637397in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.636993in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.636643in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.636320in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.636011in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{1.635111in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.634817in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.634523in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.634227in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.633308in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.631177in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.630762in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.630325in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.628629in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{1.628287in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.627702in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.626439in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.625750in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.625015in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.624226in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{1.248387in}}%
\pgfpathlineto{\pgfqpoint{1.621433in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.619174in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.615190in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.613205in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.611303in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.608470in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.604013in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.299441in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{1.588312in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{1.587797in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.581602in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.581592in}{1.320061in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.331005in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.333581in}}%
\pgfpathlineto{\pgfqpoint{1.550665in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{1.531594in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.341912in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.342943in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.347522in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.348080in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.348240in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.348479in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.348539in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.345464in}}%
\pgfpathlineto{\pgfqpoint{1.348761in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.343094in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.342157in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.340938in}}%
\pgfpathlineto{\pgfqpoint{1.314537in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.338188in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.332207in}}%
\pgfpathlineto{\pgfqpoint{1.280108in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.318501in}}%
\pgfpathlineto{\pgfqpoint{1.254745in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.252334in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.306577in}}%
\pgfpathlineto{\pgfqpoint{1.244631in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.238895in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.237220in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{1.234279in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.232176in}{1.287528in}}%
\pgfpathlineto{\pgfqpoint{1.231657in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.229350in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.227293in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.225456in}{1.272820in}}%
\pgfpathlineto{\pgfqpoint{1.225415in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.219500in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{1.218295in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.217196in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.214388in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{1.220371in}}%
\pgfpathlineto{\pgfqpoint{1.211380in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.210739in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.206758in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.205959in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.205297in}{1.167827in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.204494in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.204161in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.203527in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.202622in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.202014in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.201693in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.200946in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.199646in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.198985in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.200386in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.200838in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.200959in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.201049in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.201249in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.201360in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.201401in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.201400in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.201397in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.201394in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.201392in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.201391in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.201390in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.201385in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.201384in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.198578in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.185139in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.184966in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.184956in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.184908in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.184861in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.184802in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.184646in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.184494in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.184437in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.184169in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.183926in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.183540in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.183316in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.183196in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.183070in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.182501in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.181996in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.181810in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.181615in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.180962in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.180462in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.179590in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.179260in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.177562in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.174952in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.172992in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{1.109095in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.169652in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.167695in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.165523in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.122653in}}%
\pgfpathlineto{\pgfqpoint{1.164515in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.162152in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.157053in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.154239in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.152791in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.149630in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.146193in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.169640in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{1.135922in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.133579in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.125754in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.111862in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{1.092465in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.234176in}}%
\pgfpathlineto{\pgfqpoint{1.086328in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.238752in}}%
\pgfpathlineto{\pgfqpoint{1.079160in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.242561in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.248750in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.258030in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.259754in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.258443in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.250331in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{0.923116in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{0.915781in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{0.902453in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{0.892543in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{0.888010in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.211615in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.869809in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.187136in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.858719in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.177225in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.851917in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.844153in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.838980in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{1.139642in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.832900in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.831518in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.830156in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{1.124368in}}%
\pgfpathlineto{\pgfqpoint{0.828840in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.827708in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.826687in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.822987in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.819411in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.818162in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{1.096219in}}%
\pgfpathlineto{\pgfqpoint{0.815436in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.812324in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.811206in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.810269in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.809990in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.809004in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{1.056318in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.807159in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.807060in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.806638in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.806566in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.806374in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.806216in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.806128in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.806021in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.805991in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.805870in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.788663in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.788665in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.788669in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.788672in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.788678in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.788682in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{0.788690in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.788694in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.788705in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.788711in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.788717in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.788724in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.788738in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.788747in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.788764in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.788774in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.788796in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.788807in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.788820in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.788847in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.788878in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.788894in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.788912in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.788931in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.788951in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.788973in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.789021in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.789107in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.789175in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.789214in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.789256in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.789302in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.789353in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.789408in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.789701in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.789799in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.789914in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.790048in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.790409in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.790669in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.791048in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.792415in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.792382in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.791388in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.791134in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.790768in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.790621in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.790487in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.790361in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.790128in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.789907in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.789798in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.789689in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.789469in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.789357in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.789242in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.789124in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.788879in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.788750in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.788686in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{0.788616in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.788478in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.788186in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.787870in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.787523in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.787336in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.787139in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.786218in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{0.785947in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.785655in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{0.784999in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{0.784629in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{0.783778in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.782743in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{0.782134in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{0.781966in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.781451in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{0.780687in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{0.779824in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{0.777699in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{0.775246in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{0.774771in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{0.768527in}{1.343503in}}%
\pgfpathlineto{\pgfqpoint{0.767522in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{0.755088in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{1.361433in}}%
\pgfpathlineto{\pgfqpoint{0.741649in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{1.365579in}}%
\pgfpathlineto{\pgfqpoint{0.734929in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.368294in}}%
\pgfpathlineto{\pgfqpoint{0.721490in}{1.369732in}}%
\pgfpathlineto{\pgfqpoint{0.715531in}{1.370801in}}%
\pgfpathlineto{\pgfqpoint{0.714770in}{1.370930in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.374501in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.374977in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{0.657587in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.376552in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.377340in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.377549in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.381342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.802125in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{0.802386in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{0.802780in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{0.804774in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{0.806961in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{1.459302in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{0.810284in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{0.811802in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{0.813621in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{1.436577in}}%
\pgfpathlineto{\pgfqpoint{0.815862in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{0.834451in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{0.845877in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{0.866814in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.399857in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.399220in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.398694in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.398742in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.400515in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.405346in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.406435in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.410358in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.413947in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{1.112915in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.440085in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{1.130878in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.138629in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.149256in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.488505in}}%
\pgfpathlineto{\pgfqpoint{1.152997in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.160762in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{1.161728in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.162627in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.164260in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{1.165008in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.166354in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.166962in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.168581in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.169520in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.169956in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.171513in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.172175in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.172766in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.173041in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.174655in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.175036in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.175714in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.176160in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.176431in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.177346in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.177443in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.177538in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.178039in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.178319in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.178382in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.948125in}}%
\pgfpathlineto{\pgfqpoint{1.178444in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.178664in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.178806in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.178889in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.178964in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.179031in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.179062in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.179118in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.179143in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.179227in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.179283in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.179292in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.179300in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.179307in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.179312in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.179312in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.179307in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.179300in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.179292in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.179283in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.179271in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.179227in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.179143in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.179118in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.179062in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.179031in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.178964in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.178889in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.178848in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.178806in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.178664in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.178444in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{2.411081in}}%
\pgfpathlineto{\pgfqpoint{1.178382in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.178319in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.178253in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.178184in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.178113in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.178039in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.177884in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.177802in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.177538in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.177443in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.177346in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.176560in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.176431in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.176160in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.175714in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.175554in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.175388in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.175036in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.174655in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.174453in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.173303in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.173041in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.172766in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.172478in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.172175in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.171856in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{2.713681in}}%
\pgfpathlineto{\pgfqpoint{1.171513in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.170769in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.169956in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.169520in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.168581in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.168072in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.166962in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.166354in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.165008in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.799624in}}%
\pgfpathlineto{\pgfqpoint{1.164260in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.162627in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.161728in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.160762in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{1.158581in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{2.843589in}}%
\pgfpathlineto{\pgfqpoint{1.157345in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{1.152997in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{2.870701in}}%
\pgfpathlineto{\pgfqpoint{1.151236in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{1.149256in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{2.888684in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.138629in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{2.901505in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{2.911377in}}%
\pgfpathlineto{\pgfqpoint{1.130878in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{2.919121in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{2.925055in}}%
\pgfpathlineto{\pgfqpoint{1.112915in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{2.930068in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{2.934354in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{2.937646in}}%
\pgfpathlineto{\pgfqpoint{1.092390in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{2.940523in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{2.943075in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{2.945259in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{2.947127in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{2.948848in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.951624in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{2.953860in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{2.954745in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.955583in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{1.017142in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{2.957076in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{2.957637in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{2.958191in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{2.958690in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{2.959009in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{2.959651in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{2.959883in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{2.960106in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{2.960333in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{2.960463in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{2.960558in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{2.960537in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{2.960274in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{2.959986in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{2.959671in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{2.958987in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{2.958576in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{2.957862in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{2.956834in}}%
\pgfpathlineto{\pgfqpoint{0.866814in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{2.955608in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{2.954104in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{2.952115in}}%
\pgfpathlineto{\pgfqpoint{0.845877in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{2.949579in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{2.946281in}}%
\pgfpathlineto{\pgfqpoint{0.834451in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.941418in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{2.934235in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{0.815862in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{2.922629in}}%
\pgfpathlineto{\pgfqpoint{0.813621in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{0.811802in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{0.810284in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{0.808994in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{2.899903in}}%
\pgfpathlineto{\pgfqpoint{0.807902in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{0.806961in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{0.806140in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{0.804774in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{0.804198in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{0.802780in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{0.802386in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{0.801386in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{0.800843in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{0.800164in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{0.799293in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{0.799148in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{0.799012in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{0.798882in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{0.798760in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{0.798428in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{0.798328in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{0.798233in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{0.798142in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{0.797894in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.797676in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.797610in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.797263in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.797165in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.797119in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.797074in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.797031in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.796989in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.796950in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.796874in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.796838in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.796739in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.796569in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.796521in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.796476in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.796454in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.796282in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.796255in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.796243in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.796220in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.796158in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.796139in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.796129in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.796110in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.796107in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.796108in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.796110in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.796121in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.796124in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.796129in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.796134in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.796139in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.796158in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.796165in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.796181in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.796190in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.796200in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.796210in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.796220in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.796243in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.796255in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.796268in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.796282in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.796296in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.796342in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.796434in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.796454in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.796476in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.796498in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.796521in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.796545in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.796569in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.796622in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.796649in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.796678in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.796708in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.796739in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.796838in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.796874in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.796911in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.796950in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.796989in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.797031in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.797074in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.797119in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.797165in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.797263in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.797610in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.797676in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.797818in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{0.797894in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{0.797973in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.798142in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{0.798233in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.798328in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{0.798428in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{0.798760in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{0.798882in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{0.799012in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{0.799148in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{0.799293in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{0.799967in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{0.800164in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{0.800374in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{0.800600in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{0.800843in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{0.801104in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{0.801386in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{0.801692in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{0.802125in}{1.521515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.259054in}{1.983594in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.259468in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.262088in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.856158in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.266657in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.267809in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.268414in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.269040in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.270355in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.271046in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.278598in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.730536in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.283128in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.285676in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.693281in}}%
\pgfpathlineto{\pgfqpoint{1.287110in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.288618in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.303476in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.305799in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.308550in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.311472in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.324867in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{1.329238in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.573720in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.339602in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.558727in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{1.389584in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.533455in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{1.435885in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.583517in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.621592in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.638394in}}%
\pgfpathlineto{\pgfqpoint{1.529042in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.531074in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.538355in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.539989in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.548438in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.550680in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.551745in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.556453in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.560984in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.565144in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.565662in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.567565in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.568794in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.569524in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.569870in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.570829in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.571124in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.571678in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.571938in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.573446in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.573619in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.574077in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.574728in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.574802in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{2.132775in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.575040in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.575049in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.575049in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.575040in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{2.226431in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.574802in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.574728in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.574077in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.573619in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.573446in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.571938in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.571678in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.571124in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.570829in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.569870in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.569524in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.568794in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{2.448455in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.567565in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.565662in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.565144in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{2.537707in}}%
\pgfpathlineto{\pgfqpoint{1.560984in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.556453in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{2.597512in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.551745in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.550680in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.548438in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{2.640489in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{2.672503in}}%
\pgfpathlineto{\pgfqpoint{1.539989in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.538355in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.531074in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.529042in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{2.720812in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{2.737614in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{2.775689in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{2.792535in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{2.799275in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{2.804511in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{2.814059in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{2.817100in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{2.820019in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{2.822862in}}%
\pgfpathlineto{\pgfqpoint{1.435885in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{2.824351in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{2.825358in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{2.826358in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{2.826738in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{2.826246in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{2.825751in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{2.825113in}}%
\pgfpathlineto{\pgfqpoint{1.389584in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{2.822953in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{2.820718in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{2.818442in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.810543in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{2.806076in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{2.800478in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{2.793294in}}%
\pgfpathlineto{\pgfqpoint{1.339602in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{2.785486in}}%
\pgfpathlineto{\pgfqpoint{1.329238in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{1.324867in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.765109in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{2.752015in}}%
\pgfpathlineto{\pgfqpoint{1.311472in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.308550in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{2.737216in}}%
\pgfpathlineto{\pgfqpoint{1.305799in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.303476in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{2.717898in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{2.694325in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.288618in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.287110in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{2.665924in}}%
\pgfpathlineto{\pgfqpoint{1.285676in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.283128in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{2.628670in}}%
\pgfpathlineto{\pgfqpoint{1.278598in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.271046in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.270355in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.269040in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.268414in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.267809in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.266657in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{2.503047in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.262088in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.259468in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{2.375611in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.258295in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.257563in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.257403in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.257110in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.256630in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.256442in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.256221in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.256042in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.256002in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.256002in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.256042in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.256221in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.256442in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.256630in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.257110in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.257403in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.257563in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.258295in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.983594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.104560in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.103387in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{2.103221in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.103004in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{2.102900in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{2.102863in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.102831in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.102827in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.102823in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{2.102820in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{2.102814in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{2.102808in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.102804in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.102800in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.102796in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.102798in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.102800in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.102801in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.102804in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.102805in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.102808in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.102810in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{2.102814in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{2.102820in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{2.102823in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{2.102827in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{2.102831in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.102847in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{2.102855in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{2.102863in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{2.102886in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{2.102900in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{2.102968in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{2.103004in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{2.103221in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.103387in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{2.103706in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{2.972401in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{2.973154in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{2.973418in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{2.973509in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{2.973589in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{2.973677in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.973760in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{2.973836in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{2.973918in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{2.973951in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{2.973975in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.973937in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{2.973910in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{2.973891in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{2.973896in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{2.973921in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{2.973907in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.973866in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{2.973830in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{2.973786in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.973679in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{2.973581in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{2.973489in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.973417in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{2.973351in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{2.973289in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{2.973178in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{2.973022in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{2.972871in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{2.972716in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{2.972529in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{2.972342in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{2.972159in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{2.971920in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{2.971674in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.971149in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{2.970836in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{2.970519in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{2.970180in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{2.969761in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{2.968888in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{2.968354in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{2.441598in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{2.967188in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{2.966488in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{2.965701in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.964869in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{2.963961in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{2.962902in}}%
\pgfpathlineto{\pgfqpoint{2.481605in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{2.961742in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{2.960456in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{2.957023in}}%
\pgfpathlineto{\pgfqpoint{2.504273in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{2.954936in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{2.952477in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{2.946010in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{2.935991in}}%
\pgfpathlineto{\pgfqpoint{2.544063in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{2.928636in}}%
\pgfpathlineto{\pgfqpoint{2.553089in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{2.918706in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.561633in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{2.903654in}}%
\pgfpathlineto{\pgfqpoint{2.563714in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{2.567124in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{2.568554in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{2.879734in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{2.572992in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{2.573857in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{2.574652in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{2.576071in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{2.576697in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{2.577275in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{2.577810in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{2.578307in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{2.578771in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{2.579204in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{2.579610in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{2.579991in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.581010in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.581877in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{2.582138in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{2.582625in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{2.724939in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.583067in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.583650in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.584455in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.584731in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.585327in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.585533in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.586144in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.586219in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.586291in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.586554in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.586672in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.586728in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.586834in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.586884in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.586932in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.587023in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.587066in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.587107in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.587292in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.587324in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.587414in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.587516in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.587617in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.587634in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.587692in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.587703in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.587747in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.587761in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.587767in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.587767in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.587761in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.587747in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.587703in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.587692in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.587650in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.587634in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.587617in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.587580in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.587539in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.587516in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.587468in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.587414in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.587356in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.587324in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.587292in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.587107in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.587066in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.587023in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.586932in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.586884in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.586834in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.586728in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.586672in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.586554in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.586427in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.586360in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.586291in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.586219in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.586144in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.586066in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.585985in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.585902in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.585815in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.585533in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.585327in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.584860in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.584731in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.584455in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.584308in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.584155in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.583994in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.583826in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.583650in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.583465in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.583271in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.583067in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{2.582625in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.582387in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{2.582138in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.581877in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{2.581010in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{2.579991in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{2.579610in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.579204in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.578771in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{2.578307in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{2.577810in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.577275in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{2.576697in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.576085in}{1.523347in}}%
\pgfpathlineto{\pgfqpoint{2.576071in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{2.574652in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{2.573857in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{2.572992in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{2.569366in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{2.568554in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{2.567124in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{2.565525in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{2.563714in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{2.561633in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{2.559254in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{2.555927in}{1.440499in}}%
\pgfpathlineto{\pgfqpoint{2.553089in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{2.549207in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{2.544063in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{2.542488in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.535768in}{1.417537in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{1.413196in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{2.519209in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.508890in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{2.504273in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{2.502170in}{1.402183in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{1.400359in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.398749in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.397464in}}%
\pgfpathlineto{\pgfqpoint{2.481605in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.395244in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{2.441598in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.391421in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.390318in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.389875in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.389026in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.388370in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.387777in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.387047in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.386490in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.385625in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.385526in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.385420in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.385310in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{1.385318in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{2.159473in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{2.152754in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{2.139315in}{1.385788in}}%
\pgfpathlineto{\pgfqpoint{2.132595in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{2.119156in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{1.386660in}}%
\pgfpathlineto{\pgfqpoint{2.112436in}{1.386805in}}%
\pgfpathlineto{\pgfqpoint{2.105717in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{2.104560in}{1.392009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.206510in}{2.083998in}}%
\pgfpathlineto{\pgfqpoint{2.206592in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.209194in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.209571in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.210814in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.211267in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.211739in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.951643in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.213849in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.214440in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.216352in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.217038in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.880616in}}%
\pgfpathlineto{\pgfqpoint{2.220043in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.222871in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.223880in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.833549in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.230850in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.796880in}}%
\pgfpathlineto{\pgfqpoint{2.233545in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.236477in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.243241in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{2.247213in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.251858in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{2.254317in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.256891in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.691258in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{2.281383in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.624149in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.626634in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{2.381398in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{2.393292in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.409350in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{2.415626in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{2.421612in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.425913in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.683360in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{2.444066in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.446909in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.711508in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.752577in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.466086in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.467782in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.778785in}}%
\pgfpathlineto{\pgfqpoint{2.469308in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.470679in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.472008in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.473294in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.474540in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.477986in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.479058in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.480096in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.858307in}}%
\pgfpathlineto{\pgfqpoint{2.482071in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.484740in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.485572in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.487153in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.487904in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.488629in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{2.489245in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.489825in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.490384in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.491941in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.492421in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.494154in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.019701in}}%
\pgfpathlineto{\pgfqpoint{2.495599in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.497622in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.497807in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.498274in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.498401in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.498513in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.498612in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.498766in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.498822in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.498822in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.498766in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.498612in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.498513in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.498401in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.498274in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.497807in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.497622in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.495599in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.339504in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.494154in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.492421in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.491941in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.490384in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.489825in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.489245in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{2.442875in}}%
\pgfpathlineto{\pgfqpoint{2.488629in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.487904in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.487153in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.485572in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.484740in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.482071in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{2.500899in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.480096in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.479058in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.477986in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{2.474540in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.473294in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.472008in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.470679in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.469308in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{2.580420in}}%
\pgfpathlineto{\pgfqpoint{2.467782in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.466086in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.606629in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{2.628446in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{2.647697in}}%
\pgfpathlineto{\pgfqpoint{2.446909in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.444066in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{2.663375in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{2.675845in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{2.425913in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.421612in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{2.415626in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{2.704971in}}%
\pgfpathlineto{\pgfqpoint{2.409350in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{2.722809in}}%
\pgfpathlineto{\pgfqpoint{2.393292in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{2.726492in}}%
\pgfpathlineto{\pgfqpoint{2.381398in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.732571in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{2.735056in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{2.735010in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{2.734014in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{2.733016in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{2.730273in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{2.723652in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{2.719012in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{2.712876in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.706422in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.281383in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{2.689619in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{2.667948in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{2.653064in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.256891in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.254317in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.635886in}}%
\pgfpathlineto{\pgfqpoint{2.251858in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.247213in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{2.616568in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.243241in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{2.592614in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.236477in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.233545in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{2.562326in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.230850in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{2.525657in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.223880in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.222871in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.220043in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{2.478590in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.217038in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.216352in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.214440in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.213849in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{2.407562in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.211739in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.211267in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.210814in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.209571in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.209194in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.206592in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.206206in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.205886in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.205628in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.205250in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.205250in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.205628in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.205886in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.206206in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.083998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598071in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.598072in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.598073in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.598081in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.598095in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.598107in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.598121in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.598139in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.598182in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.598195in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.598223in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.598255in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.598272in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.598310in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.598330in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.598374in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.598399in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.598451in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.598575in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.598648in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.598688in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.598731in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.598824in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.599053in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.599122in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.599275in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.599362in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.600120in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.600312in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.600816in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.601168in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.602459in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{1.110772in}}%
\pgfpathlineto{\pgfqpoint{2.603460in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.603158in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.603195in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.603280in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.603379in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.603491in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.604210in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.604384in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.604972in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.605932in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.606209in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.606504in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.608744in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.609220in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{2.609734in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.610284in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.612915in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{2.613718in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.614600in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.617851in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{2.619167in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.620640in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{1.298048in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{2.626443in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.311757in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{2.639801in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{2.645067in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{2.660527in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.672452in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{2.689834in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.350226in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.355009in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.355845in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.357292in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.357841in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.358851in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.360323in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.360498in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.360639in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.360715in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.360707in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.360565in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.358499in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.357485in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.356819in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.354304in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.353210in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.350686in}}%
\pgfpathlineto{\pgfqpoint{2.961471in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.342362in}}%
\pgfpathlineto{\pgfqpoint{2.991174in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.339197in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{1.324636in}}%
\pgfpathlineto{\pgfqpoint{3.016961in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{1.316719in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.023839in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{3.026549in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.028810in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.032526in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{1.289835in}}%
\pgfpathlineto{\pgfqpoint{3.034098in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.036738in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.038898in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{1.264252in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.041523in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.042252in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.042922in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.044657in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.046087in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{3.046513in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.046910in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.047279in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.047625in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.048805in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.049057in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.049929in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.050116in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.050613in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.050758in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.051014in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.051415in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.051425in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.051381in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.050654in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.051238in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.052784in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{3.053272in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.053624in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.053899in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.054124in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.054621in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.054860in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.054962in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.055055in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.055139in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.055217in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.055353in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.055414in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.055471in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.055573in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.055662in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.055702in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.055740in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.055810in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.055842in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.055872in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.055999in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.056040in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.056059in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.056078in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.056126in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.056140in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.056154in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.056166in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.056189in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.056200in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.056227in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.056235in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.056248in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.056254in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.056272in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.056275in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.056279in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.041051in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.041050in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.041045in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.041028in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.041014in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.040998in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.040979in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.040957in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.040932in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.040872in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.040838in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.040759in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.040715in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.040667in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.040504in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.040442in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.040377in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.040157in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.040076in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.039990in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.039805in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{1.038146in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.039574in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.039442in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.039304in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.039008in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.038849in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.038509in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.038327in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.037935in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.037725in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.037274in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.036222in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.035922in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.035270in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.034128in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.033228in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.032051in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.031364in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.029759in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.027636in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{3.026142in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.024118in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.022013in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.020371in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{1.120086in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.016476in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{3.012067in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.010470in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.007218in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{3.005490in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.003613in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.001704in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.999759in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.160433in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{2.985799in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.980152in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{2.976959in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.204952in}}%
\pgfpathlineto{\pgfqpoint{2.962266in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{2.957973in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{2.947576in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{2.941897in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{2.935513in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{2.928054in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.234528in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.910176in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{2.897972in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.251103in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.252559in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.254301in}}%
\pgfpathlineto{\pgfqpoint{2.854027in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.255746in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.253955in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.251659in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{2.755563in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{2.745811in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{2.736762in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.225624in}}%
\pgfpathlineto{\pgfqpoint{2.722626in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.216401in}}%
\pgfpathlineto{\pgfqpoint{2.705798in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{2.701156in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.204799in}}%
\pgfpathlineto{\pgfqpoint{2.696735in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{2.688765in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.685322in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{2.682035in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{2.675886in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.670235in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{2.667739in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{2.662962in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.652681in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{2.648999in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{2.642378in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.639535in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.638256in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{2.636398in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.634184in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.627856in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.626921in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.626085in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.624636in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{2.622894in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.622034in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.621643in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.620601in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.619996in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.619717in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.619451in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.619199in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.618958in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.617914in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.617237in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.616675in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.616551in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.616433in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.616242in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.616157in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.615998in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.615926in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.615857in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.615732in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.615676in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.615486in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.615382in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.615354in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.615329in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.615290in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.615264in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.602459in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.601168in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.600816in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.600540in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.600312in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.600120in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.599562in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.599362in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.599275in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.599122in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.599053in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.598931in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.598824in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.598731in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.598688in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.598648in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.598610in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.598575in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.598541in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.598509in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.598451in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.598399in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.598374in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.598330in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.598310in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.598272in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.598255in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.598223in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.598195in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.598182in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.598170in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.598148in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.598139in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.598121in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.598107in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.598100in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.598095in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.598085in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.598081in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.598073in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.598072in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.598071in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.615264in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.615290in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.615329in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.615354in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.615382in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.615486in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.615676in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.615732in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.615857in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.615926in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.615998in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.616157in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.616242in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{3.324774in}}%
\pgfpathlineto{\pgfqpoint{2.616433in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.616551in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.616675in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.617237in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.617914in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.618958in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.619199in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.619451in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.619717in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.619996in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.620601in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.621643in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.622034in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.622894in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{3.274810in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.624636in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.626085in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.626921in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.627856in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{3.253472in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.634184in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.636398in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{3.243873in}}%
\pgfpathlineto{\pgfqpoint{2.638256in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.639535in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.642378in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{3.230313in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.648999in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.652681in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.205993in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.662962in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.195109in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.667739in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.185222in}}%
\pgfpathlineto{\pgfqpoint{2.670235in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.675886in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.176471in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.682035in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.168352in}}%
\pgfpathlineto{\pgfqpoint{2.685322in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.688765in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.160811in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.696735in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.154406in}}%
\pgfpathlineto{\pgfqpoint{2.701156in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{2.705798in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.142804in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.137947in}}%
\pgfpathlineto{\pgfqpoint{2.722626in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.133581in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.129439in}}%
\pgfpathlineto{\pgfqpoint{2.736762in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.125706in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.122570in}}%
\pgfpathlineto{\pgfqpoint{2.745811in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.119560in}}%
\pgfpathlineto{\pgfqpoint{2.755563in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.116671in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.114504in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.112411in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.107547in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.105250in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.104647in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.104049in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.103645in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.104164in}}%
\pgfpathlineto{\pgfqpoint{2.854027in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.105652in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.106647in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.109589in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.111126in}}%
\pgfpathlineto{\pgfqpoint{2.897972in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.115757in}}%
\pgfpathlineto{\pgfqpoint{2.910176in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.118190in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.121249in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.124678in}}%
\pgfpathlineto{\pgfqpoint{2.928054in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.128266in}}%
\pgfpathlineto{\pgfqpoint{2.935513in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.132319in}}%
\pgfpathlineto{\pgfqpoint{2.941897in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{2.947576in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.142188in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.957973in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.147612in}}%
\pgfpathlineto{\pgfqpoint{2.962266in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.154254in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.161381in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.976959in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.169046in}}%
\pgfpathlineto{\pgfqpoint{2.980152in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.985799in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.177990in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.187958in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.198772in}}%
\pgfpathlineto{\pgfqpoint{2.999759in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.001704in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.003613in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.005490in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.210816in}}%
\pgfpathlineto{\pgfqpoint{3.007218in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.010470in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.012067in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{3.224359in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.016476in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{3.239120in}}%
\pgfpathlineto{\pgfqpoint{3.020371in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.022013in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.024118in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.026142in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{3.250138in}}%
\pgfpathlineto{\pgfqpoint{3.027636in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.029759in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.031364in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.032051in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{3.033228in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.034128in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.035270in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.035922in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.036222in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.037274in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.037725in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.037935in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.038327in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.038509in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.038849in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.039008in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.039304in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.039442in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.039574in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{3.321060in}}%
\pgfpathlineto{\pgfqpoint{3.039805in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.039990in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.040076in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.040157in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.040377in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.040442in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.040504in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.040667in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.040715in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.040759in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.040838in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.040872in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.040932in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.040957in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.040979in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.040998in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.041014in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.041028in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.041045in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.041050in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.041051in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.056279in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.056275in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.056272in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.056254in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.056248in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.056235in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.056227in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.056200in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.056189in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.056166in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.056154in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.056140in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.056126in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.056111in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.056078in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.056059in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.056040in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.055999in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.055900in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.055872in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.055842in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.055810in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.055776in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.055740in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.055702in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.055662in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.055573in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.055524in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.055471in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.055414in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.055353in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.055217in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.055139in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.055055in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.054962in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.054860in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.054621in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.054124in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.053899in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.053624in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.053272in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.053173in}{3.254884in}}%
\pgfpathlineto{\pgfqpoint{3.052784in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.051238in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.050654in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.051210in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.051381in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.051425in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.051415in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.051307in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.051014in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.050758in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.050613in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.050293in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.050116in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.049929in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.049730in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.049057in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.048805in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.048252in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.047625in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.047279in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.046910in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.046513in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{3.142040in}}%
\pgfpathlineto{\pgfqpoint{3.046087in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.045162in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.044657in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.042922in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.042252in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.041523in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.039853in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{3.094954in}}%
\pgfpathlineto{\pgfqpoint{3.038898in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.036738in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.035491in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.034098in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{3.069371in}}%
\pgfpathlineto{\pgfqpoint{3.032526in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.030777in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.028810in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.026549in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{3.053219in}}%
\pgfpathlineto{\pgfqpoint{3.023839in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.020690in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{3.042486in}}%
\pgfpathlineto{\pgfqpoint{3.016961in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{3.034570in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.007138in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{3.000227in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.023756in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.020008in}}%
\pgfpathlineto{\pgfqpoint{2.991174in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.016843in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.014230in}}%
\pgfpathlineto{\pgfqpoint{2.979145in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.012081in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.010205in}}%
\pgfpathlineto{\pgfqpoint{2.961471in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.008520in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.007190in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.005996in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.004901in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.003153in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.002387in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.001720in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.001202in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.000707in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.000232in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{2.999894in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{2.999567in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{2.999247in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{2.999015in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{2.998828in}}%
\pgfpathlineto{\pgfqpoint{2.857891in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{2.998641in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{2.998498in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{2.998446in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{2.998394in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{2.998341in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{2.998415in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{2.998490in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{2.998566in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{2.998707in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.998883in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{2.999291in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{2.999986in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.000354in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.000846in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.001364in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.001914in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.002588in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.003360in}}%
\pgfpathlineto{\pgfqpoint{2.718949in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.004196in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.005143in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.006285in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.007551in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{2.689834in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.010719in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.012704in}}%
\pgfpathlineto{\pgfqpoint{2.672452in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{2.660527in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.021272in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.025474in}}%
\pgfpathlineto{\pgfqpoint{2.645067in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{3.030802in}}%
\pgfpathlineto{\pgfqpoint{2.639801in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{3.037877in}}%
\pgfpathlineto{\pgfqpoint{2.635536in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{2.631999in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{3.047449in}}%
\pgfpathlineto{\pgfqpoint{2.628998in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{2.626443in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{2.624239in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{3.061157in}}%
\pgfpathlineto{\pgfqpoint{2.622310in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{2.620640in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{2.619167in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{2.617851in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{2.614600in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{2.613718in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{2.612915in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{2.612179in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.610284in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.609734in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{3.122191in}}%
\pgfpathlineto{\pgfqpoint{2.609220in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.608744in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.606504in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.606209in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.605932in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.604972in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.604569in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.604384in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.604210in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.603748in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.603491in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.603379in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.603280in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.603195in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.603126in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.603078in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.603074in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.603158in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.603855in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.603460in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{3.248434in}}%
\pgfpathlineto{\pgfqpoint{2.602459in}{3.249891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.073105in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.072431in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.072228in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.072034in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.071849in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.071673in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.071189in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.070509in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.070389in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.070274in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.070056in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.069854in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.069759in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.069668in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.069579in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.069494in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.069412in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.069333in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.069112in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.069044in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.068978in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.068914in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.068853in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.068794in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.068629in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.068578in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.068436in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.068309in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.068233in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.068197in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.068098in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.067936in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.067914in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.067893in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.067873in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.067837in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.067791in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.067729in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.067718in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.067713in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.067707in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.067707in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.067710in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.067713in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.067718in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.067729in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.067745in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.067791in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.067837in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.067873in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.067893in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.067914in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.067936in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.068039in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.068098in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.068197in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.068233in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.068309in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.068436in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.068481in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.068578in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.068629in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.068737in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.068794in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.068853in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.068914in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.068978in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.069044in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.069112in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.069333in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.069412in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.069494in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.069579in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.069668in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.069759in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.069854in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.070056in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.070163in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.070274in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.070389in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.070509in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.071189in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.071343in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.071504in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.071673in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.071849in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.072034in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.072228in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.072431in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.073105in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{2.729435in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.073893in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.074485in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{3.075138in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.075867in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{3.076264in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{3.078129in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.078683in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{3.079280in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{2.831052in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{3.083070in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{3.084030in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{3.086259in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{2.874016in}}%
\pgfpathlineto{\pgfqpoint{3.087567in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{3.089011in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.090620in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{2.897878in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{3.099743in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{2.912882in}}%
\pgfpathlineto{\pgfqpoint{3.103009in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{3.106860in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{2.923388in}}%
\pgfpathlineto{\pgfqpoint{3.111484in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{2.931149in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{2.936943in}}%
\pgfpathlineto{\pgfqpoint{3.124639in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{2.941545in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{2.945332in}}%
\pgfpathlineto{\pgfqpoint{3.134127in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{2.948365in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{2.950841in}}%
\pgfpathlineto{\pgfqpoint{3.147599in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{2.952982in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.954846in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{2.956368in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{2.957729in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{2.958963in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{2.959973in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.960886in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{2.961748in}}%
\pgfpathlineto{\pgfqpoint{3.201615in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{2.963040in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{2.963589in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{2.964096in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{2.964470in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{2.964834in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{2.965189in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{2.965413in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{2.965605in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{2.965796in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{2.965923in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{2.965980in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{2.966038in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.966077in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{2.965999in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{2.965919in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{2.965839in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{2.965621in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{2.965366in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{2.964782in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{2.964397in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{2.963992in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.963533in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{2.962874in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{2.962162in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{2.961816in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{2.961383in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{2.960405in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{2.958093in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{3.410313in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.954895in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{2.950498in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{3.439832in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{2.943653in}}%
\pgfpathlineto{\pgfqpoint{3.448275in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{3.454535in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{2.932534in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{2.923777in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{2.917674in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{2.911103in}}%
\pgfpathlineto{\pgfqpoint{3.471724in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{3.473727in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{3.475473in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{3.477018in}{2.889127in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{2.883333in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{2.877510in}}%
\pgfpathlineto{\pgfqpoint{3.480656in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{3.481628in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{3.482513in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{3.483324in}{2.853946in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{2.847987in}}%
\pgfpathlineto{\pgfqpoint{3.484738in}{2.842002in}}%
\pgfpathlineto{\pgfqpoint{3.485355in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{3.485923in}{2.829954in}}%
\pgfpathlineto{\pgfqpoint{3.486447in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{3.486934in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{3.489257in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.489865in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{2.766450in}}%
\pgfpathlineto{\pgfqpoint{3.490145in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{3.490410in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.490659in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.490895in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.491118in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.491329in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.491530in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.491721in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.492074in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.492239in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.492396in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.492545in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.492689in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.492825in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.492956in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.493082in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.493317in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.493534in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.493636in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.493734in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.493829in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.494171in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.494249in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.494397in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.494466in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.494534in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.494598in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.494721in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.494779in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.494835in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.494941in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.494992in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.495087in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.495132in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.495217in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.495334in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.495404in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.495438in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.495470in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.495530in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.495611in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.495659in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.495682in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.495703in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.495724in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.495761in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.495779in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.495795in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.495810in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.495851in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.495862in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.495873in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.495883in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.495891in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.495899in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.495906in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.495912in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.495922in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.495930in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.495930in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.495928in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.495922in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.495912in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.495906in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.495899in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.495891in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.495883in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.495873in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.495862in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.495851in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.495838in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.495825in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.495810in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.495795in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.495779in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.495761in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.495743in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.495724in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.495703in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.495682in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.495659in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.495611in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.495558in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.495530in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.495500in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.495470in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.495438in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.495404in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.495334in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.495296in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.495217in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.495175in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.495132in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.495087in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.495040in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.494992in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.494941in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.494835in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.494779in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.494721in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.494598in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.494534in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.494466in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.494397in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.494324in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.494249in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.494171in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.493919in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.493829in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.493734in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.493636in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.493534in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.493428in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.493317in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.493082in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.492956in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.492825in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.492689in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.492545in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.492396in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.492239in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.492074in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.491902in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.491721in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.491530in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.491329in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.491118in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.490895in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.490659in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.490410in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.490145in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{3.489944in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{3.489865in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.489257in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{3.488927in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.488577in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{3.488205in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.486934in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.486447in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.485923in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.485355in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{3.484738in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.483324in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{3.483224in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{3.482513in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.481628in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.480656in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{3.478376in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{3.477018in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.476505in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{3.475473in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.473727in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{3.471724in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.448102in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{3.459426in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{3.456346in}{1.426672in}}%
\pgfpathlineto{\pgfqpoint{3.454535in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.449627in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{3.448275in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{3.442907in}{1.415553in}}%
\pgfpathlineto{\pgfqpoint{3.439832in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.436187in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.422748in}{1.406316in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{3.410313in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.402557in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.401113in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{3.378790in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.395673in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.395214in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.394423in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.394103in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.393367in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.393287in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.393225in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.395617in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{3.201615in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.398320in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.400243in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.401477in}}%
\pgfpathlineto{\pgfqpoint{3.167577in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.404360in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{3.147599in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.408365in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{3.134127in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{3.133808in}{1.413874in}}%
\pgfpathlineto{\pgfqpoint{3.127088in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{3.124639in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{3.120369in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{3.117273in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{3.113649in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{3.111484in}{1.430316in}}%
\pgfpathlineto{\pgfqpoint{3.106930in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{3.106860in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{3.103009in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{3.099743in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.096954in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{3.093491in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.090620in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{3.089011in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{3.087567in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{3.086259in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{3.085087in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.084030in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.083070in}{1.505260in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.080628in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{3.080051in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{3.079280in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{3.078683in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{3.078129in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{3.077135in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{3.076264in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.075867in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{3.075138in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{3.074485in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.073893in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.073355in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.073332in}{1.629771in}}%
\pgfpathlineto{\pgfqpoint{3.073105in}{1.635630in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.147247in}{1.983331in}}%
\pgfpathlineto{\pgfqpoint{3.147431in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.147812in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.148624in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.149501in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.150947in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.151466in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.152003in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.152559in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.153731in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.884222in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.155033in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.155723in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.156436in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.157173in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.157935in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.159534in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.821302in}}%
\pgfpathlineto{\pgfqpoint{3.161329in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.164542in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.165684in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.166863in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.172099in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.176571in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.178181in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.179846in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.717349in}}%
\pgfpathlineto{\pgfqpoint{3.181697in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.183798in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{3.188264in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.193316in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{3.196011in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{3.201843in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.205300in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.650683in}}%
\pgfpathlineto{\pgfqpoint{3.209113in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.631722in}}%
\pgfpathlineto{\pgfqpoint{3.223194in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.623554in}}%
\pgfpathlineto{\pgfqpoint{3.228840in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{3.236944in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{3.245461in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.600385in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{3.298879in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{3.313005in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{3.328748in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.629281in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{3.345008in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{3.349073in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.352930in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{3.356580in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.672845in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.365563in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.368011in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.690662in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.372582in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.374741in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.378777in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.380684in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{3.382513in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.384037in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.385510in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.388314in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.766105in}}%
\pgfpathlineto{\pgfqpoint{3.389624in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.390853in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.393193in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.394308in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.395387in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.397400in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.400167in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.401031in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.401867in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.403387in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.404082in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.404754in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.405403in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.406031in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.406637in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.407788in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.408334in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.408860in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.409812in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.411061in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.411814in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.412506in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.413139in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.413714in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.413980in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.414233in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.414472in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.414698in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.414910in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.415109in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.415629in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.415776in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.415911in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.109942in}}%
\pgfpathlineto{\pgfqpoint{3.416034in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.416140in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.416234in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.416316in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.416387in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.416445in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.416492in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.416527in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.416550in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.416562in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.416562in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.416550in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.416527in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.416492in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.416445in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.416387in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.416316in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.416234in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.416140in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.416034in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.249264in}}%
\pgfpathlineto{\pgfqpoint{3.415911in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.415776in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.415629in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.415109in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.414910in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.414698in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.414472in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.414233in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.413980in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.413714in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.413139in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.412506in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.411814in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.411061in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.409812in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{3.408860in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.408334in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.407788in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.406637in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.406031in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.405403in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.404754in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.404082in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.403387in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{2.501209in}}%
\pgfpathlineto{\pgfqpoint{3.401867in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.401031in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.400167in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.397400in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{2.552999in}}%
\pgfpathlineto{\pgfqpoint{3.395387in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.394308in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.393193in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.390853in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.389624in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{2.593101in}}%
\pgfpathlineto{\pgfqpoint{3.388314in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.385510in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.384037in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.382513in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{2.624855in}}%
\pgfpathlineto{\pgfqpoint{3.380684in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.378777in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{3.374741in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.372582in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{2.668543in}}%
\pgfpathlineto{\pgfqpoint{3.368011in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.365563in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.686361in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.356580in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{2.699519in}}%
\pgfpathlineto{\pgfqpoint{3.352930in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.349073in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{2.711017in}}%
\pgfpathlineto{\pgfqpoint{3.345008in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{2.729925in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.328748in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{2.736508in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{2.742739in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{3.313005in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{2.751254in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{2.754271in}}%
\pgfpathlineto{\pgfqpoint{3.298879in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.757198in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{2.757978in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{2.758821in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{2.757940in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{2.755876in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{2.753744in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{3.245461in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{2.746139in}}%
\pgfpathlineto{\pgfqpoint{3.236944in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{3.228840in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{2.735652in}}%
\pgfpathlineto{\pgfqpoint{3.223194in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{2.727483in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{2.718360in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.209113in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{2.708523in}}%
\pgfpathlineto{\pgfqpoint{3.205300in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.201843in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.196011in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.680295in}}%
\pgfpathlineto{\pgfqpoint{3.193316in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.188264in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{2.662726in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.183798in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.181697in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{2.641856in}}%
\pgfpathlineto{\pgfqpoint{3.179846in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.178181in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.176571in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.172099in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.166863in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.165684in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.164542in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.161329in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.537904in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.159534in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.157935in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.157173in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.156436in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.155723in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.155033in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{3.153731in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.152559in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.152003in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.151466in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.150947in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.149501in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.148624in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.147812in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.147431in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{3.147072in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.146734in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.146102in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.145527in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.144544in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.143947in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.143613in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.143466in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.143331in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.143208in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.143098in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.143001in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.142916in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.142843in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.142782in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.142697in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.142673in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.142661in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.142661in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.142673in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.142697in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.142782in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.142843in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.142916in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.143001in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.143098in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.143208in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.143331in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.143466in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.143613in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.143947in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.144544in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.145527in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.146102in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.146734in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.147072in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.983331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.504936in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.504942in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.504949in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.504953in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.504958in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.504963in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.504969in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.504983in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.504990in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.504999in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.505008in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.505018in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.505028in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.505039in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.505091in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.505107in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.505123in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.505157in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.505176in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.505196in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.505218in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.505240in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.505264in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.505288in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.505315in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.505343in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.505436in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.505508in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.505548in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.505634in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.505682in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.505733in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.505846in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.505909in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.506051in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.506315in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.506422in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.506676in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.507213in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.507467in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.507788in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.508241in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{3.510541in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.509555in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.509467in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.509441in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.509484in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.509538in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.509607in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.509888in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.510004in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.510264in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.510408in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.510560in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.510721in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.511071in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.511261in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.511462in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.511674in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.511897in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.512134in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.512385in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.512651in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.512934in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.513235in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.513555in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.513898in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.514657in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.515081in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.515537in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.516569in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{3.517165in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.518516in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.519277in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.520108in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.521023in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{3.524445in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.525861in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.527455in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.529276in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{3.531381in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.533799in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.536645in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.320585in}}%
\pgfpathlineto{\pgfqpoint{3.540167in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.549944in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{3.556858in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.343932in}}%
\pgfpathlineto{\pgfqpoint{3.566249in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.349292in}}%
\pgfpathlineto{\pgfqpoint{3.579774in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.351424in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.354467in}}%
\pgfpathlineto{\pgfqpoint{3.601384in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.355756in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.356793in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.360138in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.361644in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.361458in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.360969in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.360590in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{1.360389in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.360203in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.359243in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.358688in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.358107in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{1.355231in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.353213in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.351880in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{3.833450in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{3.849768in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{3.861489in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{3.870471in}{1.334930in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.333328in}}%
\pgfpathlineto{\pgfqpoint{3.877527in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{1.328188in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{3.887872in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{3.891823in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{1.313409in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{1.302288in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{3.902813in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.904750in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.909479in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{3.911923in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{3.913997in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{3.914908in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{3.915743in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{3.916514in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{3.917229in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.918519in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.919659in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.912179in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.912172in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.912146in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.912127in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.912103in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.912005in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.911865in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.911538in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.911458in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.911372in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.911185in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.911083in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.910861in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.910741in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.910615in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.910483in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.910343in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.910197in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.909158in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.908955in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.908742in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.908285in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.907781in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.907511in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.907227in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{3.906246in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.905852in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.905436in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.904996in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.904530in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.903510in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.902949in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.901006in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.900248in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{3.899368in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.897190in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.894307in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{3.892228in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.889649in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.886966in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{3.884776in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.883251in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.874036in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{3.871960in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.869759in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.867529in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.148123in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.860365in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{3.857799in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.849277in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{3.842721in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.181356in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.835609in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{3.831760in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.827438in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.199546in}}%
\pgfpathlineto{\pgfqpoint{3.817865in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.812696in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.806924in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{3.800260in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{3.793090in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.228534in}}%
\pgfpathlineto{\pgfqpoint{3.763960in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{3.747954in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.233831in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.236762in}}%
\pgfpathlineto{\pgfqpoint{3.719202in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.237508in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{3.697532in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.235221in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.234014in}}%
\pgfpathlineto{\pgfqpoint{3.668167in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{3.652731in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.225734in}}%
\pgfpathlineto{\pgfqpoint{3.642308in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.222838in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{3.625356in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{3.612827in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{3.607399in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.202019in}}%
\pgfpathlineto{\pgfqpoint{3.602573in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{3.590318in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.586671in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.580323in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.577461in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{3.574767in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.164730in}}%
\pgfpathlineto{\pgfqpoint{3.569612in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.567199in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.564833in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.154933in}}%
\pgfpathlineto{\pgfqpoint{3.562678in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.560681in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.558715in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{3.556806in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.555044in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.551584in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{3.549917in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.548346in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.546806in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.545361in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.544019in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.539959in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.533729in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.532804in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.531978in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.531230in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.530545in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{3.529955in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.529440in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.528514in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.528096in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.527703in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.526653in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.526340in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.526043in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.524765in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.524545in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.524334in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.524134in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{1.045323in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.523174in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.523052in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.522935in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.522824in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.522718in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.522618in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.522522in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.522345in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.522263in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.522186in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.522113in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.521980in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.521919in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.521809in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.521714in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.521672in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.521633in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.521566in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.521538in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.521474in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.521459in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.521435in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.521433in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.510004in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.509888in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.509783in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.509607in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.509538in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.509484in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.509441in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.509467in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.509555in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.240252in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.510541in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.246051in}}%
\pgfpathlineto{\pgfqpoint{3.509881in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.508241in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.507788in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.507467in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.507213in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.507005in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.506828in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.506676in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.506541in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.506422in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.506315in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.506219in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.506051in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.505977in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.505909in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.505846in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.505787in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.505733in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.505682in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.505634in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.505548in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.505508in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.505436in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.505372in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.505343in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.505315in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.505288in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.505264in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.505240in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.505218in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.505196in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.505176in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.505157in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.505140in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.505123in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.505107in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.505091in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.505077in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.505064in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.505039in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.505028in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.505018in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.505008in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.504999in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.504990in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.504983in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.504976in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.504969in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.504963in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.504958in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.504953in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.504949in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.504942in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.504938in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.504936in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.521433in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.521435in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.521459in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.521474in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.521538in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.521566in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.521633in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.521672in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.521714in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.521809in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.521919in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.521980in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.522113in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.522186in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.522263in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.522345in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.522522in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.522618in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.522718in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.522824in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.522935in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.523052in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.523174in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.524134in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.524334in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.524545in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.524765in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.526043in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.526340in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.526653in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.527703in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.528096in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.528514in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.529440in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.529955in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{3.269722in}}%
\pgfpathlineto{\pgfqpoint{3.530545in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.531230in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.531978in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.532804in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.533729in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{3.251074in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.539959in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{3.241692in}}%
\pgfpathlineto{\pgfqpoint{3.544019in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.545361in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.546806in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.548346in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.549917in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{3.228098in}}%
\pgfpathlineto{\pgfqpoint{3.551584in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.555044in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.556806in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.215680in}}%
\pgfpathlineto{\pgfqpoint{3.558715in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.560681in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.562678in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.204272in}}%
\pgfpathlineto{\pgfqpoint{3.564833in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.567199in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.569612in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.194475in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.574767in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.185331in}}%
\pgfpathlineto{\pgfqpoint{3.577461in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.580323in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.176793in}}%
\pgfpathlineto{\pgfqpoint{3.586671in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.590318in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.169787in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.163297in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.602573in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{3.607399in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.152011in}}%
\pgfpathlineto{\pgfqpoint{3.612827in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.147514in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{3.625356in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.139370in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.136367in}}%
\pgfpathlineto{\pgfqpoint{3.642308in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.133471in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.130673in}}%
\pgfpathlineto{\pgfqpoint{3.652731in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.128756in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.126954in}}%
\pgfpathlineto{\pgfqpoint{3.668167in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.125192in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.123984in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.123148in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.122323in}}%
\pgfpathlineto{\pgfqpoint{3.697532in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.121722in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.121714in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.121706in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.121698in}}%
\pgfpathlineto{\pgfqpoint{3.719202in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.124057in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{3.747954in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.127031in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.128720in}}%
\pgfpathlineto{\pgfqpoint{3.763960in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.133235in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.135881in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.138615in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.142209in}}%
\pgfpathlineto{\pgfqpoint{3.793090in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.145984in}}%
\pgfpathlineto{\pgfqpoint{3.800260in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{3.806924in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.154528in}}%
\pgfpathlineto{\pgfqpoint{3.812696in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.817865in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.159660in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{3.827438in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.831760in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.171002in}}%
\pgfpathlineto{\pgfqpoint{3.835609in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.177850in}}%
\pgfpathlineto{\pgfqpoint{3.842721in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.185109in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.849277in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.857799in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.201662in}}%
\pgfpathlineto{\pgfqpoint{3.860365in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.211083in}}%
\pgfpathlineto{\pgfqpoint{3.867529in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.869759in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.871960in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.221028in}}%
\pgfpathlineto{\pgfqpoint{3.874036in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{3.231865in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.883251in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.884776in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{3.243336in}}%
\pgfpathlineto{\pgfqpoint{3.886966in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.889649in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.892228in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{3.251021in}}%
\pgfpathlineto{\pgfqpoint{3.894307in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.897190in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.899368in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{3.264765in}}%
\pgfpathlineto{\pgfqpoint{3.900248in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.901006in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.902949in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.903510in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.904530in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.904996in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.905436in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.905852in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.906246in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.293358in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.907227in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.907511in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.907781in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.908285in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.908742in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.908955in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.909158in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.910197in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.910343in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.910483in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.910615in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.910741in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.910861in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.911083in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.911185in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.911372in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.911458in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.911538in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.911865in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.912005in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.912103in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.912127in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.912146in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.912172in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.912179in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.137027in}}%
\pgfpathlineto{\pgfqpoint{3.919659in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.918519in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.917896in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.917229in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.916514in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.915743in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.914908in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.913997in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.913275in}{3.096728in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.911923in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.909479in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.904750in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.902813in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{3.056918in}}%
\pgfpathlineto{\pgfqpoint{3.898095in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{3.045797in}}%
\pgfpathlineto{\pgfqpoint{3.891823in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.887872in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{3.037504in}}%
\pgfpathlineto{\pgfqpoint{3.883185in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{3.031017in}}%
\pgfpathlineto{\pgfqpoint{3.877527in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.025877in}}%
\pgfpathlineto{\pgfqpoint{3.870471in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.021755in}}%
\pgfpathlineto{\pgfqpoint{3.861489in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.018279in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.015311in}}%
\pgfpathlineto{\pgfqpoint{3.849768in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.012895in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{3.833450in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.007325in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.005993in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{3.807532in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.003694in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.002764in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.001899in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.001099in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.000518in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{2.999963in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{2.999431in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{2.999003in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{2.998615in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{2.998237in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{2.997937in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{2.997748in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{2.997387in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.997355in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{2.997322in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{2.997290in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{2.997339in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{2.997418in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{2.997498in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{2.997663in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{2.997957in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{2.998262in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{2.998590in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{2.998817in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{2.999067in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{2.999563in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.000772in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.001559in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.002412in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.003449in}}%
\pgfpathlineto{\pgfqpoint{3.601384in}{3.003974in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.004739in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.006158in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.007782in}}%
\pgfpathlineto{\pgfqpoint{3.579774in}{3.009099in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.009914in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{3.566249in}{3.014191in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.015273in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.019068in}}%
\pgfpathlineto{\pgfqpoint{3.556858in}{3.019250in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{3.023886in}}%
\pgfpathlineto{\pgfqpoint{3.549944in}{3.024276in}}%
\pgfpathlineto{\pgfqpoint{3.544474in}{3.029268in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{3.540167in}{3.034227in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{3.038621in}}%
\pgfpathlineto{\pgfqpoint{3.536645in}{3.039151in}}%
\pgfpathlineto{\pgfqpoint{3.533799in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.531381in}{3.048898in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{3.051374in}}%
\pgfpathlineto{\pgfqpoint{3.529276in}{3.053720in}}%
\pgfpathlineto{\pgfqpoint{3.527455in}{3.058507in}}%
\pgfpathlineto{\pgfqpoint{3.525861in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{3.524445in}{3.067977in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{3.071237in}}%
\pgfpathlineto{\pgfqpoint{3.523172in}{3.072659in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{3.077306in}}%
\pgfpathlineto{\pgfqpoint{3.521023in}{3.081917in}}%
\pgfpathlineto{\pgfqpoint{3.520108in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.519277in}{3.091032in}}%
\pgfpathlineto{\pgfqpoint{3.518516in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.517165in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{3.516569in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{3.516032in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.515537in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{3.515081in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.514657in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.514264in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.513898in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.513555in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.513235in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.512934in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.512651in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.512385in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.512134in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.511897in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.511674in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.511462in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.511261in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.511071in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.510721in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.510560in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.510408in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.510264in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.510130in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.200114in}}%
\pgfpathlineto{\pgfqpoint{3.510004in}{3.202851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{2.722892in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{2.722895in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{2.722897in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{2.721359in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{2.719050in}}%
\pgfpathlineto{\pgfqpoint{0.606123in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{2.716706in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{2.713114in}}%
\pgfpathlineto{\pgfqpoint{0.616823in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{0.623960in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{2.700830in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{2.694142in}}%
\pgfpathlineto{\pgfqpoint{0.636117in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{0.644021in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{2.671556in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{0.651251in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{2.658710in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{0.657237in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{2.641372in}}%
\pgfpathlineto{\pgfqpoint{0.662158in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{0.666432in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{2.620173in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{0.672233in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{0.674031in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{2.595722in}}%
\pgfpathlineto{\pgfqpoint{0.675644in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{0.677166in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{0.680060in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{0.682550in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{0.683662in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{0.684738in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{0.686785in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{0.687759in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{2.520481in}}%
\pgfpathlineto{\pgfqpoint{0.688683in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{0.689573in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{0.690434in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{0.691266in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{0.692848in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{0.694326in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{2.462318in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{0.695671in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{0.696305in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{0.696916in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{0.697505in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{0.698620in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{0.699146in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{0.700138in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{0.700605in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{0.701052in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{2.374823in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{0.701814in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{0.702152in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{0.702475in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{0.703075in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{0.704102in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{0.704724in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{0.704905in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.705226in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{0.705366in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{0.705494in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{0.705608in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{0.705710in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{0.705799in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{0.705875in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{0.705938in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{0.706026in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{0.706052in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{0.706064in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{0.706052in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{0.706026in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{0.705988in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{0.705938in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{0.705875in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{0.705799in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.705710in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{0.705608in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{0.705494in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{0.705366in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{0.705226in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{0.705072in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.704905in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{0.704724in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{0.704323in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{0.704102in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{0.703866in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{0.703617in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{0.703075in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{0.702783in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{0.702475in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{0.702152in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{0.701814in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{0.701461in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{0.701331in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{0.701052in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{0.700605in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{0.700138in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.699146in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{0.698620in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{0.698073in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{0.697505in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{0.696916in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{0.696305in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{0.695671in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{0.694612in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{0.694326in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{0.693600in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{0.692848in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{0.691266in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{0.690434in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{0.689573in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{0.688683in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{0.687759in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{0.686785in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{0.685778in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{0.684738in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{0.683662in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{0.682550in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{0.681173in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{0.680060in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{0.678637in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{0.677166in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{0.675644in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{0.674453in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{0.674031in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{0.672233in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{0.670373in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{0.668447in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{1.739033in}}%
\pgfpathlineto{\pgfqpoint{0.666432in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{0.662158in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{0.661014in}{1.717834in}}%
\pgfpathlineto{\pgfqpoint{0.659797in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{0.657237in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{0.654582in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{0.654295in}{1.700496in}}%
\pgfpathlineto{\pgfqpoint{0.651251in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{0.647575in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{0.644021in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{0.640855in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{0.636117in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{0.627416in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{0.623960in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{0.620697in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{0.616823in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{0.613977in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{0.607258in}{1.642500in}}%
\pgfpathlineto{\pgfqpoint{0.606123in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{0.600538in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.637846in}}%
\pgfpathlineto{\pgfqpoint{0.587099in}{1.636306in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.636309in}}%
\pgfpathlineto{\pgfqpoint{0.573660in}{1.636311in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.636313in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{1.642094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.805870in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.805991in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.806021in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.806128in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.806216in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.806374in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.806566in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.806638in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.807060in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.807159in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{1.056318in}}%
\pgfpathlineto{\pgfqpoint{0.809004in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.809990in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.810269in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.811206in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.812324in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.815436in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{1.096219in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.818162in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.819411in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{0.822987in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.826687in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.827708in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.828840in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{1.124368in}}%
\pgfpathlineto{\pgfqpoint{0.830156in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.831518in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.832900in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{1.139642in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.838980in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{0.844153in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{0.851917in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.177225in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{0.858719in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.187136in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.196063in}}%
\pgfpathlineto{\pgfqpoint{0.869809in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.211615in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{0.888010in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{0.892543in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{0.902453in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{0.915781in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{0.923116in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.250331in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.256059in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.258443in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.260041in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.259754in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.258898in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.258030in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.251465in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.248750in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.242561in}}%
\pgfpathlineto{\pgfqpoint{1.079160in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.238752in}}%
\pgfpathlineto{\pgfqpoint{1.086328in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.234176in}}%
\pgfpathlineto{\pgfqpoint{1.092465in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{1.111862in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{1.125754in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.192459in}}%
\pgfpathlineto{\pgfqpoint{1.133579in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.135922in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.169640in}}%
\pgfpathlineto{\pgfqpoint{1.146193in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.149630in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{1.152791in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.154239in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.157053in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.162152in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.164515in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.122653in}}%
\pgfpathlineto{\pgfqpoint{1.165523in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.167695in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.169652in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{1.109095in}}%
\pgfpathlineto{\pgfqpoint{1.172992in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.174952in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.177562in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.179260in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.179590in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.180462in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.180962in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.181615in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.181810in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.181996in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.182501in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.183070in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.183196in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.183316in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.183540in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.183926in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.184169in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.184437in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.184494in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.184646in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.184802in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.184861in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.184908in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.184956in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.184966in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.153883in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.153776in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.153724in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.153342in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.152745in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.151917in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.151004in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.149157in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.148025in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.147613in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.147182in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.059168in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.144056in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.141952in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.140367in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.138609in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.136546in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.135402in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.131501in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.129894in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.121351in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.118235in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.106734in}}%
\pgfpathlineto{\pgfqpoint{1.114351in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{1.109787in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.098174in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.085854in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.124770in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{1.072308in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.138154in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.146008in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.145059in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.144379in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.137827in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{0.930368in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{0.922259in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.127384in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{0.908877in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{0.896026in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.114905in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.869543in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.092221in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.860038in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.856014in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{0.854960in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.853051in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.848417in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.847805in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.846660in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.844657in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.843371in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.040627in}}%
\pgfpathlineto{\pgfqpoint{0.842262in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.841359in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.840577in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.840342in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.840118in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.839907in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.839706in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.839517in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.839339in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.839172in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.838489in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.838120in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.838051in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.837942in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.837869in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.837828in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.805870in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808796in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.808143in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.807860in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.807729in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.807159in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.807060in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.806794in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.806638in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.806566in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.806374in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.806216in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.806170in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.806128in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.806021in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.805991in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.805923in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.805892in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.805870in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.837828in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.837869in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.837942in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.838051in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.838120in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.838489in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.839172in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.839339in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.839517in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.839706in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.839907in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.840118in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.840342in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.840577in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.841359in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.842262in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{3.318578in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.843371in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.844657in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.846660in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.847805in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.848417in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{3.295428in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.853051in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.854960in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{3.278604in}}%
\pgfpathlineto{\pgfqpoint{0.856014in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.860038in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{3.266985in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{0.869543in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{3.252096in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{3.247718in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{3.244301in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.896026in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{3.241145in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{3.237887in}}%
\pgfpathlineto{\pgfqpoint{0.908877in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.234892in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{0.922259in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.228708in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.226161in}}%
\pgfpathlineto{\pgfqpoint{0.930368in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.223764in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.221379in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.219381in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.217816in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.214827in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.214147in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.213472in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.212796in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.212810in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.213007in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.213197in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.213792in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.215944in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.217139in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.219097in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.221052in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.223038in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.228498in}}%
\pgfpathlineto{\pgfqpoint{1.072308in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.231296in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{3.234436in}}%
\pgfpathlineto{\pgfqpoint{1.085854in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{3.237898in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{1.098174in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{3.244101in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.109787in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{3.247915in}}%
\pgfpathlineto{\pgfqpoint{1.114351in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{3.252472in}}%
\pgfpathlineto{\pgfqpoint{1.118235in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.121351in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.129894in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{3.268398in}}%
\pgfpathlineto{\pgfqpoint{1.131501in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.135402in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.136546in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{3.281740in}}%
\pgfpathlineto{\pgfqpoint{1.138609in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.140367in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.141952in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.144056in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{3.300037in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.147182in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.147613in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.148025in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.149157in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.151004in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{3.326892in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.151917in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.152745in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.153342in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.153724in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.153776in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.153883in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.184979in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.184978in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.184966in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.184956in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.184908in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.184861in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.184833in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.184802in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.184646in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.184494in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.184437in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.184169in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.183926in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.183540in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.183431in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.183316in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.183196in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.183070in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.182654in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.182501in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.181996in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.181810in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.181615in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.180962in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.180462in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.179590in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.179260in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{3.272925in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.177562in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.174952in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.172992in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.169652in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.167695in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.165523in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{1.164515in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.162152in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.158415in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{3.219167in}}%
\pgfpathlineto{\pgfqpoint{1.157053in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.154239in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.152791in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{3.203373in}}%
\pgfpathlineto{\pgfqpoint{1.151289in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.149630in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.146193in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{3.189566in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.142368in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{3.177598in}}%
\pgfpathlineto{\pgfqpoint{1.135922in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.133579in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{3.166746in}}%
\pgfpathlineto{\pgfqpoint{1.131144in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.125754in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{3.157100in}}%
\pgfpathlineto{\pgfqpoint{1.122646in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{3.149209in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.111862in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{3.141963in}}%
\pgfpathlineto{\pgfqpoint{1.107826in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{1.092465in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{3.125030in}}%
\pgfpathlineto{\pgfqpoint{1.086328in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{3.120454in}}%
\pgfpathlineto{\pgfqpoint{1.079160in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.116644in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.113478in}}%
\pgfpathlineto{\pgfqpoint{1.070258in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.110456in}}%
\pgfpathlineto{\pgfqpoint{1.060172in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.107741in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.105827in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.103978in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.102182in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.101176in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.100308in}}%
\pgfpathlineto{\pgfqpoint{1.021472in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.099049in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.099032in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.099014in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.099164in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.099963in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.100762in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.101568in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.103147in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.104863in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.106609in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.108874in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.114411in}}%
\pgfpathlineto{\pgfqpoint{0.923116in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.117522in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.121438in}}%
\pgfpathlineto{\pgfqpoint{0.915781in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{3.129866in}}%
\pgfpathlineto{\pgfqpoint{0.902453in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{0.897327in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{3.135341in}}%
\pgfpathlineto{\pgfqpoint{0.892543in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{3.141272in}}%
\pgfpathlineto{\pgfqpoint{0.888010in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{3.147590in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{3.154878in}}%
\pgfpathlineto{\pgfqpoint{0.872951in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{0.869809in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{0.866840in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{0.861271in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{0.858719in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{3.181980in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{0.851917in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{3.193532in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{0.846004in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{0.844153in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{3.206072in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{0.838980in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.835722in}{3.219564in}}%
\pgfpathlineto{\pgfqpoint{0.835721in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.832900in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.831518in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.830156in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.828840in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.827708in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.826687in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.822987in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.822283in}{3.247998in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.819411in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.818162in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.817125in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.815564in}{3.262986in}}%
\pgfpathlineto{\pgfqpoint{0.815436in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.813203in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.812324in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.811556in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.811206in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.810876in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.810564in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.810269in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.809990in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.809232in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.809004in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.808844in}{3.302888in}}%
\pgfpathlineto{\pgfqpoint{0.808796in}{3.303374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258945in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.258295in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.257563in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.257403in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.257110in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.256630in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.256442in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.256221in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.256042in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.256002in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.256002in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.256042in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.256115in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.256164in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.256221in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.256442in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.256630in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.256737in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.256853in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.256977in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.257110in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.257252in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.257403in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.257563in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.257732in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.258098in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.258295in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{2.375611in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.259468in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.262088in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{2.503047in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.266657in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.267809in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.268414in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.269040in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.270355in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.271046in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{2.576807in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.278598in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{2.628670in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.283128in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.285676in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{2.665924in}}%
\pgfpathlineto{\pgfqpoint{1.287110in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.288618in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{2.694325in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{2.717898in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.303476in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.305799in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{2.737216in}}%
\pgfpathlineto{\pgfqpoint{1.308550in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.311472in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{2.752015in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{2.765109in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.324867in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{1.329238in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{2.785486in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.339602in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{2.793294in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{2.800478in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{2.806076in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{2.810543in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{2.814782in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{2.818442in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{2.820718in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{2.822953in}}%
\pgfpathlineto{\pgfqpoint{1.389584in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{2.825113in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{2.825751in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{2.826246in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{2.826738in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{2.826358in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{2.825358in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{2.824351in}}%
\pgfpathlineto{\pgfqpoint{1.435885in}{2.823891in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{2.822862in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{2.820019in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{2.817100in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{2.814059in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{2.805550in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{2.804511in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{2.799386in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{2.799275in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{2.793198in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{2.792535in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{2.786985in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{2.780748in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{2.775689in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{2.768204in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{2.761896in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{2.737614in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{2.720812in}}%
\pgfpathlineto{\pgfqpoint{1.529042in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{1.531074in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{1.538355in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{1.539989in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{2.672503in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{2.640489in}}%
\pgfpathlineto{\pgfqpoint{1.548438in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{1.550680in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{1.551745in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{2.597512in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{1.556453in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{1.560984in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{2.537707in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{1.565144in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.565662in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{1.567565in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{2.448455in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{1.568794in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{1.569524in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{1.569870in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{1.570829in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{1.571124in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{1.571678in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{1.571938in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{1.573446in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{1.573619in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{1.574077in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{1.574728in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{1.574802in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{2.226431in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{1.575040in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{1.575049in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{1.575049in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{1.575040in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{1.574997in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{2.132775in}}%
\pgfpathlineto{\pgfqpoint{1.574868in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{1.574802in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{1.574728in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{1.574643in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{1.574549in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{1.574077in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{1.573619in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{1.573446in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{1.573262in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{1.573069in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.572864in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{1.572649in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{1.572186in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{1.571938in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{1.571678in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{1.571407in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.571124in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.570829in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.569870in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.569524in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.568794in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.567565in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.565662in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.565144in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.564609in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.564056in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.563484in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.562892in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.561434in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{1.560984in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.558063in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.557271in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.556453in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.554732in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.551745in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.550680in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.548438in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.547994in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.543042in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{1.539989in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.538355in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.536659in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.534898in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.534555in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.531074in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.529042in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{1.638394in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{1.621592in}}%
\pgfpathlineto{\pgfqpoint{1.518827in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.514397in}{1.606833in}}%
\pgfpathlineto{\pgfqpoint{1.512829in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.509588in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.501785in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.500958in}{1.583517in}}%
\pgfpathlineto{\pgfqpoint{1.497152in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{1.492197in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.566671in}}%
\pgfpathlineto{\pgfqpoint{1.486883in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.474079in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{1.472713in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.467360in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.460640in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.542105in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.539186in}}%
\pgfpathlineto{\pgfqpoint{1.440482in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{1.435885in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.433762in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{1.427043in}{1.533848in}}%
\pgfpathlineto{\pgfqpoint{1.420323in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.533455in}}%
\pgfpathlineto{\pgfqpoint{1.393445in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{1.389584in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.386725in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{1.380006in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{1.373286in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{1.361611in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.558727in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.339688in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{1.339602in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.334213in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{1.573720in}}%
\pgfpathlineto{\pgfqpoint{1.329238in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.326249in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{1.324867in}{1.584718in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{1.594096in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{1.312810in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{1.311472in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{1.308550in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.305799in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{1.303476in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{1.299127in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.297182in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{1.295314in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{1.291809in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{1.290183in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.288618in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{1.287110in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.693281in}}%
\pgfpathlineto{\pgfqpoint{1.285676in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{1.283128in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.730536in}}%
\pgfpathlineto{\pgfqpoint{1.278598in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{1.274097in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{1.271046in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.270355in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{1.269040in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{1.268414in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{1.267809in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{1.266657in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.856158in}}%
\pgfpathlineto{\pgfqpoint{1.265586in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{1.262873in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{1.262088in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{1.260357in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{1.259468in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{1.259195in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{1.983594in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{1.986906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654150in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.654161in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.654263in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.654320in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.654353in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.654470in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.654565in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.654617in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.654794in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.655006in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.655084in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.655254in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.655345in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.655441in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.656083in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.656556in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.657103in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.657304in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.657736in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.658751in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.659349in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.661224in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.663537in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.666235in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.667476in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.671203in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.678256in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.680924in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.685410in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.150498in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.162985in}}%
\pgfpathlineto{\pgfqpoint{1.696022in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{1.698070in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{1.702327in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.184601in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{1.722058in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.201331in}}%
\pgfpathlineto{\pgfqpoint{1.725559in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.729218in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.208715in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.738452in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{1.743491in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.225345in}}%
\pgfpathlineto{\pgfqpoint{1.755176in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.229683in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.237238in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.779707in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.247863in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.253578in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{1.833554in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{1.880626in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.252418in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.251257in}}%
\pgfpathlineto{\pgfqpoint{1.908236in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.246056in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.241478in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.238806in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.215784in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.998728in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.191544in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.017413in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.175679in}}%
\pgfpathlineto{\pgfqpoint{2.026249in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.031481in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{2.033930in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.042895in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{2.046864in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.048713in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.060062in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{2.072553in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.073421in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.075577in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.077277in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.078234in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{2.079056in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.080331in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.080610in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.081127in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.082408in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.082588in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.083372in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.083877in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.083988in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.084461in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.084540in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.084810in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.085080in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.085137in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.085177in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.085201in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.085209in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.047614in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.047608in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.047593in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.047568in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.047533in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.047432in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.047290in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.046880in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.046751in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.046459in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.046296in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.045528in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.045306in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.044481in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.043851in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.042783in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.041109in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.040641in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.037238in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.035802in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.035033in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.034228in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.032500in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{2.031558in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.028286in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.015112in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.012610in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{1.992420in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.112569in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.118021in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{1.962337in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{1.954486in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.130476in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.144305in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{1.832412in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.142594in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{1.813327in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.128682in}}%
\pgfpathlineto{\pgfqpoint{1.772374in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.750499in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.117628in}}%
\pgfpathlineto{\pgfqpoint{1.743668in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{1.737462in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.724363in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{1.714841in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.711341in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.709765in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.707173in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.704921in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.703885in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.699027in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.696543in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.051748in}}%
\pgfpathlineto{\pgfqpoint{1.695486in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.691612in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.691314in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.690032in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.689814in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.689608in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.689066in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.688790in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.688553in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.688354in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.688268in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.688018in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.687979in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.687948in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.655441in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.655345in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.655254in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.655084in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.655006in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.654931in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.654794in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.654617in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.654565in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.654516in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.654470in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.654428in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.654353in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.654320in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.654263in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.654239in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.654199in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.654184in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.654171in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.654161in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.654154in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.654150in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.687948in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.687979in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.688018in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.688268in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.688354in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.688553in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.688790in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.689066in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{3.333899in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.689608in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.689814in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.690032in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.691314in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.691612in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.695486in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{3.307458in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.696543in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.699027in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{3.288216in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.703885in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.704921in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.707173in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{3.274375in}}%
\pgfpathlineto{\pgfqpoint{1.709765in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.711341in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.714841in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.264545in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{1.724363in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{3.251429in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{3.247715in}}%
\pgfpathlineto{\pgfqpoint{1.737462in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{3.244524in}}%
\pgfpathlineto{\pgfqpoint{1.743668in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{3.241577in}}%
\pgfpathlineto{\pgfqpoint{1.750499in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{3.238867in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{3.236097in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.233218in}}%
\pgfpathlineto{\pgfqpoint{1.772374in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.228225in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.225932in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.221988in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.220348in}}%
\pgfpathlineto{\pgfqpoint{1.813327in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.218715in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.217557in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.216611in}}%
\pgfpathlineto{\pgfqpoint{1.832412in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.214677in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.214399in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.214156in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.214901in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.216116in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.217115in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.218119in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.219389in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.221011in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.222663in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.224326in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.226531in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.228729in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.230898in}}%
\pgfpathlineto{\pgfqpoint{1.954486in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.233454in}}%
\pgfpathlineto{\pgfqpoint{1.962337in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{3.236102in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{3.241185in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{3.243829in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{3.246637in}}%
\pgfpathlineto{\pgfqpoint{1.992420in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{3.249791in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{3.254173in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{3.259895in}}%
\pgfpathlineto{\pgfqpoint{2.012610in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.015112in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{3.267182in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{3.277097in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.028286in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.031558in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{3.290065in}}%
\pgfpathlineto{\pgfqpoint{2.032500in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.034228in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.035033in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.035802in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.037238in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.040641in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.041109in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.042783in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.043851in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.044481in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{3.329575in}}%
\pgfpathlineto{\pgfqpoint{2.045306in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.045528in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.046296in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.046459in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.046751in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.046880in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.047290in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.047432in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.047533in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.047568in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.047593in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.047608in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.047614in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.085209in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.085201in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.085191in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.085177in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.085137in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.085080in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.085046in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.084917in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.084866in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.084810in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.084684in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.084615in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.084540in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.084461in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.084193in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.083988in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.083877in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.083508in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.083372in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.083230in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.082588in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.082408in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.082219in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.081367in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.081127in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.080875in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.080610in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.080331in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.079401in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.079056in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.078839in}{3.286088in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.078234in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.077277in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.076185in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.075577in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.074205in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.073421in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.072553in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{3.259644in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.070292in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.066915in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{3.247962in}}%
\pgfpathlineto{\pgfqpoint{2.064583in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.061977in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.060062in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{3.238035in}}%
\pgfpathlineto{\pgfqpoint{2.057285in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.055664in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.054005in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.051961in}{3.225281in}}%
\pgfpathlineto{\pgfqpoint{2.050538in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.048713in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.046864in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{3.213440in}}%
\pgfpathlineto{\pgfqpoint{2.044967in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.042895in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{2.036317in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.033930in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{3.192777in}}%
\pgfpathlineto{\pgfqpoint{2.031481in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.026249in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{3.183527in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{3.175057in}}%
\pgfpathlineto{\pgfqpoint{2.017413in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{3.167662in}}%
\pgfpathlineto{\pgfqpoint{2.010429in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.006699in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{3.160713in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.998728in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{1.989006in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{3.143421in}}%
\pgfpathlineto{\pgfqpoint{1.983707in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.978129in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{3.138482in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{3.134155in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{3.130279in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.126558in}}%
\pgfpathlineto{\pgfqpoint{1.956851in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.123163in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{1.937151in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.115131in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.113150in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.111244in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.109385in}}%
\pgfpathlineto{\pgfqpoint{1.908236in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.107949in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.106788in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.105643in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.104683in}}%
\pgfpathlineto{\pgfqpoint{1.880626in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.104179in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.103674in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.103171in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.103381in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.103503in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.104035in}}%
\pgfpathlineto{\pgfqpoint{1.833554in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.105627in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.106641in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.108169in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.109734in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.111343in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.113704in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.116178in}}%
\pgfpathlineto{\pgfqpoint{1.779707in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.118754in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.121968in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{3.125647in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{3.129523in}}%
\pgfpathlineto{\pgfqpoint{1.755176in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{3.133861in}}%
\pgfpathlineto{\pgfqpoint{1.748856in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{1.743491in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{3.139034in}}%
\pgfpathlineto{\pgfqpoint{1.738452in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{3.144561in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{3.150491in}}%
\pgfpathlineto{\pgfqpoint{1.729218in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{1.725559in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{3.157875in}}%
\pgfpathlineto{\pgfqpoint{1.722058in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.165899in}}%
\pgfpathlineto{\pgfqpoint{1.715593in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.709720in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{3.174604in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{3.184756in}}%
\pgfpathlineto{\pgfqpoint{1.702327in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{1.700169in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{1.698070in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{1.696022in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{3.196221in}}%
\pgfpathlineto{\pgfqpoint{1.694100in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{1.692230in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{3.208708in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{1.685410in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.683835in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{3.222574in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.680924in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.678256in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.676975in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{3.238650in}}%
\pgfpathlineto{\pgfqpoint{1.674835in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.671203in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{3.250139in}}%
\pgfpathlineto{\pgfqpoint{1.667476in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.666235in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.663537in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.662227in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.661224in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.660025in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.659349in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.659041in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.658751in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.658216in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.657736in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.657304in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.657103in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.656556in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.656083in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.655803in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.655673in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{3.319806in}}%
\pgfpathlineto{\pgfqpoint{1.655441in}{3.320688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.206390in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.206206in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.205886in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.205628in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.205250in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.205250in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.205295in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.205522in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.205628in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.205886in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.206038in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.206206in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.206592in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.209194in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.209571in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.210814in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.211267in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.211739in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{2.407562in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.213849in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.214440in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.216352in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.217038in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{2.478590in}}%
\pgfpathlineto{\pgfqpoint{2.220043in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.222871in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.223880in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{2.525657in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.230850in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{2.562326in}}%
\pgfpathlineto{\pgfqpoint{2.233545in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.236477in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{2.592614in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.243241in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{2.616568in}}%
\pgfpathlineto{\pgfqpoint{2.247213in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.251858in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{2.635886in}}%
\pgfpathlineto{\pgfqpoint{2.254317in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.256891in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{2.653064in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{2.667948in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.679213in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{2.689619in}}%
\pgfpathlineto{\pgfqpoint{2.281383in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{2.706422in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{2.712876in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{2.719012in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{2.723652in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{2.726991in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{2.730273in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{2.733016in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{2.734014in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{2.735010in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{2.735056in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{2.733814in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.732571in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{2.381398in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{2.726492in}}%
\pgfpathlineto{\pgfqpoint{2.393292in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{2.722809in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{2.409350in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{2.704971in}}%
\pgfpathlineto{\pgfqpoint{2.415626in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{2.421612in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{2.425913in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{2.675845in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{2.663375in}}%
\pgfpathlineto{\pgfqpoint{2.444066in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{2.446909in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{2.647697in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{2.628446in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{2.606629in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{2.466086in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{2.467782in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{2.580420in}}%
\pgfpathlineto{\pgfqpoint{2.469308in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{2.470679in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{2.472008in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{2.473294in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{2.474540in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{2.544962in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{2.477986in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{2.479058in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{2.480096in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{2.500899in}}%
\pgfpathlineto{\pgfqpoint{2.482071in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.484740in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{2.485572in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{2.487153in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{2.487904in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{2.488629in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{2.442875in}}%
\pgfpathlineto{\pgfqpoint{2.489245in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{2.489825in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{2.490384in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{2.491941in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{2.492421in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.494154in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.339504in}}%
\pgfpathlineto{\pgfqpoint{2.495599in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{2.497622in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{2.497807in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.498274in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{2.498401in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.498513in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.498612in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{2.498766in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{2.498822in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{2.498822in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{2.498766in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{2.498612in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{2.498513in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{2.498401in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.498274in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{2.497807in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{2.497622in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.496978in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.496733in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.496473in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.496197in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.495599in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{2.019701in}}%
\pgfpathlineto{\pgfqpoint{2.495268in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.494154in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.492882in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.492421in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.491941in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.491441in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.490384in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.489825in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.489245in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.488731in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{2.488629in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.487904in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.487153in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.485572in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.484740in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.483880in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.482071in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{1.858307in}}%
\pgfpathlineto{\pgfqpoint{2.481100in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.480096in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.479058in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.477986in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{2.474540in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.473294in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.472008in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.470679in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.469308in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.778785in}}%
\pgfpathlineto{\pgfqpoint{2.467782in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.466086in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.461853in}{1.752577in}}%
\pgfpathlineto{\pgfqpoint{2.460581in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.458531in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.455133in}{1.730759in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.448414in}{1.711508in}}%
\pgfpathlineto{\pgfqpoint{2.446909in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.444066in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{2.441032in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.683360in}}%
\pgfpathlineto{\pgfqpoint{2.433823in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.429986in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.671855in}}%
\pgfpathlineto{\pgfqpoint{2.425913in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.421612in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.421536in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{2.415626in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{1.654234in}}%
\pgfpathlineto{\pgfqpoint{2.409350in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.402793in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{2.393292in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.387938in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{2.381398in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{1.626634in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{2.361060in}{1.624149in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{2.340901in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{2.334182in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{2.327462in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{2.326924in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.632215in}}%
\pgfpathlineto{\pgfqpoint{2.314023in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.307303in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{2.305172in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{2.298189in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.293864in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{2.291650in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.287145in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.281383in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{2.280425in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{2.277042in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{2.268917in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{2.266986in}{1.691258in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{2.260267in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{2.259558in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.256891in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{2.254317in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{2.251858in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{2.249495in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{2.247213in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{2.246827in}{1.742638in}}%
\pgfpathlineto{\pgfqpoint{2.245176in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.243241in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{2.241371in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{2.240108in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{2.239612in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{2.236477in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{2.233545in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{2.233388in}{1.796880in}}%
\pgfpathlineto{\pgfqpoint{2.232173in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{2.230850in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{2.228331in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{2.227132in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{2.226669in}{1.833549in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{2.223880in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{2.222871in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{2.220043in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{2.219949in}{1.880616in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{2.218483in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{2.217748in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.217038in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{2.216352in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{2.214440in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{2.213849in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{2.213230in}{1.951643in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{2.211739in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{2.211267in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.210814in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{2.209967in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{2.209571in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{2.209194in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.208171in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{2.206592in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{2.083998in}}%
\pgfpathlineto{\pgfqpoint{2.206390in}{2.088379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.615251in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.615264in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.615290in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.615329in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.615354in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.615382in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.615486in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.615676in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.615732in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.615857in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.615926in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.615998in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.616157in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.616242in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.616433in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.616551in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.616675in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.617237in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.617914in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.618958in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.619199in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.619451in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.619717in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.619996in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.620601in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.621643in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.622034in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.622894in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.624636in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.626085in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.626921in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.627856in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.634184in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.636398in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{1.115332in}}%
\pgfpathlineto{\pgfqpoint{2.638256in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.639535in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.642378in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.128893in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.648999in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.652681in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.153213in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{2.662962in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.667739in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.173984in}}%
\pgfpathlineto{\pgfqpoint{2.670235in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.675886in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.682035in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{2.685322in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.688765in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.696735in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.204799in}}%
\pgfpathlineto{\pgfqpoint{2.701156in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.210790in}}%
\pgfpathlineto{\pgfqpoint{2.705798in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.216401in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{2.722626in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.225624in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{2.736762in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{2.745811in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{2.755563in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.251659in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.253955in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.255746in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.255561in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{2.854027in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.254301in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.252559in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.251103in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.249616in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{2.897972in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{2.910176in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.234528in}}%
\pgfpathlineto{\pgfqpoint{2.928054in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{2.935513in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.226887in}}%
\pgfpathlineto{\pgfqpoint{2.941897in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{2.947576in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{2.957973in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{2.962266in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.204952in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{2.976959in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{2.980152in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{2.985799in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.181215in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.160433in}}%
\pgfpathlineto{\pgfqpoint{2.999759in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.001704in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.003613in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.005490in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{3.007218in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.010470in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.012067in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.016476in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{1.120086in}}%
\pgfpathlineto{\pgfqpoint{3.020371in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.022013in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.024118in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.026142in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{3.027636in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.029759in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.031364in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.032051in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{3.033228in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.034128in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.035270in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.035922in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.036222in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.037274in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.037725in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.037935in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.038327in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.038509in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.038849in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.039008in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.039304in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.039442in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.039574in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{1.038146in}}%
\pgfpathlineto{\pgfqpoint{3.039805in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.039990in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.040076in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.040157in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.040377in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.040442in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.040504in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.040667in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.040715in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.040759in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.040838in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.040872in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.040932in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.040957in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.040979in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.040998in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.041014in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.041028in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.041045in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.041050in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.041051in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.012670in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.012653in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.012602in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.012564in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.012462in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.012325in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.012243in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.012153in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.011827in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.011563in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.011417in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.011095in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.010535in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.009878in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.009635in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.009381in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.009114in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.008235in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.007915in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.007580in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.007229in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.006480in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.050335in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.005094in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.004026in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.002858in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.002232in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.000169in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.998525in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.997592in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.993297in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{2.992006in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.990582in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{2.985587in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.981067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{2.978232in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.960020in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.129245in}}%
\pgfpathlineto{\pgfqpoint{2.937167in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.135731in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.144090in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{2.888480in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.156083in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{2.820359in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.155451in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{2.794503in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.152237in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.150843in}}%
\pgfpathlineto{\pgfqpoint{2.779125in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.149196in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{2.757821in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{2.749926in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{2.735050in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.131148in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{2.710444in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.110558in}}%
\pgfpathlineto{\pgfqpoint{2.688449in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{2.681704in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.098523in}}%
\pgfpathlineto{\pgfqpoint{2.676748in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.672844in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.671108in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.664588in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{2.662576in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.661691in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.660851in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.659288in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.657866in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.654480in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.654011in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.653562in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.653132in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.651592in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.651248in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.650607in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.650308in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.648559in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.647836in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.647722in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.647617in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.647521in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.647435in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.647143in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.647075in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.647071in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616333in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.616242in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.616157in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.616075in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.615998in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.615926in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.615857in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.615732in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.615676in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.615528in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.615486in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.615382in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.615354in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.615329in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.615290in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.615275in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.615264in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.615249in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.647071in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.647075in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.647143in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.647435in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.647521in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.647617in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.647722in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.647836in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.648559in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.325729in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.650308in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.650607in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.651248in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.651592in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.653132in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.653562in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.654011in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.654480in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.301082in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.657866in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.659288in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.660851in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.661691in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.662576in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.283119in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.664588in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.270064in}}%
\pgfpathlineto{\pgfqpoint{2.671108in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.672844in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.676748in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.260682in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.681704in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.253692in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.688449in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.248647in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.244930in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.241585in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.710444in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.238245in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.234803in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.231451in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.228058in}}%
\pgfpathlineto{\pgfqpoint{2.735050in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.224832in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.222006in}}%
\pgfpathlineto{\pgfqpoint{2.749926in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.219195in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.216402in}}%
\pgfpathlineto{\pgfqpoint{2.757821in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.214238in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.212113in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.210010in}}%
\pgfpathlineto{\pgfqpoint{2.779125in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.208363in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{2.794503in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.205581in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.204431in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.203755in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.203085in}}%
\pgfpathlineto{\pgfqpoint{2.820359in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.202414in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.202465in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.202516in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.202567in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.203122in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.203912in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.204710in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.208873in}}%
\pgfpathlineto{\pgfqpoint{2.888480in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.210459in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.212784in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.215116in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.220358in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.223475in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.226601in}}%
\pgfpathlineto{\pgfqpoint{2.937167in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.229961in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.237332in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.240692in}}%
\pgfpathlineto{\pgfqpoint{2.960020in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.244416in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.248520in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.978232in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.253606in}}%
\pgfpathlineto{\pgfqpoint{2.981067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.985587in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.261363in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.990582in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.992006in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.272374in}}%
\pgfpathlineto{\pgfqpoint{2.993297in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.997592in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.998525in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{3.000169in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.002232in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.002858in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.004026in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.005094in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.308870in}}%
\pgfpathlineto{\pgfqpoint{3.006480in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.007229in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.007580in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.007915in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.008235in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.009114in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.009381in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.009635in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.009878in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.010535in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.011095in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.011417in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.011563in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.011827in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.012153in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.012243in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.012325in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.012462in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.012564in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.012602in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.012653in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.012670in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.041051in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.041050in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.041045in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.041028in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.041014in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.040998in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.040979in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.040957in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.040932in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.040904in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.040872in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.040838in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.040800in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.040759in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.040715in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.040667in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.040562in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.040504in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.040442in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.040377in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.040307in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.040157in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.040076in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.039990in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.039805in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.039734in}{3.321060in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.039574in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.039442in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.039304in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.039160in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.039008in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.038849in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.038509in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.038327in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.038136in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.037935in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.037725in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.037274in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.036775in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.036222in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.035922in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.035270in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.034913in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.034128in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.033228in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.033015in}{3.270038in}}%
\pgfpathlineto{\pgfqpoint{3.032680in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.032051in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.031364in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.029759in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.027636in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.026295in}{3.250138in}}%
\pgfpathlineto{\pgfqpoint{3.026142in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.024118in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.022013in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.020371in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.019575in}{3.239120in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.017884in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.016476in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.015042in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.013591in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{3.224359in}}%
\pgfpathlineto{\pgfqpoint{3.012067in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.010470in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.008855in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.007218in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.210816in}}%
\pgfpathlineto{\pgfqpoint{3.005490in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.003613in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.001704in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.999759in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.198772in}}%
\pgfpathlineto{\pgfqpoint{2.997635in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.993192in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.187958in}}%
\pgfpathlineto{\pgfqpoint{2.990807in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.177990in}}%
\pgfpathlineto{\pgfqpoint{2.985799in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.983014in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.980152in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.169046in}}%
\pgfpathlineto{\pgfqpoint{2.976959in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.161381in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.966236in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.154254in}}%
\pgfpathlineto{\pgfqpoint{2.962266in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.147612in}}%
\pgfpathlineto{\pgfqpoint{2.957973in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.952942in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.142188in}}%
\pgfpathlineto{\pgfqpoint{2.947576in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{2.941897in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.132319in}}%
\pgfpathlineto{\pgfqpoint{2.935513in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.128266in}}%
\pgfpathlineto{\pgfqpoint{2.928054in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.124678in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.121249in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.118190in}}%
\pgfpathlineto{\pgfqpoint{2.910176in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.115757in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{2.897972in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.111126in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.109589in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.106647in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.105652in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.854027in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.104164in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.103645in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.104049in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{3.104433in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.104647in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.105250in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.107547in}}%
\pgfpathlineto{\pgfqpoint{2.784451in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.112411in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.114504in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.116671in}}%
\pgfpathlineto{\pgfqpoint{2.755563in}{3.117503in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.119560in}}%
\pgfpathlineto{\pgfqpoint{2.745811in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.122570in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.125706in}}%
\pgfpathlineto{\pgfqpoint{2.736762in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.129439in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.133581in}}%
\pgfpathlineto{\pgfqpoint{2.722626in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.137947in}}%
\pgfpathlineto{\pgfqpoint{2.716362in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.142804in}}%
\pgfpathlineto{\pgfqpoint{2.705798in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{2.701156in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.154406in}}%
\pgfpathlineto{\pgfqpoint{2.696735in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.160811in}}%
\pgfpathlineto{\pgfqpoint{2.688765in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{2.685322in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.168352in}}%
\pgfpathlineto{\pgfqpoint{2.682035in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.176471in}}%
\pgfpathlineto{\pgfqpoint{2.675886in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{2.670235in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.185222in}}%
\pgfpathlineto{\pgfqpoint{2.667739in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.195109in}}%
\pgfpathlineto{\pgfqpoint{2.662962in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.205993in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.652681in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{2.648999in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.645604in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.643935in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{3.230313in}}%
\pgfpathlineto{\pgfqpoint{2.642378in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.639535in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.638256in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.636561in}{3.243873in}}%
\pgfpathlineto{\pgfqpoint{2.636398in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.634184in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{3.253472in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.627856in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.626921in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.626085in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.625328in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.624636in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.623999in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.623122in}{3.274810in}}%
\pgfpathlineto{\pgfqpoint{2.622894in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.622449in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.622034in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.621643in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.620601in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.619996in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.619717in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.619451in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.619199in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.618958in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.617914in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.617560in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.617237in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.617086in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.616943in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.616675in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.616551in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.616433in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.616403in}{3.324774in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{3.325631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.147072in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.146734in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.146102in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.145527in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.144544in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.143947in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.143613in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.143466in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.143331in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.143208in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.143098in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.143001in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.142916in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.142843in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.142782in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.142697in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.142673in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.142661in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.142661in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.142673in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.142697in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.142782in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.142843in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.142916in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.143001in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.143098in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.143208in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.143331in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.143466in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.143613in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.143947in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.144544in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.145261in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.145527in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.146102in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.146411in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.146734in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.147072in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{3.147431in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.147812in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.148624in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.149501in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.150947in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.151466in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.152003in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.152559in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.153731in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.155033in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.155723in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.156436in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.157173in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.157935in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.159534in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{2.537904in}}%
\pgfpathlineto{\pgfqpoint{3.161329in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.164542in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.165684in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.166863in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.172099in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.176571in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.178181in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.179846in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{2.641856in}}%
\pgfpathlineto{\pgfqpoint{3.181697in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.183798in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{2.662726in}}%
\pgfpathlineto{\pgfqpoint{3.188264in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.193316in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.680295in}}%
\pgfpathlineto{\pgfqpoint{3.196011in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{3.201843in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.205300in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{2.708523in}}%
\pgfpathlineto{\pgfqpoint{3.209113in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{2.718360in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{2.727483in}}%
\pgfpathlineto{\pgfqpoint{3.223194in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{2.735652in}}%
\pgfpathlineto{\pgfqpoint{3.228840in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{3.236944in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{2.746139in}}%
\pgfpathlineto{\pgfqpoint{3.245461in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{2.753744in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{2.755876in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{2.757940in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{2.758821in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{2.757978in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.757198in}}%
\pgfpathlineto{\pgfqpoint{3.298879in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{2.754271in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{2.751254in}}%
\pgfpathlineto{\pgfqpoint{3.313005in}{2.749212in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{2.742739in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{2.736508in}}%
\pgfpathlineto{\pgfqpoint{3.328748in}{2.736438in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{2.729925in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{2.721542in}}%
\pgfpathlineto{\pgfqpoint{3.345008in}{2.717112in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{2.711017in}}%
\pgfpathlineto{\pgfqpoint{3.349073in}{2.710627in}}%
\pgfpathlineto{\pgfqpoint{3.352930in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{2.699519in}}%
\pgfpathlineto{\pgfqpoint{3.356580in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{2.691047in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.686361in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{3.365563in}{2.677891in}}%
\pgfpathlineto{\pgfqpoint{3.368011in}{2.671284in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{2.668543in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.372582in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{3.374741in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{3.378777in}{2.637960in}}%
\pgfpathlineto{\pgfqpoint{3.380684in}{2.631240in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{2.624855in}}%
\pgfpathlineto{\pgfqpoint{3.382513in}{2.624501in}}%
\pgfpathlineto{\pgfqpoint{3.384037in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{3.385510in}{2.610972in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{3.388314in}{2.597374in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{2.593101in}}%
\pgfpathlineto{\pgfqpoint{3.389624in}{2.590551in}}%
\pgfpathlineto{\pgfqpoint{3.390853in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{3.393193in}{2.569983in}}%
\pgfpathlineto{\pgfqpoint{3.394308in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.395387in}{2.556193in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{2.552999in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{2.549276in}}%
\pgfpathlineto{\pgfqpoint{3.397400in}{2.542343in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.400167in}{2.521462in}}%
\pgfpathlineto{\pgfqpoint{3.401031in}{2.514474in}}%
\pgfpathlineto{\pgfqpoint{3.401867in}{2.507473in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{2.501209in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{2.500459in}}%
\pgfpathlineto{\pgfqpoint{3.403387in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{3.404082in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{3.404754in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{3.405403in}{2.472278in}}%
\pgfpathlineto{\pgfqpoint{3.406031in}{2.465203in}}%
\pgfpathlineto{\pgfqpoint{3.406637in}{2.458116in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{2.451019in}}%
\pgfpathlineto{\pgfqpoint{3.407788in}{2.443911in}}%
\pgfpathlineto{\pgfqpoint{3.408334in}{2.436792in}}%
\pgfpathlineto{\pgfqpoint{3.408860in}{2.429663in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{2.422525in}}%
\pgfpathlineto{\pgfqpoint{3.409812in}{2.415376in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{2.401052in}}%
\pgfpathlineto{\pgfqpoint{3.411061in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{2.386692in}}%
\pgfpathlineto{\pgfqpoint{3.411814in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{3.412506in}{2.365092in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.357877in}}%
\pgfpathlineto{\pgfqpoint{3.413139in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.413714in}{2.336191in}}%
\pgfpathlineto{\pgfqpoint{3.413980in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.414233in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.414472in}{2.314448in}}%
\pgfpathlineto{\pgfqpoint{3.414698in}{2.307190in}}%
\pgfpathlineto{\pgfqpoint{3.414910in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{3.415109in}{2.292657in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{2.278108in}}%
\pgfpathlineto{\pgfqpoint{3.415629in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{3.415776in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{3.415911in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.249264in}}%
\pgfpathlineto{\pgfqpoint{3.416034in}{2.248963in}}%
\pgfpathlineto{\pgfqpoint{3.416140in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{3.416234in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{3.416316in}{2.227075in}}%
\pgfpathlineto{\pgfqpoint{3.416387in}{2.219775in}}%
\pgfpathlineto{\pgfqpoint{3.416445in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{3.416492in}{2.205170in}}%
\pgfpathlineto{\pgfqpoint{3.416527in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{3.416550in}{2.190561in}}%
\pgfpathlineto{\pgfqpoint{3.416562in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{3.416562in}{2.175950in}}%
\pgfpathlineto{\pgfqpoint{3.416550in}{2.168645in}}%
\pgfpathlineto{\pgfqpoint{3.416527in}{2.161340in}}%
\pgfpathlineto{\pgfqpoint{3.416492in}{2.154036in}}%
\pgfpathlineto{\pgfqpoint{3.416445in}{2.146733in}}%
\pgfpathlineto{\pgfqpoint{3.416387in}{2.139431in}}%
\pgfpathlineto{\pgfqpoint{3.416316in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{3.416234in}{2.124832in}}%
\pgfpathlineto{\pgfqpoint{3.416140in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{3.416034in}{2.110243in}}%
\pgfpathlineto{\pgfqpoint{3.416029in}{2.109942in}}%
\pgfpathlineto{\pgfqpoint{3.415911in}{2.102952in}}%
\pgfpathlineto{\pgfqpoint{3.415776in}{2.095664in}}%
\pgfpathlineto{\pgfqpoint{3.415629in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{3.415468in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{3.415295in}{2.073821in}}%
\pgfpathlineto{\pgfqpoint{3.415109in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{3.414910in}{2.059280in}}%
\pgfpathlineto{\pgfqpoint{3.414698in}{2.052016in}}%
\pgfpathlineto{\pgfqpoint{3.414472in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.414233in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{3.413980in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{3.413714in}{2.023015in}}%
\pgfpathlineto{\pgfqpoint{3.413433in}{2.015780in}}%
\pgfpathlineto{\pgfqpoint{3.413139in}{2.008551in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.001328in}}%
\pgfpathlineto{\pgfqpoint{3.412506in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.411814in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.411446in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.411061in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.410661in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.409812in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.409363in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{3.408860in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.408334in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.407788in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.407223in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.406637in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.406031in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.405403in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.404754in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.404082in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.403387in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.402590in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{3.401867in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.401031in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.400167in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.399275in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.397400in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.396416in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{3.395387in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.394308in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.393193in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.392042in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.390853in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.389624in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{1.766105in}}%
\pgfpathlineto{\pgfqpoint{3.388314in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.386935in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.385510in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.384037in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.382513in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.382431in}{1.734350in}}%
\pgfpathlineto{\pgfqpoint{3.380684in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.378777in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.376803in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.375712in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.374741in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.372582in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.370347in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.368992in}{1.690662in}}%
\pgfpathlineto{\pgfqpoint{3.368011in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.365563in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.363023in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{1.672845in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.356580in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.355553in}{1.659687in}}%
\pgfpathlineto{\pgfqpoint{3.352930in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.349073in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.348833in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{3.345008in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{3.340530in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{1.629281in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.328748in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{3.321955in}{1.616466in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.315236in}{1.611042in}}%
\pgfpathlineto{\pgfqpoint{3.313005in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{3.301797in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{3.298879in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{3.288357in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{3.274918in}{1.600385in}}%
\pgfpathlineto{\pgfqpoint{3.268199in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{3.261479in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{3.260476in}{1.603640in}}%
\pgfpathlineto{\pgfqpoint{3.254760in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{3.248040in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{3.245461in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.241321in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{3.236944in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{3.228840in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{3.227881in}{1.623554in}}%
\pgfpathlineto{\pgfqpoint{3.223194in}{1.629188in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{1.631722in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{3.214442in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{3.213556in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{3.209113in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{3.207723in}{1.650683in}}%
\pgfpathlineto{\pgfqpoint{3.205300in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{3.201843in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.201003in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.196011in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{3.193316in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{1.687922in}}%
\pgfpathlineto{\pgfqpoint{3.188264in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{3.187564in}{1.696479in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{1.701195in}}%
\pgfpathlineto{\pgfqpoint{3.183798in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{3.181697in}{1.714543in}}%
\pgfpathlineto{\pgfqpoint{3.180845in}{1.717349in}}%
\pgfpathlineto{\pgfqpoint{3.179846in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.178181in}{1.727966in}}%
\pgfpathlineto{\pgfqpoint{3.176571in}{1.734704in}}%
\pgfpathlineto{\pgfqpoint{3.175014in}{1.741460in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{3.172099in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{3.167406in}{1.779289in}}%
\pgfpathlineto{\pgfqpoint{3.166863in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{3.165684in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.164542in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.161329in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.821302in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.823809in}}%
\pgfpathlineto{\pgfqpoint{3.159534in}{1.830769in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{3.157935in}{1.844731in}}%
\pgfpathlineto{\pgfqpoint{3.157173in}{1.851733in}}%
\pgfpathlineto{\pgfqpoint{3.156436in}{1.858747in}}%
\pgfpathlineto{\pgfqpoint{3.155723in}{1.865774in}}%
\pgfpathlineto{\pgfqpoint{3.155033in}{1.872813in}}%
\pgfpathlineto{\pgfqpoint{3.154365in}{1.879865in}}%
\pgfpathlineto{\pgfqpoint{3.153966in}{1.884222in}}%
\pgfpathlineto{\pgfqpoint{3.153731in}{1.886928in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{3.152559in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{3.152003in}{1.908187in}}%
\pgfpathlineto{\pgfqpoint{3.151466in}{1.915295in}}%
\pgfpathlineto{\pgfqpoint{3.150947in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{1.936681in}}%
\pgfpathlineto{\pgfqpoint{3.149501in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{3.148624in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.148210in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.147812in}{1.972513in}}%
\pgfpathlineto{\pgfqpoint{3.147431in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{3.147247in}{1.983331in}}%
\pgfpathlineto{\pgfqpoint{3.147072in}{1.986906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.521435in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.521459in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.521474in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.521538in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.521566in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.521633in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.521672in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.521714in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.521809in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.521919in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.521980in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.522113in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.522186in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.522263in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.522345in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.522522in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.522618in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.522718in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.522824in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.522935in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.523052in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.523174in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{1.045323in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.524134in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.524334in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.524545in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.524765in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.526043in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.526340in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.526653in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.527703in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.528096in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.528514in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.529440in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.529955in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{3.530545in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.531230in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.531978in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.532804in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.533729in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.539959in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{3.544019in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.545361in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.546806in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.548346in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.549917in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{3.551584in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.555044in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.556806in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{3.558715in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.560681in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.562678in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.154933in}}%
\pgfpathlineto{\pgfqpoint{3.564833in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.567199in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.569612in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.164730in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.574767in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{3.577461in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.580323in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{3.586671in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.590318in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.189418in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.602573in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.202019in}}%
\pgfpathlineto{\pgfqpoint{3.607399in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{3.612827in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{3.625356in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.222838in}}%
\pgfpathlineto{\pgfqpoint{3.642308in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.225734in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.228532in}}%
\pgfpathlineto{\pgfqpoint{3.652731in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{3.668167in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.234014in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.235221in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{3.697532in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.237508in}}%
\pgfpathlineto{\pgfqpoint{3.719202in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.236762in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.233831in}}%
\pgfpathlineto{\pgfqpoint{3.747954in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{3.763960in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.228534in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{3.793090in}{1.216569in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{3.800260in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{3.806924in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.812696in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.817865in}{1.200574in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.199546in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{1.196672in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{3.827438in}{1.192809in}}%
\pgfpathlineto{\pgfqpoint{3.831760in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{3.835609in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.181356in}}%
\pgfpathlineto{\pgfqpoint{3.842721in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{1.174083in}}%
\pgfpathlineto{\pgfqpoint{3.849277in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.857799in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.157544in}}%
\pgfpathlineto{\pgfqpoint{3.860365in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.148123in}}%
\pgfpathlineto{\pgfqpoint{3.867529in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{3.869759in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{3.871960in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{3.874036in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.883251in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.884776in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{1.115869in}}%
\pgfpathlineto{\pgfqpoint{3.886966in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.889649in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.892228in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{3.894307in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.897190in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.899368in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{3.900248in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.901006in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.902949in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.903510in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.904530in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.904996in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.905436in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.905852in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.906246in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.065848in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.907227in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.907511in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.907781in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.908285in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.908742in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.908955in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.909158in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.910197in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.910343in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.910483in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.910615in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.910741in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.910861in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.911083in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.911185in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.911372in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.911458in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.911538in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.911865in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.912005in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.912103in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.912127in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.912146in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.912172in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.912179in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.874247in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.874242in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.874226in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.874164in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.874059in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.873991in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.873912in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.873822in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.873722in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.873488in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.873354in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.873208in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.873052in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{3.872875in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.872229in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.871986in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.871457in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.870550in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.870216in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.869866in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.869498in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.869113in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.868709in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.867845in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.867383in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.866900in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.866394in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.864635in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.863991in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.862614in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.861107in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{3.859451in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.857517in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.855383in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{3.851574in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.850015in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.848359in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.846597in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{3.844647in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{3.837687in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.827487in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.107421in}}%
\pgfpathlineto{\pgfqpoint{3.822393in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{3.816293in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{3.800631in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{3.791708in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.123203in}}%
\pgfpathlineto{\pgfqpoint{3.782919in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{3.772647in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.127158in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.129197in}}%
\pgfpathlineto{\pgfqpoint{3.761489in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{3.746794in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.136105in}}%
\pgfpathlineto{\pgfqpoint{3.721866in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.135401in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.134642in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{3.669982in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{3.656146in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{3.645326in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.122427in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{3.619251in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.117389in}}%
\pgfpathlineto{\pgfqpoint{3.611267in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{3.604533in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.111992in}}%
\pgfpathlineto{\pgfqpoint{3.599214in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.108241in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.591039in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{3.587956in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.585193in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{3.582893in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.580953in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.577477in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.570871in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{3.569810in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.568819in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.567878in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.566981in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.566127in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.564535in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.563195in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.562060in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.561530in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.560536in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.560072in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.559627in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.559201in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.558794in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.558033in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.557677in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.557338in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{3.557027in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.556749in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.556485in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.556234in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.555995in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.555553in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.555158in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.554977in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.554648in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.554361in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.554114in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.553908in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.553819in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.553740in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.553670in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.553610in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.553517in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.553462in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.521433in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.521435in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.523437in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.523302in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.523174in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.523052in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.522935in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.522824in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.522718in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.522618in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.522522in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.522345in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.522263in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.522186in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.522113in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.521980in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.521919in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.521809in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.521759in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.521714in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.521672in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.521633in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.521566in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.521538in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.521514in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.521492in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.521474in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.521459in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.521448in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.521440in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.521435in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.521433in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.553462in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.553517in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.553610in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.553670in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.553740in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.553819in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.553908in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.554114in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.554361in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.554648in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.554977in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.555158in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.555553in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.555995in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.556234in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.556485in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.556749in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.557027in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.557338in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.557677in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.558033in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.558794in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.559201in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.559627in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.560072in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.560536in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.561530in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.562060in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.563195in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.299470in}}%
\pgfpathlineto{\pgfqpoint{3.564535in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.566127in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.566981in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.567878in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.568819in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.569810in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.283545in}}%
\pgfpathlineto{\pgfqpoint{3.570871in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.271380in}}%
\pgfpathlineto{\pgfqpoint{3.577477in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.580953in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.582893in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.262063in}}%
\pgfpathlineto{\pgfqpoint{3.585193in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.587956in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.255701in}}%
\pgfpathlineto{\pgfqpoint{3.591039in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.250965in}}%
\pgfpathlineto{\pgfqpoint{3.599214in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.247214in}}%
\pgfpathlineto{\pgfqpoint{3.604533in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{3.611267in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{3.619251in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.239293in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.236779in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.234643in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.232460in}}%
\pgfpathlineto{\pgfqpoint{3.645326in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.230229in}}%
\pgfpathlineto{\pgfqpoint{3.656146in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.228673in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.227147in}}%
\pgfpathlineto{\pgfqpoint{3.669982in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.224563in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.223805in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.223055in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.222494in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.222476in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.222440in}}%
\pgfpathlineto{\pgfqpoint{3.721866in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.223796in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{3.746794in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.227032in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.228436in}}%
\pgfpathlineto{\pgfqpoint{3.761489in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.232047in}}%
\pgfpathlineto{\pgfqpoint{3.772647in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.234027in}}%
\pgfpathlineto{\pgfqpoint{3.782919in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.236003in}}%
\pgfpathlineto{\pgfqpoint{3.791708in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.238457in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.240681in}}%
\pgfpathlineto{\pgfqpoint{3.800631in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.242886in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.245435in}}%
\pgfpathlineto{\pgfqpoint{3.816293in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.248379in}}%
\pgfpathlineto{\pgfqpoint{3.822393in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.251784in}}%
\pgfpathlineto{\pgfqpoint{3.827487in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.256267in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.837687in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.844647in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.270413in}}%
\pgfpathlineto{\pgfqpoint{3.846597in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.848359in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.850015in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.851574in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.280279in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.855383in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.857517in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.859451in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.293868in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.861107in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.862614in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.863991in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.864635in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.311438in}}%
\pgfpathlineto{\pgfqpoint{3.866394in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.866900in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.867383in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.867845in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.868709in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.869113in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.869498in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.869866in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.870216in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.870550in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.871457in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.871986in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.872229in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.872875in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{3.873052in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.873208in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.873354in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.873488in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.873722in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.873822in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.873912in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.873991in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.874059in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.874164in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.874226in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.874242in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.874247in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.912179in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.912172in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.912162in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.912146in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.912127in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.912103in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.912005in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.911963in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.911865in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.911684in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.911614in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.911538in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.911458in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.911372in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.911281in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.911185in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.911083in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.910861in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.910741in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.910615in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.910483in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.910343in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.910197in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.909714in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.909538in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.909158in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.908955in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.908742in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.908285in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.907781in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.907511in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.907227in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.906613in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.293358in}}%
\pgfpathlineto{\pgfqpoint{3.906246in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.905852in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.905436in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.904996in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.904530in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.903510in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.902949in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.901006in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.900248in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.899836in}{3.264765in}}%
\pgfpathlineto{\pgfqpoint{3.899368in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.898340in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.897190in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.894307in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.893117in}{3.251021in}}%
\pgfpathlineto{\pgfqpoint{3.892228in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.889649in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.886966in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.886397in}{3.243336in}}%
\pgfpathlineto{\pgfqpoint{3.884776in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.883251in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.881611in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.879678in}{3.231865in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.874036in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.221028in}}%
\pgfpathlineto{\pgfqpoint{3.871960in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.869759in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.867529in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.211083in}}%
\pgfpathlineto{\pgfqpoint{3.865219in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.860365in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.201662in}}%
\pgfpathlineto{\pgfqpoint{3.857799in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.849277in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.846091in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.185109in}}%
\pgfpathlineto{\pgfqpoint{3.842721in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.177850in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.835609in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.171002in}}%
\pgfpathlineto{\pgfqpoint{3.831760in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.827438in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.159660in}}%
\pgfpathlineto{\pgfqpoint{3.817865in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.812696in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.154528in}}%
\pgfpathlineto{\pgfqpoint{3.806924in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.149920in}}%
\pgfpathlineto{\pgfqpoint{3.800260in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.145984in}}%
\pgfpathlineto{\pgfqpoint{3.793090in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.142209in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.138615in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.135881in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.133235in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{3.763960in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.128720in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.127031in}}%
\pgfpathlineto{\pgfqpoint{3.747954in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.124057in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{3.719202in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.121698in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.121706in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.121714in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.121722in}}%
\pgfpathlineto{\pgfqpoint{3.697532in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.122323in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.123148in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.123984in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.125192in}}%
\pgfpathlineto{\pgfqpoint{3.668167in}{3.126032in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.126954in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.128756in}}%
\pgfpathlineto{\pgfqpoint{3.652731in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.130673in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.133471in}}%
\pgfpathlineto{\pgfqpoint{3.642308in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.136367in}}%
\pgfpathlineto{\pgfqpoint{3.632899in}{3.138543in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.139370in}}%
\pgfpathlineto{\pgfqpoint{3.625356in}{3.142637in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{3.146693in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.147514in}}%
\pgfpathlineto{\pgfqpoint{3.612827in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.152011in}}%
\pgfpathlineto{\pgfqpoint{3.607399in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{3.602573in}{3.158632in}}%
\pgfpathlineto{\pgfqpoint{3.598289in}{3.162534in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.163297in}}%
\pgfpathlineto{\pgfqpoint{3.594224in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.169787in}}%
\pgfpathlineto{\pgfqpoint{3.590318in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{3.586671in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.176793in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{3.177751in}}%
\pgfpathlineto{\pgfqpoint{3.580323in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.577461in}{3.185122in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.185331in}}%
\pgfpathlineto{\pgfqpoint{3.574767in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{3.192334in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.194475in}}%
\pgfpathlineto{\pgfqpoint{3.569612in}{3.195880in}}%
\pgfpathlineto{\pgfqpoint{3.567199in}{3.199386in}}%
\pgfpathlineto{\pgfqpoint{3.564833in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.204272in}}%
\pgfpathlineto{\pgfqpoint{3.562678in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{3.560681in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{3.558715in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.215680in}}%
\pgfpathlineto{\pgfqpoint{3.556806in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{3.555044in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.551584in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.550420in}{3.228098in}}%
\pgfpathlineto{\pgfqpoint{3.549917in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.548346in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.546806in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.545361in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.544019in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.543700in}{3.241692in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.539959in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.537770in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{3.251074in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.533729in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.532804in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.531978in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.531230in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.530545in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.530261in}{3.269722in}}%
\pgfpathlineto{\pgfqpoint{3.529955in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.529440in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.528514in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.528096in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.527703in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.526983in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.526653in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.526340in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.526043in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.525762in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.524765in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.524545in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.524334in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.524134in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.523759in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.523584in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.523542in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{3.523437in}{3.315021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837833in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.837869in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.837942in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.838051in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.838120in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.838489in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.839172in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.839339in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.839517in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.839706in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.839907in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.840118in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.840342in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.840577in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.841359in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.842262in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.040627in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.843371in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.844657in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.846660in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.847805in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.848417in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.853051in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{0.854960in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{0.856014in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{0.860038in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.092221in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{0.869543in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.114905in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{0.896026in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.118061in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{0.908877in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.127384in}}%
\pgfpathlineto{\pgfqpoint{0.922259in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.930368in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.135441in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.137827in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.144379in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.145059in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.146008in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.138154in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{1.072308in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.124770in}}%
\pgfpathlineto{\pgfqpoint{1.085854in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.098174in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.109787in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{1.114351in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.106734in}}%
\pgfpathlineto{\pgfqpoint{1.118235in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.121351in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.129894in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.131501in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.135402in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.136546in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{1.138609in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.140367in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.141952in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.144056in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.059168in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.147182in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.147613in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.148025in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.149157in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.151004in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.151917in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.152745in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.153342in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.153724in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.153776in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.153883in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.083986in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.083770in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.083481in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.082829in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.082551in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.081538in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.081139in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.080707in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.080244in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.075804in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.074943in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.074038in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{1.069923in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.067517in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.061838in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.060181in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{1.056348in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.051102in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.042155in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.038855in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{1.028139in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.070642in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{0.960297in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.955753in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{0.947962in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.944969in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.930131in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{0.928529in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.925581in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.919199in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.918374in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.914881in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.911917in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.911538in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.910874in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.909753in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.909520in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.909405in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.837828in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842262in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.841359in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.841086in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.840825in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.840577in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.840342in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.840118in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.839907in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.839706in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.839517in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.839339in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.839172in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.838868in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.838489in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.838286in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.838198in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.838120in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.838051in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.837942in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.837869in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.837833in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.837828in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.909405in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.909520in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.339579in}}%
\pgfpathlineto{\pgfqpoint{0.909753in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.910874in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.911538in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.911917in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.914881in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.329540in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.918374in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.919199in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.320487in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.925581in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.928529in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.313788in}}%
\pgfpathlineto{\pgfqpoint{0.930131in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.308013in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.302645in}}%
\pgfpathlineto{\pgfqpoint{0.944969in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.947962in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.955753in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{0.960297in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.292374in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.289740in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.288564in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.287399in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.286270in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.286762in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.287168in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.288312in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.290334in}}%
\pgfpathlineto{\pgfqpoint{1.028139in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.292427in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.294830in}}%
\pgfpathlineto{\pgfqpoint{1.038855in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.042155in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.298858in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.051102in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.056348in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.307703in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.060181in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.061838in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.314256in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.067517in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.069923in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.321828in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.074038in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.074943in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.075804in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.330140in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.080244in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.080707in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.081139in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.081538in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.082551in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.082829in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.083481in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.083770in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.083986in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.153919in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.153883in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.153776in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.153724in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.153664in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.153342in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.153240in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.153130in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.152745in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.151917in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{3.326892in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.151264in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.151004in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.150731in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.150445in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.149831in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.149157in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.148025in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.147613in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.147182in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.144822in}{3.300037in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.144056in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.141952in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.140367in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.139511in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.138609in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{3.281740in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.136546in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.135402in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.131501in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.131382in}{3.268398in}}%
\pgfpathlineto{\pgfqpoint{1.129894in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.124663in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.121351in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.118235in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{3.252472in}}%
\pgfpathlineto{\pgfqpoint{1.114351in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{3.247915in}}%
\pgfpathlineto{\pgfqpoint{1.109787in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.104504in}{3.244101in}}%
\pgfpathlineto{\pgfqpoint{1.098174in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.097785in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.091065in}{3.237898in}}%
\pgfpathlineto{\pgfqpoint{1.085854in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{3.234436in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.231296in}}%
\pgfpathlineto{\pgfqpoint{1.072308in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.228498in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.223038in}}%
\pgfpathlineto{\pgfqpoint{1.056588in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.221052in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.219097in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.217139in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.215944in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.214859in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.213792in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.213197in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.213007in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.212810in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.212796in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.213472in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.214147in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.214827in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.217816in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.219381in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.221379in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.223764in}}%
\pgfpathlineto{\pgfqpoint{0.930368in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.226161in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.228708in}}%
\pgfpathlineto{\pgfqpoint{0.922259in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.234892in}}%
\pgfpathlineto{\pgfqpoint{0.908877in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{3.237887in}}%
\pgfpathlineto{\pgfqpoint{0.902242in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{0.896198in}{3.241145in}}%
\pgfpathlineto{\pgfqpoint{0.896026in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{0.889767in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{0.889479in}{3.244301in}}%
\pgfpathlineto{\pgfqpoint{0.883997in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{3.247718in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{0.876040in}{3.252096in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{0.869543in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{0.869320in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{0.865166in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{0.862601in}{3.266985in}}%
\pgfpathlineto{\pgfqpoint{0.861563in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{0.860038in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{0.857274in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{0.856014in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{3.278604in}}%
\pgfpathlineto{\pgfqpoint{0.854960in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{0.853051in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.850535in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{3.295428in}}%
\pgfpathlineto{\pgfqpoint{0.849059in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.848417in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.847805in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.846660in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.845125in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.844657in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.844209in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.843781in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.843371in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{3.318578in}}%
\pgfpathlineto{\pgfqpoint{0.842262in}{3.319339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.687912in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.687948in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.687979in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.688018in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.688268in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.688354in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.688553in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.688790in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.689066in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.689608in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.689814in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.690032in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.691314in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.691612in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.695486in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.051748in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.696543in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.699027in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.703885in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.704921in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.707173in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.709765in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.711341in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.714841in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.102191in}}%
\pgfpathlineto{\pgfqpoint{1.724363in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{1.737462in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{1.743668in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.117628in}}%
\pgfpathlineto{\pgfqpoint{1.750499in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{1.772374in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.128682in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{1.813327in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.142594in}}%
\pgfpathlineto{\pgfqpoint{1.832412in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.145049in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.144305in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.143931in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.143089in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.139816in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.130476in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{1.954486in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{1.962337in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.118021in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.112569in}}%
\pgfpathlineto{\pgfqpoint{1.992420in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.099311in}}%
\pgfpathlineto{\pgfqpoint{2.012610in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.015112in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.028286in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.031558in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{2.032500in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.034228in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.035033in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.035802in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.037238in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.040641in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.041109in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.042783in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.043851in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.044481in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{2.045306in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.045528in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.046296in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.046459in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.046751in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.046880in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.047290in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.047432in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.047533in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.047568in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.047593in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.047608in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.047614in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.962992in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.962573in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.962169in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.961916in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.961306in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.960555in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.958622in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.958046in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.953425in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.952495in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.947681in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.946252in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{1.943168in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.933993in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.051254in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.055083in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.911904in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{1.893317in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{1.884447in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.069765in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.071002in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.071116in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{1.842044in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{1.833022in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.811155in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.058981in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.055318in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.798027in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{1.795542in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{1.789809in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{1.782029in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.779422in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.772802in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.772099in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.768812in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.768423in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.768066in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.767741in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.767448in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.766347in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.766225in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.689066in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.688790in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.688666in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.688553in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.688354in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.688268in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.688192in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.688018in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.687979in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.687948in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.766225in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.766347in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.767448in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.767741in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.768066in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.768423in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.768812in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.334732in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.772099in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.772802in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.779422in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.782029in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.319576in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.789809in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.313412in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.795542in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.307750in}}%
\pgfpathlineto{\pgfqpoint{1.798027in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.303888in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.300224in}}%
\pgfpathlineto{\pgfqpoint{1.811155in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.296748in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.294366in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.292442in}}%
\pgfpathlineto{\pgfqpoint{1.833022in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{1.842044in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.289226in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.288657in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.288090in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.287587in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.288204in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.288821in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.289441in}}%
\pgfpathlineto{\pgfqpoint{1.884447in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.290935in}}%
\pgfpathlineto{\pgfqpoint{1.893317in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.292796in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.297194in}}%
\pgfpathlineto{\pgfqpoint{1.911904in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.300573in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.304122in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.307951in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.933993in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.313313in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.943168in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.319062in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.946252in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.947681in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.325232in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.952495in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.953425in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.333127in}}%
\pgfpathlineto{\pgfqpoint{1.958046in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.958622in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.960555in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.961306in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.961916in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.962169in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.962573in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.962992in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.047614in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.047608in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.047593in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.047568in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.047533in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.047432in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.047366in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.047290in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.047203in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.046998in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.046880in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.046751in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.046610in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.046459in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.046296in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.045936in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.045528in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.045306in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{3.329575in}}%
\pgfpathlineto{\pgfqpoint{2.045051in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.044481in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.043851in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.043512in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.042783in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.041984in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.041556in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.041109in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.040641in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.038521in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.037238in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.036536in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.035802in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.035033in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.034228in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.033385in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.032500in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.031802in}{3.290065in}}%
\pgfpathlineto{\pgfqpoint{2.031558in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.030522in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.029433in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.028286in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.027075in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.025082in}{3.277097in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.022837in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.019418in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.018363in}{3.267182in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.015112in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.012610in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{3.259895in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.006604in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.004924in}{3.254173in}}%
\pgfpathlineto{\pgfqpoint{2.002889in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.998386in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.998204in}{3.249791in}}%
\pgfpathlineto{\pgfqpoint{1.992420in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{3.246637in}}%
\pgfpathlineto{\pgfqpoint{1.985578in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{3.243829in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.978046in}{3.241185in}}%
\pgfpathlineto{\pgfqpoint{1.971326in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.964606in}{3.236102in}}%
\pgfpathlineto{\pgfqpoint{1.962337in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.233454in}}%
\pgfpathlineto{\pgfqpoint{1.954486in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.230898in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.228729in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.226531in}}%
\pgfpathlineto{\pgfqpoint{1.935949in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.224326in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.222663in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.221011in}}%
\pgfpathlineto{\pgfqpoint{1.911563in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.219389in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.218119in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.217115in}}%
\pgfpathlineto{\pgfqpoint{1.891931in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.216116in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.215275in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.214901in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.214156in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.214399in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.214677in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{1.832412in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.216611in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.217557in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.218715in}}%
\pgfpathlineto{\pgfqpoint{1.813327in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.220348in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.221988in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.225932in}}%
\pgfpathlineto{\pgfqpoint{1.789805in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.228225in}}%
\pgfpathlineto{\pgfqpoint{1.780689in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{1.772374in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.233218in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{3.236097in}}%
\pgfpathlineto{\pgfqpoint{1.757959in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{1.756300in}{3.238867in}}%
\pgfpathlineto{\pgfqpoint{1.750499in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{1.749581in}{3.241577in}}%
\pgfpathlineto{\pgfqpoint{1.743668in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{1.742861in}{3.244524in}}%
\pgfpathlineto{\pgfqpoint{1.737462in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{1.736142in}{3.247715in}}%
\pgfpathlineto{\pgfqpoint{1.732000in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.729422in}{3.251429in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{1.724363in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{1.719083in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{3.264545in}}%
\pgfpathlineto{\pgfqpoint{1.714841in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{1.713028in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{1.711341in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{1.709765in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{3.274375in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{1.707173in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.704921in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{1.703885in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{3.288216in}}%
\pgfpathlineto{\pgfqpoint{1.702022in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.699722in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.699027in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.696543in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.695990in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{3.307458in}}%
\pgfpathlineto{\pgfqpoint{1.695486in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.695015in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.693723in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.692595in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.691612in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.691314in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.690761in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.690505in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.690262in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.690032in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.689814in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.689608in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.689414in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.689232in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{3.333899in}}%
\pgfpathlineto{\pgfqpoint{1.689066in}{3.334092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.647075in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.647143in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.647435in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.647521in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.647617in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.647722in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.647836in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.648559in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.650308in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.650607in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.651248in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.651592in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.653132in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.653562in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.654011in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.654480in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.657866in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.659288in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.660851in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.661691in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.662576in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.664588in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{2.671108in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.672844in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.676748in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.098523in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.681704in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.688449in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.110558in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.710444in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.131148in}}%
\pgfpathlineto{\pgfqpoint{2.735050in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{2.749926in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{2.757821in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.149196in}}%
\pgfpathlineto{\pgfqpoint{2.779125in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.150843in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.152237in}}%
\pgfpathlineto{\pgfqpoint{2.794503in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.155451in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.820359in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.156690in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.156083in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.153430in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{2.888480in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.148747in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{1.146202in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.144090in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.135731in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{2.937167in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.129245in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{2.960020in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.114789in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{2.978232in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{2.981067in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{2.985587in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.990582in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.992006in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{2.993297in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.997592in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.998525in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{3.000169in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.002232in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.002858in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.004026in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.005094in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.050335in}}%
\pgfpathlineto{\pgfqpoint{3.006480in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.007229in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.007580in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.007915in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.008235in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.009114in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.009381in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.009635in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.009878in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.010535in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.011095in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.011417in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.011563in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.011827in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.012153in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.012243in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.012325in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.012462in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.012564in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.012602in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.012653in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.012670in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.952150in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.952103in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.952044in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.951856in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.951726in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.951394in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.950440in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.949461in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.949083in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.948679in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.948247in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.947302in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{2.945043in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.944383in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.942964in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.940572in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.939701in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{2.938766in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.937661in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.935303in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.929688in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.926307in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.922540in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.915928in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.906911in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{2.895156in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{2.890195in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.084993in}}%
\pgfpathlineto{\pgfqpoint{2.883276in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{2.875787in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.865941in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{2.848664in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.089556in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{2.777811in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{2.772931in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.753806in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.751168in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.746347in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.047225in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.726282in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.725297in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{2.723468in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.722636in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.721843in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.721086in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.719679in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.718409in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.717824in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.715524in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.713958in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.713722in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.713512in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.713032in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.712922in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.712738in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.647071in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.647075in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.649778in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.649326in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.648734in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.648559in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.648095in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.647836in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.647722in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.647617in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.647521in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.647435in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.647291in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.647232in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.647143in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.647111in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.647089in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.647075in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.647071in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.712738in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.712922in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.713032in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.713512in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.713722in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.713958in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.715524in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.331805in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.717824in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.718409in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.719679in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.721086in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.721843in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.722636in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.723468in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.725297in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.726282in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.311981in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.304053in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.297731in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.746347in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.291958in}}%
\pgfpathlineto{\pgfqpoint{2.751168in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.753806in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.286675in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.282874in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{2.772931in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.276026in}}%
\pgfpathlineto{\pgfqpoint{2.777811in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.273572in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.271568in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.269650in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.268109in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.267225in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.266346in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.265506in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.265562in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.265618in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{2.848664in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.266365in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.268414in}}%
\pgfpathlineto{\pgfqpoint{2.865941in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.269839in}}%
\pgfpathlineto{\pgfqpoint{2.875787in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.271973in}}%
\pgfpathlineto{\pgfqpoint{2.883276in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.274213in}}%
\pgfpathlineto{\pgfqpoint{2.890195in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.276596in}}%
\pgfpathlineto{\pgfqpoint{2.895156in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.280273in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.284230in}}%
\pgfpathlineto{\pgfqpoint{2.906911in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.288484in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.915928in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.294076in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.922540in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.300687in}}%
\pgfpathlineto{\pgfqpoint{2.926307in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.929688in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.307989in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.935303in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.937661in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.938766in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.316742in}}%
\pgfpathlineto{\pgfqpoint{2.939701in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.940572in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.942964in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.944383in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.945043in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.327813in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.947302in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.948247in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.948679in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.949083in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.949461in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.950440in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.951394in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.951726in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.951856in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.952044in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.952103in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.952150in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.012670in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.012665in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.012653in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.012602in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.012564in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.012462in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.012398in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.012325in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.012243in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.012153in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.011827in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.011563in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.011417in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.011095in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.010732in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.010535in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.010327in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.009878in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.009635in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.009381in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.009114in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.008542in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.008235in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.007915in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.007580in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.007229in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.006480in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.006136in}{3.308870in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.005593in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.005094in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.004026in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.002858in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.002232in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.001577in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.000169in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.999417in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.998525in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.997592in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.993297in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.992697in}{3.272374in}}%
\pgfpathlineto{\pgfqpoint{2.992006in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.990582in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.987408in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.985978in}{3.261363in}}%
\pgfpathlineto{\pgfqpoint{2.985587in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.981067in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{3.253606in}}%
\pgfpathlineto{\pgfqpoint{2.978232in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.974570in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.972539in}{3.248520in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.965819in}{3.244416in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.960020in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.959100in}{3.240692in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{3.237332in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.233689in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.229961in}}%
\pgfpathlineto{\pgfqpoint{2.937167in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.226601in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.223475in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.220358in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.217475in}}%
\pgfpathlineto{\pgfqpoint{2.908686in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.215116in}}%
\pgfpathlineto{\pgfqpoint{2.899241in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.212784in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.210459in}}%
\pgfpathlineto{\pgfqpoint{2.888480in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.208873in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.207316in}}%
\pgfpathlineto{\pgfqpoint{2.873896in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.204710in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.203912in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.203122in}}%
\pgfpathlineto{\pgfqpoint{2.848269in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.202567in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.202516in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.202465in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.202414in}}%
\pgfpathlineto{\pgfqpoint{2.820359in}{3.202851in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.203085in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.203755in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.204431in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.205581in}}%
\pgfpathlineto{\pgfqpoint{2.794503in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.206969in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.208363in}}%
\pgfpathlineto{\pgfqpoint{2.779125in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.210010in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.212113in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.214238in}}%
\pgfpathlineto{\pgfqpoint{2.757821in}{3.216306in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.216402in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.219195in}}%
\pgfpathlineto{\pgfqpoint{2.749926in}{3.219567in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.222006in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.224832in}}%
\pgfpathlineto{\pgfqpoint{2.735050in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.228058in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.231451in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.234803in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.710476in}{3.238245in}}%
\pgfpathlineto{\pgfqpoint{2.710444in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{3.241585in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{2.697037in}{3.244930in}}%
\pgfpathlineto{\pgfqpoint{2.693080in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{2.690318in}{3.248647in}}%
\pgfpathlineto{\pgfqpoint{2.688449in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{2.683598in}{3.253692in}}%
\pgfpathlineto{\pgfqpoint{2.681704in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{2.676879in}{3.260682in}}%
\pgfpathlineto{\pgfqpoint{2.676748in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{2.672844in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.671108in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.270064in}}%
\pgfpathlineto{\pgfqpoint{2.669558in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.665723in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.664588in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.663514in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.663439in}{3.283119in}}%
\pgfpathlineto{\pgfqpoint{2.662576in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.661691in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.660851in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.660050in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.659288in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.657866in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.657203in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.656720in}{3.301082in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.656020in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.654480in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.654011in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.653562in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.653132in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.652327in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.651592in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.651248in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.650920in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.650607in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.650308in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.650024in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{3.325729in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{3.326753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.553448in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.553462in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.553517in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.553610in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.553670in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.553740in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.553819in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.553908in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.554114in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.554361in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.554648in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.554977in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.555158in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.555553in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.555995in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.556234in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.556485in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.556749in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.557027in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{3.557338in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.557677in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.558033in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.558794in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.559201in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.559627in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.560072in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.560536in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.561530in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.562060in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.563195in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{3.564535in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.566127in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.566981in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.567878in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.568819in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.569810in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{3.570871in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{3.577477in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.580953in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.582893in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{3.585193in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.587956in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{3.591039in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.108241in}}%
\pgfpathlineto{\pgfqpoint{3.599214in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.111992in}}%
\pgfpathlineto{\pgfqpoint{3.604533in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{3.611267in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.117389in}}%
\pgfpathlineto{\pgfqpoint{3.619251in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.119912in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.122427in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{3.645326in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{3.656146in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{3.669982in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.134642in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.135401in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.136150in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{3.721866in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.136105in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{3.746794in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.132174in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{3.761489in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.129197in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.127158in}}%
\pgfpathlineto{\pgfqpoint{3.772647in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{3.782919in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.123203in}}%
\pgfpathlineto{\pgfqpoint{3.791708in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.118525in}}%
\pgfpathlineto{\pgfqpoint{3.800631in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{3.816293in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{3.822393in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.107421in}}%
\pgfpathlineto{\pgfqpoint{3.827487in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.102938in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{3.837687in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.844647in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{3.846597in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{3.848359in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.850015in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{3.851574in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.078926in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{3.855383in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{3.857517in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{3.859451in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{3.861107in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.862614in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.863991in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.864635in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{3.866394in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.866900in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.867383in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.867845in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.868709in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.869113in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.869498in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.869866in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.870216in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.870550in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.871457in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.871986in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.872229in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.872875in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{3.873052in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.873208in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.873354in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.873488in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.873722in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.873822in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.873912in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.873991in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.874059in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.874164in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.874226in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.874242in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.874247in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.788092in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.788075in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.788024in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.787940in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.787668in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.787481in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.787260in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.786713in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.786387in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.786026in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.784462in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.782338in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.779760in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.777754in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.776657in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.775503in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.774290in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.035516in}}%
\pgfpathlineto{\pgfqpoint{3.771670in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.768746in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.765545in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{3.763333in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.760990in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{3.758517in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.755586in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.752529in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{3.736177in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{3.719876in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.059740in}}%
\pgfpathlineto{\pgfqpoint{3.697272in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{3.688275in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.056785in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{3.670959in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.667861in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.664891in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.048772in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.659392in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{3.656872in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.654530in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.652287in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{3.650472in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.647699in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.645168in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{3.644001in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.642904in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.641861in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.639929in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.638198in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.636001in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.635363in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.634769in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.634218in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.633710in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.633244in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.632438in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.631797in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.631319in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{3.631012in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.630887in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.630871in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.557027in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.556749in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.556485in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.556234in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.555995in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.555553in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.555158in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.554977in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.554807in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.554648in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.554499in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.554361in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.554232in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.554114in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.553908in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.553819in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.553740in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.553670in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.553610in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.553559in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.553517in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.553485in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.553462in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.553443in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.630871in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.630887in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.631012in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.339705in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.631319in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.631797in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.632438in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.633244in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.633710in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.634218in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.634769in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.635363in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.636001in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.332136in}}%
\pgfpathlineto{\pgfqpoint{3.638198in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.639929in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.641861in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.642904in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.644001in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.325132in}}%
\pgfpathlineto{\pgfqpoint{3.645168in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.647699in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.650472in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.318642in}}%
\pgfpathlineto{\pgfqpoint{3.652287in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.654530in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.656872in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{3.659392in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.310433in}}%
\pgfpathlineto{\pgfqpoint{3.664891in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.667861in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.670959in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.304175in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{3.688275in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.300709in}}%
\pgfpathlineto{\pgfqpoint{3.697272in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.299466in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.299422in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.299377in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.299333in}}%
\pgfpathlineto{\pgfqpoint{3.719876in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.300776in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.302346in}}%
\pgfpathlineto{\pgfqpoint{3.736177in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.303951in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.306604in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.310025in}}%
\pgfpathlineto{\pgfqpoint{3.752529in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.755586in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.758517in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.313605in}}%
\pgfpathlineto{\pgfqpoint{3.760990in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.763333in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.317860in}}%
\pgfpathlineto{\pgfqpoint{3.765545in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.768746in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.771670in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.323690in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.774290in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.775503in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.776657in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.777754in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.329934in}}%
\pgfpathlineto{\pgfqpoint{3.779760in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.782338in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.784462in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.336632in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.786026in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.786387in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.786713in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.787260in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.787481in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.787668in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.787940in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.788024in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.788075in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.788092in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.874247in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.874242in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.874226in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.874164in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.874059in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.873991in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.873912in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.873822in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.873722in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.873610in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.873488in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.873354in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.873208in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.873052in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.872958in}{3.334408in}}%
\pgfpathlineto{\pgfqpoint{3.872875in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.872673in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.872458in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.872229in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.871986in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.871457in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.870550in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.870216in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.869866in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.869498in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.869113in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.868709in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.868287in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.867845in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.867383in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.866900in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.866394in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{3.311438in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.865251in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.864635in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.863991in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.863318in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.862614in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.861107in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.859519in}{3.293868in}}%
\pgfpathlineto{\pgfqpoint{3.859451in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.858508in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.857517in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.855383in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.854231in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{3.280279in}}%
\pgfpathlineto{\pgfqpoint{3.851574in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.850015in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.848359in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.846597in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.846080in}{3.270413in}}%
\pgfpathlineto{\pgfqpoint{3.844647in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{3.837687in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.834844in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.832641in}{3.256267in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.827487in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.825921in}{3.251784in}}%
\pgfpathlineto{\pgfqpoint{3.822393in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.819202in}{3.248379in}}%
\pgfpathlineto{\pgfqpoint{3.816293in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{3.245435in}}%
\pgfpathlineto{\pgfqpoint{3.809179in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.805763in}{3.242886in}}%
\pgfpathlineto{\pgfqpoint{3.800631in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.799043in}{3.240681in}}%
\pgfpathlineto{\pgfqpoint{3.792324in}{3.238457in}}%
\pgfpathlineto{\pgfqpoint{3.791708in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.236003in}}%
\pgfpathlineto{\pgfqpoint{3.782919in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.234027in}}%
\pgfpathlineto{\pgfqpoint{3.772647in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.232047in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.230008in}}%
\pgfpathlineto{\pgfqpoint{3.761489in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.228436in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.227032in}}%
\pgfpathlineto{\pgfqpoint{3.746794in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.223796in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{3.721866in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.222440in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.222476in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.222494in}}%
\pgfpathlineto{\pgfqpoint{3.694815in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.223055in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.223805in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.224563in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.225643in}}%
\pgfpathlineto{\pgfqpoint{3.669982in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.227147in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.228673in}}%
\pgfpathlineto{\pgfqpoint{3.656146in}{3.229102in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.230229in}}%
\pgfpathlineto{\pgfqpoint{3.645326in}{3.232198in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.232460in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.234643in}}%
\pgfpathlineto{\pgfqpoint{3.635965in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.236779in}}%
\pgfpathlineto{\pgfqpoint{3.627356in}{3.238264in}}%
\pgfpathlineto{\pgfqpoint{3.624335in}{3.239293in}}%
\pgfpathlineto{\pgfqpoint{3.619251in}{3.241234in}}%
\pgfpathlineto{\pgfqpoint{3.617615in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{3.611267in}{3.244162in}}%
\pgfpathlineto{\pgfqpoint{3.610896in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{3.604533in}{3.247047in}}%
\pgfpathlineto{\pgfqpoint{3.604176in}{3.247214in}}%
\pgfpathlineto{\pgfqpoint{3.599214in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.250965in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{3.252692in}}%
\pgfpathlineto{\pgfqpoint{3.591039in}{3.255450in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{3.255701in}}%
\pgfpathlineto{\pgfqpoint{3.587956in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{3.585193in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.584018in}{3.262063in}}%
\pgfpathlineto{\pgfqpoint{3.582893in}{3.263469in}}%
\pgfpathlineto{\pgfqpoint{3.580953in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{3.577477in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{3.271380in}}%
\pgfpathlineto{\pgfqpoint{3.575984in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{3.574592in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{3.570871in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{3.570578in}{3.283545in}}%
\pgfpathlineto{\pgfqpoint{3.569810in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{3.568819in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{3.567878in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.566981in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{3.566127in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{3.564535in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{3.299470in}}%
\pgfpathlineto{\pgfqpoint{3.563802in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.563195in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.562060in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.561530in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.561022in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.560536in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.560072in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.559627in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.559201in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.558794in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.558405in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.558033in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.557677in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.557338in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.557027in}{3.323250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{1.019231in}}{\pgfqpoint{3.353055in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909405in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{0.909520in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{0.909753in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{0.910874in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.911538in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.911917in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{0.914881in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.918374in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{0.919199in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{0.925581in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{0.928529in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{0.930131in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{0.944969in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{0.947962in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{0.955753in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.960297in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.070642in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.072936in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{1.028139in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.038855in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.042155in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.051102in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.056348in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.060181in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.061838in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.067517in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.069923in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.074038in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.074943in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.075804in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.080244in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.080707in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.081139in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.081538in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.082551in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.082829in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.083481in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.083770in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.083986in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.909405in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.909620in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{0.909520in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{0.909405in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.083986in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.083770in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.083481in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.082829in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.082551in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.082244in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.081538in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.081139in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.080707in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.080244in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.079749in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.077626in}{3.330140in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.075804in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.074943in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.074038in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{3.321828in}}%
\pgfpathlineto{\pgfqpoint{1.069923in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.067517in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.066231in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{3.314256in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.061838in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.060181in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.058451in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.057467in}{3.307703in}}%
\pgfpathlineto{\pgfqpoint{1.056348in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.051102in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{3.303140in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.045291in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{3.298858in}}%
\pgfpathlineto{\pgfqpoint{1.042155in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.038855in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{3.294830in}}%
\pgfpathlineto{\pgfqpoint{1.034232in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.030589in}{3.292427in}}%
\pgfpathlineto{\pgfqpoint{1.028139in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.290334in}}%
\pgfpathlineto{\pgfqpoint{1.021284in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{3.288312in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{3.287168in}}%
\pgfpathlineto{\pgfqpoint{1.003711in}{3.286762in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{3.286358in}}%
\pgfpathlineto{\pgfqpoint{0.990272in}{3.286270in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{0.983552in}{3.287399in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{3.288564in}}%
\pgfpathlineto{\pgfqpoint{0.971208in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{0.970113in}{3.289740in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{0.963394in}{3.292374in}}%
\pgfpathlineto{\pgfqpoint{0.960297in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{0.955753in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{0.951448in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{0.947962in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{0.944969in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{3.302645in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{3.308013in}}%
\pgfpathlineto{\pgfqpoint{0.935772in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{0.933812in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{0.930131in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{0.929796in}{3.313788in}}%
\pgfpathlineto{\pgfqpoint{0.928529in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{0.925581in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{0.923076in}{3.320487in}}%
\pgfpathlineto{\pgfqpoint{0.922921in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{0.921925in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{0.919199in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{0.918374in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{0.917589in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{3.329540in}}%
\pgfpathlineto{\pgfqpoint{0.916143in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{0.914881in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{0.913758in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{0.913248in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{0.912328in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{0.911917in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{0.911538in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{0.910874in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{0.909753in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{0.909637in}{3.339579in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{3.339606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.766225in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.766347in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.767448in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.767741in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.768066in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.768423in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.768812in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.772099in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.772802in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.779422in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.782029in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.789809in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.795542in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{1.798027in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.055318in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.058981in}}%
\pgfpathlineto{\pgfqpoint{1.811155in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{1.833022in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{1.842044in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.071116in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.071002in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.069765in}}%
\pgfpathlineto{\pgfqpoint{1.884447in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{1.893317in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.062012in}}%
\pgfpathlineto{\pgfqpoint{1.911904in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.055083in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.051254in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{1.933993in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{1.943168in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.946252in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{1.947681in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{1.952495in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.953425in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{1.958046in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.958622in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{1.960555in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.961306in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{1.961916in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.962169in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.962573in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{1.962992in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.766225in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.769690in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.768812in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.768423in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.768066in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.767741in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.767448in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.766758in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.766347in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.766225in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.962992in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.962975in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{1.962724in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{1.962573in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{1.962169in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{1.961916in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{1.961306in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{1.960948in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{1.960555in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{1.959662in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.959161in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{1.958622in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.958046in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.957887in}{3.333127in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.955938in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.954308in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.953425in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.952495in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.951167in}{3.325232in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.947681in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.946252in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.944757in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{3.319062in}}%
\pgfpathlineto{\pgfqpoint{1.943168in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.937943in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.937728in}{3.313313in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.933993in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.931009in}{3.307951in}}%
\pgfpathlineto{\pgfqpoint{1.929237in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.304122in}}%
\pgfpathlineto{\pgfqpoint{1.922898in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.919414in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{3.300573in}}%
\pgfpathlineto{\pgfqpoint{1.915753in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.911904in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.910850in}{3.297194in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.904130in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.897411in}{3.292796in}}%
\pgfpathlineto{\pgfqpoint{1.893317in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{3.290935in}}%
\pgfpathlineto{\pgfqpoint{1.884447in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.289441in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.288821in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.288204in}}%
\pgfpathlineto{\pgfqpoint{1.863813in}{3.287587in}}%
\pgfpathlineto{\pgfqpoint{1.857094in}{3.288090in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{3.288657in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{3.289226in}}%
\pgfpathlineto{\pgfqpoint{1.842044in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{1.836935in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{1.833022in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.292442in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.823496in}{3.294366in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{3.296748in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{1.811155in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.810057in}{3.300224in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{3.303888in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{1.798027in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{1.796618in}{3.307750in}}%
\pgfpathlineto{\pgfqpoint{1.795542in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{1.793548in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{1.789898in}{3.313412in}}%
\pgfpathlineto{\pgfqpoint{1.789809in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{1.786480in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{1.784921in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{1.783179in}{3.319576in}}%
\pgfpathlineto{\pgfqpoint{1.782029in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{1.780695in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{1.779422in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{1.778207in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.776459in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{1.776032in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.774331in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{1.772802in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{1.772099in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{3.334732in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{3.334804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.712738in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.712922in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.713032in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.713512in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.713722in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.713958in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.715524in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.027401in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.717824in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.718409in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.719679in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.721086in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.721843in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.722636in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.723468in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.725297in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.726282in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.047225in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.746347in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{2.751168in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.753806in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{2.772931in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{2.777811in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.087637in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.089556in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.093644in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.093587in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{2.848664in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{2.865941in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.875787in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{2.883276in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.084993in}}%
\pgfpathlineto{\pgfqpoint{2.890195in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{2.895156in}{1.080861in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{2.906911in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{2.915928in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.922540in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{2.926307in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{2.929688in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{2.935303in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{2.937661in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{2.938766in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{2.939701in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.940572in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{2.942964in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{2.944383in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{2.945043in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.947302in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{2.948247in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{2.948679in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{2.949083in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{2.949461in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{2.950440in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.951394in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{2.951726in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{2.951856in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{2.952044in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{2.952103in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{2.952150in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{2.712738in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.716787in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.715918in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.715524in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.715158in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.714219in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.713958in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.713722in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.713512in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.713167in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.713032in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.712922in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.712836in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.712738in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.952150in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{2.952103in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{2.952044in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{2.951962in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{2.951856in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{2.951726in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{2.951572in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{2.951394in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{2.950440in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{2.950139in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{2.949813in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{2.949461in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{2.949083in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{2.948679in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{2.948247in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{2.947789in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.947302in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.946244in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.945670in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{3.327813in}}%
\pgfpathlineto{\pgfqpoint{2.945043in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.944383in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.942964in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.940572in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.939701in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.938941in}{3.316742in}}%
\pgfpathlineto{\pgfqpoint{2.938766in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.937661in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.936507in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.935303in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{3.307989in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.929688in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.928033in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.926307in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.300687in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.922540in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.920518in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.918782in}{3.294076in}}%
\pgfpathlineto{\pgfqpoint{2.918367in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.915928in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{3.288484in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.906911in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.905343in}{3.284230in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.898624in}{3.280273in}}%
\pgfpathlineto{\pgfqpoint{2.895156in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.891904in}{3.276596in}}%
\pgfpathlineto{\pgfqpoint{2.890195in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.885185in}{3.274213in}}%
\pgfpathlineto{\pgfqpoint{2.883276in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.878465in}{3.271973in}}%
\pgfpathlineto{\pgfqpoint{2.875787in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.871745in}{3.269839in}}%
\pgfpathlineto{\pgfqpoint{2.865941in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.865026in}{3.268414in}}%
\pgfpathlineto{\pgfqpoint{2.858306in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{2.851587in}{3.266365in}}%
\pgfpathlineto{\pgfqpoint{2.848664in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.844867in}{3.265674in}}%
\pgfpathlineto{\pgfqpoint{2.838148in}{3.265618in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{3.265562in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{3.265506in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{3.266056in}}%
\pgfpathlineto{\pgfqpoint{2.817989in}{3.266346in}}%
\pgfpathlineto{\pgfqpoint{2.811269in}{3.267225in}}%
\pgfpathlineto{\pgfqpoint{2.804550in}{3.268109in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{2.797830in}{3.269650in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{3.271102in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.271568in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{3.273559in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{3.273572in}}%
\pgfpathlineto{\pgfqpoint{2.777811in}{3.275974in}}%
\pgfpathlineto{\pgfqpoint{2.777672in}{3.276026in}}%
\pgfpathlineto{\pgfqpoint{2.772931in}{3.278345in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{2.764233in}{3.282874in}}%
\pgfpathlineto{\pgfqpoint{2.764083in}{3.282956in}}%
\pgfpathlineto{\pgfqpoint{2.760083in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.757513in}{3.286675in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.753806in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{2.751168in}{3.291652in}}%
\pgfpathlineto{\pgfqpoint{2.750794in}{3.291958in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{2.746347in}{3.295737in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{3.297712in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{3.297731in}}%
\pgfpathlineto{\pgfqpoint{2.741994in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{3.304053in}}%
\pgfpathlineto{\pgfqpoint{2.736373in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{2.730687in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.311981in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{2.726282in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{2.725297in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{2.724354in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{2.723468in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{2.722636in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{2.721843in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{2.721086in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{2.720365in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{2.719679in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{2.718409in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{2.717824in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{2.717271in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{2.717196in}{3.331805in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{3.332531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.630887in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.631012in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.631319in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.631797in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.632438in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.633244in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.633710in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.634218in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.634769in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.635363in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.636001in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{3.638198in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.639929in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.641861in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.642904in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.644001in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{3.645168in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.647699in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.650472in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{3.652287in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.654530in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.656872in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{3.659392in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.048772in}}%
\pgfpathlineto{\pgfqpoint{3.664891in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.667861in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.670959in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.056785in}}%
\pgfpathlineto{\pgfqpoint{3.688275in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{3.697272in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.059740in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{3.719876in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{3.736177in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{1.054034in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{3.752529in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{3.755586in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{3.758517in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{3.760990in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.763333in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{3.765545in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{3.768746in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.771670in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.035516in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{3.774290in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.775503in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.776657in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{3.777754in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{3.779760in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.782338in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{1.025114in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{3.784462in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{1.023116in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{3.786026in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{3.786387in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{3.786713in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.787260in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{3.787481in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{3.787668in}{1.019806in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{1.019599in}}%
\pgfpathlineto{\pgfqpoint{3.787940in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.788024in}{1.019323in}}%
\pgfpathlineto{\pgfqpoint{3.788075in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{3.788092in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.630871in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.630887in}{1.019254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.631012in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.630887in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.630871in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.788092in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.788075in}{3.339951in}}%
\pgfpathlineto{\pgfqpoint{3.788024in}{3.339882in}}%
\pgfpathlineto{\pgfqpoint{3.787940in}{3.339767in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.787668in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.787481in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.787260in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.786713in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.786387in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.786026in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.785604in}{3.336632in}}%
\pgfpathlineto{\pgfqpoint{3.785073in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.784462in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.782338in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.779760in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.778884in}{3.329934in}}%
\pgfpathlineto{\pgfqpoint{3.778794in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.777754in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.776657in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.775503in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.774290in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.773016in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.772165in}{3.323690in}}%
\pgfpathlineto{\pgfqpoint{3.771670in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.770241in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.768746in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.767181in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.765545in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.765445in}{3.317860in}}%
\pgfpathlineto{\pgfqpoint{3.763333in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.760990in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{3.313605in}}%
\pgfpathlineto{\pgfqpoint{3.758517in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.755586in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.752529in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.752006in}{3.310025in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{3.306604in}}%
\pgfpathlineto{\pgfqpoint{3.741688in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.738567in}{3.303951in}}%
\pgfpathlineto{\pgfqpoint{3.736177in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.731848in}{3.302346in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.300776in}}%
\pgfpathlineto{\pgfqpoint{3.719876in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.718408in}{3.299333in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{3.299377in}}%
\pgfpathlineto{\pgfqpoint{3.704969in}{3.299422in}}%
\pgfpathlineto{\pgfqpoint{3.698250in}{3.299466in}}%
\pgfpathlineto{\pgfqpoint{3.697272in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{3.691530in}{3.300709in}}%
\pgfpathlineto{\pgfqpoint{3.688275in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{3.684811in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{3.678091in}{3.304175in}}%
\pgfpathlineto{\pgfqpoint{3.675413in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{3.671372in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{3.670959in}{3.306925in}}%
\pgfpathlineto{\pgfqpoint{3.667861in}{3.308634in}}%
\pgfpathlineto{\pgfqpoint{3.664891in}{3.310298in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{3.310433in}}%
\pgfpathlineto{\pgfqpoint{3.662081in}{3.311917in}}%
\pgfpathlineto{\pgfqpoint{3.659392in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{3.657933in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{3.656872in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{3.654530in}{3.316505in}}%
\pgfpathlineto{\pgfqpoint{3.652287in}{3.317944in}}%
\pgfpathlineto{\pgfqpoint{3.651213in}{3.318642in}}%
\pgfpathlineto{\pgfqpoint{3.650472in}{3.319339in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{3.320688in}}%
\pgfpathlineto{\pgfqpoint{3.647699in}{3.321991in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{3.323250in}}%
\pgfpathlineto{\pgfqpoint{3.645168in}{3.324463in}}%
\pgfpathlineto{\pgfqpoint{3.644493in}{3.325132in}}%
\pgfpathlineto{\pgfqpoint{3.644001in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{3.642904in}{3.326753in}}%
\pgfpathlineto{\pgfqpoint{3.641861in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{3.640869in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{3.639929in}{3.329847in}}%
\pgfpathlineto{\pgfqpoint{3.639039in}{3.330788in}}%
\pgfpathlineto{\pgfqpoint{3.638198in}{3.331682in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{3.332136in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{3.636684in}{3.333335in}}%
\pgfpathlineto{\pgfqpoint{3.636001in}{3.334092in}}%
\pgfpathlineto{\pgfqpoint{3.635363in}{3.334804in}}%
\pgfpathlineto{\pgfqpoint{3.634769in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{3.634218in}{3.336090in}}%
\pgfpathlineto{\pgfqpoint{3.633710in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{3.633244in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{3.632821in}{3.337675in}}%
\pgfpathlineto{\pgfqpoint{3.632438in}{3.338112in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{3.338503in}}%
\pgfpathlineto{\pgfqpoint{3.631797in}{3.338848in}}%
\pgfpathlineto{\pgfqpoint{3.631538in}{3.339146in}}%
\pgfpathlineto{\pgfqpoint{3.631319in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{3.631054in}{3.339705in}}%
\pgfpathlineto{\pgfqpoint{3.631012in}{3.339767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.019231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.971006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.359096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.310871in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{1.782732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.734507in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{2.179603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336423in, y=2.131378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{2.576473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=2.528248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{3.000109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=2.951884in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{3.339974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266978in, y=3.291749in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=2.179603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{3.339974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919995in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{1.019231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{3.339974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566940in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566940in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125783in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125783in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684625in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684625in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243468in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243468in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802310in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802310in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361153in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361153in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919995in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919995in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243468in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (kya)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919995in}{0.586599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017217in, y=0.538374in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919995in}{0.812390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017217in, y=0.764165in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.425}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432818in,y=0.557359in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566940in}{0.456793in}}{\pgfqpoint{3.353055in}{0.386790in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.511367in}}%
\pgfpathlineto{\pgfqpoint{0.583722in}{0.510637in}}%
\pgfpathlineto{\pgfqpoint{0.600505in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{0.617287in}{0.516069in}}%
\pgfpathlineto{\pgfqpoint{0.634069in}{0.522135in}}%
\pgfpathlineto{\pgfqpoint{0.650851in}{0.530364in}}%
\pgfpathlineto{\pgfqpoint{0.670989in}{0.542893in}}%
\pgfpathlineto{\pgfqpoint{0.691128in}{0.558016in}}%
\pgfpathlineto{\pgfqpoint{0.714622in}{0.578498in}}%
\pgfpathlineto{\pgfqpoint{0.741474in}{0.604864in}}%
\pgfpathlineto{\pgfqpoint{0.781751in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{0.842166in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{0.869017in}{0.738333in}}%
\pgfpathlineto{\pgfqpoint{0.892512in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{0.912651in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{0.932789in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{0.949571in}{0.791585in}}%
\pgfpathlineto{\pgfqpoint{0.966353in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{0.983135in}{0.799860in}}%
\pgfpathlineto{\pgfqpoint{0.999917in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{1.016699in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{1.033482in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{1.050264in}{0.788582in}}%
\pgfpathlineto{\pgfqpoint{1.067046in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{1.087184in}{0.767245in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{0.730512in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.703120in}}%
\pgfpathlineto{\pgfqpoint{1.194589in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{1.265074in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{1.291925in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{1.315420in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.355697in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{1.389261in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{0.494095in}}%
\pgfpathlineto{\pgfqpoint{1.422825in}{0.494062in}}%
\pgfpathlineto{\pgfqpoint{1.439607in}{0.496485in}}%
\pgfpathlineto{\pgfqpoint{1.456389in}{0.501264in}}%
\pgfpathlineto{\pgfqpoint{1.473171in}{0.508292in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.513448in}{0.533506in}}%
\pgfpathlineto{\pgfqpoint{1.536943in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{1.563794in}{0.577936in}}%
\pgfpathlineto{\pgfqpoint{1.600715in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{1.684625in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{0.732098in}}%
\pgfpathlineto{\pgfqpoint{1.738328in}{0.751088in}}%
\pgfpathlineto{\pgfqpoint{1.761823in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{0.778820in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{1.842377in}{0.798453in}}%
\pgfpathlineto{\pgfqpoint{1.862515in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{1.902792in}{0.795186in}}%
\pgfpathlineto{\pgfqpoint{1.922930in}{0.789196in}}%
\pgfpathlineto{\pgfqpoint{1.943069in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.966564in}{0.768683in}}%
\pgfpathlineto{\pgfqpoint{1.990059in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{2.016910in}{0.734100in}}%
\pgfpathlineto{\pgfqpoint{2.047118in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{2.087395in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{2.191443in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{2.221651in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{2.248502in}{0.533579in}}%
\pgfpathlineto{\pgfqpoint{2.271997in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{2.292136in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{0.502897in}}%
\pgfpathlineto{\pgfqpoint{2.332413in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{2.352551in}{0.495770in}}%
\pgfpathlineto{\pgfqpoint{2.369333in}{0.495931in}}%
\pgfpathlineto{\pgfqpoint{2.389472in}{0.498587in}}%
\pgfpathlineto{\pgfqpoint{2.409610in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{2.429748in}{0.511961in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{2.470025in}{0.535453in}}%
\pgfpathlineto{\pgfqpoint{2.493520in}{0.553305in}}%
\pgfpathlineto{\pgfqpoint{2.520372in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{2.550579in}{0.606471in}}%
\pgfpathlineto{\pgfqpoint{2.594213in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{2.664697in}{0.728119in}}%
\pgfpathlineto{\pgfqpoint{2.694905in}{0.756990in}}%
\pgfpathlineto{\pgfqpoint{2.721756in}{0.779521in}}%
\pgfpathlineto{\pgfqpoint{2.745251in}{0.796162in}}%
\pgfpathlineto{\pgfqpoint{2.765390in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{2.785528in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{2.802310in}{0.821948in}}%
\pgfpathlineto{\pgfqpoint{2.819092in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{2.835874in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{2.852656in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{2.886220in}{0.815407in}}%
\pgfpathlineto{\pgfqpoint{2.903002in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{2.923141in}{0.795198in}}%
\pgfpathlineto{\pgfqpoint{2.943279in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.966774in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{0.735319in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{0.651702in}}%
\pgfpathlineto{\pgfqpoint{3.121169in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{3.148020in}{0.547995in}}%
\pgfpathlineto{\pgfqpoint{3.171515in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{3.191654in}{0.508238in}}%
\pgfpathlineto{\pgfqpoint{3.211792in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{0.485620in}}%
\pgfpathlineto{\pgfqpoint{3.245356in}{0.479231in}}%
\pgfpathlineto{\pgfqpoint{3.262138in}{0.475458in}}%
\pgfpathlineto{\pgfqpoint{3.278920in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{3.295703in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{3.312485in}{0.480175in}}%
\pgfpathlineto{\pgfqpoint{3.329267in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.496115in}}%
\pgfpathlineto{\pgfqpoint{3.366187in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{3.386326in}{0.526788in}}%
\pgfpathlineto{\pgfqpoint{3.409820in}{0.549348in}}%
\pgfpathlineto{\pgfqpoint{3.440028in}{0.581856in}}%
\pgfpathlineto{\pgfqpoint{3.490374in}{0.640282in}}%
\pgfpathlineto{\pgfqpoint{3.534008in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{3.564215in}{0.720577in}}%
\pgfpathlineto{\pgfqpoint{3.587710in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{3.611205in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{3.631344in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{3.651482in}{0.782093in}}%
\pgfpathlineto{\pgfqpoint{3.668264in}{0.788082in}}%
\pgfpathlineto{\pgfqpoint{3.685046in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{3.701828in}{0.793835in}}%
\pgfpathlineto{\pgfqpoint{3.718610in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{3.735392in}{0.791363in}}%
\pgfpathlineto{\pgfqpoint{3.752174in}{0.787176in}}%
\pgfpathlineto{\pgfqpoint{3.772313in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{3.792451in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{3.842797in}{0.735909in}}%
\pgfpathlineto{\pgfqpoint{3.873005in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{3.916639in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.668722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.566940in}{0.843584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919995in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.843584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566940in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{3.919995in}{0.843584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299441,0.400248,0.839842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.309324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.599417in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.599417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.889510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.179603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.469696in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.469696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.049881in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{3.049881in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{2.759789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098862in}{1.019231in}}{\pgfqpoint{0.116037in}{2.320743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{3.049881in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.049881in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{3.049881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{1.019231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=0.971006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{1.309324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=1.261099in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{1.599417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=1.551192in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{1.889510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=1.841285in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{2.179603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=2.131378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{2.469696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=2.421470in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{2.759789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=2.711563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{3.049881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=3.001656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214900in}{3.339974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312122in, y=3.291749in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744221in,y=2.179603in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$ Insolation (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.156881in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.156881in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{4.098862in}{1.019231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/yearly_average_insol_present.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665834in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.665834in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.665834in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801478in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801478in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198770in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198770in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693988in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693988in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157917in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157917in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621847in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621847in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117064in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117064in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514356in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514356in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90$^\circ$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157917in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665834in}{0.914817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=0.866592in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665834in}{1.370190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.321965in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665834in}{1.825563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=1.777338in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665834in}{2.280936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=2.232711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665834in}{2.736309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360278in, y=2.688084in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304723in,y=1.799846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Yearly Insolation (W/m$^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665834in}{0.549691in}}{\pgfqpoint{2.984166in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801478in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{0.846417in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{0.900285in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{0.916903in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{1.166598in}}%
\pgfpathlineto{\pgfqpoint{0.999915in}{1.306091in}}%
\pgfpathlineto{\pgfqpoint{1.036946in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{1.071683in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{1.108530in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{1.141737in}{1.744304in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{1.212453in}{1.922046in}}%
\pgfpathlineto{\pgfqpoint{1.249859in}{2.007098in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{2.089226in}}%
\pgfpathlineto{\pgfqpoint{1.328505in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.369631in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{1.404764in}{2.304014in}}%
\pgfpathlineto{\pgfqpoint{1.440644in}{2.361678in}}%
\pgfpathlineto{\pgfqpoint{1.477234in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{1.514499in}{2.468868in}}%
\pgfpathlineto{\pgfqpoint{1.552401in}{2.518227in}}%
\pgfpathlineto{\pgfqpoint{1.590903in}{2.564661in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{2.608102in}}%
\pgfpathlineto{\pgfqpoint{1.669555in}{2.648488in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{2.685762in}}%
\pgfpathlineto{\pgfqpoint{1.750141in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{2.750772in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{1.857271in}{2.793432in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{1.924243in}{2.827622in}}%
\pgfpathlineto{\pgfqpoint{1.957962in}{2.841504in}}%
\pgfpathlineto{\pgfqpoint{1.991808in}{2.853227in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.862782in}}%
\pgfpathlineto{\pgfqpoint{2.059795in}{2.870161in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{2.875358in}}%
\pgfpathlineto{\pgfqpoint{2.128030in}{2.878368in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{2.879189in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{2.877821in}}%
\pgfpathlineto{\pgfqpoint{2.230471in}{2.874264in}}%
\pgfpathlineto{\pgfqpoint{2.264555in}{2.868521in}}%
\pgfpathlineto{\pgfqpoint{2.298571in}{2.860597in}}%
\pgfpathlineto{\pgfqpoint{2.332498in}{2.850499in}}%
\pgfpathlineto{\pgfqpoint{2.366315in}{2.838236in}}%
\pgfpathlineto{\pgfqpoint{2.399999in}{2.823816in}}%
\pgfpathlineto{\pgfqpoint{2.433529in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{2.788560in}}%
\pgfpathlineto{\pgfqpoint{2.500045in}{2.767754in}}%
\pgfpathlineto{\pgfqpoint{2.532988in}{2.744851in}}%
\pgfpathlineto{\pgfqpoint{2.565693in}{2.719872in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{2.685762in}}%
\pgfpathlineto{\pgfqpoint{2.646280in}{2.648488in}}%
\pgfpathlineto{\pgfqpoint{2.685867in}{2.608102in}}%
\pgfpathlineto{\pgfqpoint{2.724931in}{2.564661in}}%
\pgfpathlineto{\pgfqpoint{2.763433in}{2.518227in}}%
\pgfpathlineto{\pgfqpoint{2.801336in}{2.468868in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{2.875191in}{2.361678in}}%
\pgfpathlineto{\pgfqpoint{2.911070in}{2.304014in}}%
\pgfpathlineto{\pgfqpoint{2.946204in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{2.980556in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{3.020700in}{2.102612in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{2.020996in}}%
\pgfpathlineto{\pgfqpoint{3.097240in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.849131in}}%
\pgfpathlineto{\pgfqpoint{3.168420in}{1.759458in}}%
\pgfpathlineto{\pgfqpoint{3.201873in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{3.239015in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{3.274058in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{3.306933in}{1.337603in}}%
\pgfpathlineto{\pgfqpoint{3.341770in}{1.212513in}}%
\pgfpathlineto{\pgfqpoint{3.391939in}{1.022122in}}%
\pgfpathlineto{\pgfqpoint{3.412325in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{3.436719in}{0.873589in}}%
\pgfpathlineto{\pgfqpoint{3.467211in}{0.786574in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.696191in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{0.663342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665834in}{0.549691in}}{\pgfqpoint{2.984166in}{2.500309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801478in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{0.855552in}{0.871838in}}%
\pgfpathlineto{\pgfqpoint{0.910107in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{1.013462in}{1.342132in}}%
\pgfpathlineto{\pgfqpoint{1.066590in}{1.486711in}}%
\pgfpathlineto{\pgfqpoint{1.119435in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{1.170520in}{1.749674in}}%
\pgfpathlineto{\pgfqpoint{1.218595in}{1.862418in}}%
\pgfpathlineto{\pgfqpoint{1.269052in}{1.974697in}}%
\pgfpathlineto{\pgfqpoint{1.315056in}{2.071665in}}%
\pgfpathlineto{\pgfqpoint{1.362697in}{2.166654in}}%
\pgfpathlineto{\pgfqpoint{1.404764in}{2.245936in}}%
\pgfpathlineto{\pgfqpoint{1.447906in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{1.492061in}{2.396715in}}%
\pgfpathlineto{\pgfqpoint{1.537166in}{2.467352in}}%
\pgfpathlineto{\pgfqpoint{1.575433in}{2.523396in}}%
\pgfpathlineto{\pgfqpoint{1.614277in}{2.576639in}}%
\pgfpathlineto{\pgfqpoint{1.653660in}{2.626871in}}%
\pgfpathlineto{\pgfqpoint{1.693542in}{2.673893in}}%
\pgfpathlineto{\pgfqpoint{1.733884in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{1.766463in}{2.749855in}}%
\pgfpathlineto{\pgfqpoint{1.799289in}{2.779825in}}%
\pgfpathlineto{\pgfqpoint{1.832344in}{2.807352in}}%
\pgfpathlineto{\pgfqpoint{1.865604in}{2.832367in}}%
\pgfpathlineto{\pgfqpoint{1.899050in}{2.854805in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{2.874611in}}%
\pgfpathlineto{\pgfqpoint{1.966413in}{2.891733in}}%
\pgfpathlineto{\pgfqpoint{2.000287in}{2.906128in}}%
\pgfpathlineto{\pgfqpoint{2.034262in}{2.917760in}}%
\pgfpathlineto{\pgfqpoint{2.068314in}{2.926599in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{2.932623in}}%
\pgfpathlineto{\pgfqpoint{2.136569in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{2.936172in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{2.933688in}}%
\pgfpathlineto{\pgfqpoint{2.238997in}{2.928370in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{2.920233in}}%
\pgfpathlineto{\pgfqpoint{2.307062in}{2.909296in}}%
\pgfpathlineto{\pgfqpoint{2.340964in}{2.895589in}}%
\pgfpathlineto{\pgfqpoint{2.374749in}{2.879145in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{2.860006in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{2.475194in}{2.813844in}}%
\pgfpathlineto{\pgfqpoint{2.508302in}{2.786939in}}%
\pgfpathlineto{\pgfqpoint{2.541187in}{2.757572in}}%
\pgfpathlineto{\pgfqpoint{2.573830in}{2.725819in}}%
\pgfpathlineto{\pgfqpoint{2.606208in}{2.691760in}}%
\pgfpathlineto{\pgfqpoint{2.646280in}{2.646076in}}%
\pgfpathlineto{\pgfqpoint{2.685867in}{2.597105in}}%
\pgfpathlineto{\pgfqpoint{2.724931in}{2.545041in}}%
\pgfpathlineto{\pgfqpoint{2.763433in}{2.490091in}}%
\pgfpathlineto{\pgfqpoint{2.801336in}{2.432473in}}%
\pgfpathlineto{\pgfqpoint{2.845974in}{2.360130in}}%
\pgfpathlineto{\pgfqpoint{2.889630in}{2.284687in}}%
\pgfpathlineto{\pgfqpoint{2.932242in}{2.206573in}}%
\pgfpathlineto{\pgfqpoint{2.973750in}{2.126235in}}%
\pgfpathlineto{\pgfqpoint{3.020700in}{2.030306in}}%
\pgfpathlineto{\pgfqpoint{3.065975in}{1.932719in}}%
\pgfpathlineto{\pgfqpoint{3.115554in}{1.820132in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{1.707508in}}%
\pgfpathlineto{\pgfqpoint{3.212695in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{3.264264in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{1.304165in}}%
\pgfpathlineto{\pgfqpoint{3.369791in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{3.424924in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{3.479665in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{0.696842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665834in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.665834in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665834in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665834in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690523in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{2.625311in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.653089in}{0.619136in}}{\pgfqpoint{2.653089in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{2.653089in}{1.052777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.653089in}{1.080554in}}{\pgfqpoint{2.625311in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{1.690523in}{1.080554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662746in}{1.080554in}}{\pgfqpoint{1.662746in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.662746in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662746in}{0.619136in}}{\pgfqpoint{1.690523in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{1.690523in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718301in}{0.976388in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{0.976388in}}%
\pgfpathlineto{\pgfqpoint{1.996079in}{0.976388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107190in,y=0.927777in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\mathrm{year}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718301in}{0.763039in}}%
\pgfpathlineto{\pgfqpoint{1.857190in}{0.763039in}}%
\pgfpathlineto{\pgfqpoint{1.996079in}{0.763039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107190in,y=0.714428in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\varepsilon s_\beta(y)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pgfs/zeta_impact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{wasysym}\usepackage{nicefrac}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.873614in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{3.942387in}}%
\pgfpathlineto{\pgfqpoint{0.685698in}{3.952452in}}%
\pgfpathlineto{\pgfqpoint{0.701852in}{3.968685in}}%
\pgfpathlineto{\pgfqpoint{0.716763in}{3.979536in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{3.981524in}}%
\pgfpathlineto{\pgfqpoint{0.730432in}{3.984672in}}%
\pgfpathlineto{\pgfqpoint{0.743479in}{3.987606in}}%
\pgfpathlineto{\pgfqpoint{0.762740in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{3.981210in}}%
\pgfpathlineto{\pgfqpoint{0.777651in}{3.978469in}}%
\pgfpathlineto{\pgfqpoint{0.791941in}{3.966419in}}%
\pgfpathlineto{\pgfqpoint{0.808095in}{3.946817in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.927045in}}%
\pgfpathlineto{\pgfqpoint{0.826734in}{3.915575in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{3.837009in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{3.791899in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{3.668189in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{3.646831in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{3.644209in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{3.642696in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{3.644730in}}%
\pgfpathlineto{\pgfqpoint{0.962801in}{3.650440in}}%
\pgfpathlineto{\pgfqpoint{0.971499in}{3.664020in}}%
\pgfpathlineto{\pgfqpoint{0.976469in}{3.676966in}}%
\pgfpathlineto{\pgfqpoint{1.003807in}{3.759637in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.863396in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{4.125070in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{4.155219in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{4.232993in}}%
\pgfpathlineto{\pgfqpoint{1.172181in}{4.307070in}}%
\pgfpathlineto{\pgfqpoint{1.213187in}{4.383100in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{4.397702in}}%
\pgfpathlineto{\pgfqpoint{1.231826in}{4.409054in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{4.414530in}}%
\pgfpathlineto{\pgfqpoint{1.244874in}{4.422260in}}%
\pgfpathlineto{\pgfqpoint{1.254193in}{4.430948in}}%
\pgfpathlineto{\pgfqpoint{1.269726in}{4.440536in}}%
\pgfpathlineto{\pgfqpoint{1.284638in}{4.446753in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{4.449359in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{4.450285in}}%
\pgfpathlineto{\pgfqpoint{1.321295in}{4.448380in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{4.445446in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{4.444109in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{4.429495in}}%
\pgfpathlineto{\pgfqpoint{1.367893in}{4.415952in}}%
\pgfpathlineto{\pgfqpoint{1.377212in}{4.404359in}}%
\pgfpathlineto{\pgfqpoint{1.383425in}{4.396412in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{4.346510in}}%
\pgfpathlineto{\pgfqpoint{1.420082in}{4.327457in}}%
\pgfpathlineto{\pgfqpoint{1.431887in}{4.300462in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{4.208287in}}%
\pgfpathlineto{\pgfqpoint{1.507065in}{4.068564in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{3.896731in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{3.853892in}}%
\pgfpathlineto{\pgfqpoint{1.581622in}{3.827249in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.821230in}}%
\pgfpathlineto{\pgfqpoint{1.596534in}{3.813359in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{3.812666in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{3.814345in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{3.820192in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{3.830492in}}%
\pgfpathlineto{\pgfqpoint{1.623250in}{3.842337in}}%
\pgfpathlineto{\pgfqpoint{1.638782in}{3.886214in}}%
\pgfpathlineto{\pgfqpoint{1.651209in}{3.931512in}}%
\pgfpathlineto{\pgfqpoint{1.667362in}{3.997740in}}%
\pgfpathlineto{\pgfqpoint{1.702777in}{4.156571in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.287622in}}%
\pgfpathlineto{\pgfqpoint{1.759937in}{4.401128in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{4.437636in}}%
\pgfpathlineto{\pgfqpoint{1.778576in}{4.466468in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{4.550954in}}%
\pgfpathlineto{\pgfqpoint{1.827660in}{4.591459in}}%
\pgfpathlineto{\pgfqpoint{1.835115in}{4.606228in}}%
\pgfpathlineto{\pgfqpoint{1.840707in}{4.614601in}}%
\pgfpathlineto{\pgfqpoint{1.850648in}{4.628341in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{4.637755in}}%
\pgfpathlineto{\pgfqpoint{1.871772in}{4.648914in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{4.656694in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{4.659331in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{4.658719in}}%
\pgfpathlineto{\pgfqpoint{1.926447in}{4.649274in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{4.631436in}}%
\pgfpathlineto{\pgfqpoint{1.968075in}{4.604184in}}%
\pgfpathlineto{\pgfqpoint{2.001626in}{4.546419in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{4.470383in}}%
\pgfpathlineto{\pgfqpoint{2.045738in}{4.446337in}}%
\pgfpathlineto{\pgfqpoint{2.051330in}{4.431459in}}%
\pgfpathlineto{\pgfqpoint{2.061892in}{4.402977in}}%
\pgfpathlineto{\pgfqpoint{2.069969in}{4.380698in}}%
\pgfpathlineto{\pgfqpoint{2.086123in}{4.334446in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{4.269377in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{4.223577in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{4.130986in}}%
\pgfpathlineto{\pgfqpoint{2.206036in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{2.241450in}{3.827201in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{3.802865in}}%
\pgfpathlineto{\pgfqpoint{2.263196in}{3.786891in}}%
\pgfpathlineto{\pgfqpoint{2.268788in}{3.781146in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.779470in}}%
\pgfpathlineto{\pgfqpoint{2.284320in}{3.778796in}}%
\pgfpathlineto{\pgfqpoint{2.288669in}{3.782463in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{3.795461in}}%
\pgfpathlineto{\pgfqpoint{2.306687in}{3.808621in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{3.830885in}}%
\pgfpathlineto{\pgfqpoint{2.325326in}{3.855494in}}%
\pgfpathlineto{\pgfqpoint{2.351421in}{3.937592in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{4.143245in}}%
\pgfpathlineto{\pgfqpoint{2.443375in}{4.229546in}}%
\pgfpathlineto{\pgfqpoint{2.471334in}{4.287157in}}%
\pgfpathlineto{\pgfqpoint{2.480653in}{4.302322in}}%
\pgfpathlineto{\pgfqpoint{2.494322in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{4.333515in}}%
\pgfpathlineto{\pgfqpoint{2.518553in}{4.338970in}}%
\pgfpathlineto{\pgfqpoint{2.528494in}{4.342942in}}%
\pgfpathlineto{\pgfqpoint{2.537192in}{4.342894in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{4.342898in}}%
\pgfpathlineto{\pgfqpoint{2.550239in}{4.339862in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{4.321392in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{4.310196in}}%
\pgfpathlineto{\pgfqpoint{2.590624in}{4.303851in}}%
\pgfpathlineto{\pgfqpoint{2.599944in}{4.289594in}}%
\pgfpathlineto{\pgfqpoint{2.607400in}{4.277741in}}%
\pgfpathlineto{\pgfqpoint{2.627282in}{4.239848in}}%
\pgfpathlineto{\pgfqpoint{2.640329in}{4.211290in}}%
\pgfpathlineto{\pgfqpoint{2.647785in}{4.194565in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{4.181335in}}%
\pgfpathlineto{\pgfqpoint{2.665803in}{4.149626in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{4.129596in}}%
\pgfpathlineto{\pgfqpoint{2.693140in}{4.075678in}}%
\pgfpathlineto{\pgfqpoint{2.705566in}{4.039328in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{3.830643in}}%
\pgfpathlineto{\pgfqpoint{2.816780in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{2.830449in}{3.700356in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{2.846603in}{3.672457in}}%
\pgfpathlineto{\pgfqpoint{2.852816in}{3.663225in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{3.651305in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{3.647317in}}%
\pgfpathlineto{\pgfqpoint{2.880775in}{3.644837in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{3.647080in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{3.649530in}}%
\pgfpathlineto{\pgfqpoint{2.902520in}{3.654781in}}%
\pgfpathlineto{\pgfqpoint{2.917432in}{3.670453in}}%
\pgfpathlineto{\pgfqpoint{2.928615in}{3.686235in}}%
\pgfpathlineto{\pgfqpoint{2.947876in}{3.716885in}}%
\pgfpathlineto{\pgfqpoint{2.958438in}{3.734362in}}%
\pgfpathlineto{\pgfqpoint{2.966515in}{3.748351in}}%
\pgfpathlineto{\pgfqpoint{2.979563in}{3.769670in}}%
\pgfpathlineto{\pgfqpoint{3.005657in}{3.809213in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{3.818202in}}%
\pgfpathlineto{\pgfqpoint{3.019326in}{3.828207in}}%
\pgfpathlineto{\pgfqpoint{3.028646in}{3.838038in}}%
\pgfpathlineto{\pgfqpoint{3.038587in}{3.849215in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{3.868840in}}%
\pgfpathlineto{\pgfqpoint{3.079593in}{3.875845in}}%
\pgfpathlineto{\pgfqpoint{3.085806in}{3.876914in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{3.874503in}}%
\pgfpathlineto{\pgfqpoint{3.119978in}{3.867989in}}%
\pgfpathlineto{\pgfqpoint{3.126812in}{3.864187in}}%
\pgfpathlineto{\pgfqpoint{3.130540in}{3.860956in}}%
\pgfpathlineto{\pgfqpoint{3.139238in}{3.852149in}}%
\pgfpathlineto{\pgfqpoint{3.145451in}{3.846461in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{3.825158in}}%
\pgfpathlineto{\pgfqpoint{3.172168in}{3.807890in}}%
\pgfpathlineto{\pgfqpoint{3.184594in}{3.785751in}}%
\pgfpathlineto{\pgfqpoint{3.198263in}{3.757473in}}%
\pgfpathlineto{\pgfqpoint{3.208825in}{3.734805in}}%
\pgfpathlineto{\pgfqpoint{3.216280in}{3.714495in}}%
\pgfpathlineto{\pgfqpoint{3.264121in}{3.597937in}}%
\pgfpathlineto{\pgfqpoint{3.269713in}{3.589505in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{3.579958in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{3.579041in}}%
\pgfpathlineto{\pgfqpoint{3.287731in}{3.580829in}}%
\pgfpathlineto{\pgfqpoint{3.293322in}{3.585719in}}%
\pgfpathlineto{\pgfqpoint{3.297672in}{3.592328in}}%
\pgfpathlineto{\pgfqpoint{3.311340in}{3.621680in}}%
\pgfpathlineto{\pgfqpoint{3.327494in}{3.669482in}}%
\pgfpathlineto{\pgfqpoint{3.344270in}{3.726502in}}%
\pgfpathlineto{\pgfqpoint{3.387140in}{3.878489in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{3.977008in}}%
\pgfpathlineto{\pgfqpoint{3.468531in}{4.130450in}}%
\pgfpathlineto{\pgfqpoint{3.481578in}{4.162932in}}%
\pgfpathlineto{\pgfqpoint{3.514508in}{4.235125in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{4.283978in}}%
\pgfpathlineto{\pgfqpoint{3.576017in}{4.331035in}}%
\pgfpathlineto{\pgfqpoint{3.595278in}{4.350778in}}%
\pgfpathlineto{\pgfqpoint{3.611432in}{4.363843in}}%
\pgfpathlineto{\pgfqpoint{3.617645in}{4.369374in}}%
\pgfpathlineto{\pgfqpoint{3.622615in}{4.372380in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{4.376027in}}%
\pgfpathlineto{\pgfqpoint{3.641254in}{4.381568in}}%
\pgfpathlineto{\pgfqpoint{3.667970in}{4.386618in}}%
\pgfpathlineto{\pgfqpoint{3.674805in}{4.386297in}}%
\pgfpathlineto{\pgfqpoint{3.691580in}{4.382992in}}%
\pgfpathlineto{\pgfqpoint{3.695929in}{4.381553in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{4.380929in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{4.375013in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{4.365049in}}%
\pgfpathlineto{\pgfqpoint{3.751847in}{4.339247in}}%
\pgfpathlineto{\pgfqpoint{3.764273in}{4.322092in}}%
\pgfpathlineto{\pgfqpoint{3.773593in}{4.306648in}}%
\pgfpathlineto{\pgfqpoint{3.795338in}{4.266220in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{4.229023in}}%
\pgfpathlineto{\pgfqpoint{3.835102in}{4.176342in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{4.145089in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{4.047648in}}%
\pgfpathlineto{\pgfqpoint{3.897233in}{4.033403in}}%
\pgfpathlineto{\pgfqpoint{3.914008in}{4.007084in}}%
\pgfpathlineto{\pgfqpoint{3.922706in}{3.996361in}}%
\pgfpathlineto{\pgfqpoint{3.927677in}{3.993726in}}%
\pgfpathlineto{\pgfqpoint{3.941967in}{3.989387in}}%
\pgfpathlineto{\pgfqpoint{3.947559in}{3.992349in}}%
\pgfpathlineto{\pgfqpoint{3.958121in}{3.999887in}}%
\pgfpathlineto{\pgfqpoint{3.966198in}{4.011076in}}%
\pgfpathlineto{\pgfqpoint{3.974896in}{4.026668in}}%
\pgfpathlineto{\pgfqpoint{3.986701in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{4.002855in}{4.099360in}}%
\pgfpathlineto{\pgfqpoint{4.014660in}{4.139576in}}%
\pgfpathlineto{\pgfqpoint{4.035784in}{4.215838in}}%
\pgfpathlineto{\pgfqpoint{4.061879in}{4.315751in}}%
\pgfpathlineto{\pgfqpoint{4.088595in}{4.413855in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{4.495394in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{4.551259in}}%
\pgfpathlineto{\pgfqpoint{4.155696in}{4.615234in}}%
\pgfpathlineto{\pgfqpoint{4.164395in}{4.634541in}}%
\pgfpathlineto{\pgfqpoint{4.190489in}{4.680275in}}%
\pgfpathlineto{\pgfqpoint{4.196703in}{4.688363in}}%
\pgfpathlineto{\pgfqpoint{4.212857in}{4.705244in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{4.716259in}}%
\pgfpathlineto{\pgfqpoint{4.248271in}{4.723255in}}%
\pgfpathlineto{\pgfqpoint{4.267532in}{4.723922in}}%
\pgfpathlineto{\pgfqpoint{4.275609in}{4.721925in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{4.714587in}}%
\pgfpathlineto{\pgfqpoint{4.311023in}{4.703562in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{4.697362in}}%
\pgfpathlineto{\pgfqpoint{4.324070in}{4.693239in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{4.660980in}}%
\pgfpathlineto{\pgfqpoint{4.396142in}{4.604875in}}%
\pgfpathlineto{\pgfqpoint{4.433420in}{4.544829in}}%
\pgfpathlineto{\pgfqpoint{4.452060in}{4.508736in}}%
\pgfpathlineto{\pgfqpoint{4.475048in}{4.460628in}}%
\pgfpathlineto{\pgfqpoint{4.485610in}{4.438164in}}%
\pgfpathlineto{\pgfqpoint{4.520403in}{4.361542in}}%
\pgfpathlineto{\pgfqpoint{4.545256in}{4.305052in}}%
\pgfpathlineto{\pgfqpoint{4.589368in}{4.216550in}}%
\pgfpathlineto{\pgfqpoint{4.604901in}{4.193303in}}%
\pgfpathlineto{\pgfqpoint{4.611114in}{4.185930in}}%
\pgfpathlineto{\pgfqpoint{4.627889in}{4.172135in}}%
\pgfpathlineto{\pgfqpoint{4.642180in}{4.169692in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{4.172092in}}%
\pgfpathlineto{\pgfqpoint{4.659576in}{4.177572in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{4.185939in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{4.196447in}}%
\pgfpathlineto{\pgfqpoint{4.694369in}{4.225022in}}%
\pgfpathlineto{\pgfqpoint{4.729163in}{4.303606in}}%
\pgfpathlineto{\pgfqpoint{4.767684in}{4.400221in}}%
\pgfpathlineto{\pgfqpoint{4.773897in}{4.415337in}}%
\pgfpathlineto{\pgfqpoint{4.785080in}{4.442599in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{4.514436in}}%
\pgfpathlineto{\pgfqpoint{4.831057in}{4.531920in}}%
\pgfpathlineto{\pgfqpoint{4.852803in}{4.557299in}}%
\pgfpathlineto{\pgfqpoint{4.865229in}{4.567328in}}%
\pgfpathlineto{\pgfqpoint{4.873927in}{4.571016in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{4.573898in}}%
\pgfpathlineto{\pgfqpoint{4.896294in}{4.572564in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{4.570465in}}%
\pgfpathlineto{\pgfqpoint{4.916797in}{4.562433in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{4.557887in}}%
\pgfpathlineto{\pgfqpoint{4.929223in}{4.552973in}}%
\pgfpathlineto{\pgfqpoint{4.943513in}{4.536414in}}%
\pgfpathlineto{\pgfqpoint{4.954697in}{4.520982in}}%
\pgfpathlineto{\pgfqpoint{4.969608in}{4.497035in}}%
\pgfpathlineto{\pgfqpoint{4.977685in}{4.482512in}}%
\pgfpathlineto{\pgfqpoint{4.989490in}{4.460229in}}%
\pgfpathlineto{\pgfqpoint{4.995082in}{4.448547in}}%
\pgfpathlineto{\pgfqpoint{5.003159in}{4.431423in}}%
\pgfpathlineto{\pgfqpoint{5.009993in}{4.417100in}}%
\pgfpathlineto{\pgfqpoint{5.077716in}{4.259435in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{5.133012in}{4.129409in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{4.103045in}}%
\pgfpathlineto{\pgfqpoint{5.151651in}{4.088805in}}%
\pgfpathlineto{\pgfqpoint{5.158486in}{4.074566in}}%
\pgfpathlineto{\pgfqpoint{5.170290in}{4.049971in}}%
\pgfpathlineto{\pgfqpoint{5.200113in}{3.991800in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{3.977385in}}%
\pgfpathlineto{\pgfqpoint{5.216267in}{3.960918in}}%
\pgfpathlineto{\pgfqpoint{5.225587in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{5.234285in}{3.927605in}}%
\pgfpathlineto{\pgfqpoint{5.279640in}{3.854533in}}%
\pgfpathlineto{\pgfqpoint{5.287096in}{3.845825in}}%
\pgfpathlineto{\pgfqpoint{5.293309in}{3.837892in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{3.822276in}}%
\pgfpathlineto{\pgfqpoint{5.319404in}{3.820733in}}%
\pgfpathlineto{\pgfqpoint{5.326238in}{3.818570in}}%
\pgfpathlineto{\pgfqpoint{5.331209in}{3.818027in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{3.820737in}}%
\pgfpathlineto{\pgfqpoint{5.361653in}{3.828618in}}%
\pgfpathlineto{\pgfqpoint{5.369109in}{3.834564in}}%
\pgfpathlineto{\pgfqpoint{5.375322in}{3.839098in}}%
\pgfpathlineto{\pgfqpoint{5.395825in}{3.860890in}}%
\pgfpathlineto{\pgfqpoint{5.434346in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{5.441801in}{3.915711in}}%
\pgfpathlineto{\pgfqpoint{5.449257in}{3.925345in}}%
\pgfpathlineto{\pgfqpoint{5.459819in}{3.935395in}}%
\pgfpathlineto{\pgfqpoint{5.470382in}{3.945932in}}%
\pgfpathlineto{\pgfqpoint{5.494613in}{3.962054in}}%
\pgfpathlineto{\pgfqpoint{5.500826in}{3.964198in}}%
\pgfpathlineto{\pgfqpoint{5.517601in}{3.967305in}}%
\pgfpathlineto{\pgfqpoint{5.535619in}{3.963925in}}%
\pgfpathlineto{\pgfqpoint{5.543074in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{5.550530in}{3.955998in}}%
\pgfpathlineto{\pgfqpoint{5.564199in}{3.944200in}}%
\pgfpathlineto{\pgfqpoint{5.579110in}{3.927405in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.893018in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.893018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.862772in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{3.865113in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{0.672029in}{3.878298in}}%
\pgfpathlineto{\pgfqpoint{0.692532in}{3.892097in}}%
\pgfpathlineto{\pgfqpoint{0.747207in}{3.930519in}}%
\pgfpathlineto{\pgfqpoint{0.766468in}{3.940729in}}%
\pgfpathlineto{\pgfqpoint{0.782622in}{3.946752in}}%
\pgfpathlineto{\pgfqpoint{0.796290in}{3.949556in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{3.949919in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{3.947968in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{3.944104in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{3.937300in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{3.927822in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{3.915057in}}%
\pgfpathlineto{\pgfqpoint{0.883895in}{3.898728in}}%
\pgfpathlineto{\pgfqpoint{0.899427in}{3.876925in}}%
\pgfpathlineto{\pgfqpoint{0.918688in}{3.845841in}}%
\pgfpathlineto{\pgfqpoint{0.962801in}{3.772534in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{3.759430in}}%
\pgfpathlineto{\pgfqpoint{0.982682in}{3.752313in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{3.747895in}}%
\pgfpathlineto{\pgfqpoint{0.999458in}{3.746409in}}%
\pgfpathlineto{\pgfqpoint{1.007535in}{3.747291in}}%
\pgfpathlineto{\pgfqpoint{1.015612in}{3.750481in}}%
\pgfpathlineto{\pgfqpoint{1.024310in}{3.756372in}}%
\pgfpathlineto{\pgfqpoint{1.034251in}{3.765976in}}%
\pgfpathlineto{\pgfqpoint{1.044813in}{3.779289in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{3.799607in}}%
\pgfpathlineto{\pgfqpoint{1.072151in}{3.826169in}}%
\pgfpathlineto{\pgfqpoint{1.089547in}{3.863453in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{3.920240in}}%
\pgfpathlineto{\pgfqpoint{1.158512in}{4.036703in}}%
\pgfpathlineto{\pgfqpoint{1.198276in}{4.135448in}}%
\pgfpathlineto{\pgfqpoint{1.225613in}{4.197803in}}%
\pgfpathlineto{\pgfqpoint{1.249223in}{4.246182in}}%
\pgfpathlineto{\pgfqpoint{1.269105in}{4.282131in}}%
\pgfpathlineto{\pgfqpoint{1.287744in}{4.311374in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{4.335355in}}%
\pgfpathlineto{\pgfqpoint{1.322537in}{4.353821in}}%
\pgfpathlineto{\pgfqpoint{1.337449in}{4.367015in}}%
\pgfpathlineto{\pgfqpoint{1.351117in}{4.376320in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{4.382574in}}%
\pgfpathlineto{\pgfqpoint{1.375970in}{4.385894in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{4.387015in}}%
\pgfpathlineto{\pgfqpoint{1.400201in}{4.385613in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{4.382082in}}%
\pgfpathlineto{\pgfqpoint{1.423189in}{4.375966in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{4.366916in}}%
\pgfpathlineto{\pgfqpoint{1.449284in}{4.353844in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{4.337410in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{4.317652in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{4.292240in}}%
\pgfpathlineto{\pgfqpoint{1.507687in}{4.260176in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{4.220722in}}%
\pgfpathlineto{\pgfqpoint{1.546208in}{4.167124in}}%
\pgfpathlineto{\pgfqpoint{1.605853in}{4.012006in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{3.987872in}}%
\pgfpathlineto{\pgfqpoint{1.628220in}{3.972780in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{3.962431in}}%
\pgfpathlineto{\pgfqpoint{1.645617in}{3.956634in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{3.953925in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{3.953682in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{3.955863in}}%
\pgfpathlineto{\pgfqpoint{1.675439in}{3.960392in}}%
\pgfpathlineto{\pgfqpoint{1.684138in}{3.968412in}}%
\pgfpathlineto{\pgfqpoint{1.693457in}{3.980161in}}%
\pgfpathlineto{\pgfqpoint{1.704641in}{3.998086in}}%
\pgfpathlineto{\pgfqpoint{1.717067in}{4.022469in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.056812in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{4.105807in}}%
\pgfpathlineto{\pgfqpoint{1.775470in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{1.832009in}{4.343536in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{4.404998in}}%
\pgfpathlineto{\pgfqpoint{1.874879in}{4.449355in}}%
\pgfpathlineto{\pgfqpoint{1.892897in}{4.485397in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{4.511753in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{4.531829in}}%
\pgfpathlineto{\pgfqpoint{1.935767in}{4.546561in}}%
\pgfpathlineto{\pgfqpoint{1.948193in}{4.557412in}}%
\pgfpathlineto{\pgfqpoint{1.959998in}{4.564782in}}%
\pgfpathlineto{\pgfqpoint{1.971803in}{4.569412in}}%
\pgfpathlineto{\pgfqpoint{1.982986in}{4.571226in}}%
\pgfpathlineto{\pgfqpoint{1.993549in}{4.570826in}}%
\pgfpathlineto{\pgfqpoint{2.005353in}{4.567961in}}%
\pgfpathlineto{\pgfqpoint{2.017158in}{4.562577in}}%
\pgfpathlineto{\pgfqpoint{2.028963in}{4.554725in}}%
\pgfpathlineto{\pgfqpoint{2.041389in}{4.543874in}}%
\pgfpathlineto{\pgfqpoint{2.056301in}{4.527527in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{4.505881in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{4.478330in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{4.445502in}}%
\pgfpathlineto{\pgfqpoint{2.127751in}{4.404561in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{4.354514in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{4.296046in}}%
\pgfpathlineto{\pgfqpoint{2.199201in}{4.221983in}}%
\pgfpathlineto{\pgfqpoint{2.248284in}{4.077293in}}%
\pgfpathlineto{\pgfqpoint{2.271273in}{4.014072in}}%
\pgfpathlineto{\pgfqpoint{2.286805in}{3.977377in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{3.953222in}}%
\pgfpathlineto{\pgfqpoint{2.310415in}{3.936119in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{3.924996in}}%
\pgfpathlineto{\pgfqpoint{2.329054in}{3.918388in}}%
\pgfpathlineto{\pgfqpoint{2.337131in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{2.345208in}{3.913809in}}%
\pgfpathlineto{\pgfqpoint{2.353285in}{3.915029in}}%
\pgfpathlineto{\pgfqpoint{2.361362in}{3.918514in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{3.924971in}}%
\pgfpathlineto{\pgfqpoint{2.380623in}{3.934694in}}%
\pgfpathlineto{\pgfqpoint{2.392428in}{3.949369in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{3.971122in}}%
\pgfpathlineto{\pgfqpoint{2.424114in}{4.001992in}}%
\pgfpathlineto{\pgfqpoint{2.449588in}{4.052439in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{4.155222in}}%
\pgfpathlineto{\pgfqpoint{2.521038in}{4.189566in}}%
\pgfpathlineto{\pgfqpoint{2.538435in}{4.215412in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{4.234562in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{4.247972in}}%
\pgfpathlineto{\pgfqpoint{2.580062in}{4.257180in}}%
\pgfpathlineto{\pgfqpoint{2.592488in}{4.263467in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{4.266468in}}%
\pgfpathlineto{\pgfqpoint{2.614234in}{4.267123in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{4.265599in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{4.261683in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{4.255347in}}%
\pgfpathlineto{\pgfqpoint{2.659589in}{4.245685in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{4.231885in}}%
\pgfpathlineto{\pgfqpoint{2.687548in}{4.214150in}}%
\pgfpathlineto{\pgfqpoint{2.703702in}{4.190399in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{4.159621in}}%
\pgfpathlineto{\pgfqpoint{2.742223in}{4.119792in}}%
\pgfpathlineto{\pgfqpoint{2.767076in}{4.066219in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{3.986593in}}%
\pgfpathlineto{\pgfqpoint{2.856544in}{3.857618in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{3.817357in}}%
\pgfpathlineto{\pgfqpoint{2.891958in}{3.790631in}}%
\pgfpathlineto{\pgfqpoint{2.905627in}{3.771390in}}%
\pgfpathlineto{\pgfqpoint{2.918053in}{3.757776in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{3.748660in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{3.742776in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{3.739309in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{3.738172in}}%
\pgfpathlineto{\pgfqpoint{2.972728in}{3.739298in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{3.742850in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{3.749082in}}%
\pgfpathlineto{\pgfqpoint{3.016220in}{3.759665in}}%
\pgfpathlineto{\pgfqpoint{3.042314in}{3.779018in}}%
\pgfpathlineto{\pgfqpoint{3.090776in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{3.826668in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{3.833094in}}%
\pgfpathlineto{\pgfqpoint{3.139238in}{3.836461in}}%
\pgfpathlineto{\pgfqpoint{3.152907in}{3.837499in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{3.836068in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{3.832414in}}%
\pgfpathlineto{\pgfqpoint{3.190807in}{3.826440in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{3.818002in}}%
\pgfpathlineto{\pgfqpoint{3.216902in}{3.805874in}}%
\pgfpathlineto{\pgfqpoint{3.231813in}{3.789224in}}%
\pgfpathlineto{\pgfqpoint{3.247967in}{3.767545in}}%
\pgfpathlineto{\pgfqpoint{3.270334in}{3.733250in}}%
\pgfpathlineto{\pgfqpoint{3.291459in}{3.702082in}}%
\pgfpathlineto{\pgfqpoint{3.302642in}{3.689388in}}%
\pgfpathlineto{\pgfqpoint{3.312583in}{3.681476in}}%
\pgfpathlineto{\pgfqpoint{3.320660in}{3.677655in}}%
\pgfpathlineto{\pgfqpoint{3.328737in}{3.676166in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{3.676965in}}%
\pgfpathlineto{\pgfqpoint{3.344891in}{3.679967in}}%
\pgfpathlineto{\pgfqpoint{3.353589in}{3.685578in}}%
\pgfpathlineto{\pgfqpoint{3.363530in}{3.694709in}}%
\pgfpathlineto{\pgfqpoint{3.375335in}{3.709064in}}%
\pgfpathlineto{\pgfqpoint{3.388382in}{3.728781in}}%
\pgfpathlineto{\pgfqpoint{3.403915in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{3.422554in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{3.446164in}{3.848665in}}%
\pgfpathlineto{\pgfqpoint{3.494005in}{3.965057in}}%
\pgfpathlineto{\pgfqpoint{3.530662in}{4.051919in}}%
\pgfpathlineto{\pgfqpoint{3.559242in}{4.114347in}}%
\pgfpathlineto{\pgfqpoint{3.584094in}{4.163573in}}%
\pgfpathlineto{\pgfqpoint{3.607704in}{4.205400in}}%
\pgfpathlineto{\pgfqpoint{3.628828in}{4.238366in}}%
\pgfpathlineto{\pgfqpoint{3.649331in}{4.266092in}}%
\pgfpathlineto{\pgfqpoint{3.667970in}{4.287450in}}%
\pgfpathlineto{\pgfqpoint{3.684746in}{4.303402in}}%
\pgfpathlineto{\pgfqpoint{3.700278in}{4.315322in}}%
\pgfpathlineto{\pgfqpoint{3.714568in}{4.323829in}}%
\pgfpathlineto{\pgfqpoint{3.729480in}{4.330094in}}%
\pgfpathlineto{\pgfqpoint{3.743149in}{4.333309in}}%
\pgfpathlineto{\pgfqpoint{3.756196in}{4.334030in}}%
\pgfpathlineto{\pgfqpoint{3.769243in}{4.332335in}}%
\pgfpathlineto{\pgfqpoint{3.781048in}{4.328623in}}%
\pgfpathlineto{\pgfqpoint{3.794096in}{4.322148in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{4.312560in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{4.300152in}}%
\pgfpathlineto{\pgfqpoint{3.836345in}{4.283575in}}%
\pgfpathlineto{\pgfqpoint{3.853120in}{4.261422in}}%
\pgfpathlineto{\pgfqpoint{3.872380in}{4.232178in}}%
\pgfpathlineto{\pgfqpoint{3.899718in}{4.186167in}}%
\pgfpathlineto{\pgfqpoint{3.935132in}{4.127316in}}%
\pgfpathlineto{\pgfqpoint{3.950665in}{4.105794in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{4.091480in}}%
\pgfpathlineto{\pgfqpoint{3.974275in}{4.083041in}}%
\pgfpathlineto{\pgfqpoint{3.983594in}{4.078207in}}%
\pgfpathlineto{\pgfqpoint{3.992293in}{4.076042in}}%
\pgfpathlineto{\pgfqpoint{4.000991in}{4.076265in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{4.078822in}}%
\pgfpathlineto{\pgfqpoint{4.018388in}{4.083826in}}%
\pgfpathlineto{\pgfqpoint{4.028328in}{4.092286in}}%
\pgfpathlineto{\pgfqpoint{4.038891in}{4.104506in}}%
\pgfpathlineto{\pgfqpoint{4.050695in}{4.121685in}}%
\pgfpathlineto{\pgfqpoint{4.064364in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{4.080518in}{4.179038in}}%
\pgfpathlineto{\pgfqpoint{4.100400in}{4.225510in}}%
\pgfpathlineto{\pgfqpoint{4.128980in}{4.298774in}}%
\pgfpathlineto{\pgfqpoint{4.186140in}{4.446679in}}%
\pgfpathlineto{\pgfqpoint{4.209750in}{4.500750in}}%
\pgfpathlineto{\pgfqpoint{4.229632in}{4.540768in}}%
\pgfpathlineto{\pgfqpoint{4.247650in}{4.572072in}}%
\pgfpathlineto{\pgfqpoint{4.264425in}{4.596737in}}%
\pgfpathlineto{\pgfqpoint{4.279958in}{4.615679in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{4.630368in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{4.641218in}}%
\pgfpathlineto{\pgfqpoint{4.321585in}{4.648096in}}%
\pgfpathlineto{\pgfqpoint{4.334011in}{4.652783in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{4.655437in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{4.655673in}}%
\pgfpathlineto{\pgfqpoint{4.375018in}{4.653524in}}%
\pgfpathlineto{\pgfqpoint{4.389308in}{4.648936in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{4.642428in}}%
\pgfpathlineto{\pgfqpoint{4.418509in}{4.632649in}}%
\pgfpathlineto{\pgfqpoint{4.434663in}{4.619791in}}%
\pgfpathlineto{\pgfqpoint{4.450817in}{4.604162in}}%
\pgfpathlineto{\pgfqpoint{4.468214in}{4.584381in}}%
\pgfpathlineto{\pgfqpoint{4.487474in}{4.559242in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{4.527159in}}%
\pgfpathlineto{\pgfqpoint{4.534072in}{4.486383in}}%
\pgfpathlineto{\pgfqpoint{4.563274in}{4.434212in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{4.319811in}}%
\pgfpathlineto{\pgfqpoint{4.644043in}{4.293698in}}%
\pgfpathlineto{\pgfqpoint{4.658334in}{4.275902in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{4.263169in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{4.255240in}}%
\pgfpathlineto{\pgfqpoint{4.693127in}{4.250384in}}%
\pgfpathlineto{\pgfqpoint{4.702446in}{4.248376in}}%
\pgfpathlineto{\pgfqpoint{4.712387in}{4.248431in}}%
\pgfpathlineto{\pgfqpoint{4.722328in}{4.250864in}}%
\pgfpathlineto{\pgfqpoint{4.732890in}{4.255804in}}%
\pgfpathlineto{\pgfqpoint{4.744695in}{4.264047in}}%
\pgfpathlineto{\pgfqpoint{4.757743in}{4.276143in}}%
\pgfpathlineto{\pgfqpoint{4.772033in}{4.292581in}}%
\pgfpathlineto{\pgfqpoint{4.788808in}{4.315193in}}%
\pgfpathlineto{\pgfqpoint{4.811796in}{4.350041in}}%
\pgfpathlineto{\pgfqpoint{4.868335in}{4.437351in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{4.461356in}}%
\pgfpathlineto{\pgfqpoint{4.902507in}{4.478083in}}%
\pgfpathlineto{\pgfqpoint{4.917418in}{4.490880in}}%
\pgfpathlineto{\pgfqpoint{4.931087in}{4.499499in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{4.504427in}}%
\pgfpathlineto{\pgfqpoint{4.954697in}{4.507023in}}%
\pgfpathlineto{\pgfqpoint{4.965880in}{4.507251in}}%
\pgfpathlineto{\pgfqpoint{4.977685in}{4.505194in}}%
\pgfpathlineto{\pgfqpoint{4.988869in}{4.500980in}}%
\pgfpathlineto{\pgfqpoint{5.000674in}{4.494368in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{4.483474in}}%
\pgfpathlineto{\pgfqpoint{5.029875in}{4.468997in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{4.450059in}}%
\pgfpathlineto{\pgfqpoint{5.064668in}{4.424383in}}%
\pgfpathlineto{\pgfqpoint{5.086414in}{4.390132in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{4.346536in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{4.282588in}}%
\pgfpathlineto{\pgfqpoint{5.277776in}{4.023182in}}%
\pgfpathlineto{\pgfqpoint{5.303250in}{3.979028in}}%
\pgfpathlineto{\pgfqpoint{5.323753in}{3.947691in}}%
\pgfpathlineto{\pgfqpoint{5.341150in}{3.925214in}}%
\pgfpathlineto{\pgfqpoint{5.355440in}{3.910139in}}%
\pgfpathlineto{\pgfqpoint{5.369109in}{3.898800in}}%
\pgfpathlineto{\pgfqpoint{5.382156in}{3.890824in}}%
\pgfpathlineto{\pgfqpoint{5.394582in}{3.885875in}}%
\pgfpathlineto{\pgfqpoint{5.406387in}{3.883407in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{3.882980in}}%
\pgfpathlineto{\pgfqpoint{5.433103in}{3.884848in}}%
\pgfpathlineto{\pgfqpoint{5.449257in}{3.889545in}}%
\pgfpathlineto{\pgfqpoint{5.469139in}{3.898075in}}%
\pgfpathlineto{\pgfqpoint{5.539968in}{3.931710in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{3.935595in}}%
\pgfpathlineto{\pgfqpoint{5.571655in}{3.936553in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{3.935140in}}%
\pgfpathlineto{\pgfqpoint{5.598992in}{3.931297in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.930317in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.930317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{3.521708in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{3.960118in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{3.944450in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{3.932989in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{3.924684in}}%
\pgfpathlineto{\pgfqpoint{0.690668in}{3.918878in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{3.915259in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{3.913805in}}%
\pgfpathlineto{\pgfqpoint{0.738509in}{3.914471in}}%
\pgfpathlineto{\pgfqpoint{0.759633in}{3.917657in}}%
\pgfpathlineto{\pgfqpoint{0.793184in}{3.925381in}}%
\pgfpathlineto{\pgfqpoint{0.824870in}{3.931869in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{3.933658in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{3.932963in}}%
\pgfpathlineto{\pgfqpoint{0.877060in}{3.930095in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{3.925070in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{3.917668in}}%
\pgfpathlineto{\pgfqpoint{0.922416in}{3.907376in}}%
\pgfpathlineto{\pgfqpoint{0.939191in}{3.893417in}}%
\pgfpathlineto{\pgfqpoint{0.959073in}{3.873743in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{3.824970in}}%
\pgfpathlineto{\pgfqpoint{1.021825in}{3.813624in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{3.806402in}}%
\pgfpathlineto{\pgfqpoint{1.046677in}{3.802347in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{3.800836in}}%
\pgfpathlineto{\pgfqpoint{1.068423in}{3.801562in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{3.804638in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{3.810067in}}%
\pgfpathlineto{\pgfqpoint{1.102595in}{3.818287in}}%
\pgfpathlineto{\pgfqpoint{1.115642in}{3.830202in}}%
\pgfpathlineto{\pgfqpoint{1.129932in}{3.846399in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{3.868230in}}%
\pgfpathlineto{\pgfqpoint{1.164725in}{3.897328in}}%
\pgfpathlineto{\pgfqpoint{1.187092in}{3.936549in}}%
\pgfpathlineto{\pgfqpoint{1.216915in}{3.993712in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{4.169485in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{4.212667in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{4.272183in}}%
\pgfpathlineto{\pgfqpoint{1.392124in}{4.291385in}}%
\pgfpathlineto{\pgfqpoint{1.408278in}{4.306044in}}%
\pgfpathlineto{\pgfqpoint{1.423189in}{4.316659in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{4.323790in}}%
\pgfpathlineto{\pgfqpoint{1.449905in}{4.328173in}}%
\pgfpathlineto{\pgfqpoint{1.462331in}{4.330070in}}%
\pgfpathlineto{\pgfqpoint{1.474757in}{4.329681in}}%
\pgfpathlineto{\pgfqpoint{1.486562in}{4.327133in}}%
\pgfpathlineto{\pgfqpoint{1.498988in}{4.322109in}}%
\pgfpathlineto{\pgfqpoint{1.511414in}{4.314634in}}%
\pgfpathlineto{\pgfqpoint{1.524462in}{4.304125in}}%
\pgfpathlineto{\pgfqpoint{1.538131in}{4.290202in}}%
\pgfpathlineto{\pgfqpoint{1.553042in}{4.271704in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{4.248040in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{4.215653in}}%
\pgfpathlineto{\pgfqpoint{1.617658in}{4.161413in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{4.108566in}}%
\pgfpathlineto{\pgfqpoint{1.663635in}{4.082542in}}%
\pgfpathlineto{\pgfqpoint{1.677925in}{4.064321in}}%
\pgfpathlineto{\pgfqpoint{1.690351in}{4.051995in}}%
\pgfpathlineto{\pgfqpoint{1.701534in}{4.043975in}}%
\pgfpathlineto{\pgfqpoint{1.711475in}{4.039407in}}%
\pgfpathlineto{\pgfqpoint{1.721416in}{4.037310in}}%
\pgfpathlineto{\pgfqpoint{1.730736in}{4.037591in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{4.040025in}}%
\pgfpathlineto{\pgfqpoint{1.749996in}{4.044935in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{4.052666in}}%
\pgfpathlineto{\pgfqpoint{1.772363in}{4.064197in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{4.102199in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{4.132016in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{4.173998in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{4.243112in}}%
\pgfpathlineto{\pgfqpoint{1.920856in}{4.344278in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{4.389580in}}%
\pgfpathlineto{\pgfqpoint{1.964968in}{4.422337in}}%
\pgfpathlineto{\pgfqpoint{1.982986in}{4.447897in}}%
\pgfpathlineto{\pgfqpoint{1.999140in}{4.467122in}}%
\pgfpathlineto{\pgfqpoint{2.014052in}{4.481579in}}%
\pgfpathlineto{\pgfqpoint{2.028342in}{4.492352in}}%
\pgfpathlineto{\pgfqpoint{2.041389in}{4.499490in}}%
\pgfpathlineto{\pgfqpoint{2.053815in}{4.503852in}}%
\pgfpathlineto{\pgfqpoint{2.066241in}{4.505823in}}%
\pgfpathlineto{\pgfqpoint{2.078046in}{4.505487in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{4.503012in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{4.498129in}}%
\pgfpathlineto{\pgfqpoint{2.115325in}{4.490525in}}%
\pgfpathlineto{\pgfqpoint{2.128993in}{4.479899in}}%
\pgfpathlineto{\pgfqpoint{2.143284in}{4.465955in}}%
\pgfpathlineto{\pgfqpoint{2.158816in}{4.447606in}}%
\pgfpathlineto{\pgfqpoint{2.175591in}{4.424186in}}%
\pgfpathlineto{\pgfqpoint{2.193609in}{4.395052in}}%
\pgfpathlineto{\pgfqpoint{2.213491in}{4.358423in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{4.313547in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{4.253062in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{4.110237in}}%
\pgfpathlineto{\pgfqpoint{2.342102in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{4.050307in}}%
\pgfpathlineto{\pgfqpoint{2.371303in}{4.032172in}}%
\pgfpathlineto{\pgfqpoint{2.383729in}{4.019234in}}%
\pgfpathlineto{\pgfqpoint{2.395534in}{4.010159in}}%
\pgfpathlineto{\pgfqpoint{2.406096in}{4.004696in}}%
\pgfpathlineto{\pgfqpoint{2.416659in}{4.001690in}}%
\pgfpathlineto{\pgfqpoint{2.427221in}{4.001053in}}%
\pgfpathlineto{\pgfqpoint{2.437783in}{4.002664in}}%
\pgfpathlineto{\pgfqpoint{2.448966in}{4.006655in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{4.013596in}}%
\pgfpathlineto{\pgfqpoint{2.475061in}{4.023918in}}%
\pgfpathlineto{\pgfqpoint{2.490594in}{4.038499in}}%
\pgfpathlineto{\pgfqpoint{2.509855in}{4.059784in}}%
\pgfpathlineto{\pgfqpoint{2.537813in}{4.094392in}}%
\pgfpathlineto{\pgfqpoint{2.584411in}{4.152036in}}%
\pgfpathlineto{\pgfqpoint{2.605536in}{4.174469in}}%
\pgfpathlineto{\pgfqpoint{2.623554in}{4.190432in}}%
\pgfpathlineto{\pgfqpoint{2.639086in}{4.201366in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{4.208838in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{4.213490in}}%
\pgfpathlineto{\pgfqpoint{2.680093in}{4.215545in}}%
\pgfpathlineto{\pgfqpoint{2.692519in}{4.215280in}}%
\pgfpathlineto{\pgfqpoint{2.704945in}{4.212822in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{4.207875in}}%
\pgfpathlineto{\pgfqpoint{2.731040in}{4.200531in}}%
\pgfpathlineto{\pgfqpoint{2.745330in}{4.189797in}}%
\pgfpathlineto{\pgfqpoint{2.760241in}{4.175708in}}%
\pgfpathlineto{\pgfqpoint{2.776395in}{4.157313in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{4.133275in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{4.102953in}}%
\pgfpathlineto{\pgfqpoint{2.837905in}{4.062728in}}%
\pgfpathlineto{\pgfqpoint{2.870834in}{4.001728in}}%
\pgfpathlineto{\pgfqpoint{2.916811in}{3.916934in}}%
\pgfpathlineto{\pgfqpoint{2.938556in}{3.881609in}}%
\pgfpathlineto{\pgfqpoint{2.957195in}{3.855503in}}%
\pgfpathlineto{\pgfqpoint{2.973349in}{3.836507in}}%
\pgfpathlineto{\pgfqpoint{2.988882in}{3.821612in}}%
\pgfpathlineto{\pgfqpoint{3.003793in}{3.810430in}}%
\pgfpathlineto{\pgfqpoint{3.018084in}{3.802486in}}%
\pgfpathlineto{\pgfqpoint{3.032374in}{3.797090in}}%
\pgfpathlineto{\pgfqpoint{3.046664in}{3.794016in}}%
\pgfpathlineto{\pgfqpoint{3.062196in}{3.792991in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{3.794150in}}%
\pgfpathlineto{\pgfqpoint{3.098853in}{3.797827in}}%
\pgfpathlineto{\pgfqpoint{3.128676in}{3.805936in}}%
\pgfpathlineto{\pgfqpoint{3.167197in}{3.816025in}}%
\pgfpathlineto{\pgfqpoint{3.187700in}{3.819073in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{3.819510in}}%
\pgfpathlineto{\pgfqpoint{3.221251in}{3.817696in}}%
\pgfpathlineto{\pgfqpoint{3.236162in}{3.813832in}}%
\pgfpathlineto{\pgfqpoint{3.251074in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{3.798783in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{3.786526in}}%
\pgfpathlineto{\pgfqpoint{3.308234in}{3.765181in}}%
\pgfpathlineto{\pgfqpoint{3.334950in}{3.743108in}}%
\pgfpathlineto{\pgfqpoint{3.350483in}{3.733075in}}%
\pgfpathlineto{\pgfqpoint{3.364151in}{3.726854in}}%
\pgfpathlineto{\pgfqpoint{3.376578in}{3.723686in}}%
\pgfpathlineto{\pgfqpoint{3.388382in}{3.723052in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{3.411371in}{3.728730in}}%
\pgfpathlineto{\pgfqpoint{3.423176in}{3.735178in}}%
\pgfpathlineto{\pgfqpoint{3.436223in}{3.744978in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{3.758079in}}%
\pgfpathlineto{\pgfqpoint{3.465424in}{3.776195in}}%
\pgfpathlineto{\pgfqpoint{3.482821in}{3.800082in}}%
\pgfpathlineto{\pgfqpoint{3.502703in}{3.831266in}}%
\pgfpathlineto{\pgfqpoint{3.527555in}{3.874657in}}%
\pgfpathlineto{\pgfqpoint{3.562970in}{3.941537in}}%
\pgfpathlineto{\pgfqpoint{3.635663in}{4.079660in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{4.131045in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{4.170658in}}%
\pgfpathlineto{\pgfqpoint{3.713326in}{4.201523in}}%
\pgfpathlineto{\pgfqpoint{3.733829in}{4.226178in}}%
\pgfpathlineto{\pgfqpoint{3.752468in}{4.245267in}}%
\pgfpathlineto{\pgfqpoint{3.769865in}{4.259974in}}%
\pgfpathlineto{\pgfqpoint{3.786019in}{4.270738in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{4.278049in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{4.282569in}}%
\pgfpathlineto{\pgfqpoint{3.828889in}{4.284530in}}%
\pgfpathlineto{\pgfqpoint{3.841936in}{4.284203in}}%
\pgfpathlineto{\pgfqpoint{3.854984in}{4.281709in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{4.276799in}}%
\pgfpathlineto{\pgfqpoint{3.882943in}{4.269235in}}%
\pgfpathlineto{\pgfqpoint{3.898475in}{4.258371in}}%
\pgfpathlineto{\pgfqpoint{3.915872in}{4.243312in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{4.221838in}}%
\pgfpathlineto{\pgfqpoint{4.002234in}{4.153055in}}%
\pgfpathlineto{\pgfqpoint{4.017766in}{4.141266in}}%
\pgfpathlineto{\pgfqpoint{4.030814in}{4.134021in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{4.129869in}}%
\pgfpathlineto{\pgfqpoint{4.053802in}{4.128215in}}%
\pgfpathlineto{\pgfqpoint{4.064986in}{4.128884in}}%
\pgfpathlineto{\pgfqpoint{4.076169in}{4.131918in}}%
\pgfpathlineto{\pgfqpoint{4.087353in}{4.137314in}}%
\pgfpathlineto{\pgfqpoint{4.099157in}{4.145512in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{4.157440in}}%
\pgfpathlineto{\pgfqpoint{4.126495in}{4.173722in}}%
\pgfpathlineto{\pgfqpoint{4.142649in}{4.195765in}}%
\pgfpathlineto{\pgfqpoint{4.161288in}{4.225275in}}%
\pgfpathlineto{\pgfqpoint{4.183655in}{4.265122in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{4.328917in}}%
\pgfpathlineto{\pgfqpoint{4.269395in}{4.431041in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{4.475328in}}%
\pgfpathlineto{\pgfqpoint{4.316615in}{4.508903in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{4.535573in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{4.556116in}}%
\pgfpathlineto{\pgfqpoint{4.371290in}{4.572002in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{4.584291in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{4.593318in}}%
\pgfpathlineto{\pgfqpoint{4.417888in}{4.599425in}}%
\pgfpathlineto{\pgfqpoint{4.432178in}{4.602948in}}%
\pgfpathlineto{\pgfqpoint{4.446468in}{4.604215in}}%
\pgfpathlineto{\pgfqpoint{4.460758in}{4.603242in}}%
\pgfpathlineto{\pgfqpoint{4.475048in}{4.600056in}}%
\pgfpathlineto{\pgfqpoint{4.489959in}{4.594425in}}%
\pgfpathlineto{\pgfqpoint{4.505492in}{4.586127in}}%
\pgfpathlineto{\pgfqpoint{4.521646in}{4.574964in}}%
\pgfpathlineto{\pgfqpoint{4.539043in}{4.560199in}}%
\pgfpathlineto{\pgfqpoint{4.557682in}{4.541433in}}%
\pgfpathlineto{\pgfqpoint{4.578185in}{4.517610in}}%
\pgfpathlineto{\pgfqpoint{4.602416in}{4.485860in}}%
\pgfpathlineto{\pgfqpoint{4.635966in}{4.437762in}}%
\pgfpathlineto{\pgfqpoint{4.678837in}{4.376825in}}%
\pgfpathlineto{\pgfqpoint{4.699961in}{4.350708in}}%
\pgfpathlineto{\pgfqpoint{4.717358in}{4.332630in}}%
\pgfpathlineto{\pgfqpoint{4.732269in}{4.320161in}}%
\pgfpathlineto{\pgfqpoint{4.745938in}{4.311465in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{4.305742in}}%
\pgfpathlineto{\pgfqpoint{4.771411in}{4.302683in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{4.301942in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{4.303459in}}%
\pgfpathlineto{\pgfqpoint{4.809311in}{4.307353in}}%
\pgfpathlineto{\pgfqpoint{4.822980in}{4.313761in}}%
\pgfpathlineto{\pgfqpoint{4.838513in}{4.323597in}}%
\pgfpathlineto{\pgfqpoint{4.856530in}{4.337807in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{4.359017in}}%
\pgfpathlineto{\pgfqpoint{4.952833in}{4.428976in}}%
\pgfpathlineto{\pgfqpoint{4.972093in}{4.443090in}}%
\pgfpathlineto{\pgfqpoint{4.988869in}{4.452693in}}%
\pgfpathlineto{\pgfqpoint{5.004401in}{4.459011in}}%
\pgfpathlineto{\pgfqpoint{5.018691in}{4.462452in}}%
\pgfpathlineto{\pgfqpoint{5.032360in}{4.463523in}}%
\pgfpathlineto{\pgfqpoint{5.046029in}{4.462376in}}%
\pgfpathlineto{\pgfqpoint{5.059698in}{4.458998in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{4.444455in}}%
\pgfpathlineto{\pgfqpoint{5.104432in}{4.432840in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{4.417491in}}%
\pgfpathlineto{\pgfqpoint{5.139846in}{4.397302in}}%
\pgfpathlineto{\pgfqpoint{5.160349in}{4.371721in}}%
\pgfpathlineto{\pgfqpoint{5.183959in}{4.338591in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{4.294412in}}%
\pgfpathlineto{\pgfqpoint{5.248575in}{4.234314in}}%
\pgfpathlineto{\pgfqpoint{5.363517in}{4.039123in}}%
\pgfpathlineto{\pgfqpoint{5.385884in}{4.007759in}}%
\pgfpathlineto{\pgfqpoint{5.405144in}{3.984457in}}%
\pgfpathlineto{\pgfqpoint{5.422541in}{3.966740in}}%
\pgfpathlineto{\pgfqpoint{5.439316in}{3.952798in}}%
\pgfpathlineto{\pgfqpoint{5.455470in}{3.942284in}}%
\pgfpathlineto{\pgfqpoint{5.471003in}{3.934760in}}%
\pgfpathlineto{\pgfqpoint{5.487157in}{3.929420in}}%
\pgfpathlineto{\pgfqpoint{5.503932in}{3.926226in}}%
\pgfpathlineto{\pgfqpoint{5.522571in}{3.924952in}}%
\pgfpathlineto{\pgfqpoint{5.546181in}{3.925685in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.929110in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{3.929110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.521708in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.521708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{4.782059in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.782059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=4.857680in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{4.018168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628123in}{4.018168in}}{\pgfqpoint{1.628123in}{4.045946in}}%
\pgfpathlineto{\pgfqpoint{1.628123in}{4.684837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628123in}{4.712614in}}{\pgfqpoint{1.600346in}{4.712614in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{4.712614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{4.712614in}}{\pgfqpoint{0.451944in}{4.684837in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{4.045946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{4.018168in}}{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{4.018168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.601503in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.601503in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.601503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.552892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.393170in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.393170in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.393170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.344559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\varepsilon(t)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{4.170947in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{4.170947in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{4.170947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=4.122336in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau\big[\zeta_\tau[\varepsilon(t)]\big]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{2.043416in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{2.729523in}}%
\pgfpathlineto{\pgfqpoint{0.668301in}{2.841061in}}%
\pgfpathlineto{\pgfqpoint{0.679485in}{2.893546in}}%
\pgfpathlineto{\pgfqpoint{0.688183in}{2.924534in}}%
\pgfpathlineto{\pgfqpoint{0.695017in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{2.955021in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{2.955692in}}%
\pgfpathlineto{\pgfqpoint{0.713035in}{2.954312in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{2.950140in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{2.942037in}}%
\pgfpathlineto{\pgfqpoint{0.728568in}{2.927203in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{0.745343in}{2.864614in}}%
\pgfpathlineto{\pgfqpoint{0.757148in}{2.805389in}}%
\pgfpathlineto{\pgfqpoint{0.775166in}{2.701701in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{2.563897in}}%
\pgfpathlineto{\pgfqpoint{0.811202in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{2.452830in}}%
\pgfpathlineto{\pgfqpoint{0.835433in}{2.440493in}}%
\pgfpathlineto{\pgfqpoint{0.841024in}{2.434743in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{0.849723in}{2.433718in}}%
\pgfpathlineto{\pgfqpoint{0.854072in}{2.436824in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{2.443341in}}%
\pgfpathlineto{\pgfqpoint{0.864634in}{2.454426in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{2.473190in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{2.502486in}}%
\pgfpathlineto{\pgfqpoint{0.888865in}{2.545030in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{2.610220in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{2.720876in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{2.890345in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{2.951474in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{2.989236in}}%
\pgfpathlineto{\pgfqpoint{0.973363in}{3.011279in}}%
\pgfpathlineto{\pgfqpoint{0.979576in}{3.023430in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{3.028707in}}%
\pgfpathlineto{\pgfqpoint{0.988274in}{3.029990in}}%
\pgfpathlineto{\pgfqpoint{0.992002in}{3.028929in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{3.025468in}}%
\pgfpathlineto{\pgfqpoint{1.000079in}{3.018330in}}%
\pgfpathlineto{\pgfqpoint{1.005671in}{3.004321in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{2.982572in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{2.948161in}}%
\pgfpathlineto{\pgfqpoint{1.028659in}{2.893837in}}%
\pgfpathlineto{\pgfqpoint{1.040464in}{2.810491in}}%
\pgfpathlineto{\pgfqpoint{1.060346in}{2.650572in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{2.501686in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{2.431711in}}%
\pgfpathlineto{\pgfqpoint{1.099488in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{1.106322in}{2.368335in}}%
\pgfpathlineto{\pgfqpoint{1.111914in}{2.357129in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{2.353022in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{2.352622in}}%
\pgfpathlineto{\pgfqpoint{1.122476in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{2.359009in}}%
\pgfpathlineto{\pgfqpoint{1.130553in}{2.368139in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{2.385471in}}%
\pgfpathlineto{\pgfqpoint{1.142980in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{2.462305in}}%
\pgfpathlineto{\pgfqpoint{1.162861in}{2.537675in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{2.681467in}}%
\pgfpathlineto{\pgfqpoint{1.202004in}{2.834244in}}%
\pgfpathlineto{\pgfqpoint{1.213809in}{2.905836in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{2.949326in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{2.974602in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{2.988734in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{2.995409in}}%
\pgfpathlineto{\pgfqpoint{1.246116in}{2.997910in}}%
\pgfpathlineto{\pgfqpoint{1.249844in}{2.997629in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{2.995125in}}%
\pgfpathlineto{\pgfqpoint{1.257921in}{2.989462in}}%
\pgfpathlineto{\pgfqpoint{1.263513in}{2.978121in}}%
\pgfpathlineto{\pgfqpoint{1.270347in}{2.958491in}}%
\pgfpathlineto{\pgfqpoint{1.278424in}{2.927957in}}%
\pgfpathlineto{\pgfqpoint{1.288987in}{2.878245in}}%
\pgfpathlineto{\pgfqpoint{1.303277in}{2.798540in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.580813in}}%
\pgfpathlineto{\pgfqpoint{1.352360in}{2.532295in}}%
\pgfpathlineto{\pgfqpoint{1.361058in}{2.503586in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{2.486020in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{2.476592in}}%
\pgfpathlineto{\pgfqpoint{1.379697in}{2.472568in}}%
\pgfpathlineto{\pgfqpoint{1.384047in}{2.471615in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{2.473028in}}%
\pgfpathlineto{\pgfqpoint{1.392745in}{2.476821in}}%
\pgfpathlineto{\pgfqpoint{1.398337in}{2.485123in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{2.498689in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{2.520645in}}%
\pgfpathlineto{\pgfqpoint{1.421325in}{2.555920in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{2.610432in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{2.718440in}}%
\pgfpathlineto{\pgfqpoint{1.472272in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{1.483456in}{2.857621in}}%
\pgfpathlineto{\pgfqpoint{1.492154in}{2.885046in}}%
\pgfpathlineto{\pgfqpoint{1.499610in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{1.505201in}{2.909626in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{2.913153in}}%
\pgfpathlineto{\pgfqpoint{1.514521in}{2.913414in}}%
\pgfpathlineto{\pgfqpoint{1.518870in}{2.910992in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{2.905884in}}%
\pgfpathlineto{\pgfqpoint{1.528811in}{2.895359in}}%
\pgfpathlineto{\pgfqpoint{1.535024in}{2.878576in}}%
\pgfpathlineto{\pgfqpoint{1.542480in}{2.851879in}}%
\pgfpathlineto{\pgfqpoint{1.551799in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{1.564847in}{2.738645in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{1.607096in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{1.614551in}{2.492873in}}%
\pgfpathlineto{\pgfqpoint{1.620764in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{1.625735in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{2.473384in}}%
\pgfpathlineto{\pgfqpoint{1.633191in}{2.474417in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{2.477873in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{2.484947in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{2.498812in}}%
\pgfpathlineto{\pgfqpoint{1.653694in}{2.522663in}}%
\pgfpathlineto{\pgfqpoint{1.661771in}{2.559553in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{2.619139in}}%
\pgfpathlineto{\pgfqpoint{1.690972in}{2.740183in}}%
\pgfpathlineto{\pgfqpoint{1.708369in}{2.847917in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{2.900911in}}%
\pgfpathlineto{\pgfqpoint{1.727629in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{1.734464in}{2.952212in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{2.961481in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{2.965027in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{2.965447in}}%
\pgfpathlineto{\pgfqpoint{1.751860in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.958116in}}%
\pgfpathlineto{\pgfqpoint{1.761180in}{2.948032in}}%
\pgfpathlineto{\pgfqpoint{1.767393in}{2.929675in}}%
\pgfpathlineto{\pgfqpoint{1.774849in}{2.899842in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{1.796594in}{2.775147in}}%
\pgfpathlineto{\pgfqpoint{1.839464in}{2.497155in}}%
\pgfpathlineto{\pgfqpoint{1.848784in}{2.454880in}}%
\pgfpathlineto{\pgfqpoint{1.856861in}{2.427857in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{2.413897in}}%
\pgfpathlineto{\pgfqpoint{1.868045in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{2.405390in}}%
\pgfpathlineto{\pgfqpoint{1.879849in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.884199in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{1.889790in}{2.427247in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{2.449370in}}%
\pgfpathlineto{\pgfqpoint{1.904702in}{2.484131in}}%
\pgfpathlineto{\pgfqpoint{1.914643in}{2.537754in}}%
\pgfpathlineto{\pgfqpoint{1.927690in}{2.621625in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{2.817003in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{2.923087in}}%
\pgfpathlineto{\pgfqpoint{1.982365in}{2.983241in}}%
\pgfpathlineto{\pgfqpoint{1.991063in}{3.019253in}}%
\pgfpathlineto{\pgfqpoint{1.998519in}{3.041274in}}%
\pgfpathlineto{\pgfqpoint{2.004111in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{2.008460in}{3.056278in}}%
\pgfpathlineto{\pgfqpoint{2.012188in}{3.057473in}}%
\pgfpathlineto{\pgfqpoint{2.015916in}{3.056160in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{3.052293in}}%
\pgfpathlineto{\pgfqpoint{2.023993in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{3.029533in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{3.006269in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{2.969448in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{2.063756in}{2.824762in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{2.685461in}}%
\pgfpathlineto{\pgfqpoint{2.107248in}{2.432403in}}%
\pgfpathlineto{\pgfqpoint{2.117810in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{2.313598in}}%
\pgfpathlineto{\pgfqpoint{2.132721in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{2.137692in}{2.276680in}}%
\pgfpathlineto{\pgfqpoint{2.141420in}{2.272362in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{2.271571in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{2.273334in}}%
\pgfpathlineto{\pgfqpoint{2.151361in}{2.278831in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{2.289948in}}%
\pgfpathlineto{\pgfqpoint{2.161301in}{2.311577in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{2.348576in}}%
\pgfpathlineto{\pgfqpoint{2.176213in}{2.405983in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{2.641737in}}%
\pgfpathlineto{\pgfqpoint{2.227781in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{2.238965in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{2.247663in}{3.075641in}}%
\pgfpathlineto{\pgfqpoint{2.255119in}{3.109368in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{2.265060in}{3.133119in}}%
\pgfpathlineto{\pgfqpoint{2.268788in}{3.135661in}}%
\pgfpathlineto{\pgfqpoint{2.271894in}{3.135093in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{3.132056in}}%
\pgfpathlineto{\pgfqpoint{2.278728in}{3.125211in}}%
\pgfpathlineto{\pgfqpoint{2.283699in}{3.110814in}}%
\pgfpathlineto{\pgfqpoint{2.289912in}{3.084737in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{3.042339in}}%
\pgfpathlineto{\pgfqpoint{2.306687in}{2.974691in}}%
\pgfpathlineto{\pgfqpoint{2.318492in}{2.871373in}}%
\pgfpathlineto{\pgfqpoint{2.360120in}{2.490714in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{2.426972in}}%
\pgfpathlineto{\pgfqpoint{2.378138in}{2.388948in}}%
\pgfpathlineto{\pgfqpoint{2.384351in}{2.368894in}}%
\pgfpathlineto{\pgfqpoint{2.389942in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{2.354011in}}%
\pgfpathlineto{\pgfqpoint{2.397398in}{2.353744in}}%
\pgfpathlineto{\pgfqpoint{2.400505in}{2.355526in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{2.360287in}}%
\pgfpathlineto{\pgfqpoint{2.409203in}{2.370960in}}%
\pgfpathlineto{\pgfqpoint{2.414795in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{2.420462in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{2.471528in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{2.553484in}}%
\pgfpathlineto{\pgfqpoint{2.485624in}{2.838664in}}%
\pgfpathlineto{\pgfqpoint{2.496807in}{2.895298in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{2.512961in}{2.950332in}}%
\pgfpathlineto{\pgfqpoint{2.519174in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{2.524145in}{2.967253in}}%
\pgfpathlineto{\pgfqpoint{2.528494in}{2.968878in}}%
\pgfpathlineto{\pgfqpoint{2.532222in}{2.968035in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{2.964458in}}%
\pgfpathlineto{\pgfqpoint{2.541541in}{2.956985in}}%
\pgfpathlineto{\pgfqpoint{2.547133in}{2.944406in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{2.923339in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{2.891036in}}%
\pgfpathlineto{\pgfqpoint{2.571985in}{2.841728in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{2.764832in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{2.497511in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{2.460961in}}%
\pgfpathlineto{\pgfqpoint{2.644057in}{2.440206in}}%
\pgfpathlineto{\pgfqpoint{2.649649in}{2.429139in}}%
\pgfpathlineto{\pgfqpoint{2.653998in}{2.424530in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{2.423463in}}%
\pgfpathlineto{\pgfqpoint{2.660832in}{2.424641in}}%
\pgfpathlineto{\pgfqpoint{2.664560in}{2.428584in}}%
\pgfpathlineto{\pgfqpoint{2.668909in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{2.479847in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{2.522519in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{2.588073in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{2.699444in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{2.920419in}}%
\pgfpathlineto{\pgfqpoint{2.751543in}{2.981334in}}%
\pgfpathlineto{\pgfqpoint{2.759620in}{3.018135in}}%
\pgfpathlineto{\pgfqpoint{2.765833in}{3.037330in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{3.046360in}}%
\pgfpathlineto{\pgfqpoint{2.774531in}{3.049282in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{3.049163in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{2.784472in}{3.040596in}}%
\pgfpathlineto{\pgfqpoint{2.788821in}{3.029142in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{3.007744in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{2.971959in}}%
\pgfpathlineto{\pgfqpoint{2.809324in}{2.916970in}}%
\pgfpathlineto{\pgfqpoint{2.819887in}{2.827893in}}%
\pgfpathlineto{\pgfqpoint{2.834798in}{2.680152in}}%
\pgfpathlineto{\pgfqpoint{2.859650in}{2.434181in}}%
\pgfpathlineto{\pgfqpoint{2.869591in}{2.357607in}}%
\pgfpathlineto{\pgfqpoint{2.877668in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{2.883881in}{2.288395in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{2.277771in}}%
\pgfpathlineto{\pgfqpoint{2.892580in}{2.274679in}}%
\pgfpathlineto{\pgfqpoint{2.895065in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{2.901899in}{2.285364in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{2.299310in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{2.918674in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{2.927373in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{2.939178in}{2.554787in}}%
\pgfpathlineto{\pgfqpoint{2.983912in}{3.020011in}}%
\pgfpathlineto{\pgfqpoint{2.993231in}{3.084369in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{3.141849in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{3.150948in}}%
\pgfpathlineto{\pgfqpoint{3.015598in}{3.153630in}}%
\pgfpathlineto{\pgfqpoint{3.018705in}{3.153108in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{3.150095in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{3.143286in}}%
\pgfpathlineto{\pgfqpoint{3.030510in}{3.128961in}}%
\pgfpathlineto{\pgfqpoint{3.036723in}{3.102986in}}%
\pgfpathlineto{\pgfqpoint{3.044178in}{3.060833in}}%
\pgfpathlineto{\pgfqpoint{3.053498in}{2.993432in}}%
\pgfpathlineto{\pgfqpoint{3.065303in}{2.889465in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{2.701689in}}%
\pgfpathlineto{\pgfqpoint{3.105066in}{2.494188in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{2.398894in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{2.340193in}}%
\pgfpathlineto{\pgfqpoint{3.133647in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{2.285613in}}%
\pgfpathlineto{\pgfqpoint{3.144830in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{3.149179in}{2.271850in}}%
\pgfpathlineto{\pgfqpoint{3.152286in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{3.155392in}{2.273433in}}%
\pgfpathlineto{\pgfqpoint{3.159120in}{2.278562in}}%
\pgfpathlineto{\pgfqpoint{3.163469in}{2.288415in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{2.307056in}}%
\pgfpathlineto{\pgfqpoint{3.175895in}{2.338576in}}%
\pgfpathlineto{\pgfqpoint{3.183972in}{2.387329in}}%
\pgfpathlineto{\pgfqpoint{3.193913in}{2.461985in}}%
\pgfpathlineto{\pgfqpoint{3.206961in}{2.578622in}}%
\pgfpathlineto{\pgfqpoint{3.254180in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{3.264121in}{3.085482in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{3.125877in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{3.284003in}{3.160150in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{3.164607in}}%
\pgfpathlineto{\pgfqpoint{3.291459in}{3.164975in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{3.162936in}}%
\pgfpathlineto{\pgfqpoint{3.298293in}{3.157255in}}%
\pgfpathlineto{\pgfqpoint{3.302642in}{3.146144in}}%
\pgfpathlineto{\pgfqpoint{3.308234in}{3.124854in}}%
\pgfpathlineto{\pgfqpoint{3.315068in}{3.088423in}}%
\pgfpathlineto{\pgfqpoint{3.323145in}{3.031247in}}%
\pgfpathlineto{\pgfqpoint{3.333086in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{3.345512in}{2.809967in}}%
\pgfpathlineto{\pgfqpoint{3.387761in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{2.275067in}}%
\pgfpathlineto{\pgfqpoint{3.403294in}{2.238462in}}%
\pgfpathlineto{\pgfqpoint{3.408886in}{2.219292in}}%
\pgfpathlineto{\pgfqpoint{3.413235in}{2.211493in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{2.209909in}}%
\pgfpathlineto{\pgfqpoint{3.418826in}{2.211058in}}%
\pgfpathlineto{\pgfqpoint{3.421933in}{2.215477in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{3.430631in}{2.245074in}}%
\pgfpathlineto{\pgfqpoint{3.436844in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{3.444300in}{2.339243in}}%
\pgfpathlineto{\pgfqpoint{3.453620in}{2.430583in}}%
\pgfpathlineto{\pgfqpoint{3.467288in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{3.507052in}{3.035278in}}%
\pgfpathlineto{\pgfqpoint{3.515129in}{3.091574in}}%
\pgfpathlineto{\pgfqpoint{3.521963in}{3.124919in}}%
\pgfpathlineto{\pgfqpoint{3.527555in}{3.141874in}}%
\pgfpathlineto{\pgfqpoint{3.531904in}{3.148431in}}%
\pgfpathlineto{\pgfqpoint{3.535011in}{3.149476in}}%
\pgfpathlineto{\pgfqpoint{3.537496in}{3.148147in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{3.143838in}}%
\pgfpathlineto{\pgfqpoint{3.544952in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{3.549922in}{3.113749in}}%
\pgfpathlineto{\pgfqpoint{3.556135in}{3.080156in}}%
\pgfpathlineto{\pgfqpoint{3.564212in}{3.022370in}}%
\pgfpathlineto{\pgfqpoint{3.574153in}{2.933249in}}%
\pgfpathlineto{\pgfqpoint{3.589064in}{2.776386in}}%
\pgfpathlineto{\pgfqpoint{3.613295in}{2.521678in}}%
\pgfpathlineto{\pgfqpoint{3.623858in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{3.631935in}{2.382744in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{2.352538in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.337187in}}%
\pgfpathlineto{\pgfqpoint{3.648710in}{2.331277in}}%
\pgfpathlineto{\pgfqpoint{3.651816in}{2.330296in}}%
\pgfpathlineto{\pgfqpoint{3.654923in}{2.331973in}}%
\pgfpathlineto{\pgfqpoint{3.658651in}{2.337397in}}%
\pgfpathlineto{\pgfqpoint{3.663000in}{2.348255in}}%
\pgfpathlineto{\pgfqpoint{3.668592in}{2.369004in}}%
\pgfpathlineto{\pgfqpoint{3.675426in}{2.403811in}}%
\pgfpathlineto{\pgfqpoint{3.684124in}{2.460502in}}%
\pgfpathlineto{\pgfqpoint{3.695929in}{2.553515in}}%
\pgfpathlineto{\pgfqpoint{3.736314in}{2.884941in}}%
\pgfpathlineto{\pgfqpoint{3.746255in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{3.754332in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{3.761166in}{3.000456in}}%
\pgfpathlineto{\pgfqpoint{3.766758in}{3.011577in}}%
\pgfpathlineto{\pgfqpoint{3.771107in}{3.016267in}}%
\pgfpathlineto{\pgfqpoint{3.774835in}{3.017557in}}%
\pgfpathlineto{\pgfqpoint{3.778563in}{3.016368in}}%
\pgfpathlineto{\pgfqpoint{3.782291in}{3.012738in}}%
\pgfpathlineto{\pgfqpoint{3.787261in}{3.004195in}}%
\pgfpathlineto{\pgfqpoint{3.792853in}{2.989732in}}%
\pgfpathlineto{\pgfqpoint{3.799688in}{2.965484in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{2.928294in}}%
\pgfpathlineto{\pgfqpoint{3.817705in}{2.871430in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{2.786640in}}%
\pgfpathlineto{\pgfqpoint{3.850013in}{2.632997in}}%
\pgfpathlineto{\pgfqpoint{3.871138in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{3.882321in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{3.891020in}{2.365574in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{2.342560in}}%
\pgfpathlineto{\pgfqpoint{3.903446in}{2.330360in}}%
\pgfpathlineto{\pgfqpoint{3.907795in}{2.325287in}}%
\pgfpathlineto{\pgfqpoint{3.911523in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{3.918357in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{3.922706in}{2.339042in}}%
\pgfpathlineto{\pgfqpoint{3.927677in}{2.354705in}}%
\pgfpathlineto{\pgfqpoint{3.933890in}{2.382113in}}%
\pgfpathlineto{\pgfqpoint{3.941345in}{2.426084in}}%
\pgfpathlineto{\pgfqpoint{3.950044in}{2.491761in}}%
\pgfpathlineto{\pgfqpoint{3.961227in}{2.595352in}}%
\pgfpathlineto{\pgfqpoint{3.977381in}{2.769603in}}%
\pgfpathlineto{\pgfqpoint{4.000991in}{3.022750in}}%
\pgfpathlineto{\pgfqpoint{4.011553in}{3.113788in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{4.027086in}{3.201875in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{3.216090in}}%
\pgfpathlineto{\pgfqpoint{4.036405in}{3.222456in}}%
\pgfpathlineto{\pgfqpoint{4.039512in}{3.223415in}}%
\pgfpathlineto{\pgfqpoint{4.041997in}{3.221977in}}%
\pgfpathlineto{\pgfqpoint{4.045104in}{3.217376in}}%
\pgfpathlineto{\pgfqpoint{4.048832in}{3.207746in}}%
\pgfpathlineto{\pgfqpoint{4.053802in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{4.060015in}{3.152402in}}%
\pgfpathlineto{\pgfqpoint{4.066849in}{3.099604in}}%
\pgfpathlineto{\pgfqpoint{4.075548in}{3.013679in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{2.885507in}}%
\pgfpathlineto{\pgfqpoint{4.102264in}{2.657512in}}%
\pgfpathlineto{\pgfqpoint{4.124631in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{4.135193in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{4.143270in}{2.160081in}}%
\pgfpathlineto{\pgfqpoint{4.149483in}{2.124921in}}%
\pgfpathlineto{\pgfqpoint{4.154454in}{2.107794in}}%
\pgfpathlineto{\pgfqpoint{4.158182in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{4.160667in}{2.100740in}}%
\pgfpathlineto{\pgfqpoint{4.163152in}{2.102541in}}%
\pgfpathlineto{\pgfqpoint{4.166259in}{2.108459in}}%
\pgfpathlineto{\pgfqpoint{4.169986in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{4.174957in}{2.145957in}}%
\pgfpathlineto{\pgfqpoint{4.181170in}{2.190754in}}%
\pgfpathlineto{\pgfqpoint{4.188626in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{4.198566in}{2.381278in}}%
\pgfpathlineto{\pgfqpoint{4.213478in}{2.592552in}}%
\pgfpathlineto{\pgfqpoint{4.238951in}{2.954005in}}%
\pgfpathlineto{\pgfqpoint{4.250135in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{4.258833in}{3.157083in}}%
\pgfpathlineto{\pgfqpoint{4.266289in}{3.204555in}}%
\pgfpathlineto{\pgfqpoint{4.272502in}{3.230699in}}%
\pgfpathlineto{\pgfqpoint{4.277472in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{3.246271in}}%
\pgfpathlineto{\pgfqpoint{4.283686in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{4.286792in}{3.243319in}}%
\pgfpathlineto{\pgfqpoint{4.290520in}{3.235915in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{4.300461in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{4.307295in}{3.152688in}}%
\pgfpathlineto{\pgfqpoint{4.315993in}{3.081956in}}%
\pgfpathlineto{\pgfqpoint{4.327177in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{4.345195in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{4.366319in}{2.530449in}}%
\pgfpathlineto{\pgfqpoint{4.378124in}{2.422860in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{4.394899in}{2.317331in}}%
\pgfpathlineto{\pgfqpoint{4.401113in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{4.406083in}{2.283063in}}%
\pgfpathlineto{\pgfqpoint{4.410432in}{2.277841in}}%
\pgfpathlineto{\pgfqpoint{4.413539in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{4.416645in}{2.278146in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{2.282629in}}%
\pgfpathlineto{\pgfqpoint{4.424722in}{2.291788in}}%
\pgfpathlineto{\pgfqpoint{4.430314in}{2.309431in}}%
\pgfpathlineto{\pgfqpoint{4.437148in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{4.445225in}{2.385369in}}%
\pgfpathlineto{\pgfqpoint{4.455788in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{4.470078in}{2.578510in}}%
\pgfpathlineto{\pgfqpoint{4.511705in}{2.935500in}}%
\pgfpathlineto{\pgfqpoint{4.522267in}{3.002956in}}%
\pgfpathlineto{\pgfqpoint{4.530966in}{3.044989in}}%
\pgfpathlineto{\pgfqpoint{4.537800in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{4.543392in}{3.080154in}}%
\pgfpathlineto{\pgfqpoint{4.547741in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{4.551469in}{3.085832in}}%
\pgfpathlineto{\pgfqpoint{4.554575in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{4.558303in}{3.079586in}}%
\pgfpathlineto{\pgfqpoint{4.562652in}{3.070275in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{4.575078in}{3.021372in}}%
\pgfpathlineto{\pgfqpoint{4.583155in}{2.972651in}}%
\pgfpathlineto{\pgfqpoint{4.592475in}{2.901851in}}%
\pgfpathlineto{\pgfqpoint{4.604280in}{2.793880in}}%
\pgfpathlineto{\pgfqpoint{4.626647in}{2.562970in}}%
\pgfpathlineto{\pgfqpoint{4.641558in}{2.421165in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{2.346751in}}%
\pgfpathlineto{\pgfqpoint{4.658955in}{2.306386in}}%
\pgfpathlineto{\pgfqpoint{4.664547in}{2.286314in}}%
\pgfpathlineto{\pgfqpoint{4.668896in}{2.277203in}}%
\pgfpathlineto{\pgfqpoint{4.672002in}{2.274326in}}%
\pgfpathlineto{\pgfqpoint{4.674488in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{2.276188in}}%
\pgfpathlineto{\pgfqpoint{4.680079in}{2.281419in}}%
\pgfpathlineto{\pgfqpoint{4.684428in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{4.689399in}{2.315243in}}%
\pgfpathlineto{\pgfqpoint{4.695612in}{2.352309in}}%
\pgfpathlineto{\pgfqpoint{4.703689in}{2.415810in}}%
\pgfpathlineto{\pgfqpoint{4.713630in}{2.513517in}}%
\pgfpathlineto{\pgfqpoint{4.728541in}{2.685286in}}%
\pgfpathlineto{\pgfqpoint{4.752151in}{2.956342in}}%
\pgfpathlineto{\pgfqpoint{4.762713in}{3.052104in}}%
\pgfpathlineto{\pgfqpoint{4.770790in}{3.107200in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{3.136833in}}%
\pgfpathlineto{\pgfqpoint{4.781974in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{4.786323in}{3.158727in}}%
\pgfpathlineto{\pgfqpoint{4.789429in}{3.159739in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{3.158240in}}%
\pgfpathlineto{\pgfqpoint{4.795021in}{3.153509in}}%
\pgfpathlineto{\pgfqpoint{4.799370in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{4.804341in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{4.810554in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{4.818009in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{4.827329in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{2.781187in}}%
\pgfpathlineto{\pgfqpoint{4.871442in}{2.406780in}}%
\pgfpathlineto{\pgfqpoint{4.881383in}{2.317318in}}%
\pgfpathlineto{\pgfqpoint{4.888838in}{2.267888in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{2.240125in}}%
\pgfpathlineto{\pgfqpoint{4.900022in}{2.227163in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{2.222960in}}%
\pgfpathlineto{\pgfqpoint{4.906235in}{2.222836in}}%
\pgfpathlineto{\pgfqpoint{4.908720in}{2.224866in}}%
\pgfpathlineto{\pgfqpoint{4.911827in}{2.230362in}}%
\pgfpathlineto{\pgfqpoint{4.916176in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{4.921768in}{2.268972in}}%
\pgfpathlineto{\pgfqpoint{4.928602in}{2.312739in}}%
\pgfpathlineto{\pgfqpoint{4.937300in}{2.385571in}}%
\pgfpathlineto{\pgfqpoint{4.948484in}{2.500514in}}%
\pgfpathlineto{\pgfqpoint{4.970851in}{2.761199in}}%
\pgfpathlineto{\pgfqpoint{4.987005in}{2.935591in}}%
\pgfpathlineto{\pgfqpoint{4.998188in}{3.033188in}}%
\pgfpathlineto{\pgfqpoint{5.006887in}{3.091392in}}%
\pgfpathlineto{\pgfqpoint{5.014342in}{3.127176in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{5.025526in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{5.029254in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{5.032360in}{3.156918in}}%
\pgfpathlineto{\pgfqpoint{5.035467in}{3.153885in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{3.145770in}}%
\pgfpathlineto{\pgfqpoint{5.044786in}{3.131026in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.104794in}}%
\pgfpathlineto{\pgfqpoint{5.058455in}{3.062836in}}%
\pgfpathlineto{\pgfqpoint{5.067775in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{5.079580in}{2.893100in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{5.123692in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{2.354282in}}%
\pgfpathlineto{\pgfqpoint{5.144817in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{2.258986in}}%
\pgfpathlineto{\pgfqpoint{5.158486in}{2.239452in}}%
\pgfpathlineto{\pgfqpoint{5.163456in}{2.230684in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.228290in}}%
\pgfpathlineto{\pgfqpoint{5.170290in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{5.173397in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{2.239772in}}%
\pgfpathlineto{\pgfqpoint{5.182095in}{2.255255in}}%
\pgfpathlineto{\pgfqpoint{5.187687in}{2.280324in}}%
\pgfpathlineto{\pgfqpoint{5.194521in}{2.321365in}}%
\pgfpathlineto{\pgfqpoint{5.203220in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{5.213782in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{5.228072in}{2.650305in}}%
\pgfpathlineto{\pgfqpoint{5.261001in}{3.026919in}}%
\pgfpathlineto{\pgfqpoint{5.271563in}{3.120974in}}%
\pgfpathlineto{\pgfqpoint{5.280262in}{3.180116in}}%
\pgfpathlineto{\pgfqpoint{5.287096in}{3.212798in}}%
\pgfpathlineto{\pgfqpoint{5.292688in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{5.297037in}{3.236247in}}%
\pgfpathlineto{\pgfqpoint{5.300143in}{3.237418in}}%
\pgfpathlineto{\pgfqpoint{5.302629in}{3.236171in}}%
\pgfpathlineto{\pgfqpoint{5.305735in}{3.231845in}}%
\pgfpathlineto{\pgfqpoint{5.309463in}{3.222653in}}%
\pgfpathlineto{\pgfqpoint{5.314434in}{3.203755in}}%
\pgfpathlineto{\pgfqpoint{5.320647in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{5.328102in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{3.030670in}}%
\pgfpathlineto{\pgfqpoint{5.347984in}{2.900407in}}%
\pgfpathlineto{\pgfqpoint{5.365381in}{2.667529in}}%
\pgfpathlineto{\pgfqpoint{5.385884in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{5.396446in}{2.289555in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{2.225575in}}%
\pgfpathlineto{\pgfqpoint{5.411357in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{2.171371in}}%
\pgfpathlineto{\pgfqpoint{5.420056in}{2.164813in}}%
\pgfpathlineto{\pgfqpoint{5.423162in}{2.163371in}}%
\pgfpathlineto{\pgfqpoint{5.425647in}{2.164839in}}%
\pgfpathlineto{\pgfqpoint{5.428754in}{2.169892in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{2.180601in}}%
\pgfpathlineto{\pgfqpoint{5.437452in}{2.202606in}}%
\pgfpathlineto{\pgfqpoint{5.443665in}{2.241846in}}%
\pgfpathlineto{\pgfqpoint{5.451121in}{2.304053in}}%
\pgfpathlineto{\pgfqpoint{5.461062in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{5.475973in}{2.591618in}}%
\pgfpathlineto{\pgfqpoint{5.500204in}{2.889783in}}%
\pgfpathlineto{\pgfqpoint{5.511388in}{3.000013in}}%
\pgfpathlineto{\pgfqpoint{5.520086in}{3.065983in}}%
\pgfpathlineto{\pgfqpoint{5.527542in}{3.106419in}}%
\pgfpathlineto{\pgfqpoint{5.533134in}{3.126486in}}%
\pgfpathlineto{\pgfqpoint{5.538104in}{3.136658in}}%
\pgfpathlineto{\pgfqpoint{5.541832in}{3.139535in}}%
\pgfpathlineto{\pgfqpoint{5.544938in}{3.138869in}}%
\pgfpathlineto{\pgfqpoint{5.548045in}{3.135475in}}%
\pgfpathlineto{\pgfqpoint{5.551773in}{3.127875in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{3.111919in}}%
\pgfpathlineto{\pgfqpoint{5.562956in}{3.083146in}}%
\pgfpathlineto{\pgfqpoint{5.570412in}{3.037144in}}%
\pgfpathlineto{\pgfqpoint{5.579732in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{5.592779in}{2.843947in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.757013in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.757013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{2.043416in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{2.654390in}}%
\pgfpathlineto{\pgfqpoint{0.637236in}{2.650856in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{2.649944in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{2.651288in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{2.655040in}}%
\pgfpathlineto{\pgfqpoint{0.662709in}{2.662392in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{2.674328in}}%
\pgfpathlineto{\pgfqpoint{0.683213in}{2.694819in}}%
\pgfpathlineto{\pgfqpoint{0.725461in}{2.772406in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{2.783194in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{2.789203in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{2.791622in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{2.791602in}}%
\pgfpathlineto{\pgfqpoint{0.762118in}{2.789435in}}%
\pgfpathlineto{\pgfqpoint{0.768953in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{2.776443in}}%
\pgfpathlineto{\pgfqpoint{0.785107in}{2.763422in}}%
\pgfpathlineto{\pgfqpoint{0.795669in}{2.743129in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{2.712786in}}%
\pgfpathlineto{\pgfqpoint{0.832947in}{2.649260in}}%
\pgfpathlineto{\pgfqpoint{0.851587in}{2.603313in}}%
\pgfpathlineto{\pgfqpoint{0.864013in}{2.578242in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{2.562896in}}%
\pgfpathlineto{\pgfqpoint{0.882031in}{2.554108in}}%
\pgfpathlineto{\pgfqpoint{0.888865in}{2.549519in}}%
\pgfpathlineto{\pgfqpoint{0.895078in}{2.547743in}}%
\pgfpathlineto{\pgfqpoint{0.901291in}{2.548321in}}%
\pgfpathlineto{\pgfqpoint{0.907504in}{2.551278in}}%
\pgfpathlineto{\pgfqpoint{0.914339in}{2.557248in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{2.582028in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{2.605293in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{2.641529in}}%
\pgfpathlineto{\pgfqpoint{1.003186in}{2.776446in}}%
\pgfpathlineto{\pgfqpoint{1.013126in}{2.795005in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{2.805611in}}%
\pgfpathlineto{\pgfqpoint{1.028038in}{2.811046in}}%
\pgfpathlineto{\pgfqpoint{1.033630in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{1.044813in}{2.809453in}}%
\pgfpathlineto{\pgfqpoint{1.051026in}{2.803361in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{2.793333in}}%
\pgfpathlineto{\pgfqpoint{1.065938in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{1.075878in}{2.751983in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{2.713746in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.142980in}{2.546863in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{2.534292in}}%
\pgfpathlineto{\pgfqpoint{1.157891in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{1.163483in}{2.524988in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{2.524897in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{2.527321in}}%
\pgfpathlineto{\pgfqpoint{1.180879in}{2.532863in}}%
\pgfpathlineto{\pgfqpoint{1.187714in}{2.542213in}}%
\pgfpathlineto{\pgfqpoint{1.195791in}{2.557222in}}%
\pgfpathlineto{\pgfqpoint{1.205732in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{1.219400in}{2.619041in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{2.728827in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{2.753068in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{2.768237in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.777235in}}%
\pgfpathlineto{\pgfqpoint{1.292714in}{2.781688in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{2.783181in}}%
\pgfpathlineto{\pgfqpoint{1.305141in}{2.782264in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{2.779005in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{1.326265in}{2.762374in}}%
\pgfpathlineto{\pgfqpoint{1.336206in}{2.745375in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{2.719256in}}%
\pgfpathlineto{\pgfqpoint{1.371620in}{2.664358in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{2.622595in}}%
\pgfpathlineto{\pgfqpoint{1.402064in}{2.601163in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{2.587511in}}%
\pgfpathlineto{\pgfqpoint{1.420082in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{2.575867in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{2.574800in}}%
\pgfpathlineto{\pgfqpoint{1.440586in}{2.576022in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{2.579720in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{1.463574in}{2.597446in}}%
\pgfpathlineto{\pgfqpoint{1.474136in}{2.614712in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{2.642810in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{2.713013in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{1.542480in}{2.737844in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{1.556149in}{2.744138in}}%
\pgfpathlineto{\pgfqpoint{1.562362in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{2.740521in}}%
\pgfpathlineto{\pgfqpoint{1.575409in}{2.734772in}}%
\pgfpathlineto{\pgfqpoint{1.583486in}{2.724804in}}%
\pgfpathlineto{\pgfqpoint{1.592806in}{2.709584in}}%
\pgfpathlineto{\pgfqpoint{1.605232in}{2.684659in}}%
\pgfpathlineto{\pgfqpoint{1.643753in}{2.603672in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{2.590422in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{2.583196in}}%
\pgfpathlineto{\pgfqpoint{1.667362in}{2.579545in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{2.578844in}}%
\pgfpathlineto{\pgfqpoint{1.679167in}{2.580381in}}%
\pgfpathlineto{\pgfqpoint{1.685380in}{2.584471in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{2.603769in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{2.622873in}}%
\pgfpathlineto{\pgfqpoint{1.723901in}{2.654570in}}%
\pgfpathlineto{\pgfqpoint{1.757452in}{2.734576in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{1.776091in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{1.782926in}{2.768746in}}%
\pgfpathlineto{\pgfqpoint{1.789139in}{2.771084in}}%
\pgfpathlineto{\pgfqpoint{1.794730in}{2.770953in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{2.768692in}}%
\pgfpathlineto{\pgfqpoint{1.806535in}{2.763721in}}%
\pgfpathlineto{\pgfqpoint{1.813370in}{2.755390in}}%
\pgfpathlineto{\pgfqpoint{1.821447in}{2.741988in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{2.720943in}}%
\pgfpathlineto{\pgfqpoint{1.844435in}{2.687693in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{2.557238in}}%
\pgfpathlineto{\pgfqpoint{1.904702in}{2.546357in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{2.540382in}}%
\pgfpathlineto{\pgfqpoint{1.917749in}{2.537674in}}%
\pgfpathlineto{\pgfqpoint{1.923341in}{2.537516in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{2.539528in}}%
\pgfpathlineto{\pgfqpoint{1.935146in}{2.544280in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{2.565940in}}%
\pgfpathlineto{\pgfqpoint{1.959377in}{2.586068in}}%
\pgfpathlineto{\pgfqpoint{1.971182in}{2.617419in}}%
\pgfpathlineto{\pgfqpoint{1.987336in}{2.667376in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{2.791732in}}%
\pgfpathlineto{\pgfqpoint{2.038904in}{2.809306in}}%
\pgfpathlineto{\pgfqpoint{2.046360in}{2.819103in}}%
\pgfpathlineto{\pgfqpoint{2.052573in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{2.058164in}{2.825825in}}%
\pgfpathlineto{\pgfqpoint{2.063135in}{2.825201in}}%
\pgfpathlineto{\pgfqpoint{2.068105in}{2.822461in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{2.816835in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{2.806341in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{2.790526in}}%
\pgfpathlineto{\pgfqpoint{2.096686in}{2.766782in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{2.729185in}}%
\pgfpathlineto{\pgfqpoint{2.123402in}{2.668184in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{2.560274in}}%
\pgfpathlineto{\pgfqpoint{2.161923in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{2.170621in}{2.505105in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{2.494046in}}%
\pgfpathlineto{\pgfqpoint{2.183047in}{2.488521in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.192367in}{2.486714in}}%
\pgfpathlineto{\pgfqpoint{2.197337in}{2.489585in}}%
\pgfpathlineto{\pgfqpoint{2.202929in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{2.209142in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{2.524660in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{2.553475in}}%
\pgfpathlineto{\pgfqpoint{2.237722in}{2.597925in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{2.695792in}}%
\pgfpathlineto{\pgfqpoint{2.277486in}{2.762096in}}%
\pgfpathlineto{\pgfqpoint{2.288669in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{2.818678in}}%
\pgfpathlineto{\pgfqpoint{2.304823in}{2.831205in}}%
\pgfpathlineto{\pgfqpoint{2.311036in}{2.837520in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{2.839786in}}%
\pgfpathlineto{\pgfqpoint{2.320977in}{2.839561in}}%
\pgfpathlineto{\pgfqpoint{2.325948in}{2.836875in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{2.830998in}}%
\pgfpathlineto{\pgfqpoint{2.337753in}{2.821105in}}%
\pgfpathlineto{\pgfqpoint{2.345208in}{2.804969in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{2.779215in}}%
\pgfpathlineto{\pgfqpoint{2.366954in}{2.737767in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{2.419765in}{2.564354in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{2.549718in}}%
\pgfpathlineto{\pgfqpoint{2.435298in}{2.540635in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.536422in}}%
\pgfpathlineto{\pgfqpoint{2.447103in}{2.535238in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{2.536470in}}%
\pgfpathlineto{\pgfqpoint{2.458286in}{2.540022in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{2.547307in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{2.483138in}{2.579595in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{2.611487in}}%
\pgfpathlineto{\pgfqpoint{2.543405in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{2.553346in}{2.749933in}}%
\pgfpathlineto{\pgfqpoint{2.562044in}{2.760893in}}%
\pgfpathlineto{\pgfqpoint{2.569500in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{2.575713in}{2.769020in}}%
\pgfpathlineto{\pgfqpoint{2.581926in}{2.768831in}}%
\pgfpathlineto{\pgfqpoint{2.588139in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{2.594974in}{2.760498in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{2.751112in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{2.621690in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{2.677194in}}%
\pgfpathlineto{\pgfqpoint{2.666424in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.676986in}{2.577401in}}%
\pgfpathlineto{\pgfqpoint{2.685063in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{2.557106in}}%
\pgfpathlineto{\pgfqpoint{2.703081in}{2.557004in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{2.559382in}}%
\pgfpathlineto{\pgfqpoint{2.714264in}{2.564234in}}%
\pgfpathlineto{\pgfqpoint{2.721099in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{2.588619in}}%
\pgfpathlineto{\pgfqpoint{2.738495in}{2.611237in}}%
\pgfpathlineto{\pgfqpoint{2.750922in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{2.766086in}}%
\pgfpathlineto{\pgfqpoint{2.798762in}{2.785777in}}%
\pgfpathlineto{\pgfqpoint{2.806218in}{2.796752in}}%
\pgfpathlineto{\pgfqpoint{2.812431in}{2.802201in}}%
\pgfpathlineto{\pgfqpoint{2.817401in}{2.803966in}}%
\pgfpathlineto{\pgfqpoint{2.822372in}{2.803341in}}%
\pgfpathlineto{\pgfqpoint{2.827342in}{2.800284in}}%
\pgfpathlineto{\pgfqpoint{2.832934in}{2.793942in}}%
\pgfpathlineto{\pgfqpoint{2.839147in}{2.783381in}}%
\pgfpathlineto{\pgfqpoint{2.846603in}{2.766098in}}%
\pgfpathlineto{\pgfqpoint{2.855922in}{2.738233in}}%
\pgfpathlineto{\pgfqpoint{2.867727in}{2.695243in}}%
\pgfpathlineto{\pgfqpoint{2.908112in}{2.540839in}}%
\pgfpathlineto{\pgfqpoint{2.916811in}{2.518330in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{2.504712in}}%
\pgfpathlineto{\pgfqpoint{2.930479in}{2.497814in}}%
\pgfpathlineto{\pgfqpoint{2.935450in}{2.495358in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{2.495484in}}%
\pgfpathlineto{\pgfqpoint{2.944148in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{2.502880in}}%
\pgfpathlineto{\pgfqpoint{2.955332in}{2.513028in}}%
\pgfpathlineto{\pgfqpoint{2.962166in}{2.528661in}}%
\pgfpathlineto{\pgfqpoint{2.970864in}{2.554572in}}%
\pgfpathlineto{\pgfqpoint{2.982048in}{2.595792in}}%
\pgfpathlineto{\pgfqpoint{2.999444in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{2.763953in}}%
\pgfpathlineto{\pgfqpoint{3.033616in}{2.804139in}}%
\pgfpathlineto{\pgfqpoint{3.042936in}{2.828450in}}%
\pgfpathlineto{\pgfqpoint{3.050391in}{2.842328in}}%
\pgfpathlineto{\pgfqpoint{3.056605in}{2.849788in}}%
\pgfpathlineto{\pgfqpoint{3.062196in}{2.853177in}}%
\pgfpathlineto{\pgfqpoint{3.067167in}{2.853504in}}%
\pgfpathlineto{\pgfqpoint{3.072137in}{2.851307in}}%
\pgfpathlineto{\pgfqpoint{3.077108in}{2.846621in}}%
\pgfpathlineto{\pgfqpoint{3.083321in}{2.837368in}}%
\pgfpathlineto{\pgfqpoint{3.090776in}{2.821577in}}%
\pgfpathlineto{\pgfqpoint{3.099475in}{2.797345in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{2.760977in}}%
\pgfpathlineto{\pgfqpoint{3.124948in}{2.700951in}}%
\pgfpathlineto{\pgfqpoint{3.157256in}{2.568634in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{2.530466in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{3.185836in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{3.192049in}{2.486880in}}%
\pgfpathlineto{\pgfqpoint{3.197641in}{2.483548in}}%
\pgfpathlineto{\pgfqpoint{3.202612in}{2.483134in}}%
\pgfpathlineto{\pgfqpoint{3.207582in}{2.485124in}}%
\pgfpathlineto{\pgfqpoint{3.213174in}{2.490206in}}%
\pgfpathlineto{\pgfqpoint{3.219387in}{2.499287in}}%
\pgfpathlineto{\pgfqpoint{3.226843in}{2.514712in}}%
\pgfpathlineto{\pgfqpoint{3.235541in}{2.538389in}}%
\pgfpathlineto{\pgfqpoint{3.246103in}{2.574128in}}%
\pgfpathlineto{\pgfqpoint{3.260393in}{2.631309in}}%
\pgfpathlineto{\pgfqpoint{3.300778in}{2.798329in}}%
\pgfpathlineto{\pgfqpoint{3.311340in}{2.830454in}}%
\pgfpathlineto{\pgfqpoint{3.319417in}{2.848766in}}%
\pgfpathlineto{\pgfqpoint{3.326252in}{2.859341in}}%
\pgfpathlineto{\pgfqpoint{3.331843in}{2.864356in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{3.341163in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{3.346134in}{2.861402in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{2.853984in}}%
\pgfpathlineto{\pgfqpoint{3.357938in}{2.841718in}}%
\pgfpathlineto{\pgfqpoint{3.365394in}{2.821703in}}%
\pgfpathlineto{\pgfqpoint{3.374714in}{2.789410in}}%
\pgfpathlineto{\pgfqpoint{3.386518in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{3.407022in}{2.639685in}}%
\pgfpathlineto{\pgfqpoint{3.424418in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{3.434980in}{2.521571in}}%
\pgfpathlineto{\pgfqpoint{3.443057in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{2.486635in}}%
\pgfpathlineto{\pgfqpoint{3.455484in}{2.480401in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{2.478303in}}%
\pgfpathlineto{\pgfqpoint{3.464182in}{2.478628in}}%
\pgfpathlineto{\pgfqpoint{3.468531in}{2.481354in}}%
\pgfpathlineto{\pgfqpoint{3.473501in}{2.487345in}}%
\pgfpathlineto{\pgfqpoint{3.479714in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{3.487170in}{2.518423in}}%
\pgfpathlineto{\pgfqpoint{3.496490in}{2.550040in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{3.547437in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{3.564834in}{2.814212in}}%
\pgfpathlineto{\pgfqpoint{3.571047in}{2.823362in}}%
\pgfpathlineto{\pgfqpoint{3.576638in}{2.827892in}}%
\pgfpathlineto{\pgfqpoint{3.580987in}{2.828949in}}%
\pgfpathlineto{\pgfqpoint{3.585337in}{2.827855in}}%
\pgfpathlineto{\pgfqpoint{3.590307in}{2.824019in}}%
\pgfpathlineto{\pgfqpoint{3.595899in}{2.816524in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{2.803100in}}%
\pgfpathlineto{\pgfqpoint{3.610810in}{2.781876in}}%
\pgfpathlineto{\pgfqpoint{3.621372in}{2.747147in}}%
\pgfpathlineto{\pgfqpoint{3.638148in}{2.682799in}}%
\pgfpathlineto{\pgfqpoint{3.658651in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{3.678533in}{2.553702in}}%
\pgfpathlineto{\pgfqpoint{3.685988in}{2.542421in}}%
\pgfpathlineto{\pgfqpoint{3.692201in}{2.536951in}}%
\pgfpathlineto{\pgfqpoint{3.697172in}{2.535188in}}%
\pgfpathlineto{\pgfqpoint{3.702142in}{2.535723in}}%
\pgfpathlineto{\pgfqpoint{3.707113in}{2.538495in}}%
\pgfpathlineto{\pgfqpoint{3.712705in}{2.544167in}}%
\pgfpathlineto{\pgfqpoint{3.719539in}{2.554504in}}%
\pgfpathlineto{\pgfqpoint{3.727616in}{2.570983in}}%
\pgfpathlineto{\pgfqpoint{3.738178in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{3.781048in}{2.728314in}}%
\pgfpathlineto{\pgfqpoint{3.792853in}{2.756873in}}%
\pgfpathlineto{\pgfqpoint{3.802173in}{2.774086in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{2.784533in}}%
\pgfpathlineto{\pgfqpoint{3.817084in}{2.789842in}}%
\pgfpathlineto{\pgfqpoint{3.822676in}{2.791672in}}%
\pgfpathlineto{\pgfqpoint{3.828268in}{2.791188in}}%
\pgfpathlineto{\pgfqpoint{3.833859in}{2.788382in}}%
\pgfpathlineto{\pgfqpoint{3.840072in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{3.846907in}{2.772985in}}%
\pgfpathlineto{\pgfqpoint{3.854984in}{2.757599in}}%
\pgfpathlineto{\pgfqpoint{3.864925in}{2.733260in}}%
\pgfpathlineto{\pgfqpoint{3.877351in}{2.696119in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{2.626120in}}%
\pgfpathlineto{\pgfqpoint{3.917114in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{3.928298in}{2.533232in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{3.944452in}{2.505402in}}%
\pgfpathlineto{\pgfqpoint{3.950044in}{2.500953in}}%
\pgfpathlineto{\pgfqpoint{3.955014in}{2.499507in}}%
\pgfpathlineto{\pgfqpoint{3.959985in}{2.500518in}}%
\pgfpathlineto{\pgfqpoint{3.964955in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{3.970547in}{2.511046in}}%
\pgfpathlineto{\pgfqpoint{3.976760in}{2.522543in}}%
\pgfpathlineto{\pgfqpoint{3.984216in}{2.541295in}}%
\pgfpathlineto{\pgfqpoint{3.992914in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{4.004097in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{2.688306in}}%
\pgfpathlineto{\pgfqpoint{4.045104in}{2.802497in}}%
\pgfpathlineto{\pgfqpoint{4.056287in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{4.064986in}{2.867529in}}%
\pgfpathlineto{\pgfqpoint{4.071820in}{2.880488in}}%
\pgfpathlineto{\pgfqpoint{4.077412in}{2.886803in}}%
\pgfpathlineto{\pgfqpoint{4.081761in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{2.888418in}}%
\pgfpathlineto{\pgfqpoint{4.090459in}{2.885347in}}%
\pgfpathlineto{\pgfqpoint{4.095430in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{4.101021in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{2.847365in}}%
\pgfpathlineto{\pgfqpoint{4.115933in}{2.816762in}}%
\pgfpathlineto{\pgfqpoint{4.125874in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{2.690136in}}%
\pgfpathlineto{\pgfqpoint{4.168744in}{2.528418in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{2.482484in}}%
\pgfpathlineto{\pgfqpoint{4.187383in}{2.456384in}}%
\pgfpathlineto{\pgfqpoint{4.194217in}{2.441388in}}%
\pgfpathlineto{\pgfqpoint{4.199809in}{2.434289in}}%
\pgfpathlineto{\pgfqpoint{4.204158in}{2.432075in}}%
\pgfpathlineto{\pgfqpoint{4.207886in}{2.432488in}}%
\pgfpathlineto{\pgfqpoint{4.211614in}{2.435012in}}%
\pgfpathlineto{\pgfqpoint{4.215963in}{2.440569in}}%
\pgfpathlineto{\pgfqpoint{4.221555in}{2.451691in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{4.236466in}{2.500787in}}%
\pgfpathlineto{\pgfqpoint{4.247028in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{4.263182in}{2.635265in}}%
\pgfpathlineto{\pgfqpoint{4.288035in}{2.767026in}}%
\pgfpathlineto{\pgfqpoint{4.299839in}{2.817348in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{2.847761in}}%
\pgfpathlineto{\pgfqpoint{4.316615in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{4.322828in}{2.874670in}}%
\pgfpathlineto{\pgfqpoint{4.327798in}{2.878869in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{2.880061in}}%
\pgfpathlineto{\pgfqpoint{4.336497in}{2.878958in}}%
\pgfpathlineto{\pgfqpoint{4.340846in}{2.875602in}}%
\pgfpathlineto{\pgfqpoint{4.346438in}{2.868098in}}%
\pgfpathlineto{\pgfqpoint{4.352651in}{2.855792in}}%
\pgfpathlineto{\pgfqpoint{4.360106in}{2.836016in}}%
\pgfpathlineto{\pgfqpoint{4.369426in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{4.381852in}{2.754747in}}%
\pgfpathlineto{\pgfqpoint{4.426586in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{4.437148in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{4.445847in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{4.452681in}{2.506296in}}%
\pgfpathlineto{\pgfqpoint{4.458894in}{2.500705in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{2.498814in}}%
\pgfpathlineto{\pgfqpoint{4.468835in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{4.473805in}{2.501854in}}%
\pgfpathlineto{\pgfqpoint{4.479397in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{2.517851in}}%
\pgfpathlineto{\pgfqpoint{4.494309in}{2.534834in}}%
\pgfpathlineto{\pgfqpoint{4.503628in}{2.559936in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{2.600563in}}%
\pgfpathlineto{\pgfqpoint{4.537179in}{2.679235in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{2.747755in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{2.781899in}}%
\pgfpathlineto{\pgfqpoint{4.577564in}{2.802305in}}%
\pgfpathlineto{\pgfqpoint{4.585019in}{2.813604in}}%
\pgfpathlineto{\pgfqpoint{4.591232in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{4.596203in}{2.821126in}}%
\pgfpathlineto{\pgfqpoint{4.601173in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{4.606144in}{2.817652in}}%
\pgfpathlineto{\pgfqpoint{4.611736in}{2.811418in}}%
\pgfpathlineto{\pgfqpoint{4.617949in}{2.800950in}}%
\pgfpathlineto{\pgfqpoint{4.625404in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{2.757823in}}%
\pgfpathlineto{\pgfqpoint{4.645286in}{2.717168in}}%
\pgfpathlineto{\pgfqpoint{4.665168in}{2.634532in}}%
\pgfpathlineto{\pgfqpoint{4.681943in}{2.568964in}}%
\pgfpathlineto{\pgfqpoint{4.691884in}{2.538059in}}%
\pgfpathlineto{\pgfqpoint{4.699961in}{2.519446in}}%
\pgfpathlineto{\pgfqpoint{4.706795in}{2.509046in}}%
\pgfpathlineto{\pgfqpoint{4.712387in}{2.504493in}}%
\pgfpathlineto{\pgfqpoint{4.716736in}{2.503510in}}%
\pgfpathlineto{\pgfqpoint{4.721086in}{2.504793in}}%
\pgfpathlineto{\pgfqpoint{4.726056in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.731648in}{2.517205in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{2.531907in}}%
\pgfpathlineto{\pgfqpoint{4.746559in}{2.555295in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{2.591467in}}%
\pgfpathlineto{\pgfqpoint{4.771411in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{4.796264in}{2.762766in}}%
\pgfpathlineto{\pgfqpoint{4.806826in}{2.798654in}}%
\pgfpathlineto{\pgfqpoint{4.814903in}{2.819256in}}%
\pgfpathlineto{\pgfqpoint{4.821737in}{2.831188in}}%
\pgfpathlineto{\pgfqpoint{4.827329in}{2.836862in}}%
\pgfpathlineto{\pgfqpoint{4.831678in}{2.838616in}}%
\pgfpathlineto{\pgfqpoint{4.836027in}{2.837999in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{2.835010in}}%
\pgfpathlineto{\pgfqpoint{4.845347in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{4.851560in}{2.816712in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{2.796617in}}%
\pgfpathlineto{\pgfqpoint{4.867714in}{2.766347in}}%
\pgfpathlineto{\pgfqpoint{4.879519in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{4.919904in}{2.537147in}}%
\pgfpathlineto{\pgfqpoint{4.929223in}{2.509315in}}%
\pgfpathlineto{\pgfqpoint{4.936679in}{2.493687in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{2.485607in}}%
\pgfpathlineto{\pgfqpoint{4.947863in}{2.482506in}}%
\pgfpathlineto{\pgfqpoint{4.952212in}{2.482268in}}%
\pgfpathlineto{\pgfqpoint{4.956561in}{2.484323in}}%
\pgfpathlineto{\pgfqpoint{4.961531in}{2.489414in}}%
\pgfpathlineto{\pgfqpoint{4.967123in}{2.498500in}}%
\pgfpathlineto{\pgfqpoint{4.973957in}{2.514101in}}%
\pgfpathlineto{\pgfqpoint{4.982656in}{2.540265in}}%
\pgfpathlineto{\pgfqpoint{4.993218in}{2.579637in}}%
\pgfpathlineto{\pgfqpoint{5.009372in}{2.649607in}}%
\pgfpathlineto{\pgfqpoint{5.034845in}{2.759647in}}%
\pgfpathlineto{\pgfqpoint{5.046650in}{2.801035in}}%
\pgfpathlineto{\pgfqpoint{5.055970in}{2.826421in}}%
\pgfpathlineto{\pgfqpoint{5.064047in}{2.842265in}}%
\pgfpathlineto{\pgfqpoint{5.070260in}{2.850212in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{5.080822in}{2.854843in}}%
\pgfpathlineto{\pgfqpoint{5.085793in}{2.853096in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{2.848858in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{2.841183in}}%
\pgfpathlineto{\pgfqpoint{5.103189in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{2.806712in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{2.773904in}}%
\pgfpathlineto{\pgfqpoint{5.133633in}{2.724596in}}%
\pgfpathlineto{\pgfqpoint{5.156000in}{2.624537in}}%
\pgfpathlineto{\pgfqpoint{5.174018in}{2.548362in}}%
\pgfpathlineto{\pgfqpoint{5.185202in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{5.193900in}{2.486594in}}%
\pgfpathlineto{\pgfqpoint{5.201356in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{5.207569in}{2.465181in}}%
\pgfpathlineto{\pgfqpoint{5.212539in}{2.462409in}}%
\pgfpathlineto{\pgfqpoint{5.216888in}{2.462279in}}%
\pgfpathlineto{\pgfqpoint{5.221237in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{5.226208in}{2.469282in}}%
\pgfpathlineto{\pgfqpoint{5.231800in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{5.238634in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{5.246711in}{2.518014in}}%
\pgfpathlineto{\pgfqpoint{5.256652in}{2.555821in}}%
\pgfpathlineto{\pgfqpoint{5.269699in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{5.313812in}{2.825706in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{2.856343in}}%
\pgfpathlineto{\pgfqpoint{5.330588in}{2.874253in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{2.884144in}}%
\pgfpathlineto{\pgfqpoint{5.341771in}{2.888546in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{5.350469in}{2.888446in}}%
\pgfpathlineto{\pgfqpoint{5.354818in}{2.884631in}}%
\pgfpathlineto{\pgfqpoint{5.359789in}{2.877226in}}%
\pgfpathlineto{\pgfqpoint{5.366002in}{2.863530in}}%
\pgfpathlineto{\pgfqpoint{5.373458in}{2.840977in}}%
\pgfpathlineto{\pgfqpoint{5.382156in}{2.807157in}}%
\pgfpathlineto{\pgfqpoint{5.393339in}{2.754264in}}%
\pgfpathlineto{\pgfqpoint{5.413221in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{5.430618in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{5.441180in}{2.514976in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{2.488223in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{2.473748in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{2.466491in}}%
\pgfpathlineto{\pgfqpoint{5.467275in}{2.463591in}}%
\pgfpathlineto{\pgfqpoint{5.471624in}{2.463792in}}%
\pgfpathlineto{\pgfqpoint{5.475973in}{2.466509in}}%
\pgfpathlineto{\pgfqpoint{5.480944in}{2.472602in}}%
\pgfpathlineto{\pgfqpoint{5.487157in}{2.484458in}}%
\pgfpathlineto{\pgfqpoint{5.494613in}{2.504327in}}%
\pgfpathlineto{\pgfqpoint{5.503932in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{5.516358in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{5.554879in}{2.755763in}}%
\pgfpathlineto{\pgfqpoint{5.564820in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{5.572897in}{2.805624in}}%
\pgfpathlineto{\pgfqpoint{5.579732in}{2.816387in}}%
\pgfpathlineto{\pgfqpoint{5.585323in}{2.821557in}}%
\pgfpathlineto{\pgfqpoint{5.590294in}{2.823368in}}%
\pgfpathlineto{\pgfqpoint{5.594643in}{2.822817in}}%
\pgfpathlineto{\pgfqpoint{5.599613in}{2.819794in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{2.818020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.043416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{3.303767in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.303767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=3.379388in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{2.775989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403339in}{2.775989in}}{\pgfqpoint{1.403339in}{2.803767in}}%
\pgfpathlineto{\pgfqpoint{1.403339in}{3.206544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403339in}{3.234322in}}{\pgfqpoint{1.375562in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{3.234322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{3.234322in}}{\pgfqpoint{0.451944in}{3.206544in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{2.803767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{2.775989in}}{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{2.775989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{3.123211in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{3.123211in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{3.123211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=3.074600in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{2.914878in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{2.914878in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{2.914878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=2.866267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\beta(t)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601477in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601477in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980170in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980170in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358864in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358864in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737557in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737557in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116250in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116250in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494943in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494943in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873636in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873636in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252330in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252330in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631023in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631023in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116250in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (kya)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{0.565123in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{0.637236in}{0.677836in}}%
\pgfpathlineto{\pgfqpoint{0.641585in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{0.644691in}{0.623106in}}%
\pgfpathlineto{\pgfqpoint{0.645934in}{0.622476in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{0.624198in}}%
\pgfpathlineto{\pgfqpoint{0.649041in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.652147in}{0.654916in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{0.669544in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{0.692532in}{1.617974in}}%
\pgfpathlineto{\pgfqpoint{0.698745in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{0.703094in}{1.755670in}}%
\pgfpathlineto{\pgfqpoint{0.706201in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{0.707443in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{1.766777in}}%
\pgfpathlineto{\pgfqpoint{0.710550in}{1.760675in}}%
\pgfpathlineto{\pgfqpoint{0.713657in}{1.739636in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{1.696498in}}%
\pgfpathlineto{\pgfqpoint{0.722355in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{0.729811in}{1.440943in}}%
\pgfpathlineto{\pgfqpoint{0.744101in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{0.754041in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{0.760255in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{0.764604in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{0.767710in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{0.769574in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{0.770817in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{0.772681in}{0.628821in}}%
\pgfpathlineto{\pgfqpoint{0.775166in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{0.778894in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{0.783864in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{0.790699in}{0.918301in}}%
\pgfpathlineto{\pgfqpoint{0.801261in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{0.813687in}{1.553412in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.825492in}{1.745400in}}%
\pgfpathlineto{\pgfqpoint{0.828598in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{0.830462in}{1.768057in}}%
\pgfpathlineto{\pgfqpoint{0.831705in}{1.767634in}}%
\pgfpathlineto{\pgfqpoint{0.833569in}{1.762471in}}%
\pgfpathlineto{\pgfqpoint{0.836054in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{0.850344in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{1.220039in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{0.880167in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{0.884516in}{0.640185in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{0.889486in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{0.890729in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{0.893214in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{0.896321in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{0.914960in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{0.928629in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{0.933599in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{0.937327in}{1.763302in}}%
\pgfpathlineto{\pgfqpoint{0.939191in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{0.940434in}{1.765720in}}%
\pgfpathlineto{\pgfqpoint{0.942297in}{1.753499in}}%
\pgfpathlineto{\pgfqpoint{0.945404in}{1.711223in}}%
\pgfpathlineto{\pgfqpoint{0.949132in}{1.625386in}}%
\pgfpathlineto{\pgfqpoint{0.954724in}{1.434695in}}%
\pgfpathlineto{\pgfqpoint{0.973363in}{0.747763in}}%
\pgfpathlineto{\pgfqpoint{0.978333in}{0.656161in}}%
\pgfpathlineto{\pgfqpoint{0.981440in}{0.628265in}}%
\pgfpathlineto{\pgfqpoint{0.983304in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.623282in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{0.988895in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{0.992623in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{0.997594in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{1.029902in}{1.694550in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{1.750694in}}%
\pgfpathlineto{\pgfqpoint{1.037979in}{1.766146in}}%
\pgfpathlineto{\pgfqpoint{1.039843in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{1.041085in}{1.766459in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.759447in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.735920in}}%
\pgfpathlineto{\pgfqpoint{1.049784in}{1.688810in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{1.086441in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{1.092654in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{1.100109in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{1.101352in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{1.102595in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{1.108186in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{1.112536in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{1.118127in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{1.154784in}{1.709402in}}%
\pgfpathlineto{\pgfqpoint{1.159134in}{1.751209in}}%
\pgfpathlineto{\pgfqpoint{1.162240in}{1.765754in}}%
\pgfpathlineto{\pgfqpoint{1.164104in}{1.768186in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{1.767171in}}%
\pgfpathlineto{\pgfqpoint{1.167211in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{1.174045in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{1.179015in}{1.624858in}}%
\pgfpathlineto{\pgfqpoint{1.185850in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.202679in}}%
\pgfpathlineto{\pgfqpoint{1.210081in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{1.223128in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{1.226856in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.230584in}{0.622611in}}%
\pgfpathlineto{\pgfqpoint{1.232448in}{0.626090in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{1.238661in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{1.243631in}{0.734337in}}%
\pgfpathlineto{\pgfqpoint{1.249844in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{1.058749in}}%
\pgfpathlineto{\pgfqpoint{1.279667in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{1.695954in}}%
\pgfpathlineto{\pgfqpoint{1.291472in}{1.746648in}}%
\pgfpathlineto{\pgfqpoint{1.295200in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{1.298306in}{1.767591in}}%
\pgfpathlineto{\pgfqpoint{1.300170in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{1.302655in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{1.306383in}{1.717326in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.648719in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{1.528851in}}%
\pgfpathlineto{\pgfqpoint{1.326886in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{0.645908in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{1.364165in}{0.622426in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.370378in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{1.379076in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{1.385911in}{0.902647in}}%
\pgfpathlineto{\pgfqpoint{1.397715in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{1.548229in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{1.423810in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{1.430023in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{1.431266in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{1.764833in}}%
\pgfpathlineto{\pgfqpoint{1.435615in}{1.753888in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.723571in}}%
\pgfpathlineto{\pgfqpoint{1.444313in}{1.659328in}}%
\pgfpathlineto{\pgfqpoint{1.450526in}{1.545861in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{1.481592in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.648105in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{1.499610in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{1.500852in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{1.502716in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{1.505201in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{1.513900in}{0.717540in}}%
\pgfpathlineto{\pgfqpoint{1.520113in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{1.529432in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{1.653158in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{1.718146in}}%
\pgfpathlineto{\pgfqpoint{1.572924in}{1.751042in}}%
\pgfpathlineto{\pgfqpoint{1.576652in}{1.764150in}}%
\pgfpathlineto{\pgfqpoint{1.579758in}{1.768102in}}%
\pgfpathlineto{\pgfqpoint{1.581622in}{1.767638in}}%
\pgfpathlineto{\pgfqpoint{1.584107in}{1.763656in}}%
\pgfpathlineto{\pgfqpoint{1.587214in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{1.729814in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.685734in}}%
\pgfpathlineto{\pgfqpoint{1.603989in}{1.611443in}}%
\pgfpathlineto{\pgfqpoint{1.612066in}{1.497387in}}%
\pgfpathlineto{\pgfqpoint{1.622628in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.654936in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{1.664877in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{0.623284in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{1.671712in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{1.677925in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{1.682274in}{0.706463in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{1.708369in}{1.263435in}}%
\pgfpathlineto{\pgfqpoint{1.721416in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.728872in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{1.740712in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{1.740055in}{1.767925in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{1.745647in}{1.754079in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{1.724865in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{1.759937in}{1.563127in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{1.379712in}}%
\pgfpathlineto{\pgfqpoint{1.794109in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{0.667899in}}%
\pgfpathlineto{\pgfqpoint{1.804671in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{1.807778in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.809642in}{0.622755in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.813991in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.822689in}{0.739538in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{1.838222in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.857482in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{1.696409in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.747679in}}%
\pgfpathlineto{\pgfqpoint{1.873015in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.874879in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{1.876122in}{1.767242in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.762001in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{1.704999in}}%
\pgfpathlineto{\pgfqpoint{1.889790in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{1.487162in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{1.197331in}}%
\pgfpathlineto{\pgfqpoint{1.922098in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{1.934524in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{1.938252in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.940738in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{1.941980in}{0.622733in}}%
\pgfpathlineto{\pgfqpoint{1.943844in}{0.626593in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{0.670058in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{1.961241in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{1.970560in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{1.990442in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{1.997276in}{1.681185in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{2.006596in}{1.762968in}}%
\pgfpathlineto{\pgfqpoint{2.009081in}{1.768052in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.012188in}{1.764094in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{2.018401in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{2.023371in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{2.029584in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{2.038283in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.061271in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{2.068105in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{0.641771in}}%
\pgfpathlineto{\pgfqpoint{2.076804in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{2.078668in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{2.079910in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{2.081774in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{2.084259in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{2.087987in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{2.099792in}{0.867196in}}%
\pgfpathlineto{\pgfqpoint{2.108490in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.135207in}{1.683694in}}%
\pgfpathlineto{\pgfqpoint{2.140177in}{1.738927in}}%
\pgfpathlineto{\pgfqpoint{2.143905in}{1.761656in}}%
\pgfpathlineto{\pgfqpoint{2.146390in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{2.147633in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{2.155710in}{1.725619in}}%
\pgfpathlineto{\pgfqpoint{2.160680in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{2.166893in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{2.175591in}{1.359701in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{2.206036in}{0.709943in}}%
\pgfpathlineto{\pgfqpoint{2.211627in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{2.215976in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{2.219083in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{2.222811in}{0.625865in}}%
\pgfpathlineto{\pgfqpoint{2.225917in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{2.230266in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{2.235237in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{2.242693in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{2.252012in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{2.283078in}{1.497194in}}%
\pgfpathlineto{\pgfqpoint{2.294261in}{1.646331in}}%
\pgfpathlineto{\pgfqpoint{2.301717in}{1.717870in}}%
\pgfpathlineto{\pgfqpoint{2.307309in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{2.311036in}{1.765008in}}%
\pgfpathlineto{\pgfqpoint{2.313522in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{2.317249in}{1.764340in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{1.752803in}}%
\pgfpathlineto{\pgfqpoint{2.324084in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.329054in}{1.681365in}}%
\pgfpathlineto{\pgfqpoint{2.334646in}{1.603606in}}%
\pgfpathlineto{\pgfqpoint{2.342102in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{2.352664in}{1.224874in}}%
\pgfpathlineto{\pgfqpoint{2.370061in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{2.377516in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{2.382487in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{2.386214in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{2.388700in}{0.622510in}}%
\pgfpathlineto{\pgfqpoint{2.389942in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{2.391806in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{0.638432in}}%
\pgfpathlineto{\pgfqpoint{2.398019in}{0.669912in}}%
\pgfpathlineto{\pgfqpoint{2.402990in}{0.736705in}}%
\pgfpathlineto{\pgfqpoint{2.409203in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{2.417901in}{1.063837in}}%
\pgfpathlineto{\pgfqpoint{2.439026in}{1.592397in}}%
\pgfpathlineto{\pgfqpoint{2.445860in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{2.450830in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{2.453937in}{1.765330in}}%
\pgfpathlineto{\pgfqpoint{2.455801in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{2.457043in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.762986in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{1.749985in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{2.470091in}{1.645937in}}%
\pgfpathlineto{\pgfqpoint{2.476304in}{1.524450in}}%
\pgfpathlineto{\pgfqpoint{2.485624in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{2.503641in}{0.833514in}}%
\pgfpathlineto{\pgfqpoint{2.510476in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{2.516068in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{0.626685in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.622419in}}%
\pgfpathlineto{\pgfqpoint{2.523523in}{0.623231in}}%
\pgfpathlineto{\pgfqpoint{2.525387in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{2.527872in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{2.531600in}{0.676541in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{0.747358in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{0.870237in}}%
\pgfpathlineto{\pgfqpoint{2.552103in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{2.570743in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{2.577577in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{2.582547in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{1.765711in}}%
\pgfpathlineto{\pgfqpoint{2.588139in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{1.767264in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.762027in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{2.597459in}{1.711603in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{2.618583in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{2.635359in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{2.650270in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{2.653376in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{2.655240in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{0.642109in}}%
\pgfpathlineto{\pgfqpoint{2.661453in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.666424in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{2.673258in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{1.204039in}}%
\pgfpathlineto{\pgfqpoint{2.698111in}{1.560940in}}%
\pgfpathlineto{\pgfqpoint{2.704945in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{2.709915in}{1.743041in}}%
\pgfpathlineto{\pgfqpoint{2.713643in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{2.717371in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{2.719235in}{1.760628in}}%
\pgfpathlineto{\pgfqpoint{2.722341in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{2.726069in}{1.698424in}}%
\pgfpathlineto{\pgfqpoint{2.731040in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.750922in}{1.109257in}}%
\pgfpathlineto{\pgfqpoint{2.762726in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{2.769561in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{2.774531in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{2.777638in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{2.779502in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{2.785715in}{0.651227in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{2.794413in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{2.801247in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.368023in}}%
\pgfpathlineto{\pgfqpoint{2.825478in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{1.723108in}}%
\pgfpathlineto{\pgfqpoint{2.834798in}{1.758201in}}%
\pgfpathlineto{\pgfqpoint{2.837283in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{2.839768in}{1.765049in}}%
\pgfpathlineto{\pgfqpoint{2.842254in}{1.749996in}}%
\pgfpathlineto{\pgfqpoint{2.845360in}{1.714262in}}%
\pgfpathlineto{\pgfqpoint{2.849709in}{1.633798in}}%
\pgfpathlineto{\pgfqpoint{2.855301in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{2.864621in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{2.875183in}{0.809957in}}%
\pgfpathlineto{\pgfqpoint{2.881396in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{2.885124in}{0.632564in}}%
\pgfpathlineto{\pgfqpoint{2.887609in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{2.888852in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{2.890716in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{2.893201in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{2.896929in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.902520in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{2.911219in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{2.923645in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.930479in}{1.685875in}}%
\pgfpathlineto{\pgfqpoint{2.934828in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{1.764249in}}%
\pgfpathlineto{\pgfqpoint{2.939799in}{1.768129in}}%
\pgfpathlineto{\pgfqpoint{2.941041in}{1.767336in}}%
\pgfpathlineto{\pgfqpoint{2.942905in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.945391in}{1.743444in}}%
\pgfpathlineto{\pgfqpoint{2.949118in}{1.697866in}}%
\pgfpathlineto{\pgfqpoint{2.954089in}{1.606195in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{2.985776in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{2.991989in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{2.996338in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{3.002551in}{0.627014in}}%
\pgfpathlineto{\pgfqpoint{3.005036in}{0.640249in}}%
\pgfpathlineto{\pgfqpoint{3.008764in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{3.013734in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{3.019947in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{3.030510in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{3.046664in}{1.581476in}}%
\pgfpathlineto{\pgfqpoint{3.053498in}{1.698421in}}%
\pgfpathlineto{\pgfqpoint{3.058468in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{3.061575in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{1.768183in}}%
\pgfpathlineto{\pgfqpoint{3.064682in}{1.767249in}}%
\pgfpathlineto{\pgfqpoint{3.066545in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{3.069031in}{1.747272in}}%
\pgfpathlineto{\pgfqpoint{3.072759in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.077729in}{1.631724in}}%
\pgfpathlineto{\pgfqpoint{3.084563in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{3.095747in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.110037in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{3.121220in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{3.124327in}{0.624538in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{3.127434in}{0.623954in}}%
\pgfpathlineto{\pgfqpoint{3.129297in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{3.132404in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{3.141102in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{3.147937in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{3.175895in}{1.681594in}}%
\pgfpathlineto{\pgfqpoint{3.180866in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{3.184594in}{1.765119in}}%
\pgfpathlineto{\pgfqpoint{3.186458in}{1.768179in}}%
\pgfpathlineto{\pgfqpoint{3.187700in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{3.189564in}{1.760984in}}%
\pgfpathlineto{\pgfqpoint{3.192671in}{1.738781in}}%
\pgfpathlineto{\pgfqpoint{3.196399in}{1.693362in}}%
\pgfpathlineto{\pgfqpoint{3.201369in}{1.603359in}}%
\pgfpathlineto{\pgfqpoint{3.208203in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{3.235541in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{3.239890in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{3.242997in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{3.244239in}{0.622432in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{0.624339in}}%
\pgfpathlineto{\pgfqpoint{3.247346in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{3.249831in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{3.253559in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{3.264742in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{3.280896in}{1.690457in}}%
\pgfpathlineto{\pgfqpoint{3.284624in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{3.287109in}{1.768045in}}%
\pgfpathlineto{\pgfqpoint{3.287731in}{1.767969in}}%
\pgfpathlineto{\pgfqpoint{3.288973in}{1.763577in}}%
\pgfpathlineto{\pgfqpoint{3.290837in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{3.293944in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{3.298914in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{1.217825in}}%
\pgfpathlineto{\pgfqpoint{3.316932in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{3.323766in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{3.328116in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{3.331843in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{3.333707in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{3.334950in}{0.623305in}}%
\pgfpathlineto{\pgfqpoint{3.336814in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.787674in}}%
\pgfpathlineto{\pgfqpoint{3.354832in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{3.380305in}{1.645951in}}%
\pgfpathlineto{\pgfqpoint{3.385897in}{1.727930in}}%
\pgfpathlineto{\pgfqpoint{3.389625in}{1.758632in}}%
\pgfpathlineto{\pgfqpoint{3.392110in}{1.767332in}}%
\pgfpathlineto{\pgfqpoint{3.393353in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{3.394595in}{1.766680in}}%
\pgfpathlineto{\pgfqpoint{3.396459in}{1.760195in}}%
\pgfpathlineto{\pgfqpoint{3.399566in}{1.738256in}}%
\pgfpathlineto{\pgfqpoint{3.403294in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{3.415720in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{3.442436in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{3.448028in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{3.451756in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{3.454241in}{0.623428in}}%
\pgfpathlineto{\pgfqpoint{3.456105in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{3.457969in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{3.460454in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{3.464182in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{3.469152in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{0.884747in}}%
\pgfpathlineto{\pgfqpoint{3.486549in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{3.502082in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{3.509537in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{3.514508in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{3.518236in}{1.761281in}}%
\pgfpathlineto{\pgfqpoint{3.520721in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{3.521963in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{3.523827in}{1.765159in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{3.530040in}{1.725629in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{1.562206in}}%
\pgfpathlineto{\pgfqpoint{3.548680in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{3.573532in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{3.579745in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{3.584715in}{0.637926in}}%
\pgfpathlineto{\pgfqpoint{3.587822in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{3.589686in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{3.590928in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{3.592792in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{3.595278in}{0.641211in}}%
\pgfpathlineto{\pgfqpoint{3.599005in}{0.675154in}}%
\pgfpathlineto{\pgfqpoint{3.603976in}{0.744691in}}%
\pgfpathlineto{\pgfqpoint{3.610189in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{3.618887in}{1.079621in}}%
\pgfpathlineto{\pgfqpoint{3.638769in}{1.580481in}}%
\pgfpathlineto{\pgfqpoint{3.645603in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{3.650574in}{1.747105in}}%
\pgfpathlineto{\pgfqpoint{3.654302in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{3.656166in}{1.768163in}}%
\pgfpathlineto{\pgfqpoint{3.657408in}{1.767471in}}%
\pgfpathlineto{\pgfqpoint{3.659272in}{1.762669in}}%
\pgfpathlineto{\pgfqpoint{3.661757in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{1.714965in}}%
\pgfpathlineto{\pgfqpoint{3.670456in}{1.645039in}}%
\pgfpathlineto{\pgfqpoint{3.676669in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{3.686610in}{1.276817in}}%
\pgfpathlineto{\pgfqpoint{3.704006in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{3.711462in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{3.717054in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{3.720782in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{3.723267in}{0.622528in}}%
\pgfpathlineto{\pgfqpoint{3.724509in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{3.728859in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{3.732586in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{3.737557in}{0.731816in}}%
\pgfpathlineto{\pgfqpoint{3.743770in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{3.753089in}{1.057718in}}%
\pgfpathlineto{\pgfqpoint{3.775457in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{3.782291in}{1.695211in}}%
\pgfpathlineto{\pgfqpoint{3.787261in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{3.790989in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{3.793474in}{1.768132in}}%
\pgfpathlineto{\pgfqpoint{3.794717in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{3.796581in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{3.799066in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{3.802794in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{3.807764in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{3.813978in}{1.555280in}}%
\pgfpathlineto{\pgfqpoint{3.822676in}{1.364332in}}%
\pgfpathlineto{\pgfqpoint{3.847528in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{3.854363in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{3.859333in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{3.863061in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{3.865546in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{3.866789in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{3.868653in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{3.871138in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{3.874866in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{3.879836in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{3.886049in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{3.894747in}{0.988004in}}%
\pgfpathlineto{\pgfqpoint{3.924570in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{3.931405in}{1.698202in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{1.744675in}}%
\pgfpathlineto{\pgfqpoint{3.941345in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{3.943831in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{3.945695in}{1.767629in}}%
\pgfpathlineto{\pgfqpoint{3.947559in}{1.764464in}}%
\pgfpathlineto{\pgfqpoint{3.950665in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{3.954393in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{3.959363in}{1.679625in}}%
\pgfpathlineto{\pgfqpoint{3.965576in}{1.595136in}}%
\pgfpathlineto{\pgfqpoint{3.973653in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{3.988565in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{4.001612in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{0.728761in}}%
\pgfpathlineto{\pgfqpoint{4.015902in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{4.023358in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{4.025222in}{0.622446in}}%
\pgfpathlineto{\pgfqpoint{4.027086in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{4.029571in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{4.032678in}{0.651040in}}%
\pgfpathlineto{\pgfqpoint{4.037027in}{0.691994in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{4.050074in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{4.078654in}{1.566324in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{4.091702in}{1.744509in}}%
\pgfpathlineto{\pgfqpoint{4.095430in}{1.763997in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{1.768164in}}%
\pgfpathlineto{\pgfqpoint{4.099157in}{1.767542in}}%
\pgfpathlineto{\pgfqpoint{4.101021in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{4.103507in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{4.107234in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{4.112205in}{1.654105in}}%
\pgfpathlineto{\pgfqpoint{4.118418in}{1.538092in}}%
\pgfpathlineto{\pgfqpoint{4.127116in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{4.148862in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{4.155075in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{4.160045in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{4.163152in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{4.165016in}{0.622429in}}%
\pgfpathlineto{\pgfqpoint{4.166259in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{4.168122in}{0.628076in}}%
\pgfpathlineto{\pgfqpoint{4.170608in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{4.174336in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{0.747404in}}%
\pgfpathlineto{\pgfqpoint{4.186140in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{4.196703in}{1.152265in}}%
\pgfpathlineto{\pgfqpoint{4.212235in}{1.542002in}}%
\pgfpathlineto{\pgfqpoint{4.219691in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{4.225283in}{1.739215in}}%
\pgfpathlineto{\pgfqpoint{4.229011in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{4.231496in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{4.232738in}{1.768065in}}%
\pgfpathlineto{\pgfqpoint{4.234602in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{4.237088in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{4.240815in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{4.245786in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{4.251999in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{4.260697in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{4.284928in}{0.791085in}}%
\pgfpathlineto{\pgfqpoint{4.291763in}{0.688616in}}%
\pgfpathlineto{\pgfqpoint{4.296733in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{4.300461in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{4.302946in}{0.622441in}}%
\pgfpathlineto{\pgfqpoint{4.304189in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{4.306053in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{4.309159in}{0.645682in}}%
\pgfpathlineto{\pgfqpoint{4.312887in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{0.747341in}}%
\pgfpathlineto{\pgfqpoint{4.324692in}{0.875293in}}%
\pgfpathlineto{\pgfqpoint{4.334633in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{1.687447in}}%
\pgfpathlineto{\pgfqpoint{4.365698in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.369426in}{1.762621in}}%
\pgfpathlineto{\pgfqpoint{4.371911in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{4.373154in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{4.375018in}{1.764345in}}%
\pgfpathlineto{\pgfqpoint{4.377503in}{1.753185in}}%
\pgfpathlineto{\pgfqpoint{4.381231in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{4.386201in}{1.658603in}}%
\pgfpathlineto{\pgfqpoint{4.392414in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{4.401734in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{4.422858in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{4.429693in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{4.434663in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{4.438391in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{4.440876in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{4.442119in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{4.443983in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{4.446468in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{4.450196in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{0.734802in}}%
\pgfpathlineto{\pgfqpoint{4.461379in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{4.471320in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{4.491823in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{4.498658in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{4.504249in}{1.736745in}}%
\pgfpathlineto{\pgfqpoint{4.508599in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.767797in}}%
\pgfpathlineto{\pgfqpoint{4.512948in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{4.514812in}{1.763780in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{1.753117in}}%
\pgfpathlineto{\pgfqpoint{4.521025in}{1.725559in}}%
\pgfpathlineto{\pgfqpoint{4.525995in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{4.532830in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{4.542149in}{1.359317in}}%
\pgfpathlineto{\pgfqpoint{4.567001in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{4.574457in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{4.583777in}{0.629120in}}%
\pgfpathlineto{\pgfqpoint{4.586883in}{0.622653in}}%
\pgfpathlineto{\pgfqpoint{4.588747in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{4.590611in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{4.593718in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{4.597445in}{0.667123in}}%
\pgfpathlineto{\pgfqpoint{4.602416in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{4.608629in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{4.617327in}{0.985783in}}%
\pgfpathlineto{\pgfqpoint{4.649014in}{1.648060in}}%
\pgfpathlineto{\pgfqpoint{4.655227in}{1.721630in}}%
\pgfpathlineto{\pgfqpoint{4.660197in}{1.756907in}}%
\pgfpathlineto{\pgfqpoint{4.663304in}{1.766821in}}%
\pgfpathlineto{\pgfqpoint{4.665168in}{1.768169in}}%
\pgfpathlineto{\pgfqpoint{4.667032in}{1.766172in}}%
\pgfpathlineto{\pgfqpoint{4.669517in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{4.672624in}{1.739788in}}%
\pgfpathlineto{\pgfqpoint{4.676973in}{1.698152in}}%
\pgfpathlineto{\pgfqpoint{4.682564in}{1.620659in}}%
\pgfpathlineto{\pgfqpoint{4.690020in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{4.701204in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{4.717979in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.717547in}}%
\pgfpathlineto{\pgfqpoint{4.731026in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{4.735376in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{4.738482in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{4.739725in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{4.741589in}{0.625718in}}%
\pgfpathlineto{\pgfqpoint{4.744074in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{4.747802in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{4.752772in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{4.767684in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{4.795642in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{4.801855in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{4.806205in}{1.753364in}}%
\pgfpathlineto{\pgfqpoint{4.809311in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{4.811175in}{1.768165in}}%
\pgfpathlineto{\pgfqpoint{4.812418in}{1.767572in}}%
\pgfpathlineto{\pgfqpoint{4.814282in}{1.763440in}}%
\pgfpathlineto{\pgfqpoint{4.816767in}{1.751858in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{1.721595in}}%
\pgfpathlineto{\pgfqpoint{4.825465in}{1.658381in}}%
\pgfpathlineto{\pgfqpoint{4.831678in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{4.840376in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{4.863986in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{4.870199in}{0.681369in}}%
\pgfpathlineto{\pgfqpoint{4.875170in}{0.636694in}}%
\pgfpathlineto{\pgfqpoint{4.878276in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{4.880140in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{4.881383in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{4.883247in}{0.629383in}}%
\pgfpathlineto{\pgfqpoint{4.886353in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{4.890081in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{0.763336in}}%
\pgfpathlineto{\pgfqpoint{4.901886in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{4.913069in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{4.926738in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{4.934194in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{4.939164in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{4.942892in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{4.945377in}{1.767607in}}%
\pgfpathlineto{\pgfqpoint{4.947241in}{1.767691in}}%
\pgfpathlineto{\pgfqpoint{4.949105in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{4.951590in}{1.751117in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{1.718716in}}%
\pgfpathlineto{\pgfqpoint{4.960289in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{4.966502in}{1.536949in}}%
\pgfpathlineto{\pgfqpoint{4.975821in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{4.996324in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{5.003159in}{0.707941in}}%
\pgfpathlineto{\pgfqpoint{5.008751in}{0.648947in}}%
\pgfpathlineto{\pgfqpoint{5.012478in}{0.628045in}}%
\pgfpathlineto{\pgfqpoint{5.014964in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{5.016206in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{5.018070in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{5.024283in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{5.029254in}{0.722584in}}%
\pgfpathlineto{\pgfqpoint{5.035467in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{5.044165in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{5.070260in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{5.076473in}{1.706140in}}%
\pgfpathlineto{\pgfqpoint{5.081443in}{1.750259in}}%
\pgfpathlineto{\pgfqpoint{5.085171in}{1.766033in}}%
\pgfpathlineto{\pgfqpoint{5.087035in}{1.768178in}}%
\pgfpathlineto{\pgfqpoint{5.088278in}{1.767505in}}%
\pgfpathlineto{\pgfqpoint{5.090142in}{1.763360in}}%
\pgfpathlineto{\pgfqpoint{5.092627in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{5.101325in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{5.107538in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{5.116237in}{1.358045in}}%
\pgfpathlineto{\pgfqpoint{5.140468in}{0.788882in}}%
\pgfpathlineto{\pgfqpoint{5.147302in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{5.156000in}{0.624721in}}%
\pgfpathlineto{\pgfqpoint{5.157864in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{5.159107in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{0.627455in}}%
\pgfpathlineto{\pgfqpoint{5.163456in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{5.172154in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{5.178367in}{0.841884in}}%
\pgfpathlineto{\pgfqpoint{5.187687in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{5.211297in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{5.218131in}{1.696729in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{5.226829in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{5.229314in}{1.767886in}}%
\pgfpathlineto{\pgfqpoint{5.231178in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{5.233042in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{5.236149in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{5.239877in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{5.252303in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{5.261001in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{5.285853in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{5.294552in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{5.300143in}{0.663610in}}%
\pgfpathlineto{\pgfqpoint{5.305114in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{5.308220in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{5.310706in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{5.312570in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{5.315055in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{5.318783in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{0.684974in}}%
\pgfpathlineto{\pgfqpoint{5.328724in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{1.063285in}}%
\pgfpathlineto{\pgfqpoint{5.372215in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{1.703879in}}%
\pgfpathlineto{\pgfqpoint{5.384641in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{5.388369in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{5.390854in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{5.392097in}{1.767705in}}%
\pgfpathlineto{\pgfqpoint{5.393961in}{1.764000in}}%
\pgfpathlineto{\pgfqpoint{5.396446in}{1.753464in}}%
\pgfpathlineto{\pgfqpoint{5.400174in}{1.726287in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{1.676893in}}%
\pgfpathlineto{\pgfqpoint{5.410115in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{5.418192in}{1.415816in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{5.443044in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{5.454849in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{5.458577in}{0.627266in}}%
\pgfpathlineto{\pgfqpoint{5.461062in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{5.462305in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{5.464168in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{5.466654in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{5.470382in}{0.670295in}}%
\pgfpathlineto{\pgfqpoint{5.475352in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{5.482186in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{5.490885in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{5.510766in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{5.517601in}{1.679997in}}%
\pgfpathlineto{\pgfqpoint{5.523193in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{5.526920in}{1.763130in}}%
\pgfpathlineto{\pgfqpoint{5.529406in}{1.768077in}}%
\pgfpathlineto{\pgfqpoint{5.530648in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{5.532512in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{5.534997in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{5.538725in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{5.543696in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{5.549909in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{5.558607in}{1.328987in}}%
\pgfpathlineto{\pgfqpoint{5.580353in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{5.587187in}{0.682003in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{5.594643in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{5.596507in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{5.597749in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{5.599613in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{0.636911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382500in}{0.565123in}}{\pgfqpoint{5.467500in}{1.260351in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631023in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{0.640342in}{1.202090in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{0.662088in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{0.667059in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{0.673272in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{0.680106in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{0.685076in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{0.691289in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{0.717384in}{1.274222in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{0.729189in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{0.732917in}{1.316347in}}%
\pgfpathlineto{\pgfqpoint{0.736024in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{0.739130in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{1.291176in}}%
\pgfpathlineto{\pgfqpoint{0.754041in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{0.763982in}{1.207401in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{0.786349in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{0.795048in}{1.076661in}}%
\pgfpathlineto{\pgfqpoint{0.798154in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{0.801261in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{0.804989in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{0.809959in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{1.130187in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{0.847237in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{0.852208in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{0.855936in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{0.861528in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{0.865255in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{0.876439in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{0.898806in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{0.909368in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.091290in}}%
\pgfpathlineto{\pgfqpoint{0.914960in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{0.918066in}{1.096271in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{1.105908in}}%
\pgfpathlineto{\pgfqpoint{0.926765in}{1.125826in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{0.949132in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{0.957209in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{0.962179in}{1.270613in}}%
\pgfpathlineto{\pgfqpoint{0.965286in}{1.264245in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{0.975848in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{1.001322in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{1.008156in}{1.088069in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{1.013748in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.018097in}{1.106956in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{1.050405in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{1.061588in}{1.311435in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{1.067801in}{1.314247in}}%
\pgfpathlineto{\pgfqpoint{1.070908in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{1.074636in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{1.079606in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{1.086441in}{1.256308in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.118662in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{1.122476in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{1.126204in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{1.129311in}{1.074652in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{1.141116in}{1.098492in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{1.156648in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{1.278149in}}%
\pgfpathlineto{\pgfqpoint{1.181501in}{1.304255in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{1.315985in}}%
\pgfpathlineto{\pgfqpoint{1.190199in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{1.193305in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{1.196412in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.200140in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{1.205110in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{1.211323in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{1.241767in}{1.104538in}}%
\pgfpathlineto{\pgfqpoint{1.248602in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{1.260407in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{1.263513in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{1.267241in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{1.272211in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{1.278424in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{1.287123in}{1.160734in}}%
\pgfpathlineto{\pgfqpoint{1.309490in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{1.316324in}{1.309957in}}%
\pgfpathlineto{\pgfqpoint{1.321295in}{1.320260in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.323521in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{1.331236in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.334963in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{1.339934in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.381561in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.386532in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{1.068337in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{1.396473in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.400201in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.418218in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{1.451769in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{1.456118in}{1.323939in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.326179in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{1.470408in}{1.312141in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{1.483456in}{1.258917in}}%
\pgfpathlineto{\pgfqpoint{1.495261in}{1.191152in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{1.108211in}}%
\pgfpathlineto{\pgfqpoint{1.517628in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{1.523219in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{1.531296in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{1.534403in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{1.537509in}{1.057560in}}%
\pgfpathlineto{\pgfqpoint{1.541859in}{1.065774in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{1.593427in}{1.320052in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{1.608960in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.613930in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{1.379756in}}%
\pgfpathlineto{\pgfqpoint{1.621386in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{1.625114in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.629463in}{1.369741in}}%
\pgfpathlineto{\pgfqpoint{1.634433in}{1.357421in}}%
\pgfpathlineto{\pgfqpoint{1.640646in}{1.335514in}}%
\pgfpathlineto{\pgfqpoint{1.648723in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.659907in}{1.233103in}}%
\pgfpathlineto{\pgfqpoint{1.679167in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.087196in}}%
\pgfpathlineto{\pgfqpoint{1.692836in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.703398in}{1.064760in}}%
\pgfpathlineto{\pgfqpoint{1.706505in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.710854in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{1.715824in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{1.722659in}{1.123187in}}%
\pgfpathlineto{\pgfqpoint{1.732600in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{1.751239in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{1.758695in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.764286in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{1.768014in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{1.777955in}{1.321850in}}%
\pgfpathlineto{\pgfqpoint{1.782304in}{1.310342in}}%
\pgfpathlineto{\pgfqpoint{1.787896in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.795973in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.829524in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{1.833873in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.836979in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{1.840086in}{1.069947in}}%
\pgfpathlineto{\pgfqpoint{1.843192in}{1.073472in}}%
\pgfpathlineto{\pgfqpoint{1.846920in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.851891in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{1.869287in}{1.188039in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{1.891654in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{1.897246in}{1.316810in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{1.904080in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{1.907187in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{1.910915in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.920856in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.928933in}{1.240173in}}%
\pgfpathlineto{\pgfqpoint{1.955649in}{1.094284in}}%
\pgfpathlineto{\pgfqpoint{1.961862in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{1.966211in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{1.969939in}{1.064890in}}%
\pgfpathlineto{\pgfqpoint{1.973045in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{1.976152in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{1.986093in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.992927in}{1.128898in}}%
\pgfpathlineto{\pgfqpoint{2.004111in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{1.279768in}}%
\pgfpathlineto{\pgfqpoint{2.027099in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{2.032691in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{2.037040in}{1.328565in}}%
\pgfpathlineto{\pgfqpoint{2.040147in}{1.329194in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.321364in}}%
\pgfpathlineto{\pgfqpoint{2.051330in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{2.056922in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{2.064999in}{1.248818in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{2.100413in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{2.104763in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{1.063717in}}%
\pgfpathlineto{\pgfqpoint{2.110976in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.118431in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.124023in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{2.131479in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{2.143284in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{2.156952in}{1.276548in}}%
\pgfpathlineto{\pgfqpoint{2.164408in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{2.170000in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{2.174349in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{1.328107in}}%
\pgfpathlineto{\pgfqpoint{2.180562in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{2.188639in}{1.311216in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{2.214113in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{2.229645in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{2.250148in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{2.254497in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{2.266302in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{2.271894in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{2.278728in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{2.287427in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{2.299232in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.325326in}{1.318171in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{2.338995in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{2.343344in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{2.347072in}{1.369330in}}%
\pgfpathlineto{\pgfqpoint{2.350179in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{2.353907in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{2.358256in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{2.363847in}{1.333967in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{2.399262in}{1.133453in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{1.087992in}}%
\pgfpathlineto{\pgfqpoint{2.416037in}{1.082997in}}%
\pgfpathlineto{\pgfqpoint{2.419144in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{2.422250in}{1.083465in}}%
\pgfpathlineto{\pgfqpoint{2.425978in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.100115in}}%
\pgfpathlineto{\pgfqpoint{2.435919in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.470712in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{2.476304in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{2.480653in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{2.483760in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{2.486866in}{1.329431in}}%
\pgfpathlineto{\pgfqpoint{2.489973in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{2.498671in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{2.515446in}{1.215414in}}%
\pgfpathlineto{\pgfqpoint{2.532222in}{1.119534in}}%
\pgfpathlineto{\pgfqpoint{2.539677in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{2.544648in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{2.548376in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{2.551482in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{2.554589in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{2.558316in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{2.562666in}{1.089820in}}%
\pgfpathlineto{\pgfqpoint{2.568257in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{2.576334in}{1.152210in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{2.615477in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.617962in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{2.621068in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{2.629767in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{2.635980in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{2.645299in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{2.662696in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{2.669530in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{2.678229in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{2.693140in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{2.708673in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{2.726069in}{1.275737in}}%
\pgfpathlineto{\pgfqpoint{2.732904in}{1.302295in}}%
\pgfpathlineto{\pgfqpoint{2.737874in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{2.744709in}{1.319150in}}%
\pgfpathlineto{\pgfqpoint{2.747815in}{1.316774in}}%
\pgfpathlineto{\pgfqpoint{2.751543in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{2.755892in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.224740in}}%
\pgfpathlineto{\pgfqpoint{2.790685in}{1.112853in}}%
\pgfpathlineto{\pgfqpoint{2.796898in}{1.090273in}}%
\pgfpathlineto{\pgfqpoint{2.801869in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{2.804975in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{2.807461in}{1.077089in}}%
\pgfpathlineto{\pgfqpoint{2.810567in}{1.079957in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{2.819265in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{2.825478in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{2.836041in}{1.194941in}}%
\pgfpathlineto{\pgfqpoint{2.847845in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{2.854059in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{2.858408in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{2.861514in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{1.291843in}}%
\pgfpathlineto{\pgfqpoint{2.867106in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{2.870834in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{2.876426in}{1.251823in}}%
\pgfpathlineto{\pgfqpoint{2.885124in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{2.897550in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{2.907491in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{2.910597in}{1.101000in}}%
\pgfpathlineto{\pgfqpoint{2.913083in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{2.919917in}{1.116483in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.138844in}}%
\pgfpathlineto{\pgfqpoint{2.933586in}{1.182499in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{1.298568in}}%
\pgfpathlineto{\pgfqpoint{2.960923in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{2.964651in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{2.967136in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{2.970243in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{2.973971in}{1.300486in}}%
\pgfpathlineto{\pgfqpoint{2.978941in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{2.985776in}{1.252812in}}%
\pgfpathlineto{\pgfqpoint{2.996959in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{3.010007in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{3.016841in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{3.021811in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{3.025539in}{1.072895in}}%
\pgfpathlineto{\pgfqpoint{3.028646in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{3.031752in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{3.035480in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{3.039829in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{3.046042in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.054741in}{1.166886in}}%
\pgfpathlineto{\pgfqpoint{3.075244in}{1.281548in}}%
\pgfpathlineto{\pgfqpoint{3.081457in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.086427in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{3.092640in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{3.095747in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{3.099475in}{1.307012in}}%
\pgfpathlineto{\pgfqpoint{3.104445in}{1.291374in}}%
\pgfpathlineto{\pgfqpoint{3.110658in}{1.263596in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{1.207021in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{3.142966in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{3.147937in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{3.151664in}{1.078569in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.078666in}}%
\pgfpathlineto{\pgfqpoint{3.157256in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{3.160984in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{3.172168in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{3.182730in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{3.196399in}{1.270235in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{3.208203in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{3.211931in}{1.310651in}}%
\pgfpathlineto{\pgfqpoint{3.214416in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{3.217523in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{3.221251in}{1.298958in}}%
\pgfpathlineto{\pgfqpoint{3.226221in}{1.281965in}}%
\pgfpathlineto{\pgfqpoint{3.233056in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{1.112287in}}%
\pgfpathlineto{\pgfqpoint{3.262878in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{3.267849in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{3.270334in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{3.274062in}{1.116323in}}%
\pgfpathlineto{\pgfqpoint{3.279032in}{1.138819in}}%
\pgfpathlineto{\pgfqpoint{3.288352in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{3.296429in}{1.239085in}}%
\pgfpathlineto{\pgfqpoint{3.301399in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{3.305127in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{3.310098in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{3.313204in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{3.317553in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{3.323766in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{3.348619in}{1.083804in}}%
\pgfpathlineto{\pgfqpoint{3.353589in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{3.357317in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{3.359802in}{1.067352in}}%
\pgfpathlineto{\pgfqpoint{3.362287in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.365394in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{3.369743in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{3.375335in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{3.383412in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{3.405779in}{1.276639in}}%
\pgfpathlineto{\pgfqpoint{3.411992in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{3.416341in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{3.419448in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{3.421933in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{3.425039in}{1.304898in}}%
\pgfpathlineto{\pgfqpoint{3.428767in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{3.433738in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{3.439951in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{3.449892in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{3.465424in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{3.472259in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{3.477229in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{3.480957in}{1.068016in}}%
\pgfpathlineto{\pgfqpoint{3.484064in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{3.487170in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{3.490898in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{3.495247in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{3.500839in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{3.536253in}{1.297679in}}%
\pgfpathlineto{\pgfqpoint{3.542466in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{3.546816in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{3.550543in}{1.326736in}}%
\pgfpathlineto{\pgfqpoint{3.553650in}{1.325793in}}%
\pgfpathlineto{\pgfqpoint{3.556757in}{1.322191in}}%
\pgfpathlineto{\pgfqpoint{3.561106in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{3.566697in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{3.573532in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{3.584715in}{1.198000in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{3.607082in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{3.612674in}{1.071110in}}%
\pgfpathlineto{\pgfqpoint{3.616402in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{3.619509in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{3.622615in}{1.068208in}}%
\pgfpathlineto{\pgfqpoint{3.626343in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{3.630692in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{3.636284in}{1.107838in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{3.670456in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{3.676669in}{1.312229in}}%
\pgfpathlineto{\pgfqpoint{3.681018in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{3.684746in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{3.687852in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{3.695308in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{3.708355in}{1.253848in}}%
\pgfpathlineto{\pgfqpoint{3.720782in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{3.733829in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{3.741285in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{3.746876in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{3.751226in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{3.754332in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{3.757439in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{3.761166in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.771107in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{3.779184in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{3.810250in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{3.815841in}{1.322813in}}%
\pgfpathlineto{\pgfqpoint{3.820191in}{1.329921in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{1.332126in}}%
\pgfpathlineto{\pgfqpoint{3.827025in}{1.331152in}}%
\pgfpathlineto{\pgfqpoint{3.830132in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{3.840072in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{3.846907in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.857469in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{3.876108in}{1.106170in}}%
\pgfpathlineto{\pgfqpoint{3.883564in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{3.894126in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{3.900961in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{3.904688in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.909038in}{1.065905in}}%
\pgfpathlineto{\pgfqpoint{3.914629in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{3.922085in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.172726in}}%
\pgfpathlineto{\pgfqpoint{3.955636in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{1.331625in}}%
\pgfpathlineto{\pgfqpoint{3.969926in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{3.974275in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{3.978003in}{1.356119in}}%
\pgfpathlineto{\pgfqpoint{3.981109in}{1.355386in}}%
\pgfpathlineto{\pgfqpoint{3.984837in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{3.989186in}{1.343332in}}%
\pgfpathlineto{\pgfqpoint{3.994778in}{1.326666in}}%
\pgfpathlineto{\pgfqpoint{4.001612in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{4.010932in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{4.038891in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{4.045725in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{4.050695in}{1.058785in}}%
\pgfpathlineto{\pgfqpoint{4.054423in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{4.057530in}{1.053950in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{4.064364in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{4.068713in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{4.081761in}{1.126737in}}%
\pgfpathlineto{\pgfqpoint{4.094187in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{4.115311in}{1.305882in}}%
\pgfpathlineto{\pgfqpoint{4.120903in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{4.125252in}{1.325590in}}%
\pgfpathlineto{\pgfqpoint{4.128359in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{4.131465in}{1.324114in}}%
\pgfpathlineto{\pgfqpoint{4.135193in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{4.139542in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{4.145134in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{4.153211in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{4.179306in}{1.099348in}}%
\pgfpathlineto{\pgfqpoint{4.185519in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{4.189868in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{4.192975in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{4.196081in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{4.199188in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{4.202916in}{1.081420in}}%
\pgfpathlineto{\pgfqpoint{4.207886in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{4.214720in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{4.224661in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{4.242679in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{4.250135in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{4.255727in}{1.325535in}}%
\pgfpathlineto{\pgfqpoint{4.260076in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{4.263182in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{4.266289in}{1.328883in}}%
\pgfpathlineto{\pgfqpoint{4.270017in}{1.322985in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{1.285507in}}%
\pgfpathlineto{\pgfqpoint{4.289277in}{1.244144in}}%
\pgfpathlineto{\pgfqpoint{4.317857in}{1.088777in}}%
\pgfpathlineto{\pgfqpoint{4.324070in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{4.328420in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{4.335254in}{1.060261in}}%
\pgfpathlineto{\pgfqpoint{4.338361in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{4.342088in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{4.347059in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{4.353272in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{4.362591in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{4.384337in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{4.391172in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{4.396142in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{4.402976in}{1.325781in}}%
\pgfpathlineto{\pgfqpoint{4.406083in}{1.323605in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{1.317536in}}%
\pgfpathlineto{\pgfqpoint{4.414160in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.420373in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{4.428450in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{4.455788in}{1.091348in}}%
\pgfpathlineto{\pgfqpoint{4.462001in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.064155in}}%
\pgfpathlineto{\pgfqpoint{4.470078in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{4.473184in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{4.476291in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{4.480018in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{4.484989in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{4.499900in}{1.158172in}}%
\pgfpathlineto{\pgfqpoint{4.524753in}{1.295820in}}%
\pgfpathlineto{\pgfqpoint{4.531587in}{1.320282in}}%
\pgfpathlineto{\pgfqpoint{4.537179in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{1.336719in}}%
\pgfpathlineto{\pgfqpoint{4.544013in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{4.547120in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{4.550847in}{1.330601in}}%
\pgfpathlineto{\pgfqpoint{4.555197in}{1.320457in}}%
\pgfpathlineto{\pgfqpoint{4.560788in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{4.568244in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{4.597445in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{4.605522in}{1.070339in}}%
\pgfpathlineto{\pgfqpoint{4.611736in}{1.053540in}}%
\pgfpathlineto{\pgfqpoint{4.616085in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{4.619813in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{4.622919in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{4.626026in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{4.630375in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{4.635345in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{4.642180in}{1.099044in}}%
\pgfpathlineto{\pgfqpoint{4.651499in}{1.148058in}}%
\pgfpathlineto{\pgfqpoint{4.678837in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{4.690641in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{4.694369in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{4.697476in}{1.337888in}}%
\pgfpathlineto{\pgfqpoint{4.700582in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{4.704310in}{1.330644in}}%
\pgfpathlineto{\pgfqpoint{4.708659in}{1.320094in}}%
\pgfpathlineto{\pgfqpoint{4.714251in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{4.721707in}{1.265218in}}%
\pgfpathlineto{\pgfqpoint{4.734133in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{4.749044in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{1.079564in}}%
\pgfpathlineto{\pgfqpoint{4.762092in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{4.766441in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{4.769547in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{4.772654in}{1.056877in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{4.780110in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{4.785080in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{4.791914in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{4.801855in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{4.822359in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{4.829814in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{4.835406in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{4.839134in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{4.842240in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{4.845347in}{1.327722in}}%
\pgfpathlineto{\pgfqpoint{4.849075in}{1.321734in}}%
\pgfpathlineto{\pgfqpoint{4.853424in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{4.867093in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{4.895051in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{4.900643in}{1.078743in}}%
\pgfpathlineto{\pgfqpoint{4.904992in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.908099in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{4.914312in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{4.918040in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{4.929845in}{1.128824in}}%
\pgfpathlineto{\pgfqpoint{4.940407in}{1.188807in}}%
\pgfpathlineto{\pgfqpoint{4.955939in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{4.963395in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{4.968987in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{4.973336in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{4.976443in}{1.326696in}}%
\pgfpathlineto{\pgfqpoint{4.979549in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{4.983277in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{4.993218in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{5.001295in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{5.031739in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{5.037952in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{5.042301in}{1.059260in}}%
\pgfpathlineto{\pgfqpoint{5.045408in}{1.057426in}}%
\pgfpathlineto{\pgfqpoint{5.048514in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{5.051621in}{1.061385in}}%
\pgfpathlineto{\pgfqpoint{5.055349in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{5.060319in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{5.066532in}{1.108977in}}%
\pgfpathlineto{\pgfqpoint{5.075852in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{5.099461in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{5.106296in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{5.111266in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{5.114994in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{5.121207in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{5.124935in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{5.129284in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{5.134876in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{5.142332in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{5.155379in}{1.181592in}}%
\pgfpathlineto{\pgfqpoint{5.168426in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{5.175882in}{1.080561in}}%
\pgfpathlineto{\pgfqpoint{5.181474in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{5.185823in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{5.188930in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{5.192036in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{5.195764in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{5.200113in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{5.205705in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{5.213161in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{5.226208in}{1.209311in}}%
\pgfpathlineto{\pgfqpoint{5.239877in}{1.284671in}}%
\pgfpathlineto{\pgfqpoint{5.247954in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{5.254167in}{1.334222in}}%
\pgfpathlineto{\pgfqpoint{5.258516in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{5.262244in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{5.265350in}{1.341858in}}%
\pgfpathlineto{\pgfqpoint{5.269078in}{1.337826in}}%
\pgfpathlineto{\pgfqpoint{5.273427in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{5.279019in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{5.285853in}{1.284070in}}%
\pgfpathlineto{\pgfqpoint{5.295794in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{5.323132in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{5.330588in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{5.336801in}{1.039224in}}%
\pgfpathlineto{\pgfqpoint{5.341150in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{5.344878in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{5.347984in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{5.351712in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{5.356061in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{5.361653in}{1.062706in}}%
\pgfpathlineto{\pgfqpoint{5.368487in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{5.377807in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{5.404523in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{5.411357in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{5.416328in}{1.325999in}}%
\pgfpathlineto{\pgfqpoint{5.420056in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{5.423162in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{5.426269in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{5.429997in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{5.434967in}{1.308105in}}%
\pgfpathlineto{\pgfqpoint{5.441180in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{5.449878in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{5.474731in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{5.480944in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{5.485914in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{5.492749in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{5.495855in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{5.499583in}{1.075331in}}%
\pgfpathlineto{\pgfqpoint{5.504553in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{5.510766in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{5.520086in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{5.541211in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{5.548045in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{5.553015in}{1.321853in}}%
\pgfpathlineto{\pgfqpoint{5.556743in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{5.559850in}{1.326751in}}%
\pgfpathlineto{\pgfqpoint{5.562956in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{5.566684in}{1.318606in}}%
\pgfpathlineto{\pgfqpoint{5.571033in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{5.576625in}{1.285301in}}%
\pgfpathlineto{\pgfqpoint{5.584702in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{5.601477in}{1.144568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382500in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.825474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109125in,y=1.901095in,left,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\bfseries\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{1.655462in}{1.297697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683240in}{1.297697in}}{\pgfqpoint{1.683240in}{1.325474in}}%
\pgfpathlineto{\pgfqpoint{1.683240in}{1.728252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683240in}{1.756030in}}{\pgfqpoint{1.655462in}{1.756030in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{1.756030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{1.756030in}}{\pgfqpoint{0.451944in}{1.728252in}}%
\pgfpathlineto{\pgfqpoint{0.451944in}{1.325474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451944in}{1.297697in}}{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{0.479722in}{1.297697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{1.644919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=1.596308in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cos(\rho(t))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.646389in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{1.436585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896389in,y=1.387974in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta_\tau[\cos(\rho(t))]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/verbitsky_model_landscape.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'verbitsky_model_landscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.26583454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66028461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{verbitsky_model_landscape.pdf}}%
    \put(0.82879919,0.32187344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Astronomical\end{tabular}}}}%
    \put(-0.00149651,0.3202197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geochemical\end{tabular}}}}%
    \put(0.44899614,0.64003617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Complex\end{tabular}}}}%
    \put(0.46830764,0.00536139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simple\end{tabular}}}}%
    \put(0.34989623,0.39753333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCV18\end{tabular}}}}%
    \put(0.38041204,0.07406932){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FB}\end{tabular}}}}%
    \put(0.73680445,0.07406932){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FF}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{verbitsky_model_landscape.pdf}}%
    \put(0.20769479,0.07652477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCV$_2$\end{tabular}}}}%
    \put(0.20769479,0.24501705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VCV$_\mathrm{Lin}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{verbitsky_model_landscape.pdf}}%
    \put(0.32197983,0.34417866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0.23382952,0.16125661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0.3353455,0.09408654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0.57104375,0.09415162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d\end{tabular}}}}%
    \put(0.5976545,0.25300894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{verbitsky_model_landscape.pdf}}%
  \end{picture}%
\endgroup%

